Bridging RL Theory and Practice with the Effective Horizon

Deep reinforcement learning (RL) works impressively in some environments and fails catastrophically in others. Ideally, RL theory should be able to provide an understanding of why this is, i.e. bounds predictive of practical performance. Unfortunately, current theory does not quite have this ability. We compare standard deep RL algorithms to prior sample complexity bounds by introducing a new dataset, BRIDGE. It consists of 155 deterministic MDPs from common deep RL benchmarks, along with their corresponding tabular representations, which enables us to exactly compute instance-dependent bounds. We choose to focus on deterministic environments because they share many interesting properties of stochastic environments, but are easier to analyze. Using BRIDGE, we find that prior bounds do not correlate well with when deep RL succeeds vs. fails, but discover a surprising property that does. When actions with the highest Q-values under the random policy also have the highest Q-values under the optimal policy (i.e. when it is optimal to be greedy on the random policy's Q function), deep RL tends to succeed; when they don't, deep RL tends to fail. We generalize this property into a new complexity measure of an MDP that we call the effective horizon, which roughly corresponds to how many steps of lookahead search would be needed in that MDP in order to identify the next optimal action, when leaf nodes are evaluated with random rollouts. Using BRIDGE, we show that the effective horizon-based bounds are more closely reflective of the empirical performance of PPO and DQN than prior sample complexity bounds across four metrics. We also find that, unlike existing bounds, the effective horizon can predict the effects of using reward shaping or a pre-trained exploration policy. Our code and data are available at https://github.com/cassidylaidlaw/effective-horizon

==> (inline-0) <==
\begin{longtable}{l|rrr|rrrr}
\toprule
MDP & $\statesize$ & $\acsize$ & $\horizon$ & Min $\numqvi$ & Bound on $\efhorizon{}$ & Bound on $\covlen$ & $\epw$ \\
\midrule
$\textsc{Alien}_{10}$ & $7.97 \times 10^{5}$ & $18$ & $10$ & $1$ & $3.5$ & $2.27 \times 10^{12}$ & $6$ \\
$\textsc{Amidar}_{20}$ & $1.00 \times 10^{5}$ & $10$ & $20$ & $4$ & $12$ & $4.03 \times 10^{11}$ & $12$ \\
$\textsc{Assault}_{10}$ & $7.21 \times 10^{5}$ & $7$ & $10$ & $3$ & $9.8$ & $4.56 \times 10^{9}$ & $8$ \\
$\textsc{Asterix}_{10}$ & $9.03 \times 10^{4}$ & $9$ & $10$ & $1$ & $3.5$ & $4.99 \times 10^{10}$ & $3$ \\
$\textsc{Asteroids}_{10}$ & $5.11 \times 10^{6}$ & $14$ & $10$ & $7$ & $10$ & $2.72 \times 10^{12}$ & $9$ \\
$\textsc{Atlantis}_{10}$ & $49$ & $4$ & $10$ & $1$ & $1.5$ & $6.12 \times 10^{3}$ & $3$ \\
$\textsc{Atlantis}_{20}$ & $471$ & $4$ & $20$ & $1$ & $4.7$ & $5.53 \times 10^{8}$ & $3$ \\
$\textsc{Atlantis}_{30}$ & $4.56 \times 10^{3}$ & $4$ & $30$ & $19$ & $23$ & $2.89 \times 10^{12}$ & $23$ \\
$\textsc{Atlantis}_{40}$ & $2.06 \times 10^{4}$ & $4$ & $40$ & $5$ & $27.7$ & $9.62 \times 10^{14}$ & $9$ \\
$\textsc{Atlantis}_{50}$ & $5.63 \times 10^{4}$ & $4$ & $50$ & $12$ & $43$ & $4.27 \times 10^{18}$ & $38$ \\
$\textsc{Atlantis}_{70}$ & $1.41 \times 10^{5}$ & $4$ & $70$ & $47$ & $62$ & $5.11 \times 10^{24}$ & $50$ \\
$\textsc{BankHeist}_{10}$ & $4.24 \times 10^{6}$ & $18$ & $10$ & $1$ & $3.5$ & $6.73 \times 10^{13}$ & $9$ \\
$\textsc{BattleZone}_{10}$ & $7.01 \times 10^{4}$ & $18$ & $10$ & $1$ & $2.3$ & $5.01 \times 10^{8}$ & $4$ \\
$\textsc{BeamRider}_{20}$ & $2.39 \times 10^{4}$ & $9$ & $20$ & $1$ & $3.3$ & $1.10 \times 10^{13}$ & $10$ \\
$\textsc{Bowling}_{30}$ & $2.50 \times 10^{5}$ & $6$ & $30$ & $2$ & $18.5$ & $1.73 \times 10^{16}$ & $28$ \\
$\textsc{Breakout}_{10}$ & $238$ & $4$ & $10$ & $1$ & $4.1$ & $7.92 \times 10^{6}$ & $5$ \\
$\textsc{Breakout}_{20}$ & $1.27 \times 10^{3}$ & $4$ & $20$ & $1$ & $5.4$ & $1.01 \times 10^{13}$ & $13$ \\
$\textsc{Breakout}_{30}$ & $2.80 \times 10^{3}$ & $4$ & $30$ & $4$ & $13$ & $1.15 \times 10^{19}$ & $29$ \\
$\textsc{Breakout}_{40}$ & $6.12 \times 10^{3}$ & $4$ & $40$ & $4$ & $15.7$ & $1.31 \times 10^{25}$ & $29$ \\
$\textsc{Breakout}_{50}$ & $1.62 \times 10^{4}$ & $4$ & $50$ & $3$ & $17.3$ & $1.49 \times 10^{31}$ & $20$ \\
$\textsc{Breakout}_{70}$ & $7.83 \times 10^{4}$ & $4$ & $70$ & $40$ & $48.5$ & $1.86 \times 10^{43}$ & $61$ \\
$\textsc{Breakout}_{100}$ & $1.31 \times 10^{5}$ & $4$ & $100$ & $74$ & $87.0$ & $2.23 \times 10^{61}$ & $75$ \\
$\textsc{Breakout}_{200}$ & $1.39 \times 10^{5}$ & $4$ & $200$ & $105$ & $114.9$ & $3.60 \times 10^{121}$ & $108$ \\
$\textsc{Centipede}_{10}$ & $1.32 \times 10^{7}$ & $18$ & $10$ & $7$ & $10$ & $7.13 \times 10^{13}$ & $7$ \\
$\textsc{ChopperCommand}_{10}$ & $1.39 \times 10^{6}$ & $18$ & $10$ & $1$ & $3.9$ & $1.95 \times 10^{11}$ & $7$ \\
$\textsc{CrazyClimber}_{20}$ & $1.77 \times 10^{3}$ & $9$ & $20$ & $1$ & $3.1$ & $4.02 \times 10^{9}$ & $8$ \\
$\textsc{CrazyClimber}_{30}$ & $4.63 \times 10^{5}$ & $9$ & $30$ & $1$ & $3.9$ & $2.15 \times 10^{19}$ & $18$ \\
$\textsc{DemonAttack}_{10}$ & $6.32 \times 10^{4}$ & $6$ & $10$ & $5$ & $9$ & $8.19 \times 10^{8}$ & $9$ \\
$\textsc{Enduro}_{10}$ & $2.54 \times 10^{7}$ & $9$ & $10$ & $7$ & $10$ & $6.95 \times 10^{10}$ & $9$ \\
$\textsc{FishingDerby}_{10}$ & $2.80 \times 10^{5}$ & $18$ & $10$ & $6$ & $9$ & $3.60 \times 10^{12}$ & $9$ \\
$\textsc{Freeway}_{10}$ & $198$ & $3$ & $10$ & $1$ & $4.3$ & $1.39 \times 10^{5}$ & $6$ \\
$\textsc{Freeway}_{20}$ & $3.16 \times 10^{3}$ & $3$ & $20$ & $1$ & $7.4$ & $1.14 \times 10^{10}$ & $13$ \\
$\textsc{Freeway}_{30}$ & $1.02 \times 10^{4}$ & $3$ & $30$ & $1$ & $7.8$ & $1.26 \times 10^{14}$ & $26$ \\
$\textsc{Freeway}_{40}$ & $2.08 \times 10^{4}$ & $3$ & $40$ & $1$ & $7.9$ & $2.64 \times 10^{17}$ & $35$ \\
$\textsc{Freeway}_{50}$ & $3.40 \times 10^{4}$ & $3$ & $50$ & $1$ & $8.1$ & $5.95 \times 10^{21}$ & $44$ \\
$\textsc{Freeway}_{70}$ & $7.02 \times 10^{4}$ & $3$ & $70$ & $1$ & $9.1$ & $3.89 \times 10^{29}$ & $66$ \\
$\textsc{Freeway}_{100}$ & $1.51 \times 10^{5}$ & $3$ & $100$ & $39$ & $55.4$ & $2.82 \times 10^{41}$ & $67$ \\
$\textsc{Freeway}_{200}$ & $6.33 \times 10^{5}$ & $3$ & $200$ & $3$ & $30.3$ & $1.26 \times 10^{78}$ & $150$ \\
$\textsc{Frostbite}_{10}$ & $5.73 \times 10^{4}$ & $18$ & $10$ & $1$ & $2.9$ & $8.01 \times 10^{10}$ & $3$ \\
$\textsc{Gopher}_{30}$ & $778$ & $8$ & $30$ & $1$ & $1.9$ & $7.62 \times 10^{10}$ & $5$ \\
$\textsc{Gopher}_{40}$ & $8.18 \times 10^{3}$ & $8$ & $40$ & $5$ & $9.7$ & $4.86 \times 10^{12}$ & $13$ \\
$\textsc{Hero}_{10}$ & $4.89 \times 10^{3}$ & $18$ & $10$ & $1$ & $1$ & $1.85 \times 10^{9}$ & $3$ \\
$\textsc{IceHockey}_{10}$ & $2.53 \times 10^{6}$ & $18$ & $10$ & $1$ & $3.2$ & $1.01 \times 10^{11}$ & $5$ \\
$\textsc{Kangaroo}_{20}$ & $1.30 \times 10^{5}$ & $18$ & $20$ & $1$ & $3.7$ & $2.40 \times 10^{17}$ & $11$ \\
$\textsc{Kangaroo}_{30}$ & $5.84 \times 10^{6}$ & $18$ & $30$ & $21$ & $24$ & $1.07 \times 10^{30}$ & $23$ \\
$\textsc{MontezumaRevenge}_{15}$ & $8.47 \times 10^{3}$ & $18$ & $15$ & $1$ & $8.2$ & $1.08 \times 10^{15}$ & $15$ \\
$\textsc{MsPacman}_{20}$ & $1.85 \times 10^{6}$ & $9$ & $20$ & $11$ & $11$ & $8.15 \times 10^{11}$ & $11$ \\
$\textsc{NameThisGame}_{20}$ & $6.04 \times 10^{3}$ & $6$ & $20$ & $2$ & $8$ & $9.40 \times 10^{6}$ & $5$ \\
$\textsc{Phoenix}_{10}$ & $4.64 \times 10^{4}$ & $8$ & $10$ & $5$ & $10$ & $1.45 \times 10^{10}$ & $8$ \\
$\textsc{Pong}_{20}$ & $255$ & $6$ & $20$ & $1$ & $3.2$ & $5.60 \times 10^{10}$ & $5$ \\
$\textsc{Pong}_{30}$ & $2.01 \times 10^{3}$ & $6$ & $30$ & $6$ & $14.9$ & $4.15 \times 10^{15}$ & $18$ \\
$\textsc{Pong}_{40}$ & $1.60 \times 10^{4}$ & $6$ & $40$ & $6$ & $14.3$ & $2.96 \times 10^{20}$ & $23$ \\
$\textsc{Pong}_{50}$ & $1.25 \times 10^{5}$ & $6$ & $50$ & $13$ & $19.6$ & $2.04 \times 10^{25}$ & $25$ \\
$\textsc{Pong}_{70}$ & $2.89 \times 10^{6}$ & $6$ & $70$ & $20$ & $28.1$ & $8.69 \times 10^{34}$ & $25$ \\
$\textsc{Pong}_{100}$ & $3.46 \times 10^{7}$ & $6$ & $100$ & $42$ & $70.1$ & $2.05 \times 10^{49}$ & $25$ \\
$\textsc{PrivateEye}_{10}$ & $1.29 \times 10^{4}$ & $18$ & $10$ & $1$ & $4.1$ & $8.64 \times 10^{8}$ & $8$ \\
$\textsc{Qbert}_{10}$ & $289$ & $6$ & $10$ & $5$ & $5$ & $3.80 \times 10^{5}$ & $5$ \\
$\textsc{Qbert}_{20}$ & $3.75 \times 10^{6}$ & $6$ & $20$ & $5$ & $14.6$ & $1.18 \times 10^{14}$ & $9$ \\
$\textsc{RoadRunner}_{10}$ & $2.37 \times 10^{7}$ & $18$ & $10$ & $3$ & $9.9$ & $7.34 \times 10^{13}$ & $9$ \\
$\textsc{Seaquest}_{10}$ & $5.46 \times 10^{3}$ & $18$ & $10$ & $1$ & $1.2$ & $4.15 \times 10^{8}$ & $5$ \\
$\textsc{Skiing}_{10}$ & $1.75 \times 10^{4}$ & $3$ & $10$ & $8$ & $10$ & $6.83 \times 10^{5}$ & $10$ \\
$\textsc{SpaceInvaders}_{10}$ & $994$ & $6$ & $10$ & $1$ & $3.0$ & $4.38 \times 10^{5}$ & $3$ \\
$\textsc{Tennis}_{10}$ & $3.79 \times 10^{5}$ & $18$ & $10$ & $3$ & $8.2$ & $2.29 \times 10^{11}$ & $6$ \\
$\textsc{TimePilot}_{10}$ & $5.03 \times 10^{3}$ & $10$ & $10$ & $1$ & $3.9$ & $5.76 \times 10^{6}$ & $6$ \\
$\textsc{Tutankham}_{10}$ & $1.66 \times 10^{4}$ & $8$ & $10$ & $3$ & $7.7$ & $1.68 \times 10^{9}$ & $9$ \\
$\textsc{VideoPinball}_{10}$ & $1.25 \times 10^{5}$ & $9$ & $10$ & $2$ & $9.5$ & $5.10 \times 10^{10}$ & $8$ \\
$\textsc{WizardOfWor}_{20}$ & $8.92 \times 10^{3}$ & $10$ & $20$ & $7$ & $13$ & $1.89 \times 10^{13}$ & $13$ \\
\midrule
$\textsc{Bigfish}_{10}^\text{E0}$ & $2.31 \times 10^{4}$ & $9$ & $10$ & $5$ & $9$ & $2.26 \times 10^{10}$ & $8$ \\
$\textsc{Bigfish}_{10}^\text{E1}$ & $2.74 \times 10^{4}$ & $9$ & $10$ & $1$ & $2.8$ & $4.57 \times 10^{10}$ & $4$ \\
$\textsc{Bigfish}_{10}^\text{E2}$ & $1.96 \times 10^{5}$ & $9$ & $10$ & $9$ & $10$ & $5.26 \times 10^{10}$ & $10$ \\
$\textsc{Bigfish}_{10}^\text{H0}$ & $9.26 \times 10^{3}$ & $9$ & $10$ & $1$ & $4.3$ & $4.19 \times 10^{10}$ & $7$ \\
$\textsc{Chaser}_{20}^\text{E0}$ & $8.13 \times 10^{5}$ & $9$ & $20$ & $2$ & $12.1$ & $1.16 \times 10^{17}$ & $15$ \\
$\textsc{Chaser}_{20}^\text{E1}$ & $3.98 \times 10^{5}$ & $9$ & $20$ & $1$ & $4.4$ & $1.62 \times 10^{17}$ & $9$ \\
$\textsc{Chaser}_{20}^\text{E2}$ & $5.03 \times 10^{5}$ & $9$ & $20$ & $5$ & $15.2$ & $1.34 \times 10^{17}$ & $10$ \\
$\textsc{Chaser}_{20}^\text{H0}$ & $8.75 \times 10^{5}$ & $9$ & $20$ & $18$ & $20$ & $1.04 \times 10^{17}$ & $19$ \\
$\textsc{Climber}_{10}^\text{E0}$ & $2.42 \times 10^{5}$ & $9$ & $10$ & $1$ & $3.4$ & $2.67 \times 10^{10}$ & $7$ \\
$\textsc{Climber}_{10}^\text{E1}$ & $1.18 \times 10^{5}$ & $9$ & $10$ & $1$ & $4.0$ & $8.46 \times 10^{9}$ & $9$ \\
$\textsc{Climber}_{10}^\text{E2}$ & $1.12 \times 10^{5}$ & $9$ & $10$ & $1$ & $2.8$ & $8.43 \times 10^{9}$ & $6$ \\
$\textsc{Climber}_{10}^\text{H0}$ & $2.33 \times 10^{5}$ & $9$ & $10$ & $1$ & $6.6$ & $2.66 \times 10^{10}$ & $10$ \\
$\textsc{Coinrun}_{10}^\text{E0}$ & $2.23 \times 10^{5}$ & $9$ & $10$ & $1$ & $4.2$ & $1.77 \times 10^{10}$ & $8$ \\
$\textsc{Coinrun}_{10}^\text{E1}$ & $6.23 \times 10^{4}$ & $9$ & $10$ & $1$ & $3.6$ & $4.05 \times 10^{9}$ & $7$ \\
$\textsc{Coinrun}_{10}^\text{E2}$ & $1.74 \times 10^{5}$ & $9$ & $10$ & $1$ & $5.0$ & $1.30 \times 10^{10}$ & $9$ \\
$\textsc{Coinrun}_{10}^\text{H0}$ & $2.72 \times 10^{5}$ & $9$ & $10$ & $1$ & $2.3$ & $1.34 \times 10^{10}$ & $7$ \\
$\textsc{Dodgeball}_{10}^\text{E0}$ & $1.19 \times 10^{5}$ & $10$ & $10$ & $1$ & $4.2$ & $1.47 \times 10^{11}$ & $7$ \\
$\textsc{Dodgeball}_{10}^\text{E1}$ & $1.95 \times 10^{4}$ & $10$ & $10$ & $2$ & $9.1$ & $1.29 \times 10^{11}$ & $10$ \\
$\textsc{Dodgeball}_{10}^\text{E2}$ & $3.42 \times 10^{4}$ & $10$ & $10$ & $1$ & $3.7$ & $1.34 \times 10^{11}$ & $6$ \\
$\textsc{Dodgeball}_{10}^\text{H0}$ & $7.24 \times 10^{4}$ & $10$ & $10$ & $7$ & $10$ & $1.42 \times 10^{11}$ & $8$ \\
$\textsc{Fruitbot}_{40}^\text{E0}$ & $230$ & $9$ & $40$ & $13$ & $18.6$ & $2.32 \times 10^{7}$ & $10$ \\
$\textsc{Fruitbot}_{40}^\text{E1}$ & $379$ & $9$ & $40$ & $18$ & $24.1$ & $6.00 \times 10^{11}$ & $18$ \\
$\textsc{Fruitbot}_{40}^\text{E2}$ & $161$ & $9$ & $40$ & $1$ & $3.1$ & $1.12 \times 10^{5}$ & $2$ \\
$\textsc{Fruitbot}_{40}^\text{H0}$ & $620$ & $9$ & $40$ & $6$ & $18.7$ & $6.56 \times 10^{13}$ & $24$ \\
$\textsc{Heist}_{10}^\text{E1}$ & $8.28 \times 10^{4}$ & $9$ & $10$ & $1$ & $6.3$ & $4.96 \times 10^{10}$ & $10$ \\
$\textsc{Jumper}_{10}^\text{H0}$ & $1.30 \times 10^{5}$ & $9$ & $10$ & $1$ & $8.5$ & $5.11 \times 10^{10}$ & $10$ \\
$\textsc{Jumper}_{20}^\text{E0}$ & $1.20 \times 10^{5}$ & $9$ & $20$ & $1$ & $1$ & $8.86 \times 10^{19}$ & $1$ \\
$\textsc{Jumper}_{20}^\text{E1}$ & $8.29 \times 10^{5}$ & $9$ & $20$ & $1$ & $1.3$ & $2.01 \times 10^{20}$ & $2$ \\
$\textsc{Jumper}_{20}^\text{E2}$ & $1.38 \times 10^{6}$ & $9$ & $20$ & $1$ & $2.4$ & $1.29 \times 10^{19}$ & $5$ \\
$\textsc{Jumper}_{20}^\text{EX}$ & $3.40 \times 10^{6}$ & $9$ & $20$ & $1$ & $13.1$ & $1.09 \times 10^{20}$ & $17$ \\
$\textsc{Leaper}_{20}^\text{E1}$ & $1.05 \times 10^{4}$ & $9$ & $20$ & $1$ & $11.2$ & $1.48 \times 10^{20}$ & $16$ \\
$\textsc{Leaper}_{20}^\text{E2}$ & $2.20 \times 10^{5}$ & $9$ & $20$ & $1$ & $4.3$ & $1.85 \times 10^{20}$ & $8$ \\
$\textsc{Leaper}_{20}^\text{H0}$ & $1.71 \times 10^{4}$ & $9$ & $20$ & $1$ & $13.1$ & $1.54 \times 10^{20}$ & $15$ \\
$\textsc{Leaper}_{20}^\text{EX}$ & $3.31 \times 10^{4}$ & $9$ & $20$ & $1$ & $12.8$ & $1.62 \times 10^{20}$ & $16$ \\
$\textsc{Maze}_{30}^\text{E0}$ & $244$ & $9$ & $30$ & $1$ & $1.3$ & $1.65 \times 10^{5}$ & $1$ \\
$\textsc{Maze}_{30}^\text{E1}$ & $1.46 \times 10^{3}$ & $9$ & $30$ & $1$ & $14.2$ & $9.02 \times 10^{22}$ & $23$ \\
$\textsc{Maze}_{30}^\text{E2}$ & $655$ & $9$ & $30$ & $1$ & $1.3$ & $4.48 \times 10^{7}$ & $3$ \\
$\textsc{Maze}_{30}^\text{H0}$ & $1.75 \times 10^{3}$ & $9$ & $30$ & $1$ & $7.9$ & $8.26 \times 10^{23}$ & $15$ \\
$\textsc{Maze}_{100}^\text{EX}$ & $3.72 \times 10^{4}$ & $9$ & $100$ & $1$ & $40.3$ & $4.27 \times 10^{63}$ & $76$ \\
$\textsc{Miner}_{10}^\text{E0}$ & $5.96 \times 10^{4}$ & $9$ & $10$ & $1$ & $3.8$ & $4.84 \times 10^{10}$ & $8$ \\
$\textsc{Miner}_{10}^\text{E1}$ & $6.86 \times 10^{4}$ & $9$ & $10$ & $1$ & $5.2$ & $4.89 \times 10^{10}$ & $9$ \\
$\textsc{Miner}_{10}^\text{E2}$ & $5.56 \times 10^{4}$ & $9$ & $10$ & $1$ & $1.3$ & $4.82 \times 10^{10}$ & $3$ \\
$\textsc{Miner}_{10}^\text{H0}$ & $1.04 \times 10^{5}$ & $9$ & $10$ & $1$ & $3.4$ & $5.04 \times 10^{10}$ & $7$ \\
$\textsc{Ninja}_{10}^\text{E0}$ & $2.02 \times 10^{5}$ & $13$ & $10$ & $1$ & $4.4$ & $2.67 \times 10^{11}$ & $9$ \\
$\textsc{Ninja}_{10}^\text{E1}$ & $4.87 \times 10^{5}$ & $13$ & $10$ & $1$ & $3.9$ & $2.82 \times 10^{11}$ & $8$ \\
$\textsc{Ninja}_{10}^\text{E2}$ & $2.11 \times 10^{5}$ & $13$ & $10$ & $1$ & $7.0$ & $2.67 \times 10^{11}$ & $9$ \\
$\textsc{Ninja}_{10}^\text{H0}$ & $6.61 \times 10^{4}$ & $13$ & $10$ & $1$ & $6.8$ & $2.47 \times 10^{11}$ & $10$ \\
$\textsc{Plunder}_{10}^\text{E0}$ & $1.55 \times 10^{4}$ & $10$ & $10$ & $1$ & $1.3$ & $1.26 \times 10^{11}$ & $5$ \\
$\textsc{Plunder}_{10}^\text{E1}$ & $2.06 \times 10^{4}$ & $10$ & $10$ & $1$ & $1$ & $1.29 \times 10^{11}$ & $3$ \\
$\textsc{Plunder}_{10}^\text{E2}$ & $9.99 \times 10^{3}$ & $10$ & $10$ & $1$ & $3.3$ & $1.22 \times 10^{11}$ & $7$ \\
$\textsc{Plunder}_{10}^\text{H0}$ & $8.28 \times 10^{3}$ & $10$ & $10$ & $1$ & $1.3$ & $1.20 \times 10^{11}$ & $5$ \\
$\textsc{Starpilot}_{10}^\text{E0}$ & $3.24 \times 10^{5}$ & $11$ & $10$ & $2$ & $8.0$ & $4.09 \times 10^{11}$ & $9$ \\
$\textsc{Starpilot}_{10}^\text{E1}$ & $1.76 \times 10^{5}$ & $11$ & $10$ & $1$ & $3.7$ & $3.93 \times 10^{11}$ & $8$ \\
$\textsc{Starpilot}_{10}^\text{E2}$ & $9.50 \times 10^{4}$ & $11$ & $10$ & $7$ & $9$ & $3.77 \times 10^{11}$ & $7$ \\
$\textsc{Starpilot}_{10}^\text{H0}$ & $2.46 \times 10^{5}$ & $11$ & $10$ & $4$ & $9.2$ & $4.02 \times 10^{11}$ & $8$ \\
\midrule
$\textsc{Empty-5x5}$ & $37$ & $3$ & $100$ & $1$ & $1.6$ & $1.76 \times 10^{3}$ & $5$ \\
$\textsc{Empty-6x6}$ & $65$ & $3$ & $100$ & $1$ & $2.3$ & $3.47 \times 10^{3}$ & $7$ \\
$\textsc{Empty-8x8}$ & $145$ & $3$ & $100$ & $1$ & $3.0$ & $9.28 \times 10^{3}$ & $11$ \\
$\textsc{Empty-16x16}$ & $785$ & $3$ & $100$ & $1$ & $7.9$ & $1.22 \times 10^{6}$ & $27$ \\
$\textsc{DoorKey-5x5}$ & $265$ & $6$ & $100$ & $1$ & $3.6$ & $3.85 \times 10^{7}$ & $11$ \\
$\textsc{DoorKey-6x6}$ & $1.30 \times 10^{3}$ & $6$ & $100$ & $1$ & $5.0$ & $5.00 \times 10^{10}$ & $14$ \\
$\textsc{DoorKey-8x8}$ & $9.24 \times 10^{3}$ & $6$ & $100$ & $1$ & $6.6$ & $2.27 \times 10^{15}$ & $17$ \\
$\textsc{DoorKey-16x16}$ & $3.58 \times 10^{5}$ & $6$ & $100$ & $1$ & $14.1$ & $1.04 \times 10^{42}$ & $29$ \\
$\textsc{MultiRoom-N2-S4}$ & $61$ & $6$ & $100$ & $1$ & $2.4$ & $3.27 \times 10^{5}$ & $7$ \\
$\textsc{MultiRoom-N4-S5}$ & $5.70 \times 10^{3}$ & $6$ & $100$ & $1$ & $17.2$ & $2.29 \times 10^{43}$ & $36$ \\
$\textsc{MultiRoom-N6}$ & $1.12 \times 10^{4}$ & $6$ & $100$ & $1$ & $24.8$ & $3.81 \times 10^{72}$ & $46$ \\
$\textsc{KeyCorridorS3R1}$ & $169$ & $6$ & $100$ & $1$ & $4.1$ & $2.10 \times 10^{7}$ & $15$ \\
$\textsc{KeyCorridorS3R2}$ & $4.90 \times 10^{3}$ & $6$ & $100$ & $1$ & $4.7$ & $2.48 \times 10^{13}$ & $15$ \\
$\textsc{KeyCorridorS3R3}$ & $1.08 \times 10^{5}$ & $6$ & $100$ & $1$ & $5.5$ & $6.27 \times 10^{25}$ & $17$ \\
$\textsc{KeyCorridorS4R3}$ & $6.03 \times 10^{5}$ & $6$ & $100$ & $1$ & $9.1$ & $1.66 \times 10^{42}$ & $20$ \\
$\textsc{Unlock}$ & $1.08 \times 10^{3}$ & $6$ & $100$ & $1$ & $4.6$ & $1.36 \times 10^{7}$ & $15$ \\
$\textsc{UnlockPickup}$ & $1.72 \times 10^{4}$ & $6$ & $100$ & $1$ & $5.3$ & $6.26 \times 10^{17}$ & $16$ \\
$\textsc{BlockedUnlockPickup}$ & $5.10 \times 10^{5}$ & $6$ & $100$ & $1$ & $10.4$ & $5.85 \times 10^{35}$ & $24$ \\
$\textsc{ObstructedMaze-1Dl}$ & $3.20 \times 10^{3}$ & $6$ & $100$ & $1$ & $4.9$ & $1.92 \times 10^{10}$ & $14$ \\
$\textsc{ObstructedMaze-1Dlh}$ & $4.35 \times 10^{3}$ & $6$ & $100$ & $1$ & $5.5$ & $7.25 \times 10^{10}$ & $15$ \\
$\textsc{ObstructedMaze-1Dlhb}$ & $6.73 \times 10^{4}$ & $6$ & $100$ & $1$ & $9.1$ & $6.05 \times 10^{16}$ & $21$ \\
$\textsc{FourRooms}$ & $1.04 \times 10^{3}$ & $6$ & $100$ & $1$ & $5.1$ & $7.25 \times 10^{11}$ & $15$ \\
$\textsc{LavaCrossingS9N1}$ & $173$ & $6$ & $100$ & $1$ & $3.7$ & $3.19 \times 10^{5}$ & $14$ \\
$\textsc{LavaCrossingS9N2}$ & $133$ & $6$ & $100$ & $1$ & $4.1$ & $3.65 \times 10^{5}$ & $14$ \\
$\textsc{LavaCrossingS9N3}$ & $53$ & $6$ & $100$ & $1$ & $4.5$ & $9.99 \times 10^{5}$ & $13$ \\
$\textsc{LavaCrossingS11N5}$ & $85$ & $6$ & $100$ & $1$ & $10.4$ & $1.74 \times 10^{9}$ & $21$ \\
$\textsc{SimpleCrossingS9N1}$ & $173$ & $6$ & $100$ & $1$ & $3.6$ & $1.84 \times 10^{5}$ & $14$ \\
$\textsc{SimpleCrossingS9N2}$ & $133$ & $6$ & $100$ & $1$ & $3.9$ & $1.41 \times 10^{5}$ & $14$ \\
$\textsc{SimpleCrossingS9N3}$ & $53$ & $6$ & $100$ & $1$ & $3.9$ & $1.04 \times 10^{5}$ & $13$ \\
$\textsc{SimpleCrossingS11N5}$ & $85$ & $6$ & $100$ & $1$ & $6.9$ & $2.71 \times 10^{7}$ & $21$ \\
$\textsc{LavaGapS5}$ & $21$ & $6$ & $100$ & $1$ & $1.8$ & $1.19 \times 10^{4}$ & $6$ \\
$\textsc{LavaGapS6}$ & $53$ & $6$ & $100$ & $1$ & $3.0$ & $1.15 \times 10^{5}$ & $9$ \\
$\textsc{LavaGapS7}$ & $85$ & $6$ & $100$ & $1$ & $3.6$ & $4.03 \times 10^{5}$ & $11$ \\
\bottomrule
\end{longtable}
\begin{longtable}{l|rrrrr|rrr}
\toprule
 & \multicolumn{5}{|c|}{\bf Sample complexity bounds} & \multicolumn{3}{|c}{\bf Empirical sample complexities} \\
MDP & \multicolumn{1}{|c}{Worst-case} & \multicolumn{1}{c}{Covering length} & \multicolumn{1}{c}{EPW} & \multicolumn{1}{c}{UCB} & \multicolumn{1}{c|}{Effective horizon} & & & \\
 & \multicolumn{1}{|c}{($\horizon \lceil \acsize^\horizon / 2 \rceil$)} & \multicolumn{1}{c}{($\horizon \covlen$)} & \multicolumn{1}{c}{($\horizon^2 \acsize^\epw$)} & \multicolumn{1}{c}{($\statesize \acsize \horizon$)} & \multicolumn{1}{c|}{($\horizon^2 \acsize^{\efhorizon{}}$)} & \multicolumn{1}{|c}{PPO} & \multicolumn{1}{c}{DQN} & \multicolumn{1}{c}{\algac} \\
\midrule
$\textsc{Alien}_{10}$ & $1.79 \times 10^{13}$ & $2.27 \times 10^{13}$ & $3.40 \times 10^{9}$ & $1.43 \times 10^{8}$ & $2.78 \times 10^{6}$ & $> 5 \times 10^6$ & $6.30 \times 10^{4}$ & $2.70 \times 10^{4}$ \\
$\textsc{Amidar}_{20}$ & $1.00 \times 10^{21}$ & $8.06 \times 10^{12}$ & $4.00 \times 10^{14}$ & $2.01 \times 10^{7}$ & $4.00 \times 10^{14}$ & $> 5 \times 10^6$ & $2.21 \times 10^{6}$ & $> 10^8$ \\
$\textsc{Assault}_{10}$ & $1.41 \times 10^{9}$ & $4.56 \times 10^{10}$ & $5.76 \times 10^{8}$ & $5.04 \times 10^{7}$ & $1.95 \times 10^{10}$ & $2.68 \times 10^{5}$ & $3.26 \times 10^{5}$ & $3.35 \times 10^{6}$ \\
$\textsc{Asterix}_{10}$ & $1.74 \times 10^{10}$ & $4.99 \times 10^{11}$ & $7.29 \times 10^{4}$ & $8.13 \times 10^{6}$ & $2.20 \times 10^{5}$ & $5.20 \times 10^{4}$ & $7.00 \times 10^{4}$ & $4.50 \times 10^{3}$ \\
$\textsc{Asteroids}_{10}$ & $1.45 \times 10^{12}$ & $2.72 \times 10^{13}$ & $2.07 \times 10^{12}$ & $7.16 \times 10^{8}$ & $2.89 \times 10^{13}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Atlantis}_{10}$ & $5.24 \times 10^{6}$ & $6.11 \times 10^{4}$ & $6.40 \times 10^{3}$ & $1.96 \times 10^{3}$ & $800$ & $1.10 \times 10^{4}$ & $1.40 \times 10^{4}$ & $800$ \\
$\textsc{Atlantis}_{20}$ & $1.10 \times 10^{13}$ & $1.11 \times 10^{10}$ & $2.56 \times 10^{4}$ & $3.77 \times 10^{4}$ & $2.80 \times 10^{5}$ & $1.65 \times 10^{5}$ & $2.95 \times 10^{5}$ & $1.90 \times 10^{4}$ \\
$\textsc{Atlantis}_{30}$ & $1.73 \times 10^{19}$ & $8.66 \times 10^{13}$ & $6.33 \times 10^{16}$ & $5.48 \times 10^{5}$ & $6.33 \times 10^{16}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Atlantis}_{40}$ & $2.42 \times 10^{25}$ & $3.85 \times 10^{16}$ & $4.19 \times 10^{8}$ & $3.29 \times 10^{6}$ & $3.14 \times 10^{11}$ & $> 5 \times 10^6$ & $9.39 \times 10^{5}$ & $1.56 \times 10^{7}$ \\
$\textsc{Atlantis}_{50}$ & $3.17 \times 10^{31}$ & $2.13 \times 10^{20}$ & $1.89 \times 10^{26}$ & $1.13 \times 10^{7}$ & $1.93 \times 10^{29}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Atlantis}_{70}$ & $4.88 \times 10^{43}$ & $3.58 \times 10^{26}$ & $6.21 \times 10^{33}$ & $3.96 \times 10^{7}$ & $1.04 \times 10^{41}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{BankHeist}_{10}$ & $1.79 \times 10^{13}$ & $6.73 \times 10^{14}$ & $1.98 \times 10^{13}$ & $7.63 \times 10^{8}$ & $2.16 \times 10^{6}$ & $9.90 \times 10^{4}$ & $2.06 \times 10^{6}$ & $3.78 \times 10^{4}$ \\
$\textsc{BattleZone}_{10}$ & $1.79 \times 10^{13}$ & $5.01 \times 10^{9}$ & $1.05 \times 10^{7}$ & $1.26 \times 10^{7}$ & $6.84 \times 10^{4}$ & $5.70 \times 10^{4}$ & $8.70 \times 10^{4}$ & $3.60 \times 10^{3}$ \\
$\textsc{BeamRider}_{20}$ & $1.22 \times 10^{20}$ & $2.20 \times 10^{14}$ & $1.39 \times 10^{12}$ & $4.30 \times 10^{6}$ & $5.22 \times 10^{5}$ & $3.20 \times 10^{4}$ & $9.50 \times 10^{4}$ & $2.52 \times 10^{4}$ \\
$\textsc{Bowling}_{30}$ & $3.32 \times 10^{24}$ & $5.18 \times 10^{17}$ & $5.53 \times 10^{24}$ & $4.51 \times 10^{7}$ & $9.72 \times 10^{6}$ & $1.26 \times 10^{5}$ & $1.39 \times 10^{6}$ & $6.48 \times 10^{4}$ \\
$\textsc{Breakout}_{10}$ & $5.24 \times 10^{6}$ & $7.92 \times 10^{7}$ & $1.02 \times 10^{5}$ & $9.52 \times 10^{3}$ & $2.24 \times 10^{4}$ & $6.80 \times 10^{4}$ & $3.00 \times 10^{4}$ & $2.62 \times 10^{3}$ \\
$\textsc{Breakout}_{20}$ & $1.10 \times 10^{13}$ & $2.03 \times 10^{14}$ & $2.68 \times 10^{10}$ & $1.02 \times 10^{5}$ & $6.83 \times 10^{5}$ & $4.80 \times 10^{4}$ & $1.23 \times 10^{5}$ & $9.07 \times 10^{3}$ \\
$\textsc{Breakout}_{30}$ & $1.73 \times 10^{19}$ & $3.46 \times 10^{20}$ & $2.59 \times 10^{20}$ & $3.36 \times 10^{5}$ & $6.04 \times 10^{10}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $2.50 \times 10^{6}$ \\
$\textsc{Breakout}_{40}$ & $2.42 \times 10^{25}$ & $5.22 \times 10^{26}$ & $4.61 \times 10^{20}$ & $9.80 \times 10^{5}$ & $4.35 \times 10^{12}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $5.22 \times 10^{6}$ \\
$\textsc{Breakout}_{50}$ & $3.17 \times 10^{31}$ & $7.46 \times 10^{32}$ & $2.75 \times 10^{15}$ & $3.24 \times 10^{6}$ & $1.58 \times 10^{11}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $5.68 \times 10^{6}$ \\
$\textsc{Breakout}_{70}$ & $4.88 \times 10^{43}$ & $1.30 \times 10^{45}$ & $2.61 \times 10^{40}$ & $2.19 \times 10^{7}$ & $7.87 \times 10^{32}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Breakout}_{100}$ & $8.03 \times 10^{61}$ & $2.23 \times 10^{63}$ & $1.43 \times 10^{49}$ & $5.25 \times 10^{7}$ & $2.33 \times 10^{56}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Breakout}_{200}$ & $2.58 \times 10^{122}$ & $7.19 \times 10^{123}$ & $4.21 \times 10^{69}$ & $1.12 \times 10^{8}$ & $6.26 \times 10^{73}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Centipede}_{10}$ & $1.79 \times 10^{13}$ & $7.13 \times 10^{14}$ & $6.12 \times 10^{10}$ & $2.38 \times 10^{9}$ & $3.57 \times 10^{14}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{ChopperCommand}_{10}$ & $1.79 \times 10^{13}$ & $1.95 \times 10^{12}$ & $6.12 \times 10^{10}$ & $2.49 \times 10^{8}$ & $8.87 \times 10^{6}$ & $> 5 \times 10^6$ & $1.85 \times 10^{5}$ & $6.45 \times 10^{4}$ \\
$\textsc{CrazyClimber}_{20}$ & $1.22 \times 10^{20}$ & $8.03 \times 10^{10}$ & $1.72 \times 10^{10}$ & $3.19 \times 10^{5}$ & $3.35 \times 10^{5}$ & $2.18 \times 10^{4}$ & $3.00 \times 10^{3}$ & $1.08 \times 10^{4}$ \\
$\textsc{CrazyClimber}_{30}$ & $6.36 \times 10^{29}$ & $6.46 \times 10^{20}$ & $1.35 \times 10^{20}$ & $1.25 \times 10^{8}$ & $5.11 \times 10^{6}$ & $6.50 \times 10^{4}$ & $5.00 \times 10^{3}$ & $1.04 \times 10^{5}$ \\
$\textsc{DemonAttack}_{10}$ & $3.02 \times 10^{8}$ & $8.19 \times 10^{9}$ & $1.01 \times 10^{9}$ & $3.79 \times 10^{6}$ & $1.01 \times 10^{9}$ & $2.88 \times 10^{5}$ & $3.05 \times 10^{5}$ & $1.53 \times 10^{6}$ \\
$\textsc{Enduro}_{10}$ & $1.74 \times 10^{10}$ & $6.95 \times 10^{11}$ & $3.87 \times 10^{10}$ & $2.29 \times 10^{9}$ & $3.49 \times 10^{11}$ & $3.49 \times 10^{5}$ & $4.57 \times 10^{5}$ & $9.57 \times 10^{8}$ \\
$\textsc{FishingDerby}_{10}$ & $1.79 \times 10^{13}$ & $3.60 \times 10^{13}$ & $1.98 \times 10^{13}$ & $5.04 \times 10^{7}$ & $1.98 \times 10^{13}$ & $> 5 \times 10^6$ & $1.32 \times 10^{6}$ & $2.10 \times 10^{7}$ \\
$\textsc{Freeway}_{10}$ & $2.95 \times 10^{5}$ & $1.39 \times 10^{6}$ & $7.29 \times 10^{4}$ & $5.94 \times 10^{3}$ & $1.11 \times 10^{4}$ & $2.00 \times 10^{3}$ & $4.00 \times 10^{3}$ & $8.70 \times 10^{3}$ \\
$\textsc{Freeway}_{20}$ & $3.49 \times 10^{10}$ & $2.29 \times 10^{11}$ & $6.38 \times 10^{8}$ & $1.89 \times 10^{5}$ & $1.40 \times 10^{6}$ & $2.00 \times 10^{3}$ & $3.00 \times 10^{3}$ & $1.87 \times 10^{5}$ \\
$\textsc{Freeway}_{30}$ & $3.09 \times 10^{15}$ & $3.78 \times 10^{15}$ & $2.29 \times 10^{15}$ & $9.21 \times 10^{5}$ & $4.87 \times 10^{6}$ & $1.50 \times 10^{5}$ & $5.60 \times 10^{4}$ & $1.09 \times 10^{6}$ \\
$\textsc{Freeway}_{40}$ & $2.43 \times 10^{20}$ & $1.06 \times 10^{19}$ & $8.01 \times 10^{19}$ & $2.50 \times 10^{6}$ & $9.36 \times 10^{6}$ & $2.83 \times 10^{5}$ & $8.20 \times 10^{4}$ & $2.84 \times 10^{6}$ \\
$\textsc{Freeway}_{50}$ & $1.79 \times 10^{25}$ & $2.97 \times 10^{23}$ & $2.46 \times 10^{24}$ & $5.10 \times 10^{6}$ & $1.81 \times 10^{7}$ & $3.29 \times 10^{5}$ & $4.00 \times 10^{4}$ & $5.35 \times 10^{6}$ \\
$\textsc{Freeway}_{70}$ & $8.76 \times 10^{34}$ & $2.73 \times 10^{31}$ & $1.51 \times 10^{35}$ & $1.47 \times 10^{7}$ & $1.11 \times 10^{8}$ & $1.14 \times 10^{6}$ & $1.85 \times 10^{5}$ & $4.53 \times 10^{7}$ \\
$\textsc{Freeway}_{100}$ & $2.58 \times 10^{49}$ & $2.82 \times 10^{43}$ & $9.27 \times 10^{35}$ & $4.54 \times 10^{7}$ & $2.71 \times 10^{30}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Freeway}_{200}$ & $2.66 \times 10^{97}$ & $2.52 \times 10^{80}$ & $1.48 \times 10^{76}$ & $3.80 \times 10^{8}$ & $2.00 \times 10^{12}$ & $> 5 \times 10^6$ & $2.88 \times 10^{6}$ & $> 10^8$ \\
$\textsc{Frostbite}_{10}$ & $1.79 \times 10^{13}$ & $8.01 \times 10^{11}$ & $5.83 \times 10^{5}$ & $1.03 \times 10^{7}$ & $3.89 \times 10^{5}$ & $4.50 \times 10^{4}$ & $2.17 \times 10^{5}$ & $5.40 \times 10^{3}$ \\
$\textsc{Gopher}_{30}$ & $1.86 \times 10^{28}$ & $2.29 \times 10^{12}$ & $2.95 \times 10^{7}$ & $1.87 \times 10^{5}$ & $4.32 \times 10^{4}$ & $2.30 \times 10^{4}$ & $3.20 \times 10^{4}$ & $1.44 \times 10^{4}$ \\
$\textsc{Gopher}_{40}$ & $2.66 \times 10^{37}$ & $1.94 \times 10^{14}$ & $8.80 \times 10^{14}$ & $2.62 \times 10^{6}$ & $8.30 \times 10^{11}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $1.31 \times 10^{7}$ \\
$\textsc{Hero}_{10}$ & $1.79 \times 10^{13}$ & $1.85 \times 10^{10}$ & $5.83 \times 10^{5}$ & $8.80 \times 10^{5}$ & $1.80 \times 10^{3}$ & $1.20 \times 10^{4}$ & $7.00 \times 10^{3}$ & $3.60 \times 10^{3}$ \\
$\textsc{IceHockey}_{10}$ & $1.79 \times 10^{13}$ & $1.01 \times 10^{12}$ & $1.89 \times 10^{8}$ & $4.56 \times 10^{8}$ & $1.18 \times 10^{6}$ & $9.00 \times 10^{3}$ & $2.00 \times 10^{4}$ & $7.20 \times 10^{3}$ \\
$\textsc{Kangaroo}_{20}$ & $1.27 \times 10^{26}$ & $4.80 \times 10^{18}$ & $2.57 \times 10^{16}$ & $4.69 \times 10^{7}$ & $1.57 \times 10^{7}$ & $2.62 \times 10^{5}$ & $8.00 \times 10^{4}$ & $3.60 \times 10^{4}$ \\
$\textsc{Kangaroo}_{30}$ & $6.83 \times 10^{38}$ & $3.21 \times 10^{31}$ & $6.69 \times 10^{31}$ & $3.16 \times 10^{9}$ & $1.20 \times 10^{33}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{MontezumaRevenge}_{15}$ & $5.06 \times 10^{19}$ & $1.62 \times 10^{16}$ & $1.52 \times 10^{21}$ & $2.29 \times 10^{6}$ & $4.22 \times 10^{12}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{MsPacman}_{20}$ & $1.22 \times 10^{20}$ & $1.63 \times 10^{13}$ & $1.26 \times 10^{13}$ & $3.32 \times 10^{8}$ & $1.26 \times 10^{13}$ & $> 5 \times 10^6$ & $4.43 \times 10^{6}$ & $> 10^8$ \\
$\textsc{NameThisGame}_{20}$ & $3.66 \times 10^{16}$ & $1.88 \times 10^{8}$ & $3.11 \times 10^{6}$ & $7.25 \times 10^{5}$ & $3.80 \times 10^{7}$ & $5.08 \times 10^{5}$ & $9.60 \times 10^{4}$ & $2.30 \times 10^{5}$ \\
$\textsc{Phoenix}_{10}$ & $5.37 \times 10^{9}$ & $1.45 \times 10^{11}$ & $1.68 \times 10^{9}$ & $3.72 \times 10^{6}$ & $1.07 \times 10^{11}$ & $> 5 \times 10^6$ & $3.37 \times 10^{5}$ & $6.55 \times 10^{6}$ \\
$\textsc{Pong}_{20}$ & $3.66 \times 10^{16}$ & $1.12 \times 10^{12}$ & $3.11 \times 10^{6}$ & $3.06 \times 10^{4}$ & $8.64 \times 10^{4}$ & $5.50 \times 10^{4}$ & $1.90 \times 10^{4}$ & $4.80 \times 10^{3}$ \\
$\textsc{Pong}_{30}$ & $3.32 \times 10^{24}$ & $1.25 \times 10^{17}$ & $9.14 \times 10^{16}$ & $3.61 \times 10^{5}$ & $4.66 \times 10^{9}$ & $1.41 \times 10^{5}$ & $9.70 \times 10^{4}$ & $8.40 \times 10^{7}$ \\
$\textsc{Pong}_{40}$ & $2.67 \times 10^{32}$ & $1.18 \times 10^{22}$ & $1.26 \times 10^{21}$ & $3.85 \times 10^{6}$ & $2.35 \times 10^{14}$ & $4.93 \times 10^{5}$ & $3.38 \times 10^{5}$ & $2.49 \times 10^{7}$ \\
$\textsc{Pong}_{50}$ & $2.02 \times 10^{40}$ & $1.02 \times 10^{27}$ & $7.11 \times 10^{22}$ & $3.76 \times 10^{7}$ & $4.71 \times 10^{18}$ & $> 5 \times 10^6$ & $1.03 \times 10^{6}$ & $> 10^8$ \\
$\textsc{Pong}_{70}$ & $1.03 \times 10^{56}$ & $6.08 \times 10^{36}$ & $1.39 \times 10^{23}$ & $1.21 \times 10^{9}$ & $3.66 \times 10^{25}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Pong}_{100}$ & $3.27 \times 10^{79}$ & $2.05 \times 10^{51}$ & $2.84 \times 10^{23}$ & $2.08 \times 10^{10}$ & $3.60 \times 10^{58}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{PrivateEye}_{10}$ & $1.79 \times 10^{13}$ & $8.64 \times 10^{9}$ & $1.10 \times 10^{12}$ & $2.32 \times 10^{6}$ & $1.39 \times 10^{7}$ & $4.20 \times 10^{4}$ & $2.50 \times 10^{4}$ & $7.74 \times 10^{4}$ \\
$\textsc{Qbert}_{10}$ & $3.02 \times 10^{8}$ & $3.80 \times 10^{6}$ & $7.78 \times 10^{5}$ & $1.73 \times 10^{4}$ & $7.78 \times 10^{5}$ & $3.39 \times 10^{5}$ & $1.30 \times 10^{4}$ & $2.41 \times 10^{5}$ \\
$\textsc{Qbert}_{20}$ & $3.66 \times 10^{16}$ & $2.36 \times 10^{15}$ & $4.03 \times 10^{9}$ & $4.51 \times 10^{8}$ & $4.99 \times 10^{13}$ & $5.75 \times 10^{5}$ & $2.95 \times 10^{5}$ & $1.71 \times 10^{7}$ \\
$\textsc{RoadRunner}_{10}$ & $1.79 \times 10^{13}$ & $7.34 \times 10^{14}$ & $1.98 \times 10^{13}$ & $4.26 \times 10^{9}$ & $2.52 \times 10^{14}$ & $8.10 \times 10^{4}$ & $1.32 \times 10^{5}$ & $2.24 \times 10^{6}$ \\
$\textsc{Seaquest}_{10}$ & $1.79 \times 10^{13}$ & $4.15 \times 10^{9}$ & $1.89 \times 10^{8}$ & $9.84 \times 10^{5}$ & $3.60 \times 10^{3}$ & $4.00 \times 10^{3}$ & $1000$ & $3.58 \times 10^{3}$ \\
$\textsc{Skiing}_{10}$ & $2.95 \times 10^{5}$ & $6.83 \times 10^{6}$ & $5.90 \times 10^{6}$ & $5.25 \times 10^{5}$ & $5.90 \times 10^{6}$ & $> 5 \times 10^6$ & $3.58 \times 10^{6}$ & $8.53 \times 10^{6}$ \\
$\textsc{SpaceInvaders}_{10}$ & $3.02 \times 10^{8}$ & $4.38 \times 10^{6}$ & $2.16 \times 10^{4}$ & $5.96 \times 10^{4}$ & $2.28 \times 10^{4}$ & $4.40 \times 10^{4}$ & $1.30 \times 10^{4}$ & $1.20 \times 10^{3}$ \\
$\textsc{Tennis}_{10}$ & $1.79 \times 10^{13}$ & $2.29 \times 10^{12}$ & $3.40 \times 10^{9}$ & $6.82 \times 10^{7}$ & $1.01 \times 10^{8}$ & $> 5 \times 10^6$ & $5.94 \times 10^{5}$ & $1.17 \times 10^{6}$ \\
$\textsc{TimePilot}_{10}$ & $5.00 \times 10^{10}$ & $5.76 \times 10^{7}$ & $1.00 \times 10^{8}$ & $5.03 \times 10^{5}$ & $8.83 \times 10^{5}$ & $3.30 \times 10^{4}$ & $2.06 \times 10^{5}$ & $7.00 \times 10^{3}$ \\
$\textsc{Tutankham}_{10}$ & $5.37 \times 10^{9}$ & $1.68 \times 10^{10}$ & $1.34 \times 10^{10}$ & $1.33 \times 10^{6}$ & $8.45 \times 10^{8}$ & $3.19 \times 10^{5}$ & $4.98 \times 10^{5}$ & $2.04 \times 10^{5}$ \\
$\textsc{VideoPinball}_{10}$ & $1.74 \times 10^{10}$ & $5.10 \times 10^{11}$ & $4.30 \times 10^{9}$ & $1.13 \times 10^{7}$ & $1.38 \times 10^{8}$ & $> 5 \times 10^6$ & $1.58 \times 10^{6}$ & $5.64 \times 10^{4}$ \\
$\textsc{WizardOfWor}_{20}$ & $1.00 \times 10^{21}$ & $3.78 \times 10^{14}$ & $4.00 \times 10^{15}$ & $1.78 \times 10^{6}$ & $4.00 \times 10^{15}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
\midrule
$\textsc{Bigfish}_{10}^\text{E0}$ & $1.74 \times 10^{10}$ & $2.26 \times 10^{11}$ & $4.30 \times 10^{9}$ & $2.08 \times 10^{6}$ & $3.87 \times 10^{10}$ & $> 5 \times 10^6$ & $1.21 \times 10^{5}$ & $1.14 \times 10^{7}$ \\
$\textsc{Bigfish}_{10}^\text{E1}$ & $1.74 \times 10^{10}$ & $4.57 \times 10^{11}$ & $6.56 \times 10^{5}$ & $2.47 \times 10^{6}$ & $4.68 \times 10^{4}$ & $5.30 \times 10^{4}$ & $1.10 \times 10^{4}$ & $1.79 \times 10^{3}$ \\
$\textsc{Bigfish}_{10}^\text{E2}$ & $1.74 \times 10^{10}$ & $5.26 \times 10^{11}$ & $3.49 \times 10^{11}$ & $1.76 \times 10^{7}$ & $3.49 \times 10^{11}$ & $> 5 \times 10^6$ & $1.58 \times 10^{6}$ & $> 10^8$ \\
$\textsc{Bigfish}_{10}^\text{H0}$ & $1.74 \times 10^{10}$ & $4.19 \times 10^{11}$ & $4.78 \times 10^{8}$ & $8.33 \times 10^{5}$ & $1.30 \times 10^{6}$ & $> 5 \times 10^6$ & $3.10 \times 10^{5}$ & $3.99 \times 10^{4}$ \\
$\textsc{Chaser}_{20}^\text{E0}$ & $1.22 \times 10^{20}$ & $2.32 \times 10^{18}$ & $8.24 \times 10^{16}$ & $1.46 \times 10^{8}$ & $8.89 \times 10^{9}$ & $4.42 \times 10^{5}$ & $2.03 \times 10^{6}$ & $2.38 \times 10^{6}$ \\
$\textsc{Chaser}_{20}^\text{E1}$ & $1.22 \times 10^{20}$ & $3.23 \times 10^{18}$ & $1.55 \times 10^{11}$ & $7.16 \times 10^{7}$ & $6.27 \times 10^{6}$ & $> 5 \times 10^6$ & $3.33 \times 10^{6}$ & $2.30 \times 10^{5}$ \\
$\textsc{Chaser}_{20}^\text{E2}$ & $1.22 \times 10^{20}$ & $2.67 \times 10^{18}$ & $1.39 \times 10^{12}$ & $9.05 \times 10^{7}$ & $4.95 \times 10^{14}$ & $2.42 \times 10^{5}$ & $8.17 \times 10^{5}$ & $7.87 \times 10^{6}$ \\
$\textsc{Chaser}_{20}^\text{H0}$ & $1.22 \times 10^{20}$ & $2.07 \times 10^{18}$ & $5.40 \times 10^{20}$ & $1.58 \times 10^{8}$ & $4.86 \times 10^{21}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Climber}_{10}^\text{E0}$ & $1.74 \times 10^{10}$ & $2.67 \times 10^{11}$ & $4.78 \times 10^{8}$ & $2.18 \times 10^{7}$ & $1.59 \times 10^{5}$ & $2.50 \times 10^{4}$ & $1.43 \times 10^{5}$ & $4.50 \times 10^{3}$ \\
$\textsc{Climber}_{10}^\text{E1}$ & $1.74 \times 10^{10}$ & $8.46 \times 10^{10}$ & $3.87 \times 10^{10}$ & $1.06 \times 10^{7}$ & $5.89 \times 10^{5}$ & $7.30 \times 10^{4}$ & $3.03 \times 10^{5}$ & $3.21 \times 10^{4}$ \\
$\textsc{Climber}_{10}^\text{E2}$ & $1.74 \times 10^{10}$ & $8.43 \times 10^{10}$ & $5.31 \times 10^{7}$ & $1.01 \times 10^{7}$ & $5.04 \times 10^{4}$ & $8.70 \times 10^{4}$ & $9.00 \times 10^{4}$ & $5.67 \times 10^{4}$ \\
$\textsc{Climber}_{10}^\text{H0}$ & $1.74 \times 10^{10}$ & $2.66 \times 10^{11}$ & $3.49 \times 10^{11}$ & $2.09 \times 10^{7}$ & $2.09 \times 10^{8}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $1.94 \times 10^{7}$ \\
$\textsc{Coinrun}_{10}^\text{E0}$ & $1.74 \times 10^{10}$ & $1.77 \times 10^{11}$ & $4.30 \times 10^{9}$ & $2.01 \times 10^{7}$ & $9.33 \times 10^{5}$ & $1.14 \times 10^{5}$ & $2.03 \times 10^{5}$ & $8.35 \times 10^{5}$ \\
$\textsc{Coinrun}_{10}^\text{E1}$ & $1.74 \times 10^{10}$ & $4.05 \times 10^{10}$ & $4.78 \times 10^{8}$ & $5.61 \times 10^{6}$ & $2.88 \times 10^{5}$ & $5.40 \times 10^{4}$ & $8.60 \times 10^{4}$ & $1.72 \times 10^{5}$ \\
$\textsc{Coinrun}_{10}^\text{E2}$ & $1.74 \times 10^{10}$ & $1.30 \times 10^{11}$ & $3.87 \times 10^{10}$ & $1.57 \times 10^{7}$ & $5.88 \times 10^{6}$ & $9.32 \times 10^{5}$ & $4.91 \times 10^{5}$ & $5.08 \times 10^{6}$ \\
$\textsc{Coinrun}_{10}^\text{H0}$ & $1.74 \times 10^{10}$ & $1.34 \times 10^{11}$ & $4.78 \times 10^{8}$ & $2.45 \times 10^{7}$ & $1.44 \times 10^{4}$ & $4.00 \times 10^{3}$ & $6.00 \times 10^{3}$ & $1.24 \times 10^{4}$ \\
$\textsc{Dodgeball}_{10}^\text{E0}$ & $5.00 \times 10^{10}$ & $1.47 \times 10^{12}$ & $1.00 \times 10^{9}$ & $1.19 \times 10^{7}$ & $1.51 \times 10^{6}$ & $1.31 \times 10^{5}$ & $9.80 \times 10^{4}$ & $1.76 \times 10^{4}$ \\
$\textsc{Dodgeball}_{10}^\text{E1}$ & $5.00 \times 10^{10}$ & $1.29 \times 10^{12}$ & $1.00 \times 10^{12}$ & $1.95 \times 10^{6}$ & $2.99 \times 10^{7}$ & $3.29 \times 10^{5}$ & $4.46 \times 10^{5}$ & $5.08 \times 10^{6}$ \\
$\textsc{Dodgeball}_{10}^\text{E2}$ & $5.00 \times 10^{10}$ & $1.34 \times 10^{12}$ & $1.00 \times 10^{8}$ & $3.42 \times 10^{6}$ & $4.98 \times 10^{5}$ & $1.74 \times 10^{5}$ & $1.26 \times 10^{5}$ & $1.59 \times 10^{4}$ \\
$\textsc{Dodgeball}_{10}^\text{H0}$ & $5.00 \times 10^{10}$ & $1.42 \times 10^{12}$ & $1.00 \times 10^{10}$ & $7.24 \times 10^{6}$ & $1.00 \times 10^{12}$ & $> 5 \times 10^6$ & $4.88 \times 10^{6}$ & $8.16 \times 10^{6}$ \\
$\textsc{Fruitbot}_{40}^\text{E0}$ & $2.96 \times 10^{39}$ & $9.28 \times 10^{8}$ & $5.58 \times 10^{12}$ & $8.28 \times 10^{4}$ & $9.80 \times 10^{20}$ & $> 5 \times 10^6$ & $1.44 \times 10^{5}$ & $4.00 \times 10^{7}$ \\
$\textsc{Fruitbot}_{40}^\text{E1}$ & $2.96 \times 10^{39}$ & $2.40 \times 10^{13}$ & $2.40 \times 10^{20}$ & $1.36 \times 10^{5}$ & $1.74 \times 10^{26}$ & $> 5 \times 10^6$ & $3.61 \times 10^{5}$ & $> 10^8$ \\
$\textsc{Fruitbot}_{40}^\text{E2}$ & $2.96 \times 10^{39}$ & $4.47 \times 10^{6}$ & $1.30 \times 10^{5}$ & $5.80 \times 10^{4}$ & $1.43 \times 10^{6}$ & $2.50 \times 10^{4}$ & $2.00 \times 10^{3}$ & $1.01 \times 10^{4}$ \\
$\textsc{Fruitbot}_{40}^\text{H0}$ & $2.96 \times 10^{39}$ & $2.62 \times 10^{15}$ & $1.28 \times 10^{26}$ & $2.23 \times 10^{5}$ & $1.17 \times 10^{21}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Heist}_{10}^\text{E1}$ & $1.74 \times 10^{10}$ & $4.96 \times 10^{11}$ & $3.49 \times 10^{11}$ & $7.45 \times 10^{6}$ & $1.06 \times 10^{8}$ & $> 5 \times 10^6$ & $6.86 \times 10^{5}$ & $7.09 \times 10^{7}$ \\
$\textsc{Jumper}_{10}^\text{H0}$ & $1.74 \times 10^{10}$ & $5.11 \times 10^{11}$ & $3.49 \times 10^{11}$ & $1.17 \times 10^{7}$ & $1.41 \times 10^{10}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Jumper}_{20}^\text{E0}$ & $1.22 \times 10^{20}$ & $1.77 \times 10^{21}$ & $3.60 \times 10^{3}$ & $2.15 \times 10^{7}$ & $3.60 \times 10^{3}$ & $224$ & $20$ & $374$ \\
$\textsc{Jumper}_{20}^\text{E1}$ & $1.22 \times 10^{20}$ & $4.02 \times 10^{21}$ & $3.24 \times 10^{4}$ & $1.49 \times 10^{8}$ & $7.20 \times 10^{3}$ & $888$ & $46$ & $4.96 \times 10^{3}$ \\
$\textsc{Jumper}_{20}^\text{E2}$ & $1.22 \times 10^{20}$ & $2.59 \times 10^{20}$ & $2.36 \times 10^{7}$ & $2.48 \times 10^{8}$ & $8.64 \times 10^{4}$ & $2.56 \times 10^{4}$ & $7.00 \times 10^{3}$ & $3.42 \times 10^{4}$ \\
$\textsc{Jumper}_{20}^\text{EX}$ & $1.22 \times 10^{20}$ & $2.18 \times 10^{21}$ & $6.67 \times 10^{18}$ & $6.13 \times 10^{8}$ & $1.24 \times 10^{15}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Leaper}_{20}^\text{E1}$ & $1.22 \times 10^{20}$ & $2.96 \times 10^{21}$ & $7.41 \times 10^{17}$ & $1.90 \times 10^{6}$ & $2.16 \times 10^{13}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Leaper}_{20}^\text{E2}$ & $1.22 \times 10^{20}$ & $3.69 \times 10^{21}$ & $1.72 \times 10^{10}$ & $3.97 \times 10^{7}$ & $4.90 \times 10^{6}$ & $1.27 \times 10^{5}$ & $2.34 \times 10^{5}$ & $2.94 \times 10^{6}$ \\
$\textsc{Leaper}_{20}^\text{H0}$ & $1.22 \times 10^{20}$ & $3.07 \times 10^{21}$ & $8.24 \times 10^{16}$ & $3.08 \times 10^{6}$ & $1.27 \times 10^{15}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Leaper}_{20}^\text{EX}$ & $1.22 \times 10^{20}$ & $3.23 \times 10^{21}$ & $7.41 \times 10^{17}$ & $5.96 \times 10^{6}$ & $7.04 \times 10^{14}$ & $> 5 \times 10^6$ & $2.61 \times 10^{6}$ & $> 10^8$ \\
$\textsc{Maze}_{30}^\text{E0}$ & $6.36 \times 10^{29}$ & $4.95 \times 10^{6}$ & $8.10 \times 10^{3}$ & $6.59 \times 10^{4}$ & $1.62 \times 10^{4}$ & $1000$ & $66$ & $4.57 \times 10^{3}$ \\
$\textsc{Maze}_{30}^\text{E1}$ & $6.36 \times 10^{29}$ & $2.71 \times 10^{24}$ & $7.98 \times 10^{24}$ & $3.95 \times 10^{5}$ & $3.44 \times 10^{16}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Maze}_{30}^\text{E2}$ & $6.36 \times 10^{29}$ & $1.35 \times 10^{9}$ & $6.56 \times 10^{5}$ & $1.77 \times 10^{5}$ & $1.62 \times 10^{4}$ & $1000$ & $411$ & $1.36 \times 10^{4}$ \\
$\textsc{Maze}_{30}^\text{H0}$ & $6.36 \times 10^{29}$ & $2.48 \times 10^{25}$ & $1.85 \times 10^{17}$ & $4.73 \times 10^{5}$ & $3.01 \times 10^{10}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Maze}_{100}^\text{EX}$ & $1.33 \times 10^{97}$ & $4.27 \times 10^{65}$ & $3.33 \times 10^{76}$ & $3.34 \times 10^{7}$ & $2.67 \times 10^{42}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Miner}_{10}^\text{E0}$ & $1.74 \times 10^{10}$ & $4.84 \times 10^{11}$ & $4.30 \times 10^{9}$ & $5.37 \times 10^{6}$ & $4.58 \times 10^{5}$ & $9.40 \times 10^{4}$ & $7.40 \times 10^{4}$ & $4.69 \times 10^{5}$ \\
$\textsc{Miner}_{10}^\text{E1}$ & $1.74 \times 10^{10}$ & $4.89 \times 10^{11}$ & $3.87 \times 10^{10}$ & $6.17 \times 10^{6}$ & $9.34 \times 10^{6}$ & $3.00 \times 10^{5}$ & $3.77 \times 10^{5}$ & $1.74 \times 10^{6}$ \\
$\textsc{Miner}_{10}^\text{E2}$ & $1.74 \times 10^{10}$ & $4.82 \times 10^{11}$ & $7.29 \times 10^{4}$ & $5.00 \times 10^{6}$ & $1.80 \times 10^{3}$ & $1.02 \times 10^{4}$ & $2.00 \times 10^{3}$ & $1.79 \times 10^{3}$ \\
$\textsc{Miner}_{10}^\text{H0}$ & $1.74 \times 10^{10}$ & $5.04 \times 10^{11}$ & $4.78 \times 10^{8}$ & $9.35 \times 10^{6}$ & $1.92 \times 10^{5}$ & $4.90 \times 10^{4}$ & $4.03 \times 10^{5}$ & $4.50 \times 10^{3}$ \\
$\textsc{Ninja}_{10}^\text{E0}$ & $6.89 \times 10^{11}$ & $2.67 \times 10^{12}$ & $1.06 \times 10^{12}$ & $2.62 \times 10^{7}$ & $8.49 \times 10^{6}$ & $2.64 \times 10^{5}$ & $> 5 \times 10^6$ & $5.32 \times 10^{6}$ \\
$\textsc{Ninja}_{10}^\text{E1}$ & $6.89 \times 10^{11}$ & $2.82 \times 10^{12}$ & $8.16 \times 10^{10}$ & $6.33 \times 10^{7}$ & $2.43 \times 10^{6}$ & $4.45 \times 10^{5}$ & $4.23 \times 10^{5}$ & $1.85 \times 10^{6}$ \\
$\textsc{Ninja}_{10}^\text{E2}$ & $6.89 \times 10^{11}$ & $2.67 \times 10^{12}$ & $1.06 \times 10^{12}$ & $2.74 \times 10^{7}$ & $5.97 \times 10^{9}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Ninja}_{10}^\text{H0}$ & $6.89 \times 10^{11}$ & $2.47 \times 10^{12}$ & $1.38 \times 10^{13}$ & $8.60 \times 10^{6}$ & $3.57 \times 10^{9}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Plunder}_{10}^\text{E0}$ & $5.00 \times 10^{10}$ & $1.26 \times 10^{12}$ & $1.00 \times 10^{7}$ & $1.55 \times 10^{6}$ & $2.00 \times 10^{3}$ & $1.15 \times 10^{4}$ & $1.00 \times 10^{4}$ & $5.00 \times 10^{3}$ \\
$\textsc{Plunder}_{10}^\text{E1}$ & $5.00 \times 10^{10}$ & $1.29 \times 10^{12}$ & $1.00 \times 10^{5}$ & $2.06 \times 10^{6}$ & $1000$ & $2.00 \times 10^{3}$ & $3.00 \times 10^{3}$ & $2.00 \times 10^{3}$ \\
$\textsc{Plunder}_{10}^\text{E2}$ & $5.00 \times 10^{10}$ & $1.22 \times 10^{12}$ & $1.00 \times 10^{9}$ & $9.99 \times 10^{5}$ & $1.96 \times 10^{5}$ & $6.40 \times 10^{4}$ & $1.13 \times 10^{5}$ & $2.10 \times 10^{4}$ \\
$\textsc{Plunder}_{10}^\text{H0}$ & $5.00 \times 10^{10}$ & $1.20 \times 10^{12}$ & $1.00 \times 10^{7}$ & $8.28 \times 10^{5}$ & $2.00 \times 10^{3}$ & $3.00 \times 10^{3}$ & $6.00 \times 10^{3}$ & $4.00 \times 10^{3}$ \\
$\textsc{Starpilot}_{10}^\text{E0}$ & $1.30 \times 10^{11}$ & $4.09 \times 10^{12}$ & $2.36 \times 10^{11}$ & $3.56 \times 10^{7}$ & $1.99 \times 10^{9}$ & $> 5 \times 10^6$ & $6.36 \times 10^{5}$ & $7.02 \times 10^{5}$ \\
$\textsc{Starpilot}_{10}^\text{E1}$ & $1.30 \times 10^{11}$ & $3.93 \times 10^{12}$ & $2.14 \times 10^{10}$ & $1.94 \times 10^{7}$ & $6.90 \times 10^{5}$ & $5.20 \times 10^{4}$ & $1.37 \times 10^{5}$ & $6.24 \times 10^{3}$ \\
$\textsc{Starpilot}_{10}^\text{E2}$ & $1.30 \times 10^{11}$ & $3.77 \times 10^{12}$ & $1.95 \times 10^{9}$ & $1.05 \times 10^{7}$ & $2.36 \times 10^{11}$ & $9.90 \times 10^{4}$ & $2.67 \times 10^{5}$ & $2.61 \times 10^{5}$ \\
$\textsc{Starpilot}_{10}^\text{H0}$ & $1.30 \times 10^{11}$ & $4.02 \times 10^{12}$ & $2.14 \times 10^{10}$ & $2.71 \times 10^{7}$ & $1.04 \times 10^{10}$ & $> 5 \times 10^6$ & $5.12 \times 10^{5}$ & $2.15 \times 10^{7}$ \\
\midrule
$\textsc{Empty-5x5}$ & $2.58 \times 10^{49}$ & $1.76 \times 10^{5}$ & $2.43 \times 10^{6}$ & $1.11 \times 10^{4}$ & $6.00 \times 10^{4}$ & $1.02 \times 10^{3}$ & $232$ & $3.86 \times 10^{4}$ \\
$\textsc{Empty-6x6}$ & $2.58 \times 10^{49}$ & $3.47 \times 10^{5}$ & $2.19 \times 10^{7}$ & $1.95 \times 10^{4}$ & $1.20 \times 10^{5}$ & $2.05 \times 10^{3}$ & $543$ & $4.50 \times 10^{4}$ \\
$\textsc{Empty-8x8}$ & $2.58 \times 10^{49}$ & $9.28 \times 10^{5}$ & $1.77 \times 10^{9}$ & $4.35 \times 10^{4}$ & $2.70 \times 10^{5}$ & $1.57 \times 10^{4}$ & $7.90 \times 10^{4}$ & $8.49 \times 10^{4}$ \\
$\textsc{Empty-16x16}$ & $2.58 \times 10^{49}$ & $1.22 \times 10^{8}$ & $7.63 \times 10^{16}$ & $2.35 \times 10^{5}$ & $5.93 \times 10^{7}$ & $1.78 \times 10^{5}$ & $3.81 \times 10^{5}$ & $3.02 \times 10^{7}$ \\
$\textsc{DoorKey-5x5}$ & $3.27 \times 10^{79}$ & $3.85 \times 10^{9}$ & $3.63 \times 10^{12}$ & $1.59 \times 10^{5}$ & $6.30 \times 10^{6}$ & $7.01 \times 10^{4}$ & $1.45 \times 10^{5}$ & $8.17 \times 10^{5}$ \\
$\textsc{DoorKey-6x6}$ & $3.27 \times 10^{79}$ & $5.00 \times 10^{12}$ & $7.84 \times 10^{14}$ & $7.81 \times 10^{5}$ & $7.51 \times 10^{7}$ & $7.22 \times 10^{5}$ & $2.85 \times 10^{5}$ & $6.79 \times 10^{6}$ \\
$\textsc{DoorKey-8x8}$ & $3.27 \times 10^{79}$ & $2.27 \times 10^{17}$ & $1.69 \times 10^{17}$ & $5.55 \times 10^{6}$ & $1.34 \times 10^{9}$ & $8.35 \times 10^{5}$ & $7.23 \times 10^{5}$ & $> 10^8$ \\
$\textsc{DoorKey-16x16}$ & $3.27 \times 10^{79}$ & $1.04 \times 10^{44}$ & $3.68 \times 10^{26}$ & $2.15 \times 10^{8}$ & $1.01 \times 10^{15}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{MultiRoom-N2-S4}$ & $3.27 \times 10^{79}$ & $3.27 \times 10^{7}$ & $2.80 \times 10^{9}$ & $3.66 \times 10^{4}$ & $7.80 \times 10^{5}$ & $3.63 \times 10^{4}$ & $1.23 \times 10^{5}$ & $9.98 \times 10^{4}$ \\
$\textsc{MultiRoom-N4-S5}$ & $3.27 \times 10^{79}$ & $2.29 \times 10^{45}$ & $1.03 \times 10^{32}$ & $3.42 \times 10^{6}$ & $2.33 \times 10^{17}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{MultiRoom-N6}$ & $3.27 \times 10^{79}$ & $3.81 \times 10^{74}$ & $6.24 \times 10^{39}$ & $6.72 \times 10^{6}$ & $1.84 \times 10^{23}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{KeyCorridorS3R1}$ & $3.27 \times 10^{79}$ & $2.10 \times 10^{9}$ & $4.70 \times 10^{15}$ & $1.01 \times 10^{5}$ & $1.46 \times 10^{7}$ & $3.31 \times 10^{5}$ & $1.72 \times 10^{5}$ & $2.82 \times 10^{6}$ \\
$\textsc{KeyCorridorS3R2}$ & $3.27 \times 10^{79}$ & $2.48 \times 10^{15}$ & $4.70 \times 10^{15}$ & $2.94 \times 10^{6}$ & $4.21 \times 10^{7}$ & $6.32 \times 10^{5}$ & $3.40 \times 10^{5}$ & $6.59 \times 10^{6}$ \\
$\textsc{KeyCorridorS3R3}$ & $3.27 \times 10^{79}$ & $6.27 \times 10^{27}$ & $1.69 \times 10^{17}$ & $6.48 \times 10^{7}$ & $1.80 \times 10^{8}$ & $1.01 \times 10^{6}$ & $1.33 \times 10^{6}$ & $3.01 \times 10^{7}$ \\
$\textsc{KeyCorridorS4R3}$ & $3.27 \times 10^{79}$ & $1.66 \times 10^{44}$ & $3.66 \times 10^{19}$ & $3.62 \times 10^{8}$ & $1.17 \times 10^{11}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{Unlock}$ & $3.27 \times 10^{79}$ & $1.36 \times 10^{9}$ & $4.70 \times 10^{15}$ & $6.51 \times 10^{5}$ & $3.76 \times 10^{7}$ & $1.79 \times 10^{5}$ & $2.70 \times 10^{5}$ & $5.36 \times 10^{6}$ \\
$\textsc{UnlockPickup}$ & $3.27 \times 10^{79}$ & $6.26 \times 10^{19}$ & $2.82 \times 10^{16}$ & $1.03 \times 10^{7}$ & $1.31 \times 10^{8}$ & $6.00 \times 10^{5}$ & $3.58 \times 10^{5}$ & $1.37 \times 10^{7}$ \\
$\textsc{BlockedUnlockPickup}$ & $3.27 \times 10^{79}$ & $5.85 \times 10^{37}$ & $4.74 \times 10^{22}$ & $3.06 \times 10^{8}$ & $1.25 \times 10^{12}$ & $1.81 \times 10^{6}$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{ObstructedMaze-1Dl}$ & $3.27 \times 10^{79}$ & $1.92 \times 10^{12}$ & $7.84 \times 10^{14}$ & $1.92 \times 10^{6}$ & $6.09 \times 10^{7}$ & $4.31 \times 10^{5}$ & $4.05 \times 10^{5}$ & $6.09 \times 10^{6}$ \\
$\textsc{ObstructedMaze-1Dlh}$ & $3.27 \times 10^{79}$ & $7.25 \times 10^{12}$ & $4.70 \times 10^{15}$ & $2.61 \times 10^{6}$ & $1.77 \times 10^{8}$ & $7.32 \times 10^{5}$ & $1.86 \times 10^{6}$ & $2.12 \times 10^{7}$ \\
$\textsc{ObstructedMaze-1Dlhb}$ & $3.27 \times 10^{79}$ & $6.05 \times 10^{18}$ & $2.19 \times 10^{20}$ & $4.04 \times 10^{7}$ & $1.28 \times 10^{11}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{FourRooms}$ & $3.27 \times 10^{79}$ & $7.25 \times 10^{13}$ & $4.70 \times 10^{15}$ & $6.22 \times 10^{5}$ & $9.54 \times 10^{7}$ & $> 5 \times 10^6$ & $3.26 \times 10^{5}$ & $1.00 \times 10^{7}$ \\
$\textsc{LavaCrossingS9N1}$ & $3.27 \times 10^{79}$ & $3.19 \times 10^{7}$ & $7.84 \times 10^{14}$ & $1.04 \times 10^{5}$ & $7.80 \times 10^{6}$ & $1.26 \times 10^{5}$ & $1.80 \times 10^{6}$ & $9.86 \times 10^{5}$ \\
$\textsc{LavaCrossingS9N2}$ & $3.27 \times 10^{79}$ & $3.65 \times 10^{7}$ & $7.84 \times 10^{14}$ & $7.98 \times 10^{4}$ & $1.63 \times 10^{7}$ & $2.93 \times 10^{5}$ & $1.55 \times 10^{6}$ & $2.09 \times 10^{6}$ \\
$\textsc{LavaCrossingS9N3}$ & $3.27 \times 10^{79}$ & $9.99 \times 10^{7}$ & $1.31 \times 10^{14}$ & $3.18 \times 10^{4}$ & $3.32 \times 10^{7}$ & $9.70 \times 10^{4}$ & $1.56 \times 10^{6}$ & $5.24 \times 10^{6}$ \\
$\textsc{LavaCrossingS11N5}$ & $3.27 \times 10^{79}$ & $1.74 \times 10^{11}$ & $2.19 \times 10^{20}$ & $5.10 \times 10^{4}$ & $1.19 \times 10^{12}$ & $> 5 \times 10^6$ & $> 5 \times 10^6$ & $> 10^8$ \\
$\textsc{SimpleCrossingS9N1}$ & $3.27 \times 10^{79}$ & $1.84 \times 10^{7}$ & $7.84 \times 10^{14}$ & $1.04 \times 10^{5}$ & $6.30 \times 10^{6}$ & $7.65 \times 10^{4}$ & $2.34 \times 10^{5}$ & $1.02 \times 10^{6}$ \\
$\textsc{SimpleCrossingS9N2}$ & $3.27 \times 10^{79}$ & $1.41 \times 10^{7}$ & $7.84 \times 10^{14}$ & $7.98 \times 10^{4}$ & $1.01 \times 10^{7}$ & $9.63 \times 10^{4}$ & $2.15 \times 10^{5}$ & $1.55 \times 10^{6}$ \\
$\textsc{SimpleCrossingS9N3}$ & $3.27 \times 10^{79}$ & $1.04 \times 10^{7}$ & $1.31 \times 10^{14}$ & $3.18 \times 10^{4}$ & $1.16 \times 10^{7}$ & $3.91 \times 10^{4}$ & $1.59 \times 10^{5}$ & $2.64 \times 10^{6}$ \\
$\textsc{SimpleCrossingS11N5}$ & $3.27 \times 10^{79}$ & $2.71 \times 10^{9}$ & $2.19 \times 10^{20}$ & $5.10 \times 10^{4}$ & $2.49 \times 10^{9}$ & $5.42 \times 10^{5}$ & $1.26 \times 10^{6}$ & $> 10^8$ \\
$\textsc{LavaGapS5}$ & $3.27 \times 10^{79}$ & $1.19 \times 10^{6}$ & $4.67 \times 10^{8}$ & $1.26 \times 10^{4}$ & $2.40 \times 10^{5}$ & $3.69 \times 10^{4}$ & $1.19 \times 10^{5}$ & $4.33 \times 10^{4}$ \\
$\textsc{LavaGapS6}$ & $3.27 \times 10^{79}$ & $1.15 \times 10^{7}$ & $1.01 \times 10^{11}$ & $3.18 \times 10^{4}$ & $2.28 \times 10^{6}$ & $1.49 \times 10^{5}$ & $2.35 \times 10^{5}$ & $1.96 \times 10^{5}$ \\
$\textsc{LavaGapS7}$ & $3.27 \times 10^{79}$ & $4.03 \times 10^{7}$ & $3.63 \times 10^{12}$ & $5.10 \times 10^{4}$ & $6.78 \times 10^{6}$ & $2.41 \times 10^{5}$ & $2.38 \times 10^{5}$ & $8.20 \times 10^{5}$ \\
\bottomrule
\end{longtable}
\begin{longtable}{l|rr|rrrr}
\toprule
 & \multicolumn{5}{|c}{\bf Returns} \\
MDP & \multicolumn{1}{|c}{Random policy} & \multicolumn{1}{c}{Optimal policy} & \multicolumn{1}{|c}{PPO} & \multicolumn{1}{c}{DQN} & \multicolumn{1}{c}{\algac (5M)} & \multicolumn{1}{c}{(100M)} \\
\midrule
$\textsc{Alien}_{10}$ & $74.74$ & $160$ & $160$ & $160$ & $160$ & $160$ \\
$\textsc{Amidar}_{20}$ & $6.77$ & $109$ & $68$ & $68$ & $65$ & $68$ \\
$\textsc{Assault}_{10}$ & $8.66$ & $126$ & $126$ & $126$ & $126$ & $126$ \\
$\textsc{Asterix}_{10}$ & $99.24$ & $400$ & $400$ & $400$ & $400$ & $400$ \\
$\textsc{Asteroids}_{10}$ & $15.08$ & $320$ & $170$ & $190$ & $220$ & $220$ \\
$\textsc{Atlantis}_{10}$ & $24.22$ & $200$ & $200$ & $200$ & $200$ & $200$ \\
$\textsc{Atlantis}_{20}$ & $124.25$ & $1,200$ & $1,200$ & $1,200$ & $1,200$ & $1,200$ \\
$\textsc{Atlantis}_{30}$ & $145.46$ & $4,300$ & $1,600$ & $1,600$ & $1,700$ & $4,000$ \\
$\textsc{Atlantis}_{40}$ & $146.68$ & $5,500$ & $5,500$ & $5,400$ & $5,400$ & $5,500$ \\
$\textsc{Atlantis}_{50}$ & $146.84$ & $7,800$ & $7,600$ & $5,500$ & $5,600$ & $7,700$ \\
$\textsc{Atlantis}_{70}$ & $146.86$ & $11,100$ & $8,900$ & $8,900$ & $8,200$ & $10,900$ \\
$\textsc{BankHeist}_{10}$ & $0.36$ & $30$ & $30$ & $30$ & $30$ & $30$ \\
$\textsc{BattleZone}_{10}$ & $115.32$ & $2,000$ & $2,000$ & $2,000$ & $2,000$ & $2,000$ \\
$\textsc{BeamRider}_{20}$ & $23.77$ & $132$ & $132$ & $132$ & $132$ & $132$ \\
$\textsc{Bowling}_{30}$ & $1.82$ & $9$ & $9$ & $9$ & $9$ & $9$ \\
$\textsc{Breakout}_{10}$ & $0.13$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
$\textsc{Breakout}_{20}$ & $0.17$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
$\textsc{Breakout}_{30}$ & $0.18$ & $9$ & $4$ & $7$ & $9$ & $9$ \\
$\textsc{Breakout}_{40}$ & $0.18$ & $11$ & $9$ & $9$ & $9$ & $11$ \\
$\textsc{Breakout}_{50}$ & $0.18$ & $13$ & $10$ & $10$ & $10$ & $13$ \\
$\textsc{Breakout}_{70}$ & $0.18$ & $22$ & $13$ & $14$ & $4$ & $17$ \\
$\textsc{Breakout}_{100}$ & $0.18$ & $44$ & $14$ & $14$ & $4$ & $19$ \\
$\textsc{Breakout}_{200}$ & $0.18$ & $60$ & $14$ & $14$ & $4$ & $17$ \\
$\textsc{Centipede}_{10}$ & $141.37$ & $1,923$ & $922$ & $1,632$ & $1,511$ & $1,621$ \\
$\textsc{ChopperCommand}_{10}$ & $117.25$ & $600$ & $600$ & $600$ & $600$ & $600$ \\
$\textsc{CrazyClimber}_{20}$ & $125$ & $400$ & $400$ & $400$ & $400$ & $400$ \\
$\textsc{CrazyClimber}_{30}$ & $248.16$ & $900$ & $900$ & $900$ & $900$ & $900$ \\
$\textsc{DemonAttack}_{10}$ & $8.31$ & $50$ & $50$ & $50$ & $50$ & $50$ \\
$\textsc{Enduro}_{10}$ & $0.04$ & $6$ & $6$ & $6$ & $4$ & $6$ \\
$\textsc{FishingDerby}_{10}$ & $0.16$ & $8$ & $6$ & $8$ & $6$ & $8$ \\
$\textsc{Freeway}_{10}$ & $0.01$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Freeway}_{20}$ & $0.02$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
$\textsc{Freeway}_{30}$ & $0.07$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
$\textsc{Freeway}_{40}$ & $0.1$ & $5$ & $5$ & $5$ & $5$ & $5$ \\
$\textsc{Freeway}_{50}$ & $0.14$ & $6$ & $6$ & $6$ & $5$ & $6$ \\
$\textsc{Freeway}_{70}$ & $0.23$ & $9$ & $9$ & $9$ & $7$ & $9$ \\
$\textsc{Freeway}_{100}$ & $0.33$ & $13$ & $12$ & $12$ & $9$ & $12$ \\
$\textsc{Freeway}_{200}$ & $0.72$ & $25$ & $24$ & $25$ & $12$ & $20$ \\
$\textsc{Frostbite}_{10}$ & $9.13$ & $70$ & $70$ & $70$ & $70$ & $70$ \\
$\textsc{Gopher}_{30}$ & $1.43$ & $20$ & $20$ & $20$ & $20$ & $20$ \\
$\textsc{Gopher}_{40}$ & $10.05$ & $180$ & $100$ & $100$ & $100$ & $180$ \\
$\textsc{Hero}_{10}$ & $8.18$ & $75$ & $75$ & $75$ & $75$ & $75$ \\
$\textsc{IceHockey}_{10}$ & $0.01$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Kangaroo}_{20}$ & $1.02$ & $200$ & $200$ & $200$ & $200$ & $200$ \\
$\textsc{Kangaroo}_{30}$ & $3.84$ & $500$ & $200$ & $200$ & $400$ & $400$ \\
$\textsc{MontezumaRevenge}_{15}$ & $0$ & $100$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{MsPacman}_{20}$ & $148.91$ & $480$ & $460$ & $470$ & $470$ & $470$ \\
$\textsc{NameThisGame}_{20}$ & $11.22$ & $180$ & $180$ & $180$ & $180$ & $180$ \\
$\textsc{Phoenix}_{10}$ & $23.43$ & $260$ & $260$ & $260$ & $260$ & $260$ \\
$\textsc{Pong}_{20}$ & $-2.71$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ \\
$\textsc{Pong}_{30}$ & $-4.25$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ \\
$\textsc{Pong}_{40}$ & $-5.99$ & $0$ & $-1$ & $0$ & $0$ & $0$ \\
$\textsc{Pong}_{50}$ & $-7.85$ & $1$ & $-1$ & $1$ & $0$ & $0$ \\
$\textsc{Pong}_{70}$ & $-11.47$ & $2$ & $-1$ & $0$ & $-1$ & $0$ \\
$\textsc{Pong}_{100}$ & $-16.91$ & $4$ & $-1$ & $-1$ & $-1$ & $1$ \\
$\textsc{PrivateEye}_{10}$ & $0.11$ & $100$ & $100$ & $100$ & $100$ & $100$ \\
$\textsc{Qbert}_{10}$ & $50.95$ & $425$ & $425$ & $425$ & $425$ & $425$ \\
$\textsc{Qbert}_{20}$ & $87.21$ & $675$ & $675$ & $675$ & $650$ & $675$ \\
$\textsc{RoadRunner}_{10}$ & $0.05$ & $600$ & $600$ & $600$ & $600$ & $600$ \\
$\textsc{Seaquest}_{10}$ & $0.78$ & $20$ & $20$ & $20$ & $20$ & $20$ \\
$\textsc{Skiing}_{10}$ & $-12,652.16$ & $-7,066$ & $-8,149$ & $-7,078$ & $-7,069$ & $-7,066$ \\
$\textsc{SpaceInvaders}_{10}$ & $3.46$ & $40$ & $40$ & $40$ & $40$ & $40$ \\
$\textsc{Tennis}_{10}$ & $-0.75$ & $1$ & $0$ & $1$ & $1$ & $1$ \\
$\textsc{TimePilot}_{10}$ & $8.17$ & $200$ & $200$ & $200$ & $200$ & $200$ \\
$\textsc{Tutankham}_{10}$ & $0.07$ & $23$ & $23$ & $23$ & $23$ & $23$ \\
$\textsc{VideoPinball}_{10}$ & $108.99$ & $4,100$ & $3,000$ & $4,100$ & $4,100$ & $4,100$ \\
$\textsc{WizardOfWor}_{20}$ & $11.5$ & $500$ & $100$ & $100$ & $300$ & $400$ \\
\midrule
$\textsc{Bigfish}_{10}^\text{E0}$ & $0.37$ & $4$ & $4$ & $4$ & $4$ & $4$ \\
$\textsc{Bigfish}_{10}^\text{E1}$ & $0.73$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$\textsc{Bigfish}_{10}^\text{E2}$ & $2.98$ & $8$ & $7$ & $8$ & $7$ & $7$ \\
$\textsc{Bigfish}_{10}^\text{H0}$ & $0.03$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$\textsc{Chaser}_{20}^\text{E0}$ & $0.38$ & $0.88$ & $0.88$ & $0.88$ & $1$ & $1$ \\
$\textsc{Chaser}_{20}^\text{E1}$ & $0.33$ & $0.88$ & $0.88$ & $0.88$ & $1$ & $1$ \\
$\textsc{Chaser}_{20}^\text{E2}$ & $0.37$ & $0.88$ & $0.88$ & $0.88$ & $1$ & $1$ \\
$\textsc{Chaser}_{20}^\text{H0}$ & $0.39$ & $0.88$ & $0.88$ & $0.84$ & $1$ & $1$ \\
$\textsc{Climber}_{10}^\text{E0}$ & $0.14$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
$\textsc{Climber}_{10}^\text{E1}$ & $0.02$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
$\textsc{Climber}_{10}^\text{E2}$ & $0.03$ & $11$ & $11$ & $11$ & $11$ & $11$ \\
$\textsc{Climber}_{10}^\text{H0}$ & $0.31$ & $2$ & $1$ & $1$ & $1$ & $2$ \\
$\textsc{Coinrun}_{10}^\text{E0}$ & $0$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Coinrun}_{10}^\text{E1}$ & $0$ & $10$ & $10$ & $0$ & $10$ & $10$ \\
$\textsc{Coinrun}_{10}^\text{E2}$ & $0$ & $10$ & $10$ & $0$ & $10$ & $10$ \\
$\textsc{Coinrun}_{10}^\text{H0}$ & $0.08$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Dodgeball}_{10}^\text{E0}$ & $0.08$ & $16$ & $16$ & $16$ & $16$ & $16$ \\
$\textsc{Dodgeball}_{10}^\text{E1}$ & $0.24$ & $8$ & $8$ & $8$ & $6$ & $8$ \\
$\textsc{Dodgeball}_{10}^\text{E2}$ & $0.1$ & $8$ & $8$ & $8$ & $8$ & $8$ \\
$\textsc{Dodgeball}_{10}^\text{H0}$ & $0.04$ & $8$ & $6$ & $6$ & $6$ & $8$ \\
$\textsc{Fruitbot}_{40}^\text{E0}$ & $-4.04$ & $5$ & $2$ & $5$ & $2$ & $5$ \\
$\textsc{Fruitbot}_{40}^\text{E1}$ & $-2.09$ & $7$ & $4$ & $7$ & $4$ & $5$ \\
$\textsc{Fruitbot}_{40}^\text{E2}$ & $-5.84$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Fruitbot}_{40}^\text{H0}$ & $-0.42$ & $10$ & $5$ & $10$ & $0$ & $9$ \\
$\textsc{Heist}_{10}^\text{E1}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $10$ \\
$\textsc{Jumper}_{10}^\text{H0}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Jumper}_{20}^\text{E0}$ & $4.99$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Jumper}_{20}^\text{E1}$ & $4.96$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Jumper}_{20}^\text{E2}$ & $0.06$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Jumper}_{20}^\text{EX}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Leaper}_{20}^\text{E1}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Leaper}_{20}^\text{E2}$ & $0$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Leaper}_{20}^\text{H0}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Leaper}_{20}^\text{EX}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Maze}_{30}^\text{E0}$ & $6.1$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Maze}_{30}^\text{E1}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Maze}_{30}^\text{E2}$ & $5.65$ & $10$ & $10$ & $10$ & $10$ & $10$ \\
$\textsc{Maze}_{30}^\text{H0}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Maze}_{100}^\text{EX}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Miner}_{10}^\text{E0}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Miner}_{10}^\text{E1}$ & $0.05$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
$\textsc{Miner}_{10}^\text{E2}$ & $0.11$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Miner}_{10}^\text{H0}$ & $0.04$ & $3$ & $3$ & $3$ & $3$ & $3$ \\
$\textsc{Ninja}_{10}^\text{E0}$ & $0$ & $10$ & $10$ & $0$ & $10$ & $10$ \\
$\textsc{Ninja}_{10}^\text{E1}$ & $0$ & $10$ & $10$ & $0$ & $10$ & $10$ \\
$\textsc{Ninja}_{10}^\text{E2}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Ninja}_{10}^\text{H0}$ & $0$ & $10$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Plunder}_{10}^\text{E0}$ & $0.06$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Plunder}_{10}^\text{E1}$ & $0.17$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Plunder}_{10}^\text{E2}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Plunder}_{10}^\text{H0}$ & $0.07$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Starpilot}_{10}^\text{E0}$ & $0.23$ & $10$ & $9$ & $10$ & $10$ & $10$ \\
$\textsc{Starpilot}_{10}^\text{E1}$ & $0.14$ & $5$ & $5$ & $5$ & $5$ & $5$ \\
$\textsc{Starpilot}_{10}^\text{E2}$ & $0.08$ & $5$ & $5$ & $5$ & $5$ & $5$ \\
$\textsc{Starpilot}_{10}^\text{H0}$ & $0.17$ & $5$ & $4$ & $5$ & $4$ & $5$ \\
\midrule
$\textsc{Empty-5x5}$ & $0.76$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Empty-6x6}$ & $0.5$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Empty-8x8}$ & $0.18$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{Empty-16x16}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$\textsc{DoorKey-5x5}$ & $0.01$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{DoorKey-6x6}$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
$\textsc{DoorKey-8x8}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{DoorKey-16x16}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{MultiRoom-N2-S4}$ & $0.09$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{MultiRoom-N4-S5}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{MultiRoom-N6}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{KeyCorridorS3R1}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{KeyCorridorS3R2}$ & $0$ & $1$ & $1$ & $1$ & $0$ & $1$ \\
$\textsc{KeyCorridorS3R3}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
$\textsc{KeyCorridorS4R3}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{Unlock}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{UnlockPickup}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$\textsc{BlockedUnlockPickup}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{ObstructedMaze-1Dl}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$\textsc{ObstructedMaze-1Dlh}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ \\
$\textsc{ObstructedMaze-1Dlhb}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{FourRooms}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$\textsc{LavaCrossingS9N1}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{LavaCrossingS9N2}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{LavaCrossingS9N3}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ \\
$\textsc{LavaCrossingS11N5}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{SimpleCrossingS9N1}$ & $0.01$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{SimpleCrossingS9N2}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{SimpleCrossingS9N3}$ & $0$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{SimpleCrossingS11N5}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ \\
$\textsc{LavaGapS5}$ & $0.07$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{LavaGapS6}$ & $0.02$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
$\textsc{LavaGapS7}$ & $0.01$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\bottomrule
\end{longtable}

==> figures/bounds_vs_empirical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.925565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.757152in}}{\pgfqpoint{0.998381in}{2.759088in}}{\pgfqpoint{1.001827in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.765979in}}{\pgfqpoint{1.007208in}{2.770653in}}{\pgfqpoint{1.007208in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.780398in}}{\pgfqpoint{1.005272in}{2.785072in}}{\pgfqpoint{1.001827in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.791963in}}{\pgfqpoint{0.993708in}{2.793899in}}{\pgfqpoint{0.988835in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.793899in}}{\pgfqpoint{0.979289in}{2.791963in}}{\pgfqpoint{0.975843in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.785072in}}{\pgfqpoint{0.970462in}{2.780398in}}{\pgfqpoint{0.970462in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.770653in}}{\pgfqpoint{0.972398in}{2.765979in}}{\pgfqpoint{0.975843in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.759088in}}{\pgfqpoint{0.983962in}{2.757152in}}{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.068613in}{2.757152in}}{\pgfqpoint{1.073287in}{2.759088in}}{\pgfqpoint{1.076732in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.080178in}{2.765979in}}{\pgfqpoint{1.082114in}{2.770653in}}{\pgfqpoint{1.082114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.082114in}{2.780398in}}{\pgfqpoint{1.080178in}{2.785072in}}{\pgfqpoint{1.076732in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.073287in}{2.791963in}}{\pgfqpoint{1.068613in}{2.793899in}}{\pgfqpoint{1.063740in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.058868in}{2.793899in}}{\pgfqpoint{1.054194in}{2.791963in}}{\pgfqpoint{1.050749in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.047303in}{2.785072in}}{\pgfqpoint{1.045367in}{2.780398in}}{\pgfqpoint{1.045367in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.045367in}{2.770653in}}{\pgfqpoint{1.047303in}{2.765979in}}{\pgfqpoint{1.050749in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.054194in}{2.759088in}}{\pgfqpoint{1.058868in}{2.757152in}}{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949182in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{0.954055in}{2.483367in}}{\pgfqpoint{0.958728in}{2.485303in}}{\pgfqpoint{0.962174in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{0.965619in}{2.492194in}}{\pgfqpoint{0.967555in}{2.496868in}}{\pgfqpoint{0.967555in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{0.967555in}{2.506613in}}{\pgfqpoint{0.965619in}{2.511287in}}{\pgfqpoint{0.962174in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{0.958728in}{2.518178in}}{\pgfqpoint{0.954055in}{2.520114in}}{\pgfqpoint{0.949182in}{2.520114in}}%
\pgfpathcurveto{\pgfqpoint{0.944309in}{2.520114in}}{\pgfqpoint{0.939636in}{2.518178in}}{\pgfqpoint{0.936190in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{0.932745in}{2.511287in}}{\pgfqpoint{0.930809in}{2.506613in}}{\pgfqpoint{0.930809in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{0.930809in}{2.496868in}}{\pgfqpoint{0.932745in}{2.492194in}}{\pgfqpoint{0.936190in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{0.939636in}{2.485303in}}{\pgfqpoint{0.944309in}{2.483367in}}{\pgfqpoint{0.949182in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{0.949182in}{2.483367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.359526in}}{\pgfqpoint{0.969280in}{2.361462in}}{\pgfqpoint{0.972725in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.368353in}}{\pgfqpoint{0.978107in}{2.373027in}}{\pgfqpoint{0.978107in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.382772in}}{\pgfqpoint{0.976171in}{2.387446in}}{\pgfqpoint{0.972725in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.394337in}}{\pgfqpoint{0.964606in}{2.396273in}}{\pgfqpoint{0.959733in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.396273in}}{\pgfqpoint{0.950187in}{2.394337in}}{\pgfqpoint{0.946741in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.387446in}}{\pgfqpoint{0.941360in}{2.382772in}}{\pgfqpoint{0.941360in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.373027in}}{\pgfqpoint{0.943296in}{2.368353in}}{\pgfqpoint{0.946741in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.361462in}}{\pgfqpoint{0.954861in}{2.359526in}}{\pgfqpoint{0.959733in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978284in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.983156in}{2.757152in}}{\pgfqpoint{0.987830in}{2.759088in}}{\pgfqpoint{0.991275in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.994721in}{2.765979in}}{\pgfqpoint{0.996657in}{2.770653in}}{\pgfqpoint{0.996657in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.996657in}{2.780398in}}{\pgfqpoint{0.994721in}{2.785072in}}{\pgfqpoint{0.991275in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.987830in}{2.791963in}}{\pgfqpoint{0.983156in}{2.793899in}}{\pgfqpoint{0.978284in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.973411in}{2.793899in}}{\pgfqpoint{0.968737in}{2.791963in}}{\pgfqpoint{0.965292in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.961846in}{2.785072in}}{\pgfqpoint{0.959910in}{2.780398in}}{\pgfqpoint{0.959910in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.959910in}{2.770653in}}{\pgfqpoint{0.961846in}{2.765979in}}{\pgfqpoint{0.965292in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.968737in}{2.759088in}}{\pgfqpoint{0.973411in}{2.757152in}}{\pgfqpoint{0.978284in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.978284in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925687in}{2.242082in}}%
\pgfpathcurveto{\pgfqpoint{0.930559in}{2.242082in}}{\pgfqpoint{0.935233in}{2.244017in}}{\pgfqpoint{0.938678in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{0.942124in}{2.250908in}}{\pgfqpoint{0.944060in}{2.255582in}}{\pgfqpoint{0.944060in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{0.944060in}{2.265327in}}{\pgfqpoint{0.942124in}{2.270001in}}{\pgfqpoint{0.938678in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{0.935233in}{2.276892in}}{\pgfqpoint{0.930559in}{2.278828in}}{\pgfqpoint{0.925687in}{2.278828in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{2.278828in}}{\pgfqpoint{0.916140in}{2.276892in}}{\pgfqpoint{0.912695in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{0.909249in}{2.270001in}}{\pgfqpoint{0.907313in}{2.265327in}}{\pgfqpoint{0.907313in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{0.907313in}{2.255582in}}{\pgfqpoint{0.909249in}{2.250908in}}{\pgfqpoint{0.912695in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{0.916140in}{2.244017in}}{\pgfqpoint{0.920814in}{2.242082in}}{\pgfqpoint{0.925687in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{2.242082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986800in}{2.446885in}}%
\pgfpathcurveto{\pgfqpoint{0.991673in}{2.446885in}}{\pgfqpoint{0.996346in}{2.448821in}}{\pgfqpoint{0.999792in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{1.003237in}{2.455712in}}{\pgfqpoint{1.005173in}{2.460386in}}{\pgfqpoint{1.005173in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{2.470131in}}{\pgfqpoint{1.003237in}{2.474805in}}{\pgfqpoint{0.999792in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{0.996346in}{2.481696in}}{\pgfqpoint{0.991673in}{2.483632in}}{\pgfqpoint{0.986800in}{2.483632in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{2.483632in}}{\pgfqpoint{0.977254in}{2.481696in}}{\pgfqpoint{0.973808in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{0.970363in}{2.474805in}}{\pgfqpoint{0.968427in}{2.470131in}}{\pgfqpoint{0.968427in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{0.968427in}{2.460386in}}{\pgfqpoint{0.970363in}{2.455712in}}{\pgfqpoint{0.973808in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{0.977254in}{2.448821in}}{\pgfqpoint{0.981927in}{2.446885in}}{\pgfqpoint{0.986800in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{2.446885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.051578in}{2.757152in}}{\pgfqpoint{1.056252in}{2.759088in}}{\pgfqpoint{1.059697in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.063143in}{2.765979in}}{\pgfqpoint{1.065079in}{2.770653in}}{\pgfqpoint{1.065079in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.065079in}{2.780398in}}{\pgfqpoint{1.063143in}{2.785072in}}{\pgfqpoint{1.059697in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.056252in}{2.791963in}}{\pgfqpoint{1.051578in}{2.793899in}}{\pgfqpoint{1.046706in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.041833in}{2.793899in}}{\pgfqpoint{1.037159in}{2.791963in}}{\pgfqpoint{1.033714in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.030268in}{2.785072in}}{\pgfqpoint{1.028332in}{2.780398in}}{\pgfqpoint{1.028332in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.028332in}{2.770653in}}{\pgfqpoint{1.030268in}{2.765979in}}{\pgfqpoint{1.033714in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.037159in}{2.759088in}}{\pgfqpoint{1.041833in}{2.757152in}}{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.110989in}{2.757152in}}{\pgfqpoint{1.115663in}{2.759088in}}{\pgfqpoint{1.119108in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.122554in}{2.765979in}}{\pgfqpoint{1.124490in}{2.770653in}}{\pgfqpoint{1.124490in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.124490in}{2.780398in}}{\pgfqpoint{1.122554in}{2.785072in}}{\pgfqpoint{1.119108in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.115663in}{2.791963in}}{\pgfqpoint{1.110989in}{2.793899in}}{\pgfqpoint{1.106117in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.101244in}{2.793899in}}{\pgfqpoint{1.096570in}{2.791963in}}{\pgfqpoint{1.093125in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{2.785072in}}{\pgfqpoint{1.087743in}{2.780398in}}{\pgfqpoint{1.087743in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.087743in}{2.770653in}}{\pgfqpoint{1.089679in}{2.765979in}}{\pgfqpoint{1.093125in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.096570in}{2.759088in}}{\pgfqpoint{1.101244in}{2.757152in}}{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.170129in}{2.757152in}}{\pgfqpoint{1.174803in}{2.759088in}}{\pgfqpoint{1.178249in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.181694in}{2.765979in}}{\pgfqpoint{1.183630in}{2.770653in}}{\pgfqpoint{1.183630in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.183630in}{2.780398in}}{\pgfqpoint{1.181694in}{2.785072in}}{\pgfqpoint{1.178249in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.174803in}{2.791963in}}{\pgfqpoint{1.170129in}{2.793899in}}{\pgfqpoint{1.165257in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.160384in}{2.793899in}}{\pgfqpoint{1.155710in}{2.791963in}}{\pgfqpoint{1.152265in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.148819in}{2.785072in}}{\pgfqpoint{1.146883in}{2.780398in}}{\pgfqpoint{1.146883in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.146883in}{2.770653in}}{\pgfqpoint{1.148819in}{2.765979in}}{\pgfqpoint{1.152265in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.155710in}{2.759088in}}{\pgfqpoint{1.160384in}{2.757152in}}{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.287948in}{2.757152in}}{\pgfqpoint{1.292622in}{2.759088in}}{\pgfqpoint{1.296068in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.299513in}{2.765979in}}{\pgfqpoint{1.301449in}{2.770653in}}{\pgfqpoint{1.301449in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.301449in}{2.780398in}}{\pgfqpoint{1.299513in}{2.785072in}}{\pgfqpoint{1.296068in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.292622in}{2.791963in}}{\pgfqpoint{1.287948in}{2.793899in}}{\pgfqpoint{1.283076in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{2.793899in}}{\pgfqpoint{1.273529in}{2.791963in}}{\pgfqpoint{1.270084in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.266638in}{2.785072in}}{\pgfqpoint{1.264703in}{2.780398in}}{\pgfqpoint{1.264703in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.264703in}{2.770653in}}{\pgfqpoint{1.266638in}{2.765979in}}{\pgfqpoint{1.270084in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.273529in}{2.759088in}}{\pgfqpoint{1.278203in}{2.757152in}}{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.408208in}}{\pgfqpoint{0.998381in}{2.410144in}}{\pgfqpoint{1.001827in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.417035in}}{\pgfqpoint{1.007208in}{2.421708in}}{\pgfqpoint{1.007208in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.431454in}}{\pgfqpoint{1.005272in}{2.436128in}}{\pgfqpoint{1.001827in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.443018in}}{\pgfqpoint{0.993708in}{2.444954in}}{\pgfqpoint{0.988835in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.444954in}}{\pgfqpoint{0.979289in}{2.443018in}}{\pgfqpoint{0.975843in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.436128in}}{\pgfqpoint{0.970462in}{2.431454in}}{\pgfqpoint{0.970462in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.421708in}}{\pgfqpoint{0.972398in}{2.417035in}}{\pgfqpoint{0.975843in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.410144in}}{\pgfqpoint{0.983962in}{2.408208in}}{\pgfqpoint{0.988835in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.366467in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.366467in}}{\pgfqpoint{0.998381in}{2.368403in}}{\pgfqpoint{1.001827in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.375294in}}{\pgfqpoint{1.007208in}{2.379968in}}{\pgfqpoint{1.007208in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.389713in}}{\pgfqpoint{1.005272in}{2.394387in}}{\pgfqpoint{1.001827in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.401278in}}{\pgfqpoint{0.993708in}{2.403214in}}{\pgfqpoint{0.988835in}{2.403214in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.403214in}}{\pgfqpoint{0.979289in}{2.401278in}}{\pgfqpoint{0.975843in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.394387in}}{\pgfqpoint{0.970462in}{2.389713in}}{\pgfqpoint{0.970462in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.379968in}}{\pgfqpoint{0.972398in}{2.375294in}}{\pgfqpoint{0.975843in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.368403in}}{\pgfqpoint{0.983962in}{2.366467in}}{\pgfqpoint{0.988835in}{2.366467in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.366467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.322818in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.322818in}}{\pgfqpoint{1.064440in}{2.324754in}}{\pgfqpoint{1.067885in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.331645in}}{\pgfqpoint{1.073267in}{2.336319in}}{\pgfqpoint{1.073267in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.346064in}}{\pgfqpoint{1.071331in}{2.350738in}}{\pgfqpoint{1.067885in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.357629in}}{\pgfqpoint{1.059766in}{2.359565in}}{\pgfqpoint{1.054893in}{2.359565in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.359565in}}{\pgfqpoint{1.045347in}{2.357629in}}{\pgfqpoint{1.041902in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.350738in}}{\pgfqpoint{1.036520in}{2.346064in}}{\pgfqpoint{1.036520in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.336319in}}{\pgfqpoint{1.038456in}{2.331645in}}{\pgfqpoint{1.041902in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.324754in}}{\pgfqpoint{1.050021in}{2.322818in}}{\pgfqpoint{1.054893in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.322818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097776in}{2.426441in}}%
\pgfpathcurveto{\pgfqpoint{1.102648in}{2.426441in}}{\pgfqpoint{1.107322in}{2.428377in}}{\pgfqpoint{1.110767in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{1.114213in}{2.435268in}}{\pgfqpoint{1.116149in}{2.439942in}}{\pgfqpoint{1.116149in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{1.116149in}{2.449687in}}{\pgfqpoint{1.114213in}{2.454361in}}{\pgfqpoint{1.110767in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{1.107322in}{2.461252in}}{\pgfqpoint{1.102648in}{2.463188in}}{\pgfqpoint{1.097776in}{2.463188in}}%
\pgfpathcurveto{\pgfqpoint{1.092903in}{2.463188in}}{\pgfqpoint{1.088229in}{2.461252in}}{\pgfqpoint{1.084784in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{1.081338in}{2.454361in}}{\pgfqpoint{1.079402in}{2.449687in}}{\pgfqpoint{1.079402in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{1.079402in}{2.439942in}}{\pgfqpoint{1.081338in}{2.435268in}}{\pgfqpoint{1.084784in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{1.088229in}{2.428377in}}{\pgfqpoint{1.092903in}{2.426441in}}{\pgfqpoint{1.097776in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{2.426441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925687in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{0.930559in}{2.379809in}}{\pgfqpoint{0.935233in}{2.381745in}}{\pgfqpoint{0.938678in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{0.942124in}{2.388636in}}{\pgfqpoint{0.944060in}{2.393309in}}{\pgfqpoint{0.944060in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{0.944060in}{2.403055in}}{\pgfqpoint{0.942124in}{2.407728in}}{\pgfqpoint{0.938678in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{0.935233in}{2.414619in}}{\pgfqpoint{0.930559in}{2.416555in}}{\pgfqpoint{0.925687in}{2.416555in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{2.416555in}}{\pgfqpoint{0.916140in}{2.414619in}}{\pgfqpoint{0.912695in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{0.909249in}{2.407728in}}{\pgfqpoint{0.907313in}{2.403055in}}{\pgfqpoint{0.907313in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{0.907313in}{2.393309in}}{\pgfqpoint{0.909249in}{2.388636in}}{\pgfqpoint{0.912695in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{0.916140in}{2.381745in}}{\pgfqpoint{0.920814in}{2.379809in}}{\pgfqpoint{0.925687in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{2.379809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986800in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{0.991673in}{2.353474in}}{\pgfqpoint{0.996346in}{2.355410in}}{\pgfqpoint{0.999792in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{1.003237in}{2.362301in}}{\pgfqpoint{1.005173in}{2.366975in}}{\pgfqpoint{1.005173in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{2.376720in}}{\pgfqpoint{1.003237in}{2.381394in}}{\pgfqpoint{0.999792in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{0.996346in}{2.388285in}}{\pgfqpoint{0.991673in}{2.390221in}}{\pgfqpoint{0.986800in}{2.390221in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{2.390221in}}{\pgfqpoint{0.977254in}{2.388285in}}{\pgfqpoint{0.973808in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{0.970363in}{2.381394in}}{\pgfqpoint{0.968427in}{2.376720in}}{\pgfqpoint{0.968427in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{0.968427in}{2.366975in}}{\pgfqpoint{0.970363in}{2.362301in}}{\pgfqpoint{0.973808in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{0.977254in}{2.355410in}}{\pgfqpoint{0.981927in}{2.353474in}}{\pgfqpoint{0.986800in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{2.353474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.051578in}{2.757152in}}{\pgfqpoint{1.056252in}{2.759088in}}{\pgfqpoint{1.059697in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.063143in}{2.765979in}}{\pgfqpoint{1.065079in}{2.770653in}}{\pgfqpoint{1.065079in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.065079in}{2.780398in}}{\pgfqpoint{1.063143in}{2.785072in}}{\pgfqpoint{1.059697in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.056252in}{2.791963in}}{\pgfqpoint{1.051578in}{2.793899in}}{\pgfqpoint{1.046706in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.041833in}{2.793899in}}{\pgfqpoint{1.037159in}{2.791963in}}{\pgfqpoint{1.033714in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.030268in}{2.785072in}}{\pgfqpoint{1.028332in}{2.780398in}}{\pgfqpoint{1.028332in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.028332in}{2.770653in}}{\pgfqpoint{1.030268in}{2.765979in}}{\pgfqpoint{1.033714in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.037159in}{2.759088in}}{\pgfqpoint{1.041833in}{2.757152in}}{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.110989in}{2.757152in}}{\pgfqpoint{1.115663in}{2.759088in}}{\pgfqpoint{1.119108in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.122554in}{2.765979in}}{\pgfqpoint{1.124490in}{2.770653in}}{\pgfqpoint{1.124490in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.124490in}{2.780398in}}{\pgfqpoint{1.122554in}{2.785072in}}{\pgfqpoint{1.119108in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.115663in}{2.791963in}}{\pgfqpoint{1.110989in}{2.793899in}}{\pgfqpoint{1.106117in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.101244in}{2.793899in}}{\pgfqpoint{1.096570in}{2.791963in}}{\pgfqpoint{1.093125in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{2.785072in}}{\pgfqpoint{1.087743in}{2.780398in}}{\pgfqpoint{1.087743in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.087743in}{2.770653in}}{\pgfqpoint{1.089679in}{2.765979in}}{\pgfqpoint{1.093125in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.096570in}{2.759088in}}{\pgfqpoint{1.101244in}{2.757152in}}{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.170129in}{2.757152in}}{\pgfqpoint{1.174803in}{2.759088in}}{\pgfqpoint{1.178249in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.181694in}{2.765979in}}{\pgfqpoint{1.183630in}{2.770653in}}{\pgfqpoint{1.183630in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.183630in}{2.780398in}}{\pgfqpoint{1.181694in}{2.785072in}}{\pgfqpoint{1.178249in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.174803in}{2.791963in}}{\pgfqpoint{1.170129in}{2.793899in}}{\pgfqpoint{1.165257in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.160384in}{2.793899in}}{\pgfqpoint{1.155710in}{2.791963in}}{\pgfqpoint{1.152265in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.148819in}{2.785072in}}{\pgfqpoint{1.146883in}{2.780398in}}{\pgfqpoint{1.146883in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.146883in}{2.770653in}}{\pgfqpoint{1.148819in}{2.765979in}}{\pgfqpoint{1.152265in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.155710in}{2.759088in}}{\pgfqpoint{1.160384in}{2.757152in}}{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.287948in}{2.757152in}}{\pgfqpoint{1.292622in}{2.759088in}}{\pgfqpoint{1.296068in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.299513in}{2.765979in}}{\pgfqpoint{1.301449in}{2.770653in}}{\pgfqpoint{1.301449in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.301449in}{2.780398in}}{\pgfqpoint{1.299513in}{2.785072in}}{\pgfqpoint{1.296068in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.292622in}{2.791963in}}{\pgfqpoint{1.287948in}{2.793899in}}{\pgfqpoint{1.283076in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{2.793899in}}{\pgfqpoint{1.273529in}{2.791963in}}{\pgfqpoint{1.270084in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.266638in}{2.785072in}}{\pgfqpoint{1.264703in}{2.780398in}}{\pgfqpoint{1.264703in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.264703in}{2.770653in}}{\pgfqpoint{1.266638in}{2.765979in}}{\pgfqpoint{1.270084in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.273529in}{2.759088in}}{\pgfqpoint{1.278203in}{2.757152in}}{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.283076in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459183in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.464056in}{2.757152in}}{\pgfqpoint{1.468729in}{2.759088in}}{\pgfqpoint{1.472175in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.475620in}{2.765979in}}{\pgfqpoint{1.477556in}{2.770653in}}{\pgfqpoint{1.477556in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.477556in}{2.780398in}}{\pgfqpoint{1.475620in}{2.785072in}}{\pgfqpoint{1.472175in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.468729in}{2.791963in}}{\pgfqpoint{1.464056in}{2.793899in}}{\pgfqpoint{1.459183in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.454310in}{2.793899in}}{\pgfqpoint{1.449637in}{2.791963in}}{\pgfqpoint{1.446191in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.442746in}{2.785072in}}{\pgfqpoint{1.440810in}{2.780398in}}{\pgfqpoint{1.440810in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.440810in}{2.770653in}}{\pgfqpoint{1.442746in}{2.765979in}}{\pgfqpoint{1.446191in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.449637in}{2.759088in}}{\pgfqpoint{1.454310in}{2.757152in}}{\pgfqpoint{1.459183in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.459183in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.757152in}}{\pgfqpoint{0.998381in}{2.759088in}}{\pgfqpoint{1.001827in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.765979in}}{\pgfqpoint{1.007208in}{2.770653in}}{\pgfqpoint{1.007208in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.780398in}}{\pgfqpoint{1.005272in}{2.785072in}}{\pgfqpoint{1.001827in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.791963in}}{\pgfqpoint{0.993708in}{2.793899in}}{\pgfqpoint{0.988835in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.793899in}}{\pgfqpoint{0.979289in}{2.791963in}}{\pgfqpoint{0.975843in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.785072in}}{\pgfqpoint{0.970462in}{2.780398in}}{\pgfqpoint{0.970462in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.770653in}}{\pgfqpoint{0.972398in}{2.765979in}}{\pgfqpoint{0.975843in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.759088in}}{\pgfqpoint{0.983962in}{2.757152in}}{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.757152in}}{\pgfqpoint{0.998381in}{2.759088in}}{\pgfqpoint{1.001827in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.765979in}}{\pgfqpoint{1.007208in}{2.770653in}}{\pgfqpoint{1.007208in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.780398in}}{\pgfqpoint{1.005272in}{2.785072in}}{\pgfqpoint{1.001827in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.791963in}}{\pgfqpoint{0.993708in}{2.793899in}}{\pgfqpoint{0.988835in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.793899in}}{\pgfqpoint{0.979289in}{2.791963in}}{\pgfqpoint{0.975843in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.785072in}}{\pgfqpoint{0.970462in}{2.780398in}}{\pgfqpoint{0.970462in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.770653in}}{\pgfqpoint{0.972398in}{2.765979in}}{\pgfqpoint{0.975843in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.759088in}}{\pgfqpoint{0.983962in}{2.757152in}}{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.293659in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.293659in}}{\pgfqpoint{1.064440in}{2.295595in}}{\pgfqpoint{1.067885in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.302486in}}{\pgfqpoint{1.073267in}{2.307160in}}{\pgfqpoint{1.073267in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.316905in}}{\pgfqpoint{1.071331in}{2.321579in}}{\pgfqpoint{1.067885in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.328470in}}{\pgfqpoint{1.059766in}{2.330406in}}{\pgfqpoint{1.054893in}{2.330406in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.330406in}}{\pgfqpoint{1.045347in}{2.328470in}}{\pgfqpoint{1.041902in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.321579in}}{\pgfqpoint{1.036520in}{2.316905in}}{\pgfqpoint{1.036520in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.307160in}}{\pgfqpoint{1.038456in}{2.302486in}}{\pgfqpoint{1.041902in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.295595in}}{\pgfqpoint{1.050021in}{2.293659in}}{\pgfqpoint{1.054893in}{2.293659in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.293659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{2.376397in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{2.376397in}}{\pgfqpoint{1.158392in}{2.378333in}}{\pgfqpoint{1.161838in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{2.385224in}}{\pgfqpoint{1.167219in}{2.389898in}}{\pgfqpoint{1.167219in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{2.399643in}}{\pgfqpoint{1.165283in}{2.404317in}}{\pgfqpoint{1.161838in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{2.411208in}}{\pgfqpoint{1.153718in}{2.413144in}}{\pgfqpoint{1.148846in}{2.413144in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{2.413144in}}{\pgfqpoint{1.139299in}{2.411208in}}{\pgfqpoint{1.135854in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{2.404317in}}{\pgfqpoint{1.130472in}{2.399643in}}{\pgfqpoint{1.130472in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{2.389898in}}{\pgfqpoint{1.132408in}{2.385224in}}{\pgfqpoint{1.135854in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{2.378333in}}{\pgfqpoint{1.143973in}{2.376397in}}{\pgfqpoint{1.148846in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{2.376397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{2.488963in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{2.488963in}}{\pgfqpoint{0.952256in}{2.490899in}}{\pgfqpoint{0.955702in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{2.497790in}}{\pgfqpoint{0.961083in}{2.502464in}}{\pgfqpoint{0.961083in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{2.512209in}}{\pgfqpoint{0.959147in}{2.516883in}}{\pgfqpoint{0.955702in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{2.523774in}}{\pgfqpoint{0.947583in}{2.525710in}}{\pgfqpoint{0.942710in}{2.525710in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{2.525710in}}{\pgfqpoint{0.933164in}{2.523774in}}{\pgfqpoint{0.929718in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{2.516883in}}{\pgfqpoint{0.924337in}{2.512209in}}{\pgfqpoint{0.924337in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{2.502464in}}{\pgfqpoint{0.926273in}{2.497790in}}{\pgfqpoint{0.929718in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{2.490899in}}{\pgfqpoint{0.937837in}{2.488963in}}{\pgfqpoint{0.942710in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{2.488963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.503515in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.503515in}}{\pgfqpoint{0.969280in}{2.505450in}}{\pgfqpoint{0.972725in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.512341in}}{\pgfqpoint{0.978107in}{2.517015in}}{\pgfqpoint{0.978107in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.526760in}}{\pgfqpoint{0.976171in}{2.531434in}}{\pgfqpoint{0.972725in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.538325in}}{\pgfqpoint{0.964606in}{2.540261in}}{\pgfqpoint{0.959733in}{2.540261in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.540261in}}{\pgfqpoint{0.950187in}{2.538325in}}{\pgfqpoint{0.946741in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.531434in}}{\pgfqpoint{0.941360in}{2.526760in}}{\pgfqpoint{0.941360in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.517015in}}{\pgfqpoint{0.943296in}{2.512341in}}{\pgfqpoint{0.946741in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.505450in}}{\pgfqpoint{0.954861in}{2.503515in}}{\pgfqpoint{0.959733in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.503515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.757152in}}{\pgfqpoint{0.998381in}{2.759088in}}{\pgfqpoint{1.001827in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.765979in}}{\pgfqpoint{1.007208in}{2.770653in}}{\pgfqpoint{1.007208in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.780398in}}{\pgfqpoint{1.005272in}{2.785072in}}{\pgfqpoint{1.001827in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.791963in}}{\pgfqpoint{0.993708in}{2.793899in}}{\pgfqpoint{0.988835in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.793899in}}{\pgfqpoint{0.979289in}{2.791963in}}{\pgfqpoint{0.975843in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.785072in}}{\pgfqpoint{0.970462in}{2.780398in}}{\pgfqpoint{0.970462in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.770653in}}{\pgfqpoint{0.972398in}{2.765979in}}{\pgfqpoint{0.975843in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.759088in}}{\pgfqpoint{0.983962in}{2.757152in}}{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913608in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{0.918481in}{2.113190in}}{\pgfqpoint{0.923155in}{2.115126in}}{\pgfqpoint{0.926600in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.930046in}{2.122017in}}{\pgfqpoint{0.931982in}{2.126691in}}{\pgfqpoint{0.931982in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.931982in}{2.136436in}}{\pgfqpoint{0.930046in}{2.141110in}}{\pgfqpoint{0.926600in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.923155in}{2.148001in}}{\pgfqpoint{0.918481in}{2.149937in}}{\pgfqpoint{0.913608in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{2.149937in}}{\pgfqpoint{0.904062in}{2.148001in}}{\pgfqpoint{0.900617in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.897171in}{2.141110in}}{\pgfqpoint{0.895235in}{2.136436in}}{\pgfqpoint{0.895235in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.895235in}{2.126691in}}{\pgfqpoint{0.897171in}{2.122017in}}{\pgfqpoint{0.900617in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.904062in}{2.115126in}}{\pgfqpoint{0.908736in}{2.113190in}}{\pgfqpoint{0.913608in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{0.913608in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{0.967516in}{2.113190in}}{\pgfqpoint{0.972190in}{2.115126in}}{\pgfqpoint{0.975635in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.979081in}{2.122017in}}{\pgfqpoint{0.981017in}{2.126691in}}{\pgfqpoint{0.981017in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{2.136436in}}{\pgfqpoint{0.979081in}{2.141110in}}{\pgfqpoint{0.975635in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.972190in}{2.148001in}}{\pgfqpoint{0.967516in}{2.149937in}}{\pgfqpoint{0.962643in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{0.957771in}{2.149937in}}{\pgfqpoint{0.953097in}{2.148001in}}{\pgfqpoint{0.949652in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{2.141110in}}{\pgfqpoint{0.944270in}{2.136436in}}{\pgfqpoint{0.944270in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.944270in}{2.126691in}}{\pgfqpoint{0.946206in}{2.122017in}}{\pgfqpoint{0.949652in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.953097in}{2.115126in}}{\pgfqpoint{0.957771in}{2.113190in}}{\pgfqpoint{0.962643in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{0.962643in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010471in}{2.439624in}}%
\pgfpathcurveto{\pgfqpoint{1.015343in}{2.439624in}}{\pgfqpoint{1.020017in}{2.441560in}}{\pgfqpoint{1.023463in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{1.026908in}{2.448451in}}{\pgfqpoint{1.028844in}{2.453125in}}{\pgfqpoint{1.028844in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{1.028844in}{2.462870in}}{\pgfqpoint{1.026908in}{2.467544in}}{\pgfqpoint{1.023463in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{1.020017in}{2.474435in}}{\pgfqpoint{1.015343in}{2.476370in}}{\pgfqpoint{1.010471in}{2.476370in}}%
\pgfpathcurveto{\pgfqpoint{1.005598in}{2.476370in}}{\pgfqpoint{1.000924in}{2.474435in}}{\pgfqpoint{0.997479in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{0.994033in}{2.467544in}}{\pgfqpoint{0.992098in}{2.462870in}}{\pgfqpoint{0.992098in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{0.992098in}{2.453125in}}{\pgfqpoint{0.994033in}{2.448451in}}{\pgfqpoint{0.997479in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{1.000924in}{2.441560in}}{\pgfqpoint{1.005598in}{2.439624in}}{\pgfqpoint{1.010471in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{1.010471in}{2.439624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057804in}{2.487620in}}%
\pgfpathcurveto{\pgfqpoint{1.062676in}{2.487620in}}{\pgfqpoint{1.067350in}{2.489556in}}{\pgfqpoint{1.070795in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{1.074241in}{2.496447in}}{\pgfqpoint{1.076177in}{2.501121in}}{\pgfqpoint{1.076177in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{1.076177in}{2.510866in}}{\pgfqpoint{1.074241in}{2.515540in}}{\pgfqpoint{1.070795in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{1.067350in}{2.522431in}}{\pgfqpoint{1.062676in}{2.524367in}}{\pgfqpoint{1.057804in}{2.524367in}}%
\pgfpathcurveto{\pgfqpoint{1.052931in}{2.524367in}}{\pgfqpoint{1.048257in}{2.522431in}}{\pgfqpoint{1.044812in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{1.041366in}{2.515540in}}{\pgfqpoint{1.039430in}{2.510866in}}{\pgfqpoint{1.039430in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{1.039430in}{2.501121in}}{\pgfqpoint{1.041366in}{2.496447in}}{\pgfqpoint{1.044812in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{1.048257in}{2.489556in}}{\pgfqpoint{1.052931in}{2.487620in}}{\pgfqpoint{1.057804in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{1.057804in}{2.487620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104865in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{1.109738in}{2.498998in}}{\pgfqpoint{1.114412in}{2.500934in}}{\pgfqpoint{1.117857in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{1.121303in}{2.507825in}}{\pgfqpoint{1.123239in}{2.512499in}}{\pgfqpoint{1.123239in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{1.123239in}{2.522244in}}{\pgfqpoint{1.121303in}{2.526918in}}{\pgfqpoint{1.117857in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{1.114412in}{2.533809in}}{\pgfqpoint{1.109738in}{2.535745in}}{\pgfqpoint{1.104865in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{1.099993in}{2.535745in}}{\pgfqpoint{1.095319in}{2.533809in}}{\pgfqpoint{1.091874in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{1.088428in}{2.526918in}}{\pgfqpoint{1.086492in}{2.522244in}}{\pgfqpoint{1.086492in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{1.086492in}{2.512499in}}{\pgfqpoint{1.088428in}{2.507825in}}{\pgfqpoint{1.091874in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{1.095319in}{2.500934in}}{\pgfqpoint{1.099993in}{2.498998in}}{\pgfqpoint{1.104865in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{1.104865in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198528in}{2.592829in}}%
\pgfpathcurveto{\pgfqpoint{1.203401in}{2.592829in}}{\pgfqpoint{1.208074in}{2.594765in}}{\pgfqpoint{1.211520in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{1.214965in}{2.601656in}}{\pgfqpoint{1.216901in}{2.606329in}}{\pgfqpoint{1.216901in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{1.216901in}{2.616075in}}{\pgfqpoint{1.214965in}{2.620748in}}{\pgfqpoint{1.211520in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{1.208074in}{2.627639in}}{\pgfqpoint{1.203401in}{2.629575in}}{\pgfqpoint{1.198528in}{2.629575in}}%
\pgfpathcurveto{\pgfqpoint{1.193655in}{2.629575in}}{\pgfqpoint{1.188982in}{2.627639in}}{\pgfqpoint{1.185536in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{1.182091in}{2.620748in}}{\pgfqpoint{1.180155in}{2.616075in}}{\pgfqpoint{1.180155in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{1.180155in}{2.606329in}}{\pgfqpoint{1.182091in}{2.601656in}}{\pgfqpoint{1.185536in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{1.188982in}{2.594765in}}{\pgfqpoint{1.193655in}{2.592829in}}{\pgfqpoint{1.198528in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{2.592829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{2.757152in}}{\pgfqpoint{1.347947in}{2.759088in}}{\pgfqpoint{1.351392in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{2.765979in}}{\pgfqpoint{1.356774in}{2.770653in}}{\pgfqpoint{1.356774in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{2.780398in}}{\pgfqpoint{1.354838in}{2.785072in}}{\pgfqpoint{1.351392in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{2.791963in}}{\pgfqpoint{1.343273in}{2.793899in}}{\pgfqpoint{1.338400in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{2.793899in}}{\pgfqpoint{1.328854in}{2.791963in}}{\pgfqpoint{1.325408in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{2.785072in}}{\pgfqpoint{1.320027in}{2.780398in}}{\pgfqpoint{1.320027in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{2.770653in}}{\pgfqpoint{1.321963in}{2.765979in}}{\pgfqpoint{1.325408in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{2.759088in}}{\pgfqpoint{1.333528in}{2.757152in}}{\pgfqpoint{1.338400in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.348595in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.348595in}}{\pgfqpoint{0.998381in}{2.350531in}}{\pgfqpoint{1.001827in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.357422in}}{\pgfqpoint{1.007208in}{2.362095in}}{\pgfqpoint{1.007208in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.371841in}}{\pgfqpoint{1.005272in}{2.376514in}}{\pgfqpoint{1.001827in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.383405in}}{\pgfqpoint{0.993708in}{2.385341in}}{\pgfqpoint{0.988835in}{2.385341in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.385341in}}{\pgfqpoint{0.979289in}{2.383405in}}{\pgfqpoint{0.975843in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.376514in}}{\pgfqpoint{0.970462in}{2.371841in}}{\pgfqpoint{0.970462in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.362095in}}{\pgfqpoint{0.972398in}{2.357422in}}{\pgfqpoint{0.975843in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.350531in}}{\pgfqpoint{0.983962in}{2.348595in}}{\pgfqpoint{0.988835in}{2.348595in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.348595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134010in}{2.297849in}}%
\pgfpathcurveto{\pgfqpoint{1.138883in}{2.297849in}}{\pgfqpoint{1.143557in}{2.299785in}}{\pgfqpoint{1.147002in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{1.150448in}{2.306676in}}{\pgfqpoint{1.152384in}{2.311350in}}{\pgfqpoint{1.152384in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{2.321095in}}{\pgfqpoint{1.150448in}{2.325769in}}{\pgfqpoint{1.147002in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{1.143557in}{2.332660in}}{\pgfqpoint{1.138883in}{2.334596in}}{\pgfqpoint{1.134010in}{2.334596in}}%
\pgfpathcurveto{\pgfqpoint{1.129138in}{2.334596in}}{\pgfqpoint{1.124464in}{2.332660in}}{\pgfqpoint{1.121019in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{1.117573in}{2.325769in}}{\pgfqpoint{1.115637in}{2.321095in}}{\pgfqpoint{1.115637in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{1.115637in}{2.311350in}}{\pgfqpoint{1.117573in}{2.306676in}}{\pgfqpoint{1.121019in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{1.124464in}{2.299785in}}{\pgfqpoint{1.129138in}{2.297849in}}{\pgfqpoint{1.134010in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{1.134010in}{2.297849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222523in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.227396in}{2.757152in}}{\pgfqpoint{1.232069in}{2.759088in}}{\pgfqpoint{1.235515in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.238960in}{2.765979in}}{\pgfqpoint{1.240896in}{2.770653in}}{\pgfqpoint{1.240896in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.240896in}{2.780398in}}{\pgfqpoint{1.238960in}{2.785072in}}{\pgfqpoint{1.235515in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.232069in}{2.791963in}}{\pgfqpoint{1.227396in}{2.793899in}}{\pgfqpoint{1.222523in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.217650in}{2.793899in}}{\pgfqpoint{1.212977in}{2.791963in}}{\pgfqpoint{1.209531in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.206086in}{2.785072in}}{\pgfqpoint{1.204150in}{2.780398in}}{\pgfqpoint{1.204150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.204150in}{2.770653in}}{\pgfqpoint{1.206086in}{2.765979in}}{\pgfqpoint{1.209531in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.212977in}{2.759088in}}{\pgfqpoint{1.217650in}{2.757152in}}{\pgfqpoint{1.222523in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.222523in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.248660in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.248660in}}{\pgfqpoint{0.998381in}{2.250596in}}{\pgfqpoint{1.001827in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.257487in}}{\pgfqpoint{1.007208in}{2.262161in}}{\pgfqpoint{1.007208in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.271906in}}{\pgfqpoint{1.005272in}{2.276580in}}{\pgfqpoint{1.001827in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.283471in}}{\pgfqpoint{0.993708in}{2.285407in}}{\pgfqpoint{0.988835in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.285407in}}{\pgfqpoint{0.979289in}{2.283471in}}{\pgfqpoint{0.975843in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.276580in}}{\pgfqpoint{0.970462in}{2.271906in}}{\pgfqpoint{0.970462in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.262161in}}{\pgfqpoint{0.972398in}{2.257487in}}{\pgfqpoint{0.975843in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.250596in}}{\pgfqpoint{0.983962in}{2.248660in}}{\pgfqpoint{0.988835in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.248660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.226909in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.226909in}}{\pgfqpoint{0.998381in}{2.228845in}}{\pgfqpoint{1.001827in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.235736in}}{\pgfqpoint{1.007208in}{2.240410in}}{\pgfqpoint{1.007208in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.250155in}}{\pgfqpoint{1.005272in}{2.254829in}}{\pgfqpoint{1.001827in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.261720in}}{\pgfqpoint{0.993708in}{2.263656in}}{\pgfqpoint{0.988835in}{2.263656in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.263656in}}{\pgfqpoint{0.979289in}{2.261720in}}{\pgfqpoint{0.975843in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.254829in}}{\pgfqpoint{0.970462in}{2.250155in}}{\pgfqpoint{0.970462in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.240410in}}{\pgfqpoint{0.972398in}{2.235736in}}{\pgfqpoint{0.975843in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.228845in}}{\pgfqpoint{0.983962in}{2.226909in}}{\pgfqpoint{0.988835in}{2.226909in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.226909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113097in}{2.481791in}}%
\pgfpathcurveto{\pgfqpoint{1.117969in}{2.481791in}}{\pgfqpoint{1.122643in}{2.483727in}}{\pgfqpoint{1.126088in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{1.129534in}{2.490618in}}{\pgfqpoint{1.131470in}{2.495291in}}{\pgfqpoint{1.131470in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{1.131470in}{2.505037in}}{\pgfqpoint{1.129534in}{2.509710in}}{\pgfqpoint{1.126088in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{1.122643in}{2.516601in}}{\pgfqpoint{1.117969in}{2.518537in}}{\pgfqpoint{1.113097in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{1.108224in}{2.518537in}}{\pgfqpoint{1.103550in}{2.516601in}}{\pgfqpoint{1.100105in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{1.096659in}{2.509710in}}{\pgfqpoint{1.094723in}{2.505037in}}{\pgfqpoint{1.094723in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{1.094723in}{2.495291in}}{\pgfqpoint{1.096659in}{2.490618in}}{\pgfqpoint{1.100105in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{1.103550in}{2.483727in}}{\pgfqpoint{1.108224in}{2.481791in}}{\pgfqpoint{1.113097in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{2.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236150in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.241023in}{2.757152in}}{\pgfqpoint{1.245697in}{2.759088in}}{\pgfqpoint{1.249142in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.252588in}{2.765979in}}{\pgfqpoint{1.254524in}{2.770653in}}{\pgfqpoint{1.254524in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.254524in}{2.780398in}}{\pgfqpoint{1.252588in}{2.785072in}}{\pgfqpoint{1.249142in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.245697in}{2.791963in}}{\pgfqpoint{1.241023in}{2.793899in}}{\pgfqpoint{1.236150in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{2.793899in}}{\pgfqpoint{1.226604in}{2.791963in}}{\pgfqpoint{1.223159in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.219713in}{2.785072in}}{\pgfqpoint{1.217777in}{2.780398in}}{\pgfqpoint{1.217777in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.217777in}{2.770653in}}{\pgfqpoint{1.219713in}{2.765979in}}{\pgfqpoint{1.223159in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.226604in}{2.759088in}}{\pgfqpoint{1.231278in}{2.757152in}}{\pgfqpoint{1.236150in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.236150in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051213in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.056086in}{2.757152in}}{\pgfqpoint{1.060759in}{2.759088in}}{\pgfqpoint{1.064205in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.067650in}{2.765979in}}{\pgfqpoint{1.069586in}{2.770653in}}{\pgfqpoint{1.069586in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.069586in}{2.780398in}}{\pgfqpoint{1.067650in}{2.785072in}}{\pgfqpoint{1.064205in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.060759in}{2.791963in}}{\pgfqpoint{1.056086in}{2.793899in}}{\pgfqpoint{1.051213in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.046340in}{2.793899in}}{\pgfqpoint{1.041667in}{2.791963in}}{\pgfqpoint{1.038221in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.034776in}{2.785072in}}{\pgfqpoint{1.032840in}{2.780398in}}{\pgfqpoint{1.032840in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.032840in}{2.770653in}}{\pgfqpoint{1.034776in}{2.765979in}}{\pgfqpoint{1.038221in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.041667in}{2.759088in}}{\pgfqpoint{1.046340in}{2.757152in}}{\pgfqpoint{1.051213in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.051213in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{2.531902in}}{\pgfqpoint{1.030393in}{2.533838in}}{\pgfqpoint{1.033839in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{2.540729in}}{\pgfqpoint{1.039220in}{2.545403in}}{\pgfqpoint{1.039220in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{2.555148in}}{\pgfqpoint{1.037284in}{2.559822in}}{\pgfqpoint{1.033839in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{2.566713in}}{\pgfqpoint{1.025719in}{2.568649in}}{\pgfqpoint{1.020847in}{2.568649in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{2.568649in}}{\pgfqpoint{1.011300in}{2.566713in}}{\pgfqpoint{1.007855in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{2.559822in}}{\pgfqpoint{1.002473in}{2.555148in}}{\pgfqpoint{1.002473in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{2.545403in}}{\pgfqpoint{1.004409in}{2.540729in}}{\pgfqpoint{1.007855in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{2.533838in}}{\pgfqpoint{1.015974in}{2.531902in}}{\pgfqpoint{1.020847in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{2.531902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954788in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.959661in}{2.757152in}}{\pgfqpoint{0.964335in}{2.759088in}}{\pgfqpoint{0.967780in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.971226in}{2.765979in}}{\pgfqpoint{0.973162in}{2.770653in}}{\pgfqpoint{0.973162in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.973162in}{2.780398in}}{\pgfqpoint{0.971226in}{2.785072in}}{\pgfqpoint{0.967780in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.964335in}{2.791963in}}{\pgfqpoint{0.959661in}{2.793899in}}{\pgfqpoint{0.954788in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{2.793899in}}{\pgfqpoint{0.945242in}{2.791963in}}{\pgfqpoint{0.941796in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.938351in}{2.785072in}}{\pgfqpoint{0.936415in}{2.780398in}}{\pgfqpoint{0.936415in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.936415in}{2.770653in}}{\pgfqpoint{0.938351in}{2.765979in}}{\pgfqpoint{0.941796in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.945242in}{2.759088in}}{\pgfqpoint{0.949916in}{2.757152in}}{\pgfqpoint{0.954788in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.954788in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{2.363767in}}{\pgfqpoint{1.030393in}{2.365703in}}{\pgfqpoint{1.033839in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{2.372594in}}{\pgfqpoint{1.039220in}{2.377268in}}{\pgfqpoint{1.039220in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{2.387013in}}{\pgfqpoint{1.037284in}{2.391687in}}{\pgfqpoint{1.033839in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{2.398578in}}{\pgfqpoint{1.025719in}{2.400513in}}{\pgfqpoint{1.020847in}{2.400513in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{2.400513in}}{\pgfqpoint{1.011300in}{2.398578in}}{\pgfqpoint{1.007855in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{2.391687in}}{\pgfqpoint{1.002473in}{2.387013in}}{\pgfqpoint{1.002473in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{2.377268in}}{\pgfqpoint{1.004409in}{2.372594in}}{\pgfqpoint{1.007855in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{2.365703in}}{\pgfqpoint{1.015974in}{2.363767in}}{\pgfqpoint{1.020847in}{2.363767in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097776in}{2.434946in}}%
\pgfpathcurveto{\pgfqpoint{1.102648in}{2.434946in}}{\pgfqpoint{1.107322in}{2.436882in}}{\pgfqpoint{1.110767in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{1.114213in}{2.443773in}}{\pgfqpoint{1.116149in}{2.448446in}}{\pgfqpoint{1.116149in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{1.116149in}{2.458192in}}{\pgfqpoint{1.114213in}{2.462865in}}{\pgfqpoint{1.110767in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{1.107322in}{2.469756in}}{\pgfqpoint{1.102648in}{2.471692in}}{\pgfqpoint{1.097776in}{2.471692in}}%
\pgfpathcurveto{\pgfqpoint{1.092903in}{2.471692in}}{\pgfqpoint{1.088229in}{2.469756in}}{\pgfqpoint{1.084784in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{1.081338in}{2.462865in}}{\pgfqpoint{1.079402in}{2.458192in}}{\pgfqpoint{1.079402in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{1.079402in}{2.448446in}}{\pgfqpoint{1.081338in}{2.443773in}}{\pgfqpoint{1.084784in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{1.088229in}{2.436882in}}{\pgfqpoint{1.092903in}{2.434946in}}{\pgfqpoint{1.097776in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{2.434946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174210in}{2.529556in}}%
\pgfpathcurveto{\pgfqpoint{1.179083in}{2.529556in}}{\pgfqpoint{1.183756in}{2.531492in}}{\pgfqpoint{1.187202in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{1.190647in}{2.538383in}}{\pgfqpoint{1.192583in}{2.543057in}}{\pgfqpoint{1.192583in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{2.552802in}}{\pgfqpoint{1.190647in}{2.557476in}}{\pgfqpoint{1.187202in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{1.183756in}{2.564367in}}{\pgfqpoint{1.179083in}{2.566303in}}{\pgfqpoint{1.174210in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{1.169337in}{2.566303in}}{\pgfqpoint{1.164664in}{2.564367in}}{\pgfqpoint{1.161218in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{1.157773in}{2.557476in}}{\pgfqpoint{1.155837in}{2.552802in}}{\pgfqpoint{1.155837in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{1.155837in}{2.543057in}}{\pgfqpoint{1.157773in}{2.538383in}}{\pgfqpoint{1.161218in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{1.164664in}{2.531492in}}{\pgfqpoint{1.169337in}{2.529556in}}{\pgfqpoint{1.174210in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250373in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.255246in}{2.757152in}}{\pgfqpoint{1.259920in}{2.759088in}}{\pgfqpoint{1.263365in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.266811in}{2.765979in}}{\pgfqpoint{1.268747in}{2.770653in}}{\pgfqpoint{1.268747in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.268747in}{2.780398in}}{\pgfqpoint{1.266811in}{2.785072in}}{\pgfqpoint{1.263365in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.259920in}{2.791963in}}{\pgfqpoint{1.255246in}{2.793899in}}{\pgfqpoint{1.250373in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.245501in}{2.793899in}}{\pgfqpoint{1.240827in}{2.791963in}}{\pgfqpoint{1.237382in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.233936in}{2.785072in}}{\pgfqpoint{1.232000in}{2.780398in}}{\pgfqpoint{1.232000in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{2.770653in}}{\pgfqpoint{1.233936in}{2.765979in}}{\pgfqpoint{1.237382in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.240827in}{2.759088in}}{\pgfqpoint{1.245501in}{2.757152in}}{\pgfqpoint{1.250373in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.250373in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402239in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{2.757152in}}{\pgfqpoint{1.411786in}{2.759088in}}{\pgfqpoint{1.415231in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.418677in}{2.765979in}}{\pgfqpoint{1.420613in}{2.770653in}}{\pgfqpoint{1.420613in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.420613in}{2.780398in}}{\pgfqpoint{1.418677in}{2.785072in}}{\pgfqpoint{1.415231in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.411786in}{2.791963in}}{\pgfqpoint{1.407112in}{2.793899in}}{\pgfqpoint{1.402239in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.397367in}{2.793899in}}{\pgfqpoint{1.392693in}{2.791963in}}{\pgfqpoint{1.389247in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.385802in}{2.785072in}}{\pgfqpoint{1.383866in}{2.780398in}}{\pgfqpoint{1.383866in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.383866in}{2.770653in}}{\pgfqpoint{1.385802in}{2.765979in}}{\pgfqpoint{1.389247in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.392693in}{2.759088in}}{\pgfqpoint{1.397367in}{2.757152in}}{\pgfqpoint{1.402239in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.343378in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.343378in}}{\pgfqpoint{0.998381in}{2.345314in}}{\pgfqpoint{1.001827in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.352205in}}{\pgfqpoint{1.007208in}{2.356879in}}{\pgfqpoint{1.007208in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.366624in}}{\pgfqpoint{1.005272in}{2.371298in}}{\pgfqpoint{1.001827in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.378189in}}{\pgfqpoint{0.993708in}{2.380125in}}{\pgfqpoint{0.988835in}{2.380125in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.380125in}}{\pgfqpoint{0.979289in}{2.378189in}}{\pgfqpoint{0.975843in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.371298in}}{\pgfqpoint{0.970462in}{2.366624in}}{\pgfqpoint{0.970462in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.356879in}}{\pgfqpoint{0.972398in}{2.352205in}}{\pgfqpoint{0.975843in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.345314in}}{\pgfqpoint{0.983962in}{2.343378in}}{\pgfqpoint{0.988835in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.343378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{2.501316in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{2.501316in}}{\pgfqpoint{0.952256in}{2.503252in}}{\pgfqpoint{0.955702in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{2.510143in}}{\pgfqpoint{0.961083in}{2.514817in}}{\pgfqpoint{0.961083in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{2.524562in}}{\pgfqpoint{0.959147in}{2.529236in}}{\pgfqpoint{0.955702in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{2.536127in}}{\pgfqpoint{0.947583in}{2.538063in}}{\pgfqpoint{0.942710in}{2.538063in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{2.538063in}}{\pgfqpoint{0.933164in}{2.536127in}}{\pgfqpoint{0.929718in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{2.529236in}}{\pgfqpoint{0.924337in}{2.524562in}}{\pgfqpoint{0.924337in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{2.514817in}}{\pgfqpoint{0.926273in}{2.510143in}}{\pgfqpoint{0.929718in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{2.503252in}}{\pgfqpoint{0.937837in}{2.501316in}}{\pgfqpoint{0.942710in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{2.501316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{2.541183in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{2.541183in}}{\pgfqpoint{1.030393in}{2.543119in}}{\pgfqpoint{1.033839in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{2.550010in}}{\pgfqpoint{1.039220in}{2.554684in}}{\pgfqpoint{1.039220in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{2.564429in}}{\pgfqpoint{1.037284in}{2.569103in}}{\pgfqpoint{1.033839in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{2.575994in}}{\pgfqpoint{1.025719in}{2.577930in}}{\pgfqpoint{1.020847in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{2.577930in}}{\pgfqpoint{1.011300in}{2.575994in}}{\pgfqpoint{1.007855in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{2.569103in}}{\pgfqpoint{1.002473in}{2.564429in}}{\pgfqpoint{1.002473in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{2.554684in}}{\pgfqpoint{1.004409in}{2.550010in}}{\pgfqpoint{1.007855in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{2.543119in}}{\pgfqpoint{1.015974in}{2.541183in}}{\pgfqpoint{1.020847in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{2.541183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.393036in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.393036in}}{\pgfqpoint{0.998381in}{2.394972in}}{\pgfqpoint{1.001827in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.401863in}}{\pgfqpoint{1.007208in}{2.406536in}}{\pgfqpoint{1.007208in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.416282in}}{\pgfqpoint{1.005272in}{2.420955in}}{\pgfqpoint{1.001827in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.427846in}}{\pgfqpoint{0.993708in}{2.429782in}}{\pgfqpoint{0.988835in}{2.429782in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.429782in}}{\pgfqpoint{0.979289in}{2.427846in}}{\pgfqpoint{0.975843in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.420955in}}{\pgfqpoint{0.970462in}{2.416282in}}{\pgfqpoint{0.970462in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.406536in}}{\pgfqpoint{0.972398in}{2.401863in}}{\pgfqpoint{0.975843in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.394972in}}{\pgfqpoint{0.983962in}{2.393036in}}{\pgfqpoint{0.988835in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.393036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.165597in}}{\pgfqpoint{0.998381in}{2.167533in}}{\pgfqpoint{1.001827in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.174424in}}{\pgfqpoint{1.007208in}{2.179098in}}{\pgfqpoint{1.007208in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.188843in}}{\pgfqpoint{1.005272in}{2.193517in}}{\pgfqpoint{1.001827in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.200408in}}{\pgfqpoint{0.993708in}{2.202344in}}{\pgfqpoint{0.988835in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.202344in}}{\pgfqpoint{0.979289in}{2.200408in}}{\pgfqpoint{0.975843in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.193517in}}{\pgfqpoint{0.970462in}{2.188843in}}{\pgfqpoint{0.970462in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.179098in}}{\pgfqpoint{0.972398in}{2.174424in}}{\pgfqpoint{0.975843in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.167533in}}{\pgfqpoint{0.983962in}{2.165597in}}{\pgfqpoint{0.988835in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913608in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.918481in}{2.757152in}}{\pgfqpoint{0.923155in}{2.759088in}}{\pgfqpoint{0.926600in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.930046in}{2.765979in}}{\pgfqpoint{0.931982in}{2.770653in}}{\pgfqpoint{0.931982in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.931982in}{2.780398in}}{\pgfqpoint{0.930046in}{2.785072in}}{\pgfqpoint{0.926600in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.923155in}{2.791963in}}{\pgfqpoint{0.918481in}{2.793899in}}{\pgfqpoint{0.913608in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{2.793899in}}{\pgfqpoint{0.904062in}{2.791963in}}{\pgfqpoint{0.900617in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.897171in}{2.785072in}}{\pgfqpoint{0.895235in}{2.780398in}}{\pgfqpoint{0.895235in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.895235in}{2.770653in}}{\pgfqpoint{0.897171in}{2.765979in}}{\pgfqpoint{0.900617in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.904062in}{2.759088in}}{\pgfqpoint{0.908736in}{2.757152in}}{\pgfqpoint{0.913608in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.913608in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{2.346896in}}{\pgfqpoint{0.952256in}{2.348832in}}{\pgfqpoint{0.955702in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{2.355722in}}{\pgfqpoint{0.961083in}{2.360396in}}{\pgfqpoint{0.961083in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{2.370142in}}{\pgfqpoint{0.959147in}{2.374815in}}{\pgfqpoint{0.955702in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{2.381706in}}{\pgfqpoint{0.947583in}{2.383642in}}{\pgfqpoint{0.942710in}{2.383642in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{2.383642in}}{\pgfqpoint{0.933164in}{2.381706in}}{\pgfqpoint{0.929718in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{2.374815in}}{\pgfqpoint{0.924337in}{2.370142in}}{\pgfqpoint{0.924337in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{2.360396in}}{\pgfqpoint{0.926273in}{2.355722in}}{\pgfqpoint{0.929718in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{2.348832in}}{\pgfqpoint{0.937837in}{2.346896in}}{\pgfqpoint{0.942710in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.757152in}}{\pgfqpoint{0.998381in}{2.759088in}}{\pgfqpoint{1.001827in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{2.765979in}}{\pgfqpoint{1.007208in}{2.770653in}}{\pgfqpoint{1.007208in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{2.780398in}}{\pgfqpoint{1.005272in}{2.785072in}}{\pgfqpoint{1.001827in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{2.791963in}}{\pgfqpoint{0.993708in}{2.793899in}}{\pgfqpoint{0.988835in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{2.793899in}}{\pgfqpoint{0.979289in}{2.791963in}}{\pgfqpoint{0.975843in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{2.785072in}}{\pgfqpoint{0.970462in}{2.780398in}}{\pgfqpoint{0.970462in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{2.770653in}}{\pgfqpoint{0.972398in}{2.765979in}}{\pgfqpoint{0.975843in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{2.759088in}}{\pgfqpoint{0.983962in}{2.757152in}}{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.325145in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.325145in}}{\pgfqpoint{0.973703in}{2.327081in}}{\pgfqpoint{0.977149in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.333972in}}{\pgfqpoint{0.982530in}{2.338645in}}{\pgfqpoint{0.982530in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.348391in}}{\pgfqpoint{0.980594in}{2.353064in}}{\pgfqpoint{0.977149in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.359955in}}{\pgfqpoint{0.969030in}{2.361891in}}{\pgfqpoint{0.964157in}{2.361891in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.361891in}}{\pgfqpoint{0.954610in}{2.359955in}}{\pgfqpoint{0.951165in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.353064in}}{\pgfqpoint{0.945784in}{2.348391in}}{\pgfqpoint{0.945784in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.338645in}}{\pgfqpoint{0.947720in}{2.333972in}}{\pgfqpoint{0.951165in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.327081in}}{\pgfqpoint{0.959284in}{2.325145in}}{\pgfqpoint{0.964157in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.325145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954788in}{2.496607in}}%
\pgfpathcurveto{\pgfqpoint{0.959661in}{2.496607in}}{\pgfqpoint{0.964335in}{2.498543in}}{\pgfqpoint{0.967780in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{0.971226in}{2.505434in}}{\pgfqpoint{0.973162in}{2.510108in}}{\pgfqpoint{0.973162in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{0.973162in}{2.519853in}}{\pgfqpoint{0.971226in}{2.524527in}}{\pgfqpoint{0.967780in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{0.964335in}{2.531418in}}{\pgfqpoint{0.959661in}{2.533354in}}{\pgfqpoint{0.954788in}{2.533354in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{2.533354in}}{\pgfqpoint{0.945242in}{2.531418in}}{\pgfqpoint{0.941796in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{0.938351in}{2.524527in}}{\pgfqpoint{0.936415in}{2.519853in}}{\pgfqpoint{0.936415in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{0.936415in}{2.510108in}}{\pgfqpoint{0.938351in}{2.505434in}}{\pgfqpoint{0.941796in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{0.945242in}{2.498543in}}{\pgfqpoint{0.949916in}{2.496607in}}{\pgfqpoint{0.954788in}{2.496607in}}%
\pgfpathlineto{\pgfqpoint{0.954788in}{2.496607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.068613in}{2.757152in}}{\pgfqpoint{1.073287in}{2.759088in}}{\pgfqpoint{1.076732in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.080178in}{2.765979in}}{\pgfqpoint{1.082114in}{2.770653in}}{\pgfqpoint{1.082114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.082114in}{2.780398in}}{\pgfqpoint{1.080178in}{2.785072in}}{\pgfqpoint{1.076732in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.073287in}{2.791963in}}{\pgfqpoint{1.068613in}{2.793899in}}{\pgfqpoint{1.063740in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.058868in}{2.793899in}}{\pgfqpoint{1.054194in}{2.791963in}}{\pgfqpoint{1.050749in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.047303in}{2.785072in}}{\pgfqpoint{1.045367in}{2.780398in}}{\pgfqpoint{1.045367in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.045367in}{2.770653in}}{\pgfqpoint{1.047303in}{2.765979in}}{\pgfqpoint{1.050749in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.054194in}{2.759088in}}{\pgfqpoint{1.058868in}{2.757152in}}{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.360966in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.360966in}}{\pgfqpoint{0.969280in}{2.362902in}}{\pgfqpoint{0.972725in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.369793in}}{\pgfqpoint{0.978107in}{2.374467in}}{\pgfqpoint{0.978107in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.384212in}}{\pgfqpoint{0.976171in}{2.388886in}}{\pgfqpoint{0.972725in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.395777in}}{\pgfqpoint{0.964606in}{2.397713in}}{\pgfqpoint{0.959733in}{2.397713in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.397713in}}{\pgfqpoint{0.950187in}{2.395777in}}{\pgfqpoint{0.946741in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.388886in}}{\pgfqpoint{0.941360in}{2.384212in}}{\pgfqpoint{0.941360in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.374467in}}{\pgfqpoint{0.943296in}{2.369793in}}{\pgfqpoint{0.946741in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.362902in}}{\pgfqpoint{0.954861in}{2.360966in}}{\pgfqpoint{0.959733in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.360966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.521262in}}{\pgfqpoint{1.064440in}{2.523198in}}{\pgfqpoint{1.067885in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.530089in}}{\pgfqpoint{1.073267in}{2.534763in}}{\pgfqpoint{1.073267in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.544508in}}{\pgfqpoint{1.071331in}{2.549182in}}{\pgfqpoint{1.067885in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.556073in}}{\pgfqpoint{1.059766in}{2.558009in}}{\pgfqpoint{1.054893in}{2.558009in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.558009in}}{\pgfqpoint{1.045347in}{2.556073in}}{\pgfqpoint{1.041902in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.549182in}}{\pgfqpoint{1.036520in}{2.544508in}}{\pgfqpoint{1.036520in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.534763in}}{\pgfqpoint{1.038456in}{2.530089in}}{\pgfqpoint{1.041902in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.523198in}}{\pgfqpoint{1.050021in}{2.521262in}}{\pgfqpoint{1.054893in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.521262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.475787in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.475787in}}{\pgfqpoint{1.064440in}{2.477723in}}{\pgfqpoint{1.067885in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.484614in}}{\pgfqpoint{1.073267in}{2.489288in}}{\pgfqpoint{1.073267in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.499033in}}{\pgfqpoint{1.071331in}{2.503707in}}{\pgfqpoint{1.067885in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.510598in}}{\pgfqpoint{1.059766in}{2.512534in}}{\pgfqpoint{1.054893in}{2.512534in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.512534in}}{\pgfqpoint{1.045347in}{2.510598in}}{\pgfqpoint{1.041902in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.503707in}}{\pgfqpoint{1.036520in}{2.499033in}}{\pgfqpoint{1.036520in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.489288in}}{\pgfqpoint{1.038456in}{2.484614in}}{\pgfqpoint{1.041902in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.477723in}}{\pgfqpoint{1.050021in}{2.475787in}}{\pgfqpoint{1.054893in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.475787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.304154in}}{\pgfqpoint{0.969280in}{2.306090in}}{\pgfqpoint{0.972725in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.312981in}}{\pgfqpoint{0.978107in}{2.317654in}}{\pgfqpoint{0.978107in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.327400in}}{\pgfqpoint{0.976171in}{2.332073in}}{\pgfqpoint{0.972725in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.338964in}}{\pgfqpoint{0.964606in}{2.340900in}}{\pgfqpoint{0.959733in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.340900in}}{\pgfqpoint{0.950187in}{2.338964in}}{\pgfqpoint{0.946741in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.332073in}}{\pgfqpoint{0.941360in}{2.327400in}}{\pgfqpoint{0.941360in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.317654in}}{\pgfqpoint{0.943296in}{2.312981in}}{\pgfqpoint{0.946741in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.306090in}}{\pgfqpoint{0.954861in}{2.304154in}}{\pgfqpoint{0.959733in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.385173in}}{\pgfqpoint{0.969280in}{2.387109in}}{\pgfqpoint{0.972725in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.394000in}}{\pgfqpoint{0.978107in}{2.398674in}}{\pgfqpoint{0.978107in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.408419in}}{\pgfqpoint{0.976171in}{2.413093in}}{\pgfqpoint{0.972725in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.419984in}}{\pgfqpoint{0.964606in}{2.421920in}}{\pgfqpoint{0.959733in}{2.421920in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.421920in}}{\pgfqpoint{0.950187in}{2.419984in}}{\pgfqpoint{0.946741in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.413093in}}{\pgfqpoint{0.941360in}{2.408419in}}{\pgfqpoint{0.941360in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.398674in}}{\pgfqpoint{0.943296in}{2.394000in}}{\pgfqpoint{0.946741in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.387109in}}{\pgfqpoint{0.954861in}{2.385173in}}{\pgfqpoint{0.959733in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.385173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.398439in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.398439in}}{\pgfqpoint{0.969280in}{2.400374in}}{\pgfqpoint{0.972725in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.407265in}}{\pgfqpoint{0.978107in}{2.411939in}}{\pgfqpoint{0.978107in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.421684in}}{\pgfqpoint{0.976171in}{2.426358in}}{\pgfqpoint{0.972725in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.433249in}}{\pgfqpoint{0.964606in}{2.435185in}}{\pgfqpoint{0.959733in}{2.435185in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.435185in}}{\pgfqpoint{0.950187in}{2.433249in}}{\pgfqpoint{0.946741in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.426358in}}{\pgfqpoint{0.941360in}{2.421684in}}{\pgfqpoint{0.941360in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.411939in}}{\pgfqpoint{0.943296in}{2.407265in}}{\pgfqpoint{0.946741in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.400374in}}{\pgfqpoint{0.954861in}{2.398439in}}{\pgfqpoint{0.959733in}{2.398439in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.398439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.418874in}}{\pgfqpoint{0.969280in}{2.420810in}}{\pgfqpoint{0.972725in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.427701in}}{\pgfqpoint{0.978107in}{2.432375in}}{\pgfqpoint{0.978107in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.442120in}}{\pgfqpoint{0.976171in}{2.446794in}}{\pgfqpoint{0.972725in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.453685in}}{\pgfqpoint{0.964606in}{2.455621in}}{\pgfqpoint{0.959733in}{2.455621in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.455621in}}{\pgfqpoint{0.950187in}{2.453685in}}{\pgfqpoint{0.946741in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.446794in}}{\pgfqpoint{0.941360in}{2.442120in}}{\pgfqpoint{0.941360in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.432375in}}{\pgfqpoint{0.943296in}{2.427701in}}{\pgfqpoint{0.946741in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.420810in}}{\pgfqpoint{0.954861in}{2.418874in}}{\pgfqpoint{0.959733in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.418874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.362380in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.362380in}}{\pgfqpoint{0.969280in}{2.364315in}}{\pgfqpoint{0.972725in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.371206in}}{\pgfqpoint{0.978107in}{2.375880in}}{\pgfqpoint{0.978107in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.385625in}}{\pgfqpoint{0.976171in}{2.390299in}}{\pgfqpoint{0.972725in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.397190in}}{\pgfqpoint{0.964606in}{2.399126in}}{\pgfqpoint{0.959733in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.399126in}}{\pgfqpoint{0.950187in}{2.397190in}}{\pgfqpoint{0.946741in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.390299in}}{\pgfqpoint{0.941360in}{2.385625in}}{\pgfqpoint{0.941360in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.375880in}}{\pgfqpoint{0.943296in}{2.371206in}}{\pgfqpoint{0.946741in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.364315in}}{\pgfqpoint{0.954861in}{2.362380in}}{\pgfqpoint{0.959733in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.362380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.577736in}}{\pgfqpoint{0.969280in}{2.579672in}}{\pgfqpoint{0.972725in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.586563in}}{\pgfqpoint{0.978107in}{2.591236in}}{\pgfqpoint{0.978107in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.600982in}}{\pgfqpoint{0.976171in}{2.605655in}}{\pgfqpoint{0.972725in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.612546in}}{\pgfqpoint{0.964606in}{2.614482in}}{\pgfqpoint{0.959733in}{2.614482in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.614482in}}{\pgfqpoint{0.950187in}{2.612546in}}{\pgfqpoint{0.946741in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.605655in}}{\pgfqpoint{0.941360in}{2.600982in}}{\pgfqpoint{0.941360in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.591236in}}{\pgfqpoint{0.943296in}{2.586563in}}{\pgfqpoint{0.946741in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.579672in}}{\pgfqpoint{0.954861in}{2.577736in}}{\pgfqpoint{0.959733in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.577736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.165597in}}{\pgfqpoint{0.969280in}{2.167533in}}{\pgfqpoint{0.972725in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.174424in}}{\pgfqpoint{0.978107in}{2.179098in}}{\pgfqpoint{0.978107in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.188843in}}{\pgfqpoint{0.976171in}{2.193517in}}{\pgfqpoint{0.972725in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.200408in}}{\pgfqpoint{0.964606in}{2.202344in}}{\pgfqpoint{0.959733in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.202344in}}{\pgfqpoint{0.950187in}{2.200408in}}{\pgfqpoint{0.946741in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.193517in}}{\pgfqpoint{0.941360in}{2.188843in}}{\pgfqpoint{0.941360in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.179098in}}{\pgfqpoint{0.943296in}{2.174424in}}{\pgfqpoint{0.946741in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.167533in}}{\pgfqpoint{0.954861in}{2.165597in}}{\pgfqpoint{0.959733in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.429384in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.429384in}}{\pgfqpoint{0.973703in}{2.431320in}}{\pgfqpoint{0.977149in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.438211in}}{\pgfqpoint{0.982530in}{2.442884in}}{\pgfqpoint{0.982530in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.452630in}}{\pgfqpoint{0.980594in}{2.457303in}}{\pgfqpoint{0.977149in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.464194in}}{\pgfqpoint{0.969030in}{2.466130in}}{\pgfqpoint{0.964157in}{2.466130in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.466130in}}{\pgfqpoint{0.954610in}{2.464194in}}{\pgfqpoint{0.951165in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.457303in}}{\pgfqpoint{0.945784in}{2.452630in}}{\pgfqpoint{0.945784in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.442884in}}{\pgfqpoint{0.947720in}{2.438211in}}{\pgfqpoint{0.951165in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.431320in}}{\pgfqpoint{0.959284in}{2.429384in}}{\pgfqpoint{0.964157in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.429384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.498998in}}{\pgfqpoint{0.973703in}{2.500934in}}{\pgfqpoint{0.977149in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.507825in}}{\pgfqpoint{0.982530in}{2.512499in}}{\pgfqpoint{0.982530in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.522244in}}{\pgfqpoint{0.980594in}{2.526918in}}{\pgfqpoint{0.977149in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.533809in}}{\pgfqpoint{0.969030in}{2.535745in}}{\pgfqpoint{0.964157in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.535745in}}{\pgfqpoint{0.954610in}{2.533809in}}{\pgfqpoint{0.951165in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.526918in}}{\pgfqpoint{0.945784in}{2.522244in}}{\pgfqpoint{0.945784in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.512499in}}{\pgfqpoint{0.947720in}{2.507825in}}{\pgfqpoint{0.951165in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.500934in}}{\pgfqpoint{0.959284in}{2.498998in}}{\pgfqpoint{0.964157in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.450846in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.450846in}}{\pgfqpoint{0.973703in}{2.452781in}}{\pgfqpoint{0.977149in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.459672in}}{\pgfqpoint{0.982530in}{2.464346in}}{\pgfqpoint{0.982530in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.474091in}}{\pgfqpoint{0.980594in}{2.478765in}}{\pgfqpoint{0.977149in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.485656in}}{\pgfqpoint{0.969030in}{2.487592in}}{\pgfqpoint{0.964157in}{2.487592in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.487592in}}{\pgfqpoint{0.954610in}{2.485656in}}{\pgfqpoint{0.951165in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.478765in}}{\pgfqpoint{0.945784in}{2.474091in}}{\pgfqpoint{0.945784in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.464346in}}{\pgfqpoint{0.947720in}{2.459672in}}{\pgfqpoint{0.951165in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.452781in}}{\pgfqpoint{0.959284in}{2.450846in}}{\pgfqpoint{0.964157in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.757152in}}{\pgfqpoint{0.973703in}{2.759088in}}{\pgfqpoint{0.977149in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.765979in}}{\pgfqpoint{0.982530in}{2.770653in}}{\pgfqpoint{0.982530in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.780398in}}{\pgfqpoint{0.980594in}{2.785072in}}{\pgfqpoint{0.977149in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.791963in}}{\pgfqpoint{0.969030in}{2.793899in}}{\pgfqpoint{0.964157in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.793899in}}{\pgfqpoint{0.954610in}{2.791963in}}{\pgfqpoint{0.951165in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.785072in}}{\pgfqpoint{0.945784in}{2.780398in}}{\pgfqpoint{0.945784in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.770653in}}{\pgfqpoint{0.947720in}{2.765979in}}{\pgfqpoint{0.951165in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.759088in}}{\pgfqpoint{0.959284in}{2.757152in}}{\pgfqpoint{0.964157in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{2.757152in}}{\pgfqpoint{1.251850in}{2.759088in}}{\pgfqpoint{1.255295in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{2.765979in}}{\pgfqpoint{1.260677in}{2.770653in}}{\pgfqpoint{1.260677in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{2.780398in}}{\pgfqpoint{1.258741in}{2.785072in}}{\pgfqpoint{1.255295in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{2.791963in}}{\pgfqpoint{1.247176in}{2.793899in}}{\pgfqpoint{1.242303in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{2.793899in}}{\pgfqpoint{1.232757in}{2.791963in}}{\pgfqpoint{1.229312in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{2.785072in}}{\pgfqpoint{1.223930in}{2.780398in}}{\pgfqpoint{1.223930in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{2.770653in}}{\pgfqpoint{1.225866in}{2.765979in}}{\pgfqpoint{1.229312in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{2.759088in}}{\pgfqpoint{1.237431in}{2.757152in}}{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{2.757152in}}{\pgfqpoint{1.251850in}{2.759088in}}{\pgfqpoint{1.255295in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{2.765979in}}{\pgfqpoint{1.260677in}{2.770653in}}{\pgfqpoint{1.260677in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{2.780398in}}{\pgfqpoint{1.258741in}{2.785072in}}{\pgfqpoint{1.255295in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{2.791963in}}{\pgfqpoint{1.247176in}{2.793899in}}{\pgfqpoint{1.242303in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{2.793899in}}{\pgfqpoint{1.232757in}{2.791963in}}{\pgfqpoint{1.229312in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{2.785072in}}{\pgfqpoint{1.223930in}{2.780398in}}{\pgfqpoint{1.223930in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{2.770653in}}{\pgfqpoint{1.225866in}{2.765979in}}{\pgfqpoint{1.229312in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{2.759088in}}{\pgfqpoint{1.237431in}{2.757152in}}{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{2.304154in}}{\pgfqpoint{1.251850in}{2.306090in}}{\pgfqpoint{1.255295in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{2.312981in}}{\pgfqpoint{1.260677in}{2.317654in}}{\pgfqpoint{1.260677in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{2.327400in}}{\pgfqpoint{1.258741in}{2.332073in}}{\pgfqpoint{1.255295in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{2.338964in}}{\pgfqpoint{1.247176in}{2.340900in}}{\pgfqpoint{1.242303in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{2.340900in}}{\pgfqpoint{1.232757in}{2.338964in}}{\pgfqpoint{1.229312in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{2.332073in}}{\pgfqpoint{1.223930in}{2.327400in}}{\pgfqpoint{1.223930in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{2.317654in}}{\pgfqpoint{1.225866in}{2.312981in}}{\pgfqpoint{1.229312in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{2.306090in}}{\pgfqpoint{1.237431in}{2.304154in}}{\pgfqpoint{1.242303in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{2.757152in}}{\pgfqpoint{1.251850in}{2.759088in}}{\pgfqpoint{1.255295in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{2.765979in}}{\pgfqpoint{1.260677in}{2.770653in}}{\pgfqpoint{1.260677in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{2.780398in}}{\pgfqpoint{1.258741in}{2.785072in}}{\pgfqpoint{1.255295in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{2.791963in}}{\pgfqpoint{1.247176in}{2.793899in}}{\pgfqpoint{1.242303in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{2.793899in}}{\pgfqpoint{1.232757in}{2.791963in}}{\pgfqpoint{1.229312in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{2.785072in}}{\pgfqpoint{1.223930in}{2.780398in}}{\pgfqpoint{1.223930in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{2.770653in}}{\pgfqpoint{1.225866in}{2.765979in}}{\pgfqpoint{1.229312in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{2.759088in}}{\pgfqpoint{1.237431in}{2.757152in}}{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.757152in}}{\pgfqpoint{0.969280in}{2.759088in}}{\pgfqpoint{0.972725in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.765979in}}{\pgfqpoint{0.978107in}{2.770653in}}{\pgfqpoint{0.978107in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.780398in}}{\pgfqpoint{0.976171in}{2.785072in}}{\pgfqpoint{0.972725in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.791963in}}{\pgfqpoint{0.964606in}{2.793899in}}{\pgfqpoint{0.959733in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.793899in}}{\pgfqpoint{0.950187in}{2.791963in}}{\pgfqpoint{0.946741in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.785072in}}{\pgfqpoint{0.941360in}{2.780398in}}{\pgfqpoint{0.941360in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.770653in}}{\pgfqpoint{0.943296in}{2.765979in}}{\pgfqpoint{0.946741in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.759088in}}{\pgfqpoint{0.954861in}{2.757152in}}{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.947666in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.947666in}}{\pgfqpoint{1.064440in}{1.949602in}}{\pgfqpoint{1.067885in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.956493in}}{\pgfqpoint{1.073267in}{1.961167in}}{\pgfqpoint{1.073267in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.970912in}}{\pgfqpoint{1.071331in}{1.975586in}}{\pgfqpoint{1.067885in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.982477in}}{\pgfqpoint{1.059766in}{1.984413in}}{\pgfqpoint{1.054893in}{1.984413in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.984413in}}{\pgfqpoint{1.045347in}{1.982477in}}{\pgfqpoint{1.041902in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.975586in}}{\pgfqpoint{1.036520in}{1.970912in}}{\pgfqpoint{1.036520in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.961167in}}{\pgfqpoint{1.038456in}{1.956493in}}{\pgfqpoint{1.041902in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.949602in}}{\pgfqpoint{1.050021in}{1.947666in}}{\pgfqpoint{1.054893in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.947666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.051802in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.051802in}}{\pgfqpoint{1.064440in}{2.053738in}}{\pgfqpoint{1.067885in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.060629in}}{\pgfqpoint{1.073267in}{2.065303in}}{\pgfqpoint{1.073267in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.075048in}}{\pgfqpoint{1.071331in}{2.079722in}}{\pgfqpoint{1.067885in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.086613in}}{\pgfqpoint{1.059766in}{2.088549in}}{\pgfqpoint{1.054893in}{2.088549in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.088549in}}{\pgfqpoint{1.045347in}{2.086613in}}{\pgfqpoint{1.041902in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.079722in}}{\pgfqpoint{1.036520in}{2.075048in}}{\pgfqpoint{1.036520in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.065303in}}{\pgfqpoint{1.038456in}{2.060629in}}{\pgfqpoint{1.041902in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.053738in}}{\pgfqpoint{1.050021in}{2.051802in}}{\pgfqpoint{1.054893in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.051802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.305947in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.305947in}}{\pgfqpoint{1.064440in}{2.307883in}}{\pgfqpoint{1.067885in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.314774in}}{\pgfqpoint{1.073267in}{2.319447in}}{\pgfqpoint{1.073267in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.329193in}}{\pgfqpoint{1.071331in}{2.333867in}}{\pgfqpoint{1.067885in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.340757in}}{\pgfqpoint{1.059766in}{2.342693in}}{\pgfqpoint{1.054893in}{2.342693in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.342693in}}{\pgfqpoint{1.045347in}{2.340757in}}{\pgfqpoint{1.041902in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.333867in}}{\pgfqpoint{1.036520in}{2.329193in}}{\pgfqpoint{1.036520in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.319447in}}{\pgfqpoint{1.038456in}{2.314774in}}{\pgfqpoint{1.041902in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.307883in}}{\pgfqpoint{1.050021in}{2.305947in}}{\pgfqpoint{1.054893in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.305947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.427039in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.427039in}}{\pgfqpoint{1.064440in}{2.428975in}}{\pgfqpoint{1.067885in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.435866in}}{\pgfqpoint{1.073267in}{2.440540in}}{\pgfqpoint{1.073267in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.450285in}}{\pgfqpoint{1.071331in}{2.454959in}}{\pgfqpoint{1.067885in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.461850in}}{\pgfqpoint{1.059766in}{2.463786in}}{\pgfqpoint{1.054893in}{2.463786in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.463786in}}{\pgfqpoint{1.045347in}{2.461850in}}{\pgfqpoint{1.041902in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.454959in}}{\pgfqpoint{1.036520in}{2.450285in}}{\pgfqpoint{1.036520in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.440540in}}{\pgfqpoint{1.038456in}{2.435866in}}{\pgfqpoint{1.041902in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.428975in}}{\pgfqpoint{1.050021in}{2.427039in}}{\pgfqpoint{1.054893in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.427039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{2.757152in}}{\pgfqpoint{1.064440in}{2.759088in}}{\pgfqpoint{1.067885in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{2.765979in}}{\pgfqpoint{1.073267in}{2.770653in}}{\pgfqpoint{1.073267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{2.780398in}}{\pgfqpoint{1.071331in}{2.785072in}}{\pgfqpoint{1.067885in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{2.791963in}}{\pgfqpoint{1.059766in}{2.793899in}}{\pgfqpoint{1.054893in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{2.793899in}}{\pgfqpoint{1.045347in}{2.791963in}}{\pgfqpoint{1.041902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{2.785072in}}{\pgfqpoint{1.036520in}{2.780398in}}{\pgfqpoint{1.036520in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{2.770653in}}{\pgfqpoint{1.038456in}{2.765979in}}{\pgfqpoint{1.041902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{2.759088in}}{\pgfqpoint{1.050021in}{2.757152in}}{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{2.060783in}}{\pgfqpoint{1.158392in}{2.062719in}}{\pgfqpoint{1.161838in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{2.069610in}}{\pgfqpoint{1.167219in}{2.074284in}}{\pgfqpoint{1.167219in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{2.084029in}}{\pgfqpoint{1.165283in}{2.088703in}}{\pgfqpoint{1.161838in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{2.095594in}}{\pgfqpoint{1.153718in}{2.097530in}}{\pgfqpoint{1.148846in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{2.097530in}}{\pgfqpoint{1.139299in}{2.095594in}}{\pgfqpoint{1.135854in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{2.088703in}}{\pgfqpoint{1.130472in}{2.084029in}}{\pgfqpoint{1.130472in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{2.074284in}}{\pgfqpoint{1.132408in}{2.069610in}}{\pgfqpoint{1.135854in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{2.062719in}}{\pgfqpoint{1.143973in}{2.060783in}}{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{2.757152in}}{\pgfqpoint{1.158392in}{2.759088in}}{\pgfqpoint{1.161838in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{2.765979in}}{\pgfqpoint{1.167219in}{2.770653in}}{\pgfqpoint{1.167219in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{2.780398in}}{\pgfqpoint{1.165283in}{2.785072in}}{\pgfqpoint{1.161838in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{2.791963in}}{\pgfqpoint{1.153718in}{2.793899in}}{\pgfqpoint{1.148846in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{2.793899in}}{\pgfqpoint{1.139299in}{2.791963in}}{\pgfqpoint{1.135854in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{2.785072in}}{\pgfqpoint{1.130472in}{2.780398in}}{\pgfqpoint{1.130472in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{2.770653in}}{\pgfqpoint{1.132408in}{2.765979in}}{\pgfqpoint{1.135854in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{2.759088in}}{\pgfqpoint{1.143973in}{2.757152in}}{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{2.060783in}}{\pgfqpoint{1.158392in}{2.062719in}}{\pgfqpoint{1.161838in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{2.069610in}}{\pgfqpoint{1.167219in}{2.074284in}}{\pgfqpoint{1.167219in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{2.084029in}}{\pgfqpoint{1.165283in}{2.088703in}}{\pgfqpoint{1.161838in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{2.095594in}}{\pgfqpoint{1.153718in}{2.097530in}}{\pgfqpoint{1.148846in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{2.097530in}}{\pgfqpoint{1.139299in}{2.095594in}}{\pgfqpoint{1.135854in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{2.088703in}}{\pgfqpoint{1.130472in}{2.084029in}}{\pgfqpoint{1.130472in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{2.074284in}}{\pgfqpoint{1.132408in}{2.069610in}}{\pgfqpoint{1.135854in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{2.062719in}}{\pgfqpoint{1.143973in}{2.060783in}}{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{2.757152in}}{\pgfqpoint{1.158392in}{2.759088in}}{\pgfqpoint{1.161838in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{2.765979in}}{\pgfqpoint{1.167219in}{2.770653in}}{\pgfqpoint{1.167219in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{2.780398in}}{\pgfqpoint{1.165283in}{2.785072in}}{\pgfqpoint{1.161838in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{2.791963in}}{\pgfqpoint{1.153718in}{2.793899in}}{\pgfqpoint{1.148846in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{2.793899in}}{\pgfqpoint{1.139299in}{2.791963in}}{\pgfqpoint{1.135854in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{2.785072in}}{\pgfqpoint{1.130472in}{2.780398in}}{\pgfqpoint{1.130472in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{2.770653in}}{\pgfqpoint{1.132408in}{2.765979in}}{\pgfqpoint{1.135854in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{2.759088in}}{\pgfqpoint{1.143973in}{2.757152in}}{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.404290in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.404290in}}{\pgfqpoint{0.969280in}{2.406225in}}{\pgfqpoint{0.972725in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.413116in}}{\pgfqpoint{0.978107in}{2.417790in}}{\pgfqpoint{0.978107in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.427535in}}{\pgfqpoint{0.976171in}{2.432209in}}{\pgfqpoint{0.972725in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.439100in}}{\pgfqpoint{0.964606in}{2.441036in}}{\pgfqpoint{0.959733in}{2.441036in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.441036in}}{\pgfqpoint{0.950187in}{2.439100in}}{\pgfqpoint{0.946741in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.432209in}}{\pgfqpoint{0.941360in}{2.427535in}}{\pgfqpoint{0.941360in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.417790in}}{\pgfqpoint{0.943296in}{2.413116in}}{\pgfqpoint{0.946741in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.406225in}}{\pgfqpoint{0.954861in}{2.404290in}}{\pgfqpoint{0.959733in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.404290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.492031in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.492031in}}{\pgfqpoint{0.969280in}{2.493967in}}{\pgfqpoint{0.972725in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.500858in}}{\pgfqpoint{0.978107in}{2.505532in}}{\pgfqpoint{0.978107in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.515277in}}{\pgfqpoint{0.976171in}{2.519951in}}{\pgfqpoint{0.972725in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.526842in}}{\pgfqpoint{0.964606in}{2.528777in}}{\pgfqpoint{0.959733in}{2.528777in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.528777in}}{\pgfqpoint{0.950187in}{2.526842in}}{\pgfqpoint{0.946741in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.519951in}}{\pgfqpoint{0.941360in}{2.515277in}}{\pgfqpoint{0.941360in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.505532in}}{\pgfqpoint{0.943296in}{2.500858in}}{\pgfqpoint{0.946741in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.493967in}}{\pgfqpoint{0.954861in}{2.492031in}}{\pgfqpoint{0.959733in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.492031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.236669in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.236669in}}{\pgfqpoint{0.969280in}{2.238604in}}{\pgfqpoint{0.972725in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.245495in}}{\pgfqpoint{0.978107in}{2.250169in}}{\pgfqpoint{0.978107in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.259914in}}{\pgfqpoint{0.976171in}{2.264588in}}{\pgfqpoint{0.972725in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.271479in}}{\pgfqpoint{0.964606in}{2.273415in}}{\pgfqpoint{0.959733in}{2.273415in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.273415in}}{\pgfqpoint{0.950187in}{2.271479in}}{\pgfqpoint{0.946741in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.264588in}}{\pgfqpoint{0.941360in}{2.259914in}}{\pgfqpoint{0.941360in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.250169in}}{\pgfqpoint{0.943296in}{2.245495in}}{\pgfqpoint{0.946741in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.238604in}}{\pgfqpoint{0.954861in}{2.236669in}}{\pgfqpoint{0.959733in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.236669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{2.355033in}}{\pgfqpoint{0.969280in}{2.356969in}}{\pgfqpoint{0.972725in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{2.363860in}}{\pgfqpoint{0.978107in}{2.368534in}}{\pgfqpoint{0.978107in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{2.378279in}}{\pgfqpoint{0.976171in}{2.382953in}}{\pgfqpoint{0.972725in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{2.389844in}}{\pgfqpoint{0.964606in}{2.391780in}}{\pgfqpoint{0.959733in}{2.391780in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{2.391780in}}{\pgfqpoint{0.950187in}{2.389844in}}{\pgfqpoint{0.946741in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{2.382953in}}{\pgfqpoint{0.941360in}{2.378279in}}{\pgfqpoint{0.941360in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{2.368534in}}{\pgfqpoint{0.943296in}{2.363860in}}{\pgfqpoint{0.946741in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{2.356969in}}{\pgfqpoint{0.954861in}{2.355033in}}{\pgfqpoint{0.959733in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{2.355033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{2.482421in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{2.482421in}}{\pgfqpoint{0.984719in}{2.484357in}}{\pgfqpoint{0.988164in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{2.491248in}}{\pgfqpoint{0.993545in}{2.495921in}}{\pgfqpoint{0.993545in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{2.505667in}}{\pgfqpoint{0.991610in}{2.510340in}}{\pgfqpoint{0.988164in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{2.517231in}}{\pgfqpoint{0.980045in}{2.519167in}}{\pgfqpoint{0.975172in}{2.519167in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{2.519167in}}{\pgfqpoint{0.965626in}{2.517231in}}{\pgfqpoint{0.962180in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{2.510340in}}{\pgfqpoint{0.956799in}{2.505667in}}{\pgfqpoint{0.956799in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{2.495921in}}{\pgfqpoint{0.958735in}{2.491248in}}{\pgfqpoint{0.962180in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{2.484357in}}{\pgfqpoint{0.970300in}{2.482421in}}{\pgfqpoint{0.975172in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{2.482421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{2.521842in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{2.521842in}}{\pgfqpoint{0.984719in}{2.523778in}}{\pgfqpoint{0.988164in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{2.530669in}}{\pgfqpoint{0.993545in}{2.535343in}}{\pgfqpoint{0.993545in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{2.545088in}}{\pgfqpoint{0.991610in}{2.549762in}}{\pgfqpoint{0.988164in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{2.556653in}}{\pgfqpoint{0.980045in}{2.558589in}}{\pgfqpoint{0.975172in}{2.558589in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{2.558589in}}{\pgfqpoint{0.965626in}{2.556653in}}{\pgfqpoint{0.962180in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{2.549762in}}{\pgfqpoint{0.956799in}{2.545088in}}{\pgfqpoint{0.956799in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{2.535343in}}{\pgfqpoint{0.958735in}{2.530669in}}{\pgfqpoint{0.962180in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{2.523778in}}{\pgfqpoint{0.970300in}{2.521842in}}{\pgfqpoint{0.975172in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{2.521842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{2.757152in}}{\pgfqpoint{0.984719in}{2.759088in}}{\pgfqpoint{0.988164in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{2.765979in}}{\pgfqpoint{0.993545in}{2.770653in}}{\pgfqpoint{0.993545in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{2.780398in}}{\pgfqpoint{0.991610in}{2.785072in}}{\pgfqpoint{0.988164in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{2.791963in}}{\pgfqpoint{0.980045in}{2.793899in}}{\pgfqpoint{0.975172in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{2.793899in}}{\pgfqpoint{0.965626in}{2.791963in}}{\pgfqpoint{0.962180in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{2.785072in}}{\pgfqpoint{0.956799in}{2.780398in}}{\pgfqpoint{0.956799in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{2.770653in}}{\pgfqpoint{0.958735in}{2.765979in}}{\pgfqpoint{0.962180in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{2.759088in}}{\pgfqpoint{0.970300in}{2.757152in}}{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{2.757152in}}{\pgfqpoint{0.984719in}{2.759088in}}{\pgfqpoint{0.988164in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{2.765979in}}{\pgfqpoint{0.993545in}{2.770653in}}{\pgfqpoint{0.993545in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{2.780398in}}{\pgfqpoint{0.991610in}{2.785072in}}{\pgfqpoint{0.988164in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{2.791963in}}{\pgfqpoint{0.980045in}{2.793899in}}{\pgfqpoint{0.975172in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{2.793899in}}{\pgfqpoint{0.965626in}{2.791963in}}{\pgfqpoint{0.962180in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{2.785072in}}{\pgfqpoint{0.956799in}{2.780398in}}{\pgfqpoint{0.956799in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{2.770653in}}{\pgfqpoint{0.958735in}{2.765979in}}{\pgfqpoint{0.962180in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{2.759088in}}{\pgfqpoint{0.970300in}{2.757152in}}{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.245574in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.245574in}}{\pgfqpoint{0.973703in}{2.247510in}}{\pgfqpoint{0.977149in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.254401in}}{\pgfqpoint{0.982530in}{2.259074in}}{\pgfqpoint{0.982530in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.268820in}}{\pgfqpoint{0.980594in}{2.273493in}}{\pgfqpoint{0.977149in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.280384in}}{\pgfqpoint{0.969030in}{2.282320in}}{\pgfqpoint{0.964157in}{2.282320in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.282320in}}{\pgfqpoint{0.954610in}{2.280384in}}{\pgfqpoint{0.951165in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.273493in}}{\pgfqpoint{0.945784in}{2.268820in}}{\pgfqpoint{0.945784in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.259074in}}{\pgfqpoint{0.947720in}{2.254401in}}{\pgfqpoint{0.951165in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.247510in}}{\pgfqpoint{0.959284in}{2.245574in}}{\pgfqpoint{0.964157in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.245574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.113190in}}{\pgfqpoint{0.973703in}{2.115126in}}{\pgfqpoint{0.977149in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.122017in}}{\pgfqpoint{0.982530in}{2.126691in}}{\pgfqpoint{0.982530in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.136436in}}{\pgfqpoint{0.980594in}{2.141110in}}{\pgfqpoint{0.977149in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.148001in}}{\pgfqpoint{0.969030in}{2.149937in}}{\pgfqpoint{0.964157in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.149937in}}{\pgfqpoint{0.954610in}{2.148001in}}{\pgfqpoint{0.951165in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.141110in}}{\pgfqpoint{0.945784in}{2.136436in}}{\pgfqpoint{0.945784in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.126691in}}{\pgfqpoint{0.947720in}{2.122017in}}{\pgfqpoint{0.951165in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.115126in}}{\pgfqpoint{0.959284in}{2.113190in}}{\pgfqpoint{0.964157in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.375225in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.375225in}}{\pgfqpoint{0.973703in}{2.377161in}}{\pgfqpoint{0.977149in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.384052in}}{\pgfqpoint{0.982530in}{2.388726in}}{\pgfqpoint{0.982530in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.398471in}}{\pgfqpoint{0.980594in}{2.403145in}}{\pgfqpoint{0.977149in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.410036in}}{\pgfqpoint{0.969030in}{2.411972in}}{\pgfqpoint{0.964157in}{2.411972in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.411972in}}{\pgfqpoint{0.954610in}{2.410036in}}{\pgfqpoint{0.951165in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.403145in}}{\pgfqpoint{0.945784in}{2.398471in}}{\pgfqpoint{0.945784in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.388726in}}{\pgfqpoint{0.947720in}{2.384052in}}{\pgfqpoint{0.951165in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.377161in}}{\pgfqpoint{0.959284in}{2.375225in}}{\pgfqpoint{0.964157in}{2.375225in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.375225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{2.143846in}}{\pgfqpoint{0.973703in}{2.145782in}}{\pgfqpoint{0.977149in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{2.152673in}}{\pgfqpoint{0.982530in}{2.157347in}}{\pgfqpoint{0.982530in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{2.167092in}}{\pgfqpoint{0.980594in}{2.171766in}}{\pgfqpoint{0.977149in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{2.178657in}}{\pgfqpoint{0.969030in}{2.180593in}}{\pgfqpoint{0.964157in}{2.180593in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{2.180593in}}{\pgfqpoint{0.954610in}{2.178657in}}{\pgfqpoint{0.951165in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{2.171766in}}{\pgfqpoint{0.945784in}{2.167092in}}{\pgfqpoint{0.945784in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{2.157347in}}{\pgfqpoint{0.947720in}{2.152673in}}{\pgfqpoint{0.951165in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{2.145782in}}{\pgfqpoint{0.959284in}{2.143846in}}{\pgfqpoint{0.964157in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{2.143846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.757152in}}{\pgfqpoint{0.977705in}{2.759088in}}{\pgfqpoint{0.981150in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{2.765979in}}{\pgfqpoint{0.986532in}{2.770653in}}{\pgfqpoint{0.986532in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{2.780398in}}{\pgfqpoint{0.984596in}{2.785072in}}{\pgfqpoint{0.981150in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{2.791963in}}{\pgfqpoint{0.973031in}{2.793899in}}{\pgfqpoint{0.968158in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{2.793899in}}{\pgfqpoint{0.958612in}{2.791963in}}{\pgfqpoint{0.955167in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{2.785072in}}{\pgfqpoint{0.949785in}{2.780398in}}{\pgfqpoint{0.949785in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{2.770653in}}{\pgfqpoint{0.951721in}{2.765979in}}{\pgfqpoint{0.955167in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{2.759088in}}{\pgfqpoint{0.963286in}{2.757152in}}{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.359526in}}{\pgfqpoint{0.977705in}{2.361462in}}{\pgfqpoint{0.981150in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{2.368353in}}{\pgfqpoint{0.986532in}{2.373027in}}{\pgfqpoint{0.986532in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{2.382772in}}{\pgfqpoint{0.984596in}{2.387446in}}{\pgfqpoint{0.981150in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{2.394337in}}{\pgfqpoint{0.973031in}{2.396273in}}{\pgfqpoint{0.968158in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{2.396273in}}{\pgfqpoint{0.958612in}{2.394337in}}{\pgfqpoint{0.955167in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{2.387446in}}{\pgfqpoint{0.949785in}{2.382772in}}{\pgfqpoint{0.949785in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{2.373027in}}{\pgfqpoint{0.951721in}{2.368353in}}{\pgfqpoint{0.955167in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{2.361462in}}{\pgfqpoint{0.963286in}{2.359526in}}{\pgfqpoint{0.968158in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.408208in}}{\pgfqpoint{0.977705in}{2.410144in}}{\pgfqpoint{0.981150in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{2.417035in}}{\pgfqpoint{0.986532in}{2.421708in}}{\pgfqpoint{0.986532in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{2.431454in}}{\pgfqpoint{0.984596in}{2.436128in}}{\pgfqpoint{0.981150in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{2.443018in}}{\pgfqpoint{0.973031in}{2.444954in}}{\pgfqpoint{0.968158in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{2.444954in}}{\pgfqpoint{0.958612in}{2.443018in}}{\pgfqpoint{0.955167in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{2.436128in}}{\pgfqpoint{0.949785in}{2.431454in}}{\pgfqpoint{0.949785in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{2.421708in}}{\pgfqpoint{0.951721in}{2.417035in}}{\pgfqpoint{0.955167in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{2.410144in}}{\pgfqpoint{0.963286in}{2.408208in}}{\pgfqpoint{0.968158in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{2.757152in}}{\pgfqpoint{0.977705in}{2.759088in}}{\pgfqpoint{0.981150in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{2.765979in}}{\pgfqpoint{0.986532in}{2.770653in}}{\pgfqpoint{0.986532in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{2.780398in}}{\pgfqpoint{0.984596in}{2.785072in}}{\pgfqpoint{0.981150in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{2.791963in}}{\pgfqpoint{0.973031in}{2.793899in}}{\pgfqpoint{0.968158in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{2.793899in}}{\pgfqpoint{0.958612in}{2.791963in}}{\pgfqpoint{0.955167in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{2.785072in}}{\pgfqpoint{0.949785in}{2.780398in}}{\pgfqpoint{0.949785in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{2.770653in}}{\pgfqpoint{0.951721in}{2.765979in}}{\pgfqpoint{0.955167in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{2.759088in}}{\pgfqpoint{0.963286in}{2.757152in}}{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{2.062576in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{2.062576in}}{\pgfqpoint{1.347947in}{2.064512in}}{\pgfqpoint{1.351392in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{2.071403in}}{\pgfqpoint{1.356774in}{2.076077in}}{\pgfqpoint{1.356774in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{2.085822in}}{\pgfqpoint{1.354838in}{2.090496in}}{\pgfqpoint{1.351392in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{2.097387in}}{\pgfqpoint{1.343273in}{2.099323in}}{\pgfqpoint{1.338400in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{2.099323in}}{\pgfqpoint{1.328854in}{2.097387in}}{\pgfqpoint{1.325408in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{2.090496in}}{\pgfqpoint{1.320027in}{2.085822in}}{\pgfqpoint{1.320027in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{2.076077in}}{\pgfqpoint{1.321963in}{2.071403in}}{\pgfqpoint{1.325408in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{2.064512in}}{\pgfqpoint{1.333528in}{2.062576in}}{\pgfqpoint{1.338400in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{2.062576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{2.114983in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{2.114983in}}{\pgfqpoint{1.347947in}{2.116919in}}{\pgfqpoint{1.351392in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{2.123810in}}{\pgfqpoint{1.356774in}{2.128484in}}{\pgfqpoint{1.356774in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{2.138229in}}{\pgfqpoint{1.354838in}{2.142903in}}{\pgfqpoint{1.351392in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{2.149794in}}{\pgfqpoint{1.343273in}{2.151730in}}{\pgfqpoint{1.338400in}{2.151730in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{2.151730in}}{\pgfqpoint{1.328854in}{2.149794in}}{\pgfqpoint{1.325408in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{2.142903in}}{\pgfqpoint{1.320027in}{2.138229in}}{\pgfqpoint{1.320027in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{2.128484in}}{\pgfqpoint{1.321963in}{2.123810in}}{\pgfqpoint{1.325408in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{2.116919in}}{\pgfqpoint{1.333528in}{2.114983in}}{\pgfqpoint{1.338400in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{2.114983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{2.268884in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{2.268884in}}{\pgfqpoint{1.347947in}{2.270820in}}{\pgfqpoint{1.351392in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{2.277711in}}{\pgfqpoint{1.356774in}{2.282384in}}{\pgfqpoint{1.356774in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{2.292130in}}{\pgfqpoint{1.354838in}{2.296803in}}{\pgfqpoint{1.351392in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{2.303694in}}{\pgfqpoint{1.343273in}{2.305630in}}{\pgfqpoint{1.338400in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{2.305630in}}{\pgfqpoint{1.328854in}{2.303694in}}{\pgfqpoint{1.325408in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{2.296803in}}{\pgfqpoint{1.320027in}{2.292130in}}{\pgfqpoint{1.320027in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{2.282384in}}{\pgfqpoint{1.321963in}{2.277711in}}{\pgfqpoint{1.325408in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{2.270820in}}{\pgfqpoint{1.333528in}{2.268884in}}{\pgfqpoint{1.338400in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{2.268884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{2.452625in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{2.452625in}}{\pgfqpoint{1.347947in}{2.454561in}}{\pgfqpoint{1.351392in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{2.461452in}}{\pgfqpoint{1.356774in}{2.466126in}}{\pgfqpoint{1.356774in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{2.475871in}}{\pgfqpoint{1.354838in}{2.480545in}}{\pgfqpoint{1.351392in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{2.487436in}}{\pgfqpoint{1.343273in}{2.489372in}}{\pgfqpoint{1.338400in}{2.489372in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{2.489372in}}{\pgfqpoint{1.328854in}{2.487436in}}{\pgfqpoint{1.325408in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{2.480545in}}{\pgfqpoint{1.320027in}{2.475871in}}{\pgfqpoint{1.320027in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{2.466126in}}{\pgfqpoint{1.321963in}{2.461452in}}{\pgfqpoint{1.325408in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{2.454561in}}{\pgfqpoint{1.333528in}{2.452625in}}{\pgfqpoint{1.338400in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{2.452625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.382156in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.382156in}}{\pgfqpoint{1.595323in}{2.384092in}}{\pgfqpoint{1.598769in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.390983in}}{\pgfqpoint{1.604150in}{2.395657in}}{\pgfqpoint{1.604150in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.405402in}}{\pgfqpoint{1.602214in}{2.410076in}}{\pgfqpoint{1.598769in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.416967in}}{\pgfqpoint{1.590650in}{2.418902in}}{\pgfqpoint{1.585777in}{2.418902in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.418902in}}{\pgfqpoint{1.576231in}{2.416967in}}{\pgfqpoint{1.572785in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.410076in}}{\pgfqpoint{1.567404in}{2.405402in}}{\pgfqpoint{1.567404in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.395657in}}{\pgfqpoint{1.569340in}{2.390983in}}{\pgfqpoint{1.572785in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.384092in}}{\pgfqpoint{1.580904in}{2.382156in}}{\pgfqpoint{1.585777in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.382156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.558431in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.558431in}}{\pgfqpoint{1.595323in}{2.560367in}}{\pgfqpoint{1.598769in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.567258in}}{\pgfqpoint{1.604150in}{2.571931in}}{\pgfqpoint{1.604150in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.581677in}}{\pgfqpoint{1.602214in}{2.586350in}}{\pgfqpoint{1.598769in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.593241in}}{\pgfqpoint{1.590650in}{2.595177in}}{\pgfqpoint{1.585777in}{2.595177in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.595177in}}{\pgfqpoint{1.576231in}{2.593241in}}{\pgfqpoint{1.572785in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.586350in}}{\pgfqpoint{1.567404in}{2.581677in}}{\pgfqpoint{1.567404in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.571931in}}{\pgfqpoint{1.569340in}{2.567258in}}{\pgfqpoint{1.572785in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.560367in}}{\pgfqpoint{1.580904in}{2.558431in}}{\pgfqpoint{1.585777in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.558431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.569419in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.569419in}}{\pgfqpoint{1.595323in}{2.571355in}}{\pgfqpoint{1.598769in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.578246in}}{\pgfqpoint{1.604150in}{2.582920in}}{\pgfqpoint{1.604150in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.592665in}}{\pgfqpoint{1.602214in}{2.597339in}}{\pgfqpoint{1.598769in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.604230in}}{\pgfqpoint{1.590650in}{2.606166in}}{\pgfqpoint{1.585777in}{2.606166in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.606166in}}{\pgfqpoint{1.576231in}{2.604230in}}{\pgfqpoint{1.572785in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.597339in}}{\pgfqpoint{1.567404in}{2.592665in}}{\pgfqpoint{1.567404in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.582920in}}{\pgfqpoint{1.569340in}{2.578246in}}{\pgfqpoint{1.572785in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.571355in}}{\pgfqpoint{1.580904in}{2.569419in}}{\pgfqpoint{1.585777in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.569419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.332293in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.332293in}}{\pgfqpoint{1.595323in}{2.334228in}}{\pgfqpoint{1.598769in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.341119in}}{\pgfqpoint{1.604150in}{2.345793in}}{\pgfqpoint{1.604150in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.355538in}}{\pgfqpoint{1.602214in}{2.360212in}}{\pgfqpoint{1.598769in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.367103in}}{\pgfqpoint{1.590650in}{2.369039in}}{\pgfqpoint{1.585777in}{2.369039in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.369039in}}{\pgfqpoint{1.576231in}{2.367103in}}{\pgfqpoint{1.572785in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.360212in}}{\pgfqpoint{1.567404in}{2.355538in}}{\pgfqpoint{1.567404in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.345793in}}{\pgfqpoint{1.569340in}{2.341119in}}{\pgfqpoint{1.572785in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.334228in}}{\pgfqpoint{1.580904in}{2.332293in}}{\pgfqpoint{1.585777in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.332293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.499446in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.499446in}}{\pgfqpoint{1.595323in}{2.501382in}}{\pgfqpoint{1.598769in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.508273in}}{\pgfqpoint{1.604150in}{2.512946in}}{\pgfqpoint{1.604150in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.522692in}}{\pgfqpoint{1.602214in}{2.527365in}}{\pgfqpoint{1.598769in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.534256in}}{\pgfqpoint{1.590650in}{2.536192in}}{\pgfqpoint{1.585777in}{2.536192in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.536192in}}{\pgfqpoint{1.576231in}{2.534256in}}{\pgfqpoint{1.572785in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.527365in}}{\pgfqpoint{1.567404in}{2.522692in}}{\pgfqpoint{1.567404in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.512946in}}{\pgfqpoint{1.569340in}{2.508273in}}{\pgfqpoint{1.572785in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.501382in}}{\pgfqpoint{1.580904in}{2.499446in}}{\pgfqpoint{1.585777in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.499446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.548377in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.548377in}}{\pgfqpoint{1.595323in}{2.550313in}}{\pgfqpoint{1.598769in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.557204in}}{\pgfqpoint{1.604150in}{2.561878in}}{\pgfqpoint{1.604150in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.571623in}}{\pgfqpoint{1.602214in}{2.576297in}}{\pgfqpoint{1.598769in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.583188in}}{\pgfqpoint{1.590650in}{2.585124in}}{\pgfqpoint{1.585777in}{2.585124in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.585124in}}{\pgfqpoint{1.576231in}{2.583188in}}{\pgfqpoint{1.572785in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.576297in}}{\pgfqpoint{1.567404in}{2.571623in}}{\pgfqpoint{1.567404in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.561878in}}{\pgfqpoint{1.569340in}{2.557204in}}{\pgfqpoint{1.572785in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.550313in}}{\pgfqpoint{1.580904in}{2.548377in}}{\pgfqpoint{1.585777in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.548377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.583570in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.583570in}}{\pgfqpoint{1.595323in}{2.585506in}}{\pgfqpoint{1.598769in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.592397in}}{\pgfqpoint{1.604150in}{2.597071in}}{\pgfqpoint{1.604150in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.606816in}}{\pgfqpoint{1.602214in}{2.611490in}}{\pgfqpoint{1.598769in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.618381in}}{\pgfqpoint{1.590650in}{2.620317in}}{\pgfqpoint{1.585777in}{2.620317in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.620317in}}{\pgfqpoint{1.576231in}{2.618381in}}{\pgfqpoint{1.572785in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.611490in}}{\pgfqpoint{1.567404in}{2.606816in}}{\pgfqpoint{1.567404in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.597071in}}{\pgfqpoint{1.569340in}{2.592397in}}{\pgfqpoint{1.572785in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.585506in}}{\pgfqpoint{1.580904in}{2.583570in}}{\pgfqpoint{1.585777in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.583570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.453092in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.453092in}}{\pgfqpoint{1.595323in}{2.455028in}}{\pgfqpoint{1.598769in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.461919in}}{\pgfqpoint{1.604150in}{2.466593in}}{\pgfqpoint{1.604150in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.476338in}}{\pgfqpoint{1.602214in}{2.481012in}}{\pgfqpoint{1.598769in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.487903in}}{\pgfqpoint{1.590650in}{2.489839in}}{\pgfqpoint{1.585777in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.489839in}}{\pgfqpoint{1.576231in}{2.487903in}}{\pgfqpoint{1.572785in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.481012in}}{\pgfqpoint{1.567404in}{2.476338in}}{\pgfqpoint{1.567404in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.466593in}}{\pgfqpoint{1.569340in}{2.461919in}}{\pgfqpoint{1.572785in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.455028in}}{\pgfqpoint{1.580904in}{2.453092in}}{\pgfqpoint{1.585777in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.453092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.544482in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.544482in}}{\pgfqpoint{1.595323in}{2.546418in}}{\pgfqpoint{1.598769in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.553309in}}{\pgfqpoint{1.604150in}{2.557983in}}{\pgfqpoint{1.604150in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.567728in}}{\pgfqpoint{1.602214in}{2.572402in}}{\pgfqpoint{1.598769in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.579293in}}{\pgfqpoint{1.590650in}{2.581229in}}{\pgfqpoint{1.585777in}{2.581229in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.581229in}}{\pgfqpoint{1.576231in}{2.579293in}}{\pgfqpoint{1.572785in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.572402in}}{\pgfqpoint{1.567404in}{2.567728in}}{\pgfqpoint{1.567404in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.557983in}}{\pgfqpoint{1.569340in}{2.553309in}}{\pgfqpoint{1.572785in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.546418in}}{\pgfqpoint{1.580904in}{2.544482in}}{\pgfqpoint{1.585777in}{2.544482in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.544482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.628050in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.628050in}}{\pgfqpoint{1.595323in}{2.629986in}}{\pgfqpoint{1.598769in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.636877in}}{\pgfqpoint{1.604150in}{2.641550in}}{\pgfqpoint{1.604150in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.651296in}}{\pgfqpoint{1.602214in}{2.655969in}}{\pgfqpoint{1.598769in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.662860in}}{\pgfqpoint{1.590650in}{2.664796in}}{\pgfqpoint{1.585777in}{2.664796in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.664796in}}{\pgfqpoint{1.576231in}{2.662860in}}{\pgfqpoint{1.572785in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.655969in}}{\pgfqpoint{1.567404in}{2.651296in}}{\pgfqpoint{1.567404in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.641550in}}{\pgfqpoint{1.569340in}{2.636877in}}{\pgfqpoint{1.572785in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.629986in}}{\pgfqpoint{1.580904in}{2.628050in}}{\pgfqpoint{1.585777in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.628050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.519361in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.519361in}}{\pgfqpoint{1.595323in}{2.521297in}}{\pgfqpoint{1.598769in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.528188in}}{\pgfqpoint{1.604150in}{2.532861in}}{\pgfqpoint{1.604150in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.542607in}}{\pgfqpoint{1.602214in}{2.547280in}}{\pgfqpoint{1.598769in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.554171in}}{\pgfqpoint{1.590650in}{2.556107in}}{\pgfqpoint{1.585777in}{2.556107in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.556107in}}{\pgfqpoint{1.576231in}{2.554171in}}{\pgfqpoint{1.572785in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.547280in}}{\pgfqpoint{1.567404in}{2.542607in}}{\pgfqpoint{1.567404in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.532861in}}{\pgfqpoint{1.569340in}{2.528188in}}{\pgfqpoint{1.572785in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.521297in}}{\pgfqpoint{1.580904in}{2.519361in}}{\pgfqpoint{1.585777in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.519361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.559471in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.559471in}}{\pgfqpoint{1.595323in}{2.561407in}}{\pgfqpoint{1.598769in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.568298in}}{\pgfqpoint{1.604150in}{2.572971in}}{\pgfqpoint{1.604150in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.582717in}}{\pgfqpoint{1.602214in}{2.587391in}}{\pgfqpoint{1.598769in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.594281in}}{\pgfqpoint{1.590650in}{2.596217in}}{\pgfqpoint{1.585777in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.596217in}}{\pgfqpoint{1.576231in}{2.594281in}}{\pgfqpoint{1.572785in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.587391in}}{\pgfqpoint{1.567404in}{2.582717in}}{\pgfqpoint{1.567404in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.572971in}}{\pgfqpoint{1.569340in}{2.568298in}}{\pgfqpoint{1.572785in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.561407in}}{\pgfqpoint{1.580904in}{2.559471in}}{\pgfqpoint{1.585777in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.559471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.426715in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.426715in}}{\pgfqpoint{1.595323in}{2.428651in}}{\pgfqpoint{1.598769in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.435542in}}{\pgfqpoint{1.604150in}{2.440215in}}{\pgfqpoint{1.604150in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.449961in}}{\pgfqpoint{1.602214in}{2.454634in}}{\pgfqpoint{1.598769in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.461525in}}{\pgfqpoint{1.590650in}{2.463461in}}{\pgfqpoint{1.585777in}{2.463461in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.463461in}}{\pgfqpoint{1.576231in}{2.461525in}}{\pgfqpoint{1.572785in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.454634in}}{\pgfqpoint{1.567404in}{2.449961in}}{\pgfqpoint{1.567404in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.440215in}}{\pgfqpoint{1.569340in}{2.435542in}}{\pgfqpoint{1.572785in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.428651in}}{\pgfqpoint{1.580904in}{2.426715in}}{\pgfqpoint{1.585777in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.426715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.490124in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.490124in}}{\pgfqpoint{1.595323in}{2.492060in}}{\pgfqpoint{1.598769in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.498951in}}{\pgfqpoint{1.604150in}{2.503625in}}{\pgfqpoint{1.604150in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.513370in}}{\pgfqpoint{1.602214in}{2.518044in}}{\pgfqpoint{1.598769in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.524935in}}{\pgfqpoint{1.590650in}{2.526870in}}{\pgfqpoint{1.585777in}{2.526870in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.526870in}}{\pgfqpoint{1.576231in}{2.524935in}}{\pgfqpoint{1.572785in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.518044in}}{\pgfqpoint{1.567404in}{2.513370in}}{\pgfqpoint{1.567404in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.503625in}}{\pgfqpoint{1.569340in}{2.498951in}}{\pgfqpoint{1.572785in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.492060in}}{\pgfqpoint{1.580904in}{2.490124in}}{\pgfqpoint{1.585777in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.490124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.406684in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.406684in}}{\pgfqpoint{1.595323in}{2.408619in}}{\pgfqpoint{1.598769in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.415510in}}{\pgfqpoint{1.604150in}{2.420184in}}{\pgfqpoint{1.604150in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.429929in}}{\pgfqpoint{1.602214in}{2.434603in}}{\pgfqpoint{1.598769in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.441494in}}{\pgfqpoint{1.590650in}{2.443430in}}{\pgfqpoint{1.585777in}{2.443430in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.443430in}}{\pgfqpoint{1.576231in}{2.441494in}}{\pgfqpoint{1.572785in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.434603in}}{\pgfqpoint{1.567404in}{2.429929in}}{\pgfqpoint{1.567404in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.420184in}}{\pgfqpoint{1.569340in}{2.415510in}}{\pgfqpoint{1.572785in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.408619in}}{\pgfqpoint{1.580904in}{2.406684in}}{\pgfqpoint{1.585777in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.406684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.757152in}}{\pgfqpoint{1.595323in}{2.759088in}}{\pgfqpoint{1.598769in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.765979in}}{\pgfqpoint{1.604150in}{2.770653in}}{\pgfqpoint{1.604150in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.780398in}}{\pgfqpoint{1.602214in}{2.785072in}}{\pgfqpoint{1.598769in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.791963in}}{\pgfqpoint{1.590650in}{2.793899in}}{\pgfqpoint{1.585777in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.793899in}}{\pgfqpoint{1.576231in}{2.791963in}}{\pgfqpoint{1.572785in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.785072in}}{\pgfqpoint{1.567404in}{2.780398in}}{\pgfqpoint{1.567404in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.770653in}}{\pgfqpoint{1.569340in}{2.765979in}}{\pgfqpoint{1.572785in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.759088in}}{\pgfqpoint{1.580904in}{2.757152in}}{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.388758in}}{\pgfqpoint{1.595323in}{2.390694in}}{\pgfqpoint{1.598769in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.397584in}}{\pgfqpoint{1.604150in}{2.402258in}}{\pgfqpoint{1.604150in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.412003in}}{\pgfqpoint{1.602214in}{2.416677in}}{\pgfqpoint{1.598769in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.423568in}}{\pgfqpoint{1.590650in}{2.425504in}}{\pgfqpoint{1.585777in}{2.425504in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.425504in}}{\pgfqpoint{1.576231in}{2.423568in}}{\pgfqpoint{1.572785in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.416677in}}{\pgfqpoint{1.567404in}{2.412003in}}{\pgfqpoint{1.567404in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.402258in}}{\pgfqpoint{1.569340in}{2.397584in}}{\pgfqpoint{1.572785in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.390694in}}{\pgfqpoint{1.580904in}{2.388758in}}{\pgfqpoint{1.585777in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.388758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.406152in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.406152in}}{\pgfqpoint{1.595323in}{2.408088in}}{\pgfqpoint{1.598769in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.414979in}}{\pgfqpoint{1.604150in}{2.419652in}}{\pgfqpoint{1.604150in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.429398in}}{\pgfqpoint{1.602214in}{2.434071in}}{\pgfqpoint{1.598769in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.440962in}}{\pgfqpoint{1.590650in}{2.442898in}}{\pgfqpoint{1.585777in}{2.442898in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.442898in}}{\pgfqpoint{1.576231in}{2.440962in}}{\pgfqpoint{1.572785in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.434071in}}{\pgfqpoint{1.567404in}{2.429398in}}{\pgfqpoint{1.567404in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.419652in}}{\pgfqpoint{1.569340in}{2.414979in}}{\pgfqpoint{1.572785in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.408088in}}{\pgfqpoint{1.580904in}{2.406152in}}{\pgfqpoint{1.585777in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.406152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.338054in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.338054in}}{\pgfqpoint{1.595323in}{2.339990in}}{\pgfqpoint{1.598769in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.346881in}}{\pgfqpoint{1.604150in}{2.351555in}}{\pgfqpoint{1.604150in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.361300in}}{\pgfqpoint{1.602214in}{2.365974in}}{\pgfqpoint{1.598769in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.372865in}}{\pgfqpoint{1.590650in}{2.374800in}}{\pgfqpoint{1.585777in}{2.374800in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.374800in}}{\pgfqpoint{1.576231in}{2.372865in}}{\pgfqpoint{1.572785in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.365974in}}{\pgfqpoint{1.567404in}{2.361300in}}{\pgfqpoint{1.567404in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.351555in}}{\pgfqpoint{1.569340in}{2.346881in}}{\pgfqpoint{1.572785in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.339990in}}{\pgfqpoint{1.580904in}{2.338054in}}{\pgfqpoint{1.585777in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.338054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.536778in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.536778in}}{\pgfqpoint{1.595323in}{2.538714in}}{\pgfqpoint{1.598769in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.545605in}}{\pgfqpoint{1.604150in}{2.550279in}}{\pgfqpoint{1.604150in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.560024in}}{\pgfqpoint{1.602214in}{2.564698in}}{\pgfqpoint{1.598769in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.571589in}}{\pgfqpoint{1.590650in}{2.573525in}}{\pgfqpoint{1.585777in}{2.573525in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.573525in}}{\pgfqpoint{1.576231in}{2.571589in}}{\pgfqpoint{1.572785in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.564698in}}{\pgfqpoint{1.567404in}{2.560024in}}{\pgfqpoint{1.567404in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.550279in}}{\pgfqpoint{1.569340in}{2.545605in}}{\pgfqpoint{1.572785in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.538714in}}{\pgfqpoint{1.580904in}{2.536778in}}{\pgfqpoint{1.585777in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.536778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.333582in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.333582in}}{\pgfqpoint{1.595323in}{2.335518in}}{\pgfqpoint{1.598769in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.342409in}}{\pgfqpoint{1.604150in}{2.347083in}}{\pgfqpoint{1.604150in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.356828in}}{\pgfqpoint{1.602214in}{2.361502in}}{\pgfqpoint{1.598769in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.368393in}}{\pgfqpoint{1.590650in}{2.370329in}}{\pgfqpoint{1.585777in}{2.370329in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.370329in}}{\pgfqpoint{1.576231in}{2.368393in}}{\pgfqpoint{1.572785in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.361502in}}{\pgfqpoint{1.567404in}{2.356828in}}{\pgfqpoint{1.567404in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.347083in}}{\pgfqpoint{1.569340in}{2.342409in}}{\pgfqpoint{1.572785in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.335518in}}{\pgfqpoint{1.580904in}{2.333582in}}{\pgfqpoint{1.585777in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.333582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.438895in}}{\pgfqpoint{1.595323in}{2.440830in}}{\pgfqpoint{1.598769in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.447721in}}{\pgfqpoint{1.604150in}{2.452395in}}{\pgfqpoint{1.604150in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.462140in}}{\pgfqpoint{1.602214in}{2.466814in}}{\pgfqpoint{1.598769in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.473705in}}{\pgfqpoint{1.590650in}{2.475641in}}{\pgfqpoint{1.585777in}{2.475641in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.475641in}}{\pgfqpoint{1.576231in}{2.473705in}}{\pgfqpoint{1.572785in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.466814in}}{\pgfqpoint{1.567404in}{2.462140in}}{\pgfqpoint{1.567404in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.452395in}}{\pgfqpoint{1.569340in}{2.447721in}}{\pgfqpoint{1.572785in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.440830in}}{\pgfqpoint{1.580904in}{2.438895in}}{\pgfqpoint{1.585777in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{2.475502in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{2.475502in}}{\pgfqpoint{1.595323in}{2.477438in}}{\pgfqpoint{1.598769in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{2.484328in}}{\pgfqpoint{1.604150in}{2.489002in}}{\pgfqpoint{1.604150in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{2.498748in}}{\pgfqpoint{1.602214in}{2.503421in}}{\pgfqpoint{1.598769in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{2.510312in}}{\pgfqpoint{1.590650in}{2.512248in}}{\pgfqpoint{1.585777in}{2.512248in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{2.512248in}}{\pgfqpoint{1.576231in}{2.510312in}}{\pgfqpoint{1.572785in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{2.503421in}}{\pgfqpoint{1.567404in}{2.498748in}}{\pgfqpoint{1.567404in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{2.489002in}}{\pgfqpoint{1.569340in}{2.484328in}}{\pgfqpoint{1.572785in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{2.477438in}}{\pgfqpoint{1.580904in}{2.475502in}}{\pgfqpoint{1.585777in}{2.475502in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{2.475502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102410in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102410in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344093in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344093in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585777in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585777in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.079156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=2.033387in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=2.207479in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.427341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=2.380891in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=2.554983in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{2.775526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484253in, y=2.732901in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle >5\text{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428697in,y=2.370783in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619386in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{1.925565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.925565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145566in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.150439in}{2.757152in}}{\pgfqpoint{2.155112in}{2.759088in}}{\pgfqpoint{2.158558in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.162003in}{2.765979in}}{\pgfqpoint{2.163939in}{2.770653in}}{\pgfqpoint{2.163939in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.163939in}{2.780398in}}{\pgfqpoint{2.162003in}{2.785072in}}{\pgfqpoint{2.158558in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.155112in}{2.791963in}}{\pgfqpoint{2.150439in}{2.793899in}}{\pgfqpoint{2.145566in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.140693in}{2.793899in}}{\pgfqpoint{2.136019in}{2.791963in}}{\pgfqpoint{2.132574in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.129129in}{2.785072in}}{\pgfqpoint{2.127193in}{2.780398in}}{\pgfqpoint{2.127193in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.127193in}{2.770653in}}{\pgfqpoint{2.129129in}{2.765979in}}{\pgfqpoint{2.132574in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.136019in}{2.759088in}}{\pgfqpoint{2.140693in}{2.757152in}}{\pgfqpoint{2.145566in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129833in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.134706in}{2.757152in}}{\pgfqpoint{2.139380in}{2.759088in}}{\pgfqpoint{2.142825in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.146271in}{2.765979in}}{\pgfqpoint{2.148207in}{2.770653in}}{\pgfqpoint{2.148207in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.148207in}{2.780398in}}{\pgfqpoint{2.146271in}{2.785072in}}{\pgfqpoint{2.142825in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.139380in}{2.791963in}}{\pgfqpoint{2.134706in}{2.793899in}}{\pgfqpoint{2.129833in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.124961in}{2.793899in}}{\pgfqpoint{2.120287in}{2.791963in}}{\pgfqpoint{2.116841in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.113396in}{2.785072in}}{\pgfqpoint{2.111460in}{2.780398in}}{\pgfqpoint{2.111460in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.111460in}{2.770653in}}{\pgfqpoint{2.113396in}{2.765979in}}{\pgfqpoint{2.116841in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.120287in}{2.759088in}}{\pgfqpoint{2.124961in}{2.757152in}}{\pgfqpoint{2.129833in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.129833in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051191in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{2.056064in}{2.483367in}}{\pgfqpoint{2.060738in}{2.485303in}}{\pgfqpoint{2.064183in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{2.067629in}{2.492194in}}{\pgfqpoint{2.069565in}{2.496868in}}{\pgfqpoint{2.069565in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.069565in}{2.506613in}}{\pgfqpoint{2.067629in}{2.511287in}}{\pgfqpoint{2.064183in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{2.060738in}{2.518178in}}{\pgfqpoint{2.056064in}{2.520114in}}{\pgfqpoint{2.051191in}{2.520114in}}%
\pgfpathcurveto{\pgfqpoint{2.046319in}{2.520114in}}{\pgfqpoint{2.041645in}{2.518178in}}{\pgfqpoint{2.038200in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{2.034754in}{2.511287in}}{\pgfqpoint{2.032818in}{2.506613in}}{\pgfqpoint{2.032818in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.032818in}{2.496868in}}{\pgfqpoint{2.034754in}{2.492194in}}{\pgfqpoint{2.038200in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{2.041645in}{2.485303in}}{\pgfqpoint{2.046319in}{2.483367in}}{\pgfqpoint{2.051191in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{2.051191in}{2.483367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087549in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{2.092422in}{2.359526in}}{\pgfqpoint{2.097096in}{2.361462in}}{\pgfqpoint{2.100541in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.103987in}{2.368353in}}{\pgfqpoint{2.105923in}{2.373027in}}{\pgfqpoint{2.105923in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.105923in}{2.382772in}}{\pgfqpoint{2.103987in}{2.387446in}}{\pgfqpoint{2.100541in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.097096in}{2.394337in}}{\pgfqpoint{2.092422in}{2.396273in}}{\pgfqpoint{2.087549in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{2.082677in}{2.396273in}}{\pgfqpoint{2.078003in}{2.394337in}}{\pgfqpoint{2.074558in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.071112in}{2.387446in}}{\pgfqpoint{2.069176in}{2.382772in}}{\pgfqpoint{2.069176in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.069176in}{2.373027in}}{\pgfqpoint{2.071112in}{2.368353in}}{\pgfqpoint{2.074558in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.078003in}{2.361462in}}{\pgfqpoint{2.082677in}{2.359526in}}{\pgfqpoint{2.087549in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{2.087549in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148286in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.153159in}{2.757152in}}{\pgfqpoint{2.157832in}{2.759088in}}{\pgfqpoint{2.161278in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.164723in}{2.765979in}}{\pgfqpoint{2.166659in}{2.770653in}}{\pgfqpoint{2.166659in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.166659in}{2.780398in}}{\pgfqpoint{2.164723in}{2.785072in}}{\pgfqpoint{2.161278in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.157832in}{2.791963in}}{\pgfqpoint{2.153159in}{2.793899in}}{\pgfqpoint{2.148286in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.143413in}{2.793899in}}{\pgfqpoint{2.138740in}{2.791963in}}{\pgfqpoint{2.135294in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.131849in}{2.785072in}}{\pgfqpoint{2.129913in}{2.780398in}}{\pgfqpoint{2.129913in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.129913in}{2.770653in}}{\pgfqpoint{2.131849in}{2.765979in}}{\pgfqpoint{2.135294in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.138740in}{2.759088in}}{\pgfqpoint{2.143413in}{2.757152in}}{\pgfqpoint{2.148286in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845760in}{2.242082in}}%
\pgfpathcurveto{\pgfqpoint{1.850633in}{2.242082in}}{\pgfqpoint{1.855306in}{2.244017in}}{\pgfqpoint{1.858752in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{1.862197in}{2.250908in}}{\pgfqpoint{1.864133in}{2.255582in}}{\pgfqpoint{1.864133in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{1.864133in}{2.265327in}}{\pgfqpoint{1.862197in}{2.270001in}}{\pgfqpoint{1.858752in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{1.855306in}{2.276892in}}{\pgfqpoint{1.850633in}{2.278828in}}{\pgfqpoint{1.845760in}{2.278828in}}%
\pgfpathcurveto{\pgfqpoint{1.840887in}{2.278828in}}{\pgfqpoint{1.836214in}{2.276892in}}{\pgfqpoint{1.832768in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{1.829323in}{2.270001in}}{\pgfqpoint{1.827387in}{2.265327in}}{\pgfqpoint{1.827387in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{1.827387in}{2.255582in}}{\pgfqpoint{1.829323in}{2.250908in}}{\pgfqpoint{1.832768in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{1.836214in}{2.244017in}}{\pgfqpoint{1.840887in}{2.242082in}}{\pgfqpoint{1.845760in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{1.845760in}{2.242082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029673in}{2.446885in}}%
\pgfpathcurveto{\pgfqpoint{2.034546in}{2.446885in}}{\pgfqpoint{2.039219in}{2.448821in}}{\pgfqpoint{2.042665in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{2.046110in}{2.455712in}}{\pgfqpoint{2.048046in}{2.460386in}}{\pgfqpoint{2.048046in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{2.048046in}{2.470131in}}{\pgfqpoint{2.046110in}{2.474805in}}{\pgfqpoint{2.042665in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{2.039219in}{2.481696in}}{\pgfqpoint{2.034546in}{2.483632in}}{\pgfqpoint{2.029673in}{2.483632in}}%
\pgfpathcurveto{\pgfqpoint{2.024800in}{2.483632in}}{\pgfqpoint{2.020127in}{2.481696in}}{\pgfqpoint{2.016681in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{2.013236in}{2.474805in}}{\pgfqpoint{2.011300in}{2.470131in}}{\pgfqpoint{2.011300in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{2.011300in}{2.460386in}}{\pgfqpoint{2.013236in}{2.455712in}}{\pgfqpoint{2.016681in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{2.020127in}{2.448821in}}{\pgfqpoint{2.024800in}{2.446885in}}{\pgfqpoint{2.029673in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{2.029673in}{2.446885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165909in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.170781in}{2.757152in}}{\pgfqpoint{2.175455in}{2.759088in}}{\pgfqpoint{2.178901in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{2.765979in}}{\pgfqpoint{2.184282in}{2.770653in}}{\pgfqpoint{2.184282in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.184282in}{2.780398in}}{\pgfqpoint{2.182346in}{2.785072in}}{\pgfqpoint{2.178901in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.175455in}{2.791963in}}{\pgfqpoint{2.170781in}{2.793899in}}{\pgfqpoint{2.165909in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.161036in}{2.793899in}}{\pgfqpoint{2.156362in}{2.791963in}}{\pgfqpoint{2.152917in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.149471in}{2.785072in}}{\pgfqpoint{2.147536in}{2.780398in}}{\pgfqpoint{2.147536in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.147536in}{2.770653in}}{\pgfqpoint{2.149471in}{2.765979in}}{\pgfqpoint{2.152917in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.156362in}{2.759088in}}{\pgfqpoint{2.161036in}{2.757152in}}{\pgfqpoint{2.165909in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258527in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.263399in}{2.757152in}}{\pgfqpoint{2.268073in}{2.759088in}}{\pgfqpoint{2.271519in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.274964in}{2.765979in}}{\pgfqpoint{2.276900in}{2.770653in}}{\pgfqpoint{2.276900in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.276900in}{2.780398in}}{\pgfqpoint{2.274964in}{2.785072in}}{\pgfqpoint{2.271519in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.268073in}{2.791963in}}{\pgfqpoint{2.263399in}{2.793899in}}{\pgfqpoint{2.258527in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.253654in}{2.793899in}}{\pgfqpoint{2.248980in}{2.791963in}}{\pgfqpoint{2.245535in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.242089in}{2.785072in}}{\pgfqpoint{2.240153in}{2.780398in}}{\pgfqpoint{2.240153in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.240153in}{2.770653in}}{\pgfqpoint{2.242089in}{2.765979in}}{\pgfqpoint{2.245535in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.248980in}{2.759088in}}{\pgfqpoint{2.253654in}{2.757152in}}{\pgfqpoint{2.258527in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.258527in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389514in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.394387in}{2.757152in}}{\pgfqpoint{2.399061in}{2.759088in}}{\pgfqpoint{2.402506in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.405952in}{2.765979in}}{\pgfqpoint{2.407887in}{2.770653in}}{\pgfqpoint{2.407887in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.407887in}{2.780398in}}{\pgfqpoint{2.405952in}{2.785072in}}{\pgfqpoint{2.402506in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.399061in}{2.791963in}}{\pgfqpoint{2.394387in}{2.793899in}}{\pgfqpoint{2.389514in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.384642in}{2.793899in}}{\pgfqpoint{2.379968in}{2.791963in}}{\pgfqpoint{2.376522in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.373077in}{2.785072in}}{\pgfqpoint{2.371141in}{2.780398in}}{\pgfqpoint{2.371141in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.371141in}{2.770653in}}{\pgfqpoint{2.373077in}{2.765979in}}{\pgfqpoint{2.376522in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.379968in}{2.759088in}}{\pgfqpoint{2.384642in}{2.757152in}}{\pgfqpoint{2.389514in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.389514in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197052in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{2.201924in}{2.408208in}}{\pgfqpoint{2.206598in}{2.410144in}}{\pgfqpoint{2.210044in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.213489in}{2.417035in}}{\pgfqpoint{2.215425in}{2.421708in}}{\pgfqpoint{2.215425in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.215425in}{2.431454in}}{\pgfqpoint{2.213489in}{2.436128in}}{\pgfqpoint{2.210044in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.206598in}{2.443018in}}{\pgfqpoint{2.201924in}{2.444954in}}{\pgfqpoint{2.197052in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{2.192179in}{2.444954in}}{\pgfqpoint{2.187505in}{2.443018in}}{\pgfqpoint{2.184060in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.180614in}{2.436128in}}{\pgfqpoint{2.178679in}{2.431454in}}{\pgfqpoint{2.178679in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.178679in}{2.421708in}}{\pgfqpoint{2.180614in}{2.417035in}}{\pgfqpoint{2.184060in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.187505in}{2.410144in}}{\pgfqpoint{2.192179in}{2.408208in}}{\pgfqpoint{2.197052in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017664in}{2.366467in}}%
\pgfpathcurveto{\pgfqpoint{2.022537in}{2.366467in}}{\pgfqpoint{2.027210in}{2.368403in}}{\pgfqpoint{2.030656in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{2.034101in}{2.375294in}}{\pgfqpoint{2.036037in}{2.379968in}}{\pgfqpoint{2.036037in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.036037in}{2.389713in}}{\pgfqpoint{2.034101in}{2.394387in}}{\pgfqpoint{2.030656in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{2.027210in}{2.401278in}}{\pgfqpoint{2.022537in}{2.403214in}}{\pgfqpoint{2.017664in}{2.403214in}}%
\pgfpathcurveto{\pgfqpoint{2.012791in}{2.403214in}}{\pgfqpoint{2.008118in}{2.401278in}}{\pgfqpoint{2.004672in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{2.001227in}{2.394387in}}{\pgfqpoint{1.999291in}{2.389713in}}{\pgfqpoint{1.999291in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{1.999291in}{2.379968in}}{\pgfqpoint{2.001227in}{2.375294in}}{\pgfqpoint{2.004672in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{2.008118in}{2.368403in}}{\pgfqpoint{2.012791in}{2.366467in}}{\pgfqpoint{2.017664in}{2.366467in}}%
\pgfpathlineto{\pgfqpoint{2.017664in}{2.366467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180055in}{2.322818in}}%
\pgfpathcurveto{\pgfqpoint{2.184928in}{2.322818in}}{\pgfqpoint{2.189602in}{2.324754in}}{\pgfqpoint{2.193047in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{2.196493in}{2.331645in}}{\pgfqpoint{2.198429in}{2.336319in}}{\pgfqpoint{2.198429in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{2.198429in}{2.346064in}}{\pgfqpoint{2.196493in}{2.350738in}}{\pgfqpoint{2.193047in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{2.189602in}{2.357629in}}{\pgfqpoint{2.184928in}{2.359565in}}{\pgfqpoint{2.180055in}{2.359565in}}%
\pgfpathcurveto{\pgfqpoint{2.175183in}{2.359565in}}{\pgfqpoint{2.170509in}{2.357629in}}{\pgfqpoint{2.167064in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{2.163618in}{2.350738in}}{\pgfqpoint{2.161682in}{2.346064in}}{\pgfqpoint{2.161682in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{2.161682in}{2.336319in}}{\pgfqpoint{2.163618in}{2.331645in}}{\pgfqpoint{2.167064in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{2.170509in}{2.324754in}}{\pgfqpoint{2.175183in}{2.322818in}}{\pgfqpoint{2.180055in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{2.180055in}{2.322818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298021in}{2.426441in}}%
\pgfpathcurveto{\pgfqpoint{2.302893in}{2.426441in}}{\pgfqpoint{2.307567in}{2.428377in}}{\pgfqpoint{2.311013in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{2.314458in}{2.435268in}}{\pgfqpoint{2.316394in}{2.439942in}}{\pgfqpoint{2.316394in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{2.316394in}{2.449687in}}{\pgfqpoint{2.314458in}{2.454361in}}{\pgfqpoint{2.311013in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{2.307567in}{2.461252in}}{\pgfqpoint{2.302893in}{2.463188in}}{\pgfqpoint{2.298021in}{2.463188in}}%
\pgfpathcurveto{\pgfqpoint{2.293148in}{2.463188in}}{\pgfqpoint{2.288474in}{2.461252in}}{\pgfqpoint{2.285029in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{2.281583in}{2.454361in}}{\pgfqpoint{2.279648in}{2.449687in}}{\pgfqpoint{2.279648in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{2.279648in}{2.439942in}}{\pgfqpoint{2.281583in}{2.435268in}}{\pgfqpoint{2.285029in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{2.288474in}{2.428377in}}{\pgfqpoint{2.293148in}{2.426441in}}{\pgfqpoint{2.298021in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{2.426441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954640in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{1.959512in}{2.379809in}}{\pgfqpoint{1.964186in}{2.381745in}}{\pgfqpoint{1.967632in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{1.971077in}{2.388636in}}{\pgfqpoint{1.973013in}{2.393309in}}{\pgfqpoint{1.973013in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.973013in}{2.403055in}}{\pgfqpoint{1.971077in}{2.407728in}}{\pgfqpoint{1.967632in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{1.964186in}{2.414619in}}{\pgfqpoint{1.959512in}{2.416555in}}{\pgfqpoint{1.954640in}{2.416555in}}%
\pgfpathcurveto{\pgfqpoint{1.949767in}{2.416555in}}{\pgfqpoint{1.945093in}{2.414619in}}{\pgfqpoint{1.941648in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{1.938202in}{2.407728in}}{\pgfqpoint{1.936267in}{2.403055in}}{\pgfqpoint{1.936267in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{1.936267in}{2.393309in}}{\pgfqpoint{1.938202in}{2.388636in}}{\pgfqpoint{1.941648in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{1.945093in}{2.381745in}}{\pgfqpoint{1.949767in}{2.379809in}}{\pgfqpoint{1.954640in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{1.954640in}{2.379809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178839in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{2.183712in}{2.353474in}}{\pgfqpoint{2.188386in}{2.355410in}}{\pgfqpoint{2.191831in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{2.195277in}{2.362301in}}{\pgfqpoint{2.197213in}{2.366975in}}{\pgfqpoint{2.197213in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{2.376720in}}{\pgfqpoint{2.195277in}{2.381394in}}{\pgfqpoint{2.191831in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{2.188386in}{2.388285in}}{\pgfqpoint{2.183712in}{2.390221in}}{\pgfqpoint{2.178839in}{2.390221in}}%
\pgfpathcurveto{\pgfqpoint{2.173967in}{2.390221in}}{\pgfqpoint{2.169293in}{2.388285in}}{\pgfqpoint{2.165848in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{2.162402in}{2.381394in}}{\pgfqpoint{2.160466in}{2.376720in}}{\pgfqpoint{2.160466in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{2.160466in}{2.366975in}}{\pgfqpoint{2.162402in}{2.362301in}}{\pgfqpoint{2.165848in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{2.169293in}{2.355410in}}{\pgfqpoint{2.173967in}{2.353474in}}{\pgfqpoint{2.178839in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{2.178839in}{2.353474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396871in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.401744in}{2.757152in}}{\pgfqpoint{2.406417in}{2.759088in}}{\pgfqpoint{2.409863in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.413308in}{2.765979in}}{\pgfqpoint{2.415244in}{2.770653in}}{\pgfqpoint{2.415244in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.415244in}{2.780398in}}{\pgfqpoint{2.413308in}{2.785072in}}{\pgfqpoint{2.409863in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.406417in}{2.791963in}}{\pgfqpoint{2.401744in}{2.793899in}}{\pgfqpoint{2.396871in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.391998in}{2.793899in}}{\pgfqpoint{2.387325in}{2.791963in}}{\pgfqpoint{2.383879in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.380434in}{2.785072in}}{\pgfqpoint{2.378498in}{2.780398in}}{\pgfqpoint{2.378498in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.378498in}{2.770653in}}{\pgfqpoint{2.380434in}{2.765979in}}{\pgfqpoint{2.383879in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.387325in}{2.759088in}}{\pgfqpoint{2.391998in}{2.757152in}}{\pgfqpoint{2.396871in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.396871in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197943in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.202815in}{2.757152in}}{\pgfqpoint{2.207489in}{2.759088in}}{\pgfqpoint{2.210934in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.214380in}{2.765979in}}{\pgfqpoint{2.216316in}{2.770653in}}{\pgfqpoint{2.216316in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.216316in}{2.780398in}}{\pgfqpoint{2.214380in}{2.785072in}}{\pgfqpoint{2.210934in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.207489in}{2.791963in}}{\pgfqpoint{2.202815in}{2.793899in}}{\pgfqpoint{2.197943in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.193070in}{2.793899in}}{\pgfqpoint{2.188396in}{2.791963in}}{\pgfqpoint{2.184951in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.181505in}{2.785072in}}{\pgfqpoint{2.179569in}{2.780398in}}{\pgfqpoint{2.179569in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.179569in}{2.770653in}}{\pgfqpoint{2.181505in}{2.765979in}}{\pgfqpoint{2.184951in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.188396in}{2.759088in}}{\pgfqpoint{2.193070in}{2.757152in}}{\pgfqpoint{2.197943in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108294in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.113167in}{2.757152in}}{\pgfqpoint{2.117840in}{2.759088in}}{\pgfqpoint{2.121286in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.124731in}{2.765979in}}{\pgfqpoint{2.126667in}{2.770653in}}{\pgfqpoint{2.126667in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.126667in}{2.780398in}}{\pgfqpoint{2.124731in}{2.785072in}}{\pgfqpoint{2.121286in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.117840in}{2.791963in}}{\pgfqpoint{2.113167in}{2.793899in}}{\pgfqpoint{2.108294in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.103421in}{2.793899in}}{\pgfqpoint{2.098748in}{2.791963in}}{\pgfqpoint{2.095302in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.091857in}{2.785072in}}{\pgfqpoint{2.089921in}{2.780398in}}{\pgfqpoint{2.089921in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.089921in}{2.770653in}}{\pgfqpoint{2.091857in}{2.765979in}}{\pgfqpoint{2.095302in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.098748in}{2.759088in}}{\pgfqpoint{2.103421in}{2.757152in}}{\pgfqpoint{2.108294in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.108294in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059812in}{2.293659in}}%
\pgfpathcurveto{\pgfqpoint{2.064685in}{2.293659in}}{\pgfqpoint{2.069359in}{2.295595in}}{\pgfqpoint{2.072804in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{2.076250in}{2.302486in}}{\pgfqpoint{2.078186in}{2.307160in}}{\pgfqpoint{2.078186in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{2.078186in}{2.316905in}}{\pgfqpoint{2.076250in}{2.321579in}}{\pgfqpoint{2.072804in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{2.328470in}}{\pgfqpoint{2.064685in}{2.330406in}}{\pgfqpoint{2.059812in}{2.330406in}}%
\pgfpathcurveto{\pgfqpoint{2.054940in}{2.330406in}}{\pgfqpoint{2.050266in}{2.328470in}}{\pgfqpoint{2.046820in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{2.043375in}{2.321579in}}{\pgfqpoint{2.041439in}{2.316905in}}{\pgfqpoint{2.041439in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{2.307160in}}{\pgfqpoint{2.043375in}{2.302486in}}{\pgfqpoint{2.046820in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{2.050266in}{2.295595in}}{\pgfqpoint{2.054940in}{2.293659in}}{\pgfqpoint{2.059812in}{2.293659in}}%
\pgfpathlineto{\pgfqpoint{2.059812in}{2.293659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406334in}{2.376397in}}%
\pgfpathcurveto{\pgfqpoint{2.411207in}{2.376397in}}{\pgfqpoint{2.415880in}{2.378333in}}{\pgfqpoint{2.419326in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{2.422771in}{2.385224in}}{\pgfqpoint{2.424707in}{2.389898in}}{\pgfqpoint{2.424707in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{2.424707in}{2.399643in}}{\pgfqpoint{2.422771in}{2.404317in}}{\pgfqpoint{2.419326in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{2.415880in}{2.411208in}}{\pgfqpoint{2.411207in}{2.413144in}}{\pgfqpoint{2.406334in}{2.413144in}}%
\pgfpathcurveto{\pgfqpoint{2.401461in}{2.413144in}}{\pgfqpoint{2.396788in}{2.411208in}}{\pgfqpoint{2.393342in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{2.389897in}{2.404317in}}{\pgfqpoint{2.387961in}{2.399643in}}{\pgfqpoint{2.387961in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{2.387961in}{2.389898in}}{\pgfqpoint{2.389897in}{2.385224in}}{\pgfqpoint{2.393342in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{2.396788in}{2.378333in}}{\pgfqpoint{2.401461in}{2.376397in}}{\pgfqpoint{2.406334in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{2.406334in}{2.376397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025114in}{2.488963in}}%
\pgfpathcurveto{\pgfqpoint{2.029987in}{2.488963in}}{\pgfqpoint{2.034660in}{2.490899in}}{\pgfqpoint{2.038106in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{2.041551in}{2.497790in}}{\pgfqpoint{2.043487in}{2.502464in}}{\pgfqpoint{2.043487in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{2.043487in}{2.512209in}}{\pgfqpoint{2.041551in}{2.516883in}}{\pgfqpoint{2.038106in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{2.034660in}{2.523774in}}{\pgfqpoint{2.029987in}{2.525710in}}{\pgfqpoint{2.025114in}{2.525710in}}%
\pgfpathcurveto{\pgfqpoint{2.020241in}{2.525710in}}{\pgfqpoint{2.015568in}{2.523774in}}{\pgfqpoint{2.012122in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{2.008677in}{2.516883in}}{\pgfqpoint{2.006741in}{2.512209in}}{\pgfqpoint{2.006741in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{2.006741in}{2.502464in}}{\pgfqpoint{2.008677in}{2.497790in}}{\pgfqpoint{2.012122in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{2.015568in}{2.490899in}}{\pgfqpoint{2.020241in}{2.488963in}}{\pgfqpoint{2.025114in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{2.488963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092601in}{2.503515in}}%
\pgfpathcurveto{\pgfqpoint{2.097473in}{2.503515in}}{\pgfqpoint{2.102147in}{2.505450in}}{\pgfqpoint{2.105592in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{2.109038in}{2.512341in}}{\pgfqpoint{2.110974in}{2.517015in}}{\pgfqpoint{2.110974in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{2.110974in}{2.526760in}}{\pgfqpoint{2.109038in}{2.531434in}}{\pgfqpoint{2.105592in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{2.102147in}{2.538325in}}{\pgfqpoint{2.097473in}{2.540261in}}{\pgfqpoint{2.092601in}{2.540261in}}%
\pgfpathcurveto{\pgfqpoint{2.087728in}{2.540261in}}{\pgfqpoint{2.083054in}{2.538325in}}{\pgfqpoint{2.079609in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{2.076163in}{2.531434in}}{\pgfqpoint{2.074227in}{2.526760in}}{\pgfqpoint{2.074227in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{2.074227in}{2.517015in}}{\pgfqpoint{2.076163in}{2.512341in}}{\pgfqpoint{2.079609in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{2.083054in}{2.505450in}}{\pgfqpoint{2.087728in}{2.503515in}}{\pgfqpoint{2.092601in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{2.503515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152561in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.157434in}{2.757152in}}{\pgfqpoint{2.162107in}{2.759088in}}{\pgfqpoint{2.165553in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.168998in}{2.765979in}}{\pgfqpoint{2.170934in}{2.770653in}}{\pgfqpoint{2.170934in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.170934in}{2.780398in}}{\pgfqpoint{2.168998in}{2.785072in}}{\pgfqpoint{2.165553in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.162107in}{2.791963in}}{\pgfqpoint{2.157434in}{2.793899in}}{\pgfqpoint{2.152561in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.147688in}{2.793899in}}{\pgfqpoint{2.143015in}{2.791963in}}{\pgfqpoint{2.139569in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.136124in}{2.785072in}}{\pgfqpoint{2.134188in}{2.780398in}}{\pgfqpoint{2.134188in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.134188in}{2.770653in}}{\pgfqpoint{2.136124in}{2.765979in}}{\pgfqpoint{2.139569in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.143015in}{2.759088in}}{\pgfqpoint{2.147688in}{2.757152in}}{\pgfqpoint{2.152561in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893260in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{1.898132in}{2.113190in}}{\pgfqpoint{1.902806in}{2.115126in}}{\pgfqpoint{1.906252in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{1.909697in}{2.122017in}}{\pgfqpoint{1.911633in}{2.126691in}}{\pgfqpoint{1.911633in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{1.911633in}{2.136436in}}{\pgfqpoint{1.909697in}{2.141110in}}{\pgfqpoint{1.906252in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{1.902806in}{2.148001in}}{\pgfqpoint{1.898132in}{2.149937in}}{\pgfqpoint{1.893260in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{1.888387in}{2.149937in}}{\pgfqpoint{1.883713in}{2.148001in}}{\pgfqpoint{1.880268in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{1.876822in}{2.141110in}}{\pgfqpoint{1.874887in}{2.136436in}}{\pgfqpoint{1.874887in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{1.874887in}{2.126691in}}{\pgfqpoint{1.876822in}{2.122017in}}{\pgfqpoint{1.880268in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{1.883713in}{2.115126in}}{\pgfqpoint{1.888387in}{2.113190in}}{\pgfqpoint{1.893260in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{1.893260in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075722in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{2.080595in}{2.113190in}}{\pgfqpoint{2.085269in}{2.115126in}}{\pgfqpoint{2.088714in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.092160in}{2.122017in}}{\pgfqpoint{2.094096in}{2.126691in}}{\pgfqpoint{2.094096in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.094096in}{2.136436in}}{\pgfqpoint{2.092160in}{2.141110in}}{\pgfqpoint{2.088714in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.085269in}{2.148001in}}{\pgfqpoint{2.080595in}{2.149937in}}{\pgfqpoint{2.075722in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{2.070850in}{2.149937in}}{\pgfqpoint{2.066176in}{2.148001in}}{\pgfqpoint{2.062730in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.059285in}{2.141110in}}{\pgfqpoint{2.057349in}{2.136436in}}{\pgfqpoint{2.057349in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.057349in}{2.126691in}}{\pgfqpoint{2.059285in}{2.122017in}}{\pgfqpoint{2.062730in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.066176in}{2.115126in}}{\pgfqpoint{2.070850in}{2.113190in}}{\pgfqpoint{2.075722in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{2.075722in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223289in}{2.439624in}}%
\pgfpathcurveto{\pgfqpoint{2.228161in}{2.439624in}}{\pgfqpoint{2.232835in}{2.441560in}}{\pgfqpoint{2.236281in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{2.239726in}{2.448451in}}{\pgfqpoint{2.241662in}{2.453125in}}{\pgfqpoint{2.241662in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{2.241662in}{2.462870in}}{\pgfqpoint{2.239726in}{2.467544in}}{\pgfqpoint{2.236281in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{2.232835in}{2.474435in}}{\pgfqpoint{2.228161in}{2.476370in}}{\pgfqpoint{2.223289in}{2.476370in}}%
\pgfpathcurveto{\pgfqpoint{2.218416in}{2.476370in}}{\pgfqpoint{2.213742in}{2.474435in}}{\pgfqpoint{2.210297in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{2.206851in}{2.467544in}}{\pgfqpoint{2.204916in}{2.462870in}}{\pgfqpoint{2.204916in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{2.204916in}{2.453125in}}{\pgfqpoint{2.206851in}{2.448451in}}{\pgfqpoint{2.210297in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{2.213742in}{2.441560in}}{\pgfqpoint{2.218416in}{2.439624in}}{\pgfqpoint{2.223289in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{2.223289in}{2.439624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343851in}{2.487620in}}%
\pgfpathcurveto{\pgfqpoint{2.348723in}{2.487620in}}{\pgfqpoint{2.353397in}{2.489556in}}{\pgfqpoint{2.356843in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{2.360288in}{2.496447in}}{\pgfqpoint{2.362224in}{2.501121in}}{\pgfqpoint{2.362224in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{2.362224in}{2.510866in}}{\pgfqpoint{2.360288in}{2.515540in}}{\pgfqpoint{2.356843in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{2.353397in}{2.522431in}}{\pgfqpoint{2.348723in}{2.524367in}}{\pgfqpoint{2.343851in}{2.524367in}}%
\pgfpathcurveto{\pgfqpoint{2.338978in}{2.524367in}}{\pgfqpoint{2.334304in}{2.522431in}}{\pgfqpoint{2.330859in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{2.327413in}{2.515540in}}{\pgfqpoint{2.325477in}{2.510866in}}{\pgfqpoint{2.325477in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{2.325477in}{2.501121in}}{\pgfqpoint{2.327413in}{2.496447in}}{\pgfqpoint{2.330859in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{2.334304in}{2.489556in}}{\pgfqpoint{2.338978in}{2.487620in}}{\pgfqpoint{2.343851in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{2.343851in}{2.487620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499499in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{2.504371in}{2.498998in}}{\pgfqpoint{2.509045in}{2.500934in}}{\pgfqpoint{2.512491in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{2.515936in}{2.507825in}}{\pgfqpoint{2.517872in}{2.512499in}}{\pgfqpoint{2.517872in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{2.517872in}{2.522244in}}{\pgfqpoint{2.515936in}{2.526918in}}{\pgfqpoint{2.512491in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{2.509045in}{2.533809in}}{\pgfqpoint{2.504371in}{2.535745in}}{\pgfqpoint{2.499499in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{2.494626in}{2.535745in}}{\pgfqpoint{2.489952in}{2.533809in}}{\pgfqpoint{2.486507in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{2.483061in}{2.526918in}}{\pgfqpoint{2.481126in}{2.522244in}}{\pgfqpoint{2.481126in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{2.481126in}{2.512499in}}{\pgfqpoint{2.483061in}{2.507825in}}{\pgfqpoint{2.486507in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{2.489952in}{2.500934in}}{\pgfqpoint{2.494626in}{2.498998in}}{\pgfqpoint{2.499499in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{2.499499in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.592829in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.592829in}}{\pgfqpoint{2.527475in}{2.594765in}}{\pgfqpoint{2.530921in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.601656in}}{\pgfqpoint{2.536302in}{2.606329in}}{\pgfqpoint{2.536302in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.616075in}}{\pgfqpoint{2.534366in}{2.620748in}}{\pgfqpoint{2.530921in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.627639in}}{\pgfqpoint{2.522801in}{2.629575in}}{\pgfqpoint{2.517929in}{2.629575in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.629575in}}{\pgfqpoint{2.508382in}{2.627639in}}{\pgfqpoint{2.504937in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.620748in}}{\pgfqpoint{2.499555in}{2.616075in}}{\pgfqpoint{2.499555in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.606329in}}{\pgfqpoint{2.501491in}{2.601656in}}{\pgfqpoint{2.504937in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.594765in}}{\pgfqpoint{2.513056in}{2.592829in}}{\pgfqpoint{2.517929in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.592829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094752in}{2.348595in}}%
\pgfpathcurveto{\pgfqpoint{2.099625in}{2.348595in}}{\pgfqpoint{2.104298in}{2.350531in}}{\pgfqpoint{2.107744in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.111189in}{2.357422in}}{\pgfqpoint{2.113125in}{2.362095in}}{\pgfqpoint{2.113125in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{2.113125in}{2.371841in}}{\pgfqpoint{2.111189in}{2.376514in}}{\pgfqpoint{2.107744in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{2.104298in}{2.383405in}}{\pgfqpoint{2.099625in}{2.385341in}}{\pgfqpoint{2.094752in}{2.385341in}}%
\pgfpathcurveto{\pgfqpoint{2.089879in}{2.385341in}}{\pgfqpoint{2.085206in}{2.383405in}}{\pgfqpoint{2.081760in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{2.078315in}{2.376514in}}{\pgfqpoint{2.076379in}{2.371841in}}{\pgfqpoint{2.076379in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{2.076379in}{2.362095in}}{\pgfqpoint{2.078315in}{2.357422in}}{\pgfqpoint{2.081760in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.085206in}{2.350531in}}{\pgfqpoint{2.089879in}{2.348595in}}{\pgfqpoint{2.094752in}{2.348595in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{2.348595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110690in}{2.297849in}}%
\pgfpathcurveto{\pgfqpoint{2.115562in}{2.297849in}}{\pgfqpoint{2.120236in}{2.299785in}}{\pgfqpoint{2.123682in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{2.127127in}{2.306676in}}{\pgfqpoint{2.129063in}{2.311350in}}{\pgfqpoint{2.129063in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{2.129063in}{2.321095in}}{\pgfqpoint{2.127127in}{2.325769in}}{\pgfqpoint{2.123682in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{2.120236in}{2.332660in}}{\pgfqpoint{2.115562in}{2.334596in}}{\pgfqpoint{2.110690in}{2.334596in}}%
\pgfpathcurveto{\pgfqpoint{2.105817in}{2.334596in}}{\pgfqpoint{2.101143in}{2.332660in}}{\pgfqpoint{2.097698in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{2.094252in}{2.325769in}}{\pgfqpoint{2.092316in}{2.321095in}}{\pgfqpoint{2.092316in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{2.092316in}{2.311350in}}{\pgfqpoint{2.094252in}{2.306676in}}{\pgfqpoint{2.097698in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{2.101143in}{2.299785in}}{\pgfqpoint{2.105817in}{2.297849in}}{\pgfqpoint{2.110690in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{2.110690in}{2.297849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178189in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.183062in}{2.757152in}}{\pgfqpoint{2.187735in}{2.759088in}}{\pgfqpoint{2.191181in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.194626in}{2.765979in}}{\pgfqpoint{2.196562in}{2.770653in}}{\pgfqpoint{2.196562in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.196562in}{2.780398in}}{\pgfqpoint{2.194626in}{2.785072in}}{\pgfqpoint{2.191181in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{2.791963in}}{\pgfqpoint{2.183062in}{2.793899in}}{\pgfqpoint{2.178189in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.173316in}{2.793899in}}{\pgfqpoint{2.168643in}{2.791963in}}{\pgfqpoint{2.165197in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.161752in}{2.785072in}}{\pgfqpoint{2.159816in}{2.780398in}}{\pgfqpoint{2.159816in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.159816in}{2.770653in}}{\pgfqpoint{2.161752in}{2.765979in}}{\pgfqpoint{2.165197in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.168643in}{2.759088in}}{\pgfqpoint{2.173316in}{2.757152in}}{\pgfqpoint{2.178189in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.178189in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037489in}{2.248660in}}%
\pgfpathcurveto{\pgfqpoint{2.042361in}{2.248660in}}{\pgfqpoint{2.047035in}{2.250596in}}{\pgfqpoint{2.050481in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{2.053926in}{2.257487in}}{\pgfqpoint{2.055862in}{2.262161in}}{\pgfqpoint{2.055862in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{2.055862in}{2.271906in}}{\pgfqpoint{2.053926in}{2.276580in}}{\pgfqpoint{2.050481in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{2.047035in}{2.283471in}}{\pgfqpoint{2.042361in}{2.285407in}}{\pgfqpoint{2.037489in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{2.032616in}{2.285407in}}{\pgfqpoint{2.027942in}{2.283471in}}{\pgfqpoint{2.024497in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{2.021051in}{2.276580in}}{\pgfqpoint{2.019115in}{2.271906in}}{\pgfqpoint{2.019115in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{2.019115in}{2.262161in}}{\pgfqpoint{2.021051in}{2.257487in}}{\pgfqpoint{2.024497in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{2.027942in}{2.250596in}}{\pgfqpoint{2.032616in}{2.248660in}}{\pgfqpoint{2.037489in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{2.248660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098271in}{2.226909in}}%
\pgfpathcurveto{\pgfqpoint{2.103144in}{2.226909in}}{\pgfqpoint{2.107818in}{2.228845in}}{\pgfqpoint{2.111263in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{2.114709in}{2.235736in}}{\pgfqpoint{2.116645in}{2.240410in}}{\pgfqpoint{2.116645in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{2.116645in}{2.250155in}}{\pgfqpoint{2.114709in}{2.254829in}}{\pgfqpoint{2.111263in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{2.107818in}{2.261720in}}{\pgfqpoint{2.103144in}{2.263656in}}{\pgfqpoint{2.098271in}{2.263656in}}%
\pgfpathcurveto{\pgfqpoint{2.093399in}{2.263656in}}{\pgfqpoint{2.088725in}{2.261720in}}{\pgfqpoint{2.085280in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{2.081834in}{2.254829in}}{\pgfqpoint{2.079898in}{2.250155in}}{\pgfqpoint{2.079898in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{2.079898in}{2.240410in}}{\pgfqpoint{2.081834in}{2.235736in}}{\pgfqpoint{2.085280in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{2.088725in}{2.228845in}}{\pgfqpoint{2.093399in}{2.226909in}}{\pgfqpoint{2.098271in}{2.226909in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{2.226909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331851in}{2.481791in}}%
\pgfpathcurveto{\pgfqpoint{2.336723in}{2.481791in}}{\pgfqpoint{2.341397in}{2.483727in}}{\pgfqpoint{2.344842in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{2.348288in}{2.490618in}}{\pgfqpoint{2.350224in}{2.495291in}}{\pgfqpoint{2.350224in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{2.350224in}{2.505037in}}{\pgfqpoint{2.348288in}{2.509710in}}{\pgfqpoint{2.344842in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{2.341397in}{2.516601in}}{\pgfqpoint{2.336723in}{2.518537in}}{\pgfqpoint{2.331851in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{2.326978in}{2.518537in}}{\pgfqpoint{2.322304in}{2.516601in}}{\pgfqpoint{2.318859in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{2.315413in}{2.509710in}}{\pgfqpoint{2.313477in}{2.505037in}}{\pgfqpoint{2.313477in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{2.313477in}{2.495291in}}{\pgfqpoint{2.315413in}{2.490618in}}{\pgfqpoint{2.318859in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{2.322304in}{2.483727in}}{\pgfqpoint{2.326978in}{2.481791in}}{\pgfqpoint{2.331851in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{2.331851in}{2.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245416in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.250289in}{2.757152in}}{\pgfqpoint{2.254962in}{2.759088in}}{\pgfqpoint{2.258408in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.261853in}{2.765979in}}{\pgfqpoint{2.263789in}{2.770653in}}{\pgfqpoint{2.263789in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.263789in}{2.780398in}}{\pgfqpoint{2.261853in}{2.785072in}}{\pgfqpoint{2.258408in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.254962in}{2.791963in}}{\pgfqpoint{2.250289in}{2.793899in}}{\pgfqpoint{2.245416in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.240543in}{2.793899in}}{\pgfqpoint{2.235870in}{2.791963in}}{\pgfqpoint{2.232424in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.228979in}{2.785072in}}{\pgfqpoint{2.227043in}{2.780398in}}{\pgfqpoint{2.227043in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.227043in}{2.770653in}}{\pgfqpoint{2.228979in}{2.765979in}}{\pgfqpoint{2.232424in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.235870in}{2.759088in}}{\pgfqpoint{2.240543in}{2.757152in}}{\pgfqpoint{2.245416in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140532in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.145405in}{2.757152in}}{\pgfqpoint{2.150079in}{2.759088in}}{\pgfqpoint{2.153524in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.156970in}{2.765979in}}{\pgfqpoint{2.158906in}{2.770653in}}{\pgfqpoint{2.158906in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.158906in}{2.780398in}}{\pgfqpoint{2.156970in}{2.785072in}}{\pgfqpoint{2.153524in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.150079in}{2.791963in}}{\pgfqpoint{2.145405in}{2.793899in}}{\pgfqpoint{2.140532in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.135660in}{2.793899in}}{\pgfqpoint{2.130986in}{2.791963in}}{\pgfqpoint{2.127541in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.124095in}{2.785072in}}{\pgfqpoint{2.122159in}{2.780398in}}{\pgfqpoint{2.122159in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.122159in}{2.770653in}}{\pgfqpoint{2.124095in}{2.765979in}}{\pgfqpoint{2.127541in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.130986in}{2.759088in}}{\pgfqpoint{2.135660in}{2.757152in}}{\pgfqpoint{2.140532in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.140532in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967774in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{1.972647in}{2.531902in}}{\pgfqpoint{1.977321in}{2.533838in}}{\pgfqpoint{1.980766in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{1.984212in}{2.540729in}}{\pgfqpoint{1.986148in}{2.545403in}}{\pgfqpoint{1.986148in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{1.986148in}{2.555148in}}{\pgfqpoint{1.984212in}{2.559822in}}{\pgfqpoint{1.980766in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{1.977321in}{2.566713in}}{\pgfqpoint{1.972647in}{2.568649in}}{\pgfqpoint{1.967774in}{2.568649in}}%
\pgfpathcurveto{\pgfqpoint{1.962902in}{2.568649in}}{\pgfqpoint{1.958228in}{2.566713in}}{\pgfqpoint{1.954782in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{1.951337in}{2.559822in}}{\pgfqpoint{1.949401in}{2.555148in}}{\pgfqpoint{1.949401in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{1.949401in}{2.545403in}}{\pgfqpoint{1.951337in}{2.540729in}}{\pgfqpoint{1.954782in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{1.958228in}{2.533838in}}{\pgfqpoint{1.962902in}{2.531902in}}{\pgfqpoint{1.967774in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{1.967774in}{2.531902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068799in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.073672in}{2.757152in}}{\pgfqpoint{2.078345in}{2.759088in}}{\pgfqpoint{2.081791in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.085236in}{2.765979in}}{\pgfqpoint{2.087172in}{2.770653in}}{\pgfqpoint{2.087172in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.087172in}{2.780398in}}{\pgfqpoint{2.085236in}{2.785072in}}{\pgfqpoint{2.081791in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.078345in}{2.791963in}}{\pgfqpoint{2.073672in}{2.793899in}}{\pgfqpoint{2.068799in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.063926in}{2.793899in}}{\pgfqpoint{2.059253in}{2.791963in}}{\pgfqpoint{2.055807in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.052362in}{2.785072in}}{\pgfqpoint{2.050426in}{2.780398in}}{\pgfqpoint{2.050426in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.050426in}{2.770653in}}{\pgfqpoint{2.052362in}{2.765979in}}{\pgfqpoint{2.055807in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.059253in}{2.759088in}}{\pgfqpoint{2.063926in}{2.757152in}}{\pgfqpoint{2.068799in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099835in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{2.104708in}{2.363767in}}{\pgfqpoint{2.109382in}{2.365703in}}{\pgfqpoint{2.112827in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{2.116273in}{2.372594in}}{\pgfqpoint{2.118209in}{2.377268in}}{\pgfqpoint{2.118209in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{2.118209in}{2.387013in}}{\pgfqpoint{2.116273in}{2.391687in}}{\pgfqpoint{2.112827in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{2.109382in}{2.398578in}}{\pgfqpoint{2.104708in}{2.400513in}}{\pgfqpoint{2.099835in}{2.400513in}}%
\pgfpathcurveto{\pgfqpoint{2.094963in}{2.400513in}}{\pgfqpoint{2.090289in}{2.398578in}}{\pgfqpoint{2.086843in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{2.083398in}{2.391687in}}{\pgfqpoint{2.081462in}{2.387013in}}{\pgfqpoint{2.081462in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{2.081462in}{2.377268in}}{\pgfqpoint{2.083398in}{2.372594in}}{\pgfqpoint{2.086843in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{2.090289in}{2.365703in}}{\pgfqpoint{2.094963in}{2.363767in}}{\pgfqpoint{2.099835in}{2.363767in}}%
\pgfpathlineto{\pgfqpoint{2.099835in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276387in}{2.434946in}}%
\pgfpathcurveto{\pgfqpoint{2.281259in}{2.434946in}}{\pgfqpoint{2.285933in}{2.436882in}}{\pgfqpoint{2.289378in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{2.292824in}{2.443773in}}{\pgfqpoint{2.294760in}{2.448446in}}{\pgfqpoint{2.294760in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{2.294760in}{2.458192in}}{\pgfqpoint{2.292824in}{2.462865in}}{\pgfqpoint{2.289378in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{2.285933in}{2.469756in}}{\pgfqpoint{2.281259in}{2.471692in}}{\pgfqpoint{2.276387in}{2.471692in}}%
\pgfpathcurveto{\pgfqpoint{2.271514in}{2.471692in}}{\pgfqpoint{2.266840in}{2.469756in}}{\pgfqpoint{2.263395in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{2.259949in}{2.462865in}}{\pgfqpoint{2.258013in}{2.458192in}}{\pgfqpoint{2.258013in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{2.258013in}{2.448446in}}{\pgfqpoint{2.259949in}{2.443773in}}{\pgfqpoint{2.263395in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{2.266840in}{2.436882in}}{\pgfqpoint{2.271514in}{2.434946in}}{\pgfqpoint{2.276387in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{2.434946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450519in}{2.529556in}}%
\pgfpathcurveto{\pgfqpoint{2.455392in}{2.529556in}}{\pgfqpoint{2.460066in}{2.531492in}}{\pgfqpoint{2.463511in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{2.466957in}{2.538383in}}{\pgfqpoint{2.468893in}{2.543057in}}{\pgfqpoint{2.468893in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{2.468893in}{2.552802in}}{\pgfqpoint{2.466957in}{2.557476in}}{\pgfqpoint{2.463511in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{2.460066in}{2.564367in}}{\pgfqpoint{2.455392in}{2.566303in}}{\pgfqpoint{2.450519in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{2.445647in}{2.566303in}}{\pgfqpoint{2.440973in}{2.564367in}}{\pgfqpoint{2.437528in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{2.434082in}{2.557476in}}{\pgfqpoint{2.432146in}{2.552802in}}{\pgfqpoint{2.432146in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{2.432146in}{2.543057in}}{\pgfqpoint{2.434082in}{2.538383in}}{\pgfqpoint{2.437528in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{2.440973in}{2.531492in}}{\pgfqpoint{2.445647in}{2.529556in}}{\pgfqpoint{2.450519in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025925in}{2.343378in}}%
\pgfpathcurveto{\pgfqpoint{2.030797in}{2.343378in}}{\pgfqpoint{2.035471in}{2.345314in}}{\pgfqpoint{2.038917in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{2.042362in}{2.352205in}}{\pgfqpoint{2.044298in}{2.356879in}}{\pgfqpoint{2.044298in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{2.044298in}{2.366624in}}{\pgfqpoint{2.042362in}{2.371298in}}{\pgfqpoint{2.038917in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{2.035471in}{2.378189in}}{\pgfqpoint{2.030797in}{2.380125in}}{\pgfqpoint{2.025925in}{2.380125in}}%
\pgfpathcurveto{\pgfqpoint{2.021052in}{2.380125in}}{\pgfqpoint{2.016378in}{2.378189in}}{\pgfqpoint{2.012933in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{2.009487in}{2.371298in}}{\pgfqpoint{2.007551in}{2.366624in}}{\pgfqpoint{2.007551in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{2.007551in}{2.356879in}}{\pgfqpoint{2.009487in}{2.352205in}}{\pgfqpoint{2.012933in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{2.016378in}{2.345314in}}{\pgfqpoint{2.021052in}{2.343378in}}{\pgfqpoint{2.025925in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{2.343378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908513in}{2.501316in}}%
\pgfpathcurveto{\pgfqpoint{1.913386in}{2.501316in}}{\pgfqpoint{1.918060in}{2.503252in}}{\pgfqpoint{1.921505in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.924950in}{2.510143in}}{\pgfqpoint{1.926886in}{2.514817in}}{\pgfqpoint{1.926886in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{1.926886in}{2.524562in}}{\pgfqpoint{1.924950in}{2.529236in}}{\pgfqpoint{1.921505in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{1.918060in}{2.536127in}}{\pgfqpoint{1.913386in}{2.538063in}}{\pgfqpoint{1.908513in}{2.538063in}}%
\pgfpathcurveto{\pgfqpoint{1.903640in}{2.538063in}}{\pgfqpoint{1.898967in}{2.536127in}}{\pgfqpoint{1.895521in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{1.892076in}{2.529236in}}{\pgfqpoint{1.890140in}{2.524562in}}{\pgfqpoint{1.890140in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{1.890140in}{2.514817in}}{\pgfqpoint{1.892076in}{2.510143in}}{\pgfqpoint{1.895521in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{1.898967in}{2.503252in}}{\pgfqpoint{1.903640in}{2.501316in}}{\pgfqpoint{1.908513in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{1.908513in}{2.501316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216120in}{2.541183in}}%
\pgfpathcurveto{\pgfqpoint{2.220993in}{2.541183in}}{\pgfqpoint{2.225667in}{2.543119in}}{\pgfqpoint{2.229112in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{2.232558in}{2.550010in}}{\pgfqpoint{2.234494in}{2.554684in}}{\pgfqpoint{2.234494in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{2.234494in}{2.564429in}}{\pgfqpoint{2.232558in}{2.569103in}}{\pgfqpoint{2.229112in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{2.225667in}{2.575994in}}{\pgfqpoint{2.220993in}{2.577930in}}{\pgfqpoint{2.216120in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{2.211248in}{2.577930in}}{\pgfqpoint{2.206574in}{2.575994in}}{\pgfqpoint{2.203129in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{2.199683in}{2.569103in}}{\pgfqpoint{2.197747in}{2.564429in}}{\pgfqpoint{2.197747in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{2.197747in}{2.554684in}}{\pgfqpoint{2.199683in}{2.550010in}}{\pgfqpoint{2.203129in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{2.206574in}{2.543119in}}{\pgfqpoint{2.211248in}{2.541183in}}{\pgfqpoint{2.216120in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{2.216120in}{2.541183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198378in}{2.393036in}}%
\pgfpathcurveto{\pgfqpoint{2.203251in}{2.393036in}}{\pgfqpoint{2.207925in}{2.394972in}}{\pgfqpoint{2.211370in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{2.214816in}{2.401863in}}{\pgfqpoint{2.216752in}{2.406536in}}{\pgfqpoint{2.216752in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{2.216752in}{2.416282in}}{\pgfqpoint{2.214816in}{2.420955in}}{\pgfqpoint{2.211370in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{2.207925in}{2.427846in}}{\pgfqpoint{2.203251in}{2.429782in}}{\pgfqpoint{2.198378in}{2.429782in}}%
\pgfpathcurveto{\pgfqpoint{2.193506in}{2.429782in}}{\pgfqpoint{2.188832in}{2.427846in}}{\pgfqpoint{2.185386in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{2.181941in}{2.420955in}}{\pgfqpoint{2.180005in}{2.416282in}}{\pgfqpoint{2.180005in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{2.180005in}{2.406536in}}{\pgfqpoint{2.181941in}{2.401863in}}{\pgfqpoint{2.185386in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{2.188832in}{2.394972in}}{\pgfqpoint{2.193506in}{2.393036in}}{\pgfqpoint{2.198378in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{2.393036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014776in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{2.019649in}{2.165597in}}{\pgfqpoint{2.024323in}{2.167533in}}{\pgfqpoint{2.027768in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.031214in}{2.174424in}}{\pgfqpoint{2.033150in}{2.179098in}}{\pgfqpoint{2.033150in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.033150in}{2.188843in}}{\pgfqpoint{2.031214in}{2.193517in}}{\pgfqpoint{2.027768in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.024323in}{2.200408in}}{\pgfqpoint{2.019649in}{2.202344in}}{\pgfqpoint{2.014776in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{2.009904in}{2.202344in}}{\pgfqpoint{2.005230in}{2.200408in}}{\pgfqpoint{2.001784in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{1.998339in}{2.193517in}}{\pgfqpoint{1.996403in}{2.188843in}}{\pgfqpoint{1.996403in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{1.996403in}{2.179098in}}{\pgfqpoint{1.998339in}{2.174424in}}{\pgfqpoint{2.001784in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{2.167533in}}{\pgfqpoint{2.009904in}{2.165597in}}{\pgfqpoint{2.014776in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.014776in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917403in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.922276in}{2.757152in}}{\pgfqpoint{1.926949in}{2.759088in}}{\pgfqpoint{1.930395in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.933840in}{2.765979in}}{\pgfqpoint{1.935776in}{2.770653in}}{\pgfqpoint{1.935776in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.935776in}{2.780398in}}{\pgfqpoint{1.933840in}{2.785072in}}{\pgfqpoint{1.930395in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.926949in}{2.791963in}}{\pgfqpoint{1.922276in}{2.793899in}}{\pgfqpoint{1.917403in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.912530in}{2.793899in}}{\pgfqpoint{1.907857in}{2.791963in}}{\pgfqpoint{1.904411in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.900966in}{2.785072in}}{\pgfqpoint{1.899030in}{2.780398in}}{\pgfqpoint{1.899030in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.899030in}{2.770653in}}{\pgfqpoint{1.900966in}{2.765979in}}{\pgfqpoint{1.904411in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.907857in}{2.759088in}}{\pgfqpoint{1.912530in}{2.757152in}}{\pgfqpoint{1.917403in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.917403in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910657in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{1.915530in}{2.346896in}}{\pgfqpoint{1.920203in}{2.348832in}}{\pgfqpoint{1.923649in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{1.927094in}{2.355722in}}{\pgfqpoint{1.929030in}{2.360396in}}{\pgfqpoint{1.929030in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{1.929030in}{2.370142in}}{\pgfqpoint{1.927094in}{2.374815in}}{\pgfqpoint{1.923649in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{1.920203in}{2.381706in}}{\pgfqpoint{1.915530in}{2.383642in}}{\pgfqpoint{1.910657in}{2.383642in}}%
\pgfpathcurveto{\pgfqpoint{1.905784in}{2.383642in}}{\pgfqpoint{1.901111in}{2.381706in}}{\pgfqpoint{1.897665in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{1.894220in}{2.374815in}}{\pgfqpoint{1.892284in}{2.370142in}}{\pgfqpoint{1.892284in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{1.892284in}{2.360396in}}{\pgfqpoint{1.894220in}{2.355722in}}{\pgfqpoint{1.897665in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{1.901111in}{2.348832in}}{\pgfqpoint{1.905784in}{2.346896in}}{\pgfqpoint{1.910657in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{1.910657in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110718in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.115591in}{2.757152in}}{\pgfqpoint{2.120264in}{2.759088in}}{\pgfqpoint{2.123710in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.127155in}{2.765979in}}{\pgfqpoint{2.129091in}{2.770653in}}{\pgfqpoint{2.129091in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.129091in}{2.780398in}}{\pgfqpoint{2.127155in}{2.785072in}}{\pgfqpoint{2.123710in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.120264in}{2.791963in}}{\pgfqpoint{2.115591in}{2.793899in}}{\pgfqpoint{2.110718in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.105845in}{2.793899in}}{\pgfqpoint{2.101172in}{2.791963in}}{\pgfqpoint{2.097726in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.094281in}{2.785072in}}{\pgfqpoint{2.092345in}{2.780398in}}{\pgfqpoint{2.092345in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.092345in}{2.770653in}}{\pgfqpoint{2.094281in}{2.765979in}}{\pgfqpoint{2.097726in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.101172in}{2.759088in}}{\pgfqpoint{2.105845in}{2.757152in}}{\pgfqpoint{2.110718in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.110718in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949803in}{2.325145in}}%
\pgfpathcurveto{\pgfqpoint{1.954676in}{2.325145in}}{\pgfqpoint{1.959350in}{2.327081in}}{\pgfqpoint{1.962795in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{1.966241in}{2.333972in}}{\pgfqpoint{1.968177in}{2.338645in}}{\pgfqpoint{1.968177in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{1.968177in}{2.348391in}}{\pgfqpoint{1.966241in}{2.353064in}}{\pgfqpoint{1.962795in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{1.959350in}{2.359955in}}{\pgfqpoint{1.954676in}{2.361891in}}{\pgfqpoint{1.949803in}{2.361891in}}%
\pgfpathcurveto{\pgfqpoint{1.944931in}{2.361891in}}{\pgfqpoint{1.940257in}{2.359955in}}{\pgfqpoint{1.936811in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{1.933366in}{2.353064in}}{\pgfqpoint{1.931430in}{2.348391in}}{\pgfqpoint{1.931430in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{1.931430in}{2.338645in}}{\pgfqpoint{1.933366in}{2.333972in}}{\pgfqpoint{1.936811in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{1.940257in}{2.327081in}}{\pgfqpoint{1.944931in}{2.325145in}}{\pgfqpoint{1.949803in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{1.949803in}{2.325145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036005in}{2.496607in}}%
\pgfpathcurveto{\pgfqpoint{2.040878in}{2.496607in}}{\pgfqpoint{2.045552in}{2.498543in}}{\pgfqpoint{2.048997in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{2.052443in}{2.505434in}}{\pgfqpoint{2.054379in}{2.510108in}}{\pgfqpoint{2.054379in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{2.054379in}{2.519853in}}{\pgfqpoint{2.052443in}{2.524527in}}{\pgfqpoint{2.048997in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{2.045552in}{2.531418in}}{\pgfqpoint{2.040878in}{2.533354in}}{\pgfqpoint{2.036005in}{2.533354in}}%
\pgfpathcurveto{\pgfqpoint{2.031133in}{2.533354in}}{\pgfqpoint{2.026459in}{2.531418in}}{\pgfqpoint{2.023014in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{2.019568in}{2.524527in}}{\pgfqpoint{2.017632in}{2.519853in}}{\pgfqpoint{2.017632in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{2.017632in}{2.510108in}}{\pgfqpoint{2.019568in}{2.505434in}}{\pgfqpoint{2.023014in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{2.026459in}{2.498543in}}{\pgfqpoint{2.031133in}{2.496607in}}{\pgfqpoint{2.036005in}{2.496607in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{2.496607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087891in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.092764in}{2.757152in}}{\pgfqpoint{2.097437in}{2.759088in}}{\pgfqpoint{2.100883in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.104328in}{2.765979in}}{\pgfqpoint{2.106264in}{2.770653in}}{\pgfqpoint{2.106264in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.106264in}{2.780398in}}{\pgfqpoint{2.104328in}{2.785072in}}{\pgfqpoint{2.100883in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.097437in}{2.791963in}}{\pgfqpoint{2.092764in}{2.793899in}}{\pgfqpoint{2.087891in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.083018in}{2.793899in}}{\pgfqpoint{2.078345in}{2.791963in}}{\pgfqpoint{2.074899in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.071454in}{2.785072in}}{\pgfqpoint{2.069518in}{2.780398in}}{\pgfqpoint{2.069518in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.069518in}{2.770653in}}{\pgfqpoint{2.071454in}{2.765979in}}{\pgfqpoint{2.074899in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.078345in}{2.759088in}}{\pgfqpoint{2.083018in}{2.757152in}}{\pgfqpoint{2.087891in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188287in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.193160in}{2.757152in}}{\pgfqpoint{2.197834in}{2.759088in}}{\pgfqpoint{2.201279in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.204725in}{2.765979in}}{\pgfqpoint{2.206661in}{2.770653in}}{\pgfqpoint{2.206661in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.206661in}{2.780398in}}{\pgfqpoint{2.204725in}{2.785072in}}{\pgfqpoint{2.201279in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.197834in}{2.791963in}}{\pgfqpoint{2.193160in}{2.793899in}}{\pgfqpoint{2.188287in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.183415in}{2.793899in}}{\pgfqpoint{2.178741in}{2.791963in}}{\pgfqpoint{2.175295in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.171850in}{2.785072in}}{\pgfqpoint{2.169914in}{2.780398in}}{\pgfqpoint{2.169914in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.169914in}{2.770653in}}{\pgfqpoint{2.171850in}{2.765979in}}{\pgfqpoint{2.175295in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.178741in}{2.759088in}}{\pgfqpoint{2.183415in}{2.757152in}}{\pgfqpoint{2.188287in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.188287in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075497in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.080370in}{2.757152in}}{\pgfqpoint{2.085043in}{2.759088in}}{\pgfqpoint{2.088489in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.091934in}{2.765979in}}{\pgfqpoint{2.093870in}{2.770653in}}{\pgfqpoint{2.093870in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.093870in}{2.780398in}}{\pgfqpoint{2.091934in}{2.785072in}}{\pgfqpoint{2.088489in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.085043in}{2.791963in}}{\pgfqpoint{2.080370in}{2.793899in}}{\pgfqpoint{2.075497in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.070624in}{2.793899in}}{\pgfqpoint{2.065950in}{2.791963in}}{\pgfqpoint{2.062505in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.059060in}{2.785072in}}{\pgfqpoint{2.057124in}{2.780398in}}{\pgfqpoint{2.057124in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.057124in}{2.770653in}}{\pgfqpoint{2.059060in}{2.765979in}}{\pgfqpoint{2.062505in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.065950in}{2.759088in}}{\pgfqpoint{2.070624in}{2.757152in}}{\pgfqpoint{2.075497in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086226in}{2.360966in}}%
\pgfpathcurveto{\pgfqpoint{2.091099in}{2.360966in}}{\pgfqpoint{2.095773in}{2.362902in}}{\pgfqpoint{2.099218in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{2.102664in}{2.369793in}}{\pgfqpoint{2.104600in}{2.374467in}}{\pgfqpoint{2.104600in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{2.104600in}{2.384212in}}{\pgfqpoint{2.102664in}{2.388886in}}{\pgfqpoint{2.099218in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{2.095773in}{2.395777in}}{\pgfqpoint{2.091099in}{2.397713in}}{\pgfqpoint{2.086226in}{2.397713in}}%
\pgfpathcurveto{\pgfqpoint{2.081354in}{2.397713in}}{\pgfqpoint{2.076680in}{2.395777in}}{\pgfqpoint{2.073234in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{2.069789in}{2.388886in}}{\pgfqpoint{2.067853in}{2.384212in}}{\pgfqpoint{2.067853in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{2.067853in}{2.374467in}}{\pgfqpoint{2.069789in}{2.369793in}}{\pgfqpoint{2.073234in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{2.076680in}{2.362902in}}{\pgfqpoint{2.081354in}{2.360966in}}{\pgfqpoint{2.086226in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{2.086226in}{2.360966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088349in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.093222in}{2.757152in}}{\pgfqpoint{2.097896in}{2.759088in}}{\pgfqpoint{2.101341in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.104787in}{2.765979in}}{\pgfqpoint{2.106723in}{2.770653in}}{\pgfqpoint{2.106723in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.106723in}{2.780398in}}{\pgfqpoint{2.104787in}{2.785072in}}{\pgfqpoint{2.101341in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.097896in}{2.791963in}}{\pgfqpoint{2.093222in}{2.793899in}}{\pgfqpoint{2.088349in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.083477in}{2.793899in}}{\pgfqpoint{2.078803in}{2.791963in}}{\pgfqpoint{2.075357in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.071912in}{2.785072in}}{\pgfqpoint{2.069976in}{2.780398in}}{\pgfqpoint{2.069976in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.069976in}{2.770653in}}{\pgfqpoint{2.071912in}{2.765979in}}{\pgfqpoint{2.075357in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.078803in}{2.759088in}}{\pgfqpoint{2.083477in}{2.757152in}}{\pgfqpoint{2.088349in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.088349in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084913in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.089786in}{2.757152in}}{\pgfqpoint{2.094460in}{2.759088in}}{\pgfqpoint{2.097905in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.101351in}{2.765979in}}{\pgfqpoint{2.103287in}{2.770653in}}{\pgfqpoint{2.103287in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.103287in}{2.780398in}}{\pgfqpoint{2.101351in}{2.785072in}}{\pgfqpoint{2.097905in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.094460in}{2.791963in}}{\pgfqpoint{2.089786in}{2.793899in}}{\pgfqpoint{2.084913in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.080041in}{2.793899in}}{\pgfqpoint{2.075367in}{2.791963in}}{\pgfqpoint{2.071922in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.068476in}{2.785072in}}{\pgfqpoint{2.066540in}{2.780398in}}{\pgfqpoint{2.066540in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.066540in}{2.770653in}}{\pgfqpoint{2.068476in}{2.765979in}}{\pgfqpoint{2.071922in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.075367in}{2.759088in}}{\pgfqpoint{2.080041in}{2.757152in}}{\pgfqpoint{2.084913in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.084913in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320821in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{2.325694in}{2.521262in}}{\pgfqpoint{2.330368in}{2.523198in}}{\pgfqpoint{2.333813in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{2.337259in}{2.530089in}}{\pgfqpoint{2.339195in}{2.534763in}}{\pgfqpoint{2.339195in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{2.339195in}{2.544508in}}{\pgfqpoint{2.337259in}{2.549182in}}{\pgfqpoint{2.333813in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{2.330368in}{2.556073in}}{\pgfqpoint{2.325694in}{2.558009in}}{\pgfqpoint{2.320821in}{2.558009in}}%
\pgfpathcurveto{\pgfqpoint{2.315949in}{2.558009in}}{\pgfqpoint{2.311275in}{2.556073in}}{\pgfqpoint{2.307829in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{2.304384in}{2.549182in}}{\pgfqpoint{2.302448in}{2.544508in}}{\pgfqpoint{2.302448in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{2.302448in}{2.534763in}}{\pgfqpoint{2.304384in}{2.530089in}}{\pgfqpoint{2.307829in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{2.311275in}{2.523198in}}{\pgfqpoint{2.315949in}{2.521262in}}{\pgfqpoint{2.320821in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{2.320821in}{2.521262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325842in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.330715in}{2.757152in}}{\pgfqpoint{2.335388in}{2.759088in}}{\pgfqpoint{2.338834in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.342279in}{2.765979in}}{\pgfqpoint{2.344215in}{2.770653in}}{\pgfqpoint{2.344215in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.344215in}{2.780398in}}{\pgfqpoint{2.342279in}{2.785072in}}{\pgfqpoint{2.338834in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.335388in}{2.791963in}}{\pgfqpoint{2.330715in}{2.793899in}}{\pgfqpoint{2.325842in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.320969in}{2.793899in}}{\pgfqpoint{2.316296in}{2.791963in}}{\pgfqpoint{2.312850in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.309405in}{2.785072in}}{\pgfqpoint{2.307469in}{2.780398in}}{\pgfqpoint{2.307469in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.307469in}{2.770653in}}{\pgfqpoint{2.309405in}{2.765979in}}{\pgfqpoint{2.312850in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.316296in}{2.759088in}}{\pgfqpoint{2.320969in}{2.757152in}}{\pgfqpoint{2.325842in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.325842in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322954in}{2.475787in}}%
\pgfpathcurveto{\pgfqpoint{2.327827in}{2.475787in}}{\pgfqpoint{2.332501in}{2.477723in}}{\pgfqpoint{2.335946in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{2.339392in}{2.484614in}}{\pgfqpoint{2.341328in}{2.489288in}}{\pgfqpoint{2.341328in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{2.341328in}{2.499033in}}{\pgfqpoint{2.339392in}{2.503707in}}{\pgfqpoint{2.335946in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{2.332501in}{2.510598in}}{\pgfqpoint{2.327827in}{2.512534in}}{\pgfqpoint{2.322954in}{2.512534in}}%
\pgfpathcurveto{\pgfqpoint{2.318082in}{2.512534in}}{\pgfqpoint{2.313408in}{2.510598in}}{\pgfqpoint{2.309963in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{2.306517in}{2.503707in}}{\pgfqpoint{2.304581in}{2.499033in}}{\pgfqpoint{2.304581in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{2.304581in}{2.489288in}}{\pgfqpoint{2.306517in}{2.484614in}}{\pgfqpoint{2.309963in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{2.313408in}{2.477723in}}{\pgfqpoint{2.318082in}{2.475787in}}{\pgfqpoint{2.322954in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{2.322954in}{2.475787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319100in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.323973in}{2.757152in}}{\pgfqpoint{2.328646in}{2.759088in}}{\pgfqpoint{2.332092in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.335537in}{2.765979in}}{\pgfqpoint{2.337473in}{2.770653in}}{\pgfqpoint{2.337473in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.337473in}{2.780398in}}{\pgfqpoint{2.335537in}{2.785072in}}{\pgfqpoint{2.332092in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.328646in}{2.791963in}}{\pgfqpoint{2.323973in}{2.793899in}}{\pgfqpoint{2.319100in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.314227in}{2.793899in}}{\pgfqpoint{2.309554in}{2.791963in}}{\pgfqpoint{2.306108in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.302663in}{2.785072in}}{\pgfqpoint{2.300727in}{2.780398in}}{\pgfqpoint{2.300727in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.300727in}{2.770653in}}{\pgfqpoint{2.302663in}{2.765979in}}{\pgfqpoint{2.306108in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.309554in}{2.759088in}}{\pgfqpoint{2.314227in}{2.757152in}}{\pgfqpoint{2.319100in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078030in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.082903in}{2.304154in}}{\pgfqpoint{2.087577in}{2.306090in}}{\pgfqpoint{2.091022in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.094468in}{2.312981in}}{\pgfqpoint{2.096404in}{2.317654in}}{\pgfqpoint{2.096404in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.096404in}{2.327400in}}{\pgfqpoint{2.094468in}{2.332073in}}{\pgfqpoint{2.091022in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.087577in}{2.338964in}}{\pgfqpoint{2.082903in}{2.340900in}}{\pgfqpoint{2.078030in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{2.073158in}{2.340900in}}{\pgfqpoint{2.068484in}{2.338964in}}{\pgfqpoint{2.065038in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.061593in}{2.332073in}}{\pgfqpoint{2.059657in}{2.327400in}}{\pgfqpoint{2.059657in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.059657in}{2.317654in}}{\pgfqpoint{2.061593in}{2.312981in}}{\pgfqpoint{2.065038in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.068484in}{2.306090in}}{\pgfqpoint{2.073158in}{2.304154in}}{\pgfqpoint{2.078030in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060605in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{2.065478in}{2.385173in}}{\pgfqpoint{2.070152in}{2.387109in}}{\pgfqpoint{2.073597in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{2.077043in}{2.394000in}}{\pgfqpoint{2.078979in}{2.398674in}}{\pgfqpoint{2.078979in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{2.078979in}{2.408419in}}{\pgfqpoint{2.077043in}{2.413093in}}{\pgfqpoint{2.073597in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{2.070152in}{2.419984in}}{\pgfqpoint{2.065478in}{2.421920in}}{\pgfqpoint{2.060605in}{2.421920in}}%
\pgfpathcurveto{\pgfqpoint{2.055733in}{2.421920in}}{\pgfqpoint{2.051059in}{2.419984in}}{\pgfqpoint{2.047614in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{2.044168in}{2.413093in}}{\pgfqpoint{2.042232in}{2.408419in}}{\pgfqpoint{2.042232in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{2.042232in}{2.398674in}}{\pgfqpoint{2.044168in}{2.394000in}}{\pgfqpoint{2.047614in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{2.051059in}{2.387109in}}{\pgfqpoint{2.055733in}{2.385173in}}{\pgfqpoint{2.060605in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{2.385173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060551in}{2.398439in}}%
\pgfpathcurveto{\pgfqpoint{2.065424in}{2.398439in}}{\pgfqpoint{2.070098in}{2.400374in}}{\pgfqpoint{2.073543in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{2.076989in}{2.407265in}}{\pgfqpoint{2.078925in}{2.411939in}}{\pgfqpoint{2.078925in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{2.078925in}{2.421684in}}{\pgfqpoint{2.076989in}{2.426358in}}{\pgfqpoint{2.073543in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{2.070098in}{2.433249in}}{\pgfqpoint{2.065424in}{2.435185in}}{\pgfqpoint{2.060551in}{2.435185in}}%
\pgfpathcurveto{\pgfqpoint{2.055679in}{2.435185in}}{\pgfqpoint{2.051005in}{2.433249in}}{\pgfqpoint{2.047560in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{2.044114in}{2.426358in}}{\pgfqpoint{2.042178in}{2.421684in}}{\pgfqpoint{2.042178in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{2.042178in}{2.411939in}}{\pgfqpoint{2.044114in}{2.407265in}}{\pgfqpoint{2.047560in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{2.051005in}{2.400374in}}{\pgfqpoint{2.055679in}{2.398439in}}{\pgfqpoint{2.060551in}{2.398439in}}%
\pgfpathlineto{\pgfqpoint{2.060551in}{2.398439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077992in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.082865in}{2.757152in}}{\pgfqpoint{2.087538in}{2.759088in}}{\pgfqpoint{2.090984in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.094429in}{2.765979in}}{\pgfqpoint{2.096365in}{2.770653in}}{\pgfqpoint{2.096365in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.096365in}{2.780398in}}{\pgfqpoint{2.094429in}{2.785072in}}{\pgfqpoint{2.090984in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.087538in}{2.791963in}}{\pgfqpoint{2.082865in}{2.793899in}}{\pgfqpoint{2.077992in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.073119in}{2.793899in}}{\pgfqpoint{2.068446in}{2.791963in}}{\pgfqpoint{2.065000in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.061555in}{2.785072in}}{\pgfqpoint{2.059619in}{2.780398in}}{\pgfqpoint{2.059619in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.059619in}{2.770653in}}{\pgfqpoint{2.061555in}{2.765979in}}{\pgfqpoint{2.065000in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.068446in}{2.759088in}}{\pgfqpoint{2.073119in}{2.757152in}}{\pgfqpoint{2.077992in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.077992in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071790in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{2.076663in}{2.418874in}}{\pgfqpoint{2.081337in}{2.420810in}}{\pgfqpoint{2.084782in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{2.088227in}{2.427701in}}{\pgfqpoint{2.090163in}{2.432375in}}{\pgfqpoint{2.090163in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{2.090163in}{2.442120in}}{\pgfqpoint{2.088227in}{2.446794in}}{\pgfqpoint{2.084782in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{2.081337in}{2.453685in}}{\pgfqpoint{2.076663in}{2.455621in}}{\pgfqpoint{2.071790in}{2.455621in}}%
\pgfpathcurveto{\pgfqpoint{2.066917in}{2.455621in}}{\pgfqpoint{2.062244in}{2.453685in}}{\pgfqpoint{2.058798in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{2.055353in}{2.446794in}}{\pgfqpoint{2.053417in}{2.442120in}}{\pgfqpoint{2.053417in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{2.053417in}{2.432375in}}{\pgfqpoint{2.055353in}{2.427701in}}{\pgfqpoint{2.058798in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{2.062244in}{2.420810in}}{\pgfqpoint{2.066917in}{2.418874in}}{\pgfqpoint{2.071790in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{2.071790in}{2.418874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049396in}{2.362380in}}%
\pgfpathcurveto{\pgfqpoint{2.054269in}{2.362380in}}{\pgfqpoint{2.058942in}{2.364315in}}{\pgfqpoint{2.062388in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{2.065833in}{2.371206in}}{\pgfqpoint{2.067769in}{2.375880in}}{\pgfqpoint{2.067769in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{2.067769in}{2.385625in}}{\pgfqpoint{2.065833in}{2.390299in}}{\pgfqpoint{2.062388in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{2.058942in}{2.397190in}}{\pgfqpoint{2.054269in}{2.399126in}}{\pgfqpoint{2.049396in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{2.044523in}{2.399126in}}{\pgfqpoint{2.039850in}{2.397190in}}{\pgfqpoint{2.036404in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{2.032959in}{2.390299in}}{\pgfqpoint{2.031023in}{2.385625in}}{\pgfqpoint{2.031023in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{2.031023in}{2.375880in}}{\pgfqpoint{2.032959in}{2.371206in}}{\pgfqpoint{2.036404in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{2.039850in}{2.364315in}}{\pgfqpoint{2.044523in}{2.362380in}}{\pgfqpoint{2.049396in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{2.049396in}{2.362380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067171in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{2.072043in}{2.577736in}}{\pgfqpoint{2.076717in}{2.579672in}}{\pgfqpoint{2.080162in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{2.083608in}{2.586563in}}{\pgfqpoint{2.085544in}{2.591236in}}{\pgfqpoint{2.085544in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{2.085544in}{2.600982in}}{\pgfqpoint{2.083608in}{2.605655in}}{\pgfqpoint{2.080162in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{2.076717in}{2.612546in}}{\pgfqpoint{2.072043in}{2.614482in}}{\pgfqpoint{2.067171in}{2.614482in}}%
\pgfpathcurveto{\pgfqpoint{2.062298in}{2.614482in}}{\pgfqpoint{2.057624in}{2.612546in}}{\pgfqpoint{2.054179in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{2.050733in}{2.605655in}}{\pgfqpoint{2.048797in}{2.600982in}}{\pgfqpoint{2.048797in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{2.048797in}{2.591236in}}{\pgfqpoint{2.050733in}{2.586563in}}{\pgfqpoint{2.054179in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{2.057624in}{2.579672in}}{\pgfqpoint{2.062298in}{2.577736in}}{\pgfqpoint{2.067171in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{2.577736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067616in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{2.072489in}{2.165597in}}{\pgfqpoint{2.077163in}{2.167533in}}{\pgfqpoint{2.080608in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.084054in}{2.174424in}}{\pgfqpoint{2.085990in}{2.179098in}}{\pgfqpoint{2.085990in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.085990in}{2.188843in}}{\pgfqpoint{2.084054in}{2.193517in}}{\pgfqpoint{2.080608in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.077163in}{2.200408in}}{\pgfqpoint{2.072489in}{2.202344in}}{\pgfqpoint{2.067616in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{2.062744in}{2.202344in}}{\pgfqpoint{2.058070in}{2.200408in}}{\pgfqpoint{2.054625in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.051179in}{2.193517in}}{\pgfqpoint{2.049243in}{2.188843in}}{\pgfqpoint{2.049243in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.049243in}{2.179098in}}{\pgfqpoint{2.051179in}{2.174424in}}{\pgfqpoint{2.054625in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.058070in}{2.167533in}}{\pgfqpoint{2.062744in}{2.165597in}}{\pgfqpoint{2.067616in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103959in}{2.429384in}}%
\pgfpathcurveto{\pgfqpoint{2.108832in}{2.429384in}}{\pgfqpoint{2.113506in}{2.431320in}}{\pgfqpoint{2.116951in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{2.120397in}{2.438211in}}{\pgfqpoint{2.122333in}{2.442884in}}{\pgfqpoint{2.122333in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{2.122333in}{2.452630in}}{\pgfqpoint{2.120397in}{2.457303in}}{\pgfqpoint{2.116951in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{2.113506in}{2.464194in}}{\pgfqpoint{2.108832in}{2.466130in}}{\pgfqpoint{2.103959in}{2.466130in}}%
\pgfpathcurveto{\pgfqpoint{2.099087in}{2.466130in}}{\pgfqpoint{2.094413in}{2.464194in}}{\pgfqpoint{2.090967in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{2.087522in}{2.457303in}}{\pgfqpoint{2.085586in}{2.452630in}}{\pgfqpoint{2.085586in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{2.085586in}{2.442884in}}{\pgfqpoint{2.087522in}{2.438211in}}{\pgfqpoint{2.090967in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{2.094413in}{2.431320in}}{\pgfqpoint{2.099087in}{2.429384in}}{\pgfqpoint{2.103959in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{2.103959in}{2.429384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101958in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{2.106830in}{2.498998in}}{\pgfqpoint{2.111504in}{2.500934in}}{\pgfqpoint{2.114950in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{2.118395in}{2.507825in}}{\pgfqpoint{2.120331in}{2.512499in}}{\pgfqpoint{2.120331in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{2.120331in}{2.522244in}}{\pgfqpoint{2.118395in}{2.526918in}}{\pgfqpoint{2.114950in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{2.111504in}{2.533809in}}{\pgfqpoint{2.106830in}{2.535745in}}{\pgfqpoint{2.101958in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{2.097085in}{2.535745in}}{\pgfqpoint{2.092411in}{2.533809in}}{\pgfqpoint{2.088966in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{2.526918in}}{\pgfqpoint{2.083584in}{2.522244in}}{\pgfqpoint{2.083584in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{2.083584in}{2.512499in}}{\pgfqpoint{2.085520in}{2.507825in}}{\pgfqpoint{2.088966in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{2.092411in}{2.500934in}}{\pgfqpoint{2.097085in}{2.498998in}}{\pgfqpoint{2.101958in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{2.101958in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102608in}{2.450846in}}%
\pgfpathcurveto{\pgfqpoint{2.107480in}{2.450846in}}{\pgfqpoint{2.112154in}{2.452781in}}{\pgfqpoint{2.115600in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{2.119045in}{2.459672in}}{\pgfqpoint{2.120981in}{2.464346in}}{\pgfqpoint{2.120981in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{2.120981in}{2.474091in}}{\pgfqpoint{2.119045in}{2.478765in}}{\pgfqpoint{2.115600in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.112154in}{2.485656in}}{\pgfqpoint{2.107480in}{2.487592in}}{\pgfqpoint{2.102608in}{2.487592in}}%
\pgfpathcurveto{\pgfqpoint{2.097735in}{2.487592in}}{\pgfqpoint{2.093061in}{2.485656in}}{\pgfqpoint{2.089616in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.086170in}{2.478765in}}{\pgfqpoint{2.084234in}{2.474091in}}{\pgfqpoint{2.084234in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{2.084234in}{2.464346in}}{\pgfqpoint{2.086170in}{2.459672in}}{\pgfqpoint{2.089616in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{2.093061in}{2.452781in}}{\pgfqpoint{2.097735in}{2.450846in}}{\pgfqpoint{2.102608in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{2.102608in}{2.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103434in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.108307in}{2.757152in}}{\pgfqpoint{2.112981in}{2.759088in}}{\pgfqpoint{2.116426in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.119872in}{2.765979in}}{\pgfqpoint{2.121808in}{2.770653in}}{\pgfqpoint{2.121808in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.121808in}{2.780398in}}{\pgfqpoint{2.119872in}{2.785072in}}{\pgfqpoint{2.116426in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.112981in}{2.791963in}}{\pgfqpoint{2.108307in}{2.793899in}}{\pgfqpoint{2.103434in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.098562in}{2.793899in}}{\pgfqpoint{2.093888in}{2.791963in}}{\pgfqpoint{2.090443in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.086997in}{2.785072in}}{\pgfqpoint{2.085061in}{2.780398in}}{\pgfqpoint{2.085061in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.085061in}{2.770653in}}{\pgfqpoint{2.086997in}{2.765979in}}{\pgfqpoint{2.090443in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.093888in}{2.759088in}}{\pgfqpoint{2.098562in}{2.757152in}}{\pgfqpoint{2.103434in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992042in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{1.996915in}{2.757152in}}{\pgfqpoint{2.001588in}{2.759088in}}{\pgfqpoint{2.005034in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.008479in}{2.765979in}}{\pgfqpoint{2.010415in}{2.770653in}}{\pgfqpoint{2.010415in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.010415in}{2.780398in}}{\pgfqpoint{2.008479in}{2.785072in}}{\pgfqpoint{2.005034in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.001588in}{2.791963in}}{\pgfqpoint{1.996915in}{2.793899in}}{\pgfqpoint{1.992042in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.987169in}{2.793899in}}{\pgfqpoint{1.982495in}{2.791963in}}{\pgfqpoint{1.979050in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{1.975605in}{2.785072in}}{\pgfqpoint{1.973669in}{2.780398in}}{\pgfqpoint{1.973669in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{2.770653in}}{\pgfqpoint{1.975605in}{2.765979in}}{\pgfqpoint{1.979050in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{1.982495in}{2.759088in}}{\pgfqpoint{1.987169in}{2.757152in}}{\pgfqpoint{1.992042in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{1.992042in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146400in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.151273in}{2.757152in}}{\pgfqpoint{2.155946in}{2.759088in}}{\pgfqpoint{2.159392in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.162837in}{2.765979in}}{\pgfqpoint{2.164773in}{2.770653in}}{\pgfqpoint{2.164773in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.164773in}{2.780398in}}{\pgfqpoint{2.162837in}{2.785072in}}{\pgfqpoint{2.159392in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.155946in}{2.791963in}}{\pgfqpoint{2.151273in}{2.793899in}}{\pgfqpoint{2.146400in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.141527in}{2.793899in}}{\pgfqpoint{2.136853in}{2.791963in}}{\pgfqpoint{2.133408in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.129963in}{2.785072in}}{\pgfqpoint{2.128027in}{2.780398in}}{\pgfqpoint{2.128027in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.128027in}{2.770653in}}{\pgfqpoint{2.129963in}{2.765979in}}{\pgfqpoint{2.133408in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.136853in}{2.759088in}}{\pgfqpoint{2.141527in}{2.757152in}}{\pgfqpoint{2.146400in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.146400in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910962in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{1.915835in}{2.304154in}}{\pgfqpoint{1.920508in}{2.306090in}}{\pgfqpoint{1.923954in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.927399in}{2.312981in}}{\pgfqpoint{1.929335in}{2.317654in}}{\pgfqpoint{1.929335in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{1.929335in}{2.327400in}}{\pgfqpoint{1.927399in}{2.332073in}}{\pgfqpoint{1.923954in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{1.920508in}{2.338964in}}{\pgfqpoint{1.915835in}{2.340900in}}{\pgfqpoint{1.910962in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{1.906089in}{2.340900in}}{\pgfqpoint{1.901416in}{2.338964in}}{\pgfqpoint{1.897970in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{1.894525in}{2.332073in}}{\pgfqpoint{1.892589in}{2.327400in}}{\pgfqpoint{1.892589in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{1.892589in}{2.317654in}}{\pgfqpoint{1.894525in}{2.312981in}}{\pgfqpoint{1.897970in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{1.901416in}{2.306090in}}{\pgfqpoint{1.906089in}{2.304154in}}{\pgfqpoint{1.910962in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217724in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.222597in}{2.757152in}}{\pgfqpoint{2.227270in}{2.759088in}}{\pgfqpoint{2.230716in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.234161in}{2.765979in}}{\pgfqpoint{2.236097in}{2.770653in}}{\pgfqpoint{2.236097in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.236097in}{2.780398in}}{\pgfqpoint{2.234161in}{2.785072in}}{\pgfqpoint{2.230716in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.227270in}{2.791963in}}{\pgfqpoint{2.222597in}{2.793899in}}{\pgfqpoint{2.217724in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.212851in}{2.793899in}}{\pgfqpoint{2.208178in}{2.791963in}}{\pgfqpoint{2.204732in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.201287in}{2.785072in}}{\pgfqpoint{2.199351in}{2.780398in}}{\pgfqpoint{2.199351in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.199351in}{2.770653in}}{\pgfqpoint{2.201287in}{2.765979in}}{\pgfqpoint{2.204732in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.208178in}{2.759088in}}{\pgfqpoint{2.212851in}{2.757152in}}{\pgfqpoint{2.217724in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087457in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.092329in}{2.757152in}}{\pgfqpoint{2.097003in}{2.759088in}}{\pgfqpoint{2.100449in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.103894in}{2.765979in}}{\pgfqpoint{2.105830in}{2.770653in}}{\pgfqpoint{2.105830in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.105830in}{2.780398in}}{\pgfqpoint{2.103894in}{2.785072in}}{\pgfqpoint{2.100449in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.097003in}{2.791963in}}{\pgfqpoint{2.092329in}{2.793899in}}{\pgfqpoint{2.087457in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.082584in}{2.793899in}}{\pgfqpoint{2.077910in}{2.791963in}}{\pgfqpoint{2.074465in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.071020in}{2.785072in}}{\pgfqpoint{2.069084in}{2.780398in}}{\pgfqpoint{2.069084in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.069084in}{2.770653in}}{\pgfqpoint{2.071020in}{2.765979in}}{\pgfqpoint{2.074465in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.077910in}{2.759088in}}{\pgfqpoint{2.082584in}{2.757152in}}{\pgfqpoint{2.087457in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087935in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.092808in}{2.757152in}}{\pgfqpoint{2.097482in}{2.759088in}}{\pgfqpoint{2.100927in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.104373in}{2.765979in}}{\pgfqpoint{2.106309in}{2.770653in}}{\pgfqpoint{2.106309in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.106309in}{2.780398in}}{\pgfqpoint{2.104373in}{2.785072in}}{\pgfqpoint{2.100927in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.097482in}{2.791963in}}{\pgfqpoint{2.092808in}{2.793899in}}{\pgfqpoint{2.087935in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.083063in}{2.793899in}}{\pgfqpoint{2.078389in}{2.791963in}}{\pgfqpoint{2.074943in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.071498in}{2.785072in}}{\pgfqpoint{2.069562in}{2.780398in}}{\pgfqpoint{2.069562in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.069562in}{2.770653in}}{\pgfqpoint{2.071498in}{2.765979in}}{\pgfqpoint{2.074943in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.078389in}{2.759088in}}{\pgfqpoint{2.083063in}{2.757152in}}{\pgfqpoint{2.087935in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421677in}{1.947666in}}%
\pgfpathcurveto{\pgfqpoint{2.426549in}{1.947666in}}{\pgfqpoint{2.431223in}{1.949602in}}{\pgfqpoint{2.434669in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{2.438114in}{1.956493in}}{\pgfqpoint{2.440050in}{1.961167in}}{\pgfqpoint{2.440050in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{2.440050in}{1.970912in}}{\pgfqpoint{2.438114in}{1.975586in}}{\pgfqpoint{2.434669in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{2.431223in}{1.982477in}}{\pgfqpoint{2.426549in}{1.984413in}}{\pgfqpoint{2.421677in}{1.984413in}}%
\pgfpathcurveto{\pgfqpoint{2.416804in}{1.984413in}}{\pgfqpoint{2.412130in}{1.982477in}}{\pgfqpoint{2.408685in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{2.405239in}{1.975586in}}{\pgfqpoint{2.403304in}{1.970912in}}{\pgfqpoint{2.403304in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{2.403304in}{1.961167in}}{\pgfqpoint{2.405239in}{1.956493in}}{\pgfqpoint{2.408685in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{2.412130in}{1.949602in}}{\pgfqpoint{2.416804in}{1.947666in}}{\pgfqpoint{2.421677in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{2.421677in}{1.947666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434101in}{2.051802in}}%
\pgfpathcurveto{\pgfqpoint{2.438974in}{2.051802in}}{\pgfqpoint{2.443648in}{2.053738in}}{\pgfqpoint{2.447093in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{2.450539in}{2.060629in}}{\pgfqpoint{2.452475in}{2.065303in}}{\pgfqpoint{2.452475in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{2.452475in}{2.075048in}}{\pgfqpoint{2.450539in}{2.079722in}}{\pgfqpoint{2.447093in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{2.443648in}{2.086613in}}{\pgfqpoint{2.438974in}{2.088549in}}{\pgfqpoint{2.434101in}{2.088549in}}%
\pgfpathcurveto{\pgfqpoint{2.429229in}{2.088549in}}{\pgfqpoint{2.424555in}{2.086613in}}{\pgfqpoint{2.421110in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{2.417664in}{2.079722in}}{\pgfqpoint{2.415728in}{2.075048in}}{\pgfqpoint{2.415728in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{2.415728in}{2.065303in}}{\pgfqpoint{2.417664in}{2.060629in}}{\pgfqpoint{2.421110in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{2.424555in}{2.053738in}}{\pgfqpoint{2.429229in}{2.051802in}}{\pgfqpoint{2.434101in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{2.434101in}{2.051802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392437in}{2.305947in}}%
\pgfpathcurveto{\pgfqpoint{2.397310in}{2.305947in}}{\pgfqpoint{2.401984in}{2.307883in}}{\pgfqpoint{2.405429in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.408875in}{2.314774in}}{\pgfqpoint{2.410810in}{2.319447in}}{\pgfqpoint{2.410810in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{2.410810in}{2.329193in}}{\pgfqpoint{2.408875in}{2.333867in}}{\pgfqpoint{2.405429in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{2.401984in}{2.340757in}}{\pgfqpoint{2.397310in}{2.342693in}}{\pgfqpoint{2.392437in}{2.342693in}}%
\pgfpathcurveto{\pgfqpoint{2.387565in}{2.342693in}}{\pgfqpoint{2.382891in}{2.340757in}}{\pgfqpoint{2.379445in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{2.376000in}{2.333867in}}{\pgfqpoint{2.374064in}{2.329193in}}{\pgfqpoint{2.374064in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{2.374064in}{2.319447in}}{\pgfqpoint{2.376000in}{2.314774in}}{\pgfqpoint{2.379445in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.382891in}{2.307883in}}{\pgfqpoint{2.387565in}{2.305947in}}{\pgfqpoint{2.392437in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{2.392437in}{2.305947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424817in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.429690in}{2.757152in}}{\pgfqpoint{2.434363in}{2.759088in}}{\pgfqpoint{2.437809in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.441254in}{2.765979in}}{\pgfqpoint{2.443190in}{2.770653in}}{\pgfqpoint{2.443190in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.443190in}{2.780398in}}{\pgfqpoint{2.441254in}{2.785072in}}{\pgfqpoint{2.437809in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.434363in}{2.791963in}}{\pgfqpoint{2.429690in}{2.793899in}}{\pgfqpoint{2.424817in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.419944in}{2.793899in}}{\pgfqpoint{2.415271in}{2.791963in}}{\pgfqpoint{2.411825in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.408380in}{2.785072in}}{\pgfqpoint{2.406444in}{2.780398in}}{\pgfqpoint{2.406444in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.406444in}{2.770653in}}{\pgfqpoint{2.408380in}{2.765979in}}{\pgfqpoint{2.411825in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.415271in}{2.759088in}}{\pgfqpoint{2.419944in}{2.757152in}}{\pgfqpoint{2.424817in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.424817in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429440in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.434312in}{2.757152in}}{\pgfqpoint{2.438986in}{2.759088in}}{\pgfqpoint{2.442431in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.445877in}{2.765979in}}{\pgfqpoint{2.447813in}{2.770653in}}{\pgfqpoint{2.447813in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.447813in}{2.780398in}}{\pgfqpoint{2.445877in}{2.785072in}}{\pgfqpoint{2.442431in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.438986in}{2.791963in}}{\pgfqpoint{2.434312in}{2.793899in}}{\pgfqpoint{2.429440in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.424567in}{2.793899in}}{\pgfqpoint{2.419893in}{2.791963in}}{\pgfqpoint{2.416448in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.413002in}{2.785072in}}{\pgfqpoint{2.411066in}{2.780398in}}{\pgfqpoint{2.411066in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.411066in}{2.770653in}}{\pgfqpoint{2.413002in}{2.765979in}}{\pgfqpoint{2.416448in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.419893in}{2.759088in}}{\pgfqpoint{2.424567in}{2.757152in}}{\pgfqpoint{2.429440in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432831in}{2.427039in}}%
\pgfpathcurveto{\pgfqpoint{2.437704in}{2.427039in}}{\pgfqpoint{2.442378in}{2.428975in}}{\pgfqpoint{2.445823in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{2.449269in}{2.435866in}}{\pgfqpoint{2.451204in}{2.440540in}}{\pgfqpoint{2.451204in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{2.451204in}{2.450285in}}{\pgfqpoint{2.449269in}{2.454959in}}{\pgfqpoint{2.445823in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{2.442378in}{2.461850in}}{\pgfqpoint{2.437704in}{2.463786in}}{\pgfqpoint{2.432831in}{2.463786in}}%
\pgfpathcurveto{\pgfqpoint{2.427959in}{2.463786in}}{\pgfqpoint{2.423285in}{2.461850in}}{\pgfqpoint{2.419839in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{2.416394in}{2.454959in}}{\pgfqpoint{2.414458in}{2.450285in}}{\pgfqpoint{2.414458in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{2.414458in}{2.440540in}}{\pgfqpoint{2.416394in}{2.435866in}}{\pgfqpoint{2.419839in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{2.423285in}{2.428975in}}{\pgfqpoint{2.427959in}{2.427039in}}{\pgfqpoint{2.432831in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{2.432831in}{2.427039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430033in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.434905in}{2.757152in}}{\pgfqpoint{2.439579in}{2.759088in}}{\pgfqpoint{2.443025in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.446470in}{2.765979in}}{\pgfqpoint{2.448406in}{2.770653in}}{\pgfqpoint{2.448406in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.448406in}{2.780398in}}{\pgfqpoint{2.446470in}{2.785072in}}{\pgfqpoint{2.443025in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.439579in}{2.791963in}}{\pgfqpoint{2.434905in}{2.793899in}}{\pgfqpoint{2.430033in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.425160in}{2.793899in}}{\pgfqpoint{2.420486in}{2.791963in}}{\pgfqpoint{2.417041in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.413595in}{2.785072in}}{\pgfqpoint{2.411659in}{2.780398in}}{\pgfqpoint{2.411659in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.411659in}{2.770653in}}{\pgfqpoint{2.413595in}{2.765979in}}{\pgfqpoint{2.417041in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.420486in}{2.759088in}}{\pgfqpoint{2.425160in}{2.757152in}}{\pgfqpoint{2.430033in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.430033in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430808in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.435680in}{2.757152in}}{\pgfqpoint{2.440354in}{2.759088in}}{\pgfqpoint{2.443800in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.447245in}{2.765979in}}{\pgfqpoint{2.449181in}{2.770653in}}{\pgfqpoint{2.449181in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.449181in}{2.780398in}}{\pgfqpoint{2.447245in}{2.785072in}}{\pgfqpoint{2.443800in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.440354in}{2.791963in}}{\pgfqpoint{2.435680in}{2.793899in}}{\pgfqpoint{2.430808in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.425935in}{2.793899in}}{\pgfqpoint{2.421261in}{2.791963in}}{\pgfqpoint{2.417816in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.414370in}{2.785072in}}{\pgfqpoint{2.412434in}{2.780398in}}{\pgfqpoint{2.412434in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.412434in}{2.770653in}}{\pgfqpoint{2.414370in}{2.765979in}}{\pgfqpoint{2.417816in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.421261in}{2.759088in}}{\pgfqpoint{2.425935in}{2.757152in}}{\pgfqpoint{2.430808in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.430808in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912526in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{1.917399in}{2.060783in}}{\pgfqpoint{1.922073in}{2.062719in}}{\pgfqpoint{1.925518in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.928964in}{2.069610in}}{\pgfqpoint{1.930899in}{2.074284in}}{\pgfqpoint{1.930899in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.930899in}{2.084029in}}{\pgfqpoint{1.928964in}{2.088703in}}{\pgfqpoint{1.925518in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.922073in}{2.095594in}}{\pgfqpoint{1.917399in}{2.097530in}}{\pgfqpoint{1.912526in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{1.907654in}{2.097530in}}{\pgfqpoint{1.902980in}{2.095594in}}{\pgfqpoint{1.899534in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.896089in}{2.088703in}}{\pgfqpoint{1.894153in}{2.084029in}}{\pgfqpoint{1.894153in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.894153in}{2.074284in}}{\pgfqpoint{1.896089in}{2.069610in}}{\pgfqpoint{1.899534in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.902980in}{2.062719in}}{\pgfqpoint{1.907654in}{2.060783in}}{\pgfqpoint{1.912526in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997675in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{2.002548in}{2.060783in}}{\pgfqpoint{2.007221in}{2.062719in}}{\pgfqpoint{2.010667in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{2.014112in}{2.069610in}}{\pgfqpoint{2.016048in}{2.074284in}}{\pgfqpoint{2.016048in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{2.016048in}{2.084029in}}{\pgfqpoint{2.014112in}{2.088703in}}{\pgfqpoint{2.010667in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{2.007221in}{2.095594in}}{\pgfqpoint{2.002548in}{2.097530in}}{\pgfqpoint{1.997675in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{1.992802in}{2.097530in}}{\pgfqpoint{1.988129in}{2.095594in}}{\pgfqpoint{1.984683in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{1.981238in}{2.088703in}}{\pgfqpoint{1.979302in}{2.084029in}}{\pgfqpoint{1.979302in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{1.979302in}{2.074284in}}{\pgfqpoint{1.981238in}{2.069610in}}{\pgfqpoint{1.984683in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{1.988129in}{2.062719in}}{\pgfqpoint{1.992802in}{2.060783in}}{\pgfqpoint{1.997675in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087102in}{2.404290in}}%
\pgfpathcurveto{\pgfqpoint{2.091974in}{2.404290in}}{\pgfqpoint{2.096648in}{2.406225in}}{\pgfqpoint{2.100093in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{2.103539in}{2.413116in}}{\pgfqpoint{2.105475in}{2.417790in}}{\pgfqpoint{2.105475in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.105475in}{2.427535in}}{\pgfqpoint{2.103539in}{2.432209in}}{\pgfqpoint{2.100093in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{2.096648in}{2.439100in}}{\pgfqpoint{2.091974in}{2.441036in}}{\pgfqpoint{2.087102in}{2.441036in}}%
\pgfpathcurveto{\pgfqpoint{2.082229in}{2.441036in}}{\pgfqpoint{2.077555in}{2.439100in}}{\pgfqpoint{2.074110in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{2.070664in}{2.432209in}}{\pgfqpoint{2.068728in}{2.427535in}}{\pgfqpoint{2.068728in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.068728in}{2.417790in}}{\pgfqpoint{2.070664in}{2.413116in}}{\pgfqpoint{2.074110in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{2.077555in}{2.406225in}}{\pgfqpoint{2.082229in}{2.404290in}}{\pgfqpoint{2.087102in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{2.087102in}{2.404290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087254in}{2.492031in}}%
\pgfpathcurveto{\pgfqpoint{2.092127in}{2.492031in}}{\pgfqpoint{2.096801in}{2.493967in}}{\pgfqpoint{2.100246in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{2.103692in}{2.500858in}}{\pgfqpoint{2.105628in}{2.505532in}}{\pgfqpoint{2.105628in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{2.105628in}{2.515277in}}{\pgfqpoint{2.103692in}{2.519951in}}{\pgfqpoint{2.100246in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{2.096801in}{2.526842in}}{\pgfqpoint{2.092127in}{2.528777in}}{\pgfqpoint{2.087254in}{2.528777in}}%
\pgfpathcurveto{\pgfqpoint{2.082382in}{2.528777in}}{\pgfqpoint{2.077708in}{2.526842in}}{\pgfqpoint{2.074263in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{2.070817in}{2.519951in}}{\pgfqpoint{2.068881in}{2.515277in}}{\pgfqpoint{2.068881in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{2.068881in}{2.505532in}}{\pgfqpoint{2.070817in}{2.500858in}}{\pgfqpoint{2.074263in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{2.077708in}{2.493967in}}{\pgfqpoint{2.082382in}{2.492031in}}{\pgfqpoint{2.087254in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{2.087254in}{2.492031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087025in}{2.236669in}}%
\pgfpathcurveto{\pgfqpoint{2.091898in}{2.236669in}}{\pgfqpoint{2.096571in}{2.238604in}}{\pgfqpoint{2.100017in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{2.103462in}{2.245495in}}{\pgfqpoint{2.105398in}{2.250169in}}{\pgfqpoint{2.105398in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{2.105398in}{2.259914in}}{\pgfqpoint{2.103462in}{2.264588in}}{\pgfqpoint{2.100017in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{2.271479in}}{\pgfqpoint{2.091898in}{2.273415in}}{\pgfqpoint{2.087025in}{2.273415in}}%
\pgfpathcurveto{\pgfqpoint{2.082152in}{2.273415in}}{\pgfqpoint{2.077479in}{2.271479in}}{\pgfqpoint{2.074033in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{2.070588in}{2.264588in}}{\pgfqpoint{2.068652in}{2.259914in}}{\pgfqpoint{2.068652in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{2.068652in}{2.250169in}}{\pgfqpoint{2.070588in}{2.245495in}}{\pgfqpoint{2.074033in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{2.077479in}{2.238604in}}{\pgfqpoint{2.082152in}{2.236669in}}{\pgfqpoint{2.087025in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{2.087025in}{2.236669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087698in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{2.092570in}{2.355033in}}{\pgfqpoint{2.097244in}{2.356969in}}{\pgfqpoint{2.100690in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{2.104135in}{2.363860in}}{\pgfqpoint{2.106071in}{2.368534in}}{\pgfqpoint{2.106071in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{2.106071in}{2.378279in}}{\pgfqpoint{2.104135in}{2.382953in}}{\pgfqpoint{2.100690in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{2.097244in}{2.389844in}}{\pgfqpoint{2.092570in}{2.391780in}}{\pgfqpoint{2.087698in}{2.391780in}}%
\pgfpathcurveto{\pgfqpoint{2.082825in}{2.391780in}}{\pgfqpoint{2.078151in}{2.389844in}}{\pgfqpoint{2.074706in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{2.071260in}{2.382953in}}{\pgfqpoint{2.069325in}{2.378279in}}{\pgfqpoint{2.069325in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{2.069325in}{2.368534in}}{\pgfqpoint{2.071260in}{2.363860in}}{\pgfqpoint{2.074706in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{2.078151in}{2.356969in}}{\pgfqpoint{2.082825in}{2.355033in}}{\pgfqpoint{2.087698in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{2.087698in}{2.355033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113022in}{2.482421in}}%
\pgfpathcurveto{\pgfqpoint{2.117895in}{2.482421in}}{\pgfqpoint{2.122568in}{2.484357in}}{\pgfqpoint{2.126014in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{2.129459in}{2.491248in}}{\pgfqpoint{2.131395in}{2.495921in}}{\pgfqpoint{2.131395in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{2.131395in}{2.505667in}}{\pgfqpoint{2.129459in}{2.510340in}}{\pgfqpoint{2.126014in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{2.122568in}{2.517231in}}{\pgfqpoint{2.117895in}{2.519167in}}{\pgfqpoint{2.113022in}{2.519167in}}%
\pgfpathcurveto{\pgfqpoint{2.108149in}{2.519167in}}{\pgfqpoint{2.103476in}{2.517231in}}{\pgfqpoint{2.100030in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{2.096585in}{2.510340in}}{\pgfqpoint{2.094649in}{2.505667in}}{\pgfqpoint{2.094649in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{2.495921in}}{\pgfqpoint{2.096585in}{2.491248in}}{\pgfqpoint{2.100030in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{2.103476in}{2.484357in}}{\pgfqpoint{2.108149in}{2.482421in}}{\pgfqpoint{2.113022in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{2.113022in}{2.482421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113863in}{2.521842in}}%
\pgfpathcurveto{\pgfqpoint{2.118736in}{2.521842in}}{\pgfqpoint{2.123409in}{2.523778in}}{\pgfqpoint{2.126855in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{2.530669in}}{\pgfqpoint{2.132236in}{2.535343in}}{\pgfqpoint{2.132236in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{2.132236in}{2.545088in}}{\pgfqpoint{2.130300in}{2.549762in}}{\pgfqpoint{2.126855in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{2.123409in}{2.556653in}}{\pgfqpoint{2.118736in}{2.558589in}}{\pgfqpoint{2.113863in}{2.558589in}}%
\pgfpathcurveto{\pgfqpoint{2.108990in}{2.558589in}}{\pgfqpoint{2.104317in}{2.556653in}}{\pgfqpoint{2.100871in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{2.097426in}{2.549762in}}{\pgfqpoint{2.095490in}{2.545088in}}{\pgfqpoint{2.095490in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{2.095490in}{2.535343in}}{\pgfqpoint{2.097426in}{2.530669in}}{\pgfqpoint{2.100871in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{2.104317in}{2.523778in}}{\pgfqpoint{2.108990in}{2.521842in}}{\pgfqpoint{2.113863in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{2.113863in}{2.521842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113064in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.117936in}{2.757152in}}{\pgfqpoint{2.122610in}{2.759088in}}{\pgfqpoint{2.126056in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.129501in}{2.765979in}}{\pgfqpoint{2.131437in}{2.770653in}}{\pgfqpoint{2.131437in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.131437in}{2.780398in}}{\pgfqpoint{2.129501in}{2.785072in}}{\pgfqpoint{2.126056in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.122610in}{2.791963in}}{\pgfqpoint{2.117936in}{2.793899in}}{\pgfqpoint{2.113064in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.108191in}{2.793899in}}{\pgfqpoint{2.103517in}{2.791963in}}{\pgfqpoint{2.100072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.096626in}{2.785072in}}{\pgfqpoint{2.094691in}{2.780398in}}{\pgfqpoint{2.094691in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.094691in}{2.770653in}}{\pgfqpoint{2.096626in}{2.765979in}}{\pgfqpoint{2.100072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.103517in}{2.759088in}}{\pgfqpoint{2.108191in}{2.757152in}}{\pgfqpoint{2.113064in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.113064in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111885in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.116758in}{2.757152in}}{\pgfqpoint{2.121431in}{2.759088in}}{\pgfqpoint{2.124877in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.128322in}{2.765979in}}{\pgfqpoint{2.130258in}{2.770653in}}{\pgfqpoint{2.130258in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.130258in}{2.780398in}}{\pgfqpoint{2.128322in}{2.785072in}}{\pgfqpoint{2.124877in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.121431in}{2.791963in}}{\pgfqpoint{2.116758in}{2.793899in}}{\pgfqpoint{2.111885in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.107012in}{2.793899in}}{\pgfqpoint{2.102339in}{2.791963in}}{\pgfqpoint{2.098893in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.095448in}{2.785072in}}{\pgfqpoint{2.093512in}{2.780398in}}{\pgfqpoint{2.093512in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.093512in}{2.770653in}}{\pgfqpoint{2.095448in}{2.765979in}}{\pgfqpoint{2.098893in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.102339in}{2.759088in}}{\pgfqpoint{2.107012in}{2.757152in}}{\pgfqpoint{2.111885in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101685in}{2.245574in}}%
\pgfpathcurveto{\pgfqpoint{2.106557in}{2.245574in}}{\pgfqpoint{2.111231in}{2.247510in}}{\pgfqpoint{2.114676in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{2.118122in}{2.254401in}}{\pgfqpoint{2.120058in}{2.259074in}}{\pgfqpoint{2.120058in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{2.120058in}{2.268820in}}{\pgfqpoint{2.118122in}{2.273493in}}{\pgfqpoint{2.114676in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{2.111231in}{2.280384in}}{\pgfqpoint{2.106557in}{2.282320in}}{\pgfqpoint{2.101685in}{2.282320in}}%
\pgfpathcurveto{\pgfqpoint{2.096812in}{2.282320in}}{\pgfqpoint{2.092138in}{2.280384in}}{\pgfqpoint{2.088693in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{2.085247in}{2.273493in}}{\pgfqpoint{2.083311in}{2.268820in}}{\pgfqpoint{2.083311in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{2.083311in}{2.259074in}}{\pgfqpoint{2.085247in}{2.254401in}}{\pgfqpoint{2.088693in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{2.092138in}{2.247510in}}{\pgfqpoint{2.096812in}{2.245574in}}{\pgfqpoint{2.101685in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{2.101685in}{2.245574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102024in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{2.106897in}{2.113190in}}{\pgfqpoint{2.111570in}{2.115126in}}{\pgfqpoint{2.115016in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.118461in}{2.122017in}}{\pgfqpoint{2.120397in}{2.126691in}}{\pgfqpoint{2.120397in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.120397in}{2.136436in}}{\pgfqpoint{2.118461in}{2.141110in}}{\pgfqpoint{2.115016in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.111570in}{2.148001in}}{\pgfqpoint{2.106897in}{2.149937in}}{\pgfqpoint{2.102024in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{2.097151in}{2.149937in}}{\pgfqpoint{2.092478in}{2.148001in}}{\pgfqpoint{2.089032in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.085587in}{2.141110in}}{\pgfqpoint{2.083651in}{2.136436in}}{\pgfqpoint{2.083651in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.083651in}{2.126691in}}{\pgfqpoint{2.085587in}{2.122017in}}{\pgfqpoint{2.089032in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.092478in}{2.115126in}}{\pgfqpoint{2.097151in}{2.113190in}}{\pgfqpoint{2.102024in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{2.102024in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101149in}{2.375225in}}%
\pgfpathcurveto{\pgfqpoint{2.106022in}{2.375225in}}{\pgfqpoint{2.110696in}{2.377161in}}{\pgfqpoint{2.114141in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{2.117587in}{2.384052in}}{\pgfqpoint{2.119523in}{2.388726in}}{\pgfqpoint{2.119523in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{2.119523in}{2.398471in}}{\pgfqpoint{2.117587in}{2.403145in}}{\pgfqpoint{2.114141in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{2.110696in}{2.410036in}}{\pgfqpoint{2.106022in}{2.411972in}}{\pgfqpoint{2.101149in}{2.411972in}}%
\pgfpathcurveto{\pgfqpoint{2.096277in}{2.411972in}}{\pgfqpoint{2.091603in}{2.410036in}}{\pgfqpoint{2.088157in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{2.084712in}{2.403145in}}{\pgfqpoint{2.082776in}{2.398471in}}{\pgfqpoint{2.082776in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{2.082776in}{2.388726in}}{\pgfqpoint{2.084712in}{2.384052in}}{\pgfqpoint{2.088157in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{2.091603in}{2.377161in}}{\pgfqpoint{2.096277in}{2.375225in}}{\pgfqpoint{2.101149in}{2.375225in}}%
\pgfpathlineto{\pgfqpoint{2.101149in}{2.375225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100913in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{2.105785in}{2.143846in}}{\pgfqpoint{2.110459in}{2.145782in}}{\pgfqpoint{2.113904in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{2.117350in}{2.152673in}}{\pgfqpoint{2.119286in}{2.157347in}}{\pgfqpoint{2.119286in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{2.119286in}{2.167092in}}{\pgfqpoint{2.117350in}{2.171766in}}{\pgfqpoint{2.113904in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{2.110459in}{2.178657in}}{\pgfqpoint{2.105785in}{2.180593in}}{\pgfqpoint{2.100913in}{2.180593in}}%
\pgfpathcurveto{\pgfqpoint{2.096040in}{2.180593in}}{\pgfqpoint{2.091366in}{2.178657in}}{\pgfqpoint{2.087921in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{2.084475in}{2.171766in}}{\pgfqpoint{2.082539in}{2.167092in}}{\pgfqpoint{2.082539in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{2.082539in}{2.157347in}}{\pgfqpoint{2.084475in}{2.152673in}}{\pgfqpoint{2.087921in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{2.091366in}{2.145782in}}{\pgfqpoint{2.096040in}{2.143846in}}{\pgfqpoint{2.100913in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{2.100913in}{2.143846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119532in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.124405in}{2.757152in}}{\pgfqpoint{2.129078in}{2.759088in}}{\pgfqpoint{2.132524in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.135969in}{2.765979in}}{\pgfqpoint{2.137905in}{2.770653in}}{\pgfqpoint{2.137905in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.137905in}{2.780398in}}{\pgfqpoint{2.135969in}{2.785072in}}{\pgfqpoint{2.132524in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.129078in}{2.791963in}}{\pgfqpoint{2.124405in}{2.793899in}}{\pgfqpoint{2.119532in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.114659in}{2.793899in}}{\pgfqpoint{2.109986in}{2.791963in}}{\pgfqpoint{2.106540in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.103095in}{2.785072in}}{\pgfqpoint{2.101159in}{2.780398in}}{\pgfqpoint{2.101159in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.101159in}{2.770653in}}{\pgfqpoint{2.103095in}{2.765979in}}{\pgfqpoint{2.106540in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.109986in}{2.759088in}}{\pgfqpoint{2.114659in}{2.757152in}}{\pgfqpoint{2.119532in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.119532in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118933in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{2.123805in}{2.359526in}}{\pgfqpoint{2.128479in}{2.361462in}}{\pgfqpoint{2.131925in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.135370in}{2.368353in}}{\pgfqpoint{2.137306in}{2.373027in}}{\pgfqpoint{2.137306in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.137306in}{2.382772in}}{\pgfqpoint{2.135370in}{2.387446in}}{\pgfqpoint{2.131925in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.128479in}{2.394337in}}{\pgfqpoint{2.123805in}{2.396273in}}{\pgfqpoint{2.118933in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{2.114060in}{2.396273in}}{\pgfqpoint{2.109386in}{2.394337in}}{\pgfqpoint{2.105941in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.102495in}{2.387446in}}{\pgfqpoint{2.100560in}{2.382772in}}{\pgfqpoint{2.100560in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.100560in}{2.373027in}}{\pgfqpoint{2.102495in}{2.368353in}}{\pgfqpoint{2.105941in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.109386in}{2.361462in}}{\pgfqpoint{2.114060in}{2.359526in}}{\pgfqpoint{2.118933in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118303in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{2.123176in}{2.408208in}}{\pgfqpoint{2.127849in}{2.410144in}}{\pgfqpoint{2.131295in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.134740in}{2.417035in}}{\pgfqpoint{2.136676in}{2.421708in}}{\pgfqpoint{2.136676in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.136676in}{2.431454in}}{\pgfqpoint{2.134740in}{2.436128in}}{\pgfqpoint{2.131295in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.127849in}{2.443018in}}{\pgfqpoint{2.123176in}{2.444954in}}{\pgfqpoint{2.118303in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{2.113430in}{2.444954in}}{\pgfqpoint{2.108756in}{2.443018in}}{\pgfqpoint{2.105311in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.101866in}{2.436128in}}{\pgfqpoint{2.099930in}{2.431454in}}{\pgfqpoint{2.099930in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.099930in}{2.421708in}}{\pgfqpoint{2.101866in}{2.417035in}}{\pgfqpoint{2.105311in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{2.410144in}}{\pgfqpoint{2.113430in}{2.408208in}}{\pgfqpoint{2.118303in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{2.118303in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119266in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.124138in}{2.757152in}}{\pgfqpoint{2.128812in}{2.759088in}}{\pgfqpoint{2.132258in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.135703in}{2.765979in}}{\pgfqpoint{2.137639in}{2.770653in}}{\pgfqpoint{2.137639in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.137639in}{2.780398in}}{\pgfqpoint{2.135703in}{2.785072in}}{\pgfqpoint{2.132258in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.128812in}{2.791963in}}{\pgfqpoint{2.124138in}{2.793899in}}{\pgfqpoint{2.119266in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.114393in}{2.793899in}}{\pgfqpoint{2.109719in}{2.791963in}}{\pgfqpoint{2.106274in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.102828in}{2.785072in}}{\pgfqpoint{2.100892in}{2.780398in}}{\pgfqpoint{2.100892in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.100892in}{2.770653in}}{\pgfqpoint{2.102828in}{2.765979in}}{\pgfqpoint{2.106274in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.109719in}{2.759088in}}{\pgfqpoint{2.114393in}{2.757152in}}{\pgfqpoint{2.119266in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.119266in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861834in}{2.062576in}}%
\pgfpathcurveto{\pgfqpoint{1.866707in}{2.062576in}}{\pgfqpoint{1.871381in}{2.064512in}}{\pgfqpoint{1.874826in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{1.878272in}{2.071403in}}{\pgfqpoint{1.880208in}{2.076077in}}{\pgfqpoint{1.880208in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{1.880208in}{2.085822in}}{\pgfqpoint{1.878272in}{2.090496in}}{\pgfqpoint{1.874826in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{1.871381in}{2.097387in}}{\pgfqpoint{1.866707in}{2.099323in}}{\pgfqpoint{1.861834in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{1.856962in}{2.099323in}}{\pgfqpoint{1.852288in}{2.097387in}}{\pgfqpoint{1.848842in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{1.845397in}{2.090496in}}{\pgfqpoint{1.843461in}{2.085822in}}{\pgfqpoint{1.843461in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{1.843461in}{2.076077in}}{\pgfqpoint{1.845397in}{2.071403in}}{\pgfqpoint{1.848842in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{1.852288in}{2.064512in}}{\pgfqpoint{1.856962in}{2.062576in}}{\pgfqpoint{1.861834in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{1.861834in}{2.062576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872149in}{2.114983in}}%
\pgfpathcurveto{\pgfqpoint{1.877021in}{2.114983in}}{\pgfqpoint{1.881695in}{2.116919in}}{\pgfqpoint{1.885140in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{1.888586in}{2.123810in}}{\pgfqpoint{1.890522in}{2.128484in}}{\pgfqpoint{1.890522in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{1.890522in}{2.138229in}}{\pgfqpoint{1.888586in}{2.142903in}}{\pgfqpoint{1.885140in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{1.881695in}{2.149794in}}{\pgfqpoint{1.877021in}{2.151730in}}{\pgfqpoint{1.872149in}{2.151730in}}%
\pgfpathcurveto{\pgfqpoint{1.867276in}{2.151730in}}{\pgfqpoint{1.862602in}{2.149794in}}{\pgfqpoint{1.859157in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{1.855711in}{2.142903in}}{\pgfqpoint{1.853775in}{2.138229in}}{\pgfqpoint{1.853775in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{1.853775in}{2.128484in}}{\pgfqpoint{1.855711in}{2.123810in}}{\pgfqpoint{1.859157in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{1.862602in}{2.116919in}}{\pgfqpoint{1.867276in}{2.114983in}}{\pgfqpoint{1.872149in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{2.114983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887074in}{2.268884in}}%
\pgfpathcurveto{\pgfqpoint{1.891947in}{2.268884in}}{\pgfqpoint{1.896621in}{2.270820in}}{\pgfqpoint{1.900066in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{1.903512in}{2.277711in}}{\pgfqpoint{1.905448in}{2.282384in}}{\pgfqpoint{1.905448in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{1.905448in}{2.292130in}}{\pgfqpoint{1.903512in}{2.296803in}}{\pgfqpoint{1.900066in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{1.896621in}{2.303694in}}{\pgfqpoint{1.891947in}{2.305630in}}{\pgfqpoint{1.887074in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{1.882202in}{2.305630in}}{\pgfqpoint{1.877528in}{2.303694in}}{\pgfqpoint{1.874082in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{1.870637in}{2.296803in}}{\pgfqpoint{1.868701in}{2.292130in}}{\pgfqpoint{1.868701in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{1.868701in}{2.282384in}}{\pgfqpoint{1.870637in}{2.277711in}}{\pgfqpoint{1.874082in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{1.877528in}{2.270820in}}{\pgfqpoint{1.882202in}{2.268884in}}{\pgfqpoint{1.887074in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{2.268884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961160in}{2.452625in}}%
\pgfpathcurveto{\pgfqpoint{1.966033in}{2.452625in}}{\pgfqpoint{1.970707in}{2.454561in}}{\pgfqpoint{1.974152in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{1.977598in}{2.461452in}}{\pgfqpoint{1.979534in}{2.466126in}}{\pgfqpoint{1.979534in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{1.979534in}{2.475871in}}{\pgfqpoint{1.977598in}{2.480545in}}{\pgfqpoint{1.974152in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.970707in}{2.487436in}}{\pgfqpoint{1.966033in}{2.489372in}}{\pgfqpoint{1.961160in}{2.489372in}}%
\pgfpathcurveto{\pgfqpoint{1.956288in}{2.489372in}}{\pgfqpoint{1.951614in}{2.487436in}}{\pgfqpoint{1.948168in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{1.944723in}{2.480545in}}{\pgfqpoint{1.942787in}{2.475871in}}{\pgfqpoint{1.942787in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{1.942787in}{2.466126in}}{\pgfqpoint{1.944723in}{2.461452in}}{\pgfqpoint{1.948168in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{1.951614in}{2.454561in}}{\pgfqpoint{1.956288in}{2.452625in}}{\pgfqpoint{1.961160in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.452625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013640in}{2.382156in}}%
\pgfpathcurveto{\pgfqpoint{2.018513in}{2.382156in}}{\pgfqpoint{2.023186in}{2.384092in}}{\pgfqpoint{2.026632in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{2.030077in}{2.390983in}}{\pgfqpoint{2.032013in}{2.395657in}}{\pgfqpoint{2.032013in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{2.032013in}{2.405402in}}{\pgfqpoint{2.030077in}{2.410076in}}{\pgfqpoint{2.026632in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{2.023186in}{2.416967in}}{\pgfqpoint{2.018513in}{2.418902in}}{\pgfqpoint{2.013640in}{2.418902in}}%
\pgfpathcurveto{\pgfqpoint{2.008767in}{2.418902in}}{\pgfqpoint{2.004094in}{2.416967in}}{\pgfqpoint{2.000648in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{1.997203in}{2.410076in}}{\pgfqpoint{1.995267in}{2.405402in}}{\pgfqpoint{1.995267in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{1.995267in}{2.395657in}}{\pgfqpoint{1.997203in}{2.390983in}}{\pgfqpoint{2.000648in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{2.004094in}{2.384092in}}{\pgfqpoint{2.008767in}{2.382156in}}{\pgfqpoint{2.013640in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{2.382156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122572in}{2.558431in}}%
\pgfpathcurveto{\pgfqpoint{2.127445in}{2.558431in}}{\pgfqpoint{2.132118in}{2.560367in}}{\pgfqpoint{2.135564in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{2.139009in}{2.567258in}}{\pgfqpoint{2.140945in}{2.571931in}}{\pgfqpoint{2.140945in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{2.140945in}{2.581677in}}{\pgfqpoint{2.139009in}{2.586350in}}{\pgfqpoint{2.135564in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{2.132118in}{2.593241in}}{\pgfqpoint{2.127445in}{2.595177in}}{\pgfqpoint{2.122572in}{2.595177in}}%
\pgfpathcurveto{\pgfqpoint{2.117699in}{2.595177in}}{\pgfqpoint{2.113026in}{2.593241in}}{\pgfqpoint{2.109580in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{2.106135in}{2.586350in}}{\pgfqpoint{2.104199in}{2.581677in}}{\pgfqpoint{2.104199in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{2.104199in}{2.571931in}}{\pgfqpoint{2.106135in}{2.567258in}}{\pgfqpoint{2.109580in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{2.113026in}{2.560367in}}{\pgfqpoint{2.117699in}{2.558431in}}{\pgfqpoint{2.122572in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{2.122572in}{2.558431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285497in}{2.569419in}}%
\pgfpathcurveto{\pgfqpoint{2.290370in}{2.569419in}}{\pgfqpoint{2.295044in}{2.571355in}}{\pgfqpoint{2.298489in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{2.301935in}{2.578246in}}{\pgfqpoint{2.303870in}{2.582920in}}{\pgfqpoint{2.303870in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{2.303870in}{2.592665in}}{\pgfqpoint{2.301935in}{2.597339in}}{\pgfqpoint{2.298489in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{2.295044in}{2.604230in}}{\pgfqpoint{2.290370in}{2.606166in}}{\pgfqpoint{2.285497in}{2.606166in}}%
\pgfpathcurveto{\pgfqpoint{2.280625in}{2.606166in}}{\pgfqpoint{2.275951in}{2.604230in}}{\pgfqpoint{2.272505in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{2.269060in}{2.597339in}}{\pgfqpoint{2.267124in}{2.592665in}}{\pgfqpoint{2.267124in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{2.267124in}{2.582920in}}{\pgfqpoint{2.269060in}{2.578246in}}{\pgfqpoint{2.272505in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{2.275951in}{2.571355in}}{\pgfqpoint{2.280625in}{2.569419in}}{\pgfqpoint{2.285497in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{2.569419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941191in}{2.332293in}}%
\pgfpathcurveto{\pgfqpoint{1.946063in}{2.332293in}}{\pgfqpoint{1.950737in}{2.334228in}}{\pgfqpoint{1.954183in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{1.957628in}{2.341119in}}{\pgfqpoint{1.959564in}{2.345793in}}{\pgfqpoint{1.959564in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{1.959564in}{2.355538in}}{\pgfqpoint{1.957628in}{2.360212in}}{\pgfqpoint{1.954183in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{1.950737in}{2.367103in}}{\pgfqpoint{1.946063in}{2.369039in}}{\pgfqpoint{1.941191in}{2.369039in}}%
\pgfpathcurveto{\pgfqpoint{1.936318in}{2.369039in}}{\pgfqpoint{1.931644in}{2.367103in}}{\pgfqpoint{1.928199in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{1.924753in}{2.360212in}}{\pgfqpoint{1.922817in}{2.355538in}}{\pgfqpoint{1.922817in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{1.922817in}{2.345793in}}{\pgfqpoint{1.924753in}{2.341119in}}{\pgfqpoint{1.928199in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{1.931644in}{2.334228in}}{\pgfqpoint{1.936318in}{2.332293in}}{\pgfqpoint{1.941191in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{2.332293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004446in}{2.499446in}}%
\pgfpathcurveto{\pgfqpoint{2.009319in}{2.499446in}}{\pgfqpoint{2.013992in}{2.501382in}}{\pgfqpoint{2.017438in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{2.020883in}{2.508273in}}{\pgfqpoint{2.022819in}{2.512946in}}{\pgfqpoint{2.022819in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{2.022819in}{2.522692in}}{\pgfqpoint{2.020883in}{2.527365in}}{\pgfqpoint{2.017438in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{2.013992in}{2.534256in}}{\pgfqpoint{2.009319in}{2.536192in}}{\pgfqpoint{2.004446in}{2.536192in}}%
\pgfpathcurveto{\pgfqpoint{1.999573in}{2.536192in}}{\pgfqpoint{1.994900in}{2.534256in}}{\pgfqpoint{1.991454in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{1.988009in}{2.527365in}}{\pgfqpoint{1.986073in}{2.522692in}}{\pgfqpoint{1.986073in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{1.986073in}{2.512946in}}{\pgfqpoint{1.988009in}{2.508273in}}{\pgfqpoint{1.991454in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{1.994900in}{2.501382in}}{\pgfqpoint{1.999573in}{2.499446in}}{\pgfqpoint{2.004446in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{2.004446in}{2.499446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216871in}{2.548377in}}%
\pgfpathcurveto{\pgfqpoint{2.221744in}{2.548377in}}{\pgfqpoint{2.226418in}{2.550313in}}{\pgfqpoint{2.229863in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{2.233309in}{2.557204in}}{\pgfqpoint{2.235245in}{2.561878in}}{\pgfqpoint{2.235245in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{2.235245in}{2.571623in}}{\pgfqpoint{2.233309in}{2.576297in}}{\pgfqpoint{2.229863in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{2.226418in}{2.583188in}}{\pgfqpoint{2.221744in}{2.585124in}}{\pgfqpoint{2.216871in}{2.585124in}}%
\pgfpathcurveto{\pgfqpoint{2.211999in}{2.585124in}}{\pgfqpoint{2.207325in}{2.583188in}}{\pgfqpoint{2.203879in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{2.200434in}{2.576297in}}{\pgfqpoint{2.198498in}{2.571623in}}{\pgfqpoint{2.198498in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{2.198498in}{2.561878in}}{\pgfqpoint{2.200434in}{2.557204in}}{\pgfqpoint{2.203879in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{2.207325in}{2.550313in}}{\pgfqpoint{2.211999in}{2.548377in}}{\pgfqpoint{2.216871in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{2.216871in}{2.548377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.583570in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.583570in}}{\pgfqpoint{2.527475in}{2.585506in}}{\pgfqpoint{2.530921in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.592397in}}{\pgfqpoint{2.536302in}{2.597071in}}{\pgfqpoint{2.536302in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.606816in}}{\pgfqpoint{2.534366in}{2.611490in}}{\pgfqpoint{2.530921in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.618381in}}{\pgfqpoint{2.522801in}{2.620317in}}{\pgfqpoint{2.517929in}{2.620317in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.620317in}}{\pgfqpoint{2.508382in}{2.618381in}}{\pgfqpoint{2.504937in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.611490in}}{\pgfqpoint{2.499555in}{2.606816in}}{\pgfqpoint{2.499555in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.597071in}}{\pgfqpoint{2.501491in}{2.592397in}}{\pgfqpoint{2.504937in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.585506in}}{\pgfqpoint{2.513056in}{2.583570in}}{\pgfqpoint{2.517929in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.583570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.757152in}}{\pgfqpoint{2.527475in}{2.759088in}}{\pgfqpoint{2.530921in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.765979in}}{\pgfqpoint{2.536302in}{2.770653in}}{\pgfqpoint{2.536302in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.780398in}}{\pgfqpoint{2.534366in}{2.785072in}}{\pgfqpoint{2.530921in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.791963in}}{\pgfqpoint{2.522801in}{2.793899in}}{\pgfqpoint{2.517929in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.793899in}}{\pgfqpoint{2.508382in}{2.791963in}}{\pgfqpoint{2.504937in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.785072in}}{\pgfqpoint{2.499555in}{2.780398in}}{\pgfqpoint{2.499555in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.770653in}}{\pgfqpoint{2.501491in}{2.765979in}}{\pgfqpoint{2.504937in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.759088in}}{\pgfqpoint{2.513056in}{2.757152in}}{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997877in}{2.453092in}}%
\pgfpathcurveto{\pgfqpoint{2.002749in}{2.453092in}}{\pgfqpoint{2.007423in}{2.455028in}}{\pgfqpoint{2.010869in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{2.014314in}{2.461919in}}{\pgfqpoint{2.016250in}{2.466593in}}{\pgfqpoint{2.016250in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{2.016250in}{2.476338in}}{\pgfqpoint{2.014314in}{2.481012in}}{\pgfqpoint{2.010869in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{2.007423in}{2.487903in}}{\pgfqpoint{2.002749in}{2.489839in}}{\pgfqpoint{1.997877in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{1.993004in}{2.489839in}}{\pgfqpoint{1.988330in}{2.487903in}}{\pgfqpoint{1.984885in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{1.981439in}{2.481012in}}{\pgfqpoint{1.979504in}{2.476338in}}{\pgfqpoint{1.979504in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{1.979504in}{2.466593in}}{\pgfqpoint{1.981439in}{2.461919in}}{\pgfqpoint{1.984885in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{1.988330in}{2.455028in}}{\pgfqpoint{1.993004in}{2.453092in}}{\pgfqpoint{1.997877in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{2.453092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370886in}{2.544482in}}%
\pgfpathcurveto{\pgfqpoint{2.375758in}{2.544482in}}{\pgfqpoint{2.380432in}{2.546418in}}{\pgfqpoint{2.383878in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{2.387323in}{2.553309in}}{\pgfqpoint{2.389259in}{2.557983in}}{\pgfqpoint{2.389259in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{2.389259in}{2.567728in}}{\pgfqpoint{2.387323in}{2.572402in}}{\pgfqpoint{2.383878in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{2.380432in}{2.579293in}}{\pgfqpoint{2.375758in}{2.581229in}}{\pgfqpoint{2.370886in}{2.581229in}}%
\pgfpathcurveto{\pgfqpoint{2.366013in}{2.581229in}}{\pgfqpoint{2.361339in}{2.579293in}}{\pgfqpoint{2.357894in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{2.354448in}{2.572402in}}{\pgfqpoint{2.352512in}{2.567728in}}{\pgfqpoint{2.352512in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{2.352512in}{2.557983in}}{\pgfqpoint{2.354448in}{2.553309in}}{\pgfqpoint{2.357894in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{2.361339in}{2.546418in}}{\pgfqpoint{2.366013in}{2.544482in}}{\pgfqpoint{2.370886in}{2.544482in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{2.544482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{2.628050in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{2.628050in}}{\pgfqpoint{2.527475in}{2.629986in}}{\pgfqpoint{2.530921in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{2.636877in}}{\pgfqpoint{2.536302in}{2.641550in}}{\pgfqpoint{2.536302in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{2.651296in}}{\pgfqpoint{2.534366in}{2.655969in}}{\pgfqpoint{2.530921in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{2.662860in}}{\pgfqpoint{2.522801in}{2.664796in}}{\pgfqpoint{2.517929in}{2.664796in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{2.664796in}}{\pgfqpoint{2.508382in}{2.662860in}}{\pgfqpoint{2.504937in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{2.655969in}}{\pgfqpoint{2.499555in}{2.651296in}}{\pgfqpoint{2.499555in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{2.641550in}}{\pgfqpoint{2.501491in}{2.636877in}}{\pgfqpoint{2.504937in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{2.629986in}}{\pgfqpoint{2.513056in}{2.628050in}}{\pgfqpoint{2.517929in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{2.628050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107994in}{2.519361in}}%
\pgfpathcurveto{\pgfqpoint{2.112867in}{2.519361in}}{\pgfqpoint{2.117540in}{2.521297in}}{\pgfqpoint{2.120986in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{2.528188in}}{\pgfqpoint{2.126367in}{2.532861in}}{\pgfqpoint{2.126367in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{2.126367in}{2.542607in}}{\pgfqpoint{2.124431in}{2.547280in}}{\pgfqpoint{2.120986in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{2.117540in}{2.554171in}}{\pgfqpoint{2.112867in}{2.556107in}}{\pgfqpoint{2.107994in}{2.556107in}}%
\pgfpathcurveto{\pgfqpoint{2.103121in}{2.556107in}}{\pgfqpoint{2.098447in}{2.554171in}}{\pgfqpoint{2.095002in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{2.091557in}{2.547280in}}{\pgfqpoint{2.089621in}{2.542607in}}{\pgfqpoint{2.089621in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{2.089621in}{2.532861in}}{\pgfqpoint{2.091557in}{2.528188in}}{\pgfqpoint{2.095002in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{2.098447in}{2.521297in}}{\pgfqpoint{2.103121in}{2.519361in}}{\pgfqpoint{2.107994in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{2.519361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128226in}{2.559471in}}%
\pgfpathcurveto{\pgfqpoint{2.133099in}{2.559471in}}{\pgfqpoint{2.137773in}{2.561407in}}{\pgfqpoint{2.141218in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{2.144664in}{2.568298in}}{\pgfqpoint{2.146600in}{2.572971in}}{\pgfqpoint{2.146600in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{2.146600in}{2.582717in}}{\pgfqpoint{2.144664in}{2.587391in}}{\pgfqpoint{2.141218in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{2.137773in}{2.594281in}}{\pgfqpoint{2.133099in}{2.596217in}}{\pgfqpoint{2.128226in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{2.123354in}{2.596217in}}{\pgfqpoint{2.118680in}{2.594281in}}{\pgfqpoint{2.115234in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{2.111789in}{2.587391in}}{\pgfqpoint{2.109853in}{2.582717in}}{\pgfqpoint{2.109853in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{2.109853in}{2.572971in}}{\pgfqpoint{2.111789in}{2.568298in}}{\pgfqpoint{2.115234in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{2.118680in}{2.561407in}}{\pgfqpoint{2.123354in}{2.559471in}}{\pgfqpoint{2.128226in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{2.128226in}{2.559471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335368in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.340241in}{2.757152in}}{\pgfqpoint{2.344915in}{2.759088in}}{\pgfqpoint{2.348360in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.351806in}{2.765979in}}{\pgfqpoint{2.353742in}{2.770653in}}{\pgfqpoint{2.353742in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.353742in}{2.780398in}}{\pgfqpoint{2.351806in}{2.785072in}}{\pgfqpoint{2.348360in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{2.791963in}}{\pgfqpoint{2.340241in}{2.793899in}}{\pgfqpoint{2.335368in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.330496in}{2.793899in}}{\pgfqpoint{2.325822in}{2.791963in}}{\pgfqpoint{2.322376in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.318931in}{2.785072in}}{\pgfqpoint{2.316995in}{2.780398in}}{\pgfqpoint{2.316995in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.316995in}{2.770653in}}{\pgfqpoint{2.318931in}{2.765979in}}{\pgfqpoint{2.322376in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.325822in}{2.759088in}}{\pgfqpoint{2.330496in}{2.757152in}}{\pgfqpoint{2.335368in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.335368in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163207in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.168080in}{2.757152in}}{\pgfqpoint{2.172754in}{2.759088in}}{\pgfqpoint{2.176199in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.179645in}{2.765979in}}{\pgfqpoint{2.181580in}{2.770653in}}{\pgfqpoint{2.181580in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.181580in}{2.780398in}}{\pgfqpoint{2.179645in}{2.785072in}}{\pgfqpoint{2.176199in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.172754in}{2.791963in}}{\pgfqpoint{2.168080in}{2.793899in}}{\pgfqpoint{2.163207in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.158335in}{2.793899in}}{\pgfqpoint{2.153661in}{2.791963in}}{\pgfqpoint{2.150215in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.146770in}{2.785072in}}{\pgfqpoint{2.144834in}{2.780398in}}{\pgfqpoint{2.144834in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.144834in}{2.770653in}}{\pgfqpoint{2.146770in}{2.765979in}}{\pgfqpoint{2.150215in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.153661in}{2.759088in}}{\pgfqpoint{2.158335in}{2.757152in}}{\pgfqpoint{2.163207in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.163207in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940815in}{2.426715in}}%
\pgfpathcurveto{\pgfqpoint{1.945687in}{2.426715in}}{\pgfqpoint{1.950361in}{2.428651in}}{\pgfqpoint{1.953806in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{1.957252in}{2.435542in}}{\pgfqpoint{1.959188in}{2.440215in}}{\pgfqpoint{1.959188in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{1.959188in}{2.449961in}}{\pgfqpoint{1.957252in}{2.454634in}}{\pgfqpoint{1.953806in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{1.950361in}{2.461525in}}{\pgfqpoint{1.945687in}{2.463461in}}{\pgfqpoint{1.940815in}{2.463461in}}%
\pgfpathcurveto{\pgfqpoint{1.935942in}{2.463461in}}{\pgfqpoint{1.931268in}{2.461525in}}{\pgfqpoint{1.927823in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{1.924377in}{2.454634in}}{\pgfqpoint{1.922441in}{2.449961in}}{\pgfqpoint{1.922441in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{1.922441in}{2.440215in}}{\pgfqpoint{1.924377in}{2.435542in}}{\pgfqpoint{1.927823in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{1.931268in}{2.428651in}}{\pgfqpoint{1.935942in}{2.426715in}}{\pgfqpoint{1.940815in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{1.940815in}{2.426715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942889in}{2.490124in}}%
\pgfpathcurveto{\pgfqpoint{1.947762in}{2.490124in}}{\pgfqpoint{1.952435in}{2.492060in}}{\pgfqpoint{1.955881in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{1.959326in}{2.498951in}}{\pgfqpoint{1.961262in}{2.503625in}}{\pgfqpoint{1.961262in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{1.961262in}{2.513370in}}{\pgfqpoint{1.959326in}{2.518044in}}{\pgfqpoint{1.955881in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{1.952435in}{2.524935in}}{\pgfqpoint{1.947762in}{2.526870in}}{\pgfqpoint{1.942889in}{2.526870in}}%
\pgfpathcurveto{\pgfqpoint{1.938016in}{2.526870in}}{\pgfqpoint{1.933343in}{2.524935in}}{\pgfqpoint{1.929897in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{1.926452in}{2.518044in}}{\pgfqpoint{1.924516in}{2.513370in}}{\pgfqpoint{1.924516in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{1.924516in}{2.503625in}}{\pgfqpoint{1.926452in}{2.498951in}}{\pgfqpoint{1.929897in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{1.933343in}{2.492060in}}{\pgfqpoint{1.938016in}{2.490124in}}{\pgfqpoint{1.942889in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{1.942889in}{2.490124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958170in}{2.406684in}}%
\pgfpathcurveto{\pgfqpoint{1.963043in}{2.406684in}}{\pgfqpoint{1.967716in}{2.408619in}}{\pgfqpoint{1.971162in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{1.974607in}{2.415510in}}{\pgfqpoint{1.976543in}{2.420184in}}{\pgfqpoint{1.976543in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{1.976543in}{2.429929in}}{\pgfqpoint{1.974607in}{2.434603in}}{\pgfqpoint{1.971162in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{1.967716in}{2.441494in}}{\pgfqpoint{1.963043in}{2.443430in}}{\pgfqpoint{1.958170in}{2.443430in}}%
\pgfpathcurveto{\pgfqpoint{1.953297in}{2.443430in}}{\pgfqpoint{1.948624in}{2.441494in}}{\pgfqpoint{1.945178in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{1.941733in}{2.434603in}}{\pgfqpoint{1.939797in}{2.429929in}}{\pgfqpoint{1.939797in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{1.939797in}{2.420184in}}{\pgfqpoint{1.941733in}{2.415510in}}{\pgfqpoint{1.945178in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{1.948624in}{2.408619in}}{\pgfqpoint{1.953297in}{2.406684in}}{\pgfqpoint{1.958170in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{2.406684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071534in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.076407in}{2.757152in}}{\pgfqpoint{2.081080in}{2.759088in}}{\pgfqpoint{2.084526in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.087971in}{2.765979in}}{\pgfqpoint{2.089907in}{2.770653in}}{\pgfqpoint{2.089907in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.089907in}{2.780398in}}{\pgfqpoint{2.087971in}{2.785072in}}{\pgfqpoint{2.084526in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.081080in}{2.791963in}}{\pgfqpoint{2.076407in}{2.793899in}}{\pgfqpoint{2.071534in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.066661in}{2.793899in}}{\pgfqpoint{2.061988in}{2.791963in}}{\pgfqpoint{2.058542in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.055097in}{2.785072in}}{\pgfqpoint{2.053161in}{2.780398in}}{\pgfqpoint{2.053161in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.053161in}{2.770653in}}{\pgfqpoint{2.055097in}{2.765979in}}{\pgfqpoint{2.058542in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.061988in}{2.759088in}}{\pgfqpoint{2.066661in}{2.757152in}}{\pgfqpoint{2.071534in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.071534in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932497in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{1.937370in}{2.388758in}}{\pgfqpoint{1.942043in}{2.390694in}}{\pgfqpoint{1.945489in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{1.948934in}{2.397584in}}{\pgfqpoint{1.950870in}{2.402258in}}{\pgfqpoint{1.950870in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{2.412003in}}{\pgfqpoint{1.948934in}{2.416677in}}{\pgfqpoint{1.945489in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{1.942043in}{2.423568in}}{\pgfqpoint{1.937370in}{2.425504in}}{\pgfqpoint{1.932497in}{2.425504in}}%
\pgfpathcurveto{\pgfqpoint{1.927624in}{2.425504in}}{\pgfqpoint{1.922951in}{2.423568in}}{\pgfqpoint{1.919505in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{1.916060in}{2.416677in}}{\pgfqpoint{1.914124in}{2.412003in}}{\pgfqpoint{1.914124in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{1.914124in}{2.402258in}}{\pgfqpoint{1.916060in}{2.397584in}}{\pgfqpoint{1.919505in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{1.922951in}{2.390694in}}{\pgfqpoint{1.927624in}{2.388758in}}{\pgfqpoint{1.932497in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{2.388758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928375in}{2.406152in}}%
\pgfpathcurveto{\pgfqpoint{1.933248in}{2.406152in}}{\pgfqpoint{1.937922in}{2.408088in}}{\pgfqpoint{1.941367in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{1.944813in}{2.414979in}}{\pgfqpoint{1.946749in}{2.419652in}}{\pgfqpoint{1.946749in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{1.946749in}{2.429398in}}{\pgfqpoint{1.944813in}{2.434071in}}{\pgfqpoint{1.941367in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{1.937922in}{2.440962in}}{\pgfqpoint{1.933248in}{2.442898in}}{\pgfqpoint{1.928375in}{2.442898in}}%
\pgfpathcurveto{\pgfqpoint{1.923503in}{2.442898in}}{\pgfqpoint{1.918829in}{2.440962in}}{\pgfqpoint{1.915384in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{1.911938in}{2.434071in}}{\pgfqpoint{1.910002in}{2.429398in}}{\pgfqpoint{1.910002in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{1.910002in}{2.419652in}}{\pgfqpoint{1.911938in}{2.414979in}}{\pgfqpoint{1.915384in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{1.918829in}{2.408088in}}{\pgfqpoint{1.923503in}{2.406152in}}{\pgfqpoint{1.928375in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{2.406152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923781in}{2.338054in}}%
\pgfpathcurveto{\pgfqpoint{1.928654in}{2.338054in}}{\pgfqpoint{1.933327in}{2.339990in}}{\pgfqpoint{1.936773in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{1.940218in}{2.346881in}}{\pgfqpoint{1.942154in}{2.351555in}}{\pgfqpoint{1.942154in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.942154in}{2.361300in}}{\pgfqpoint{1.940218in}{2.365974in}}{\pgfqpoint{1.936773in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{1.933327in}{2.372865in}}{\pgfqpoint{1.928654in}{2.374800in}}{\pgfqpoint{1.923781in}{2.374800in}}%
\pgfpathcurveto{\pgfqpoint{1.918908in}{2.374800in}}{\pgfqpoint{1.914235in}{2.372865in}}{\pgfqpoint{1.910789in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{1.907344in}{2.365974in}}{\pgfqpoint{1.905408in}{2.361300in}}{\pgfqpoint{1.905408in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{1.905408in}{2.351555in}}{\pgfqpoint{1.907344in}{2.346881in}}{\pgfqpoint{1.910789in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{1.914235in}{2.339990in}}{\pgfqpoint{1.918908in}{2.338054in}}{\pgfqpoint{1.923781in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{2.338054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008328in}{2.536778in}}%
\pgfpathcurveto{\pgfqpoint{2.013200in}{2.536778in}}{\pgfqpoint{2.017874in}{2.538714in}}{\pgfqpoint{2.021320in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{2.024765in}{2.545605in}}{\pgfqpoint{2.026701in}{2.550279in}}{\pgfqpoint{2.026701in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{2.026701in}{2.560024in}}{\pgfqpoint{2.024765in}{2.564698in}}{\pgfqpoint{2.021320in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{2.017874in}{2.571589in}}{\pgfqpoint{2.013200in}{2.573525in}}{\pgfqpoint{2.008328in}{2.573525in}}%
\pgfpathcurveto{\pgfqpoint{2.003455in}{2.573525in}}{\pgfqpoint{1.998781in}{2.571589in}}{\pgfqpoint{1.995336in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{1.991890in}{2.564698in}}{\pgfqpoint{1.989954in}{2.560024in}}{\pgfqpoint{1.989954in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{1.989954in}{2.550279in}}{\pgfqpoint{1.991890in}{2.545605in}}{\pgfqpoint{1.995336in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{1.998781in}{2.538714in}}{\pgfqpoint{2.003455in}{2.536778in}}{\pgfqpoint{2.008328in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{2.008328in}{2.536778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890878in}{2.333582in}}%
\pgfpathcurveto{\pgfqpoint{1.895751in}{2.333582in}}{\pgfqpoint{1.900424in}{2.335518in}}{\pgfqpoint{1.903870in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{1.907315in}{2.342409in}}{\pgfqpoint{1.909251in}{2.347083in}}{\pgfqpoint{1.909251in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{1.909251in}{2.356828in}}{\pgfqpoint{1.907315in}{2.361502in}}{\pgfqpoint{1.903870in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{1.900424in}{2.368393in}}{\pgfqpoint{1.895751in}{2.370329in}}{\pgfqpoint{1.890878in}{2.370329in}}%
\pgfpathcurveto{\pgfqpoint{1.886005in}{2.370329in}}{\pgfqpoint{1.881332in}{2.368393in}}{\pgfqpoint{1.877886in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{1.874441in}{2.361502in}}{\pgfqpoint{1.872505in}{2.356828in}}{\pgfqpoint{1.872505in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{1.872505in}{2.347083in}}{\pgfqpoint{1.874441in}{2.342409in}}{\pgfqpoint{1.877886in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{1.881332in}{2.335518in}}{\pgfqpoint{1.886005in}{2.333582in}}{\pgfqpoint{1.890878in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{2.333582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925333in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{1.930206in}{2.438895in}}{\pgfqpoint{1.934880in}{2.440830in}}{\pgfqpoint{1.938325in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{1.941771in}{2.447721in}}{\pgfqpoint{1.943707in}{2.452395in}}{\pgfqpoint{1.943707in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.943707in}{2.462140in}}{\pgfqpoint{1.941771in}{2.466814in}}{\pgfqpoint{1.938325in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{1.934880in}{2.473705in}}{\pgfqpoint{1.930206in}{2.475641in}}{\pgfqpoint{1.925333in}{2.475641in}}%
\pgfpathcurveto{\pgfqpoint{1.920461in}{2.475641in}}{\pgfqpoint{1.915787in}{2.473705in}}{\pgfqpoint{1.912341in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{1.908896in}{2.466814in}}{\pgfqpoint{1.906960in}{2.462140in}}{\pgfqpoint{1.906960in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{1.906960in}{2.452395in}}{\pgfqpoint{1.908896in}{2.447721in}}{\pgfqpoint{1.912341in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{1.915787in}{2.440830in}}{\pgfqpoint{1.920461in}{2.438895in}}{\pgfqpoint{1.925333in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944371in}{2.475502in}}%
\pgfpathcurveto{\pgfqpoint{1.949243in}{2.475502in}}{\pgfqpoint{1.953917in}{2.477438in}}{\pgfqpoint{1.957363in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{1.960808in}{2.484328in}}{\pgfqpoint{1.962744in}{2.489002in}}{\pgfqpoint{1.962744in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{1.962744in}{2.498748in}}{\pgfqpoint{1.960808in}{2.503421in}}{\pgfqpoint{1.957363in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{1.953917in}{2.510312in}}{\pgfqpoint{1.949243in}{2.512248in}}{\pgfqpoint{1.944371in}{2.512248in}}%
\pgfpathcurveto{\pgfqpoint{1.939498in}{2.512248in}}{\pgfqpoint{1.934824in}{2.510312in}}{\pgfqpoint{1.931379in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{1.927933in}{2.503421in}}{\pgfqpoint{1.925997in}{2.498748in}}{\pgfqpoint{1.925997in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{1.925997in}{2.489002in}}{\pgfqpoint{1.927933in}{2.484328in}}{\pgfqpoint{1.931379in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{1.934824in}{2.477438in}}{\pgfqpoint{1.939498in}{2.475502in}}{\pgfqpoint{1.944371in}{2.475502in}}%
\pgfpathlineto{\pgfqpoint{1.944371in}{2.475502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958186in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958186in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238057in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238057in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517929in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517929in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{2.079156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{2.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{2.427341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{2.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{2.775526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551537in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.925565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{1.925565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.979247in}{2.757152in}}{\pgfqpoint{2.983921in}{2.759088in}}{\pgfqpoint{2.987366in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.990812in}{2.765979in}}{\pgfqpoint{2.992748in}{2.770653in}}{\pgfqpoint{2.992748in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.992748in}{2.780398in}}{\pgfqpoint{2.990812in}{2.785072in}}{\pgfqpoint{2.987366in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.983921in}{2.791963in}}{\pgfqpoint{2.979247in}{2.793899in}}{\pgfqpoint{2.974375in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.969502in}{2.793899in}}{\pgfqpoint{2.964828in}{2.791963in}}{\pgfqpoint{2.961383in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.957937in}{2.785072in}}{\pgfqpoint{2.956001in}{2.780398in}}{\pgfqpoint{2.956001in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.956001in}{2.770653in}}{\pgfqpoint{2.957937in}{2.765979in}}{\pgfqpoint{2.961383in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.964828in}{2.759088in}}{\pgfqpoint{2.969502in}{2.757152in}}{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141085in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.145958in}{2.757152in}}{\pgfqpoint{3.150632in}{2.759088in}}{\pgfqpoint{3.154077in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.157523in}{2.765979in}}{\pgfqpoint{3.159458in}{2.770653in}}{\pgfqpoint{3.159458in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.159458in}{2.780398in}}{\pgfqpoint{3.157523in}{2.785072in}}{\pgfqpoint{3.154077in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.150632in}{2.791963in}}{\pgfqpoint{3.145958in}{2.793899in}}{\pgfqpoint{3.141085in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.136213in}{2.793899in}}{\pgfqpoint{3.131539in}{2.791963in}}{\pgfqpoint{3.128093in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.124648in}{2.785072in}}{\pgfqpoint{3.122712in}{2.780398in}}{\pgfqpoint{3.122712in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.122712in}{2.770653in}}{\pgfqpoint{3.124648in}{2.765979in}}{\pgfqpoint{3.128093in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.131539in}{2.759088in}}{\pgfqpoint{3.136213in}{2.757152in}}{\pgfqpoint{3.141085in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.141085in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949030in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{2.953902in}{2.483367in}}{\pgfqpoint{2.958576in}{2.485303in}}{\pgfqpoint{2.962022in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{2.965467in}{2.492194in}}{\pgfqpoint{2.967403in}{2.496868in}}{\pgfqpoint{2.967403in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.967403in}{2.506613in}}{\pgfqpoint{2.965467in}{2.511287in}}{\pgfqpoint{2.962022in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{2.958576in}{2.518178in}}{\pgfqpoint{2.953902in}{2.520114in}}{\pgfqpoint{2.949030in}{2.520114in}}%
\pgfpathcurveto{\pgfqpoint{2.944157in}{2.520114in}}{\pgfqpoint{2.939483in}{2.518178in}}{\pgfqpoint{2.936038in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{2.932592in}{2.511287in}}{\pgfqpoint{2.930657in}{2.506613in}}{\pgfqpoint{2.930657in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{2.930657in}{2.496868in}}{\pgfqpoint{2.932592in}{2.492194in}}{\pgfqpoint{2.936038in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{2.939483in}{2.485303in}}{\pgfqpoint{2.944157in}{2.483367in}}{\pgfqpoint{2.949030in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{2.483367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{2.359526in}}{\pgfqpoint{2.830412in}{2.361462in}}{\pgfqpoint{2.833857in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{2.368353in}}{\pgfqpoint{2.839239in}{2.373027in}}{\pgfqpoint{2.839239in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{2.382772in}}{\pgfqpoint{2.837303in}{2.387446in}}{\pgfqpoint{2.833857in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{2.394337in}}{\pgfqpoint{2.825738in}{2.396273in}}{\pgfqpoint{2.820866in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{2.396273in}}{\pgfqpoint{2.811319in}{2.394337in}}{\pgfqpoint{2.807874in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{2.387446in}}{\pgfqpoint{2.802492in}{2.382772in}}{\pgfqpoint{2.802492in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{2.373027in}}{\pgfqpoint{2.804428in}{2.368353in}}{\pgfqpoint{2.807874in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{2.361462in}}{\pgfqpoint{2.815993in}{2.359526in}}{\pgfqpoint{2.820866in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065894in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.070767in}{2.757152in}}{\pgfqpoint{3.075440in}{2.759088in}}{\pgfqpoint{3.078886in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.082331in}{2.765979in}}{\pgfqpoint{3.084267in}{2.770653in}}{\pgfqpoint{3.084267in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.084267in}{2.780398in}}{\pgfqpoint{3.082331in}{2.785072in}}{\pgfqpoint{3.078886in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.075440in}{2.791963in}}{\pgfqpoint{3.070767in}{2.793899in}}{\pgfqpoint{3.065894in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.061021in}{2.793899in}}{\pgfqpoint{3.056348in}{2.791963in}}{\pgfqpoint{3.052902in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.049457in}{2.785072in}}{\pgfqpoint{3.047521in}{2.780398in}}{\pgfqpoint{3.047521in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.047521in}{2.770653in}}{\pgfqpoint{3.049457in}{2.765979in}}{\pgfqpoint{3.052902in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.056348in}{2.759088in}}{\pgfqpoint{3.061021in}{2.757152in}}{\pgfqpoint{3.065894in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.065894in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786127in}{2.242082in}}%
\pgfpathcurveto{\pgfqpoint{2.791000in}{2.242082in}}{\pgfqpoint{2.795674in}{2.244017in}}{\pgfqpoint{2.799119in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{2.802565in}{2.250908in}}{\pgfqpoint{2.804501in}{2.255582in}}{\pgfqpoint{2.804501in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{2.804501in}{2.265327in}}{\pgfqpoint{2.802565in}{2.270001in}}{\pgfqpoint{2.799119in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{2.795674in}{2.276892in}}{\pgfqpoint{2.791000in}{2.278828in}}{\pgfqpoint{2.786127in}{2.278828in}}%
\pgfpathcurveto{\pgfqpoint{2.781255in}{2.278828in}}{\pgfqpoint{2.776581in}{2.276892in}}{\pgfqpoint{2.773135in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{2.769690in}{2.270001in}}{\pgfqpoint{2.767754in}{2.265327in}}{\pgfqpoint{2.767754in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{2.767754in}{2.255582in}}{\pgfqpoint{2.769690in}{2.250908in}}{\pgfqpoint{2.773135in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{2.776581in}{2.244017in}}{\pgfqpoint{2.781255in}{2.242082in}}{\pgfqpoint{2.786127in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{2.786127in}{2.242082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805922in}{2.446885in}}%
\pgfpathcurveto{\pgfqpoint{2.810795in}{2.446885in}}{\pgfqpoint{2.815469in}{2.448821in}}{\pgfqpoint{2.818914in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{2.822360in}{2.455712in}}{\pgfqpoint{2.824296in}{2.460386in}}{\pgfqpoint{2.824296in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{2.824296in}{2.470131in}}{\pgfqpoint{2.822360in}{2.474805in}}{\pgfqpoint{2.818914in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{2.815469in}{2.481696in}}{\pgfqpoint{2.810795in}{2.483632in}}{\pgfqpoint{2.805922in}{2.483632in}}%
\pgfpathcurveto{\pgfqpoint{2.801050in}{2.483632in}}{\pgfqpoint{2.796376in}{2.481696in}}{\pgfqpoint{2.792931in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{2.789485in}{2.474805in}}{\pgfqpoint{2.787549in}{2.470131in}}{\pgfqpoint{2.787549in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{2.787549in}{2.460386in}}{\pgfqpoint{2.789485in}{2.455712in}}{\pgfqpoint{2.792931in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{2.796376in}{2.448821in}}{\pgfqpoint{2.801050in}{2.446885in}}{\pgfqpoint{2.805922in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{2.805922in}{2.446885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213405in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.218277in}{2.757152in}}{\pgfqpoint{3.222951in}{2.759088in}}{\pgfqpoint{3.226397in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.229842in}{2.765979in}}{\pgfqpoint{3.231778in}{2.770653in}}{\pgfqpoint{3.231778in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.231778in}{2.780398in}}{\pgfqpoint{3.229842in}{2.785072in}}{\pgfqpoint{3.226397in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.222951in}{2.791963in}}{\pgfqpoint{3.218277in}{2.793899in}}{\pgfqpoint{3.213405in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.208532in}{2.793899in}}{\pgfqpoint{3.203858in}{2.791963in}}{\pgfqpoint{3.200413in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.196967in}{2.785072in}}{\pgfqpoint{3.195031in}{2.780398in}}{\pgfqpoint{3.195031in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.195031in}{2.770653in}}{\pgfqpoint{3.196967in}{2.765979in}}{\pgfqpoint{3.200413in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.203858in}{2.759088in}}{\pgfqpoint{3.208532in}{2.757152in}}{\pgfqpoint{3.213405in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.213405in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944488in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.949361in}{2.757152in}}{\pgfqpoint{2.954035in}{2.759088in}}{\pgfqpoint{2.957480in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.960926in}{2.765979in}}{\pgfqpoint{2.962862in}{2.770653in}}{\pgfqpoint{2.962862in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.962862in}{2.780398in}}{\pgfqpoint{2.960926in}{2.785072in}}{\pgfqpoint{2.957480in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.954035in}{2.791963in}}{\pgfqpoint{2.949361in}{2.793899in}}{\pgfqpoint{2.944488in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.939616in}{2.793899in}}{\pgfqpoint{2.934942in}{2.791963in}}{\pgfqpoint{2.931497in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.928051in}{2.785072in}}{\pgfqpoint{2.926115in}{2.780398in}}{\pgfqpoint{2.926115in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.926115in}{2.770653in}}{\pgfqpoint{2.928051in}{2.765979in}}{\pgfqpoint{2.931497in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.934942in}{2.759088in}}{\pgfqpoint{2.939616in}{2.757152in}}{\pgfqpoint{2.944488in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.944488in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{2.408208in}}{\pgfqpoint{3.107737in}{2.410144in}}{\pgfqpoint{3.111183in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{2.417035in}}{\pgfqpoint{3.116564in}{2.421708in}}{\pgfqpoint{3.116564in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{2.431454in}}{\pgfqpoint{3.114628in}{2.436128in}}{\pgfqpoint{3.111183in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{2.443018in}}{\pgfqpoint{3.103064in}{2.444954in}}{\pgfqpoint{3.098191in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{2.444954in}}{\pgfqpoint{3.088645in}{2.443018in}}{\pgfqpoint{3.085199in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{2.436128in}}{\pgfqpoint{3.079818in}{2.431454in}}{\pgfqpoint{3.079818in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{2.421708in}}{\pgfqpoint{3.081754in}{2.417035in}}{\pgfqpoint{3.085199in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{2.410144in}}{\pgfqpoint{3.093318in}{2.408208in}}{\pgfqpoint{3.098191in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891830in}{2.366467in}}%
\pgfpathcurveto{\pgfqpoint{2.896703in}{2.366467in}}{\pgfqpoint{2.901377in}{2.368403in}}{\pgfqpoint{2.904822in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{2.908268in}{2.375294in}}{\pgfqpoint{2.910204in}{2.379968in}}{\pgfqpoint{2.910204in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.910204in}{2.389713in}}{\pgfqpoint{2.908268in}{2.394387in}}{\pgfqpoint{2.904822in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{2.901377in}{2.401278in}}{\pgfqpoint{2.896703in}{2.403214in}}{\pgfqpoint{2.891830in}{2.403214in}}%
\pgfpathcurveto{\pgfqpoint{2.886958in}{2.403214in}}{\pgfqpoint{2.882284in}{2.401278in}}{\pgfqpoint{2.878838in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{2.875393in}{2.394387in}}{\pgfqpoint{2.873457in}{2.389713in}}{\pgfqpoint{2.873457in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{2.873457in}{2.379968in}}{\pgfqpoint{2.875393in}{2.375294in}}{\pgfqpoint{2.878838in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{2.882284in}{2.368403in}}{\pgfqpoint{2.886958in}{2.366467in}}{\pgfqpoint{2.891830in}{2.366467in}}%
\pgfpathlineto{\pgfqpoint{2.891830in}{2.366467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060283in}{2.322818in}}%
\pgfpathcurveto{\pgfqpoint{3.065155in}{2.322818in}}{\pgfqpoint{3.069829in}{2.324754in}}{\pgfqpoint{3.073274in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{3.076720in}{2.331645in}}{\pgfqpoint{3.078656in}{2.336319in}}{\pgfqpoint{3.078656in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{3.078656in}{2.346064in}}{\pgfqpoint{3.076720in}{2.350738in}}{\pgfqpoint{3.073274in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{3.069829in}{2.357629in}}{\pgfqpoint{3.065155in}{2.359565in}}{\pgfqpoint{3.060283in}{2.359565in}}%
\pgfpathcurveto{\pgfqpoint{3.055410in}{2.359565in}}{\pgfqpoint{3.050736in}{2.357629in}}{\pgfqpoint{3.047291in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{2.350738in}}{\pgfqpoint{3.041909in}{2.346064in}}{\pgfqpoint{3.041909in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{3.041909in}{2.336319in}}{\pgfqpoint{3.043845in}{2.331645in}}{\pgfqpoint{3.047291in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{3.050736in}{2.324754in}}{\pgfqpoint{3.055410in}{2.322818in}}{\pgfqpoint{3.060283in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{3.060283in}{2.322818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.426441in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.426441in}}{\pgfqpoint{3.459627in}{2.428377in}}{\pgfqpoint{3.463072in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.435268in}}{\pgfqpoint{3.468453in}{2.439942in}}{\pgfqpoint{3.468453in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.449687in}}{\pgfqpoint{3.466518in}{2.454361in}}{\pgfqpoint{3.463072in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.461252in}}{\pgfqpoint{3.454953in}{2.463188in}}{\pgfqpoint{3.450080in}{2.463188in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.463188in}}{\pgfqpoint{3.440534in}{2.461252in}}{\pgfqpoint{3.437088in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.454361in}}{\pgfqpoint{3.431707in}{2.449687in}}{\pgfqpoint{3.431707in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.439942in}}{\pgfqpoint{3.433643in}{2.435268in}}{\pgfqpoint{3.437088in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.428377in}}{\pgfqpoint{3.445208in}{2.426441in}}{\pgfqpoint{3.450080in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.426441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825718in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{2.830590in}{2.379809in}}{\pgfqpoint{2.835264in}{2.381745in}}{\pgfqpoint{2.838709in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{2.842155in}{2.388636in}}{\pgfqpoint{2.844091in}{2.393309in}}{\pgfqpoint{2.844091in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{2.844091in}{2.403055in}}{\pgfqpoint{2.842155in}{2.407728in}}{\pgfqpoint{2.838709in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{2.835264in}{2.414619in}}{\pgfqpoint{2.830590in}{2.416555in}}{\pgfqpoint{2.825718in}{2.416555in}}%
\pgfpathcurveto{\pgfqpoint{2.820845in}{2.416555in}}{\pgfqpoint{2.816171in}{2.414619in}}{\pgfqpoint{2.812726in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{2.809280in}{2.407728in}}{\pgfqpoint{2.807344in}{2.403055in}}{\pgfqpoint{2.807344in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{2.807344in}{2.393309in}}{\pgfqpoint{2.809280in}{2.388636in}}{\pgfqpoint{2.812726in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{2.816171in}{2.381745in}}{\pgfqpoint{2.820845in}{2.379809in}}{\pgfqpoint{2.825718in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{2.825718in}{2.379809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003874in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{3.008746in}{2.353474in}}{\pgfqpoint{3.013420in}{2.355410in}}{\pgfqpoint{3.016866in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{3.020311in}{2.362301in}}{\pgfqpoint{3.022247in}{2.366975in}}{\pgfqpoint{3.022247in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{3.022247in}{2.376720in}}{\pgfqpoint{3.020311in}{2.381394in}}{\pgfqpoint{3.016866in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{3.013420in}{2.388285in}}{\pgfqpoint{3.008746in}{2.390221in}}{\pgfqpoint{3.003874in}{2.390221in}}%
\pgfpathcurveto{\pgfqpoint{2.999001in}{2.390221in}}{\pgfqpoint{2.994327in}{2.388285in}}{\pgfqpoint{2.990882in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{2.987436in}{2.381394in}}{\pgfqpoint{2.985501in}{2.376720in}}{\pgfqpoint{2.985501in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{2.985501in}{2.366975in}}{\pgfqpoint{2.987436in}{2.362301in}}{\pgfqpoint{2.990882in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{2.994327in}{2.355410in}}{\pgfqpoint{2.999001in}{2.353474in}}{\pgfqpoint{3.003874in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{2.353474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332175in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.337048in}{2.757152in}}{\pgfqpoint{3.341722in}{2.759088in}}{\pgfqpoint{3.345167in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.348613in}{2.765979in}}{\pgfqpoint{3.350549in}{2.770653in}}{\pgfqpoint{3.350549in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.350549in}{2.780398in}}{\pgfqpoint{3.348613in}{2.785072in}}{\pgfqpoint{3.345167in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.341722in}{2.791963in}}{\pgfqpoint{3.337048in}{2.793899in}}{\pgfqpoint{3.332175in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.327303in}{2.793899in}}{\pgfqpoint{3.322629in}{2.791963in}}{\pgfqpoint{3.319184in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.315738in}{2.785072in}}{\pgfqpoint{3.313802in}{2.780398in}}{\pgfqpoint{3.313802in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.313802in}{2.770653in}}{\pgfqpoint{3.315738in}{2.765979in}}{\pgfqpoint{3.319184in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.322629in}{2.759088in}}{\pgfqpoint{3.327303in}{2.757152in}}{\pgfqpoint{3.332175in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.332175in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340391in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.345264in}{2.757152in}}{\pgfqpoint{3.349938in}{2.759088in}}{\pgfqpoint{3.353383in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.356829in}{2.765979in}}{\pgfqpoint{3.358764in}{2.770653in}}{\pgfqpoint{3.358764in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.358764in}{2.780398in}}{\pgfqpoint{3.356829in}{2.785072in}}{\pgfqpoint{3.353383in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.349938in}{2.791963in}}{\pgfqpoint{3.345264in}{2.793899in}}{\pgfqpoint{3.340391in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.335519in}{2.793899in}}{\pgfqpoint{3.330845in}{2.791963in}}{\pgfqpoint{3.327399in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.323954in}{2.785072in}}{\pgfqpoint{3.322018in}{2.780398in}}{\pgfqpoint{3.322018in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.322018in}{2.770653in}}{\pgfqpoint{3.323954in}{2.765979in}}{\pgfqpoint{3.327399in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.330845in}{2.759088in}}{\pgfqpoint{3.335519in}{2.757152in}}{\pgfqpoint{3.340391in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.340391in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168608in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.173480in}{2.757152in}}{\pgfqpoint{3.178154in}{2.759088in}}{\pgfqpoint{3.181599in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.185045in}{2.765979in}}{\pgfqpoint{3.186981in}{2.770653in}}{\pgfqpoint{3.186981in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.186981in}{2.780398in}}{\pgfqpoint{3.185045in}{2.785072in}}{\pgfqpoint{3.181599in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.178154in}{2.791963in}}{\pgfqpoint{3.173480in}{2.793899in}}{\pgfqpoint{3.168608in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.163735in}{2.793899in}}{\pgfqpoint{3.159061in}{2.791963in}}{\pgfqpoint{3.155616in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.152170in}{2.785072in}}{\pgfqpoint{3.150234in}{2.780398in}}{\pgfqpoint{3.150234in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.150234in}{2.770653in}}{\pgfqpoint{3.152170in}{2.765979in}}{\pgfqpoint{3.155616in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.159061in}{2.759088in}}{\pgfqpoint{3.163735in}{2.757152in}}{\pgfqpoint{3.168608in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.168608in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{2.757152in}}{\pgfqpoint{3.025193in}{2.759088in}}{\pgfqpoint{3.028639in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.032084in}{2.765979in}}{\pgfqpoint{3.034020in}{2.770653in}}{\pgfqpoint{3.034020in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.034020in}{2.780398in}}{\pgfqpoint{3.032084in}{2.785072in}}{\pgfqpoint{3.028639in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.025193in}{2.791963in}}{\pgfqpoint{3.020519in}{2.793899in}}{\pgfqpoint{3.015647in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.010774in}{2.793899in}}{\pgfqpoint{3.006100in}{2.791963in}}{\pgfqpoint{3.002655in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.999209in}{2.785072in}}{\pgfqpoint{2.997273in}{2.780398in}}{\pgfqpoint{2.997273in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.997273in}{2.770653in}}{\pgfqpoint{2.999209in}{2.765979in}}{\pgfqpoint{3.002655in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.006100in}{2.759088in}}{\pgfqpoint{3.010774in}{2.757152in}}{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{2.757152in}}{\pgfqpoint{3.025193in}{2.759088in}}{\pgfqpoint{3.028639in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.032084in}{2.765979in}}{\pgfqpoint{3.034020in}{2.770653in}}{\pgfqpoint{3.034020in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.034020in}{2.780398in}}{\pgfqpoint{3.032084in}{2.785072in}}{\pgfqpoint{3.028639in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.025193in}{2.791963in}}{\pgfqpoint{3.020519in}{2.793899in}}{\pgfqpoint{3.015647in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.010774in}{2.793899in}}{\pgfqpoint{3.006100in}{2.791963in}}{\pgfqpoint{3.002655in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.999209in}{2.785072in}}{\pgfqpoint{2.997273in}{2.780398in}}{\pgfqpoint{2.997273in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.997273in}{2.770653in}}{\pgfqpoint{2.999209in}{2.765979in}}{\pgfqpoint{3.002655in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.006100in}{2.759088in}}{\pgfqpoint{3.010774in}{2.757152in}}{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.015647in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997533in}{2.293659in}}%
\pgfpathcurveto{\pgfqpoint{3.002406in}{2.293659in}}{\pgfqpoint{3.007080in}{2.295595in}}{\pgfqpoint{3.010525in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{3.013971in}{2.302486in}}{\pgfqpoint{3.015907in}{2.307160in}}{\pgfqpoint{3.015907in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{3.015907in}{2.316905in}}{\pgfqpoint{3.013971in}{2.321579in}}{\pgfqpoint{3.010525in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{3.007080in}{2.328470in}}{\pgfqpoint{3.002406in}{2.330406in}}{\pgfqpoint{2.997533in}{2.330406in}}%
\pgfpathcurveto{\pgfqpoint{2.992661in}{2.330406in}}{\pgfqpoint{2.987987in}{2.328470in}}{\pgfqpoint{2.984542in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{2.321579in}}{\pgfqpoint{2.979160in}{2.316905in}}{\pgfqpoint{2.979160in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{2.979160in}{2.307160in}}{\pgfqpoint{2.981096in}{2.302486in}}{\pgfqpoint{2.984542in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{2.987987in}{2.295595in}}{\pgfqpoint{2.992661in}{2.293659in}}{\pgfqpoint{2.997533in}{2.293659in}}%
\pgfpathlineto{\pgfqpoint{2.997533in}{2.293659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322858in}{2.376397in}}%
\pgfpathcurveto{\pgfqpoint{3.327731in}{2.376397in}}{\pgfqpoint{3.332405in}{2.378333in}}{\pgfqpoint{3.335850in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{3.339296in}{2.385224in}}{\pgfqpoint{3.341232in}{2.389898in}}{\pgfqpoint{3.341232in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{3.341232in}{2.399643in}}{\pgfqpoint{3.339296in}{2.404317in}}{\pgfqpoint{3.335850in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{3.332405in}{2.411208in}}{\pgfqpoint{3.327731in}{2.413144in}}{\pgfqpoint{3.322858in}{2.413144in}}%
\pgfpathcurveto{\pgfqpoint{3.317986in}{2.413144in}}{\pgfqpoint{3.313312in}{2.411208in}}{\pgfqpoint{3.309867in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{3.306421in}{2.404317in}}{\pgfqpoint{3.304485in}{2.399643in}}{\pgfqpoint{3.304485in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{3.304485in}{2.389898in}}{\pgfqpoint{3.306421in}{2.385224in}}{\pgfqpoint{3.309867in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{3.313312in}{2.378333in}}{\pgfqpoint{3.317986in}{2.376397in}}{\pgfqpoint{3.322858in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{3.322858in}{2.376397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957005in}{2.488963in}}%
\pgfpathcurveto{\pgfqpoint{2.961878in}{2.488963in}}{\pgfqpoint{2.966552in}{2.490899in}}{\pgfqpoint{2.969997in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{2.973443in}{2.497790in}}{\pgfqpoint{2.975379in}{2.502464in}}{\pgfqpoint{2.975379in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{2.975379in}{2.512209in}}{\pgfqpoint{2.973443in}{2.516883in}}{\pgfqpoint{2.969997in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{2.966552in}{2.523774in}}{\pgfqpoint{2.961878in}{2.525710in}}{\pgfqpoint{2.957005in}{2.525710in}}%
\pgfpathcurveto{\pgfqpoint{2.952133in}{2.525710in}}{\pgfqpoint{2.947459in}{2.523774in}}{\pgfqpoint{2.944014in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{2.940568in}{2.516883in}}{\pgfqpoint{2.938632in}{2.512209in}}{\pgfqpoint{2.938632in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{2.938632in}{2.502464in}}{\pgfqpoint{2.940568in}{2.497790in}}{\pgfqpoint{2.944014in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{2.947459in}{2.490899in}}{\pgfqpoint{2.952133in}{2.488963in}}{\pgfqpoint{2.957005in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{2.488963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{2.503515in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{2.503515in}}{\pgfqpoint{3.018659in}{2.505450in}}{\pgfqpoint{3.022105in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{2.512341in}}{\pgfqpoint{3.027486in}{2.517015in}}{\pgfqpoint{3.027486in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{2.526760in}}{\pgfqpoint{3.025550in}{2.531434in}}{\pgfqpoint{3.022105in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{2.538325in}}{\pgfqpoint{3.013985in}{2.540261in}}{\pgfqpoint{3.009113in}{2.540261in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.540261in}}{\pgfqpoint{2.999566in}{2.538325in}}{\pgfqpoint{2.996121in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{2.531434in}}{\pgfqpoint{2.990740in}{2.526760in}}{\pgfqpoint{2.990740in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{2.517015in}}{\pgfqpoint{2.992675in}{2.512341in}}{\pgfqpoint{2.996121in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{2.505450in}}{\pgfqpoint{3.004240in}{2.503515in}}{\pgfqpoint{3.009113in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{2.503515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{2.757152in}}{\pgfqpoint{3.107737in}{2.759088in}}{\pgfqpoint{3.111183in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{2.765979in}}{\pgfqpoint{3.116564in}{2.770653in}}{\pgfqpoint{3.116564in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{2.780398in}}{\pgfqpoint{3.114628in}{2.785072in}}{\pgfqpoint{3.111183in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{2.791963in}}{\pgfqpoint{3.103064in}{2.793899in}}{\pgfqpoint{3.098191in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{2.793899in}}{\pgfqpoint{3.088645in}{2.791963in}}{\pgfqpoint{3.085199in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{2.785072in}}{\pgfqpoint{3.079818in}{2.780398in}}{\pgfqpoint{3.079818in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{2.770653in}}{\pgfqpoint{3.081754in}{2.765979in}}{\pgfqpoint{3.085199in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{2.759088in}}{\pgfqpoint{3.093318in}{2.757152in}}{\pgfqpoint{3.098191in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{2.113190in}}{\pgfqpoint{2.830412in}{2.115126in}}{\pgfqpoint{2.833857in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{2.122017in}}{\pgfqpoint{2.839239in}{2.126691in}}{\pgfqpoint{2.839239in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{2.136436in}}{\pgfqpoint{2.837303in}{2.141110in}}{\pgfqpoint{2.833857in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{2.148001in}}{\pgfqpoint{2.825738in}{2.149937in}}{\pgfqpoint{2.820866in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{2.149937in}}{\pgfqpoint{2.811319in}{2.148001in}}{\pgfqpoint{2.807874in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{2.141110in}}{\pgfqpoint{2.802492in}{2.136436in}}{\pgfqpoint{2.802492in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{2.126691in}}{\pgfqpoint{2.804428in}{2.122017in}}{\pgfqpoint{2.807874in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{2.115126in}}{\pgfqpoint{2.815993in}{2.113190in}}{\pgfqpoint{2.820866in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950472in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{2.955344in}{2.113190in}}{\pgfqpoint{2.960018in}{2.115126in}}{\pgfqpoint{2.963463in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.966909in}{2.122017in}}{\pgfqpoint{2.968845in}{2.126691in}}{\pgfqpoint{2.968845in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.968845in}{2.136436in}}{\pgfqpoint{2.966909in}{2.141110in}}{\pgfqpoint{2.963463in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.960018in}{2.148001in}}{\pgfqpoint{2.955344in}{2.149937in}}{\pgfqpoint{2.950472in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{2.945599in}{2.149937in}}{\pgfqpoint{2.940925in}{2.148001in}}{\pgfqpoint{2.937480in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.934034in}{2.141110in}}{\pgfqpoint{2.932098in}{2.136436in}}{\pgfqpoint{2.932098in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.932098in}{2.126691in}}{\pgfqpoint{2.934034in}{2.122017in}}{\pgfqpoint{2.937480in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.940925in}{2.115126in}}{\pgfqpoint{2.945599in}{2.113190in}}{\pgfqpoint{2.950472in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165986in}{2.439624in}}%
\pgfpathcurveto{\pgfqpoint{3.170858in}{2.439624in}}{\pgfqpoint{3.175532in}{2.441560in}}{\pgfqpoint{3.178977in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{3.182423in}{2.448451in}}{\pgfqpoint{3.184359in}{2.453125in}}{\pgfqpoint{3.184359in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{3.184359in}{2.462870in}}{\pgfqpoint{3.182423in}{2.467544in}}{\pgfqpoint{3.178977in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{3.175532in}{2.474435in}}{\pgfqpoint{3.170858in}{2.476370in}}{\pgfqpoint{3.165986in}{2.476370in}}%
\pgfpathcurveto{\pgfqpoint{3.161113in}{2.476370in}}{\pgfqpoint{3.156439in}{2.474435in}}{\pgfqpoint{3.152994in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{3.149548in}{2.467544in}}{\pgfqpoint{3.147612in}{2.462870in}}{\pgfqpoint{3.147612in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{3.147612in}{2.453125in}}{\pgfqpoint{3.149548in}{2.448451in}}{\pgfqpoint{3.152994in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{3.156439in}{2.441560in}}{\pgfqpoint{3.161113in}{2.439624in}}{\pgfqpoint{3.165986in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{3.165986in}{2.439624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315387in}{2.487620in}}%
\pgfpathcurveto{\pgfqpoint{3.320260in}{2.487620in}}{\pgfqpoint{3.324933in}{2.489556in}}{\pgfqpoint{3.328379in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{3.331824in}{2.496447in}}{\pgfqpoint{3.333760in}{2.501121in}}{\pgfqpoint{3.333760in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{3.333760in}{2.510866in}}{\pgfqpoint{3.331824in}{2.515540in}}{\pgfqpoint{3.328379in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{3.324933in}{2.522431in}}{\pgfqpoint{3.320260in}{2.524367in}}{\pgfqpoint{3.315387in}{2.524367in}}%
\pgfpathcurveto{\pgfqpoint{3.310514in}{2.524367in}}{\pgfqpoint{3.305840in}{2.522431in}}{\pgfqpoint{3.302395in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{3.298950in}{2.515540in}}{\pgfqpoint{3.297014in}{2.510866in}}{\pgfqpoint{3.297014in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{3.297014in}{2.501121in}}{\pgfqpoint{3.298950in}{2.496447in}}{\pgfqpoint{3.302395in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{3.305840in}{2.489556in}}{\pgfqpoint{3.310514in}{2.487620in}}{\pgfqpoint{3.315387in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{3.315387in}{2.487620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.498998in}}{\pgfqpoint{3.459627in}{2.500934in}}{\pgfqpoint{3.463072in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.507825in}}{\pgfqpoint{3.468453in}{2.512499in}}{\pgfqpoint{3.468453in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.522244in}}{\pgfqpoint{3.466518in}{2.526918in}}{\pgfqpoint{3.463072in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.533809in}}{\pgfqpoint{3.454953in}{2.535745in}}{\pgfqpoint{3.450080in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.535745in}}{\pgfqpoint{3.440534in}{2.533809in}}{\pgfqpoint{3.437088in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.526918in}}{\pgfqpoint{3.431707in}{2.522244in}}{\pgfqpoint{3.431707in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.512499in}}{\pgfqpoint{3.433643in}{2.507825in}}{\pgfqpoint{3.437088in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.500934in}}{\pgfqpoint{3.445208in}{2.498998in}}{\pgfqpoint{3.450080in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.592829in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.592829in}}{\pgfqpoint{3.459627in}{2.594765in}}{\pgfqpoint{3.463072in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.601656in}}{\pgfqpoint{3.468453in}{2.606329in}}{\pgfqpoint{3.468453in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.616075in}}{\pgfqpoint{3.466518in}{2.620748in}}{\pgfqpoint{3.463072in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.627639in}}{\pgfqpoint{3.454953in}{2.629575in}}{\pgfqpoint{3.450080in}{2.629575in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.629575in}}{\pgfqpoint{3.440534in}{2.627639in}}{\pgfqpoint{3.437088in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.620748in}}{\pgfqpoint{3.431707in}{2.616075in}}{\pgfqpoint{3.431707in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.606329in}}{\pgfqpoint{3.433643in}{2.601656in}}{\pgfqpoint{3.437088in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.594765in}}{\pgfqpoint{3.445208in}{2.592829in}}{\pgfqpoint{3.450080in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.592829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850558in}{2.348595in}}%
\pgfpathcurveto{\pgfqpoint{2.855431in}{2.348595in}}{\pgfqpoint{2.860105in}{2.350531in}}{\pgfqpoint{2.863550in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.866996in}{2.357422in}}{\pgfqpoint{2.868931in}{2.362095in}}{\pgfqpoint{2.868931in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{2.868931in}{2.371841in}}{\pgfqpoint{2.866996in}{2.376514in}}{\pgfqpoint{2.863550in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{2.860105in}{2.383405in}}{\pgfqpoint{2.855431in}{2.385341in}}{\pgfqpoint{2.850558in}{2.385341in}}%
\pgfpathcurveto{\pgfqpoint{2.845686in}{2.385341in}}{\pgfqpoint{2.841012in}{2.383405in}}{\pgfqpoint{2.837566in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{2.834121in}{2.376514in}}{\pgfqpoint{2.832185in}{2.371841in}}{\pgfqpoint{2.832185in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{2.832185in}{2.362095in}}{\pgfqpoint{2.834121in}{2.357422in}}{\pgfqpoint{2.837566in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{2.841012in}{2.350531in}}{\pgfqpoint{2.845686in}{2.348595in}}{\pgfqpoint{2.850558in}{2.348595in}}%
\pgfpathlineto{\pgfqpoint{2.850558in}{2.348595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906580in}{2.297849in}}%
\pgfpathcurveto{\pgfqpoint{2.911453in}{2.297849in}}{\pgfqpoint{2.916126in}{2.299785in}}{\pgfqpoint{2.919572in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{2.923017in}{2.306676in}}{\pgfqpoint{2.924953in}{2.311350in}}{\pgfqpoint{2.924953in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{2.924953in}{2.321095in}}{\pgfqpoint{2.923017in}{2.325769in}}{\pgfqpoint{2.919572in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{2.916126in}{2.332660in}}{\pgfqpoint{2.911453in}{2.334596in}}{\pgfqpoint{2.906580in}{2.334596in}}%
\pgfpathcurveto{\pgfqpoint{2.901707in}{2.334596in}}{\pgfqpoint{2.897034in}{2.332660in}}{\pgfqpoint{2.893588in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{2.890143in}{2.325769in}}{\pgfqpoint{2.888207in}{2.321095in}}{\pgfqpoint{2.888207in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{2.888207in}{2.311350in}}{\pgfqpoint{2.890143in}{2.306676in}}{\pgfqpoint{2.893588in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{2.897034in}{2.299785in}}{\pgfqpoint{2.901707in}{2.297849in}}{\pgfqpoint{2.906580in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{2.906580in}{2.297849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152337in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.157210in}{2.757152in}}{\pgfqpoint{3.161884in}{2.759088in}}{\pgfqpoint{3.165329in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.168775in}{2.765979in}}{\pgfqpoint{3.170711in}{2.770653in}}{\pgfqpoint{3.170711in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.170711in}{2.780398in}}{\pgfqpoint{3.168775in}{2.785072in}}{\pgfqpoint{3.165329in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.161884in}{2.791963in}}{\pgfqpoint{3.157210in}{2.793899in}}{\pgfqpoint{3.152337in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.147465in}{2.793899in}}{\pgfqpoint{3.142791in}{2.791963in}}{\pgfqpoint{3.139346in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.135900in}{2.785072in}}{\pgfqpoint{3.133964in}{2.780398in}}{\pgfqpoint{3.133964in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.133964in}{2.770653in}}{\pgfqpoint{3.135900in}{2.765979in}}{\pgfqpoint{3.139346in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.142791in}{2.759088in}}{\pgfqpoint{3.147465in}{2.757152in}}{\pgfqpoint{3.152337in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.152337in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850558in}{2.248660in}}%
\pgfpathcurveto{\pgfqpoint{2.855431in}{2.248660in}}{\pgfqpoint{2.860105in}{2.250596in}}{\pgfqpoint{2.863550in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{2.866996in}{2.257487in}}{\pgfqpoint{2.868931in}{2.262161in}}{\pgfqpoint{2.868931in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{2.868931in}{2.271906in}}{\pgfqpoint{2.866996in}{2.276580in}}{\pgfqpoint{2.863550in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{2.860105in}{2.283471in}}{\pgfqpoint{2.855431in}{2.285407in}}{\pgfqpoint{2.850558in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{2.845686in}{2.285407in}}{\pgfqpoint{2.841012in}{2.283471in}}{\pgfqpoint{2.837566in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{2.834121in}{2.276580in}}{\pgfqpoint{2.832185in}{2.271906in}}{\pgfqpoint{2.832185in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{2.832185in}{2.262161in}}{\pgfqpoint{2.834121in}{2.257487in}}{\pgfqpoint{2.837566in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{2.841012in}{2.250596in}}{\pgfqpoint{2.845686in}{2.248660in}}{\pgfqpoint{2.850558in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{2.850558in}{2.248660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933102in}{2.226909in}}%
\pgfpathcurveto{\pgfqpoint{2.937975in}{2.226909in}}{\pgfqpoint{2.942649in}{2.228845in}}{\pgfqpoint{2.946094in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{2.949540in}{2.235736in}}{\pgfqpoint{2.951476in}{2.240410in}}{\pgfqpoint{2.951476in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{2.951476in}{2.250155in}}{\pgfqpoint{2.949540in}{2.254829in}}{\pgfqpoint{2.946094in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{2.942649in}{2.261720in}}{\pgfqpoint{2.937975in}{2.263656in}}{\pgfqpoint{2.933102in}{2.263656in}}%
\pgfpathcurveto{\pgfqpoint{2.928230in}{2.263656in}}{\pgfqpoint{2.923556in}{2.261720in}}{\pgfqpoint{2.920111in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{2.254829in}}{\pgfqpoint{2.914729in}{2.250155in}}{\pgfqpoint{2.914729in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{2.914729in}{2.240410in}}{\pgfqpoint{2.916665in}{2.235736in}}{\pgfqpoint{2.920111in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{2.923556in}{2.228845in}}{\pgfqpoint{2.928230in}{2.226909in}}{\pgfqpoint{2.933102in}{2.226909in}}%
\pgfpathlineto{\pgfqpoint{2.933102in}{2.226909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200530in}{2.481791in}}%
\pgfpathcurveto{\pgfqpoint{3.205403in}{2.481791in}}{\pgfqpoint{3.210077in}{2.483727in}}{\pgfqpoint{3.213522in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{3.216968in}{2.490618in}}{\pgfqpoint{3.218904in}{2.495291in}}{\pgfqpoint{3.218904in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{3.218904in}{2.505037in}}{\pgfqpoint{3.216968in}{2.509710in}}{\pgfqpoint{3.213522in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{3.210077in}{2.516601in}}{\pgfqpoint{3.205403in}{2.518537in}}{\pgfqpoint{3.200530in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{3.195658in}{2.518537in}}{\pgfqpoint{3.190984in}{2.516601in}}{\pgfqpoint{3.187539in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{3.184093in}{2.509710in}}{\pgfqpoint{3.182157in}{2.505037in}}{\pgfqpoint{3.182157in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{3.182157in}{2.495291in}}{\pgfqpoint{3.184093in}{2.490618in}}{\pgfqpoint{3.187539in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{3.190984in}{2.483727in}}{\pgfqpoint{3.195658in}{2.481791in}}{\pgfqpoint{3.200530in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{3.200530in}{2.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357403in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.362276in}{2.757152in}}{\pgfqpoint{3.366950in}{2.759088in}}{\pgfqpoint{3.370395in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.373841in}{2.765979in}}{\pgfqpoint{3.375776in}{2.770653in}}{\pgfqpoint{3.375776in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.375776in}{2.780398in}}{\pgfqpoint{3.373841in}{2.785072in}}{\pgfqpoint{3.370395in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.366950in}{2.791963in}}{\pgfqpoint{3.362276in}{2.793899in}}{\pgfqpoint{3.357403in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.352531in}{2.793899in}}{\pgfqpoint{3.347857in}{2.791963in}}{\pgfqpoint{3.344411in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.340966in}{2.785072in}}{\pgfqpoint{3.339030in}{2.780398in}}{\pgfqpoint{3.339030in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.339030in}{2.770653in}}{\pgfqpoint{3.340966in}{2.765979in}}{\pgfqpoint{3.344411in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.347857in}{2.759088in}}{\pgfqpoint{3.352531in}{2.757152in}}{\pgfqpoint{3.357403in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.357403in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091657in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.096530in}{2.757152in}}{\pgfqpoint{3.101203in}{2.759088in}}{\pgfqpoint{3.104649in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.108094in}{2.765979in}}{\pgfqpoint{3.110030in}{2.770653in}}{\pgfqpoint{3.110030in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.110030in}{2.780398in}}{\pgfqpoint{3.108094in}{2.785072in}}{\pgfqpoint{3.104649in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.101203in}{2.791963in}}{\pgfqpoint{3.096530in}{2.793899in}}{\pgfqpoint{3.091657in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.086784in}{2.793899in}}{\pgfqpoint{3.082111in}{2.791963in}}{\pgfqpoint{3.078665in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.075220in}{2.785072in}}{\pgfqpoint{3.073284in}{2.780398in}}{\pgfqpoint{3.073284in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.073284in}{2.770653in}}{\pgfqpoint{3.075220in}{2.765979in}}{\pgfqpoint{3.078665in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.082111in}{2.759088in}}{\pgfqpoint{3.086784in}{2.757152in}}{\pgfqpoint{3.091657in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.091657in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874461in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{2.879334in}{2.531902in}}{\pgfqpoint{2.884008in}{2.533838in}}{\pgfqpoint{2.887453in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{2.890899in}{2.540729in}}{\pgfqpoint{2.892834in}{2.545403in}}{\pgfqpoint{2.892834in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{2.892834in}{2.555148in}}{\pgfqpoint{2.890899in}{2.559822in}}{\pgfqpoint{2.887453in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{2.884008in}{2.566713in}}{\pgfqpoint{2.879334in}{2.568649in}}{\pgfqpoint{2.874461in}{2.568649in}}%
\pgfpathcurveto{\pgfqpoint{2.869589in}{2.568649in}}{\pgfqpoint{2.864915in}{2.566713in}}{\pgfqpoint{2.861469in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{2.858024in}{2.559822in}}{\pgfqpoint{2.856088in}{2.555148in}}{\pgfqpoint{2.856088in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{2.856088in}{2.545403in}}{\pgfqpoint{2.858024in}{2.540729in}}{\pgfqpoint{2.861469in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{2.864915in}{2.533838in}}{\pgfqpoint{2.869589in}{2.531902in}}{\pgfqpoint{2.874461in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{2.874461in}{2.531902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964284in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.969156in}{2.757152in}}{\pgfqpoint{2.973830in}{2.759088in}}{\pgfqpoint{2.977275in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.980721in}{2.765979in}}{\pgfqpoint{2.982657in}{2.770653in}}{\pgfqpoint{2.982657in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.982657in}{2.780398in}}{\pgfqpoint{2.980721in}{2.785072in}}{\pgfqpoint{2.977275in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.973830in}{2.791963in}}{\pgfqpoint{2.969156in}{2.793899in}}{\pgfqpoint{2.964284in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.959411in}{2.793899in}}{\pgfqpoint{2.954737in}{2.791963in}}{\pgfqpoint{2.951292in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.947846in}{2.785072in}}{\pgfqpoint{2.945910in}{2.780398in}}{\pgfqpoint{2.945910in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.945910in}{2.770653in}}{\pgfqpoint{2.947846in}{2.765979in}}{\pgfqpoint{2.951292in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.954737in}{2.759088in}}{\pgfqpoint{2.959411in}{2.757152in}}{\pgfqpoint{2.964284in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.964284in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874461in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{2.879334in}{2.363767in}}{\pgfqpoint{2.884008in}{2.365703in}}{\pgfqpoint{2.887453in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{2.890899in}{2.372594in}}{\pgfqpoint{2.892834in}{2.377268in}}{\pgfqpoint{2.892834in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{2.892834in}{2.387013in}}{\pgfqpoint{2.890899in}{2.391687in}}{\pgfqpoint{2.887453in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{2.884008in}{2.398578in}}{\pgfqpoint{2.879334in}{2.400513in}}{\pgfqpoint{2.874461in}{2.400513in}}%
\pgfpathcurveto{\pgfqpoint{2.869589in}{2.400513in}}{\pgfqpoint{2.864915in}{2.398578in}}{\pgfqpoint{2.861469in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{2.858024in}{2.391687in}}{\pgfqpoint{2.856088in}{2.387013in}}{\pgfqpoint{2.856088in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{2.856088in}{2.377268in}}{\pgfqpoint{2.858024in}{2.372594in}}{\pgfqpoint{2.861469in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{2.864915in}{2.365703in}}{\pgfqpoint{2.869589in}{2.363767in}}{\pgfqpoint{2.874461in}{2.363767in}}%
\pgfpathlineto{\pgfqpoint{2.874461in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218644in}{2.434946in}}%
\pgfpathcurveto{\pgfqpoint{3.223516in}{2.434946in}}{\pgfqpoint{3.228190in}{2.436882in}}{\pgfqpoint{3.231636in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{3.235081in}{2.443773in}}{\pgfqpoint{3.237017in}{2.448446in}}{\pgfqpoint{3.237017in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{3.237017in}{2.458192in}}{\pgfqpoint{3.235081in}{2.462865in}}{\pgfqpoint{3.231636in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{3.228190in}{2.469756in}}{\pgfqpoint{3.223516in}{2.471692in}}{\pgfqpoint{3.218644in}{2.471692in}}%
\pgfpathcurveto{\pgfqpoint{3.213771in}{2.471692in}}{\pgfqpoint{3.209097in}{2.469756in}}{\pgfqpoint{3.205652in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{3.202206in}{2.462865in}}{\pgfqpoint{3.200270in}{2.458192in}}{\pgfqpoint{3.200270in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{3.200270in}{2.448446in}}{\pgfqpoint{3.202206in}{2.443773in}}{\pgfqpoint{3.205652in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{3.209097in}{2.436882in}}{\pgfqpoint{3.213771in}{2.434946in}}{\pgfqpoint{3.218644in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{3.218644in}{2.434946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354784in}{2.529556in}}%
\pgfpathcurveto{\pgfqpoint{3.359656in}{2.529556in}}{\pgfqpoint{3.364330in}{2.531492in}}{\pgfqpoint{3.367776in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{3.371221in}{2.538383in}}{\pgfqpoint{3.373157in}{2.543057in}}{\pgfqpoint{3.373157in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{3.373157in}{2.552802in}}{\pgfqpoint{3.371221in}{2.557476in}}{\pgfqpoint{3.367776in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{3.364330in}{2.564367in}}{\pgfqpoint{3.359656in}{2.566303in}}{\pgfqpoint{3.354784in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{3.349911in}{2.566303in}}{\pgfqpoint{3.345237in}{2.564367in}}{\pgfqpoint{3.341792in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{3.338346in}{2.557476in}}{\pgfqpoint{3.336410in}{2.552802in}}{\pgfqpoint{3.336410in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{3.336410in}{2.543057in}}{\pgfqpoint{3.338346in}{2.538383in}}{\pgfqpoint{3.341792in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{3.345237in}{2.531492in}}{\pgfqpoint{3.349911in}{2.529556in}}{\pgfqpoint{3.354784in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{3.354784in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412326in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.417199in}{2.757152in}}{\pgfqpoint{3.421872in}{2.759088in}}{\pgfqpoint{3.425318in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.428763in}{2.765979in}}{\pgfqpoint{3.430699in}{2.770653in}}{\pgfqpoint{3.430699in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.430699in}{2.780398in}}{\pgfqpoint{3.428763in}{2.785072in}}{\pgfqpoint{3.425318in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.421872in}{2.791963in}}{\pgfqpoint{3.417199in}{2.793899in}}{\pgfqpoint{3.412326in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.407453in}{2.793899in}}{\pgfqpoint{3.402780in}{2.791963in}}{\pgfqpoint{3.399334in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.395889in}{2.785072in}}{\pgfqpoint{3.393953in}{2.780398in}}{\pgfqpoint{3.393953in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.393953in}{2.770653in}}{\pgfqpoint{3.395889in}{2.765979in}}{\pgfqpoint{3.399334in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.402780in}{2.759088in}}{\pgfqpoint{3.407453in}{2.757152in}}{\pgfqpoint{3.412326in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.412326in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.426808in}{2.757152in}}{\pgfqpoint{3.431481in}{2.759088in}}{\pgfqpoint{3.434927in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.438372in}{2.765979in}}{\pgfqpoint{3.440308in}{2.770653in}}{\pgfqpoint{3.440308in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.440308in}{2.780398in}}{\pgfqpoint{3.438372in}{2.785072in}}{\pgfqpoint{3.434927in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.431481in}{2.791963in}}{\pgfqpoint{3.426808in}{2.793899in}}{\pgfqpoint{3.421935in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.417062in}{2.793899in}}{\pgfqpoint{3.412389in}{2.791963in}}{\pgfqpoint{3.408943in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.405498in}{2.785072in}}{\pgfqpoint{3.403562in}{2.780398in}}{\pgfqpoint{3.403562in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.403562in}{2.770653in}}{\pgfqpoint{3.405498in}{2.765979in}}{\pgfqpoint{3.408943in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.412389in}{2.759088in}}{\pgfqpoint{3.417062in}{2.757152in}}{\pgfqpoint{3.421935in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432121in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.436994in}{2.757152in}}{\pgfqpoint{3.441667in}{2.759088in}}{\pgfqpoint{3.445113in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.448558in}{2.765979in}}{\pgfqpoint{3.450494in}{2.770653in}}{\pgfqpoint{3.450494in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.450494in}{2.780398in}}{\pgfqpoint{3.448558in}{2.785072in}}{\pgfqpoint{3.445113in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.441667in}{2.791963in}}{\pgfqpoint{3.436994in}{2.793899in}}{\pgfqpoint{3.432121in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.427248in}{2.793899in}}{\pgfqpoint{3.422575in}{2.791963in}}{\pgfqpoint{3.419129in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.415684in}{2.785072in}}{\pgfqpoint{3.413748in}{2.780398in}}{\pgfqpoint{3.413748in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.413748in}{2.770653in}}{\pgfqpoint{3.415684in}{2.765979in}}{\pgfqpoint{3.419129in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.422575in}{2.759088in}}{\pgfqpoint{3.427248in}{2.757152in}}{\pgfqpoint{3.432121in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.432121in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056919in}{2.343378in}}%
\pgfpathcurveto{\pgfqpoint{3.061792in}{2.343378in}}{\pgfqpoint{3.066465in}{2.345314in}}{\pgfqpoint{3.069911in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{3.073356in}{2.352205in}}{\pgfqpoint{3.075292in}{2.356879in}}{\pgfqpoint{3.075292in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{3.075292in}{2.366624in}}{\pgfqpoint{3.073356in}{2.371298in}}{\pgfqpoint{3.069911in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{3.066465in}{2.378189in}}{\pgfqpoint{3.061792in}{2.380125in}}{\pgfqpoint{3.056919in}{2.380125in}}%
\pgfpathcurveto{\pgfqpoint{3.052046in}{2.380125in}}{\pgfqpoint{3.047372in}{2.378189in}}{\pgfqpoint{3.043927in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{3.040482in}{2.371298in}}{\pgfqpoint{3.038546in}{2.366624in}}{\pgfqpoint{3.038546in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{3.038546in}{2.356879in}}{\pgfqpoint{3.040482in}{2.352205in}}{\pgfqpoint{3.043927in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{3.047372in}{2.345314in}}{\pgfqpoint{3.052046in}{2.343378in}}{\pgfqpoint{3.056919in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.056919in}{2.343378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854666in}{2.501316in}}%
\pgfpathcurveto{\pgfqpoint{2.859539in}{2.501316in}}{\pgfqpoint{2.864212in}{2.503252in}}{\pgfqpoint{2.867658in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{2.871103in}{2.510143in}}{\pgfqpoint{2.873039in}{2.514817in}}{\pgfqpoint{2.873039in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{2.873039in}{2.524562in}}{\pgfqpoint{2.871103in}{2.529236in}}{\pgfqpoint{2.867658in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{2.864212in}{2.536127in}}{\pgfqpoint{2.859539in}{2.538063in}}{\pgfqpoint{2.854666in}{2.538063in}}%
\pgfpathcurveto{\pgfqpoint{2.849793in}{2.538063in}}{\pgfqpoint{2.845120in}{2.536127in}}{\pgfqpoint{2.841674in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{2.838229in}{2.529236in}}{\pgfqpoint{2.836293in}{2.524562in}}{\pgfqpoint{2.836293in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{2.836293in}{2.514817in}}{\pgfqpoint{2.838229in}{2.510143in}}{\pgfqpoint{2.841674in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{2.845120in}{2.503252in}}{\pgfqpoint{2.849793in}{2.501316in}}{\pgfqpoint{2.854666in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{2.854666in}{2.501316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976801in}{2.541183in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{2.541183in}}{\pgfqpoint{2.986347in}{2.543119in}}{\pgfqpoint{2.989792in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{2.993238in}{2.550010in}}{\pgfqpoint{2.995174in}{2.554684in}}{\pgfqpoint{2.995174in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{2.995174in}{2.564429in}}{\pgfqpoint{2.993238in}{2.569103in}}{\pgfqpoint{2.989792in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{2.986347in}{2.575994in}}{\pgfqpoint{2.981673in}{2.577930in}}{\pgfqpoint{2.976801in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{2.971928in}{2.577930in}}{\pgfqpoint{2.967254in}{2.575994in}}{\pgfqpoint{2.963809in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{2.960363in}{2.569103in}}{\pgfqpoint{2.958427in}{2.564429in}}{\pgfqpoint{2.958427in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{2.958427in}{2.554684in}}{\pgfqpoint{2.960363in}{2.550010in}}{\pgfqpoint{2.963809in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{2.967254in}{2.543119in}}{\pgfqpoint{2.971928in}{2.541183in}}{\pgfqpoint{2.976801in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{2.976801in}{2.541183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{2.393036in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{2.393036in}}{\pgfqpoint{3.107737in}{2.394972in}}{\pgfqpoint{3.111183in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{2.401863in}}{\pgfqpoint{3.116564in}{2.406536in}}{\pgfqpoint{3.116564in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{2.416282in}}{\pgfqpoint{3.114628in}{2.420955in}}{\pgfqpoint{3.111183in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{2.427846in}}{\pgfqpoint{3.103064in}{2.429782in}}{\pgfqpoint{3.098191in}{2.429782in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{2.429782in}}{\pgfqpoint{3.088645in}{2.427846in}}{\pgfqpoint{3.085199in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{2.420955in}}{\pgfqpoint{3.079818in}{2.416282in}}{\pgfqpoint{3.079818in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{2.406536in}}{\pgfqpoint{3.081754in}{2.401863in}}{\pgfqpoint{3.085199in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{2.394972in}}{\pgfqpoint{3.093318in}{2.393036in}}{\pgfqpoint{3.098191in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{2.393036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933102in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{2.937975in}{2.165597in}}{\pgfqpoint{2.942649in}{2.167533in}}{\pgfqpoint{2.946094in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.949540in}{2.174424in}}{\pgfqpoint{2.951476in}{2.179098in}}{\pgfqpoint{2.951476in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.951476in}{2.188843in}}{\pgfqpoint{2.949540in}{2.193517in}}{\pgfqpoint{2.946094in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.942649in}{2.200408in}}{\pgfqpoint{2.937975in}{2.202344in}}{\pgfqpoint{2.933102in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{2.928230in}{2.202344in}}{\pgfqpoint{2.923556in}{2.200408in}}{\pgfqpoint{2.920111in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{2.193517in}}{\pgfqpoint{2.914729in}{2.188843in}}{\pgfqpoint{2.914729in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.914729in}{2.179098in}}{\pgfqpoint{2.916665in}{2.174424in}}{\pgfqpoint{2.920111in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.923556in}{2.167533in}}{\pgfqpoint{2.928230in}{2.165597in}}{\pgfqpoint{2.933102in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.933102in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883615in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.888487in}{2.757152in}}{\pgfqpoint{2.893161in}{2.759088in}}{\pgfqpoint{2.896606in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.900052in}{2.765979in}}{\pgfqpoint{2.901988in}{2.770653in}}{\pgfqpoint{2.901988in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.901988in}{2.780398in}}{\pgfqpoint{2.900052in}{2.785072in}}{\pgfqpoint{2.896606in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.893161in}{2.791963in}}{\pgfqpoint{2.888487in}{2.793899in}}{\pgfqpoint{2.883615in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.878742in}{2.793899in}}{\pgfqpoint{2.874068in}{2.791963in}}{\pgfqpoint{2.870623in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.867177in}{2.785072in}}{\pgfqpoint{2.865241in}{2.780398in}}{\pgfqpoint{2.865241in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.865241in}{2.770653in}}{\pgfqpoint{2.867177in}{2.765979in}}{\pgfqpoint{2.870623in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.874068in}{2.759088in}}{\pgfqpoint{2.878742in}{2.757152in}}{\pgfqpoint{2.883615in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803496in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{2.808369in}{2.346896in}}{\pgfqpoint{2.813043in}{2.348832in}}{\pgfqpoint{2.816488in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{2.819934in}{2.355722in}}{\pgfqpoint{2.821870in}{2.360396in}}{\pgfqpoint{2.821870in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{2.821870in}{2.370142in}}{\pgfqpoint{2.819934in}{2.374815in}}{\pgfqpoint{2.816488in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{2.813043in}{2.381706in}}{\pgfqpoint{2.808369in}{2.383642in}}{\pgfqpoint{2.803496in}{2.383642in}}%
\pgfpathcurveto{\pgfqpoint{2.798624in}{2.383642in}}{\pgfqpoint{2.793950in}{2.381706in}}{\pgfqpoint{2.790505in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{2.787059in}{2.374815in}}{\pgfqpoint{2.785123in}{2.370142in}}{\pgfqpoint{2.785123in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{2.785123in}{2.360396in}}{\pgfqpoint{2.787059in}{2.355722in}}{\pgfqpoint{2.790505in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{2.793950in}{2.348832in}}{\pgfqpoint{2.798624in}{2.346896in}}{\pgfqpoint{2.803496in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{2.803496in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.979247in}{2.757152in}}{\pgfqpoint{2.983921in}{2.759088in}}{\pgfqpoint{2.987366in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.990812in}{2.765979in}}{\pgfqpoint{2.992748in}{2.770653in}}{\pgfqpoint{2.992748in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.992748in}{2.780398in}}{\pgfqpoint{2.990812in}{2.785072in}}{\pgfqpoint{2.987366in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.983921in}{2.791963in}}{\pgfqpoint{2.979247in}{2.793899in}}{\pgfqpoint{2.974375in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.969502in}{2.793899in}}{\pgfqpoint{2.964828in}{2.791963in}}{\pgfqpoint{2.961383in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.957937in}{2.785072in}}{\pgfqpoint{2.956001in}{2.780398in}}{\pgfqpoint{2.956001in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.956001in}{2.770653in}}{\pgfqpoint{2.957937in}{2.765979in}}{\pgfqpoint{2.961383in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.964828in}{2.759088in}}{\pgfqpoint{2.969502in}{2.757152in}}{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924016in}{2.325145in}}%
\pgfpathcurveto{\pgfqpoint{2.928889in}{2.325145in}}{\pgfqpoint{2.933562in}{2.327081in}}{\pgfqpoint{2.937008in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{2.940453in}{2.333972in}}{\pgfqpoint{2.942389in}{2.338645in}}{\pgfqpoint{2.942389in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{2.942389in}{2.348391in}}{\pgfqpoint{2.940453in}{2.353064in}}{\pgfqpoint{2.937008in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{2.933562in}{2.359955in}}{\pgfqpoint{2.928889in}{2.361891in}}{\pgfqpoint{2.924016in}{2.361891in}}%
\pgfpathcurveto{\pgfqpoint{2.919143in}{2.361891in}}{\pgfqpoint{2.914470in}{2.359955in}}{\pgfqpoint{2.911024in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{2.353064in}}{\pgfqpoint{2.905643in}{2.348391in}}{\pgfqpoint{2.905643in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{2.905643in}{2.338645in}}{\pgfqpoint{2.907579in}{2.333972in}}{\pgfqpoint{2.911024in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{2.914470in}{2.327081in}}{\pgfqpoint{2.919143in}{2.325145in}}{\pgfqpoint{2.924016in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{2.924016in}{2.325145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993976in}{2.496607in}}%
\pgfpathcurveto{\pgfqpoint{2.998849in}{2.496607in}}{\pgfqpoint{3.003523in}{2.498543in}}{\pgfqpoint{3.006968in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{3.010414in}{2.505434in}}{\pgfqpoint{3.012350in}{2.510108in}}{\pgfqpoint{3.012350in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{3.012350in}{2.519853in}}{\pgfqpoint{3.010414in}{2.524527in}}{\pgfqpoint{3.006968in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{3.003523in}{2.531418in}}{\pgfqpoint{2.998849in}{2.533354in}}{\pgfqpoint{2.993976in}{2.533354in}}%
\pgfpathcurveto{\pgfqpoint{2.989104in}{2.533354in}}{\pgfqpoint{2.984430in}{2.531418in}}{\pgfqpoint{2.980984in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{2.977539in}{2.524527in}}{\pgfqpoint{2.975603in}{2.519853in}}{\pgfqpoint{2.975603in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{2.975603in}{2.510108in}}{\pgfqpoint{2.977539in}{2.505434in}}{\pgfqpoint{2.980984in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{2.984430in}{2.498543in}}{\pgfqpoint{2.989104in}{2.496607in}}{\pgfqpoint{2.993976in}{2.496607in}}%
\pgfpathlineto{\pgfqpoint{2.993976in}{2.496607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{2.757152in}}{\pgfqpoint{2.987285in}{2.759088in}}{\pgfqpoint{2.990730in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{2.765979in}}{\pgfqpoint{2.996112in}{2.770653in}}{\pgfqpoint{2.996112in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{2.780398in}}{\pgfqpoint{2.994176in}{2.785072in}}{\pgfqpoint{2.990730in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{2.791963in}}{\pgfqpoint{2.982611in}{2.793899in}}{\pgfqpoint{2.977738in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{2.793899in}}{\pgfqpoint{2.968192in}{2.791963in}}{\pgfqpoint{2.964746in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{2.785072in}}{\pgfqpoint{2.959365in}{2.780398in}}{\pgfqpoint{2.959365in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{2.770653in}}{\pgfqpoint{2.961301in}{2.765979in}}{\pgfqpoint{2.964746in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{2.759088in}}{\pgfqpoint{2.972866in}{2.757152in}}{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173964in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.178837in}{2.757152in}}{\pgfqpoint{3.183511in}{2.759088in}}{\pgfqpoint{3.186956in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.190402in}{2.765979in}}{\pgfqpoint{3.192337in}{2.770653in}}{\pgfqpoint{3.192337in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.192337in}{2.780398in}}{\pgfqpoint{3.190402in}{2.785072in}}{\pgfqpoint{3.186956in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.183511in}{2.791963in}}{\pgfqpoint{3.178837in}{2.793899in}}{\pgfqpoint{3.173964in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.169092in}{2.793899in}}{\pgfqpoint{3.164418in}{2.791963in}}{\pgfqpoint{3.160972in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.157527in}{2.785072in}}{\pgfqpoint{3.155591in}{2.780398in}}{\pgfqpoint{3.155591in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.155591in}{2.770653in}}{\pgfqpoint{3.157527in}{2.765979in}}{\pgfqpoint{3.160972in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.164418in}{2.759088in}}{\pgfqpoint{3.169092in}{2.757152in}}{\pgfqpoint{3.173964in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.173964in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{2.757152in}}{\pgfqpoint{2.987285in}{2.759088in}}{\pgfqpoint{2.990730in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{2.765979in}}{\pgfqpoint{2.996112in}{2.770653in}}{\pgfqpoint{2.996112in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{2.780398in}}{\pgfqpoint{2.994176in}{2.785072in}}{\pgfqpoint{2.990730in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{2.791963in}}{\pgfqpoint{2.982611in}{2.793899in}}{\pgfqpoint{2.977738in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{2.793899in}}{\pgfqpoint{2.968192in}{2.791963in}}{\pgfqpoint{2.964746in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{2.785072in}}{\pgfqpoint{2.959365in}{2.780398in}}{\pgfqpoint{2.959365in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{2.770653in}}{\pgfqpoint{2.961301in}{2.765979in}}{\pgfqpoint{2.964746in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{2.759088in}}{\pgfqpoint{2.972866in}{2.757152in}}{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852240in}{2.360966in}}%
\pgfpathcurveto{\pgfqpoint{2.857113in}{2.360966in}}{\pgfqpoint{2.861786in}{2.362902in}}{\pgfqpoint{2.865232in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{2.868677in}{2.369793in}}{\pgfqpoint{2.870613in}{2.374467in}}{\pgfqpoint{2.870613in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{2.870613in}{2.384212in}}{\pgfqpoint{2.868677in}{2.388886in}}{\pgfqpoint{2.865232in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{2.861786in}{2.395777in}}{\pgfqpoint{2.857113in}{2.397713in}}{\pgfqpoint{2.852240in}{2.397713in}}%
\pgfpathcurveto{\pgfqpoint{2.847367in}{2.397713in}}{\pgfqpoint{2.842694in}{2.395777in}}{\pgfqpoint{2.839248in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{2.835803in}{2.388886in}}{\pgfqpoint{2.833867in}{2.384212in}}{\pgfqpoint{2.833867in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{2.833867in}{2.374467in}}{\pgfqpoint{2.835803in}{2.369793in}}{\pgfqpoint{2.839248in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{2.842694in}{2.362902in}}{\pgfqpoint{2.847367in}{2.360966in}}{\pgfqpoint{2.852240in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{2.360966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{2.757152in}}{\pgfqpoint{3.050034in}{2.759088in}}{\pgfqpoint{3.053479in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{2.765979in}}{\pgfqpoint{3.058861in}{2.770653in}}{\pgfqpoint{3.058861in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{2.780398in}}{\pgfqpoint{3.056925in}{2.785072in}}{\pgfqpoint{3.053479in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{2.791963in}}{\pgfqpoint{3.045360in}{2.793899in}}{\pgfqpoint{3.040487in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{2.793899in}}{\pgfqpoint{3.030941in}{2.791963in}}{\pgfqpoint{3.027496in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{2.785072in}}{\pgfqpoint{3.022114in}{2.780398in}}{\pgfqpoint{3.022114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{2.770653in}}{\pgfqpoint{3.024050in}{2.765979in}}{\pgfqpoint{3.027496in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{2.759088in}}{\pgfqpoint{3.035615in}{2.757152in}}{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{2.757152in}}{\pgfqpoint{2.955910in}{2.759088in}}{\pgfqpoint{2.959356in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{2.765979in}}{\pgfqpoint{2.964737in}{2.770653in}}{\pgfqpoint{2.964737in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{2.780398in}}{\pgfqpoint{2.962801in}{2.785072in}}{\pgfqpoint{2.959356in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{2.791963in}}{\pgfqpoint{2.951236in}{2.793899in}}{\pgfqpoint{2.946364in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{2.793899in}}{\pgfqpoint{2.936817in}{2.791963in}}{\pgfqpoint{2.933372in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{2.785072in}}{\pgfqpoint{2.927990in}{2.780398in}}{\pgfqpoint{2.927990in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{2.770653in}}{\pgfqpoint{2.929926in}{2.765979in}}{\pgfqpoint{2.933372in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{2.759088in}}{\pgfqpoint{2.941491in}{2.757152in}}{\pgfqpoint{2.946364in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217155in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{3.222028in}{2.521262in}}{\pgfqpoint{3.226702in}{2.523198in}}{\pgfqpoint{3.230147in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{3.233593in}{2.530089in}}{\pgfqpoint{3.235529in}{2.534763in}}{\pgfqpoint{3.235529in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{3.235529in}{2.544508in}}{\pgfqpoint{3.233593in}{2.549182in}}{\pgfqpoint{3.230147in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{3.226702in}{2.556073in}}{\pgfqpoint{3.222028in}{2.558009in}}{\pgfqpoint{3.217155in}{2.558009in}}%
\pgfpathcurveto{\pgfqpoint{3.212283in}{2.558009in}}{\pgfqpoint{3.207609in}{2.556073in}}{\pgfqpoint{3.204163in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{3.200718in}{2.549182in}}{\pgfqpoint{3.198782in}{2.544508in}}{\pgfqpoint{3.198782in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{3.198782in}{2.534763in}}{\pgfqpoint{3.200718in}{2.530089in}}{\pgfqpoint{3.204163in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{3.207609in}{2.523198in}}{\pgfqpoint{3.212283in}{2.521262in}}{\pgfqpoint{3.217155in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{3.217155in}{2.521262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028908in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.033781in}{2.757152in}}{\pgfqpoint{3.038454in}{2.759088in}}{\pgfqpoint{3.041900in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.045345in}{2.765979in}}{\pgfqpoint{3.047281in}{2.770653in}}{\pgfqpoint{3.047281in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.047281in}{2.780398in}}{\pgfqpoint{3.045345in}{2.785072in}}{\pgfqpoint{3.041900in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.038454in}{2.791963in}}{\pgfqpoint{3.033781in}{2.793899in}}{\pgfqpoint{3.028908in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.024035in}{2.793899in}}{\pgfqpoint{3.019362in}{2.791963in}}{\pgfqpoint{3.015916in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.012471in}{2.785072in}}{\pgfqpoint{3.010535in}{2.780398in}}{\pgfqpoint{3.010535in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.010535in}{2.770653in}}{\pgfqpoint{3.012471in}{2.765979in}}{\pgfqpoint{3.015916in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.019362in}{2.759088in}}{\pgfqpoint{3.024035in}{2.757152in}}{\pgfqpoint{3.028908in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.028908in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060283in}{2.475787in}}%
\pgfpathcurveto{\pgfqpoint{3.065155in}{2.475787in}}{\pgfqpoint{3.069829in}{2.477723in}}{\pgfqpoint{3.073274in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{3.076720in}{2.484614in}}{\pgfqpoint{3.078656in}{2.489288in}}{\pgfqpoint{3.078656in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{3.078656in}{2.499033in}}{\pgfqpoint{3.076720in}{2.503707in}}{\pgfqpoint{3.073274in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{3.069829in}{2.510598in}}{\pgfqpoint{3.065155in}{2.512534in}}{\pgfqpoint{3.060283in}{2.512534in}}%
\pgfpathcurveto{\pgfqpoint{3.055410in}{2.512534in}}{\pgfqpoint{3.050736in}{2.510598in}}{\pgfqpoint{3.047291in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{2.503707in}}{\pgfqpoint{3.041909in}{2.499033in}}{\pgfqpoint{3.041909in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{3.041909in}{2.489288in}}{\pgfqpoint{3.043845in}{2.484614in}}{\pgfqpoint{3.047291in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{3.050736in}{2.477723in}}{\pgfqpoint{3.055410in}{2.475787in}}{\pgfqpoint{3.060283in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{3.060283in}{2.475787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342654in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.347526in}{2.757152in}}{\pgfqpoint{3.352200in}{2.759088in}}{\pgfqpoint{3.355645in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.359091in}{2.765979in}}{\pgfqpoint{3.361027in}{2.770653in}}{\pgfqpoint{3.361027in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.361027in}{2.780398in}}{\pgfqpoint{3.359091in}{2.785072in}}{\pgfqpoint{3.355645in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.352200in}{2.791963in}}{\pgfqpoint{3.347526in}{2.793899in}}{\pgfqpoint{3.342654in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.337781in}{2.793899in}}{\pgfqpoint{3.333107in}{2.791963in}}{\pgfqpoint{3.329662in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{2.785072in}}{\pgfqpoint{3.324280in}{2.780398in}}{\pgfqpoint{3.324280in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.324280in}{2.770653in}}{\pgfqpoint{3.326216in}{2.765979in}}{\pgfqpoint{3.329662in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.333107in}{2.759088in}}{\pgfqpoint{3.337781in}{2.757152in}}{\pgfqpoint{3.342654in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{2.304154in}}{\pgfqpoint{2.955910in}{2.306090in}}{\pgfqpoint{2.959356in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{2.312981in}}{\pgfqpoint{2.964737in}{2.317654in}}{\pgfqpoint{2.964737in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{2.327400in}}{\pgfqpoint{2.962801in}{2.332073in}}{\pgfqpoint{2.959356in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{2.338964in}}{\pgfqpoint{2.951236in}{2.340900in}}{\pgfqpoint{2.946364in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{2.340900in}}{\pgfqpoint{2.936817in}{2.338964in}}{\pgfqpoint{2.933372in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{2.332073in}}{\pgfqpoint{2.927990in}{2.327400in}}{\pgfqpoint{2.927990in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{2.317654in}}{\pgfqpoint{2.929926in}{2.312981in}}{\pgfqpoint{2.933372in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{2.306090in}}{\pgfqpoint{2.941491in}{2.304154in}}{\pgfqpoint{2.946364in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{2.385173in}}{\pgfqpoint{3.018659in}{2.387109in}}{\pgfqpoint{3.022105in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{2.394000in}}{\pgfqpoint{3.027486in}{2.398674in}}{\pgfqpoint{3.027486in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{2.408419in}}{\pgfqpoint{3.025550in}{2.413093in}}{\pgfqpoint{3.022105in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{2.419984in}}{\pgfqpoint{3.013985in}{2.421920in}}{\pgfqpoint{3.009113in}{2.421920in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.421920in}}{\pgfqpoint{2.999566in}{2.419984in}}{\pgfqpoint{2.996121in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{2.413093in}}{\pgfqpoint{2.990740in}{2.408419in}}{\pgfqpoint{2.990740in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{2.398674in}}{\pgfqpoint{2.992675in}{2.394000in}}{\pgfqpoint{2.996121in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{2.387109in}}{\pgfqpoint{3.004240in}{2.385173in}}{\pgfqpoint{3.009113in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{2.385173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914989in}{2.398439in}}%
\pgfpathcurveto{\pgfqpoint{2.919862in}{2.398439in}}{\pgfqpoint{2.924536in}{2.400374in}}{\pgfqpoint{2.927981in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{2.931427in}{2.407265in}}{\pgfqpoint{2.933362in}{2.411939in}}{\pgfqpoint{2.933362in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{2.933362in}{2.421684in}}{\pgfqpoint{2.931427in}{2.426358in}}{\pgfqpoint{2.927981in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{2.924536in}{2.433249in}}{\pgfqpoint{2.919862in}{2.435185in}}{\pgfqpoint{2.914989in}{2.435185in}}%
\pgfpathcurveto{\pgfqpoint{2.910117in}{2.435185in}}{\pgfqpoint{2.905443in}{2.433249in}}{\pgfqpoint{2.901997in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{2.898552in}{2.426358in}}{\pgfqpoint{2.896616in}{2.421684in}}{\pgfqpoint{2.896616in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{2.896616in}{2.411939in}}{\pgfqpoint{2.898552in}{2.407265in}}{\pgfqpoint{2.901997in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{2.905443in}{2.400374in}}{\pgfqpoint{2.910117in}{2.398439in}}{\pgfqpoint{2.914989in}{2.398439in}}%
\pgfpathlineto{\pgfqpoint{2.914989in}{2.398439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{2.757152in}}{\pgfqpoint{3.050034in}{2.759088in}}{\pgfqpoint{3.053479in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{2.765979in}}{\pgfqpoint{3.058861in}{2.770653in}}{\pgfqpoint{3.058861in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{2.780398in}}{\pgfqpoint{3.056925in}{2.785072in}}{\pgfqpoint{3.053479in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{2.791963in}}{\pgfqpoint{3.045360in}{2.793899in}}{\pgfqpoint{3.040487in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{2.793899in}}{\pgfqpoint{3.030941in}{2.791963in}}{\pgfqpoint{3.027496in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{2.785072in}}{\pgfqpoint{3.022114in}{2.780398in}}{\pgfqpoint{3.022114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{2.770653in}}{\pgfqpoint{3.024050in}{2.765979in}}{\pgfqpoint{3.027496in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{2.759088in}}{\pgfqpoint{3.035615in}{2.757152in}}{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{2.418874in}}{\pgfqpoint{2.987285in}{2.420810in}}{\pgfqpoint{2.990730in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{2.427701in}}{\pgfqpoint{2.996112in}{2.432375in}}{\pgfqpoint{2.996112in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{2.442120in}}{\pgfqpoint{2.994176in}{2.446794in}}{\pgfqpoint{2.990730in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{2.453685in}}{\pgfqpoint{2.982611in}{2.455621in}}{\pgfqpoint{2.977738in}{2.455621in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{2.455621in}}{\pgfqpoint{2.968192in}{2.453685in}}{\pgfqpoint{2.964746in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{2.446794in}}{\pgfqpoint{2.959365in}{2.442120in}}{\pgfqpoint{2.959365in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{2.432375in}}{\pgfqpoint{2.961301in}{2.427701in}}{\pgfqpoint{2.964746in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{2.420810in}}{\pgfqpoint{2.972866in}{2.418874in}}{\pgfqpoint{2.977738in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{2.418874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{2.362380in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{2.362380in}}{\pgfqpoint{2.955910in}{2.364315in}}{\pgfqpoint{2.959356in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{2.371206in}}{\pgfqpoint{2.964737in}{2.375880in}}{\pgfqpoint{2.964737in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{2.385625in}}{\pgfqpoint{2.962801in}{2.390299in}}{\pgfqpoint{2.959356in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{2.397190in}}{\pgfqpoint{2.951236in}{2.399126in}}{\pgfqpoint{2.946364in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{2.399126in}}{\pgfqpoint{2.936817in}{2.397190in}}{\pgfqpoint{2.933372in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{2.390299in}}{\pgfqpoint{2.927990in}{2.385625in}}{\pgfqpoint{2.927990in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{2.375880in}}{\pgfqpoint{2.929926in}{2.371206in}}{\pgfqpoint{2.933372in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{2.364315in}}{\pgfqpoint{2.941491in}{2.362380in}}{\pgfqpoint{2.946364in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.362380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{2.577736in}}{\pgfqpoint{3.018659in}{2.579672in}}{\pgfqpoint{3.022105in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{2.586563in}}{\pgfqpoint{3.027486in}{2.591236in}}{\pgfqpoint{3.027486in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{2.600982in}}{\pgfqpoint{3.025550in}{2.605655in}}{\pgfqpoint{3.022105in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{2.612546in}}{\pgfqpoint{3.013985in}{2.614482in}}{\pgfqpoint{3.009113in}{2.614482in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.614482in}}{\pgfqpoint{2.999566in}{2.612546in}}{\pgfqpoint{2.996121in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{2.605655in}}{\pgfqpoint{2.990740in}{2.600982in}}{\pgfqpoint{2.990740in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{2.591236in}}{\pgfqpoint{2.992675in}{2.586563in}}{\pgfqpoint{2.996121in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{2.579672in}}{\pgfqpoint{3.004240in}{2.577736in}}{\pgfqpoint{3.009113in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{2.577736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{2.165597in}}{\pgfqpoint{2.955910in}{2.167533in}}{\pgfqpoint{2.959356in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{2.174424in}}{\pgfqpoint{2.964737in}{2.179098in}}{\pgfqpoint{2.964737in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{2.188843in}}{\pgfqpoint{2.962801in}{2.193517in}}{\pgfqpoint{2.959356in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{2.200408in}}{\pgfqpoint{2.951236in}{2.202344in}}{\pgfqpoint{2.946364in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{2.202344in}}{\pgfqpoint{2.936817in}{2.200408in}}{\pgfqpoint{2.933372in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{2.193517in}}{\pgfqpoint{2.927990in}{2.188843in}}{\pgfqpoint{2.927990in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{2.179098in}}{\pgfqpoint{2.929926in}{2.174424in}}{\pgfqpoint{2.933372in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{2.167533in}}{\pgfqpoint{2.941491in}{2.165597in}}{\pgfqpoint{2.946364in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956895in}{2.429384in}}%
\pgfpathcurveto{\pgfqpoint{2.961768in}{2.429384in}}{\pgfqpoint{2.966441in}{2.431320in}}{\pgfqpoint{2.969887in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{2.973332in}{2.438211in}}{\pgfqpoint{2.975268in}{2.442884in}}{\pgfqpoint{2.975268in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{2.975268in}{2.452630in}}{\pgfqpoint{2.973332in}{2.457303in}}{\pgfqpoint{2.969887in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{2.966441in}{2.464194in}}{\pgfqpoint{2.961768in}{2.466130in}}{\pgfqpoint{2.956895in}{2.466130in}}%
\pgfpathcurveto{\pgfqpoint{2.952022in}{2.466130in}}{\pgfqpoint{2.947349in}{2.464194in}}{\pgfqpoint{2.943903in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{2.940458in}{2.457303in}}{\pgfqpoint{2.938522in}{2.452630in}}{\pgfqpoint{2.938522in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{2.938522in}{2.442884in}}{\pgfqpoint{2.940458in}{2.438211in}}{\pgfqpoint{2.943903in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{2.947349in}{2.431320in}}{\pgfqpoint{2.952022in}{2.429384in}}{\pgfqpoint{2.956895in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{2.429384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055532in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{3.060405in}{2.498998in}}{\pgfqpoint{3.065078in}{2.500934in}}{\pgfqpoint{3.068524in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{3.071969in}{2.507825in}}{\pgfqpoint{3.073905in}{2.512499in}}{\pgfqpoint{3.073905in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{3.073905in}{2.522244in}}{\pgfqpoint{3.071969in}{2.526918in}}{\pgfqpoint{3.068524in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{3.065078in}{2.533809in}}{\pgfqpoint{3.060405in}{2.535745in}}{\pgfqpoint{3.055532in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{3.050659in}{2.535745in}}{\pgfqpoint{3.045986in}{2.533809in}}{\pgfqpoint{3.042540in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{3.039095in}{2.526918in}}{\pgfqpoint{3.037159in}{2.522244in}}{\pgfqpoint{3.037159in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{3.037159in}{2.512499in}}{\pgfqpoint{3.039095in}{2.507825in}}{\pgfqpoint{3.042540in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{3.045986in}{2.500934in}}{\pgfqpoint{3.050659in}{2.498998in}}{\pgfqpoint{3.055532in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{3.055532in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924016in}{2.450846in}}%
\pgfpathcurveto{\pgfqpoint{2.928889in}{2.450846in}}{\pgfqpoint{2.933562in}{2.452781in}}{\pgfqpoint{2.937008in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{2.940453in}{2.459672in}}{\pgfqpoint{2.942389in}{2.464346in}}{\pgfqpoint{2.942389in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{2.942389in}{2.474091in}}{\pgfqpoint{2.940453in}{2.478765in}}{\pgfqpoint{2.937008in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.933562in}{2.485656in}}{\pgfqpoint{2.928889in}{2.487592in}}{\pgfqpoint{2.924016in}{2.487592in}}%
\pgfpathcurveto{\pgfqpoint{2.919143in}{2.487592in}}{\pgfqpoint{2.914470in}{2.485656in}}{\pgfqpoint{2.911024in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{2.478765in}}{\pgfqpoint{2.905643in}{2.474091in}}{\pgfqpoint{2.905643in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{2.905643in}{2.464346in}}{\pgfqpoint{2.907579in}{2.459672in}}{\pgfqpoint{2.911024in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{2.914470in}{2.452781in}}{\pgfqpoint{2.919143in}{2.450846in}}{\pgfqpoint{2.924016in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{2.924016in}{2.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989774in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{2.994647in}{2.757152in}}{\pgfqpoint{2.999320in}{2.759088in}}{\pgfqpoint{3.002766in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.006211in}{2.765979in}}{\pgfqpoint{3.008147in}{2.770653in}}{\pgfqpoint{3.008147in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.008147in}{2.780398in}}{\pgfqpoint{3.006211in}{2.785072in}}{\pgfqpoint{3.002766in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.999320in}{2.791963in}}{\pgfqpoint{2.994647in}{2.793899in}}{\pgfqpoint{2.989774in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.984901in}{2.793899in}}{\pgfqpoint{2.980228in}{2.791963in}}{\pgfqpoint{2.976782in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.973337in}{2.785072in}}{\pgfqpoint{2.971401in}{2.780398in}}{\pgfqpoint{2.971401in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.971401in}{2.770653in}}{\pgfqpoint{2.973337in}{2.765979in}}{\pgfqpoint{2.976782in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.980228in}{2.759088in}}{\pgfqpoint{2.984901in}{2.757152in}}{\pgfqpoint{2.989774in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080078in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.084950in}{2.757152in}}{\pgfqpoint{3.089624in}{2.759088in}}{\pgfqpoint{3.093070in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.096515in}{2.765979in}}{\pgfqpoint{3.098451in}{2.770653in}}{\pgfqpoint{3.098451in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.098451in}{2.780398in}}{\pgfqpoint{3.096515in}{2.785072in}}{\pgfqpoint{3.093070in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.089624in}{2.791963in}}{\pgfqpoint{3.084950in}{2.793899in}}{\pgfqpoint{3.080078in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.075205in}{2.793899in}}{\pgfqpoint{3.070531in}{2.791963in}}{\pgfqpoint{3.067086in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.063640in}{2.785072in}}{\pgfqpoint{3.061704in}{2.780398in}}{\pgfqpoint{3.061704in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.061704in}{2.770653in}}{\pgfqpoint{3.063640in}{2.765979in}}{\pgfqpoint{3.067086in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.070531in}{2.759088in}}{\pgfqpoint{3.075205in}{2.757152in}}{\pgfqpoint{3.080078in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331074in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.335947in}{2.757152in}}{\pgfqpoint{3.340621in}{2.759088in}}{\pgfqpoint{3.344066in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.347511in}{2.765979in}}{\pgfqpoint{3.349447in}{2.770653in}}{\pgfqpoint{3.349447in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.349447in}{2.780398in}}{\pgfqpoint{3.347511in}{2.785072in}}{\pgfqpoint{3.344066in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.340621in}{2.791963in}}{\pgfqpoint{3.335947in}{2.793899in}}{\pgfqpoint{3.331074in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.326201in}{2.793899in}}{\pgfqpoint{3.321528in}{2.791963in}}{\pgfqpoint{3.318082in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.314637in}{2.785072in}}{\pgfqpoint{3.312701in}{2.780398in}}{\pgfqpoint{3.312701in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.312701in}{2.770653in}}{\pgfqpoint{3.314637in}{2.765979in}}{\pgfqpoint{3.318082in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.321528in}{2.759088in}}{\pgfqpoint{3.326201in}{2.757152in}}{\pgfqpoint{3.331074in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.331074in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829081in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{2.833954in}{2.304154in}}{\pgfqpoint{2.838628in}{2.306090in}}{\pgfqpoint{2.842073in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.845519in}{2.312981in}}{\pgfqpoint{2.847455in}{2.317654in}}{\pgfqpoint{2.847455in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.847455in}{2.327400in}}{\pgfqpoint{2.845519in}{2.332073in}}{\pgfqpoint{2.842073in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.838628in}{2.338964in}}{\pgfqpoint{2.833954in}{2.340900in}}{\pgfqpoint{2.829081in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{2.824209in}{2.340900in}}{\pgfqpoint{2.819535in}{2.338964in}}{\pgfqpoint{2.816089in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{2.812644in}{2.332073in}}{\pgfqpoint{2.810708in}{2.327400in}}{\pgfqpoint{2.810708in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{2.810708in}{2.317654in}}{\pgfqpoint{2.812644in}{2.312981in}}{\pgfqpoint{2.816089in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{2.819535in}{2.306090in}}{\pgfqpoint{2.824209in}{2.304154in}}{\pgfqpoint{2.829081in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{2.757152in}}{\pgfqpoint{3.050034in}{2.759088in}}{\pgfqpoint{3.053479in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{2.765979in}}{\pgfqpoint{3.058861in}{2.770653in}}{\pgfqpoint{3.058861in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{2.780398in}}{\pgfqpoint{3.056925in}{2.785072in}}{\pgfqpoint{3.053479in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{2.791963in}}{\pgfqpoint{3.045360in}{2.793899in}}{\pgfqpoint{3.040487in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{2.793899in}}{\pgfqpoint{3.030941in}{2.791963in}}{\pgfqpoint{3.027496in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{2.785072in}}{\pgfqpoint{3.022114in}{2.780398in}}{\pgfqpoint{3.022114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{2.770653in}}{\pgfqpoint{3.024050in}{2.765979in}}{\pgfqpoint{3.027496in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{2.759088in}}{\pgfqpoint{3.035615in}{2.757152in}}{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{2.757152in}}{\pgfqpoint{3.050034in}{2.759088in}}{\pgfqpoint{3.053479in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{2.765979in}}{\pgfqpoint{3.058861in}{2.770653in}}{\pgfqpoint{3.058861in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{2.780398in}}{\pgfqpoint{3.056925in}{2.785072in}}{\pgfqpoint{3.053479in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{2.791963in}}{\pgfqpoint{3.045360in}{2.793899in}}{\pgfqpoint{3.040487in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{2.793899in}}{\pgfqpoint{3.030941in}{2.791963in}}{\pgfqpoint{3.027496in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{2.785072in}}{\pgfqpoint{3.022114in}{2.780398in}}{\pgfqpoint{3.022114in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{2.770653in}}{\pgfqpoint{3.024050in}{2.765979in}}{\pgfqpoint{3.027496in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{2.759088in}}{\pgfqpoint{3.035615in}{2.757152in}}{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777912in}{1.947666in}}%
\pgfpathcurveto{\pgfqpoint{2.782784in}{1.947666in}}{\pgfqpoint{2.787458in}{1.949602in}}{\pgfqpoint{2.790903in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{2.794349in}{1.956493in}}{\pgfqpoint{2.796285in}{1.961167in}}{\pgfqpoint{2.796285in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{2.796285in}{1.970912in}}{\pgfqpoint{2.794349in}{1.975586in}}{\pgfqpoint{2.790903in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{2.787458in}{1.982477in}}{\pgfqpoint{2.782784in}{1.984413in}}{\pgfqpoint{2.777912in}{1.984413in}}%
\pgfpathcurveto{\pgfqpoint{2.773039in}{1.984413in}}{\pgfqpoint{2.768365in}{1.982477in}}{\pgfqpoint{2.764920in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{2.761474in}{1.975586in}}{\pgfqpoint{2.759538in}{1.970912in}}{\pgfqpoint{2.759538in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{2.759538in}{1.961167in}}{\pgfqpoint{2.761474in}{1.956493in}}{\pgfqpoint{2.764920in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{2.768365in}{1.949602in}}{\pgfqpoint{2.773039in}{1.947666in}}{\pgfqpoint{2.777912in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{2.777912in}{1.947666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809286in}{2.051802in}}%
\pgfpathcurveto{\pgfqpoint{2.814159in}{2.051802in}}{\pgfqpoint{2.818832in}{2.053738in}}{\pgfqpoint{2.822278in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{2.825723in}{2.060629in}}{\pgfqpoint{2.827659in}{2.065303in}}{\pgfqpoint{2.827659in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{2.827659in}{2.075048in}}{\pgfqpoint{2.825723in}{2.079722in}}{\pgfqpoint{2.822278in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{2.818832in}{2.086613in}}{\pgfqpoint{2.814159in}{2.088549in}}{\pgfqpoint{2.809286in}{2.088549in}}%
\pgfpathcurveto{\pgfqpoint{2.804413in}{2.088549in}}{\pgfqpoint{2.799740in}{2.086613in}}{\pgfqpoint{2.796294in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{2.792849in}{2.079722in}}{\pgfqpoint{2.790913in}{2.075048in}}{\pgfqpoint{2.790913in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{2.790913in}{2.065303in}}{\pgfqpoint{2.792849in}{2.060629in}}{\pgfqpoint{2.796294in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{2.799740in}{2.053738in}}{\pgfqpoint{2.804413in}{2.051802in}}{\pgfqpoint{2.809286in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{2.809286in}{2.051802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903410in}{2.305947in}}%
\pgfpathcurveto{\pgfqpoint{2.908282in}{2.305947in}}{\pgfqpoint{2.912956in}{2.307883in}}{\pgfqpoint{2.916402in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.919847in}{2.314774in}}{\pgfqpoint{2.921783in}{2.319447in}}{\pgfqpoint{2.921783in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{2.921783in}{2.329193in}}{\pgfqpoint{2.919847in}{2.333867in}}{\pgfqpoint{2.916402in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{2.912956in}{2.340757in}}{\pgfqpoint{2.908282in}{2.342693in}}{\pgfqpoint{2.903410in}{2.342693in}}%
\pgfpathcurveto{\pgfqpoint{2.898537in}{2.342693in}}{\pgfqpoint{2.893863in}{2.340757in}}{\pgfqpoint{2.890418in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{2.886972in}{2.333867in}}{\pgfqpoint{2.885036in}{2.329193in}}{\pgfqpoint{2.885036in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{2.885036in}{2.319447in}}{\pgfqpoint{2.886972in}{2.314774in}}{\pgfqpoint{2.890418in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{2.893863in}{2.307883in}}{\pgfqpoint{2.898537in}{2.305947in}}{\pgfqpoint{2.903410in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{2.305947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279904in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.284777in}{2.757152in}}{\pgfqpoint{3.289451in}{2.759088in}}{\pgfqpoint{3.292896in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.296342in}{2.765979in}}{\pgfqpoint{3.298278in}{2.770653in}}{\pgfqpoint{3.298278in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.298278in}{2.780398in}}{\pgfqpoint{3.296342in}{2.785072in}}{\pgfqpoint{3.292896in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.289451in}{2.791963in}}{\pgfqpoint{3.284777in}{2.793899in}}{\pgfqpoint{3.279904in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.275032in}{2.793899in}}{\pgfqpoint{3.270358in}{2.791963in}}{\pgfqpoint{3.266913in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.263467in}{2.785072in}}{\pgfqpoint{3.261531in}{2.780398in}}{\pgfqpoint{3.261531in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.261531in}{2.770653in}}{\pgfqpoint{3.263467in}{2.765979in}}{\pgfqpoint{3.266913in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.270358in}{2.759088in}}{\pgfqpoint{3.275032in}{2.757152in}}{\pgfqpoint{3.279904in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.279904in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.253403in}{2.757152in}}{\pgfqpoint{3.258076in}{2.759088in}}{\pgfqpoint{3.261522in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.264967in}{2.765979in}}{\pgfqpoint{3.266903in}{2.770653in}}{\pgfqpoint{3.266903in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.266903in}{2.780398in}}{\pgfqpoint{3.264967in}{2.785072in}}{\pgfqpoint{3.261522in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.258076in}{2.791963in}}{\pgfqpoint{3.253403in}{2.793899in}}{\pgfqpoint{3.248530in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.243657in}{2.793899in}}{\pgfqpoint{3.238983in}{2.791963in}}{\pgfqpoint{3.235538in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.232093in}{2.785072in}}{\pgfqpoint{3.230157in}{2.780398in}}{\pgfqpoint{3.230157in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.230157in}{2.770653in}}{\pgfqpoint{3.232093in}{2.765979in}}{\pgfqpoint{3.235538in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.238983in}{2.759088in}}{\pgfqpoint{3.243657in}{2.757152in}}{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997533in}{2.427039in}}%
\pgfpathcurveto{\pgfqpoint{3.002406in}{2.427039in}}{\pgfqpoint{3.007080in}{2.428975in}}{\pgfqpoint{3.010525in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{3.013971in}{2.435866in}}{\pgfqpoint{3.015907in}{2.440540in}}{\pgfqpoint{3.015907in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{3.015907in}{2.450285in}}{\pgfqpoint{3.013971in}{2.454959in}}{\pgfqpoint{3.010525in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{3.007080in}{2.461850in}}{\pgfqpoint{3.002406in}{2.463786in}}{\pgfqpoint{2.997533in}{2.463786in}}%
\pgfpathcurveto{\pgfqpoint{2.992661in}{2.463786in}}{\pgfqpoint{2.987987in}{2.461850in}}{\pgfqpoint{2.984542in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{2.454959in}}{\pgfqpoint{2.979160in}{2.450285in}}{\pgfqpoint{2.979160in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{2.979160in}{2.440540in}}{\pgfqpoint{2.981096in}{2.435866in}}{\pgfqpoint{2.984542in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{2.987987in}{2.428975in}}{\pgfqpoint{2.992661in}{2.427039in}}{\pgfqpoint{2.997533in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{2.997533in}{2.427039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217155in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.222028in}{2.757152in}}{\pgfqpoint{3.226702in}{2.759088in}}{\pgfqpoint{3.230147in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.233593in}{2.765979in}}{\pgfqpoint{3.235529in}{2.770653in}}{\pgfqpoint{3.235529in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.235529in}{2.780398in}}{\pgfqpoint{3.233593in}{2.785072in}}{\pgfqpoint{3.230147in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.226702in}{2.791963in}}{\pgfqpoint{3.222028in}{2.793899in}}{\pgfqpoint{3.217155in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.212283in}{2.793899in}}{\pgfqpoint{3.207609in}{2.791963in}}{\pgfqpoint{3.204163in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.200718in}{2.785072in}}{\pgfqpoint{3.198782in}{2.780398in}}{\pgfqpoint{3.198782in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.198782in}{2.770653in}}{\pgfqpoint{3.200718in}{2.765979in}}{\pgfqpoint{3.204163in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.207609in}{2.759088in}}{\pgfqpoint{3.212283in}{2.757152in}}{\pgfqpoint{3.217155in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.217155in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.253403in}{2.757152in}}{\pgfqpoint{3.258076in}{2.759088in}}{\pgfqpoint{3.261522in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.264967in}{2.765979in}}{\pgfqpoint{3.266903in}{2.770653in}}{\pgfqpoint{3.266903in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.266903in}{2.780398in}}{\pgfqpoint{3.264967in}{2.785072in}}{\pgfqpoint{3.261522in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.258076in}{2.791963in}}{\pgfqpoint{3.253403in}{2.793899in}}{\pgfqpoint{3.248530in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.243657in}{2.793899in}}{\pgfqpoint{3.238983in}{2.791963in}}{\pgfqpoint{3.235538in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.232093in}{2.785072in}}{\pgfqpoint{3.230157in}{2.780398in}}{\pgfqpoint{3.230157in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.230157in}{2.770653in}}{\pgfqpoint{3.232093in}{2.765979in}}{\pgfqpoint{3.235538in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.238983in}{2.759088in}}{\pgfqpoint{3.243657in}{2.757152in}}{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789491in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{2.794364in}{2.060783in}}{\pgfqpoint{2.799037in}{2.062719in}}{\pgfqpoint{2.802483in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{2.805928in}{2.069610in}}{\pgfqpoint{2.807864in}{2.074284in}}{\pgfqpoint{2.807864in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{2.807864in}{2.084029in}}{\pgfqpoint{2.805928in}{2.088703in}}{\pgfqpoint{2.802483in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{2.799037in}{2.095594in}}{\pgfqpoint{2.794364in}{2.097530in}}{\pgfqpoint{2.789491in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{2.784618in}{2.097530in}}{\pgfqpoint{2.779945in}{2.095594in}}{\pgfqpoint{2.776499in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{2.773054in}{2.088703in}}{\pgfqpoint{2.771118in}{2.084029in}}{\pgfqpoint{2.771118in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{2.771118in}{2.074284in}}{\pgfqpoint{2.773054in}{2.069610in}}{\pgfqpoint{2.776499in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{2.779945in}{2.062719in}}{\pgfqpoint{2.784618in}{2.060783in}}{\pgfqpoint{2.789491in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852240in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{2.857113in}{2.060783in}}{\pgfqpoint{2.861786in}{2.062719in}}{\pgfqpoint{2.865232in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{2.868677in}{2.069610in}}{\pgfqpoint{2.870613in}{2.074284in}}{\pgfqpoint{2.870613in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{2.870613in}{2.084029in}}{\pgfqpoint{2.868677in}{2.088703in}}{\pgfqpoint{2.865232in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{2.861786in}{2.095594in}}{\pgfqpoint{2.857113in}{2.097530in}}{\pgfqpoint{2.852240in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{2.847367in}{2.097530in}}{\pgfqpoint{2.842694in}{2.095594in}}{\pgfqpoint{2.839248in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{2.835803in}{2.088703in}}{\pgfqpoint{2.833867in}{2.084029in}}{\pgfqpoint{2.833867in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{2.833867in}{2.074284in}}{\pgfqpoint{2.835803in}{2.069610in}}{\pgfqpoint{2.839248in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{2.842694in}{2.062719in}}{\pgfqpoint{2.847367in}{2.060783in}}{\pgfqpoint{2.852240in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228735in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.233607in}{2.757152in}}{\pgfqpoint{3.238281in}{2.759088in}}{\pgfqpoint{3.241727in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.245172in}{2.765979in}}{\pgfqpoint{3.247108in}{2.770653in}}{\pgfqpoint{3.247108in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.247108in}{2.780398in}}{\pgfqpoint{3.245172in}{2.785072in}}{\pgfqpoint{3.241727in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.238281in}{2.791963in}}{\pgfqpoint{3.233607in}{2.793899in}}{\pgfqpoint{3.228735in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.223862in}{2.793899in}}{\pgfqpoint{3.219188in}{2.791963in}}{\pgfqpoint{3.215743in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.212297in}{2.785072in}}{\pgfqpoint{3.210361in}{2.780398in}}{\pgfqpoint{3.210361in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.210361in}{2.770653in}}{\pgfqpoint{3.212297in}{2.765979in}}{\pgfqpoint{3.215743in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.219188in}{2.759088in}}{\pgfqpoint{3.223862in}{2.757152in}}{\pgfqpoint{3.228735in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.228735in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{2.404290in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{2.404290in}}{\pgfqpoint{2.987285in}{2.406225in}}{\pgfqpoint{2.990730in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{2.413116in}}{\pgfqpoint{2.996112in}{2.417790in}}{\pgfqpoint{2.996112in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{2.427535in}}{\pgfqpoint{2.994176in}{2.432209in}}{\pgfqpoint{2.990730in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{2.439100in}}{\pgfqpoint{2.982611in}{2.441036in}}{\pgfqpoint{2.977738in}{2.441036in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{2.441036in}}{\pgfqpoint{2.968192in}{2.439100in}}{\pgfqpoint{2.964746in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{2.432209in}}{\pgfqpoint{2.959365in}{2.427535in}}{\pgfqpoint{2.959365in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{2.417790in}}{\pgfqpoint{2.961301in}{2.413116in}}{\pgfqpoint{2.964746in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{2.406225in}}{\pgfqpoint{2.972866in}{2.404290in}}{\pgfqpoint{2.977738in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{2.404290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{2.492031in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{2.492031in}}{\pgfqpoint{3.018659in}{2.493967in}}{\pgfqpoint{3.022105in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{2.500858in}}{\pgfqpoint{3.027486in}{2.505532in}}{\pgfqpoint{3.027486in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{2.515277in}}{\pgfqpoint{3.025550in}{2.519951in}}{\pgfqpoint{3.022105in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{2.526842in}}{\pgfqpoint{3.013985in}{2.528777in}}{\pgfqpoint{3.009113in}{2.528777in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{2.528777in}}{\pgfqpoint{2.999566in}{2.526842in}}{\pgfqpoint{2.996121in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{2.519951in}}{\pgfqpoint{2.990740in}{2.515277in}}{\pgfqpoint{2.990740in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{2.505532in}}{\pgfqpoint{2.992675in}{2.500858in}}{\pgfqpoint{2.996121in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{2.493967in}}{\pgfqpoint{3.004240in}{2.492031in}}{\pgfqpoint{3.009113in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{2.492031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{2.236669in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{2.236669in}}{\pgfqpoint{2.830412in}{2.238604in}}{\pgfqpoint{2.833857in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{2.245495in}}{\pgfqpoint{2.839239in}{2.250169in}}{\pgfqpoint{2.839239in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{2.259914in}}{\pgfqpoint{2.837303in}{2.264588in}}{\pgfqpoint{2.833857in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{2.271479in}}{\pgfqpoint{2.825738in}{2.273415in}}{\pgfqpoint{2.820866in}{2.273415in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{2.273415in}}{\pgfqpoint{2.811319in}{2.271479in}}{\pgfqpoint{2.807874in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{2.264588in}}{\pgfqpoint{2.802492in}{2.259914in}}{\pgfqpoint{2.802492in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{2.250169in}}{\pgfqpoint{2.804428in}{2.245495in}}{\pgfqpoint{2.807874in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{2.238604in}}{\pgfqpoint{2.815993in}{2.236669in}}{\pgfqpoint{2.820866in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{2.236669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{2.355033in}}{\pgfqpoint{2.955910in}{2.356969in}}{\pgfqpoint{2.959356in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{2.363860in}}{\pgfqpoint{2.964737in}{2.368534in}}{\pgfqpoint{2.964737in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{2.378279in}}{\pgfqpoint{2.962801in}{2.382953in}}{\pgfqpoint{2.959356in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{2.389844in}}{\pgfqpoint{2.951236in}{2.391780in}}{\pgfqpoint{2.946364in}{2.391780in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{2.391780in}}{\pgfqpoint{2.936817in}{2.389844in}}{\pgfqpoint{2.933372in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{2.382953in}}{\pgfqpoint{2.927990in}{2.378279in}}{\pgfqpoint{2.927990in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{2.368534in}}{\pgfqpoint{2.929926in}{2.363860in}}{\pgfqpoint{2.933372in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{2.356969in}}{\pgfqpoint{2.941491in}{2.355033in}}{\pgfqpoint{2.946364in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{2.355033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056370in}{2.482421in}}%
\pgfpathcurveto{\pgfqpoint{3.061243in}{2.482421in}}{\pgfqpoint{3.065916in}{2.484357in}}{\pgfqpoint{3.069362in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{3.072807in}{2.491248in}}{\pgfqpoint{3.074743in}{2.495921in}}{\pgfqpoint{3.074743in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{3.074743in}{2.505667in}}{\pgfqpoint{3.072807in}{2.510340in}}{\pgfqpoint{3.069362in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.517231in}}{\pgfqpoint{3.061243in}{2.519167in}}{\pgfqpoint{3.056370in}{2.519167in}}%
\pgfpathcurveto{\pgfqpoint{3.051497in}{2.519167in}}{\pgfqpoint{3.046824in}{2.517231in}}{\pgfqpoint{3.043378in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{3.039933in}{2.510340in}}{\pgfqpoint{3.037997in}{2.505667in}}{\pgfqpoint{3.037997in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{3.037997in}{2.495921in}}{\pgfqpoint{3.039933in}{2.491248in}}{\pgfqpoint{3.043378in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{3.046824in}{2.484357in}}{\pgfqpoint{3.051497in}{2.482421in}}{\pgfqpoint{3.056370in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{3.056370in}{2.482421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019745in}{2.521842in}}%
\pgfpathcurveto{\pgfqpoint{3.024617in}{2.521842in}}{\pgfqpoint{3.029291in}{2.523778in}}{\pgfqpoint{3.032737in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{3.036182in}{2.530669in}}{\pgfqpoint{3.038118in}{2.535343in}}{\pgfqpoint{3.038118in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{3.038118in}{2.545088in}}{\pgfqpoint{3.036182in}{2.549762in}}{\pgfqpoint{3.032737in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{3.029291in}{2.556653in}}{\pgfqpoint{3.024617in}{2.558589in}}{\pgfqpoint{3.019745in}{2.558589in}}%
\pgfpathcurveto{\pgfqpoint{3.014872in}{2.558589in}}{\pgfqpoint{3.010198in}{2.556653in}}{\pgfqpoint{3.006753in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{3.003307in}{2.549762in}}{\pgfqpoint{3.001371in}{2.545088in}}{\pgfqpoint{3.001371in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{3.001371in}{2.535343in}}{\pgfqpoint{3.003307in}{2.530669in}}{\pgfqpoint{3.006753in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{3.010198in}{2.523778in}}{\pgfqpoint{3.014872in}{2.521842in}}{\pgfqpoint{3.019745in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{2.521842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056370in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.061243in}{2.757152in}}{\pgfqpoint{3.065916in}{2.759088in}}{\pgfqpoint{3.069362in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.072807in}{2.765979in}}{\pgfqpoint{3.074743in}{2.770653in}}{\pgfqpoint{3.074743in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.074743in}{2.780398in}}{\pgfqpoint{3.072807in}{2.785072in}}{\pgfqpoint{3.069362in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{2.791963in}}{\pgfqpoint{3.061243in}{2.793899in}}{\pgfqpoint{3.056370in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.051497in}{2.793899in}}{\pgfqpoint{3.046824in}{2.791963in}}{\pgfqpoint{3.043378in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.039933in}{2.785072in}}{\pgfqpoint{3.037997in}{2.780398in}}{\pgfqpoint{3.037997in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.037997in}{2.770653in}}{\pgfqpoint{3.039933in}{2.765979in}}{\pgfqpoint{3.043378in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.046824in}{2.759088in}}{\pgfqpoint{3.051497in}{2.757152in}}{\pgfqpoint{3.056370in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.056370in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092995in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.097868in}{2.757152in}}{\pgfqpoint{3.102542in}{2.759088in}}{\pgfqpoint{3.105987in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.109433in}{2.765979in}}{\pgfqpoint{3.111369in}{2.770653in}}{\pgfqpoint{3.111369in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.111369in}{2.780398in}}{\pgfqpoint{3.109433in}{2.785072in}}{\pgfqpoint{3.105987in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.102542in}{2.791963in}}{\pgfqpoint{3.097868in}{2.793899in}}{\pgfqpoint{3.092995in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.088123in}{2.793899in}}{\pgfqpoint{3.083449in}{2.791963in}}{\pgfqpoint{3.080004in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.076558in}{2.785072in}}{\pgfqpoint{3.074622in}{2.780398in}}{\pgfqpoint{3.074622in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.074622in}{2.770653in}}{\pgfqpoint{3.076558in}{2.765979in}}{\pgfqpoint{3.080004in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.083449in}{2.759088in}}{\pgfqpoint{3.088123in}{2.757152in}}{\pgfqpoint{3.092995in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.092995in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891137in}{2.245574in}}%
\pgfpathcurveto{\pgfqpoint{2.896010in}{2.245574in}}{\pgfqpoint{2.900683in}{2.247510in}}{\pgfqpoint{2.904129in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{2.907574in}{2.254401in}}{\pgfqpoint{2.909510in}{2.259074in}}{\pgfqpoint{2.909510in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{2.909510in}{2.268820in}}{\pgfqpoint{2.907574in}{2.273493in}}{\pgfqpoint{2.904129in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{2.900683in}{2.280384in}}{\pgfqpoint{2.896010in}{2.282320in}}{\pgfqpoint{2.891137in}{2.282320in}}%
\pgfpathcurveto{\pgfqpoint{2.886264in}{2.282320in}}{\pgfqpoint{2.881591in}{2.280384in}}{\pgfqpoint{2.878145in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{2.874700in}{2.273493in}}{\pgfqpoint{2.872764in}{2.268820in}}{\pgfqpoint{2.872764in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{2.259074in}}{\pgfqpoint{2.874700in}{2.254401in}}{\pgfqpoint{2.878145in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{2.881591in}{2.247510in}}{\pgfqpoint{2.886264in}{2.245574in}}{\pgfqpoint{2.891137in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{2.891137in}{2.245574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825379in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{2.830252in}{2.113190in}}{\pgfqpoint{2.834925in}{2.115126in}}{\pgfqpoint{2.838371in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.841816in}{2.122017in}}{\pgfqpoint{2.843752in}{2.126691in}}{\pgfqpoint{2.843752in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.843752in}{2.136436in}}{\pgfqpoint{2.841816in}{2.141110in}}{\pgfqpoint{2.838371in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.834925in}{2.148001in}}{\pgfqpoint{2.830252in}{2.149937in}}{\pgfqpoint{2.825379in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{2.820506in}{2.149937in}}{\pgfqpoint{2.815833in}{2.148001in}}{\pgfqpoint{2.812387in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{2.808942in}{2.141110in}}{\pgfqpoint{2.807006in}{2.136436in}}{\pgfqpoint{2.807006in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{2.807006in}{2.126691in}}{\pgfqpoint{2.808942in}{2.122017in}}{\pgfqpoint{2.812387in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{2.815833in}{2.115126in}}{\pgfqpoint{2.820506in}{2.113190in}}{\pgfqpoint{2.825379in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{2.825379in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956895in}{2.375225in}}%
\pgfpathcurveto{\pgfqpoint{2.961768in}{2.375225in}}{\pgfqpoint{2.966441in}{2.377161in}}{\pgfqpoint{2.969887in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{2.973332in}{2.384052in}}{\pgfqpoint{2.975268in}{2.388726in}}{\pgfqpoint{2.975268in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{2.975268in}{2.398471in}}{\pgfqpoint{2.973332in}{2.403145in}}{\pgfqpoint{2.969887in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{2.966441in}{2.410036in}}{\pgfqpoint{2.961768in}{2.411972in}}{\pgfqpoint{2.956895in}{2.411972in}}%
\pgfpathcurveto{\pgfqpoint{2.952022in}{2.411972in}}{\pgfqpoint{2.947349in}{2.410036in}}{\pgfqpoint{2.943903in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{2.940458in}{2.403145in}}{\pgfqpoint{2.938522in}{2.398471in}}{\pgfqpoint{2.938522in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{2.938522in}{2.388726in}}{\pgfqpoint{2.940458in}{2.384052in}}{\pgfqpoint{2.943903in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{2.947349in}{2.377161in}}{\pgfqpoint{2.952022in}{2.375225in}}{\pgfqpoint{2.956895in}{2.375225in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{2.375225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891137in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{2.896010in}{2.143846in}}{\pgfqpoint{2.900683in}{2.145782in}}{\pgfqpoint{2.904129in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{2.907574in}{2.152673in}}{\pgfqpoint{2.909510in}{2.157347in}}{\pgfqpoint{2.909510in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{2.909510in}{2.167092in}}{\pgfqpoint{2.907574in}{2.171766in}}{\pgfqpoint{2.904129in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{2.900683in}{2.178657in}}{\pgfqpoint{2.896010in}{2.180593in}}{\pgfqpoint{2.891137in}{2.180593in}}%
\pgfpathcurveto{\pgfqpoint{2.886264in}{2.180593in}}{\pgfqpoint{2.881591in}{2.178657in}}{\pgfqpoint{2.878145in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{2.874700in}{2.171766in}}{\pgfqpoint{2.872764in}{2.167092in}}{\pgfqpoint{2.872764in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{2.157347in}}{\pgfqpoint{2.874700in}{2.152673in}}{\pgfqpoint{2.878145in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{2.881591in}{2.145782in}}{\pgfqpoint{2.886264in}{2.143846in}}{\pgfqpoint{2.891137in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{2.891137in}{2.143846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034902in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.039774in}{2.757152in}}{\pgfqpoint{3.044448in}{2.759088in}}{\pgfqpoint{3.047893in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{2.765979in}}{\pgfqpoint{3.053275in}{2.770653in}}{\pgfqpoint{3.053275in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.053275in}{2.780398in}}{\pgfqpoint{3.051339in}{2.785072in}}{\pgfqpoint{3.047893in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.044448in}{2.791963in}}{\pgfqpoint{3.039774in}{2.793899in}}{\pgfqpoint{3.034902in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.030029in}{2.793899in}}{\pgfqpoint{3.025355in}{2.791963in}}{\pgfqpoint{3.021910in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.018464in}{2.785072in}}{\pgfqpoint{3.016528in}{2.780398in}}{\pgfqpoint{3.016528in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.016528in}{2.770653in}}{\pgfqpoint{3.018464in}{2.765979in}}{\pgfqpoint{3.021910in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.025355in}{2.759088in}}{\pgfqpoint{3.030029in}{2.757152in}}{\pgfqpoint{3.034902in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000662in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{3.005534in}{2.359526in}}{\pgfqpoint{3.010208in}{2.361462in}}{\pgfqpoint{3.013653in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{3.017099in}{2.368353in}}{\pgfqpoint{3.019035in}{2.373027in}}{\pgfqpoint{3.019035in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{3.019035in}{2.382772in}}{\pgfqpoint{3.017099in}{2.387446in}}{\pgfqpoint{3.013653in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{3.010208in}{2.394337in}}{\pgfqpoint{3.005534in}{2.396273in}}{\pgfqpoint{3.000662in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{2.995789in}{2.396273in}}{\pgfqpoint{2.991115in}{2.394337in}}{\pgfqpoint{2.987670in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{2.984224in}{2.387446in}}{\pgfqpoint{2.982288in}{2.382772in}}{\pgfqpoint{2.982288in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{2.373027in}}{\pgfqpoint{2.984224in}{2.368353in}}{\pgfqpoint{2.987670in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{2.991115in}{2.361462in}}{\pgfqpoint{2.995789in}{2.359526in}}{\pgfqpoint{3.000662in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966422in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{2.971294in}{2.408208in}}{\pgfqpoint{2.975968in}{2.410144in}}{\pgfqpoint{2.979413in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.982859in}{2.417035in}}{\pgfqpoint{2.984795in}{2.421708in}}{\pgfqpoint{2.984795in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.984795in}{2.431454in}}{\pgfqpoint{2.982859in}{2.436128in}}{\pgfqpoint{2.979413in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.975968in}{2.443018in}}{\pgfqpoint{2.971294in}{2.444954in}}{\pgfqpoint{2.966422in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{2.961549in}{2.444954in}}{\pgfqpoint{2.956875in}{2.443018in}}{\pgfqpoint{2.953430in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{2.949984in}{2.436128in}}{\pgfqpoint{2.948048in}{2.431454in}}{\pgfqpoint{2.948048in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{2.948048in}{2.421708in}}{\pgfqpoint{2.949984in}{2.417035in}}{\pgfqpoint{2.953430in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{2.956875in}{2.410144in}}{\pgfqpoint{2.961549in}{2.408208in}}{\pgfqpoint{2.966422in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{2.966422in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000662in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.005534in}{2.757152in}}{\pgfqpoint{3.010208in}{2.759088in}}{\pgfqpoint{3.013653in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.017099in}{2.765979in}}{\pgfqpoint{3.019035in}{2.770653in}}{\pgfqpoint{3.019035in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.019035in}{2.780398in}}{\pgfqpoint{3.017099in}{2.785072in}}{\pgfqpoint{3.013653in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.010208in}{2.791963in}}{\pgfqpoint{3.005534in}{2.793899in}}{\pgfqpoint{3.000662in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{2.995789in}{2.793899in}}{\pgfqpoint{2.991115in}{2.791963in}}{\pgfqpoint{2.987670in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{2.984224in}{2.785072in}}{\pgfqpoint{2.982288in}{2.780398in}}{\pgfqpoint{2.982288in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{2.770653in}}{\pgfqpoint{2.984224in}{2.765979in}}{\pgfqpoint{2.987670in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{2.991115in}{2.759088in}}{\pgfqpoint{2.995789in}{2.757152in}}{\pgfqpoint{3.000662in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870936in}{2.062576in}}%
\pgfpathcurveto{\pgfqpoint{2.875809in}{2.062576in}}{\pgfqpoint{2.880483in}{2.064512in}}{\pgfqpoint{2.883928in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{2.887374in}{2.071403in}}{\pgfqpoint{2.889310in}{2.076077in}}{\pgfqpoint{2.889310in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{2.889310in}{2.085822in}}{\pgfqpoint{2.887374in}{2.090496in}}{\pgfqpoint{2.883928in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{2.880483in}{2.097387in}}{\pgfqpoint{2.875809in}{2.099323in}}{\pgfqpoint{2.870936in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{2.866064in}{2.099323in}}{\pgfqpoint{2.861390in}{2.097387in}}{\pgfqpoint{2.857944in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{2.854499in}{2.090496in}}{\pgfqpoint{2.852563in}{2.085822in}}{\pgfqpoint{2.852563in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{2.852563in}{2.076077in}}{\pgfqpoint{2.854499in}{2.071403in}}{\pgfqpoint{2.857944in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{2.861390in}{2.064512in}}{\pgfqpoint{2.866064in}{2.062576in}}{\pgfqpoint{2.870936in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{2.870936in}{2.062576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902311in}{2.114983in}}%
\pgfpathcurveto{\pgfqpoint{2.907183in}{2.114983in}}{\pgfqpoint{2.911857in}{2.116919in}}{\pgfqpoint{2.915303in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{2.918748in}{2.123810in}}{\pgfqpoint{2.920684in}{2.128484in}}{\pgfqpoint{2.920684in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{2.920684in}{2.138229in}}{\pgfqpoint{2.918748in}{2.142903in}}{\pgfqpoint{2.915303in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{2.911857in}{2.149794in}}{\pgfqpoint{2.907183in}{2.151730in}}{\pgfqpoint{2.902311in}{2.151730in}}%
\pgfpathcurveto{\pgfqpoint{2.897438in}{2.151730in}}{\pgfqpoint{2.892764in}{2.149794in}}{\pgfqpoint{2.889319in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{2.885873in}{2.142903in}}{\pgfqpoint{2.883938in}{2.138229in}}{\pgfqpoint{2.883938in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{2.883938in}{2.128484in}}{\pgfqpoint{2.885873in}{2.123810in}}{\pgfqpoint{2.889319in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{2.892764in}{2.116919in}}{\pgfqpoint{2.897438in}{2.114983in}}{\pgfqpoint{2.902311in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{2.902311in}{2.114983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965060in}{2.268884in}}%
\pgfpathcurveto{\pgfqpoint{2.969933in}{2.268884in}}{\pgfqpoint{2.974606in}{2.270820in}}{\pgfqpoint{2.978052in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{2.981497in}{2.277711in}}{\pgfqpoint{2.983433in}{2.282384in}}{\pgfqpoint{2.983433in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{2.983433in}{2.292130in}}{\pgfqpoint{2.981497in}{2.296803in}}{\pgfqpoint{2.978052in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{2.974606in}{2.303694in}}{\pgfqpoint{2.969933in}{2.305630in}}{\pgfqpoint{2.965060in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{2.960187in}{2.305630in}}{\pgfqpoint{2.955514in}{2.303694in}}{\pgfqpoint{2.952068in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{2.948623in}{2.296803in}}{\pgfqpoint{2.946687in}{2.292130in}}{\pgfqpoint{2.946687in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{2.946687in}{2.282384in}}{\pgfqpoint{2.948623in}{2.277711in}}{\pgfqpoint{2.952068in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{2.955514in}{2.270820in}}{\pgfqpoint{2.960187in}{2.268884in}}{\pgfqpoint{2.965060in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{2.965060in}{2.268884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216056in}{2.452625in}}%
\pgfpathcurveto{\pgfqpoint{3.220929in}{2.452625in}}{\pgfqpoint{3.225603in}{2.454561in}}{\pgfqpoint{3.229048in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{3.232494in}{2.461452in}}{\pgfqpoint{3.234430in}{2.466126in}}{\pgfqpoint{3.234430in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{3.234430in}{2.475871in}}{\pgfqpoint{3.232494in}{2.480545in}}{\pgfqpoint{3.229048in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{3.225603in}{2.487436in}}{\pgfqpoint{3.220929in}{2.489372in}}{\pgfqpoint{3.216056in}{2.489372in}}%
\pgfpathcurveto{\pgfqpoint{3.211184in}{2.489372in}}{\pgfqpoint{3.206510in}{2.487436in}}{\pgfqpoint{3.203065in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{3.199619in}{2.480545in}}{\pgfqpoint{3.197683in}{2.475871in}}{\pgfqpoint{3.197683in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{3.197683in}{2.466126in}}{\pgfqpoint{3.199619in}{2.461452in}}{\pgfqpoint{3.203065in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{3.206510in}{2.454561in}}{\pgfqpoint{3.211184in}{2.452625in}}{\pgfqpoint{3.216056in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{3.216056in}{2.452625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073933in}{2.382156in}}%
\pgfpathcurveto{\pgfqpoint{3.078806in}{2.382156in}}{\pgfqpoint{3.083480in}{2.384092in}}{\pgfqpoint{3.086925in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{3.090371in}{2.390983in}}{\pgfqpoint{3.092306in}{2.395657in}}{\pgfqpoint{3.092306in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{3.092306in}{2.405402in}}{\pgfqpoint{3.090371in}{2.410076in}}{\pgfqpoint{3.086925in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{3.083480in}{2.416967in}}{\pgfqpoint{3.078806in}{2.418902in}}{\pgfqpoint{3.073933in}{2.418902in}}%
\pgfpathcurveto{\pgfqpoint{3.069061in}{2.418902in}}{\pgfqpoint{3.064387in}{2.416967in}}{\pgfqpoint{3.060941in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{3.057496in}{2.410076in}}{\pgfqpoint{3.055560in}{2.405402in}}{\pgfqpoint{3.055560in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{3.055560in}{2.395657in}}{\pgfqpoint{3.057496in}{2.390983in}}{\pgfqpoint{3.060941in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{3.064387in}{2.384092in}}{\pgfqpoint{3.069061in}{2.382156in}}{\pgfqpoint{3.073933in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{2.382156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.558431in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.558431in}}{\pgfqpoint{3.160234in}{2.560367in}}{\pgfqpoint{3.163680in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.567258in}}{\pgfqpoint{3.169061in}{2.571931in}}{\pgfqpoint{3.169061in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.581677in}}{\pgfqpoint{3.167125in}{2.586350in}}{\pgfqpoint{3.163680in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.593241in}}{\pgfqpoint{3.155560in}{2.595177in}}{\pgfqpoint{3.150688in}{2.595177in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.595177in}}{\pgfqpoint{3.141141in}{2.593241in}}{\pgfqpoint{3.137696in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.586350in}}{\pgfqpoint{3.132314in}{2.581677in}}{\pgfqpoint{3.132314in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.571931in}}{\pgfqpoint{3.134250in}{2.567258in}}{\pgfqpoint{3.137696in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.560367in}}{\pgfqpoint{3.145815in}{2.558431in}}{\pgfqpoint{3.150688in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.558431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227442in}{2.569419in}}%
\pgfpathcurveto{\pgfqpoint{3.232315in}{2.569419in}}{\pgfqpoint{3.236989in}{2.571355in}}{\pgfqpoint{3.240434in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{3.243880in}{2.578246in}}{\pgfqpoint{3.245816in}{2.582920in}}{\pgfqpoint{3.245816in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{3.245816in}{2.592665in}}{\pgfqpoint{3.243880in}{2.597339in}}{\pgfqpoint{3.240434in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{3.236989in}{2.604230in}}{\pgfqpoint{3.232315in}{2.606166in}}{\pgfqpoint{3.227442in}{2.606166in}}%
\pgfpathcurveto{\pgfqpoint{3.222570in}{2.606166in}}{\pgfqpoint{3.217896in}{2.604230in}}{\pgfqpoint{3.214450in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{3.211005in}{2.597339in}}{\pgfqpoint{3.209069in}{2.592665in}}{\pgfqpoint{3.209069in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{3.209069in}{2.582920in}}{\pgfqpoint{3.211005in}{2.578246in}}{\pgfqpoint{3.214450in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{3.217896in}{2.571355in}}{\pgfqpoint{3.222570in}{2.569419in}}{\pgfqpoint{3.227442in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{3.227442in}{2.569419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971594in}{2.332293in}}%
\pgfpathcurveto{\pgfqpoint{2.976466in}{2.332293in}}{\pgfqpoint{2.981140in}{2.334228in}}{\pgfqpoint{2.984586in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{2.988031in}{2.341119in}}{\pgfqpoint{2.989967in}{2.345793in}}{\pgfqpoint{2.989967in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{2.989967in}{2.355538in}}{\pgfqpoint{2.988031in}{2.360212in}}{\pgfqpoint{2.984586in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{2.981140in}{2.367103in}}{\pgfqpoint{2.976466in}{2.369039in}}{\pgfqpoint{2.971594in}{2.369039in}}%
\pgfpathcurveto{\pgfqpoint{2.966721in}{2.369039in}}{\pgfqpoint{2.962047in}{2.367103in}}{\pgfqpoint{2.958602in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{2.955156in}{2.360212in}}{\pgfqpoint{2.953221in}{2.355538in}}{\pgfqpoint{2.953221in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{2.953221in}{2.345793in}}{\pgfqpoint{2.955156in}{2.341119in}}{\pgfqpoint{2.958602in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{2.962047in}{2.334228in}}{\pgfqpoint{2.966721in}{2.332293in}}{\pgfqpoint{2.971594in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{2.332293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{2.757152in}}{\pgfqpoint{3.459627in}{2.759088in}}{\pgfqpoint{3.463072in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{2.765979in}}{\pgfqpoint{3.468453in}{2.770653in}}{\pgfqpoint{3.468453in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{2.780398in}}{\pgfqpoint{3.466518in}{2.785072in}}{\pgfqpoint{3.463072in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{2.791963in}}{\pgfqpoint{3.454953in}{2.793899in}}{\pgfqpoint{3.450080in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{2.793899in}}{\pgfqpoint{3.440534in}{2.791963in}}{\pgfqpoint{3.437088in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{2.785072in}}{\pgfqpoint{3.431707in}{2.780398in}}{\pgfqpoint{3.431707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{2.770653in}}{\pgfqpoint{3.433643in}{2.765979in}}{\pgfqpoint{3.437088in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{2.759088in}}{\pgfqpoint{3.445208in}{2.757152in}}{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{2.499446in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{2.499446in}}{\pgfqpoint{3.185819in}{2.501382in}}{\pgfqpoint{3.189264in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{2.508273in}}{\pgfqpoint{3.194646in}{2.512946in}}{\pgfqpoint{3.194646in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{2.522692in}}{\pgfqpoint{3.192710in}{2.527365in}}{\pgfqpoint{3.189264in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{2.534256in}}{\pgfqpoint{3.181145in}{2.536192in}}{\pgfqpoint{3.176273in}{2.536192in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{2.536192in}}{\pgfqpoint{3.166726in}{2.534256in}}{\pgfqpoint{3.163281in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{2.527365in}}{\pgfqpoint{3.157899in}{2.522692in}}{\pgfqpoint{3.157899in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{2.512946in}}{\pgfqpoint{3.159835in}{2.508273in}}{\pgfqpoint{3.163281in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{2.501382in}}{\pgfqpoint{3.171400in}{2.499446in}}{\pgfqpoint{3.176273in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{2.499446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{2.548377in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{2.548377in}}{\pgfqpoint{3.185819in}{2.550313in}}{\pgfqpoint{3.189264in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{2.557204in}}{\pgfqpoint{3.194646in}{2.561878in}}{\pgfqpoint{3.194646in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{2.571623in}}{\pgfqpoint{3.192710in}{2.576297in}}{\pgfqpoint{3.189264in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{2.583188in}}{\pgfqpoint{3.181145in}{2.585124in}}{\pgfqpoint{3.176273in}{2.585124in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{2.585124in}}{\pgfqpoint{3.166726in}{2.583188in}}{\pgfqpoint{3.163281in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{2.576297in}}{\pgfqpoint{3.157899in}{2.571623in}}{\pgfqpoint{3.157899in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{2.561878in}}{\pgfqpoint{3.159835in}{2.557204in}}{\pgfqpoint{3.163281in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{2.550313in}}{\pgfqpoint{3.171400in}{2.548377in}}{\pgfqpoint{3.176273in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{2.548377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227442in}{2.583570in}}%
\pgfpathcurveto{\pgfqpoint{3.232315in}{2.583570in}}{\pgfqpoint{3.236989in}{2.585506in}}{\pgfqpoint{3.240434in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{3.243880in}{2.592397in}}{\pgfqpoint{3.245816in}{2.597071in}}{\pgfqpoint{3.245816in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{3.245816in}{2.606816in}}{\pgfqpoint{3.243880in}{2.611490in}}{\pgfqpoint{3.240434in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{3.236989in}{2.618381in}}{\pgfqpoint{3.232315in}{2.620317in}}{\pgfqpoint{3.227442in}{2.620317in}}%
\pgfpathcurveto{\pgfqpoint{3.222570in}{2.620317in}}{\pgfqpoint{3.217896in}{2.618381in}}{\pgfqpoint{3.214450in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{3.211005in}{2.611490in}}{\pgfqpoint{3.209069in}{2.606816in}}{\pgfqpoint{3.209069in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{3.209069in}{2.597071in}}{\pgfqpoint{3.211005in}{2.592397in}}{\pgfqpoint{3.214450in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{3.217896in}{2.585506in}}{\pgfqpoint{3.222570in}{2.583570in}}{\pgfqpoint{3.227442in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{3.227442in}{2.583570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304197in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.309069in}{2.757152in}}{\pgfqpoint{3.313743in}{2.759088in}}{\pgfqpoint{3.317189in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.320634in}{2.765979in}}{\pgfqpoint{3.322570in}{2.770653in}}{\pgfqpoint{3.322570in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.322570in}{2.780398in}}{\pgfqpoint{3.320634in}{2.785072in}}{\pgfqpoint{3.317189in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.313743in}{2.791963in}}{\pgfqpoint{3.309069in}{2.793899in}}{\pgfqpoint{3.304197in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.299324in}{2.793899in}}{\pgfqpoint{3.294650in}{2.791963in}}{\pgfqpoint{3.291205in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.287759in}{2.785072in}}{\pgfqpoint{3.285824in}{2.780398in}}{\pgfqpoint{3.285824in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.285824in}{2.770653in}}{\pgfqpoint{3.287759in}{2.765979in}}{\pgfqpoint{3.291205in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.294650in}{2.759088in}}{\pgfqpoint{3.299324in}{2.757152in}}{\pgfqpoint{3.304197in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{2.453092in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{2.453092in}}{\pgfqpoint{3.185819in}{2.455028in}}{\pgfqpoint{3.189264in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{2.461919in}}{\pgfqpoint{3.194646in}{2.466593in}}{\pgfqpoint{3.194646in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{2.476338in}}{\pgfqpoint{3.192710in}{2.481012in}}{\pgfqpoint{3.189264in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{2.487903in}}{\pgfqpoint{3.181145in}{2.489839in}}{\pgfqpoint{3.176273in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{2.489839in}}{\pgfqpoint{3.166726in}{2.487903in}}{\pgfqpoint{3.163281in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{2.481012in}}{\pgfqpoint{3.157899in}{2.476338in}}{\pgfqpoint{3.157899in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{2.466593in}}{\pgfqpoint{3.159835in}{2.461919in}}{\pgfqpoint{3.163281in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{2.455028in}}{\pgfqpoint{3.171400in}{2.453092in}}{\pgfqpoint{3.176273in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{2.453092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201857in}{2.544482in}}%
\pgfpathcurveto{\pgfqpoint{3.206730in}{2.544482in}}{\pgfqpoint{3.211404in}{2.546418in}}{\pgfqpoint{3.214849in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{3.218295in}{2.553309in}}{\pgfqpoint{3.220231in}{2.557983in}}{\pgfqpoint{3.220231in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{3.220231in}{2.567728in}}{\pgfqpoint{3.218295in}{2.572402in}}{\pgfqpoint{3.214849in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{3.211404in}{2.579293in}}{\pgfqpoint{3.206730in}{2.581229in}}{\pgfqpoint{3.201857in}{2.581229in}}%
\pgfpathcurveto{\pgfqpoint{3.196985in}{2.581229in}}{\pgfqpoint{3.192311in}{2.579293in}}{\pgfqpoint{3.188866in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{3.185420in}{2.572402in}}{\pgfqpoint{3.183484in}{2.567728in}}{\pgfqpoint{3.183484in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{3.183484in}{2.557983in}}{\pgfqpoint{3.185420in}{2.553309in}}{\pgfqpoint{3.188866in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{3.192311in}{2.546418in}}{\pgfqpoint{3.196985in}{2.544482in}}{\pgfqpoint{3.201857in}{2.544482in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{2.544482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406536in}{2.628050in}}%
\pgfpathcurveto{\pgfqpoint{3.411409in}{2.628050in}}{\pgfqpoint{3.416083in}{2.629986in}}{\pgfqpoint{3.419528in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{3.422974in}{2.636877in}}{\pgfqpoint{3.424910in}{2.641550in}}{\pgfqpoint{3.424910in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{3.424910in}{2.651296in}}{\pgfqpoint{3.422974in}{2.655969in}}{\pgfqpoint{3.419528in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{3.416083in}{2.662860in}}{\pgfqpoint{3.411409in}{2.664796in}}{\pgfqpoint{3.406536in}{2.664796in}}%
\pgfpathcurveto{\pgfqpoint{3.401664in}{2.664796in}}{\pgfqpoint{3.396990in}{2.662860in}}{\pgfqpoint{3.393544in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{3.390099in}{2.655969in}}{\pgfqpoint{3.388163in}{2.651296in}}{\pgfqpoint{3.388163in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{3.388163in}{2.641550in}}{\pgfqpoint{3.390099in}{2.636877in}}{\pgfqpoint{3.393544in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{3.396990in}{2.629986in}}{\pgfqpoint{3.401664in}{2.628050in}}{\pgfqpoint{3.406536in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{3.406536in}{2.628050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.519361in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.519361in}}{\pgfqpoint{3.160234in}{2.521297in}}{\pgfqpoint{3.163680in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.528188in}}{\pgfqpoint{3.169061in}{2.532861in}}{\pgfqpoint{3.169061in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.542607in}}{\pgfqpoint{3.167125in}{2.547280in}}{\pgfqpoint{3.163680in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.554171in}}{\pgfqpoint{3.155560in}{2.556107in}}{\pgfqpoint{3.150688in}{2.556107in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.556107in}}{\pgfqpoint{3.141141in}{2.554171in}}{\pgfqpoint{3.137696in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.547280in}}{\pgfqpoint{3.132314in}{2.542607in}}{\pgfqpoint{3.132314in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.532861in}}{\pgfqpoint{3.134250in}{2.528188in}}{\pgfqpoint{3.137696in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.521297in}}{\pgfqpoint{3.145815in}{2.519361in}}{\pgfqpoint{3.150688in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.519361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{2.559471in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{2.559471in}}{\pgfqpoint{3.185819in}{2.561407in}}{\pgfqpoint{3.189264in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{2.568298in}}{\pgfqpoint{3.194646in}{2.572971in}}{\pgfqpoint{3.194646in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{2.582717in}}{\pgfqpoint{3.192710in}{2.587391in}}{\pgfqpoint{3.189264in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{2.594281in}}{\pgfqpoint{3.181145in}{2.596217in}}{\pgfqpoint{3.176273in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{2.596217in}}{\pgfqpoint{3.166726in}{2.594281in}}{\pgfqpoint{3.163281in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{2.587391in}}{\pgfqpoint{3.157899in}{2.582717in}}{\pgfqpoint{3.157899in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{2.572971in}}{\pgfqpoint{3.159835in}{2.568298in}}{\pgfqpoint{3.163281in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{2.561407in}}{\pgfqpoint{3.171400in}{2.559471in}}{\pgfqpoint{3.176273in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{2.559471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{2.757152in}}{\pgfqpoint{3.339328in}{2.759088in}}{\pgfqpoint{3.342774in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{2.765979in}}{\pgfqpoint{3.348155in}{2.770653in}}{\pgfqpoint{3.348155in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{2.780398in}}{\pgfqpoint{3.346219in}{2.785072in}}{\pgfqpoint{3.342774in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{2.791963in}}{\pgfqpoint{3.334654in}{2.793899in}}{\pgfqpoint{3.329782in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{2.793899in}}{\pgfqpoint{3.320235in}{2.791963in}}{\pgfqpoint{3.316790in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{2.785072in}}{\pgfqpoint{3.311408in}{2.780398in}}{\pgfqpoint{3.311408in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{2.770653in}}{\pgfqpoint{3.313344in}{2.765979in}}{\pgfqpoint{3.316790in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{2.759088in}}{\pgfqpoint{3.324909in}{2.757152in}}{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{2.757152in}}{\pgfqpoint{3.185819in}{2.759088in}}{\pgfqpoint{3.189264in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{2.765979in}}{\pgfqpoint{3.194646in}{2.770653in}}{\pgfqpoint{3.194646in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{2.780398in}}{\pgfqpoint{3.192710in}{2.785072in}}{\pgfqpoint{3.189264in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{2.791963in}}{\pgfqpoint{3.181145in}{2.793899in}}{\pgfqpoint{3.176273in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{2.793899in}}{\pgfqpoint{3.166726in}{2.791963in}}{\pgfqpoint{3.163281in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{2.785072in}}{\pgfqpoint{3.157899in}{2.780398in}}{\pgfqpoint{3.157899in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{2.770653in}}{\pgfqpoint{3.159835in}{2.765979in}}{\pgfqpoint{3.163281in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{2.759088in}}{\pgfqpoint{3.171400in}{2.757152in}}{\pgfqpoint{3.176273in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.426715in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.426715in}}{\pgfqpoint{3.160234in}{2.428651in}}{\pgfqpoint{3.163680in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.435542in}}{\pgfqpoint{3.169061in}{2.440215in}}{\pgfqpoint{3.169061in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.449961in}}{\pgfqpoint{3.167125in}{2.454634in}}{\pgfqpoint{3.163680in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.461525in}}{\pgfqpoint{3.155560in}{2.463461in}}{\pgfqpoint{3.150688in}{2.463461in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.463461in}}{\pgfqpoint{3.141141in}{2.461525in}}{\pgfqpoint{3.137696in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.454634in}}{\pgfqpoint{3.132314in}{2.449961in}}{\pgfqpoint{3.132314in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.440215in}}{\pgfqpoint{3.134250in}{2.435542in}}{\pgfqpoint{3.137696in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.428651in}}{\pgfqpoint{3.145815in}{2.426715in}}{\pgfqpoint{3.150688in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.426715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.490124in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.490124in}}{\pgfqpoint{3.160234in}{2.492060in}}{\pgfqpoint{3.163680in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.498951in}}{\pgfqpoint{3.169061in}{2.503625in}}{\pgfqpoint{3.169061in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.513370in}}{\pgfqpoint{3.167125in}{2.518044in}}{\pgfqpoint{3.163680in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.524935in}}{\pgfqpoint{3.155560in}{2.526870in}}{\pgfqpoint{3.150688in}{2.526870in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.526870in}}{\pgfqpoint{3.141141in}{2.524935in}}{\pgfqpoint{3.137696in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.518044in}}{\pgfqpoint{3.132314in}{2.513370in}}{\pgfqpoint{3.132314in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.503625in}}{\pgfqpoint{3.134250in}{2.498951in}}{\pgfqpoint{3.137696in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.492060in}}{\pgfqpoint{3.145815in}{2.490124in}}{\pgfqpoint{3.150688in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.490124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125103in}{2.406684in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{2.406684in}}{\pgfqpoint{3.134649in}{2.408619in}}{\pgfqpoint{3.138095in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{3.141540in}{2.415510in}}{\pgfqpoint{3.143476in}{2.420184in}}{\pgfqpoint{3.143476in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{3.143476in}{2.429929in}}{\pgfqpoint{3.141540in}{2.434603in}}{\pgfqpoint{3.138095in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{3.134649in}{2.441494in}}{\pgfqpoint{3.129976in}{2.443430in}}{\pgfqpoint{3.125103in}{2.443430in}}%
\pgfpathcurveto{\pgfqpoint{3.120230in}{2.443430in}}{\pgfqpoint{3.115557in}{2.441494in}}{\pgfqpoint{3.112111in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{3.108666in}{2.434603in}}{\pgfqpoint{3.106730in}{2.429929in}}{\pgfqpoint{3.106730in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{3.106730in}{2.420184in}}{\pgfqpoint{3.108666in}{2.415510in}}{\pgfqpoint{3.112111in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{3.115557in}{2.408619in}}{\pgfqpoint{3.120230in}{2.406684in}}{\pgfqpoint{3.125103in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{3.125103in}{2.406684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{2.757152in}}{\pgfqpoint{3.339328in}{2.759088in}}{\pgfqpoint{3.342774in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{2.765979in}}{\pgfqpoint{3.348155in}{2.770653in}}{\pgfqpoint{3.348155in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{2.780398in}}{\pgfqpoint{3.346219in}{2.785072in}}{\pgfqpoint{3.342774in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{2.791963in}}{\pgfqpoint{3.334654in}{2.793899in}}{\pgfqpoint{3.329782in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{2.793899in}}{\pgfqpoint{3.320235in}{2.791963in}}{\pgfqpoint{3.316790in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{2.785072in}}{\pgfqpoint{3.311408in}{2.780398in}}{\pgfqpoint{3.311408in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{2.770653in}}{\pgfqpoint{3.313344in}{2.765979in}}{\pgfqpoint{3.316790in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{2.759088in}}{\pgfqpoint{3.324909in}{2.757152in}}{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.388758in}}{\pgfqpoint{3.160234in}{2.390694in}}{\pgfqpoint{3.163680in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.397584in}}{\pgfqpoint{3.169061in}{2.402258in}}{\pgfqpoint{3.169061in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.412003in}}{\pgfqpoint{3.167125in}{2.416677in}}{\pgfqpoint{3.163680in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.423568in}}{\pgfqpoint{3.155560in}{2.425504in}}{\pgfqpoint{3.150688in}{2.425504in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.425504in}}{\pgfqpoint{3.141141in}{2.423568in}}{\pgfqpoint{3.137696in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.416677in}}{\pgfqpoint{3.132314in}{2.412003in}}{\pgfqpoint{3.132314in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.402258in}}{\pgfqpoint{3.134250in}{2.397584in}}{\pgfqpoint{3.137696in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.390694in}}{\pgfqpoint{3.145815in}{2.388758in}}{\pgfqpoint{3.150688in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.388758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{2.406152in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{2.406152in}}{\pgfqpoint{3.160234in}{2.408088in}}{\pgfqpoint{3.163680in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{2.414979in}}{\pgfqpoint{3.169061in}{2.419652in}}{\pgfqpoint{3.169061in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{2.429398in}}{\pgfqpoint{3.167125in}{2.434071in}}{\pgfqpoint{3.163680in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{2.440962in}}{\pgfqpoint{3.155560in}{2.442898in}}{\pgfqpoint{3.150688in}{2.442898in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{2.442898in}}{\pgfqpoint{3.141141in}{2.440962in}}{\pgfqpoint{3.137696in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{2.434071in}}{\pgfqpoint{3.132314in}{2.429398in}}{\pgfqpoint{3.132314in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{2.419652in}}{\pgfqpoint{3.134250in}{2.414979in}}{\pgfqpoint{3.137696in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{2.408088in}}{\pgfqpoint{3.145815in}{2.406152in}}{\pgfqpoint{3.150688in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{2.406152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125103in}{2.338054in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{2.338054in}}{\pgfqpoint{3.134649in}{2.339990in}}{\pgfqpoint{3.138095in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{3.141540in}{2.346881in}}{\pgfqpoint{3.143476in}{2.351555in}}{\pgfqpoint{3.143476in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{3.143476in}{2.361300in}}{\pgfqpoint{3.141540in}{2.365974in}}{\pgfqpoint{3.138095in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.134649in}{2.372865in}}{\pgfqpoint{3.129976in}{2.374800in}}{\pgfqpoint{3.125103in}{2.374800in}}%
\pgfpathcurveto{\pgfqpoint{3.120230in}{2.374800in}}{\pgfqpoint{3.115557in}{2.372865in}}{\pgfqpoint{3.112111in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.108666in}{2.365974in}}{\pgfqpoint{3.106730in}{2.361300in}}{\pgfqpoint{3.106730in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{3.106730in}{2.351555in}}{\pgfqpoint{3.108666in}{2.346881in}}{\pgfqpoint{3.112111in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{3.115557in}{2.339990in}}{\pgfqpoint{3.120230in}{2.338054in}}{\pgfqpoint{3.125103in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{3.125103in}{2.338054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{2.536778in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{2.536778in}}{\pgfqpoint{3.339328in}{2.538714in}}{\pgfqpoint{3.342774in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{2.545605in}}{\pgfqpoint{3.348155in}{2.550279in}}{\pgfqpoint{3.348155in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{2.560024in}}{\pgfqpoint{3.346219in}{2.564698in}}{\pgfqpoint{3.342774in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{2.571589in}}{\pgfqpoint{3.334654in}{2.573525in}}{\pgfqpoint{3.329782in}{2.573525in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{2.573525in}}{\pgfqpoint{3.320235in}{2.571589in}}{\pgfqpoint{3.316790in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{2.564698in}}{\pgfqpoint{3.311408in}{2.560024in}}{\pgfqpoint{3.311408in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{2.550279in}}{\pgfqpoint{3.313344in}{2.545605in}}{\pgfqpoint{3.316790in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{2.538714in}}{\pgfqpoint{3.324909in}{2.536778in}}{\pgfqpoint{3.329782in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{2.536778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946009in}{2.333582in}}%
\pgfpathcurveto{\pgfqpoint{2.950882in}{2.333582in}}{\pgfqpoint{2.955555in}{2.335518in}}{\pgfqpoint{2.959001in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{2.962446in}{2.342409in}}{\pgfqpoint{2.964382in}{2.347083in}}{\pgfqpoint{2.964382in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{2.964382in}{2.356828in}}{\pgfqpoint{2.962446in}{2.361502in}}{\pgfqpoint{2.959001in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{2.955555in}{2.368393in}}{\pgfqpoint{2.950882in}{2.370329in}}{\pgfqpoint{2.946009in}{2.370329in}}%
\pgfpathcurveto{\pgfqpoint{2.941136in}{2.370329in}}{\pgfqpoint{2.936463in}{2.368393in}}{\pgfqpoint{2.933017in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{2.929572in}{2.361502in}}{\pgfqpoint{2.927636in}{2.356828in}}{\pgfqpoint{2.927636in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{2.927636in}{2.347083in}}{\pgfqpoint{2.929572in}{2.342409in}}{\pgfqpoint{2.933017in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{2.936463in}{2.335518in}}{\pgfqpoint{2.941136in}{2.333582in}}{\pgfqpoint{2.946009in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{2.946009in}{2.333582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022764in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{3.027636in}{2.438895in}}{\pgfqpoint{3.032310in}{2.440830in}}{\pgfqpoint{3.035755in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{3.039201in}{2.447721in}}{\pgfqpoint{3.041137in}{2.452395in}}{\pgfqpoint{3.041137in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{3.041137in}{2.462140in}}{\pgfqpoint{3.039201in}{2.466814in}}{\pgfqpoint{3.035755in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{3.032310in}{2.473705in}}{\pgfqpoint{3.027636in}{2.475641in}}{\pgfqpoint{3.022764in}{2.475641in}}%
\pgfpathcurveto{\pgfqpoint{3.017891in}{2.475641in}}{\pgfqpoint{3.013217in}{2.473705in}}{\pgfqpoint{3.009772in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{3.006326in}{2.466814in}}{\pgfqpoint{3.004390in}{2.462140in}}{\pgfqpoint{3.004390in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{3.004390in}{2.452395in}}{\pgfqpoint{3.006326in}{2.447721in}}{\pgfqpoint{3.009772in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{3.013217in}{2.440830in}}{\pgfqpoint{3.017891in}{2.438895in}}{\pgfqpoint{3.022764in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{3.022764in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073933in}{2.475502in}}%
\pgfpathcurveto{\pgfqpoint{3.078806in}{2.475502in}}{\pgfqpoint{3.083480in}{2.477438in}}{\pgfqpoint{3.086925in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{3.090371in}{2.484328in}}{\pgfqpoint{3.092306in}{2.489002in}}{\pgfqpoint{3.092306in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{3.092306in}{2.498748in}}{\pgfqpoint{3.090371in}{2.503421in}}{\pgfqpoint{3.086925in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.083480in}{2.510312in}}{\pgfqpoint{3.078806in}{2.512248in}}{\pgfqpoint{3.073933in}{2.512248in}}%
\pgfpathcurveto{\pgfqpoint{3.069061in}{2.512248in}}{\pgfqpoint{3.064387in}{2.510312in}}{\pgfqpoint{3.060941in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.057496in}{2.503421in}}{\pgfqpoint{3.055560in}{2.498748in}}{\pgfqpoint{3.055560in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{3.055560in}{2.489002in}}{\pgfqpoint{3.057496in}{2.484328in}}{\pgfqpoint{3.060941in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{3.064387in}{2.477438in}}{\pgfqpoint{3.069061in}{2.475502in}}{\pgfqpoint{3.073933in}{2.475502in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{2.475502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924016in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924016in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187048in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187048in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450080in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450080in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{2.079156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{2.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{2.427341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{2.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{2.775526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483689in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{1.925565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{1.925565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197513in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.202385in}{2.757152in}}{\pgfqpoint{4.207059in}{2.759088in}}{\pgfqpoint{4.210504in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.213950in}{2.765979in}}{\pgfqpoint{4.215886in}{2.770653in}}{\pgfqpoint{4.215886in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.215886in}{2.780398in}}{\pgfqpoint{4.213950in}{2.785072in}}{\pgfqpoint{4.210504in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.207059in}{2.791963in}}{\pgfqpoint{4.202385in}{2.793899in}}{\pgfqpoint{4.197513in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.192640in}{2.793899in}}{\pgfqpoint{4.187966in}{2.791963in}}{\pgfqpoint{4.184521in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.181075in}{2.785072in}}{\pgfqpoint{4.179139in}{2.780398in}}{\pgfqpoint{4.179139in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.179139in}{2.770653in}}{\pgfqpoint{4.181075in}{2.765979in}}{\pgfqpoint{4.184521in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.187966in}{2.759088in}}{\pgfqpoint{4.192640in}{2.757152in}}{\pgfqpoint{4.197513in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.197513in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111944in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.116816in}{2.757152in}}{\pgfqpoint{4.121490in}{2.759088in}}{\pgfqpoint{4.124935in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.128381in}{2.765979in}}{\pgfqpoint{4.130317in}{2.770653in}}{\pgfqpoint{4.130317in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.130317in}{2.780398in}}{\pgfqpoint{4.128381in}{2.785072in}}{\pgfqpoint{4.124935in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.121490in}{2.791963in}}{\pgfqpoint{4.116816in}{2.793899in}}{\pgfqpoint{4.111944in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.107071in}{2.793899in}}{\pgfqpoint{4.102397in}{2.791963in}}{\pgfqpoint{4.098952in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.095506in}{2.785072in}}{\pgfqpoint{4.093570in}{2.780398in}}{\pgfqpoint{4.093570in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.093570in}{2.770653in}}{\pgfqpoint{4.095506in}{2.765979in}}{\pgfqpoint{4.098952in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.102397in}{2.759088in}}{\pgfqpoint{4.107071in}{2.757152in}}{\pgfqpoint{4.111944in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.111944in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152034in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{4.156907in}{2.483367in}}{\pgfqpoint{4.161580in}{2.485303in}}{\pgfqpoint{4.165026in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{4.168471in}{2.492194in}}{\pgfqpoint{4.170407in}{2.496868in}}{\pgfqpoint{4.170407in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{4.170407in}{2.506613in}}{\pgfqpoint{4.168471in}{2.511287in}}{\pgfqpoint{4.165026in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{4.161580in}{2.518178in}}{\pgfqpoint{4.156907in}{2.520114in}}{\pgfqpoint{4.152034in}{2.520114in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{2.520114in}}{\pgfqpoint{4.142488in}{2.518178in}}{\pgfqpoint{4.139042in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{4.135597in}{2.511287in}}{\pgfqpoint{4.133661in}{2.506613in}}{\pgfqpoint{4.133661in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{4.133661in}{2.496868in}}{\pgfqpoint{4.135597in}{2.492194in}}{\pgfqpoint{4.139042in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{4.142488in}{2.485303in}}{\pgfqpoint{4.147161in}{2.483367in}}{\pgfqpoint{4.152034in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{4.152034in}{2.483367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072594in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{4.077466in}{2.359526in}}{\pgfqpoint{4.082140in}{2.361462in}}{\pgfqpoint{4.085585in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.089031in}{2.368353in}}{\pgfqpoint{4.090967in}{2.373027in}}{\pgfqpoint{4.090967in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.090967in}{2.382772in}}{\pgfqpoint{4.089031in}{2.387446in}}{\pgfqpoint{4.085585in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.082140in}{2.394337in}}{\pgfqpoint{4.077466in}{2.396273in}}{\pgfqpoint{4.072594in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.067721in}{2.396273in}}{\pgfqpoint{4.063047in}{2.394337in}}{\pgfqpoint{4.059602in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.056156in}{2.387446in}}{\pgfqpoint{4.054220in}{2.382772in}}{\pgfqpoint{4.054220in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.054220in}{2.373027in}}{\pgfqpoint{4.056156in}{2.368353in}}{\pgfqpoint{4.059602in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.063047in}{2.361462in}}{\pgfqpoint{4.067721in}{2.359526in}}{\pgfqpoint{4.072594in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{4.072594in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267478in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.272351in}{2.757152in}}{\pgfqpoint{4.277024in}{2.759088in}}{\pgfqpoint{4.280470in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.283915in}{2.765979in}}{\pgfqpoint{4.285851in}{2.770653in}}{\pgfqpoint{4.285851in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.285851in}{2.780398in}}{\pgfqpoint{4.283915in}{2.785072in}}{\pgfqpoint{4.280470in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.277024in}{2.791963in}}{\pgfqpoint{4.272351in}{2.793899in}}{\pgfqpoint{4.267478in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.262605in}{2.793899in}}{\pgfqpoint{4.257932in}{2.791963in}}{\pgfqpoint{4.254486in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.251041in}{2.785072in}}{\pgfqpoint{4.249105in}{2.780398in}}{\pgfqpoint{4.249105in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.249105in}{2.770653in}}{\pgfqpoint{4.251041in}{2.765979in}}{\pgfqpoint{4.254486in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.257932in}{2.759088in}}{\pgfqpoint{4.262605in}{2.757152in}}{\pgfqpoint{4.267478in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710063in}{2.242082in}}%
\pgfpathcurveto{\pgfqpoint{3.714936in}{2.242082in}}{\pgfqpoint{3.719609in}{2.244017in}}{\pgfqpoint{3.723055in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{3.726500in}{2.250908in}}{\pgfqpoint{3.728436in}{2.255582in}}{\pgfqpoint{3.728436in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{3.728436in}{2.265327in}}{\pgfqpoint{3.726500in}{2.270001in}}{\pgfqpoint{3.723055in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{3.719609in}{2.276892in}}{\pgfqpoint{3.714936in}{2.278828in}}{\pgfqpoint{3.710063in}{2.278828in}}%
\pgfpathcurveto{\pgfqpoint{3.705190in}{2.278828in}}{\pgfqpoint{3.700517in}{2.276892in}}{\pgfqpoint{3.697071in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{3.693626in}{2.270001in}}{\pgfqpoint{3.691690in}{2.265327in}}{\pgfqpoint{3.691690in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{3.691690in}{2.255582in}}{\pgfqpoint{3.693626in}{2.250908in}}{\pgfqpoint{3.697071in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{3.700517in}{2.244017in}}{\pgfqpoint{3.705190in}{2.242082in}}{\pgfqpoint{3.710063in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{3.710063in}{2.242082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838715in}{2.446885in}}%
\pgfpathcurveto{\pgfqpoint{3.843588in}{2.446885in}}{\pgfqpoint{3.848262in}{2.448821in}}{\pgfqpoint{3.851707in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{3.855153in}{2.455712in}}{\pgfqpoint{3.857089in}{2.460386in}}{\pgfqpoint{3.857089in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{3.857089in}{2.470131in}}{\pgfqpoint{3.855153in}{2.474805in}}{\pgfqpoint{3.851707in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{3.848262in}{2.481696in}}{\pgfqpoint{3.843588in}{2.483632in}}{\pgfqpoint{3.838715in}{2.483632in}}%
\pgfpathcurveto{\pgfqpoint{3.833843in}{2.483632in}}{\pgfqpoint{3.829169in}{2.481696in}}{\pgfqpoint{3.825724in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{3.822278in}{2.474805in}}{\pgfqpoint{3.820342in}{2.470131in}}{\pgfqpoint{3.820342in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{3.820342in}{2.460386in}}{\pgfqpoint{3.822278in}{2.455712in}}{\pgfqpoint{3.825724in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{3.829169in}{2.448821in}}{\pgfqpoint{3.833843in}{2.446885in}}{\pgfqpoint{3.838715in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{2.446885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955199in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.960071in}{2.757152in}}{\pgfqpoint{3.964745in}{2.759088in}}{\pgfqpoint{3.968191in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.971636in}{2.765979in}}{\pgfqpoint{3.973572in}{2.770653in}}{\pgfqpoint{3.973572in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.973572in}{2.780398in}}{\pgfqpoint{3.971636in}{2.785072in}}{\pgfqpoint{3.968191in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.964745in}{2.791963in}}{\pgfqpoint{3.960071in}{2.793899in}}{\pgfqpoint{3.955199in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.950326in}{2.793899in}}{\pgfqpoint{3.945652in}{2.791963in}}{\pgfqpoint{3.942207in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.938761in}{2.785072in}}{\pgfqpoint{3.936825in}{2.780398in}}{\pgfqpoint{3.936825in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.936825in}{2.770653in}}{\pgfqpoint{3.938761in}{2.765979in}}{\pgfqpoint{3.942207in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.945652in}{2.759088in}}{\pgfqpoint{3.950326in}{2.757152in}}{\pgfqpoint{3.955199in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.955199in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033286in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.038158in}{2.757152in}}{\pgfqpoint{4.042832in}{2.759088in}}{\pgfqpoint{4.046277in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.049723in}{2.765979in}}{\pgfqpoint{4.051659in}{2.770653in}}{\pgfqpoint{4.051659in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.051659in}{2.780398in}}{\pgfqpoint{4.049723in}{2.785072in}}{\pgfqpoint{4.046277in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.042832in}{2.791963in}}{\pgfqpoint{4.038158in}{2.793899in}}{\pgfqpoint{4.033286in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.028413in}{2.793899in}}{\pgfqpoint{4.023739in}{2.791963in}}{\pgfqpoint{4.020294in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.016848in}{2.785072in}}{\pgfqpoint{4.014912in}{2.780398in}}{\pgfqpoint{4.014912in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.014912in}{2.770653in}}{\pgfqpoint{4.016848in}{2.765979in}}{\pgfqpoint{4.020294in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.023739in}{2.759088in}}{\pgfqpoint{4.028413in}{2.757152in}}{\pgfqpoint{4.033286in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.033286in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086804in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.091676in}{2.757152in}}{\pgfqpoint{4.096350in}{2.759088in}}{\pgfqpoint{4.099796in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.103241in}{2.765979in}}{\pgfqpoint{4.105177in}{2.770653in}}{\pgfqpoint{4.105177in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.105177in}{2.780398in}}{\pgfqpoint{4.103241in}{2.785072in}}{\pgfqpoint{4.099796in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.096350in}{2.791963in}}{\pgfqpoint{4.091676in}{2.793899in}}{\pgfqpoint{4.086804in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.081931in}{2.793899in}}{\pgfqpoint{4.077257in}{2.791963in}}{\pgfqpoint{4.073812in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.070366in}{2.785072in}}{\pgfqpoint{4.068430in}{2.780398in}}{\pgfqpoint{4.068430in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.068430in}{2.770653in}}{\pgfqpoint{4.070366in}{2.765979in}}{\pgfqpoint{4.073812in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.077257in}{2.759088in}}{\pgfqpoint{4.081931in}{2.757152in}}{\pgfqpoint{4.086804in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.086804in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141507in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.146380in}{2.757152in}}{\pgfqpoint{4.151054in}{2.759088in}}{\pgfqpoint{4.154499in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.157945in}{2.765979in}}{\pgfqpoint{4.159881in}{2.770653in}}{\pgfqpoint{4.159881in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.159881in}{2.780398in}}{\pgfqpoint{4.157945in}{2.785072in}}{\pgfqpoint{4.154499in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.151054in}{2.791963in}}{\pgfqpoint{4.146380in}{2.793899in}}{\pgfqpoint{4.141507in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.136635in}{2.793899in}}{\pgfqpoint{4.131961in}{2.791963in}}{\pgfqpoint{4.128515in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.125070in}{2.785072in}}{\pgfqpoint{4.123134in}{2.780398in}}{\pgfqpoint{4.123134in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.123134in}{2.770653in}}{\pgfqpoint{4.125070in}{2.765979in}}{\pgfqpoint{4.128515in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.131961in}{2.759088in}}{\pgfqpoint{4.136635in}{2.757152in}}{\pgfqpoint{4.141507in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.141507in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270250in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{4.275123in}{2.408208in}}{\pgfqpoint{4.279797in}{2.410144in}}{\pgfqpoint{4.283242in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.286688in}{2.417035in}}{\pgfqpoint{4.288624in}{2.421708in}}{\pgfqpoint{4.288624in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.288624in}{2.431454in}}{\pgfqpoint{4.286688in}{2.436128in}}{\pgfqpoint{4.283242in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.279797in}{2.443018in}}{\pgfqpoint{4.275123in}{2.444954in}}{\pgfqpoint{4.270250in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{4.265378in}{2.444954in}}{\pgfqpoint{4.260704in}{2.443018in}}{\pgfqpoint{4.257259in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.253813in}{2.436128in}}{\pgfqpoint{4.251877in}{2.431454in}}{\pgfqpoint{4.251877in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.251877in}{2.421708in}}{\pgfqpoint{4.253813in}{2.417035in}}{\pgfqpoint{4.257259in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.260704in}{2.410144in}}{\pgfqpoint{4.265378in}{2.408208in}}{\pgfqpoint{4.270250in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{4.270250in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091725in}{2.366467in}}%
\pgfpathcurveto{\pgfqpoint{4.096597in}{2.366467in}}{\pgfqpoint{4.101271in}{2.368403in}}{\pgfqpoint{4.104716in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{4.108162in}{2.375294in}}{\pgfqpoint{4.110098in}{2.379968in}}{\pgfqpoint{4.110098in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.110098in}{2.389713in}}{\pgfqpoint{4.108162in}{2.394387in}}{\pgfqpoint{4.104716in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{4.101271in}{2.401278in}}{\pgfqpoint{4.096597in}{2.403214in}}{\pgfqpoint{4.091725in}{2.403214in}}%
\pgfpathcurveto{\pgfqpoint{4.086852in}{2.403214in}}{\pgfqpoint{4.082178in}{2.401278in}}{\pgfqpoint{4.078733in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{4.075287in}{2.394387in}}{\pgfqpoint{4.073351in}{2.389713in}}{\pgfqpoint{4.073351in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.073351in}{2.379968in}}{\pgfqpoint{4.075287in}{2.375294in}}{\pgfqpoint{4.078733in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{4.082178in}{2.368403in}}{\pgfqpoint{4.086852in}{2.366467in}}{\pgfqpoint{4.091725in}{2.366467in}}%
\pgfpathlineto{\pgfqpoint{4.091725in}{2.366467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044872in}{2.322818in}}%
\pgfpathcurveto{\pgfqpoint{4.049744in}{2.322818in}}{\pgfqpoint{4.054418in}{2.324754in}}{\pgfqpoint{4.057864in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{4.061309in}{2.331645in}}{\pgfqpoint{4.063245in}{2.336319in}}{\pgfqpoint{4.063245in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{4.063245in}{2.346064in}}{\pgfqpoint{4.061309in}{2.350738in}}{\pgfqpoint{4.057864in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{4.054418in}{2.357629in}}{\pgfqpoint{4.049744in}{2.359565in}}{\pgfqpoint{4.044872in}{2.359565in}}%
\pgfpathcurveto{\pgfqpoint{4.039999in}{2.359565in}}{\pgfqpoint{4.035325in}{2.357629in}}{\pgfqpoint{4.031880in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{4.028434in}{2.350738in}}{\pgfqpoint{4.026498in}{2.346064in}}{\pgfqpoint{4.026498in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{4.026498in}{2.336319in}}{\pgfqpoint{4.028434in}{2.331645in}}{\pgfqpoint{4.031880in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{4.035325in}{2.324754in}}{\pgfqpoint{4.039999in}{2.322818in}}{\pgfqpoint{4.044872in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{4.044872in}{2.322818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147132in}{2.426441in}}%
\pgfpathcurveto{\pgfqpoint{4.152004in}{2.426441in}}{\pgfqpoint{4.156678in}{2.428377in}}{\pgfqpoint{4.160124in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{4.163569in}{2.435268in}}{\pgfqpoint{4.165505in}{2.439942in}}{\pgfqpoint{4.165505in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{4.165505in}{2.449687in}}{\pgfqpoint{4.163569in}{2.454361in}}{\pgfqpoint{4.160124in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{4.156678in}{2.461252in}}{\pgfqpoint{4.152004in}{2.463188in}}{\pgfqpoint{4.147132in}{2.463188in}}%
\pgfpathcurveto{\pgfqpoint{4.142259in}{2.463188in}}{\pgfqpoint{4.137585in}{2.461252in}}{\pgfqpoint{4.134140in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{4.130694in}{2.454361in}}{\pgfqpoint{4.128759in}{2.449687in}}{\pgfqpoint{4.128759in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{4.128759in}{2.439942in}}{\pgfqpoint{4.130694in}{2.435268in}}{\pgfqpoint{4.134140in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{4.137585in}{2.428377in}}{\pgfqpoint{4.142259in}{2.426441in}}{\pgfqpoint{4.147132in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{4.147132in}{2.426441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778844in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{3.783717in}{2.379809in}}{\pgfqpoint{3.788390in}{2.381745in}}{\pgfqpoint{3.791836in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{3.795281in}{2.388636in}}{\pgfqpoint{3.797217in}{2.393309in}}{\pgfqpoint{3.797217in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{3.797217in}{2.403055in}}{\pgfqpoint{3.795281in}{2.407728in}}{\pgfqpoint{3.791836in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{3.788390in}{2.414619in}}{\pgfqpoint{3.783717in}{2.416555in}}{\pgfqpoint{3.778844in}{2.416555in}}%
\pgfpathcurveto{\pgfqpoint{3.773971in}{2.416555in}}{\pgfqpoint{3.769297in}{2.414619in}}{\pgfqpoint{3.765852in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{3.762407in}{2.407728in}}{\pgfqpoint{3.760471in}{2.403055in}}{\pgfqpoint{3.760471in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{3.760471in}{2.393309in}}{\pgfqpoint{3.762407in}{2.388636in}}{\pgfqpoint{3.765852in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{3.769297in}{2.381745in}}{\pgfqpoint{3.773971in}{2.379809in}}{\pgfqpoint{3.778844in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{3.778844in}{2.379809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881918in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{3.886790in}{2.353474in}}{\pgfqpoint{3.891464in}{2.355410in}}{\pgfqpoint{3.894909in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{3.898355in}{2.362301in}}{\pgfqpoint{3.900291in}{2.366975in}}{\pgfqpoint{3.900291in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{3.900291in}{2.376720in}}{\pgfqpoint{3.898355in}{2.381394in}}{\pgfqpoint{3.894909in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{3.891464in}{2.388285in}}{\pgfqpoint{3.886790in}{2.390221in}}{\pgfqpoint{3.881918in}{2.390221in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{2.390221in}}{\pgfqpoint{3.872371in}{2.388285in}}{\pgfqpoint{3.868926in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{3.865480in}{2.381394in}}{\pgfqpoint{3.863544in}{2.376720in}}{\pgfqpoint{3.863544in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{3.863544in}{2.366975in}}{\pgfqpoint{3.865480in}{2.362301in}}{\pgfqpoint{3.868926in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{3.872371in}{2.355410in}}{\pgfqpoint{3.877045in}{2.353474in}}{\pgfqpoint{3.881918in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{3.881918in}{2.353474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933905in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.938777in}{2.757152in}}{\pgfqpoint{3.943451in}{2.759088in}}{\pgfqpoint{3.946897in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.950342in}{2.765979in}}{\pgfqpoint{3.952278in}{2.770653in}}{\pgfqpoint{3.952278in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.952278in}{2.780398in}}{\pgfqpoint{3.950342in}{2.785072in}}{\pgfqpoint{3.946897in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.943451in}{2.791963in}}{\pgfqpoint{3.938777in}{2.793899in}}{\pgfqpoint{3.933905in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.929032in}{2.793899in}}{\pgfqpoint{3.924358in}{2.791963in}}{\pgfqpoint{3.920913in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.917467in}{2.785072in}}{\pgfqpoint{3.915531in}{2.780398in}}{\pgfqpoint{3.915531in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.915531in}{2.770653in}}{\pgfqpoint{3.917467in}{2.765979in}}{\pgfqpoint{3.920913in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.924358in}{2.759088in}}{\pgfqpoint{3.929032in}{2.757152in}}{\pgfqpoint{3.933905in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980514in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.985387in}{2.757152in}}{\pgfqpoint{3.990060in}{2.759088in}}{\pgfqpoint{3.993506in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.996951in}{2.765979in}}{\pgfqpoint{3.998887in}{2.770653in}}{\pgfqpoint{3.998887in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.998887in}{2.780398in}}{\pgfqpoint{3.996951in}{2.785072in}}{\pgfqpoint{3.993506in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.990060in}{2.791963in}}{\pgfqpoint{3.985387in}{2.793899in}}{\pgfqpoint{3.980514in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.975641in}{2.793899in}}{\pgfqpoint{3.970968in}{2.791963in}}{\pgfqpoint{3.967522in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.964077in}{2.785072in}}{\pgfqpoint{3.962141in}{2.780398in}}{\pgfqpoint{3.962141in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.962141in}{2.770653in}}{\pgfqpoint{3.964077in}{2.765979in}}{\pgfqpoint{3.967522in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.970968in}{2.759088in}}{\pgfqpoint{3.975641in}{2.757152in}}{\pgfqpoint{3.980514in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.980514in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032513in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.037385in}{2.757152in}}{\pgfqpoint{4.042059in}{2.759088in}}{\pgfqpoint{4.045504in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.048950in}{2.765979in}}{\pgfqpoint{4.050886in}{2.770653in}}{\pgfqpoint{4.050886in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.050886in}{2.780398in}}{\pgfqpoint{4.048950in}{2.785072in}}{\pgfqpoint{4.045504in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.042059in}{2.791963in}}{\pgfqpoint{4.037385in}{2.793899in}}{\pgfqpoint{4.032513in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.027640in}{2.793899in}}{\pgfqpoint{4.022966in}{2.791963in}}{\pgfqpoint{4.019521in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.016075in}{2.785072in}}{\pgfqpoint{4.014139in}{2.780398in}}{\pgfqpoint{4.014139in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.014139in}{2.770653in}}{\pgfqpoint{4.016075in}{2.765979in}}{\pgfqpoint{4.019521in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.022966in}{2.759088in}}{\pgfqpoint{4.027640in}{2.757152in}}{\pgfqpoint{4.032513in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.032513in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115745in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.120618in}{2.757152in}}{\pgfqpoint{4.125292in}{2.759088in}}{\pgfqpoint{4.128737in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.132183in}{2.765979in}}{\pgfqpoint{4.134119in}{2.770653in}}{\pgfqpoint{4.134119in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.134119in}{2.780398in}}{\pgfqpoint{4.132183in}{2.785072in}}{\pgfqpoint{4.128737in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.125292in}{2.791963in}}{\pgfqpoint{4.120618in}{2.793899in}}{\pgfqpoint{4.115745in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.110873in}{2.793899in}}{\pgfqpoint{4.106199in}{2.791963in}}{\pgfqpoint{4.102754in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.099308in}{2.785072in}}{\pgfqpoint{4.097372in}{2.780398in}}{\pgfqpoint{4.097372in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.097372in}{2.770653in}}{\pgfqpoint{4.099308in}{2.765979in}}{\pgfqpoint{4.102754in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.106199in}{2.759088in}}{\pgfqpoint{4.110873in}{2.757152in}}{\pgfqpoint{4.115745in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.115745in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153789in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.158661in}{2.757152in}}{\pgfqpoint{4.163335in}{2.759088in}}{\pgfqpoint{4.166781in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.170226in}{2.765979in}}{\pgfqpoint{4.172162in}{2.770653in}}{\pgfqpoint{4.172162in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.172162in}{2.780398in}}{\pgfqpoint{4.170226in}{2.785072in}}{\pgfqpoint{4.166781in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.163335in}{2.791963in}}{\pgfqpoint{4.158661in}{2.793899in}}{\pgfqpoint{4.153789in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.148916in}{2.793899in}}{\pgfqpoint{4.144242in}{2.791963in}}{\pgfqpoint{4.140797in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.137351in}{2.785072in}}{\pgfqpoint{4.135415in}{2.780398in}}{\pgfqpoint{4.135415in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.135415in}{2.770653in}}{\pgfqpoint{4.137351in}{2.765979in}}{\pgfqpoint{4.140797in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.144242in}{2.759088in}}{\pgfqpoint{4.148916in}{2.757152in}}{\pgfqpoint{4.153789in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.153789in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186563in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.191436in}{2.757152in}}{\pgfqpoint{4.196109in}{2.759088in}}{\pgfqpoint{4.199555in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.203000in}{2.765979in}}{\pgfqpoint{4.204936in}{2.770653in}}{\pgfqpoint{4.204936in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.204936in}{2.780398in}}{\pgfqpoint{4.203000in}{2.785072in}}{\pgfqpoint{4.199555in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.196109in}{2.791963in}}{\pgfqpoint{4.191436in}{2.793899in}}{\pgfqpoint{4.186563in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.181690in}{2.793899in}}{\pgfqpoint{4.177017in}{2.791963in}}{\pgfqpoint{4.173571in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.170126in}{2.785072in}}{\pgfqpoint{4.168190in}{2.780398in}}{\pgfqpoint{4.168190in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.168190in}{2.770653in}}{\pgfqpoint{4.170126in}{2.765979in}}{\pgfqpoint{4.173571in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.177017in}{2.759088in}}{\pgfqpoint{4.181690in}{2.757152in}}{\pgfqpoint{4.186563in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.186563in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319770in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.324643in}{2.757152in}}{\pgfqpoint{4.329316in}{2.759088in}}{\pgfqpoint{4.332762in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.336207in}{2.765979in}}{\pgfqpoint{4.338143in}{2.770653in}}{\pgfqpoint{4.338143in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.338143in}{2.780398in}}{\pgfqpoint{4.336207in}{2.785072in}}{\pgfqpoint{4.332762in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.329316in}{2.791963in}}{\pgfqpoint{4.324643in}{2.793899in}}{\pgfqpoint{4.319770in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.314897in}{2.793899in}}{\pgfqpoint{4.310223in}{2.791963in}}{\pgfqpoint{4.306778in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.303333in}{2.785072in}}{\pgfqpoint{4.301397in}{2.780398in}}{\pgfqpoint{4.301397in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.301397in}{2.770653in}}{\pgfqpoint{4.303333in}{2.765979in}}{\pgfqpoint{4.306778in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.310223in}{2.759088in}}{\pgfqpoint{4.314897in}{2.757152in}}{\pgfqpoint{4.319770in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.319770in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221602in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.226475in}{2.757152in}}{\pgfqpoint{4.231149in}{2.759088in}}{\pgfqpoint{4.234594in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.238040in}{2.765979in}}{\pgfqpoint{4.239976in}{2.770653in}}{\pgfqpoint{4.239976in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.239976in}{2.780398in}}{\pgfqpoint{4.238040in}{2.785072in}}{\pgfqpoint{4.234594in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.231149in}{2.791963in}}{\pgfqpoint{4.226475in}{2.793899in}}{\pgfqpoint{4.221602in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.216730in}{2.793899in}}{\pgfqpoint{4.212056in}{2.791963in}}{\pgfqpoint{4.208611in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.205165in}{2.785072in}}{\pgfqpoint{4.203229in}{2.780398in}}{\pgfqpoint{4.203229in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.203229in}{2.770653in}}{\pgfqpoint{4.205165in}{2.765979in}}{\pgfqpoint{4.208611in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.212056in}{2.759088in}}{\pgfqpoint{4.216730in}{2.757152in}}{\pgfqpoint{4.221602in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.221602in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931622in}{2.293659in}}%
\pgfpathcurveto{\pgfqpoint{3.936494in}{2.293659in}}{\pgfqpoint{3.941168in}{2.295595in}}{\pgfqpoint{3.944614in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{3.948059in}{2.302486in}}{\pgfqpoint{3.949995in}{2.307160in}}{\pgfqpoint{3.949995in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{3.949995in}{2.316905in}}{\pgfqpoint{3.948059in}{2.321579in}}{\pgfqpoint{3.944614in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{3.941168in}{2.328470in}}{\pgfqpoint{3.936494in}{2.330406in}}{\pgfqpoint{3.931622in}{2.330406in}}%
\pgfpathcurveto{\pgfqpoint{3.926749in}{2.330406in}}{\pgfqpoint{3.922075in}{2.328470in}}{\pgfqpoint{3.918630in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{3.915184in}{2.321579in}}{\pgfqpoint{3.913248in}{2.316905in}}{\pgfqpoint{3.913248in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{3.913248in}{2.307160in}}{\pgfqpoint{3.915184in}{2.302486in}}{\pgfqpoint{3.918630in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{3.922075in}{2.295595in}}{\pgfqpoint{3.926749in}{2.293659in}}{\pgfqpoint{3.931622in}{2.293659in}}%
\pgfpathlineto{\pgfqpoint{3.931622in}{2.293659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191553in}{2.376397in}}%
\pgfpathcurveto{\pgfqpoint{4.196426in}{2.376397in}}{\pgfqpoint{4.201099in}{2.378333in}}{\pgfqpoint{4.204545in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{4.207990in}{2.385224in}}{\pgfqpoint{4.209926in}{2.389898in}}{\pgfqpoint{4.209926in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{4.209926in}{2.399643in}}{\pgfqpoint{4.207990in}{2.404317in}}{\pgfqpoint{4.204545in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{4.201099in}{2.411208in}}{\pgfqpoint{4.196426in}{2.413144in}}{\pgfqpoint{4.191553in}{2.413144in}}%
\pgfpathcurveto{\pgfqpoint{4.186680in}{2.413144in}}{\pgfqpoint{4.182007in}{2.411208in}}{\pgfqpoint{4.178561in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{4.175116in}{2.404317in}}{\pgfqpoint{4.173180in}{2.399643in}}{\pgfqpoint{4.173180in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{4.173180in}{2.389898in}}{\pgfqpoint{4.175116in}{2.385224in}}{\pgfqpoint{4.178561in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{4.182007in}{2.378333in}}{\pgfqpoint{4.186680in}{2.376397in}}{\pgfqpoint{4.191553in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{2.376397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039431in}{2.488963in}}%
\pgfpathcurveto{\pgfqpoint{4.044304in}{2.488963in}}{\pgfqpoint{4.048977in}{2.490899in}}{\pgfqpoint{4.052423in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{4.055868in}{2.497790in}}{\pgfqpoint{4.057804in}{2.502464in}}{\pgfqpoint{4.057804in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{4.057804in}{2.512209in}}{\pgfqpoint{4.055868in}{2.516883in}}{\pgfqpoint{4.052423in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{4.048977in}{2.523774in}}{\pgfqpoint{4.044304in}{2.525710in}}{\pgfqpoint{4.039431in}{2.525710in}}%
\pgfpathcurveto{\pgfqpoint{4.034558in}{2.525710in}}{\pgfqpoint{4.029885in}{2.523774in}}{\pgfqpoint{4.026439in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{4.022994in}{2.516883in}}{\pgfqpoint{4.021058in}{2.512209in}}{\pgfqpoint{4.021058in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{4.021058in}{2.502464in}}{\pgfqpoint{4.022994in}{2.497790in}}{\pgfqpoint{4.026439in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{4.029885in}{2.490899in}}{\pgfqpoint{4.034558in}{2.488963in}}{\pgfqpoint{4.039431in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{4.039431in}{2.488963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318058in}{2.503515in}}%
\pgfpathcurveto{\pgfqpoint{4.322931in}{2.503515in}}{\pgfqpoint{4.327605in}{2.505450in}}{\pgfqpoint{4.331050in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{4.334496in}{2.512341in}}{\pgfqpoint{4.336432in}{2.517015in}}{\pgfqpoint{4.336432in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{4.336432in}{2.526760in}}{\pgfqpoint{4.334496in}{2.531434in}}{\pgfqpoint{4.331050in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{4.327605in}{2.538325in}}{\pgfqpoint{4.322931in}{2.540261in}}{\pgfqpoint{4.318058in}{2.540261in}}%
\pgfpathcurveto{\pgfqpoint{4.313186in}{2.540261in}}{\pgfqpoint{4.308512in}{2.538325in}}{\pgfqpoint{4.305066in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{4.301621in}{2.531434in}}{\pgfqpoint{4.299685in}{2.526760in}}{\pgfqpoint{4.299685in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{4.299685in}{2.517015in}}{\pgfqpoint{4.301621in}{2.512341in}}{\pgfqpoint{4.305066in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{4.308512in}{2.505450in}}{\pgfqpoint{4.313186in}{2.503515in}}{\pgfqpoint{4.318058in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{2.503515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152000in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.156872in}{2.757152in}}{\pgfqpoint{4.161546in}{2.759088in}}{\pgfqpoint{4.164991in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.168437in}{2.765979in}}{\pgfqpoint{4.170373in}{2.770653in}}{\pgfqpoint{4.170373in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{2.780398in}}{\pgfqpoint{4.168437in}{2.785072in}}{\pgfqpoint{4.164991in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.161546in}{2.791963in}}{\pgfqpoint{4.156872in}{2.793899in}}{\pgfqpoint{4.152000in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.147127in}{2.793899in}}{\pgfqpoint{4.142453in}{2.791963in}}{\pgfqpoint{4.139008in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.135562in}{2.785072in}}{\pgfqpoint{4.133626in}{2.780398in}}{\pgfqpoint{4.133626in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.133626in}{2.770653in}}{\pgfqpoint{4.135562in}{2.765979in}}{\pgfqpoint{4.139008in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.142453in}{2.759088in}}{\pgfqpoint{4.147127in}{2.757152in}}{\pgfqpoint{4.152000in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.152000in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758316in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{3.763189in}{2.113190in}}{\pgfqpoint{3.767863in}{2.115126in}}{\pgfqpoint{3.771308in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{3.774754in}{2.122017in}}{\pgfqpoint{3.776689in}{2.126691in}}{\pgfqpoint{3.776689in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{3.776689in}{2.136436in}}{\pgfqpoint{3.774754in}{2.141110in}}{\pgfqpoint{3.771308in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{3.767863in}{2.148001in}}{\pgfqpoint{3.763189in}{2.149937in}}{\pgfqpoint{3.758316in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{3.753444in}{2.149937in}}{\pgfqpoint{3.748770in}{2.148001in}}{\pgfqpoint{3.745324in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{3.741879in}{2.141110in}}{\pgfqpoint{3.739943in}{2.136436in}}{\pgfqpoint{3.739943in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{3.739943in}{2.126691in}}{\pgfqpoint{3.741879in}{2.122017in}}{\pgfqpoint{3.745324in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{3.748770in}{2.115126in}}{\pgfqpoint{3.753444in}{2.113190in}}{\pgfqpoint{3.758316in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{3.758316in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908993in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{3.913865in}{2.113190in}}{\pgfqpoint{3.918539in}{2.115126in}}{\pgfqpoint{3.921985in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{3.925430in}{2.122017in}}{\pgfqpoint{3.927366in}{2.126691in}}{\pgfqpoint{3.927366in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{3.927366in}{2.136436in}}{\pgfqpoint{3.925430in}{2.141110in}}{\pgfqpoint{3.921985in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{3.918539in}{2.148001in}}{\pgfqpoint{3.913865in}{2.149937in}}{\pgfqpoint{3.908993in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{3.904120in}{2.149937in}}{\pgfqpoint{3.899446in}{2.148001in}}{\pgfqpoint{3.896001in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{3.892555in}{2.141110in}}{\pgfqpoint{3.890619in}{2.136436in}}{\pgfqpoint{3.890619in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{3.890619in}{2.126691in}}{\pgfqpoint{3.892555in}{2.122017in}}{\pgfqpoint{3.896001in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{3.899446in}{2.115126in}}{\pgfqpoint{3.904120in}{2.113190in}}{\pgfqpoint{3.908993in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{3.908993in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977800in}{2.439624in}}%
\pgfpathcurveto{\pgfqpoint{3.982673in}{2.439624in}}{\pgfqpoint{3.987347in}{2.441560in}}{\pgfqpoint{3.990792in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{3.994238in}{2.448451in}}{\pgfqpoint{3.996174in}{2.453125in}}{\pgfqpoint{3.996174in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{3.996174in}{2.462870in}}{\pgfqpoint{3.994238in}{2.467544in}}{\pgfqpoint{3.990792in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{3.987347in}{2.474435in}}{\pgfqpoint{3.982673in}{2.476370in}}{\pgfqpoint{3.977800in}{2.476370in}}%
\pgfpathcurveto{\pgfqpoint{3.972928in}{2.476370in}}{\pgfqpoint{3.968254in}{2.474435in}}{\pgfqpoint{3.964809in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{3.961363in}{2.467544in}}{\pgfqpoint{3.959427in}{2.462870in}}{\pgfqpoint{3.959427in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{3.959427in}{2.453125in}}{\pgfqpoint{3.961363in}{2.448451in}}{\pgfqpoint{3.964809in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{3.968254in}{2.441560in}}{\pgfqpoint{3.972928in}{2.439624in}}{\pgfqpoint{3.977800in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{3.977800in}{2.439624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021303in}{2.487620in}}%
\pgfpathcurveto{\pgfqpoint{4.026176in}{2.487620in}}{\pgfqpoint{4.030850in}{2.489556in}}{\pgfqpoint{4.034295in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{4.037741in}{2.496447in}}{\pgfqpoint{4.039677in}{2.501121in}}{\pgfqpoint{4.039677in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{4.039677in}{2.510866in}}{\pgfqpoint{4.037741in}{2.515540in}}{\pgfqpoint{4.034295in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{4.030850in}{2.522431in}}{\pgfqpoint{4.026176in}{2.524367in}}{\pgfqpoint{4.021303in}{2.524367in}}%
\pgfpathcurveto{\pgfqpoint{4.016431in}{2.524367in}}{\pgfqpoint{4.011757in}{2.522431in}}{\pgfqpoint{4.008312in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{4.004866in}{2.515540in}}{\pgfqpoint{4.002930in}{2.510866in}}{\pgfqpoint{4.002930in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{4.002930in}{2.501121in}}{\pgfqpoint{4.004866in}{2.496447in}}{\pgfqpoint{4.008312in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{4.011757in}{2.489556in}}{\pgfqpoint{4.016431in}{2.487620in}}{\pgfqpoint{4.021303in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{4.021303in}{2.487620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052262in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{4.057135in}{2.498998in}}{\pgfqpoint{4.061809in}{2.500934in}}{\pgfqpoint{4.065254in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{4.068700in}{2.507825in}}{\pgfqpoint{4.070635in}{2.512499in}}{\pgfqpoint{4.070635in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{4.070635in}{2.522244in}}{\pgfqpoint{4.068700in}{2.526918in}}{\pgfqpoint{4.065254in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{4.061809in}{2.533809in}}{\pgfqpoint{4.057135in}{2.535745in}}{\pgfqpoint{4.052262in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{4.047390in}{2.535745in}}{\pgfqpoint{4.042716in}{2.533809in}}{\pgfqpoint{4.039270in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{4.035825in}{2.526918in}}{\pgfqpoint{4.033889in}{2.522244in}}{\pgfqpoint{4.033889in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{4.033889in}{2.512499in}}{\pgfqpoint{4.035825in}{2.507825in}}{\pgfqpoint{4.039270in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{4.042716in}{2.500934in}}{\pgfqpoint{4.047390in}{2.498998in}}{\pgfqpoint{4.052262in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{4.052262in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098482in}{2.592829in}}%
\pgfpathcurveto{\pgfqpoint{4.103355in}{2.592829in}}{\pgfqpoint{4.108029in}{2.594765in}}{\pgfqpoint{4.111474in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{4.114919in}{2.601656in}}{\pgfqpoint{4.116855in}{2.606329in}}{\pgfqpoint{4.116855in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{4.116855in}{2.616075in}}{\pgfqpoint{4.114919in}{2.620748in}}{\pgfqpoint{4.111474in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{4.108029in}{2.627639in}}{\pgfqpoint{4.103355in}{2.629575in}}{\pgfqpoint{4.098482in}{2.629575in}}%
\pgfpathcurveto{\pgfqpoint{4.093609in}{2.629575in}}{\pgfqpoint{4.088936in}{2.627639in}}{\pgfqpoint{4.085490in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{4.082045in}{2.620748in}}{\pgfqpoint{4.080109in}{2.616075in}}{\pgfqpoint{4.080109in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{4.080109in}{2.606329in}}{\pgfqpoint{4.082045in}{2.601656in}}{\pgfqpoint{4.085490in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{4.088936in}{2.594765in}}{\pgfqpoint{4.093609in}{2.592829in}}{\pgfqpoint{4.098482in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{4.098482in}{2.592829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147405in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.152278in}{2.757152in}}{\pgfqpoint{4.156952in}{2.759088in}}{\pgfqpoint{4.160397in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.163843in}{2.765979in}}{\pgfqpoint{4.165779in}{2.770653in}}{\pgfqpoint{4.165779in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.165779in}{2.780398in}}{\pgfqpoint{4.163843in}{2.785072in}}{\pgfqpoint{4.160397in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.156952in}{2.791963in}}{\pgfqpoint{4.152278in}{2.793899in}}{\pgfqpoint{4.147405in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.142533in}{2.793899in}}{\pgfqpoint{4.137859in}{2.791963in}}{\pgfqpoint{4.134414in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.130968in}{2.785072in}}{\pgfqpoint{4.129032in}{2.780398in}}{\pgfqpoint{4.129032in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.129032in}{2.770653in}}{\pgfqpoint{4.130968in}{2.765979in}}{\pgfqpoint{4.134414in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.137859in}{2.759088in}}{\pgfqpoint{4.142533in}{2.757152in}}{\pgfqpoint{4.147405in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.147405in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239905in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.244778in}{2.757152in}}{\pgfqpoint{4.249451in}{2.759088in}}{\pgfqpoint{4.252897in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.256342in}{2.765979in}}{\pgfqpoint{4.258278in}{2.770653in}}{\pgfqpoint{4.258278in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.258278in}{2.780398in}}{\pgfqpoint{4.256342in}{2.785072in}}{\pgfqpoint{4.252897in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.249451in}{2.791963in}}{\pgfqpoint{4.244778in}{2.793899in}}{\pgfqpoint{4.239905in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.235032in}{2.793899in}}{\pgfqpoint{4.230359in}{2.791963in}}{\pgfqpoint{4.226913in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.223468in}{2.785072in}}{\pgfqpoint{4.221532in}{2.780398in}}{\pgfqpoint{4.221532in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.221532in}{2.770653in}}{\pgfqpoint{4.223468in}{2.765979in}}{\pgfqpoint{4.226913in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.230359in}{2.759088in}}{\pgfqpoint{4.235032in}{2.757152in}}{\pgfqpoint{4.239905in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.239905in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082938in}{2.348595in}}%
\pgfpathcurveto{\pgfqpoint{4.087810in}{2.348595in}}{\pgfqpoint{4.092484in}{2.350531in}}{\pgfqpoint{4.095930in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{4.099375in}{2.357422in}}{\pgfqpoint{4.101311in}{2.362095in}}{\pgfqpoint{4.101311in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{4.101311in}{2.371841in}}{\pgfqpoint{4.099375in}{2.376514in}}{\pgfqpoint{4.095930in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{4.092484in}{2.383405in}}{\pgfqpoint{4.087810in}{2.385341in}}{\pgfqpoint{4.082938in}{2.385341in}}%
\pgfpathcurveto{\pgfqpoint{4.078065in}{2.385341in}}{\pgfqpoint{4.073391in}{2.383405in}}{\pgfqpoint{4.069946in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{4.066500in}{2.376514in}}{\pgfqpoint{4.064564in}{2.371841in}}{\pgfqpoint{4.064564in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{2.362095in}}{\pgfqpoint{4.066500in}{2.357422in}}{\pgfqpoint{4.069946in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{4.073391in}{2.350531in}}{\pgfqpoint{4.078065in}{2.348595in}}{\pgfqpoint{4.082938in}{2.348595in}}%
\pgfpathlineto{\pgfqpoint{4.082938in}{2.348595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908368in}{2.297849in}}%
\pgfpathcurveto{\pgfqpoint{3.913241in}{2.297849in}}{\pgfqpoint{3.917914in}{2.299785in}}{\pgfqpoint{3.921360in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{3.924805in}{2.306676in}}{\pgfqpoint{3.926741in}{2.311350in}}{\pgfqpoint{3.926741in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{3.926741in}{2.321095in}}{\pgfqpoint{3.924805in}{2.325769in}}{\pgfqpoint{3.921360in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{3.917914in}{2.332660in}}{\pgfqpoint{3.913241in}{2.334596in}}{\pgfqpoint{3.908368in}{2.334596in}}%
\pgfpathcurveto{\pgfqpoint{3.903495in}{2.334596in}}{\pgfqpoint{3.898822in}{2.332660in}}{\pgfqpoint{3.895376in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{3.891931in}{2.325769in}}{\pgfqpoint{3.889995in}{2.321095in}}{\pgfqpoint{3.889995in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{3.889995in}{2.311350in}}{\pgfqpoint{3.891931in}{2.306676in}}{\pgfqpoint{3.895376in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{3.898822in}{2.299785in}}{\pgfqpoint{3.903495in}{2.297849in}}{\pgfqpoint{3.908368in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{3.908368in}{2.297849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023272in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.028145in}{2.757152in}}{\pgfqpoint{4.032819in}{2.759088in}}{\pgfqpoint{4.036264in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.039710in}{2.765979in}}{\pgfqpoint{4.041645in}{2.770653in}}{\pgfqpoint{4.041645in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.041645in}{2.780398in}}{\pgfqpoint{4.039710in}{2.785072in}}{\pgfqpoint{4.036264in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.032819in}{2.791963in}}{\pgfqpoint{4.028145in}{2.793899in}}{\pgfqpoint{4.023272in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.018400in}{2.793899in}}{\pgfqpoint{4.013726in}{2.791963in}}{\pgfqpoint{4.010280in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.006835in}{2.785072in}}{\pgfqpoint{4.004899in}{2.780398in}}{\pgfqpoint{4.004899in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.004899in}{2.770653in}}{\pgfqpoint{4.006835in}{2.765979in}}{\pgfqpoint{4.010280in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.013726in}{2.759088in}}{\pgfqpoint{4.018400in}{2.757152in}}{\pgfqpoint{4.023272in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975829in}{2.248660in}}%
\pgfpathcurveto{\pgfqpoint{3.980702in}{2.248660in}}{\pgfqpoint{3.985376in}{2.250596in}}{\pgfqpoint{3.988821in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{3.992266in}{2.257487in}}{\pgfqpoint{3.994202in}{2.262161in}}{\pgfqpoint{3.994202in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{3.994202in}{2.271906in}}{\pgfqpoint{3.992266in}{2.276580in}}{\pgfqpoint{3.988821in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{3.985376in}{2.283471in}}{\pgfqpoint{3.980702in}{2.285407in}}{\pgfqpoint{3.975829in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{3.970956in}{2.285407in}}{\pgfqpoint{3.966283in}{2.283471in}}{\pgfqpoint{3.962837in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{3.959392in}{2.276580in}}{\pgfqpoint{3.957456in}{2.271906in}}{\pgfqpoint{3.957456in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{3.957456in}{2.262161in}}{\pgfqpoint{3.959392in}{2.257487in}}{\pgfqpoint{3.962837in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{3.966283in}{2.250596in}}{\pgfqpoint{3.970956in}{2.248660in}}{\pgfqpoint{3.975829in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{3.975829in}{2.248660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247873in}{2.226909in}}%
\pgfpathcurveto{\pgfqpoint{4.252746in}{2.226909in}}{\pgfqpoint{4.257420in}{2.228845in}}{\pgfqpoint{4.260865in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{4.264311in}{2.235736in}}{\pgfqpoint{4.266246in}{2.240410in}}{\pgfqpoint{4.266246in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{4.266246in}{2.250155in}}{\pgfqpoint{4.264311in}{2.254829in}}{\pgfqpoint{4.260865in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{4.257420in}{2.261720in}}{\pgfqpoint{4.252746in}{2.263656in}}{\pgfqpoint{4.247873in}{2.263656in}}%
\pgfpathcurveto{\pgfqpoint{4.243001in}{2.263656in}}{\pgfqpoint{4.238327in}{2.261720in}}{\pgfqpoint{4.234881in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{4.231436in}{2.254829in}}{\pgfqpoint{4.229500in}{2.250155in}}{\pgfqpoint{4.229500in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{4.229500in}{2.240410in}}{\pgfqpoint{4.231436in}{2.235736in}}{\pgfqpoint{4.234881in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{4.238327in}{2.228845in}}{\pgfqpoint{4.243001in}{2.226909in}}{\pgfqpoint{4.247873in}{2.226909in}}%
\pgfpathlineto{\pgfqpoint{4.247873in}{2.226909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148852in}{2.481791in}}%
\pgfpathcurveto{\pgfqpoint{4.153724in}{2.481791in}}{\pgfqpoint{4.158398in}{2.483727in}}{\pgfqpoint{4.161844in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{4.165289in}{2.490618in}}{\pgfqpoint{4.167225in}{2.495291in}}{\pgfqpoint{4.167225in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{4.167225in}{2.505037in}}{\pgfqpoint{4.165289in}{2.509710in}}{\pgfqpoint{4.161844in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{4.158398in}{2.516601in}}{\pgfqpoint{4.153724in}{2.518537in}}{\pgfqpoint{4.148852in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{4.143979in}{2.518537in}}{\pgfqpoint{4.139305in}{2.516601in}}{\pgfqpoint{4.135860in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{4.132414in}{2.509710in}}{\pgfqpoint{4.130478in}{2.505037in}}{\pgfqpoint{4.130478in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{4.130478in}{2.495291in}}{\pgfqpoint{4.132414in}{2.490618in}}{\pgfqpoint{4.135860in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{4.139305in}{2.483727in}}{\pgfqpoint{4.143979in}{2.481791in}}{\pgfqpoint{4.148852in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{4.148852in}{2.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332039in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.336912in}{2.757152in}}{\pgfqpoint{4.341586in}{2.759088in}}{\pgfqpoint{4.345031in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.348477in}{2.765979in}}{\pgfqpoint{4.350413in}{2.770653in}}{\pgfqpoint{4.350413in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.350413in}{2.780398in}}{\pgfqpoint{4.348477in}{2.785072in}}{\pgfqpoint{4.345031in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.341586in}{2.791963in}}{\pgfqpoint{4.336912in}{2.793899in}}{\pgfqpoint{4.332039in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.327167in}{2.793899in}}{\pgfqpoint{4.322493in}{2.791963in}}{\pgfqpoint{4.319048in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.315602in}{2.785072in}}{\pgfqpoint{4.313666in}{2.780398in}}{\pgfqpoint{4.313666in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.313666in}{2.770653in}}{\pgfqpoint{4.315602in}{2.765979in}}{\pgfqpoint{4.319048in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.322493in}{2.759088in}}{\pgfqpoint{4.327167in}{2.757152in}}{\pgfqpoint{4.332039in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017395in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.022267in}{2.757152in}}{\pgfqpoint{4.026941in}{2.759088in}}{\pgfqpoint{4.030386in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.033832in}{2.765979in}}{\pgfqpoint{4.035768in}{2.770653in}}{\pgfqpoint{4.035768in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.035768in}{2.780398in}}{\pgfqpoint{4.033832in}{2.785072in}}{\pgfqpoint{4.030386in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.026941in}{2.791963in}}{\pgfqpoint{4.022267in}{2.793899in}}{\pgfqpoint{4.017395in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.012522in}{2.793899in}}{\pgfqpoint{4.007848in}{2.791963in}}{\pgfqpoint{4.004403in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.000957in}{2.785072in}}{\pgfqpoint{3.999021in}{2.780398in}}{\pgfqpoint{3.999021in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.999021in}{2.770653in}}{\pgfqpoint{4.000957in}{2.765979in}}{\pgfqpoint{4.004403in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.007848in}{2.759088in}}{\pgfqpoint{4.012522in}{2.757152in}}{\pgfqpoint{4.017395in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.017395in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234064in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.238937in}{2.757152in}}{\pgfqpoint{4.243611in}{2.759088in}}{\pgfqpoint{4.247056in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.250502in}{2.765979in}}{\pgfqpoint{4.252438in}{2.770653in}}{\pgfqpoint{4.252438in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{2.780398in}}{\pgfqpoint{4.250502in}{2.785072in}}{\pgfqpoint{4.247056in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.243611in}{2.791963in}}{\pgfqpoint{4.238937in}{2.793899in}}{\pgfqpoint{4.234064in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.229192in}{2.793899in}}{\pgfqpoint{4.224518in}{2.791963in}}{\pgfqpoint{4.221073in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.217627in}{2.785072in}}{\pgfqpoint{4.215691in}{2.780398in}}{\pgfqpoint{4.215691in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.215691in}{2.770653in}}{\pgfqpoint{4.217627in}{2.765979in}}{\pgfqpoint{4.221073in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.224518in}{2.759088in}}{\pgfqpoint{4.229192in}{2.757152in}}{\pgfqpoint{4.234064in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.234064in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967400in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{3.972273in}{2.531902in}}{\pgfqpoint{3.976947in}{2.533838in}}{\pgfqpoint{3.980392in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{3.983838in}{2.540729in}}{\pgfqpoint{3.985774in}{2.545403in}}{\pgfqpoint{3.985774in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{3.985774in}{2.555148in}}{\pgfqpoint{3.983838in}{2.559822in}}{\pgfqpoint{3.980392in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{3.976947in}{2.566713in}}{\pgfqpoint{3.972273in}{2.568649in}}{\pgfqpoint{3.967400in}{2.568649in}}%
\pgfpathcurveto{\pgfqpoint{3.962528in}{2.568649in}}{\pgfqpoint{3.957854in}{2.566713in}}{\pgfqpoint{3.954408in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{3.950963in}{2.559822in}}{\pgfqpoint{3.949027in}{2.555148in}}{\pgfqpoint{3.949027in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{3.949027in}{2.545403in}}{\pgfqpoint{3.950963in}{2.540729in}}{\pgfqpoint{3.954408in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{3.957854in}{2.533838in}}{\pgfqpoint{3.962528in}{2.531902in}}{\pgfqpoint{3.967400in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{2.531902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038525in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.043397in}{2.757152in}}{\pgfqpoint{4.048071in}{2.759088in}}{\pgfqpoint{4.051516in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.054962in}{2.765979in}}{\pgfqpoint{4.056898in}{2.770653in}}{\pgfqpoint{4.056898in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.056898in}{2.780398in}}{\pgfqpoint{4.054962in}{2.785072in}}{\pgfqpoint{4.051516in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.048071in}{2.791963in}}{\pgfqpoint{4.043397in}{2.793899in}}{\pgfqpoint{4.038525in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.033652in}{2.793899in}}{\pgfqpoint{4.028978in}{2.791963in}}{\pgfqpoint{4.025533in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.022087in}{2.785072in}}{\pgfqpoint{4.020151in}{2.780398in}}{\pgfqpoint{4.020151in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.020151in}{2.770653in}}{\pgfqpoint{4.022087in}{2.765979in}}{\pgfqpoint{4.025533in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.028978in}{2.759088in}}{\pgfqpoint{4.033652in}{2.757152in}}{\pgfqpoint{4.038525in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.038525in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829658in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{3.834530in}{2.363767in}}{\pgfqpoint{3.839204in}{2.365703in}}{\pgfqpoint{3.842650in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{3.846095in}{2.372594in}}{\pgfqpoint{3.848031in}{2.377268in}}{\pgfqpoint{3.848031in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{3.848031in}{2.387013in}}{\pgfqpoint{3.846095in}{2.391687in}}{\pgfqpoint{3.842650in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{3.839204in}{2.398578in}}{\pgfqpoint{3.834530in}{2.400513in}}{\pgfqpoint{3.829658in}{2.400513in}}%
\pgfpathcurveto{\pgfqpoint{3.824785in}{2.400513in}}{\pgfqpoint{3.820111in}{2.398578in}}{\pgfqpoint{3.816666in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{3.813220in}{2.391687in}}{\pgfqpoint{3.811284in}{2.387013in}}{\pgfqpoint{3.811284in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{3.811284in}{2.377268in}}{\pgfqpoint{3.813220in}{2.372594in}}{\pgfqpoint{3.816666in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{3.820111in}{2.365703in}}{\pgfqpoint{3.824785in}{2.363767in}}{\pgfqpoint{3.829658in}{2.363767in}}%
\pgfpathlineto{\pgfqpoint{3.829658in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937069in}{2.434946in}}%
\pgfpathcurveto{\pgfqpoint{3.941941in}{2.434946in}}{\pgfqpoint{3.946615in}{2.436882in}}{\pgfqpoint{3.950061in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{3.953506in}{2.443773in}}{\pgfqpoint{3.955442in}{2.448446in}}{\pgfqpoint{3.955442in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{3.955442in}{2.458192in}}{\pgfqpoint{3.953506in}{2.462865in}}{\pgfqpoint{3.950061in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{3.946615in}{2.469756in}}{\pgfqpoint{3.941941in}{2.471692in}}{\pgfqpoint{3.937069in}{2.471692in}}%
\pgfpathcurveto{\pgfqpoint{3.932196in}{2.471692in}}{\pgfqpoint{3.927522in}{2.469756in}}{\pgfqpoint{3.924077in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{3.920631in}{2.462865in}}{\pgfqpoint{3.918695in}{2.458192in}}{\pgfqpoint{3.918695in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{3.918695in}{2.448446in}}{\pgfqpoint{3.920631in}{2.443773in}}{\pgfqpoint{3.924077in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{3.927522in}{2.436882in}}{\pgfqpoint{3.932196in}{2.434946in}}{\pgfqpoint{3.937069in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{3.937069in}{2.434946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040050in}{2.529556in}}%
\pgfpathcurveto{\pgfqpoint{4.044923in}{2.529556in}}{\pgfqpoint{4.049596in}{2.531492in}}{\pgfqpoint{4.053042in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{4.056487in}{2.538383in}}{\pgfqpoint{4.058423in}{2.543057in}}{\pgfqpoint{4.058423in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{4.058423in}{2.552802in}}{\pgfqpoint{4.056487in}{2.557476in}}{\pgfqpoint{4.053042in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{4.049596in}{2.564367in}}{\pgfqpoint{4.044923in}{2.566303in}}{\pgfqpoint{4.040050in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{4.035177in}{2.566303in}}{\pgfqpoint{4.030504in}{2.564367in}}{\pgfqpoint{4.027058in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{4.023613in}{2.557476in}}{\pgfqpoint{4.021677in}{2.552802in}}{\pgfqpoint{4.021677in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{4.021677in}{2.543057in}}{\pgfqpoint{4.023613in}{2.538383in}}{\pgfqpoint{4.027058in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{4.030504in}{2.531492in}}{\pgfqpoint{4.035177in}{2.529556in}}{\pgfqpoint{4.040050in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{4.040050in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139258in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.144131in}{2.757152in}}{\pgfqpoint{4.148805in}{2.759088in}}{\pgfqpoint{4.152250in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.155696in}{2.765979in}}{\pgfqpoint{4.157631in}{2.770653in}}{\pgfqpoint{4.157631in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.157631in}{2.780398in}}{\pgfqpoint{4.155696in}{2.785072in}}{\pgfqpoint{4.152250in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.148805in}{2.791963in}}{\pgfqpoint{4.144131in}{2.793899in}}{\pgfqpoint{4.139258in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.134386in}{2.793899in}}{\pgfqpoint{4.129712in}{2.791963in}}{\pgfqpoint{4.126266in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.122821in}{2.785072in}}{\pgfqpoint{4.120885in}{2.780398in}}{\pgfqpoint{4.120885in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.120885in}{2.770653in}}{\pgfqpoint{4.122821in}{2.765979in}}{\pgfqpoint{4.126266in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.129712in}{2.759088in}}{\pgfqpoint{4.134386in}{2.757152in}}{\pgfqpoint{4.139258in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.139258in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290428in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.295300in}{2.757152in}}{\pgfqpoint{4.299974in}{2.759088in}}{\pgfqpoint{4.303420in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.306865in}{2.765979in}}{\pgfqpoint{4.308801in}{2.770653in}}{\pgfqpoint{4.308801in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.308801in}{2.780398in}}{\pgfqpoint{4.306865in}{2.785072in}}{\pgfqpoint{4.303420in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.299974in}{2.791963in}}{\pgfqpoint{4.295300in}{2.793899in}}{\pgfqpoint{4.290428in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.285555in}{2.793899in}}{\pgfqpoint{4.280881in}{2.791963in}}{\pgfqpoint{4.277436in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.273990in}{2.785072in}}{\pgfqpoint{4.272055in}{2.780398in}}{\pgfqpoint{4.272055in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.272055in}{2.770653in}}{\pgfqpoint{4.273990in}{2.765979in}}{\pgfqpoint{4.277436in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.280881in}{2.759088in}}{\pgfqpoint{4.285555in}{2.757152in}}{\pgfqpoint{4.290428in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.290428in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382232in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.387104in}{2.757152in}}{\pgfqpoint{4.391778in}{2.759088in}}{\pgfqpoint{4.395224in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.398669in}{2.765979in}}{\pgfqpoint{4.400605in}{2.770653in}}{\pgfqpoint{4.400605in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.400605in}{2.780398in}}{\pgfqpoint{4.398669in}{2.785072in}}{\pgfqpoint{4.395224in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.391778in}{2.791963in}}{\pgfqpoint{4.387104in}{2.793899in}}{\pgfqpoint{4.382232in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.377359in}{2.793899in}}{\pgfqpoint{4.372685in}{2.791963in}}{\pgfqpoint{4.369240in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.365794in}{2.785072in}}{\pgfqpoint{4.363858in}{2.780398in}}{\pgfqpoint{4.363858in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.363858in}{2.770653in}}{\pgfqpoint{4.365794in}{2.765979in}}{\pgfqpoint{4.369240in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.372685in}{2.759088in}}{\pgfqpoint{4.377359in}{2.757152in}}{\pgfqpoint{4.382232in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.382232in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018015in}{2.343378in}}%
\pgfpathcurveto{\pgfqpoint{4.022888in}{2.343378in}}{\pgfqpoint{4.027562in}{2.345314in}}{\pgfqpoint{4.031007in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{4.034453in}{2.352205in}}{\pgfqpoint{4.036389in}{2.356879in}}{\pgfqpoint{4.036389in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{4.036389in}{2.366624in}}{\pgfqpoint{4.034453in}{2.371298in}}{\pgfqpoint{4.031007in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{4.027562in}{2.378189in}}{\pgfqpoint{4.022888in}{2.380125in}}{\pgfqpoint{4.018015in}{2.380125in}}%
\pgfpathcurveto{\pgfqpoint{4.013143in}{2.380125in}}{\pgfqpoint{4.008469in}{2.378189in}}{\pgfqpoint{4.005023in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{4.001578in}{2.371298in}}{\pgfqpoint{3.999642in}{2.366624in}}{\pgfqpoint{3.999642in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{3.999642in}{2.356879in}}{\pgfqpoint{4.001578in}{2.352205in}}{\pgfqpoint{4.005023in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{4.008469in}{2.345314in}}{\pgfqpoint{4.013143in}{2.343378in}}{\pgfqpoint{4.018015in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{4.018015in}{2.343378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804939in}{2.501316in}}%
\pgfpathcurveto{\pgfqpoint{3.809812in}{2.501316in}}{\pgfqpoint{3.814486in}{2.503252in}}{\pgfqpoint{3.817931in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{3.821377in}{2.510143in}}{\pgfqpoint{3.823312in}{2.514817in}}{\pgfqpoint{3.823312in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{3.823312in}{2.524562in}}{\pgfqpoint{3.821377in}{2.529236in}}{\pgfqpoint{3.817931in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{3.814486in}{2.536127in}}{\pgfqpoint{3.809812in}{2.538063in}}{\pgfqpoint{3.804939in}{2.538063in}}%
\pgfpathcurveto{\pgfqpoint{3.800067in}{2.538063in}}{\pgfqpoint{3.795393in}{2.536127in}}{\pgfqpoint{3.791947in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{3.788502in}{2.529236in}}{\pgfqpoint{3.786566in}{2.524562in}}{\pgfqpoint{3.786566in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{3.786566in}{2.514817in}}{\pgfqpoint{3.788502in}{2.510143in}}{\pgfqpoint{3.791947in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{3.795393in}{2.503252in}}{\pgfqpoint{3.800067in}{2.501316in}}{\pgfqpoint{3.804939in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{3.804939in}{2.501316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247323in}{2.541183in}}%
\pgfpathcurveto{\pgfqpoint{4.252196in}{2.541183in}}{\pgfqpoint{4.256870in}{2.543119in}}{\pgfqpoint{4.260315in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{4.263761in}{2.550010in}}{\pgfqpoint{4.265697in}{2.554684in}}{\pgfqpoint{4.265697in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{4.265697in}{2.564429in}}{\pgfqpoint{4.263761in}{2.569103in}}{\pgfqpoint{4.260315in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{4.256870in}{2.575994in}}{\pgfqpoint{4.252196in}{2.577930in}}{\pgfqpoint{4.247323in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{4.242451in}{2.577930in}}{\pgfqpoint{4.237777in}{2.575994in}}{\pgfqpoint{4.234332in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{4.230886in}{2.569103in}}{\pgfqpoint{4.228950in}{2.564429in}}{\pgfqpoint{4.228950in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{4.228950in}{2.554684in}}{\pgfqpoint{4.230886in}{2.550010in}}{\pgfqpoint{4.234332in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{4.237777in}{2.543119in}}{\pgfqpoint{4.242451in}{2.541183in}}{\pgfqpoint{4.247323in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{2.541183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345065in}{2.393036in}}%
\pgfpathcurveto{\pgfqpoint{4.349938in}{2.393036in}}{\pgfqpoint{4.354612in}{2.394972in}}{\pgfqpoint{4.358057in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{4.361503in}{2.401863in}}{\pgfqpoint{4.363439in}{2.406536in}}{\pgfqpoint{4.363439in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{4.363439in}{2.416282in}}{\pgfqpoint{4.361503in}{2.420955in}}{\pgfqpoint{4.358057in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{4.354612in}{2.427846in}}{\pgfqpoint{4.349938in}{2.429782in}}{\pgfqpoint{4.345065in}{2.429782in}}%
\pgfpathcurveto{\pgfqpoint{4.340193in}{2.429782in}}{\pgfqpoint{4.335519in}{2.427846in}}{\pgfqpoint{4.332074in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{4.328628in}{2.420955in}}{\pgfqpoint{4.326692in}{2.416282in}}{\pgfqpoint{4.326692in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{4.326692in}{2.406536in}}{\pgfqpoint{4.328628in}{2.401863in}}{\pgfqpoint{4.332074in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{4.335519in}{2.394972in}}{\pgfqpoint{4.340193in}{2.393036in}}{\pgfqpoint{4.345065in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{2.393036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980677in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{3.985550in}{2.165597in}}{\pgfqpoint{3.990224in}{2.167533in}}{\pgfqpoint{3.993669in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{3.997114in}{2.174424in}}{\pgfqpoint{3.999050in}{2.179098in}}{\pgfqpoint{3.999050in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{3.999050in}{2.188843in}}{\pgfqpoint{3.997114in}{2.193517in}}{\pgfqpoint{3.993669in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{3.990224in}{2.200408in}}{\pgfqpoint{3.985550in}{2.202344in}}{\pgfqpoint{3.980677in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{3.975804in}{2.202344in}}{\pgfqpoint{3.971131in}{2.200408in}}{\pgfqpoint{3.967685in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{3.964240in}{2.193517in}}{\pgfqpoint{3.962304in}{2.188843in}}{\pgfqpoint{3.962304in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{3.962304in}{2.179098in}}{\pgfqpoint{3.964240in}{2.174424in}}{\pgfqpoint{3.967685in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{3.971131in}{2.167533in}}{\pgfqpoint{3.975804in}{2.165597in}}{\pgfqpoint{3.980677in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{3.980677in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953378in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.958251in}{2.757152in}}{\pgfqpoint{3.962924in}{2.759088in}}{\pgfqpoint{3.966370in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.969815in}{2.765979in}}{\pgfqpoint{3.971751in}{2.770653in}}{\pgfqpoint{3.971751in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.971751in}{2.780398in}}{\pgfqpoint{3.969815in}{2.785072in}}{\pgfqpoint{3.966370in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.962924in}{2.791963in}}{\pgfqpoint{3.958251in}{2.793899in}}{\pgfqpoint{3.953378in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.948505in}{2.793899in}}{\pgfqpoint{3.943832in}{2.791963in}}{\pgfqpoint{3.940386in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.936941in}{2.785072in}}{\pgfqpoint{3.935005in}{2.780398in}}{\pgfqpoint{3.935005in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.935005in}{2.770653in}}{\pgfqpoint{3.936941in}{2.765979in}}{\pgfqpoint{3.940386in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.943832in}{2.759088in}}{\pgfqpoint{3.948505in}{2.757152in}}{\pgfqpoint{3.953378in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.953378in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858700in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{3.863572in}{2.346896in}}{\pgfqpoint{3.868246in}{2.348832in}}{\pgfqpoint{3.871691in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{3.875137in}{2.355722in}}{\pgfqpoint{3.877073in}{2.360396in}}{\pgfqpoint{3.877073in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{3.877073in}{2.370142in}}{\pgfqpoint{3.875137in}{2.374815in}}{\pgfqpoint{3.871691in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{3.868246in}{2.381706in}}{\pgfqpoint{3.863572in}{2.383642in}}{\pgfqpoint{3.858700in}{2.383642in}}%
\pgfpathcurveto{\pgfqpoint{3.853827in}{2.383642in}}{\pgfqpoint{3.849153in}{2.381706in}}{\pgfqpoint{3.845708in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{3.842262in}{2.374815in}}{\pgfqpoint{3.840326in}{2.370142in}}{\pgfqpoint{3.840326in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{3.840326in}{2.360396in}}{\pgfqpoint{3.842262in}{2.355722in}}{\pgfqpoint{3.845708in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{3.849153in}{2.348832in}}{\pgfqpoint{3.853827in}{2.346896in}}{\pgfqpoint{3.858700in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{3.858700in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165134in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.170007in}{2.757152in}}{\pgfqpoint{4.174681in}{2.759088in}}{\pgfqpoint{4.178126in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.181572in}{2.765979in}}{\pgfqpoint{4.183508in}{2.770653in}}{\pgfqpoint{4.183508in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.183508in}{2.780398in}}{\pgfqpoint{4.181572in}{2.785072in}}{\pgfqpoint{4.178126in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.174681in}{2.791963in}}{\pgfqpoint{4.170007in}{2.793899in}}{\pgfqpoint{4.165134in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.160262in}{2.793899in}}{\pgfqpoint{4.155588in}{2.791963in}}{\pgfqpoint{4.152142in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.148697in}{2.785072in}}{\pgfqpoint{4.146761in}{2.780398in}}{\pgfqpoint{4.146761in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.146761in}{2.770653in}}{\pgfqpoint{4.148697in}{2.765979in}}{\pgfqpoint{4.152142in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.155588in}{2.759088in}}{\pgfqpoint{4.160262in}{2.757152in}}{\pgfqpoint{4.165134in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.165134in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{2.325145in}}%
\pgfpathcurveto{\pgfqpoint{3.956385in}{2.325145in}}{\pgfqpoint{3.961059in}{2.327081in}}{\pgfqpoint{3.964504in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{3.967950in}{2.333972in}}{\pgfqpoint{3.969886in}{2.338645in}}{\pgfqpoint{3.969886in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{3.969886in}{2.348391in}}{\pgfqpoint{3.967950in}{2.353064in}}{\pgfqpoint{3.964504in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{3.961059in}{2.359955in}}{\pgfqpoint{3.956385in}{2.361891in}}{\pgfqpoint{3.951512in}{2.361891in}}%
\pgfpathcurveto{\pgfqpoint{3.946640in}{2.361891in}}{\pgfqpoint{3.941966in}{2.359955in}}{\pgfqpoint{3.938521in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{3.935075in}{2.353064in}}{\pgfqpoint{3.933139in}{2.348391in}}{\pgfqpoint{3.933139in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{3.933139in}{2.338645in}}{\pgfqpoint{3.935075in}{2.333972in}}{\pgfqpoint{3.938521in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{3.941966in}{2.327081in}}{\pgfqpoint{3.946640in}{2.325145in}}{\pgfqpoint{3.951512in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{2.325145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993848in}{2.496607in}}%
\pgfpathcurveto{\pgfqpoint{3.998721in}{2.496607in}}{\pgfqpoint{4.003394in}{2.498543in}}{\pgfqpoint{4.006840in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{4.010285in}{2.505434in}}{\pgfqpoint{4.012221in}{2.510108in}}{\pgfqpoint{4.012221in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{4.012221in}{2.519853in}}{\pgfqpoint{4.010285in}{2.524527in}}{\pgfqpoint{4.006840in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{4.003394in}{2.531418in}}{\pgfqpoint{3.998721in}{2.533354in}}{\pgfqpoint{3.993848in}{2.533354in}}%
\pgfpathcurveto{\pgfqpoint{3.988975in}{2.533354in}}{\pgfqpoint{3.984301in}{2.531418in}}{\pgfqpoint{3.980856in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{3.977411in}{2.524527in}}{\pgfqpoint{3.975475in}{2.519853in}}{\pgfqpoint{3.975475in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{3.975475in}{2.510108in}}{\pgfqpoint{3.977411in}{2.505434in}}{\pgfqpoint{3.980856in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{3.984301in}{2.498543in}}{\pgfqpoint{3.988975in}{2.496607in}}{\pgfqpoint{3.993848in}{2.496607in}}%
\pgfpathlineto{\pgfqpoint{3.993848in}{2.496607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086742in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.091614in}{2.757152in}}{\pgfqpoint{4.096288in}{2.759088in}}{\pgfqpoint{4.099734in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.103179in}{2.765979in}}{\pgfqpoint{4.105115in}{2.770653in}}{\pgfqpoint{4.105115in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.105115in}{2.780398in}}{\pgfqpoint{4.103179in}{2.785072in}}{\pgfqpoint{4.099734in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.096288in}{2.791963in}}{\pgfqpoint{4.091614in}{2.793899in}}{\pgfqpoint{4.086742in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.081869in}{2.793899in}}{\pgfqpoint{4.077195in}{2.791963in}}{\pgfqpoint{4.073750in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.070304in}{2.785072in}}{\pgfqpoint{4.068368in}{2.780398in}}{\pgfqpoint{4.068368in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.068368in}{2.770653in}}{\pgfqpoint{4.070304in}{2.765979in}}{\pgfqpoint{4.073750in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.077195in}{2.759088in}}{\pgfqpoint{4.081869in}{2.757152in}}{\pgfqpoint{4.086742in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.086742in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006607in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.011479in}{2.757152in}}{\pgfqpoint{4.016153in}{2.759088in}}{\pgfqpoint{4.019599in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.023044in}{2.765979in}}{\pgfqpoint{4.024980in}{2.770653in}}{\pgfqpoint{4.024980in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.024980in}{2.780398in}}{\pgfqpoint{4.023044in}{2.785072in}}{\pgfqpoint{4.019599in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.016153in}{2.791963in}}{\pgfqpoint{4.011479in}{2.793899in}}{\pgfqpoint{4.006607in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.001734in}{2.793899in}}{\pgfqpoint{3.997060in}{2.791963in}}{\pgfqpoint{3.993615in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.990169in}{2.785072in}}{\pgfqpoint{3.988233in}{2.780398in}}{\pgfqpoint{3.988233in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.988233in}{2.770653in}}{\pgfqpoint{3.990169in}{2.765979in}}{\pgfqpoint{3.993615in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.997060in}{2.759088in}}{\pgfqpoint{4.001734in}{2.757152in}}{\pgfqpoint{4.006607in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.006607in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013290in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.018162in}{2.757152in}}{\pgfqpoint{4.022836in}{2.759088in}}{\pgfqpoint{4.026281in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.029727in}{2.765979in}}{\pgfqpoint{4.031663in}{2.770653in}}{\pgfqpoint{4.031663in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.031663in}{2.780398in}}{\pgfqpoint{4.029727in}{2.785072in}}{\pgfqpoint{4.026281in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.022836in}{2.791963in}}{\pgfqpoint{4.018162in}{2.793899in}}{\pgfqpoint{4.013290in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.008417in}{2.793899in}}{\pgfqpoint{4.003743in}{2.791963in}}{\pgfqpoint{4.000298in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.996852in}{2.785072in}}{\pgfqpoint{3.994916in}{2.780398in}}{\pgfqpoint{3.994916in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.994916in}{2.770653in}}{\pgfqpoint{3.996852in}{2.765979in}}{\pgfqpoint{4.000298in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.003743in}{2.759088in}}{\pgfqpoint{4.008417in}{2.757152in}}{\pgfqpoint{4.013290in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.013290in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020681in}{2.360966in}}%
\pgfpathcurveto{\pgfqpoint{4.025554in}{2.360966in}}{\pgfqpoint{4.030227in}{2.362902in}}{\pgfqpoint{4.033673in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{4.037118in}{2.369793in}}{\pgfqpoint{4.039054in}{2.374467in}}{\pgfqpoint{4.039054in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{4.039054in}{2.384212in}}{\pgfqpoint{4.037118in}{2.388886in}}{\pgfqpoint{4.033673in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{4.030227in}{2.395777in}}{\pgfqpoint{4.025554in}{2.397713in}}{\pgfqpoint{4.020681in}{2.397713in}}%
\pgfpathcurveto{\pgfqpoint{4.015808in}{2.397713in}}{\pgfqpoint{4.011135in}{2.395777in}}{\pgfqpoint{4.007689in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{4.004244in}{2.388886in}}{\pgfqpoint{4.002308in}{2.384212in}}{\pgfqpoint{4.002308in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{4.002308in}{2.374467in}}{\pgfqpoint{4.004244in}{2.369793in}}{\pgfqpoint{4.007689in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{4.011135in}{2.362902in}}{\pgfqpoint{4.015808in}{2.360966in}}{\pgfqpoint{4.020681in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.360966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106238in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.111111in}{2.757152in}}{\pgfqpoint{4.115785in}{2.759088in}}{\pgfqpoint{4.119230in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.122676in}{2.765979in}}{\pgfqpoint{4.124612in}{2.770653in}}{\pgfqpoint{4.124612in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.124612in}{2.780398in}}{\pgfqpoint{4.122676in}{2.785072in}}{\pgfqpoint{4.119230in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.115785in}{2.791963in}}{\pgfqpoint{4.111111in}{2.793899in}}{\pgfqpoint{4.106238in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.101366in}{2.793899in}}{\pgfqpoint{4.096692in}{2.791963in}}{\pgfqpoint{4.093247in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.089801in}{2.785072in}}{\pgfqpoint{4.087865in}{2.780398in}}{\pgfqpoint{4.087865in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.087865in}{2.770653in}}{\pgfqpoint{4.089801in}{2.765979in}}{\pgfqpoint{4.093247in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.096692in}{2.759088in}}{\pgfqpoint{4.101366in}{2.757152in}}{\pgfqpoint{4.106238in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.106238in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973455in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.978328in}{2.757152in}}{\pgfqpoint{3.983002in}{2.759088in}}{\pgfqpoint{3.986447in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.989892in}{2.765979in}}{\pgfqpoint{3.991828in}{2.770653in}}{\pgfqpoint{3.991828in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.991828in}{2.780398in}}{\pgfqpoint{3.989892in}{2.785072in}}{\pgfqpoint{3.986447in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.983002in}{2.791963in}}{\pgfqpoint{3.978328in}{2.793899in}}{\pgfqpoint{3.973455in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.968582in}{2.793899in}}{\pgfqpoint{3.963909in}{2.791963in}}{\pgfqpoint{3.960463in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.957018in}{2.785072in}}{\pgfqpoint{3.955082in}{2.780398in}}{\pgfqpoint{3.955082in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.955082in}{2.770653in}}{\pgfqpoint{3.957018in}{2.765979in}}{\pgfqpoint{3.960463in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.963909in}{2.759088in}}{\pgfqpoint{3.968582in}{2.757152in}}{\pgfqpoint{3.973455in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.973455in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198363in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{4.203235in}{2.521262in}}{\pgfqpoint{4.207909in}{2.523198in}}{\pgfqpoint{4.211355in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{4.214800in}{2.530089in}}{\pgfqpoint{4.216736in}{2.534763in}}{\pgfqpoint{4.216736in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{4.216736in}{2.544508in}}{\pgfqpoint{4.214800in}{2.549182in}}{\pgfqpoint{4.211355in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{4.207909in}{2.556073in}}{\pgfqpoint{4.203235in}{2.558009in}}{\pgfqpoint{4.198363in}{2.558009in}}%
\pgfpathcurveto{\pgfqpoint{4.193490in}{2.558009in}}{\pgfqpoint{4.188816in}{2.556073in}}{\pgfqpoint{4.185371in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{4.181925in}{2.549182in}}{\pgfqpoint{4.179990in}{2.544508in}}{\pgfqpoint{4.179990in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{4.179990in}{2.534763in}}{\pgfqpoint{4.181925in}{2.530089in}}{\pgfqpoint{4.185371in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{4.188816in}{2.523198in}}{\pgfqpoint{4.193490in}{2.521262in}}{\pgfqpoint{4.198363in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{2.521262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167291in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.172164in}{2.757152in}}{\pgfqpoint{4.176837in}{2.759088in}}{\pgfqpoint{4.180283in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.183728in}{2.765979in}}{\pgfqpoint{4.185664in}{2.770653in}}{\pgfqpoint{4.185664in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.185664in}{2.780398in}}{\pgfqpoint{4.183728in}{2.785072in}}{\pgfqpoint{4.180283in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.176837in}{2.791963in}}{\pgfqpoint{4.172164in}{2.793899in}}{\pgfqpoint{4.167291in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.162418in}{2.793899in}}{\pgfqpoint{4.157745in}{2.791963in}}{\pgfqpoint{4.154299in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.150854in}{2.785072in}}{\pgfqpoint{4.148918in}{2.780398in}}{\pgfqpoint{4.148918in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.148918in}{2.770653in}}{\pgfqpoint{4.150854in}{2.765979in}}{\pgfqpoint{4.154299in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.157745in}{2.759088in}}{\pgfqpoint{4.162418in}{2.757152in}}{\pgfqpoint{4.167291in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.167291in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177492in}{2.475787in}}%
\pgfpathcurveto{\pgfqpoint{4.182365in}{2.475787in}}{\pgfqpoint{4.187038in}{2.477723in}}{\pgfqpoint{4.190484in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{4.193929in}{2.484614in}}{\pgfqpoint{4.195865in}{2.489288in}}{\pgfqpoint{4.195865in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{4.195865in}{2.499033in}}{\pgfqpoint{4.193929in}{2.503707in}}{\pgfqpoint{4.190484in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{4.187038in}{2.510598in}}{\pgfqpoint{4.182365in}{2.512534in}}{\pgfqpoint{4.177492in}{2.512534in}}%
\pgfpathcurveto{\pgfqpoint{4.172619in}{2.512534in}}{\pgfqpoint{4.167946in}{2.510598in}}{\pgfqpoint{4.164500in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{4.161055in}{2.503707in}}{\pgfqpoint{4.159119in}{2.499033in}}{\pgfqpoint{4.159119in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{4.159119in}{2.489288in}}{\pgfqpoint{4.161055in}{2.484614in}}{\pgfqpoint{4.164500in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{4.167946in}{2.477723in}}{\pgfqpoint{4.172619in}{2.475787in}}{\pgfqpoint{4.177492in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{4.177492in}{2.475787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201594in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.206466in}{2.757152in}}{\pgfqpoint{4.211140in}{2.759088in}}{\pgfqpoint{4.214585in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.218031in}{2.765979in}}{\pgfqpoint{4.219967in}{2.770653in}}{\pgfqpoint{4.219967in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.219967in}{2.780398in}}{\pgfqpoint{4.218031in}{2.785072in}}{\pgfqpoint{4.214585in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.211140in}{2.791963in}}{\pgfqpoint{4.206466in}{2.793899in}}{\pgfqpoint{4.201594in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.196721in}{2.793899in}}{\pgfqpoint{4.192047in}{2.791963in}}{\pgfqpoint{4.188602in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.185156in}{2.785072in}}{\pgfqpoint{4.183220in}{2.780398in}}{\pgfqpoint{4.183220in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.183220in}{2.770653in}}{\pgfqpoint{4.185156in}{2.765979in}}{\pgfqpoint{4.188602in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.192047in}{2.759088in}}{\pgfqpoint{4.196721in}{2.757152in}}{\pgfqpoint{4.201594in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.201594in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115465in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{4.120337in}{2.304154in}}{\pgfqpoint{4.125011in}{2.306090in}}{\pgfqpoint{4.128457in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.131902in}{2.312981in}}{\pgfqpoint{4.133838in}{2.317654in}}{\pgfqpoint{4.133838in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.133838in}{2.327400in}}{\pgfqpoint{4.131902in}{2.332073in}}{\pgfqpoint{4.128457in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.125011in}{2.338964in}}{\pgfqpoint{4.120337in}{2.340900in}}{\pgfqpoint{4.115465in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{4.110592in}{2.340900in}}{\pgfqpoint{4.105918in}{2.338964in}}{\pgfqpoint{4.102473in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.099027in}{2.332073in}}{\pgfqpoint{4.097091in}{2.327400in}}{\pgfqpoint{4.097091in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.097091in}{2.317654in}}{\pgfqpoint{4.099027in}{2.312981in}}{\pgfqpoint{4.102473in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.105918in}{2.306090in}}{\pgfqpoint{4.110592in}{2.304154in}}{\pgfqpoint{4.115465in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084122in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{4.088994in}{2.385173in}}{\pgfqpoint{4.093668in}{2.387109in}}{\pgfqpoint{4.097113in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{4.100559in}{2.394000in}}{\pgfqpoint{4.102495in}{2.398674in}}{\pgfqpoint{4.102495in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{4.102495in}{2.408419in}}{\pgfqpoint{4.100559in}{2.413093in}}{\pgfqpoint{4.097113in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{4.093668in}{2.419984in}}{\pgfqpoint{4.088994in}{2.421920in}}{\pgfqpoint{4.084122in}{2.421920in}}%
\pgfpathcurveto{\pgfqpoint{4.079249in}{2.421920in}}{\pgfqpoint{4.074575in}{2.419984in}}{\pgfqpoint{4.071130in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{4.067684in}{2.413093in}}{\pgfqpoint{4.065748in}{2.408419in}}{\pgfqpoint{4.065748in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{4.065748in}{2.398674in}}{\pgfqpoint{4.067684in}{2.394000in}}{\pgfqpoint{4.071130in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{4.074575in}{2.387109in}}{\pgfqpoint{4.079249in}{2.385173in}}{\pgfqpoint{4.084122in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{4.084122in}{2.385173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081872in}{2.398439in}}%
\pgfpathcurveto{\pgfqpoint{4.086745in}{2.398439in}}{\pgfqpoint{4.091418in}{2.400374in}}{\pgfqpoint{4.094864in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{4.098309in}{2.407265in}}{\pgfqpoint{4.100245in}{2.411939in}}{\pgfqpoint{4.100245in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{4.100245in}{2.421684in}}{\pgfqpoint{4.098309in}{2.426358in}}{\pgfqpoint{4.094864in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{4.091418in}{2.433249in}}{\pgfqpoint{4.086745in}{2.435185in}}{\pgfqpoint{4.081872in}{2.435185in}}%
\pgfpathcurveto{\pgfqpoint{4.076999in}{2.435185in}}{\pgfqpoint{4.072326in}{2.433249in}}{\pgfqpoint{4.068880in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{4.065435in}{2.426358in}}{\pgfqpoint{4.063499in}{2.421684in}}{\pgfqpoint{4.063499in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{4.063499in}{2.411939in}}{\pgfqpoint{4.065435in}{2.407265in}}{\pgfqpoint{4.068880in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{4.072326in}{2.400374in}}{\pgfqpoint{4.076999in}{2.398439in}}{\pgfqpoint{4.081872in}{2.398439in}}%
\pgfpathlineto{\pgfqpoint{4.081872in}{2.398439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113785in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.118658in}{2.757152in}}{\pgfqpoint{4.123332in}{2.759088in}}{\pgfqpoint{4.126777in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.130223in}{2.765979in}}{\pgfqpoint{4.132158in}{2.770653in}}{\pgfqpoint{4.132158in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.132158in}{2.780398in}}{\pgfqpoint{4.130223in}{2.785072in}}{\pgfqpoint{4.126777in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.123332in}{2.791963in}}{\pgfqpoint{4.118658in}{2.793899in}}{\pgfqpoint{4.113785in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.108913in}{2.793899in}}{\pgfqpoint{4.104239in}{2.791963in}}{\pgfqpoint{4.100793in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.097348in}{2.785072in}}{\pgfqpoint{4.095412in}{2.780398in}}{\pgfqpoint{4.095412in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.095412in}{2.770653in}}{\pgfqpoint{4.097348in}{2.765979in}}{\pgfqpoint{4.100793in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.104239in}{2.759088in}}{\pgfqpoint{4.108913in}{2.757152in}}{\pgfqpoint{4.113785in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.113785in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111980in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{4.116853in}{2.418874in}}{\pgfqpoint{4.121527in}{2.420810in}}{\pgfqpoint{4.124972in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{4.128418in}{2.427701in}}{\pgfqpoint{4.130354in}{2.432375in}}{\pgfqpoint{4.130354in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{4.130354in}{2.442120in}}{\pgfqpoint{4.128418in}{2.446794in}}{\pgfqpoint{4.124972in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{4.121527in}{2.453685in}}{\pgfqpoint{4.116853in}{2.455621in}}{\pgfqpoint{4.111980in}{2.455621in}}%
\pgfpathcurveto{\pgfqpoint{4.107108in}{2.455621in}}{\pgfqpoint{4.102434in}{2.453685in}}{\pgfqpoint{4.098989in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{4.095543in}{2.446794in}}{\pgfqpoint{4.093607in}{2.442120in}}{\pgfqpoint{4.093607in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{4.093607in}{2.432375in}}{\pgfqpoint{4.095543in}{2.427701in}}{\pgfqpoint{4.098989in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{4.102434in}{2.420810in}}{\pgfqpoint{4.107108in}{2.418874in}}{\pgfqpoint{4.111980in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{4.111980in}{2.418874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056446in}{2.362380in}}%
\pgfpathcurveto{\pgfqpoint{4.061318in}{2.362380in}}{\pgfqpoint{4.065992in}{2.364315in}}{\pgfqpoint{4.069438in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{4.072883in}{2.371206in}}{\pgfqpoint{4.074819in}{2.375880in}}{\pgfqpoint{4.074819in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{4.074819in}{2.385625in}}{\pgfqpoint{4.072883in}{2.390299in}}{\pgfqpoint{4.069438in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{4.065992in}{2.397190in}}{\pgfqpoint{4.061318in}{2.399126in}}{\pgfqpoint{4.056446in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{4.051573in}{2.399126in}}{\pgfqpoint{4.046899in}{2.397190in}}{\pgfqpoint{4.043454in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{4.040008in}{2.390299in}}{\pgfqpoint{4.038073in}{2.385625in}}{\pgfqpoint{4.038073in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{4.038073in}{2.375880in}}{\pgfqpoint{4.040008in}{2.371206in}}{\pgfqpoint{4.043454in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{4.046899in}{2.364315in}}{\pgfqpoint{4.051573in}{2.362380in}}{\pgfqpoint{4.056446in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{4.056446in}{2.362380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101236in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{4.106109in}{2.577736in}}{\pgfqpoint{4.110783in}{2.579672in}}{\pgfqpoint{4.114228in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{4.117674in}{2.586563in}}{\pgfqpoint{4.119610in}{2.591236in}}{\pgfqpoint{4.119610in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{4.119610in}{2.600982in}}{\pgfqpoint{4.117674in}{2.605655in}}{\pgfqpoint{4.114228in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{4.110783in}{2.612546in}}{\pgfqpoint{4.106109in}{2.614482in}}{\pgfqpoint{4.101236in}{2.614482in}}%
\pgfpathcurveto{\pgfqpoint{4.096364in}{2.614482in}}{\pgfqpoint{4.091690in}{2.612546in}}{\pgfqpoint{4.088244in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{4.084799in}{2.605655in}}{\pgfqpoint{4.082863in}{2.600982in}}{\pgfqpoint{4.082863in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{4.082863in}{2.591236in}}{\pgfqpoint{4.084799in}{2.586563in}}{\pgfqpoint{4.088244in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{4.091690in}{2.579672in}}{\pgfqpoint{4.096364in}{2.577736in}}{\pgfqpoint{4.101236in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{4.101236in}{2.577736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120623in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{4.125496in}{2.165597in}}{\pgfqpoint{4.130170in}{2.167533in}}{\pgfqpoint{4.133615in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.137061in}{2.174424in}}{\pgfqpoint{4.138997in}{2.179098in}}{\pgfqpoint{4.138997in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.138997in}{2.188843in}}{\pgfqpoint{4.137061in}{2.193517in}}{\pgfqpoint{4.133615in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.130170in}{2.200408in}}{\pgfqpoint{4.125496in}{2.202344in}}{\pgfqpoint{4.120623in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{4.115751in}{2.202344in}}{\pgfqpoint{4.111077in}{2.200408in}}{\pgfqpoint{4.107632in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.104186in}{2.193517in}}{\pgfqpoint{4.102250in}{2.188843in}}{\pgfqpoint{4.102250in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.102250in}{2.179098in}}{\pgfqpoint{4.104186in}{2.174424in}}{\pgfqpoint{4.107632in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.111077in}{2.167533in}}{\pgfqpoint{4.115751in}{2.165597in}}{\pgfqpoint{4.120623in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{4.120623in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089285in}{2.429384in}}%
\pgfpathcurveto{\pgfqpoint{4.094157in}{2.429384in}}{\pgfqpoint{4.098831in}{2.431320in}}{\pgfqpoint{4.102276in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.105722in}{2.438211in}}{\pgfqpoint{4.107658in}{2.442884in}}{\pgfqpoint{4.107658in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{2.452630in}}{\pgfqpoint{4.105722in}{2.457303in}}{\pgfqpoint{4.102276in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{4.098831in}{2.464194in}}{\pgfqpoint{4.094157in}{2.466130in}}{\pgfqpoint{4.089285in}{2.466130in}}%
\pgfpathcurveto{\pgfqpoint{4.084412in}{2.466130in}}{\pgfqpoint{4.079738in}{2.464194in}}{\pgfqpoint{4.076293in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{4.072847in}{2.457303in}}{\pgfqpoint{4.070911in}{2.452630in}}{\pgfqpoint{4.070911in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{4.070911in}{2.442884in}}{\pgfqpoint{4.072847in}{2.438211in}}{\pgfqpoint{4.076293in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.079738in}{2.431320in}}{\pgfqpoint{4.084412in}{2.429384in}}{\pgfqpoint{4.089285in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{4.089285in}{2.429384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010402in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{4.015274in}{2.498998in}}{\pgfqpoint{4.019948in}{2.500934in}}{\pgfqpoint{4.023393in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{4.026839in}{2.507825in}}{\pgfqpoint{4.028775in}{2.512499in}}{\pgfqpoint{4.028775in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{4.028775in}{2.522244in}}{\pgfqpoint{4.026839in}{2.526918in}}{\pgfqpoint{4.023393in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{4.019948in}{2.533809in}}{\pgfqpoint{4.015274in}{2.535745in}}{\pgfqpoint{4.010402in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{4.005529in}{2.535745in}}{\pgfqpoint{4.000855in}{2.533809in}}{\pgfqpoint{3.997410in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{3.993964in}{2.526918in}}{\pgfqpoint{3.992028in}{2.522244in}}{\pgfqpoint{3.992028in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{3.992028in}{2.512499in}}{\pgfqpoint{3.993964in}{2.507825in}}{\pgfqpoint{3.997410in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{4.000855in}{2.500934in}}{\pgfqpoint{4.005529in}{2.498998in}}{\pgfqpoint{4.010402in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{4.010402in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034888in}{2.450846in}}%
\pgfpathcurveto{\pgfqpoint{4.039761in}{2.450846in}}{\pgfqpoint{4.044435in}{2.452781in}}{\pgfqpoint{4.047880in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{4.051326in}{2.459672in}}{\pgfqpoint{4.053262in}{2.464346in}}{\pgfqpoint{4.053262in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{4.053262in}{2.474091in}}{\pgfqpoint{4.051326in}{2.478765in}}{\pgfqpoint{4.047880in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{4.044435in}{2.485656in}}{\pgfqpoint{4.039761in}{2.487592in}}{\pgfqpoint{4.034888in}{2.487592in}}%
\pgfpathcurveto{\pgfqpoint{4.030016in}{2.487592in}}{\pgfqpoint{4.025342in}{2.485656in}}{\pgfqpoint{4.021897in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{4.018451in}{2.478765in}}{\pgfqpoint{4.016515in}{2.474091in}}{\pgfqpoint{4.016515in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{4.016515in}{2.464346in}}{\pgfqpoint{4.018451in}{2.459672in}}{\pgfqpoint{4.021897in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{4.025342in}{2.452781in}}{\pgfqpoint{4.030016in}{2.450846in}}{\pgfqpoint{4.034888in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{4.034888in}{2.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067582in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.072455in}{2.757152in}}{\pgfqpoint{4.077129in}{2.759088in}}{\pgfqpoint{4.080574in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.084020in}{2.765979in}}{\pgfqpoint{4.085956in}{2.770653in}}{\pgfqpoint{4.085956in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.085956in}{2.780398in}}{\pgfqpoint{4.084020in}{2.785072in}}{\pgfqpoint{4.080574in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.077129in}{2.791963in}}{\pgfqpoint{4.072455in}{2.793899in}}{\pgfqpoint{4.067582in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.062710in}{2.793899in}}{\pgfqpoint{4.058036in}{2.791963in}}{\pgfqpoint{4.054590in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.051145in}{2.785072in}}{\pgfqpoint{4.049209in}{2.780398in}}{\pgfqpoint{4.049209in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.049209in}{2.770653in}}{\pgfqpoint{4.051145in}{2.765979in}}{\pgfqpoint{4.054590in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.058036in}{2.759088in}}{\pgfqpoint{4.062710in}{2.757152in}}{\pgfqpoint{4.067582in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.067582in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872978in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.877851in}{2.757152in}}{\pgfqpoint{3.882525in}{2.759088in}}{\pgfqpoint{3.885970in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.889416in}{2.765979in}}{\pgfqpoint{3.891352in}{2.770653in}}{\pgfqpoint{3.891352in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.891352in}{2.780398in}}{\pgfqpoint{3.889416in}{2.785072in}}{\pgfqpoint{3.885970in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.882525in}{2.791963in}}{\pgfqpoint{3.877851in}{2.793899in}}{\pgfqpoint{3.872978in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.868106in}{2.793899in}}{\pgfqpoint{3.863432in}{2.791963in}}{\pgfqpoint{3.859987in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.856541in}{2.785072in}}{\pgfqpoint{3.854605in}{2.780398in}}{\pgfqpoint{3.854605in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.854605in}{2.770653in}}{\pgfqpoint{3.856541in}{2.765979in}}{\pgfqpoint{3.859987in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.863432in}{2.759088in}}{\pgfqpoint{3.868106in}{2.757152in}}{\pgfqpoint{3.872978in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894715in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.899587in}{2.757152in}}{\pgfqpoint{3.904261in}{2.759088in}}{\pgfqpoint{3.907707in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.911152in}{2.765979in}}{\pgfqpoint{3.913088in}{2.770653in}}{\pgfqpoint{3.913088in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.913088in}{2.780398in}}{\pgfqpoint{3.911152in}{2.785072in}}{\pgfqpoint{3.907707in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.904261in}{2.791963in}}{\pgfqpoint{3.899587in}{2.793899in}}{\pgfqpoint{3.894715in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.889842in}{2.793899in}}{\pgfqpoint{3.885168in}{2.791963in}}{\pgfqpoint{3.881723in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.878277in}{2.785072in}}{\pgfqpoint{3.876341in}{2.780398in}}{\pgfqpoint{3.876341in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.876341in}{2.770653in}}{\pgfqpoint{3.878277in}{2.765979in}}{\pgfqpoint{3.881723in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.885168in}{2.759088in}}{\pgfqpoint{3.889842in}{2.757152in}}{\pgfqpoint{3.894715in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.894715in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857456in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{3.862329in}{2.304154in}}{\pgfqpoint{3.867002in}{2.306090in}}{\pgfqpoint{3.870448in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{3.873893in}{2.312981in}}{\pgfqpoint{3.875829in}{2.317654in}}{\pgfqpoint{3.875829in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{3.875829in}{2.327400in}}{\pgfqpoint{3.873893in}{2.332073in}}{\pgfqpoint{3.870448in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{3.867002in}{2.338964in}}{\pgfqpoint{3.862329in}{2.340900in}}{\pgfqpoint{3.857456in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{3.852583in}{2.340900in}}{\pgfqpoint{3.847910in}{2.338964in}}{\pgfqpoint{3.844464in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{3.841019in}{2.332073in}}{\pgfqpoint{3.839083in}{2.327400in}}{\pgfqpoint{3.839083in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{3.839083in}{2.317654in}}{\pgfqpoint{3.841019in}{2.312981in}}{\pgfqpoint{3.844464in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{3.847910in}{2.306090in}}{\pgfqpoint{3.852583in}{2.304154in}}{\pgfqpoint{3.857456in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{3.857456in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916134in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.921007in}{2.757152in}}{\pgfqpoint{3.925681in}{2.759088in}}{\pgfqpoint{3.929126in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.932572in}{2.765979in}}{\pgfqpoint{3.934508in}{2.770653in}}{\pgfqpoint{3.934508in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.934508in}{2.780398in}}{\pgfqpoint{3.932572in}{2.785072in}}{\pgfqpoint{3.929126in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.925681in}{2.791963in}}{\pgfqpoint{3.921007in}{2.793899in}}{\pgfqpoint{3.916134in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.911262in}{2.793899in}}{\pgfqpoint{3.906588in}{2.791963in}}{\pgfqpoint{3.903142in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.899697in}{2.785072in}}{\pgfqpoint{3.897761in}{2.780398in}}{\pgfqpoint{3.897761in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.897761in}{2.770653in}}{\pgfqpoint{3.899697in}{2.765979in}}{\pgfqpoint{3.903142in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.906588in}{2.759088in}}{\pgfqpoint{3.911262in}{2.757152in}}{\pgfqpoint{3.916134in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.916134in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068812in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.073684in}{2.757152in}}{\pgfqpoint{4.078358in}{2.759088in}}{\pgfqpoint{4.081803in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.085249in}{2.765979in}}{\pgfqpoint{4.087185in}{2.770653in}}{\pgfqpoint{4.087185in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.087185in}{2.780398in}}{\pgfqpoint{4.085249in}{2.785072in}}{\pgfqpoint{4.081803in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.078358in}{2.791963in}}{\pgfqpoint{4.073684in}{2.793899in}}{\pgfqpoint{4.068812in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.063939in}{2.793899in}}{\pgfqpoint{4.059265in}{2.791963in}}{\pgfqpoint{4.055820in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.052374in}{2.785072in}}{\pgfqpoint{4.050438in}{2.780398in}}{\pgfqpoint{4.050438in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.050438in}{2.770653in}}{\pgfqpoint{4.052374in}{2.765979in}}{\pgfqpoint{4.055820in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.059265in}{2.759088in}}{\pgfqpoint{4.063939in}{2.757152in}}{\pgfqpoint{4.068812in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.068812in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088601in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.093473in}{2.757152in}}{\pgfqpoint{4.098147in}{2.759088in}}{\pgfqpoint{4.101593in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.105038in}{2.765979in}}{\pgfqpoint{4.106974in}{2.770653in}}{\pgfqpoint{4.106974in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.106974in}{2.780398in}}{\pgfqpoint{4.105038in}{2.785072in}}{\pgfqpoint{4.101593in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.098147in}{2.791963in}}{\pgfqpoint{4.093473in}{2.793899in}}{\pgfqpoint{4.088601in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.083728in}{2.793899in}}{\pgfqpoint{4.079054in}{2.791963in}}{\pgfqpoint{4.075609in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.072163in}{2.785072in}}{\pgfqpoint{4.070227in}{2.780398in}}{\pgfqpoint{4.070227in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.070227in}{2.770653in}}{\pgfqpoint{4.072163in}{2.765979in}}{\pgfqpoint{4.075609in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.079054in}{2.759088in}}{\pgfqpoint{4.083728in}{2.757152in}}{\pgfqpoint{4.088601in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.088601in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114992in}{1.947666in}}%
\pgfpathcurveto{\pgfqpoint{4.119865in}{1.947666in}}{\pgfqpoint{4.124538in}{1.949602in}}{\pgfqpoint{4.127984in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.131429in}{1.956493in}}{\pgfqpoint{4.133365in}{1.961167in}}{\pgfqpoint{4.133365in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{4.133365in}{1.970912in}}{\pgfqpoint{4.131429in}{1.975586in}}{\pgfqpoint{4.127984in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{4.124538in}{1.982477in}}{\pgfqpoint{4.119865in}{1.984413in}}{\pgfqpoint{4.114992in}{1.984413in}}%
\pgfpathcurveto{\pgfqpoint{4.110119in}{1.984413in}}{\pgfqpoint{4.105446in}{1.982477in}}{\pgfqpoint{4.102000in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{4.098555in}{1.975586in}}{\pgfqpoint{4.096619in}{1.970912in}}{\pgfqpoint{4.096619in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{4.096619in}{1.961167in}}{\pgfqpoint{4.098555in}{1.956493in}}{\pgfqpoint{4.102000in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.105446in}{1.949602in}}{\pgfqpoint{4.110119in}{1.947666in}}{\pgfqpoint{4.114992in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{4.114992in}{1.947666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199220in}{2.051802in}}%
\pgfpathcurveto{\pgfqpoint{4.204093in}{2.051802in}}{\pgfqpoint{4.208766in}{2.053738in}}{\pgfqpoint{4.212212in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{4.215657in}{2.060629in}}{\pgfqpoint{4.217593in}{2.065303in}}{\pgfqpoint{4.217593in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{4.217593in}{2.075048in}}{\pgfqpoint{4.215657in}{2.079722in}}{\pgfqpoint{4.212212in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{4.208766in}{2.086613in}}{\pgfqpoint{4.204093in}{2.088549in}}{\pgfqpoint{4.199220in}{2.088549in}}%
\pgfpathcurveto{\pgfqpoint{4.194347in}{2.088549in}}{\pgfqpoint{4.189674in}{2.086613in}}{\pgfqpoint{4.186228in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{4.182783in}{2.079722in}}{\pgfqpoint{4.180847in}{2.075048in}}{\pgfqpoint{4.180847in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{4.180847in}{2.065303in}}{\pgfqpoint{4.182783in}{2.060629in}}{\pgfqpoint{4.186228in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{4.189674in}{2.053738in}}{\pgfqpoint{4.194347in}{2.051802in}}{\pgfqpoint{4.199220in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{4.199220in}{2.051802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221345in}{2.305947in}}%
\pgfpathcurveto{\pgfqpoint{4.226218in}{2.305947in}}{\pgfqpoint{4.230892in}{2.307883in}}{\pgfqpoint{4.234337in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{4.237783in}{2.314774in}}{\pgfqpoint{4.239719in}{2.319447in}}{\pgfqpoint{4.239719in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{4.239719in}{2.329193in}}{\pgfqpoint{4.237783in}{2.333867in}}{\pgfqpoint{4.234337in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{4.230892in}{2.340757in}}{\pgfqpoint{4.226218in}{2.342693in}}{\pgfqpoint{4.221345in}{2.342693in}}%
\pgfpathcurveto{\pgfqpoint{4.216473in}{2.342693in}}{\pgfqpoint{4.211799in}{2.340757in}}{\pgfqpoint{4.208353in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{4.204908in}{2.333867in}}{\pgfqpoint{4.202972in}{2.329193in}}{\pgfqpoint{4.202972in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{4.202972in}{2.319447in}}{\pgfqpoint{4.204908in}{2.314774in}}{\pgfqpoint{4.208353in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{4.211799in}{2.307883in}}{\pgfqpoint{4.216473in}{2.305947in}}{\pgfqpoint{4.221345in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{4.221345in}{2.305947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260692in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.265565in}{2.757152in}}{\pgfqpoint{4.270239in}{2.759088in}}{\pgfqpoint{4.273684in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{2.765979in}}{\pgfqpoint{4.279066in}{2.770653in}}{\pgfqpoint{4.279066in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.279066in}{2.780398in}}{\pgfqpoint{4.277130in}{2.785072in}}{\pgfqpoint{4.273684in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.270239in}{2.791963in}}{\pgfqpoint{4.265565in}{2.793899in}}{\pgfqpoint{4.260692in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.255820in}{2.793899in}}{\pgfqpoint{4.251146in}{2.791963in}}{\pgfqpoint{4.247700in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.244255in}{2.785072in}}{\pgfqpoint{4.242319in}{2.780398in}}{\pgfqpoint{4.242319in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.242319in}{2.770653in}}{\pgfqpoint{4.244255in}{2.765979in}}{\pgfqpoint{4.247700in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.251146in}{2.759088in}}{\pgfqpoint{4.255820in}{2.757152in}}{\pgfqpoint{4.260692in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009274in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.014146in}{2.757152in}}{\pgfqpoint{4.018820in}{2.759088in}}{\pgfqpoint{4.022265in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.025711in}{2.765979in}}{\pgfqpoint{4.027647in}{2.770653in}}{\pgfqpoint{4.027647in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.027647in}{2.780398in}}{\pgfqpoint{4.025711in}{2.785072in}}{\pgfqpoint{4.022265in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.018820in}{2.791963in}}{\pgfqpoint{4.014146in}{2.793899in}}{\pgfqpoint{4.009274in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.004401in}{2.793899in}}{\pgfqpoint{3.999727in}{2.791963in}}{\pgfqpoint{3.996282in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.992836in}{2.785072in}}{\pgfqpoint{3.990900in}{2.780398in}}{\pgfqpoint{3.990900in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.990900in}{2.770653in}}{\pgfqpoint{3.992836in}{2.765979in}}{\pgfqpoint{3.996282in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.999727in}{2.759088in}}{\pgfqpoint{4.004401in}{2.757152in}}{\pgfqpoint{4.009274in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.009274in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141562in}{2.427039in}}%
\pgfpathcurveto{\pgfqpoint{4.146434in}{2.427039in}}{\pgfqpoint{4.151108in}{2.428975in}}{\pgfqpoint{4.154554in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{4.157999in}{2.435866in}}{\pgfqpoint{4.159935in}{2.440540in}}{\pgfqpoint{4.159935in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{4.159935in}{2.450285in}}{\pgfqpoint{4.157999in}{2.454959in}}{\pgfqpoint{4.154554in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{4.151108in}{2.461850in}}{\pgfqpoint{4.146434in}{2.463786in}}{\pgfqpoint{4.141562in}{2.463786in}}%
\pgfpathcurveto{\pgfqpoint{4.136689in}{2.463786in}}{\pgfqpoint{4.132015in}{2.461850in}}{\pgfqpoint{4.128570in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{4.125124in}{2.454959in}}{\pgfqpoint{4.123189in}{2.450285in}}{\pgfqpoint{4.123189in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{4.123189in}{2.440540in}}{\pgfqpoint{4.125124in}{2.435866in}}{\pgfqpoint{4.128570in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{4.132015in}{2.428975in}}{\pgfqpoint{4.136689in}{2.427039in}}{\pgfqpoint{4.141562in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{2.427039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030334in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.035206in}{2.757152in}}{\pgfqpoint{4.039880in}{2.759088in}}{\pgfqpoint{4.043326in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.046771in}{2.765979in}}{\pgfqpoint{4.048707in}{2.770653in}}{\pgfqpoint{4.048707in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.048707in}{2.780398in}}{\pgfqpoint{4.046771in}{2.785072in}}{\pgfqpoint{4.043326in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.039880in}{2.791963in}}{\pgfqpoint{4.035206in}{2.793899in}}{\pgfqpoint{4.030334in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.025461in}{2.793899in}}{\pgfqpoint{4.020787in}{2.791963in}}{\pgfqpoint{4.017342in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.013896in}{2.785072in}}{\pgfqpoint{4.011960in}{2.780398in}}{\pgfqpoint{4.011960in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.011960in}{2.770653in}}{\pgfqpoint{4.013896in}{2.765979in}}{\pgfqpoint{4.017342in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.020787in}{2.759088in}}{\pgfqpoint{4.025461in}{2.757152in}}{\pgfqpoint{4.030334in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059115in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.063988in}{2.757152in}}{\pgfqpoint{4.068661in}{2.759088in}}{\pgfqpoint{4.072107in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.075552in}{2.765979in}}{\pgfqpoint{4.077488in}{2.770653in}}{\pgfqpoint{4.077488in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.077488in}{2.780398in}}{\pgfqpoint{4.075552in}{2.785072in}}{\pgfqpoint{4.072107in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.068661in}{2.791963in}}{\pgfqpoint{4.063988in}{2.793899in}}{\pgfqpoint{4.059115in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.054242in}{2.793899in}}{\pgfqpoint{4.049568in}{2.791963in}}{\pgfqpoint{4.046123in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.042678in}{2.785072in}}{\pgfqpoint{4.040742in}{2.780398in}}{\pgfqpoint{4.040742in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.040742in}{2.770653in}}{\pgfqpoint{4.042678in}{2.765979in}}{\pgfqpoint{4.046123in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.049568in}{2.759088in}}{\pgfqpoint{4.054242in}{2.757152in}}{\pgfqpoint{4.059115in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.059115in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863030in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{3.867903in}{2.060783in}}{\pgfqpoint{3.872577in}{2.062719in}}{\pgfqpoint{3.876022in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{3.879467in}{2.069610in}}{\pgfqpoint{3.881403in}{2.074284in}}{\pgfqpoint{3.881403in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{3.881403in}{2.084029in}}{\pgfqpoint{3.879467in}{2.088703in}}{\pgfqpoint{3.876022in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{3.872577in}{2.095594in}}{\pgfqpoint{3.867903in}{2.097530in}}{\pgfqpoint{3.863030in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{3.858157in}{2.097530in}}{\pgfqpoint{3.853484in}{2.095594in}}{\pgfqpoint{3.850038in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{3.846593in}{2.088703in}}{\pgfqpoint{3.844657in}{2.084029in}}{\pgfqpoint{3.844657in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{3.844657in}{2.074284in}}{\pgfqpoint{3.846593in}{2.069610in}}{\pgfqpoint{3.850038in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{3.853484in}{2.062719in}}{\pgfqpoint{3.858157in}{2.060783in}}{\pgfqpoint{3.863030in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{3.863030in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940948in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.945820in}{2.757152in}}{\pgfqpoint{3.950494in}{2.759088in}}{\pgfqpoint{3.953939in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.957385in}{2.765979in}}{\pgfqpoint{3.959321in}{2.770653in}}{\pgfqpoint{3.959321in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.959321in}{2.780398in}}{\pgfqpoint{3.957385in}{2.785072in}}{\pgfqpoint{3.953939in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.950494in}{2.791963in}}{\pgfqpoint{3.945820in}{2.793899in}}{\pgfqpoint{3.940948in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.936075in}{2.793899in}}{\pgfqpoint{3.931401in}{2.791963in}}{\pgfqpoint{3.927956in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.924510in}{2.785072in}}{\pgfqpoint{3.922574in}{2.780398in}}{\pgfqpoint{3.922574in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.922574in}{2.770653in}}{\pgfqpoint{3.924510in}{2.765979in}}{\pgfqpoint{3.927956in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.931401in}{2.759088in}}{\pgfqpoint{3.936075in}{2.757152in}}{\pgfqpoint{3.940948in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906004in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{3.910877in}{2.060783in}}{\pgfqpoint{3.915551in}{2.062719in}}{\pgfqpoint{3.918996in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{3.922442in}{2.069610in}}{\pgfqpoint{3.924378in}{2.074284in}}{\pgfqpoint{3.924378in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{3.924378in}{2.084029in}}{\pgfqpoint{3.922442in}{2.088703in}}{\pgfqpoint{3.918996in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{3.915551in}{2.095594in}}{\pgfqpoint{3.910877in}{2.097530in}}{\pgfqpoint{3.906004in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{3.901132in}{2.097530in}}{\pgfqpoint{3.896458in}{2.095594in}}{\pgfqpoint{3.893013in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{3.889567in}{2.088703in}}{\pgfqpoint{3.887631in}{2.084029in}}{\pgfqpoint{3.887631in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{3.887631in}{2.074284in}}{\pgfqpoint{3.889567in}{2.069610in}}{\pgfqpoint{3.893013in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{3.896458in}{2.062719in}}{\pgfqpoint{3.901132in}{2.060783in}}{\pgfqpoint{3.906004in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{3.906004in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948847in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.953720in}{2.757152in}}{\pgfqpoint{3.958394in}{2.759088in}}{\pgfqpoint{3.961839in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.965285in}{2.765979in}}{\pgfqpoint{3.967221in}{2.770653in}}{\pgfqpoint{3.967221in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.967221in}{2.780398in}}{\pgfqpoint{3.965285in}{2.785072in}}{\pgfqpoint{3.961839in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.958394in}{2.791963in}}{\pgfqpoint{3.953720in}{2.793899in}}{\pgfqpoint{3.948847in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.943975in}{2.793899in}}{\pgfqpoint{3.939301in}{2.791963in}}{\pgfqpoint{3.935856in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.932410in}{2.785072in}}{\pgfqpoint{3.930474in}{2.780398in}}{\pgfqpoint{3.930474in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.930474in}{2.770653in}}{\pgfqpoint{3.932410in}{2.765979in}}{\pgfqpoint{3.935856in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.939301in}{2.759088in}}{\pgfqpoint{3.943975in}{2.757152in}}{\pgfqpoint{3.948847in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.948847in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134143in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.139016in}{2.757152in}}{\pgfqpoint{4.143690in}{2.759088in}}{\pgfqpoint{4.147135in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.150580in}{2.765979in}}{\pgfqpoint{4.152516in}{2.770653in}}{\pgfqpoint{4.152516in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.152516in}{2.780398in}}{\pgfqpoint{4.150580in}{2.785072in}}{\pgfqpoint{4.147135in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.143690in}{2.791963in}}{\pgfqpoint{4.139016in}{2.793899in}}{\pgfqpoint{4.134143in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.129270in}{2.793899in}}{\pgfqpoint{4.124597in}{2.791963in}}{\pgfqpoint{4.121151in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.117706in}{2.785072in}}{\pgfqpoint{4.115770in}{2.780398in}}{\pgfqpoint{4.115770in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.115770in}{2.770653in}}{\pgfqpoint{4.117706in}{2.765979in}}{\pgfqpoint{4.121151in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.124597in}{2.759088in}}{\pgfqpoint{4.129270in}{2.757152in}}{\pgfqpoint{4.134143in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.134143in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054515in}{2.404290in}}%
\pgfpathcurveto{\pgfqpoint{4.059388in}{2.404290in}}{\pgfqpoint{4.064062in}{2.406225in}}{\pgfqpoint{4.067507in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.070953in}{2.413116in}}{\pgfqpoint{4.072889in}{2.417790in}}{\pgfqpoint{4.072889in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{4.072889in}{2.427535in}}{\pgfqpoint{4.070953in}{2.432209in}}{\pgfqpoint{4.067507in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{4.064062in}{2.439100in}}{\pgfqpoint{4.059388in}{2.441036in}}{\pgfqpoint{4.054515in}{2.441036in}}%
\pgfpathcurveto{\pgfqpoint{4.049643in}{2.441036in}}{\pgfqpoint{4.044969in}{2.439100in}}{\pgfqpoint{4.041524in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{4.038078in}{2.432209in}}{\pgfqpoint{4.036142in}{2.427535in}}{\pgfqpoint{4.036142in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{4.036142in}{2.417790in}}{\pgfqpoint{4.038078in}{2.413116in}}{\pgfqpoint{4.041524in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.044969in}{2.406225in}}{\pgfqpoint{4.049643in}{2.404290in}}{\pgfqpoint{4.054515in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{2.404290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060623in}{2.492031in}}%
\pgfpathcurveto{\pgfqpoint{4.065495in}{2.492031in}}{\pgfqpoint{4.070169in}{2.493967in}}{\pgfqpoint{4.073614in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{4.077060in}{2.500858in}}{\pgfqpoint{4.078996in}{2.505532in}}{\pgfqpoint{4.078996in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{4.078996in}{2.515277in}}{\pgfqpoint{4.077060in}{2.519951in}}{\pgfqpoint{4.073614in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{4.070169in}{2.526842in}}{\pgfqpoint{4.065495in}{2.528777in}}{\pgfqpoint{4.060623in}{2.528777in}}%
\pgfpathcurveto{\pgfqpoint{4.055750in}{2.528777in}}{\pgfqpoint{4.051076in}{2.526842in}}{\pgfqpoint{4.047631in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{4.044185in}{2.519951in}}{\pgfqpoint{4.042249in}{2.515277in}}{\pgfqpoint{4.042249in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{4.042249in}{2.505532in}}{\pgfqpoint{4.044185in}{2.500858in}}{\pgfqpoint{4.047631in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{4.051076in}{2.493967in}}{\pgfqpoint{4.055750in}{2.492031in}}{\pgfqpoint{4.060623in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{4.060623in}{2.492031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051477in}{2.236669in}}%
\pgfpathcurveto{\pgfqpoint{4.056349in}{2.236669in}}{\pgfqpoint{4.061023in}{2.238604in}}{\pgfqpoint{4.064468in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{4.067914in}{2.245495in}}{\pgfqpoint{4.069850in}{2.250169in}}{\pgfqpoint{4.069850in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{4.069850in}{2.259914in}}{\pgfqpoint{4.067914in}{2.264588in}}{\pgfqpoint{4.064468in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{4.061023in}{2.271479in}}{\pgfqpoint{4.056349in}{2.273415in}}{\pgfqpoint{4.051477in}{2.273415in}}%
\pgfpathcurveto{\pgfqpoint{4.046604in}{2.273415in}}{\pgfqpoint{4.041930in}{2.271479in}}{\pgfqpoint{4.038485in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{4.035039in}{2.264588in}}{\pgfqpoint{4.033103in}{2.259914in}}{\pgfqpoint{4.033103in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{4.033103in}{2.250169in}}{\pgfqpoint{4.035039in}{2.245495in}}{\pgfqpoint{4.038485in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{4.041930in}{2.238604in}}{\pgfqpoint{4.046604in}{2.236669in}}{\pgfqpoint{4.051477in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{4.051477in}{2.236669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078701in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{4.083574in}{2.355033in}}{\pgfqpoint{4.088247in}{2.356969in}}{\pgfqpoint{4.091693in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{4.095138in}{2.363860in}}{\pgfqpoint{4.097074in}{2.368534in}}{\pgfqpoint{4.097074in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{4.097074in}{2.378279in}}{\pgfqpoint{4.095138in}{2.382953in}}{\pgfqpoint{4.091693in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.088247in}{2.389844in}}{\pgfqpoint{4.083574in}{2.391780in}}{\pgfqpoint{4.078701in}{2.391780in}}%
\pgfpathcurveto{\pgfqpoint{4.073828in}{2.391780in}}{\pgfqpoint{4.069155in}{2.389844in}}{\pgfqpoint{4.065709in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.062264in}{2.382953in}}{\pgfqpoint{4.060328in}{2.378279in}}{\pgfqpoint{4.060328in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{4.060328in}{2.368534in}}{\pgfqpoint{4.062264in}{2.363860in}}{\pgfqpoint{4.065709in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{4.069155in}{2.356969in}}{\pgfqpoint{4.073828in}{2.355033in}}{\pgfqpoint{4.078701in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{4.078701in}{2.355033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123594in}{2.482421in}}%
\pgfpathcurveto{\pgfqpoint{4.128466in}{2.482421in}}{\pgfqpoint{4.133140in}{2.484357in}}{\pgfqpoint{4.136585in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{4.140031in}{2.491248in}}{\pgfqpoint{4.141967in}{2.495921in}}{\pgfqpoint{4.141967in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{4.141967in}{2.505667in}}{\pgfqpoint{4.140031in}{2.510340in}}{\pgfqpoint{4.136585in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{2.517231in}}{\pgfqpoint{4.128466in}{2.519167in}}{\pgfqpoint{4.123594in}{2.519167in}}%
\pgfpathcurveto{\pgfqpoint{4.118721in}{2.519167in}}{\pgfqpoint{4.114047in}{2.517231in}}{\pgfqpoint{4.110602in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{4.107156in}{2.510340in}}{\pgfqpoint{4.105220in}{2.505667in}}{\pgfqpoint{4.105220in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{4.105220in}{2.495921in}}{\pgfqpoint{4.107156in}{2.491248in}}{\pgfqpoint{4.110602in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{4.114047in}{2.484357in}}{\pgfqpoint{4.118721in}{2.482421in}}{\pgfqpoint{4.123594in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{4.123594in}{2.482421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161914in}{2.521842in}}%
\pgfpathcurveto{\pgfqpoint{4.166787in}{2.521842in}}{\pgfqpoint{4.171461in}{2.523778in}}{\pgfqpoint{4.174906in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{4.178352in}{2.530669in}}{\pgfqpoint{4.180288in}{2.535343in}}{\pgfqpoint{4.180288in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{4.180288in}{2.545088in}}{\pgfqpoint{4.178352in}{2.549762in}}{\pgfqpoint{4.174906in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{4.171461in}{2.556653in}}{\pgfqpoint{4.166787in}{2.558589in}}{\pgfqpoint{4.161914in}{2.558589in}}%
\pgfpathcurveto{\pgfqpoint{4.157042in}{2.558589in}}{\pgfqpoint{4.152368in}{2.556653in}}{\pgfqpoint{4.148923in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{4.145477in}{2.549762in}}{\pgfqpoint{4.143541in}{2.545088in}}{\pgfqpoint{4.143541in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{4.143541in}{2.535343in}}{\pgfqpoint{4.145477in}{2.530669in}}{\pgfqpoint{4.148923in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{4.152368in}{2.523778in}}{\pgfqpoint{4.157042in}{2.521842in}}{\pgfqpoint{4.161914in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{2.521842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125449in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.130321in}{2.757152in}}{\pgfqpoint{4.134995in}{2.759088in}}{\pgfqpoint{4.138440in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.141886in}{2.765979in}}{\pgfqpoint{4.143822in}{2.770653in}}{\pgfqpoint{4.143822in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.143822in}{2.780398in}}{\pgfqpoint{4.141886in}{2.785072in}}{\pgfqpoint{4.138440in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.134995in}{2.791963in}}{\pgfqpoint{4.130321in}{2.793899in}}{\pgfqpoint{4.125449in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.120576in}{2.793899in}}{\pgfqpoint{4.115902in}{2.791963in}}{\pgfqpoint{4.112457in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.109011in}{2.785072in}}{\pgfqpoint{4.107075in}{2.780398in}}{\pgfqpoint{4.107075in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.107075in}{2.770653in}}{\pgfqpoint{4.109011in}{2.765979in}}{\pgfqpoint{4.112457in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.115902in}{2.759088in}}{\pgfqpoint{4.120576in}{2.757152in}}{\pgfqpoint{4.125449in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.125449in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075033in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.079906in}{2.757152in}}{\pgfqpoint{4.084580in}{2.759088in}}{\pgfqpoint{4.088025in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.091471in}{2.765979in}}{\pgfqpoint{4.093407in}{2.770653in}}{\pgfqpoint{4.093407in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.093407in}{2.780398in}}{\pgfqpoint{4.091471in}{2.785072in}}{\pgfqpoint{4.088025in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.084580in}{2.791963in}}{\pgfqpoint{4.079906in}{2.793899in}}{\pgfqpoint{4.075033in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.070161in}{2.793899in}}{\pgfqpoint{4.065487in}{2.791963in}}{\pgfqpoint{4.062041in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.058596in}{2.785072in}}{\pgfqpoint{4.056660in}{2.780398in}}{\pgfqpoint{4.056660in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.056660in}{2.770653in}}{\pgfqpoint{4.058596in}{2.765979in}}{\pgfqpoint{4.062041in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.065487in}{2.759088in}}{\pgfqpoint{4.070161in}{2.757152in}}{\pgfqpoint{4.075033in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000420in}{2.245574in}}%
\pgfpathcurveto{\pgfqpoint{4.005292in}{2.245574in}}{\pgfqpoint{4.009966in}{2.247510in}}{\pgfqpoint{4.013412in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{4.016857in}{2.254401in}}{\pgfqpoint{4.018793in}{2.259074in}}{\pgfqpoint{4.018793in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{4.018793in}{2.268820in}}{\pgfqpoint{4.016857in}{2.273493in}}{\pgfqpoint{4.013412in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{4.009966in}{2.280384in}}{\pgfqpoint{4.005292in}{2.282320in}}{\pgfqpoint{4.000420in}{2.282320in}}%
\pgfpathcurveto{\pgfqpoint{3.995547in}{2.282320in}}{\pgfqpoint{3.990873in}{2.280384in}}{\pgfqpoint{3.987428in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{3.983982in}{2.273493in}}{\pgfqpoint{3.982046in}{2.268820in}}{\pgfqpoint{3.982046in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{3.982046in}{2.259074in}}{\pgfqpoint{3.983982in}{2.254401in}}{\pgfqpoint{3.987428in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{3.990873in}{2.247510in}}{\pgfqpoint{3.995547in}{2.245574in}}{\pgfqpoint{4.000420in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{2.245574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012848in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{4.017721in}{2.113190in}}{\pgfqpoint{4.022394in}{2.115126in}}{\pgfqpoint{4.025840in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.029285in}{2.122017in}}{\pgfqpoint{4.031221in}{2.126691in}}{\pgfqpoint{4.031221in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.031221in}{2.136436in}}{\pgfqpoint{4.029285in}{2.141110in}}{\pgfqpoint{4.025840in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.022394in}{2.148001in}}{\pgfqpoint{4.017721in}{2.149937in}}{\pgfqpoint{4.012848in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{4.007975in}{2.149937in}}{\pgfqpoint{4.003302in}{2.148001in}}{\pgfqpoint{3.999856in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{3.996411in}{2.141110in}}{\pgfqpoint{3.994475in}{2.136436in}}{\pgfqpoint{3.994475in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{3.994475in}{2.126691in}}{\pgfqpoint{3.996411in}{2.122017in}}{\pgfqpoint{3.999856in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.003302in}{2.115126in}}{\pgfqpoint{4.007975in}{2.113190in}}{\pgfqpoint{4.012848in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{4.012848in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981370in}{2.375225in}}%
\pgfpathcurveto{\pgfqpoint{3.986242in}{2.375225in}}{\pgfqpoint{3.990916in}{2.377161in}}{\pgfqpoint{3.994362in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{3.997807in}{2.384052in}}{\pgfqpoint{3.999743in}{2.388726in}}{\pgfqpoint{3.999743in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{3.999743in}{2.398471in}}{\pgfqpoint{3.997807in}{2.403145in}}{\pgfqpoint{3.994362in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{3.990916in}{2.410036in}}{\pgfqpoint{3.986242in}{2.411972in}}{\pgfqpoint{3.981370in}{2.411972in}}%
\pgfpathcurveto{\pgfqpoint{3.976497in}{2.411972in}}{\pgfqpoint{3.971823in}{2.410036in}}{\pgfqpoint{3.968378in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{3.964933in}{2.403145in}}{\pgfqpoint{3.962997in}{2.398471in}}{\pgfqpoint{3.962997in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{3.962997in}{2.388726in}}{\pgfqpoint{3.964933in}{2.384052in}}{\pgfqpoint{3.968378in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{3.971823in}{2.377161in}}{\pgfqpoint{3.976497in}{2.375225in}}{\pgfqpoint{3.981370in}{2.375225in}}%
\pgfpathlineto{\pgfqpoint{3.981370in}{2.375225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973160in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{3.978033in}{2.143846in}}{\pgfqpoint{3.982706in}{2.145782in}}{\pgfqpoint{3.986152in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{3.989597in}{2.152673in}}{\pgfqpoint{3.991533in}{2.157347in}}{\pgfqpoint{3.991533in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{3.991533in}{2.167092in}}{\pgfqpoint{3.989597in}{2.171766in}}{\pgfqpoint{3.986152in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{3.982706in}{2.178657in}}{\pgfqpoint{3.978033in}{2.180593in}}{\pgfqpoint{3.973160in}{2.180593in}}%
\pgfpathcurveto{\pgfqpoint{3.968287in}{2.180593in}}{\pgfqpoint{3.963614in}{2.178657in}}{\pgfqpoint{3.960168in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{3.956723in}{2.171766in}}{\pgfqpoint{3.954787in}{2.167092in}}{\pgfqpoint{3.954787in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{3.954787in}{2.157347in}}{\pgfqpoint{3.956723in}{2.152673in}}{\pgfqpoint{3.960168in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{3.963614in}{2.145782in}}{\pgfqpoint{3.968287in}{2.143846in}}{\pgfqpoint{3.973160in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{3.973160in}{2.143846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136909in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.141782in}{2.757152in}}{\pgfqpoint{4.146456in}{2.759088in}}{\pgfqpoint{4.149901in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.153347in}{2.765979in}}{\pgfqpoint{4.155283in}{2.770653in}}{\pgfqpoint{4.155283in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.155283in}{2.780398in}}{\pgfqpoint{4.153347in}{2.785072in}}{\pgfqpoint{4.149901in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.146456in}{2.791963in}}{\pgfqpoint{4.141782in}{2.793899in}}{\pgfqpoint{4.136909in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.132037in}{2.793899in}}{\pgfqpoint{4.127363in}{2.791963in}}{\pgfqpoint{4.123918in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.120472in}{2.785072in}}{\pgfqpoint{4.118536in}{2.780398in}}{\pgfqpoint{4.118536in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.118536in}{2.770653in}}{\pgfqpoint{4.120472in}{2.765979in}}{\pgfqpoint{4.123918in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.127363in}{2.759088in}}{\pgfqpoint{4.132037in}{2.757152in}}{\pgfqpoint{4.136909in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.136909in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110350in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{4.115223in}{2.359526in}}{\pgfqpoint{4.119896in}{2.361462in}}{\pgfqpoint{4.123342in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.126787in}{2.368353in}}{\pgfqpoint{4.128723in}{2.373027in}}{\pgfqpoint{4.128723in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.128723in}{2.382772in}}{\pgfqpoint{4.126787in}{2.387446in}}{\pgfqpoint{4.123342in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.119896in}{2.394337in}}{\pgfqpoint{4.115223in}{2.396273in}}{\pgfqpoint{4.110350in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.105477in}{2.396273in}}{\pgfqpoint{4.100804in}{2.394337in}}{\pgfqpoint{4.097358in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.093913in}{2.387446in}}{\pgfqpoint{4.091977in}{2.382772in}}{\pgfqpoint{4.091977in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.091977in}{2.373027in}}{\pgfqpoint{4.093913in}{2.368353in}}{\pgfqpoint{4.097358in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.100804in}{2.361462in}}{\pgfqpoint{4.105477in}{2.359526in}}{\pgfqpoint{4.110350in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083538in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{4.088411in}{2.408208in}}{\pgfqpoint{4.093085in}{2.410144in}}{\pgfqpoint{4.096530in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.099976in}{2.417035in}}{\pgfqpoint{4.101912in}{2.421708in}}{\pgfqpoint{4.101912in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.101912in}{2.431454in}}{\pgfqpoint{4.099976in}{2.436128in}}{\pgfqpoint{4.096530in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.093085in}{2.443018in}}{\pgfqpoint{4.088411in}{2.444954in}}{\pgfqpoint{4.083538in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{4.078666in}{2.444954in}}{\pgfqpoint{4.073992in}{2.443018in}}{\pgfqpoint{4.070547in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.067101in}{2.436128in}}{\pgfqpoint{4.065165in}{2.431454in}}{\pgfqpoint{4.065165in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.065165in}{2.421708in}}{\pgfqpoint{4.067101in}{2.417035in}}{\pgfqpoint{4.070547in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.073992in}{2.410144in}}{\pgfqpoint{4.078666in}{2.408208in}}{\pgfqpoint{4.083538in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{4.083538in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124977in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.129849in}{2.757152in}}{\pgfqpoint{4.134523in}{2.759088in}}{\pgfqpoint{4.137968in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.141414in}{2.765979in}}{\pgfqpoint{4.143350in}{2.770653in}}{\pgfqpoint{4.143350in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.143350in}{2.780398in}}{\pgfqpoint{4.141414in}{2.785072in}}{\pgfqpoint{4.137968in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.134523in}{2.791963in}}{\pgfqpoint{4.129849in}{2.793899in}}{\pgfqpoint{4.124977in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.120104in}{2.793899in}}{\pgfqpoint{4.115430in}{2.791963in}}{\pgfqpoint{4.111985in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.108539in}{2.785072in}}{\pgfqpoint{4.106603in}{2.780398in}}{\pgfqpoint{4.106603in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.106603in}{2.770653in}}{\pgfqpoint{4.108539in}{2.765979in}}{\pgfqpoint{4.111985in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.115430in}{2.759088in}}{\pgfqpoint{4.120104in}{2.757152in}}{\pgfqpoint{4.124977in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.124977in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785526in}{2.062576in}}%
\pgfpathcurveto{\pgfqpoint{3.790399in}{2.062576in}}{\pgfqpoint{3.795073in}{2.064512in}}{\pgfqpoint{3.798518in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{3.801964in}{2.071403in}}{\pgfqpoint{3.803900in}{2.076077in}}{\pgfqpoint{3.803900in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{3.803900in}{2.085822in}}{\pgfqpoint{3.801964in}{2.090496in}}{\pgfqpoint{3.798518in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{3.795073in}{2.097387in}}{\pgfqpoint{3.790399in}{2.099323in}}{\pgfqpoint{3.785526in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{3.780654in}{2.099323in}}{\pgfqpoint{3.775980in}{2.097387in}}{\pgfqpoint{3.772534in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{3.769089in}{2.090496in}}{\pgfqpoint{3.767153in}{2.085822in}}{\pgfqpoint{3.767153in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{3.767153in}{2.076077in}}{\pgfqpoint{3.769089in}{2.071403in}}{\pgfqpoint{3.772534in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{3.775980in}{2.064512in}}{\pgfqpoint{3.780654in}{2.062576in}}{\pgfqpoint{3.785526in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{3.785526in}{2.062576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810048in}{2.114983in}}%
\pgfpathcurveto{\pgfqpoint{3.814921in}{2.114983in}}{\pgfqpoint{3.819595in}{2.116919in}}{\pgfqpoint{3.823040in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{3.826486in}{2.123810in}}{\pgfqpoint{3.828422in}{2.128484in}}{\pgfqpoint{3.828422in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{3.828422in}{2.138229in}}{\pgfqpoint{3.826486in}{2.142903in}}{\pgfqpoint{3.823040in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{3.819595in}{2.149794in}}{\pgfqpoint{3.814921in}{2.151730in}}{\pgfqpoint{3.810048in}{2.151730in}}%
\pgfpathcurveto{\pgfqpoint{3.805176in}{2.151730in}}{\pgfqpoint{3.800502in}{2.149794in}}{\pgfqpoint{3.797056in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{3.793611in}{2.142903in}}{\pgfqpoint{3.791675in}{2.138229in}}{\pgfqpoint{3.791675in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{3.791675in}{2.128484in}}{\pgfqpoint{3.793611in}{2.123810in}}{\pgfqpoint{3.797056in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{3.800502in}{2.116919in}}{\pgfqpoint{3.805176in}{2.114983in}}{\pgfqpoint{3.810048in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{3.810048in}{2.114983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844966in}{2.268884in}}%
\pgfpathcurveto{\pgfqpoint{3.849839in}{2.268884in}}{\pgfqpoint{3.854513in}{2.270820in}}{\pgfqpoint{3.857958in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{3.861404in}{2.277711in}}{\pgfqpoint{3.863340in}{2.282384in}}{\pgfqpoint{3.863340in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{3.863340in}{2.292130in}}{\pgfqpoint{3.861404in}{2.296803in}}{\pgfqpoint{3.857958in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{2.303694in}}{\pgfqpoint{3.849839in}{2.305630in}}{\pgfqpoint{3.844966in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{3.840094in}{2.305630in}}{\pgfqpoint{3.835420in}{2.303694in}}{\pgfqpoint{3.831974in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{3.828529in}{2.296803in}}{\pgfqpoint{3.826593in}{2.292130in}}{\pgfqpoint{3.826593in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{3.826593in}{2.282384in}}{\pgfqpoint{3.828529in}{2.277711in}}{\pgfqpoint{3.831974in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{3.835420in}{2.270820in}}{\pgfqpoint{3.840094in}{2.268884in}}{\pgfqpoint{3.844966in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{3.844966in}{2.268884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918469in}{2.452625in}}%
\pgfpathcurveto{\pgfqpoint{3.923342in}{2.452625in}}{\pgfqpoint{3.928015in}{2.454561in}}{\pgfqpoint{3.931461in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{3.934906in}{2.461452in}}{\pgfqpoint{3.936842in}{2.466126in}}{\pgfqpoint{3.936842in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{3.936842in}{2.475871in}}{\pgfqpoint{3.934906in}{2.480545in}}{\pgfqpoint{3.931461in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{3.928015in}{2.487436in}}{\pgfqpoint{3.923342in}{2.489372in}}{\pgfqpoint{3.918469in}{2.489372in}}%
\pgfpathcurveto{\pgfqpoint{3.913596in}{2.489372in}}{\pgfqpoint{3.908922in}{2.487436in}}{\pgfqpoint{3.905477in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{3.902032in}{2.480545in}}{\pgfqpoint{3.900096in}{2.475871in}}{\pgfqpoint{3.900096in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{3.900096in}{2.466126in}}{\pgfqpoint{3.902032in}{2.461452in}}{\pgfqpoint{3.905477in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{3.908922in}{2.454561in}}{\pgfqpoint{3.913596in}{2.452625in}}{\pgfqpoint{3.918469in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{3.918469in}{2.452625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901374in}{2.382156in}}%
\pgfpathcurveto{\pgfqpoint{3.906247in}{2.382156in}}{\pgfqpoint{3.910920in}{2.384092in}}{\pgfqpoint{3.914366in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{3.917811in}{2.390983in}}{\pgfqpoint{3.919747in}{2.395657in}}{\pgfqpoint{3.919747in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{3.919747in}{2.405402in}}{\pgfqpoint{3.917811in}{2.410076in}}{\pgfqpoint{3.914366in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{3.910920in}{2.416967in}}{\pgfqpoint{3.906247in}{2.418902in}}{\pgfqpoint{3.901374in}{2.418902in}}%
\pgfpathcurveto{\pgfqpoint{3.896501in}{2.418902in}}{\pgfqpoint{3.891828in}{2.416967in}}{\pgfqpoint{3.888382in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{3.884937in}{2.410076in}}{\pgfqpoint{3.883001in}{2.405402in}}{\pgfqpoint{3.883001in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{3.883001in}{2.395657in}}{\pgfqpoint{3.884937in}{2.390983in}}{\pgfqpoint{3.888382in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{3.891828in}{2.384092in}}{\pgfqpoint{3.896501in}{2.382156in}}{\pgfqpoint{3.901374in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{3.901374in}{2.382156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970621in}{2.558431in}}%
\pgfpathcurveto{\pgfqpoint{3.975493in}{2.558431in}}{\pgfqpoint{3.980167in}{2.560367in}}{\pgfqpoint{3.983613in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{3.987058in}{2.567258in}}{\pgfqpoint{3.988994in}{2.571931in}}{\pgfqpoint{3.988994in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{3.988994in}{2.581677in}}{\pgfqpoint{3.987058in}{2.586350in}}{\pgfqpoint{3.983613in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{3.980167in}{2.593241in}}{\pgfqpoint{3.975493in}{2.595177in}}{\pgfqpoint{3.970621in}{2.595177in}}%
\pgfpathcurveto{\pgfqpoint{3.965748in}{2.595177in}}{\pgfqpoint{3.961074in}{2.593241in}}{\pgfqpoint{3.957629in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{3.954183in}{2.586350in}}{\pgfqpoint{3.952248in}{2.581677in}}{\pgfqpoint{3.952248in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{3.952248in}{2.571931in}}{\pgfqpoint{3.954183in}{2.567258in}}{\pgfqpoint{3.957629in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{3.961074in}{2.560367in}}{\pgfqpoint{3.965748in}{2.558431in}}{\pgfqpoint{3.970621in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{3.970621in}{2.558431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055961in}{2.569419in}}%
\pgfpathcurveto{\pgfqpoint{4.060833in}{2.569419in}}{\pgfqpoint{4.065507in}{2.571355in}}{\pgfqpoint{4.068953in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{4.072398in}{2.578246in}}{\pgfqpoint{4.074334in}{2.582920in}}{\pgfqpoint{4.074334in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{4.074334in}{2.592665in}}{\pgfqpoint{4.072398in}{2.597339in}}{\pgfqpoint{4.068953in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{4.065507in}{2.604230in}}{\pgfqpoint{4.060833in}{2.606166in}}{\pgfqpoint{4.055961in}{2.606166in}}%
\pgfpathcurveto{\pgfqpoint{4.051088in}{2.606166in}}{\pgfqpoint{4.046414in}{2.604230in}}{\pgfqpoint{4.042969in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{4.039523in}{2.597339in}}{\pgfqpoint{4.037588in}{2.592665in}}{\pgfqpoint{4.037588in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{4.037588in}{2.582920in}}{\pgfqpoint{4.039523in}{2.578246in}}{\pgfqpoint{4.042969in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{4.046414in}{2.571355in}}{\pgfqpoint{4.051088in}{2.569419in}}{\pgfqpoint{4.055961in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{4.055961in}{2.569419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215124in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.219997in}{2.757152in}}{\pgfqpoint{4.224670in}{2.759088in}}{\pgfqpoint{4.228116in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.231561in}{2.765979in}}{\pgfqpoint{4.233497in}{2.770653in}}{\pgfqpoint{4.233497in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.233497in}{2.780398in}}{\pgfqpoint{4.231561in}{2.785072in}}{\pgfqpoint{4.228116in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.224670in}{2.791963in}}{\pgfqpoint{4.219997in}{2.793899in}}{\pgfqpoint{4.215124in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.210251in}{2.793899in}}{\pgfqpoint{4.205578in}{2.791963in}}{\pgfqpoint{4.202132in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.198687in}{2.785072in}}{\pgfqpoint{4.196751in}{2.780398in}}{\pgfqpoint{4.196751in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.196751in}{2.770653in}}{\pgfqpoint{4.198687in}{2.765979in}}{\pgfqpoint{4.202132in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.205578in}{2.759088in}}{\pgfqpoint{4.210251in}{2.757152in}}{\pgfqpoint{4.215124in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.215124in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837450in}{2.332293in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{2.332293in}}{\pgfqpoint{3.846996in}{2.334228in}}{\pgfqpoint{3.850442in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{3.853887in}{2.341119in}}{\pgfqpoint{3.855823in}{2.345793in}}{\pgfqpoint{3.855823in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{3.855823in}{2.355538in}}{\pgfqpoint{3.853887in}{2.360212in}}{\pgfqpoint{3.850442in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{3.846996in}{2.367103in}}{\pgfqpoint{3.842322in}{2.369039in}}{\pgfqpoint{3.837450in}{2.369039in}}%
\pgfpathcurveto{\pgfqpoint{3.832577in}{2.369039in}}{\pgfqpoint{3.827903in}{2.367103in}}{\pgfqpoint{3.824458in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{3.821012in}{2.360212in}}{\pgfqpoint{3.819077in}{2.355538in}}{\pgfqpoint{3.819077in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{3.819077in}{2.345793in}}{\pgfqpoint{3.821012in}{2.341119in}}{\pgfqpoint{3.824458in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{3.827903in}{2.334228in}}{\pgfqpoint{3.832577in}{2.332293in}}{\pgfqpoint{3.837450in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{3.837450in}{2.332293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034891in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.039764in}{2.757152in}}{\pgfqpoint{4.044437in}{2.759088in}}{\pgfqpoint{4.047883in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.051328in}{2.765979in}}{\pgfqpoint{4.053264in}{2.770653in}}{\pgfqpoint{4.053264in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.053264in}{2.780398in}}{\pgfqpoint{4.051328in}{2.785072in}}{\pgfqpoint{4.047883in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.044437in}{2.791963in}}{\pgfqpoint{4.039764in}{2.793899in}}{\pgfqpoint{4.034891in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.030018in}{2.793899in}}{\pgfqpoint{4.025345in}{2.791963in}}{\pgfqpoint{4.021899in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.018454in}{2.785072in}}{\pgfqpoint{4.016518in}{2.780398in}}{\pgfqpoint{4.016518in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.016518in}{2.770653in}}{\pgfqpoint{4.018454in}{2.765979in}}{\pgfqpoint{4.021899in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.025345in}{2.759088in}}{\pgfqpoint{4.030018in}{2.757152in}}{\pgfqpoint{4.034891in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.034891in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064313in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.069186in}{2.757152in}}{\pgfqpoint{4.073859in}{2.759088in}}{\pgfqpoint{4.077305in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.080750in}{2.765979in}}{\pgfqpoint{4.082686in}{2.770653in}}{\pgfqpoint{4.082686in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.082686in}{2.780398in}}{\pgfqpoint{4.080750in}{2.785072in}}{\pgfqpoint{4.077305in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.073859in}{2.791963in}}{\pgfqpoint{4.069186in}{2.793899in}}{\pgfqpoint{4.064313in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.059440in}{2.793899in}}{\pgfqpoint{4.054767in}{2.791963in}}{\pgfqpoint{4.051321in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.047876in}{2.785072in}}{\pgfqpoint{4.045940in}{2.780398in}}{\pgfqpoint{4.045940in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.045940in}{2.770653in}}{\pgfqpoint{4.047876in}{2.765979in}}{\pgfqpoint{4.051321in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.054767in}{2.759088in}}{\pgfqpoint{4.059440in}{2.757152in}}{\pgfqpoint{4.064313in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.064313in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881798in}{2.499446in}}%
\pgfpathcurveto{\pgfqpoint{3.886670in}{2.499446in}}{\pgfqpoint{3.891344in}{2.501382in}}{\pgfqpoint{3.894789in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.898235in}{2.508273in}}{\pgfqpoint{3.900171in}{2.512946in}}{\pgfqpoint{3.900171in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{3.900171in}{2.522692in}}{\pgfqpoint{3.898235in}{2.527365in}}{\pgfqpoint{3.894789in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{3.891344in}{2.534256in}}{\pgfqpoint{3.886670in}{2.536192in}}{\pgfqpoint{3.881798in}{2.536192in}}%
\pgfpathcurveto{\pgfqpoint{3.876925in}{2.536192in}}{\pgfqpoint{3.872251in}{2.534256in}}{\pgfqpoint{3.868806in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{3.865360in}{2.527365in}}{\pgfqpoint{3.863424in}{2.522692in}}{\pgfqpoint{3.863424in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{3.863424in}{2.512946in}}{\pgfqpoint{3.865360in}{2.508273in}}{\pgfqpoint{3.868806in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{3.872251in}{2.501382in}}{\pgfqpoint{3.876925in}{2.499446in}}{\pgfqpoint{3.881798in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{2.499446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028306in}{2.548377in}}%
\pgfpathcurveto{\pgfqpoint{4.033178in}{2.548377in}}{\pgfqpoint{4.037852in}{2.550313in}}{\pgfqpoint{4.041298in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{4.044743in}{2.557204in}}{\pgfqpoint{4.046679in}{2.561878in}}{\pgfqpoint{4.046679in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{4.046679in}{2.571623in}}{\pgfqpoint{4.044743in}{2.576297in}}{\pgfqpoint{4.041298in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{4.037852in}{2.583188in}}{\pgfqpoint{4.033178in}{2.585124in}}{\pgfqpoint{4.028306in}{2.585124in}}%
\pgfpathcurveto{\pgfqpoint{4.023433in}{2.585124in}}{\pgfqpoint{4.018759in}{2.583188in}}{\pgfqpoint{4.015314in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{4.011868in}{2.576297in}}{\pgfqpoint{4.009932in}{2.571623in}}{\pgfqpoint{4.009932in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{4.009932in}{2.561878in}}{\pgfqpoint{4.011868in}{2.557204in}}{\pgfqpoint{4.015314in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{4.018759in}{2.550313in}}{\pgfqpoint{4.023433in}{2.548377in}}{\pgfqpoint{4.028306in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{4.028306in}{2.548377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162948in}{2.583570in}}%
\pgfpathcurveto{\pgfqpoint{4.167820in}{2.583570in}}{\pgfqpoint{4.172494in}{2.585506in}}{\pgfqpoint{4.175940in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{4.179385in}{2.592397in}}{\pgfqpoint{4.181321in}{2.597071in}}{\pgfqpoint{4.181321in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{4.181321in}{2.606816in}}{\pgfqpoint{4.179385in}{2.611490in}}{\pgfqpoint{4.175940in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{4.172494in}{2.618381in}}{\pgfqpoint{4.167820in}{2.620317in}}{\pgfqpoint{4.162948in}{2.620317in}}%
\pgfpathcurveto{\pgfqpoint{4.158075in}{2.620317in}}{\pgfqpoint{4.153401in}{2.618381in}}{\pgfqpoint{4.149956in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{4.146510in}{2.611490in}}{\pgfqpoint{4.144574in}{2.606816in}}{\pgfqpoint{4.144574in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{4.144574in}{2.597071in}}{\pgfqpoint{4.146510in}{2.592397in}}{\pgfqpoint{4.149956in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{4.153401in}{2.585506in}}{\pgfqpoint{4.158075in}{2.583570in}}{\pgfqpoint{4.162948in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{4.162948in}{2.583570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237752in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.242625in}{2.757152in}}{\pgfqpoint{4.247298in}{2.759088in}}{\pgfqpoint{4.250744in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.254189in}{2.765979in}}{\pgfqpoint{4.256125in}{2.770653in}}{\pgfqpoint{4.256125in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.256125in}{2.780398in}}{\pgfqpoint{4.254189in}{2.785072in}}{\pgfqpoint{4.250744in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.247298in}{2.791963in}}{\pgfqpoint{4.242625in}{2.793899in}}{\pgfqpoint{4.237752in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.232879in}{2.793899in}}{\pgfqpoint{4.228206in}{2.791963in}}{\pgfqpoint{4.224760in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.221315in}{2.785072in}}{\pgfqpoint{4.219379in}{2.780398in}}{\pgfqpoint{4.219379in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.219379in}{2.770653in}}{\pgfqpoint{4.221315in}{2.765979in}}{\pgfqpoint{4.224760in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.228206in}{2.759088in}}{\pgfqpoint{4.232879in}{2.757152in}}{\pgfqpoint{4.237752in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.237752in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962720in}{2.453092in}}%
\pgfpathcurveto{\pgfqpoint{3.967592in}{2.453092in}}{\pgfqpoint{3.972266in}{2.455028in}}{\pgfqpoint{3.975712in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{3.979157in}{2.461919in}}{\pgfqpoint{3.981093in}{2.466593in}}{\pgfqpoint{3.981093in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{3.981093in}{2.476338in}}{\pgfqpoint{3.979157in}{2.481012in}}{\pgfqpoint{3.975712in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{3.972266in}{2.487903in}}{\pgfqpoint{3.967592in}{2.489839in}}{\pgfqpoint{3.962720in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{3.957847in}{2.489839in}}{\pgfqpoint{3.953173in}{2.487903in}}{\pgfqpoint{3.949728in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{3.946282in}{2.481012in}}{\pgfqpoint{3.944346in}{2.476338in}}{\pgfqpoint{3.944346in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{3.944346in}{2.466593in}}{\pgfqpoint{3.946282in}{2.461919in}}{\pgfqpoint{3.949728in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{3.953173in}{2.455028in}}{\pgfqpoint{3.957847in}{2.453092in}}{\pgfqpoint{3.962720in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{3.962720in}{2.453092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083042in}{2.544482in}}%
\pgfpathcurveto{\pgfqpoint{4.087915in}{2.544482in}}{\pgfqpoint{4.092589in}{2.546418in}}{\pgfqpoint{4.096034in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{4.099480in}{2.553309in}}{\pgfqpoint{4.101415in}{2.557983in}}{\pgfqpoint{4.101415in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.101415in}{2.567728in}}{\pgfqpoint{4.099480in}{2.572402in}}{\pgfqpoint{4.096034in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{4.092589in}{2.579293in}}{\pgfqpoint{4.087915in}{2.581229in}}{\pgfqpoint{4.083042in}{2.581229in}}%
\pgfpathcurveto{\pgfqpoint{4.078170in}{2.581229in}}{\pgfqpoint{4.073496in}{2.579293in}}{\pgfqpoint{4.070050in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{4.066605in}{2.572402in}}{\pgfqpoint{4.064669in}{2.567728in}}{\pgfqpoint{4.064669in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{4.064669in}{2.557983in}}{\pgfqpoint{4.066605in}{2.553309in}}{\pgfqpoint{4.070050in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{4.073496in}{2.546418in}}{\pgfqpoint{4.078170in}{2.544482in}}{\pgfqpoint{4.083042in}{2.544482in}}%
\pgfpathlineto{\pgfqpoint{4.083042in}{2.544482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230488in}{2.628050in}}%
\pgfpathcurveto{\pgfqpoint{4.235361in}{2.628050in}}{\pgfqpoint{4.240034in}{2.629986in}}{\pgfqpoint{4.243480in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{4.246925in}{2.636877in}}{\pgfqpoint{4.248861in}{2.641550in}}{\pgfqpoint{4.248861in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{4.248861in}{2.651296in}}{\pgfqpoint{4.246925in}{2.655969in}}{\pgfqpoint{4.243480in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{4.240034in}{2.662860in}}{\pgfqpoint{4.235361in}{2.664796in}}{\pgfqpoint{4.230488in}{2.664796in}}%
\pgfpathcurveto{\pgfqpoint{4.225615in}{2.664796in}}{\pgfqpoint{4.220941in}{2.662860in}}{\pgfqpoint{4.217496in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{4.214051in}{2.655969in}}{\pgfqpoint{4.212115in}{2.651296in}}{\pgfqpoint{4.212115in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{4.212115in}{2.641550in}}{\pgfqpoint{4.214051in}{2.636877in}}{\pgfqpoint{4.217496in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{4.220941in}{2.629986in}}{\pgfqpoint{4.225615in}{2.628050in}}{\pgfqpoint{4.230488in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{4.230488in}{2.628050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009803in}{2.519361in}}%
\pgfpathcurveto{\pgfqpoint{4.014676in}{2.519361in}}{\pgfqpoint{4.019349in}{2.521297in}}{\pgfqpoint{4.022795in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{4.026240in}{2.528188in}}{\pgfqpoint{4.028176in}{2.532861in}}{\pgfqpoint{4.028176in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{4.028176in}{2.542607in}}{\pgfqpoint{4.026240in}{2.547280in}}{\pgfqpoint{4.022795in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{4.019349in}{2.554171in}}{\pgfqpoint{4.014676in}{2.556107in}}{\pgfqpoint{4.009803in}{2.556107in}}%
\pgfpathcurveto{\pgfqpoint{4.004930in}{2.556107in}}{\pgfqpoint{4.000257in}{2.554171in}}{\pgfqpoint{3.996811in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{3.993366in}{2.547280in}}{\pgfqpoint{3.991430in}{2.542607in}}{\pgfqpoint{3.991430in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{3.991430in}{2.532861in}}{\pgfqpoint{3.993366in}{2.528188in}}{\pgfqpoint{3.996811in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{4.000257in}{2.521297in}}{\pgfqpoint{4.004930in}{2.519361in}}{\pgfqpoint{4.009803in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{4.009803in}{2.519361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023141in}{2.559471in}}%
\pgfpathcurveto{\pgfqpoint{4.028014in}{2.559471in}}{\pgfqpoint{4.032687in}{2.561407in}}{\pgfqpoint{4.036133in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{4.039578in}{2.568298in}}{\pgfqpoint{4.041514in}{2.572971in}}{\pgfqpoint{4.041514in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{4.041514in}{2.582717in}}{\pgfqpoint{4.039578in}{2.587391in}}{\pgfqpoint{4.036133in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{4.032687in}{2.594281in}}{\pgfqpoint{4.028014in}{2.596217in}}{\pgfqpoint{4.023141in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{4.018268in}{2.596217in}}{\pgfqpoint{4.013595in}{2.594281in}}{\pgfqpoint{4.010149in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{4.006704in}{2.587391in}}{\pgfqpoint{4.004768in}{2.582717in}}{\pgfqpoint{4.004768in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{4.004768in}{2.572971in}}{\pgfqpoint{4.006704in}{2.568298in}}{\pgfqpoint{4.010149in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{4.013595in}{2.561407in}}{\pgfqpoint{4.018268in}{2.559471in}}{\pgfqpoint{4.023141in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{4.023141in}{2.559471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142362in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.147234in}{2.757152in}}{\pgfqpoint{4.151908in}{2.759088in}}{\pgfqpoint{4.155354in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.158799in}{2.765979in}}{\pgfqpoint{4.160735in}{2.770653in}}{\pgfqpoint{4.160735in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.160735in}{2.780398in}}{\pgfqpoint{4.158799in}{2.785072in}}{\pgfqpoint{4.155354in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.151908in}{2.791963in}}{\pgfqpoint{4.147234in}{2.793899in}}{\pgfqpoint{4.142362in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.137489in}{2.793899in}}{\pgfqpoint{4.132815in}{2.791963in}}{\pgfqpoint{4.129370in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.125924in}{2.785072in}}{\pgfqpoint{4.123989in}{2.780398in}}{\pgfqpoint{4.123989in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.123989in}{2.770653in}}{\pgfqpoint{4.125924in}{2.765979in}}{\pgfqpoint{4.129370in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.132815in}{2.759088in}}{\pgfqpoint{4.137489in}{2.757152in}}{\pgfqpoint{4.142362in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.142362in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960750in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.965623in}{2.757152in}}{\pgfqpoint{3.970297in}{2.759088in}}{\pgfqpoint{3.973742in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.977188in}{2.765979in}}{\pgfqpoint{3.979124in}{2.770653in}}{\pgfqpoint{3.979124in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.979124in}{2.780398in}}{\pgfqpoint{3.977188in}{2.785072in}}{\pgfqpoint{3.973742in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.970297in}{2.791963in}}{\pgfqpoint{3.965623in}{2.793899in}}{\pgfqpoint{3.960750in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.955878in}{2.793899in}}{\pgfqpoint{3.951204in}{2.791963in}}{\pgfqpoint{3.947759in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.944313in}{2.785072in}}{\pgfqpoint{3.942377in}{2.780398in}}{\pgfqpoint{3.942377in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.942377in}{2.770653in}}{\pgfqpoint{3.944313in}{2.765979in}}{\pgfqpoint{3.947759in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.951204in}{2.759088in}}{\pgfqpoint{3.955878in}{2.757152in}}{\pgfqpoint{3.960750in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.960750in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882816in}{2.426715in}}%
\pgfpathcurveto{\pgfqpoint{3.887688in}{2.426715in}}{\pgfqpoint{3.892362in}{2.428651in}}{\pgfqpoint{3.895807in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{3.899253in}{2.435542in}}{\pgfqpoint{3.901189in}{2.440215in}}{\pgfqpoint{3.901189in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{3.901189in}{2.449961in}}{\pgfqpoint{3.899253in}{2.454634in}}{\pgfqpoint{3.895807in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{3.892362in}{2.461525in}}{\pgfqpoint{3.887688in}{2.463461in}}{\pgfqpoint{3.882816in}{2.463461in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{2.463461in}}{\pgfqpoint{3.873269in}{2.461525in}}{\pgfqpoint{3.869824in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{2.454634in}}{\pgfqpoint{3.864442in}{2.449961in}}{\pgfqpoint{3.864442in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{3.864442in}{2.440215in}}{\pgfqpoint{3.866378in}{2.435542in}}{\pgfqpoint{3.869824in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{3.873269in}{2.428651in}}{\pgfqpoint{3.877943in}{2.426715in}}{\pgfqpoint{3.882816in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{3.882816in}{2.426715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871372in}{2.490124in}}%
\pgfpathcurveto{\pgfqpoint{3.876245in}{2.490124in}}{\pgfqpoint{3.880919in}{2.492060in}}{\pgfqpoint{3.884364in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{3.887810in}{2.498951in}}{\pgfqpoint{3.889746in}{2.503625in}}{\pgfqpoint{3.889746in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{3.889746in}{2.513370in}}{\pgfqpoint{3.887810in}{2.518044in}}{\pgfqpoint{3.884364in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{3.880919in}{2.524935in}}{\pgfqpoint{3.876245in}{2.526870in}}{\pgfqpoint{3.871372in}{2.526870in}}%
\pgfpathcurveto{\pgfqpoint{3.866500in}{2.526870in}}{\pgfqpoint{3.861826in}{2.524935in}}{\pgfqpoint{3.858381in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{3.854935in}{2.518044in}}{\pgfqpoint{3.852999in}{2.513370in}}{\pgfqpoint{3.852999in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{3.852999in}{2.503625in}}{\pgfqpoint{3.854935in}{2.498951in}}{\pgfqpoint{3.858381in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{3.861826in}{2.492060in}}{\pgfqpoint{3.866500in}{2.490124in}}{\pgfqpoint{3.871372in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{2.490124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{2.406684in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{2.406684in}}{\pgfqpoint{3.840878in}{2.408619in}}{\pgfqpoint{3.844324in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{2.415510in}}{\pgfqpoint{3.849705in}{2.420184in}}{\pgfqpoint{3.849705in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{2.429929in}}{\pgfqpoint{3.847769in}{2.434603in}}{\pgfqpoint{3.844324in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{2.441494in}}{\pgfqpoint{3.836204in}{2.443430in}}{\pgfqpoint{3.831332in}{2.443430in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{2.443430in}}{\pgfqpoint{3.821785in}{2.441494in}}{\pgfqpoint{3.818340in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{2.434603in}}{\pgfqpoint{3.812958in}{2.429929in}}{\pgfqpoint{3.812958in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{2.420184in}}{\pgfqpoint{3.814894in}{2.415510in}}{\pgfqpoint{3.818340in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{2.408619in}}{\pgfqpoint{3.826459in}{2.406684in}}{\pgfqpoint{3.831332in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{2.406684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{2.757152in}}{\pgfqpoint{3.861435in}{2.759088in}}{\pgfqpoint{3.864881in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{2.765979in}}{\pgfqpoint{3.870262in}{2.770653in}}{\pgfqpoint{3.870262in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{2.780398in}}{\pgfqpoint{3.868326in}{2.785072in}}{\pgfqpoint{3.864881in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{2.791963in}}{\pgfqpoint{3.856761in}{2.793899in}}{\pgfqpoint{3.851889in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{2.793899in}}{\pgfqpoint{3.842342in}{2.791963in}}{\pgfqpoint{3.838897in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{2.785072in}}{\pgfqpoint{3.833515in}{2.780398in}}{\pgfqpoint{3.833515in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{2.770653in}}{\pgfqpoint{3.835451in}{2.765979in}}{\pgfqpoint{3.838897in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{2.759088in}}{\pgfqpoint{3.847016in}{2.757152in}}{\pgfqpoint{3.851889in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882816in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{3.887688in}{2.388758in}}{\pgfqpoint{3.892362in}{2.390694in}}{\pgfqpoint{3.895807in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{3.899253in}{2.397584in}}{\pgfqpoint{3.901189in}{2.402258in}}{\pgfqpoint{3.901189in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{3.901189in}{2.412003in}}{\pgfqpoint{3.899253in}{2.416677in}}{\pgfqpoint{3.895807in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{3.892362in}{2.423568in}}{\pgfqpoint{3.887688in}{2.425504in}}{\pgfqpoint{3.882816in}{2.425504in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{2.425504in}}{\pgfqpoint{3.873269in}{2.423568in}}{\pgfqpoint{3.869824in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{2.416677in}}{\pgfqpoint{3.864442in}{2.412003in}}{\pgfqpoint{3.864442in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{3.864442in}{2.402258in}}{\pgfqpoint{3.866378in}{2.397584in}}{\pgfqpoint{3.869824in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{3.873269in}{2.390694in}}{\pgfqpoint{3.877943in}{2.388758in}}{\pgfqpoint{3.882816in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{3.882816in}{2.388758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871372in}{2.406152in}}%
\pgfpathcurveto{\pgfqpoint{3.876245in}{2.406152in}}{\pgfqpoint{3.880919in}{2.408088in}}{\pgfqpoint{3.884364in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{3.887810in}{2.414979in}}{\pgfqpoint{3.889746in}{2.419652in}}{\pgfqpoint{3.889746in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.889746in}{2.429398in}}{\pgfqpoint{3.887810in}{2.434071in}}{\pgfqpoint{3.884364in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{3.880919in}{2.440962in}}{\pgfqpoint{3.876245in}{2.442898in}}{\pgfqpoint{3.871372in}{2.442898in}}%
\pgfpathcurveto{\pgfqpoint{3.866500in}{2.442898in}}{\pgfqpoint{3.861826in}{2.440962in}}{\pgfqpoint{3.858381in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{3.854935in}{2.434071in}}{\pgfqpoint{3.852999in}{2.429398in}}{\pgfqpoint{3.852999in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{3.852999in}{2.419652in}}{\pgfqpoint{3.854935in}{2.414979in}}{\pgfqpoint{3.858381in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{3.861826in}{2.408088in}}{\pgfqpoint{3.866500in}{2.406152in}}{\pgfqpoint{3.871372in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{2.406152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{2.338054in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{2.338054in}}{\pgfqpoint{3.840878in}{2.339990in}}{\pgfqpoint{3.844324in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{2.346881in}}{\pgfqpoint{3.849705in}{2.351555in}}{\pgfqpoint{3.849705in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{2.361300in}}{\pgfqpoint{3.847769in}{2.365974in}}{\pgfqpoint{3.844324in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{2.372865in}}{\pgfqpoint{3.836204in}{2.374800in}}{\pgfqpoint{3.831332in}{2.374800in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{2.374800in}}{\pgfqpoint{3.821785in}{2.372865in}}{\pgfqpoint{3.818340in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{2.365974in}}{\pgfqpoint{3.812958in}{2.361300in}}{\pgfqpoint{3.812958in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{2.351555in}}{\pgfqpoint{3.814894in}{2.346881in}}{\pgfqpoint{3.818340in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{2.339990in}}{\pgfqpoint{3.826459in}{2.338054in}}{\pgfqpoint{3.831332in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{2.338054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{2.536778in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{2.536778in}}{\pgfqpoint{3.861435in}{2.538714in}}{\pgfqpoint{3.864881in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{2.545605in}}{\pgfqpoint{3.870262in}{2.550279in}}{\pgfqpoint{3.870262in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{2.560024in}}{\pgfqpoint{3.868326in}{2.564698in}}{\pgfqpoint{3.864881in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{2.571589in}}{\pgfqpoint{3.856761in}{2.573525in}}{\pgfqpoint{3.851889in}{2.573525in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{2.573525in}}{\pgfqpoint{3.842342in}{2.571589in}}{\pgfqpoint{3.838897in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{2.564698in}}{\pgfqpoint{3.833515in}{2.560024in}}{\pgfqpoint{3.833515in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{2.550279in}}{\pgfqpoint{3.835451in}{2.545605in}}{\pgfqpoint{3.838897in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{2.538714in}}{\pgfqpoint{3.847016in}{2.536778in}}{\pgfqpoint{3.851889in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{2.536778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791043in}{2.333582in}}%
\pgfpathcurveto{\pgfqpoint{3.795915in}{2.333582in}}{\pgfqpoint{3.800589in}{2.335518in}}{\pgfqpoint{3.804034in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{3.807480in}{2.342409in}}{\pgfqpoint{3.809416in}{2.347083in}}{\pgfqpoint{3.809416in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{3.809416in}{2.356828in}}{\pgfqpoint{3.807480in}{2.361502in}}{\pgfqpoint{3.804034in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{3.800589in}{2.368393in}}{\pgfqpoint{3.795915in}{2.370329in}}{\pgfqpoint{3.791043in}{2.370329in}}%
\pgfpathcurveto{\pgfqpoint{3.786170in}{2.370329in}}{\pgfqpoint{3.781496in}{2.368393in}}{\pgfqpoint{3.778051in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{3.774605in}{2.361502in}}{\pgfqpoint{3.772669in}{2.356828in}}{\pgfqpoint{3.772669in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{3.772669in}{2.347083in}}{\pgfqpoint{3.774605in}{2.342409in}}{\pgfqpoint{3.778051in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{3.781496in}{2.335518in}}{\pgfqpoint{3.786170in}{2.333582in}}{\pgfqpoint{3.791043in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{3.791043in}{2.333582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{2.438895in}}{\pgfqpoint{3.840878in}{2.440830in}}{\pgfqpoint{3.844324in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{2.447721in}}{\pgfqpoint{3.849705in}{2.452395in}}{\pgfqpoint{3.849705in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{2.462140in}}{\pgfqpoint{3.847769in}{2.466814in}}{\pgfqpoint{3.844324in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{2.473705in}}{\pgfqpoint{3.836204in}{2.475641in}}{\pgfqpoint{3.831332in}{2.475641in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{2.475641in}}{\pgfqpoint{3.821785in}{2.473705in}}{\pgfqpoint{3.818340in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{2.466814in}}{\pgfqpoint{3.812958in}{2.462140in}}{\pgfqpoint{3.812958in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{2.452395in}}{\pgfqpoint{3.814894in}{2.447721in}}{\pgfqpoint{3.818340in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{2.440830in}}{\pgfqpoint{3.826459in}{2.438895in}}{\pgfqpoint{3.831332in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{2.475502in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{2.475502in}}{\pgfqpoint{3.861435in}{2.477438in}}{\pgfqpoint{3.864881in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{2.484328in}}{\pgfqpoint{3.870262in}{2.489002in}}{\pgfqpoint{3.870262in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{2.498748in}}{\pgfqpoint{3.868326in}{2.503421in}}{\pgfqpoint{3.864881in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{2.510312in}}{\pgfqpoint{3.856761in}{2.512248in}}{\pgfqpoint{3.851889in}{2.512248in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{2.512248in}}{\pgfqpoint{3.842342in}{2.510312in}}{\pgfqpoint{3.838897in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{2.503421in}}{\pgfqpoint{3.833515in}{2.498748in}}{\pgfqpoint{3.833515in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{2.489002in}}{\pgfqpoint{3.835451in}{2.484328in}}{\pgfqpoint{3.838897in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{2.477438in}}{\pgfqpoint{3.847016in}{2.475502in}}{\pgfqpoint{3.851889in}{2.475502in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{2.475502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780985in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780985in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081608in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081608in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382232in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382232in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{2.079156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{2.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{2.427341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{2.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{2.775526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415840in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{1.925565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{1.925565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977630in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.982503in}{2.757152in}}{\pgfqpoint{4.987176in}{2.759088in}}{\pgfqpoint{4.990622in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.994067in}{2.765979in}}{\pgfqpoint{4.996003in}{2.770653in}}{\pgfqpoint{4.996003in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.996003in}{2.780398in}}{\pgfqpoint{4.994067in}{2.785072in}}{\pgfqpoint{4.990622in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.987176in}{2.791963in}}{\pgfqpoint{4.982503in}{2.793899in}}{\pgfqpoint{4.977630in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.972757in}{2.793899in}}{\pgfqpoint{4.968084in}{2.791963in}}{\pgfqpoint{4.964638in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.961193in}{2.785072in}}{\pgfqpoint{4.959257in}{2.780398in}}{\pgfqpoint{4.959257in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.959257in}{2.770653in}}{\pgfqpoint{4.961193in}{2.765979in}}{\pgfqpoint{4.964638in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.968084in}{2.759088in}}{\pgfqpoint{4.972757in}{2.757152in}}{\pgfqpoint{4.977630in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.977630in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.483367in}}{\pgfqpoint{5.323930in}{2.485303in}}{\pgfqpoint{5.327375in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.492194in}}{\pgfqpoint{5.332757in}{2.496868in}}{\pgfqpoint{5.332757in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.506613in}}{\pgfqpoint{5.330821in}{2.511287in}}{\pgfqpoint{5.327375in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.518178in}}{\pgfqpoint{5.319256in}{2.520114in}}{\pgfqpoint{5.314383in}{2.520114in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.520114in}}{\pgfqpoint{5.304837in}{2.518178in}}{\pgfqpoint{5.301391in}{2.514732in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.511287in}}{\pgfqpoint{5.296010in}{2.506613in}}{\pgfqpoint{5.296010in}{2.501740in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.496868in}}{\pgfqpoint{5.297946in}{2.492194in}}{\pgfqpoint{5.301391in}{2.488749in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.485303in}}{\pgfqpoint{5.309511in}{2.483367in}}{\pgfqpoint{5.314383in}{2.483367in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.483367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873176in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{4.878049in}{2.359526in}}{\pgfqpoint{4.882722in}{2.361462in}}{\pgfqpoint{4.886168in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.889613in}{2.368353in}}{\pgfqpoint{4.891549in}{2.373027in}}{\pgfqpoint{4.891549in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.891549in}{2.382772in}}{\pgfqpoint{4.889613in}{2.387446in}}{\pgfqpoint{4.886168in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.882722in}{2.394337in}}{\pgfqpoint{4.878049in}{2.396273in}}{\pgfqpoint{4.873176in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.868303in}{2.396273in}}{\pgfqpoint{4.863630in}{2.394337in}}{\pgfqpoint{4.860184in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.856739in}{2.387446in}}{\pgfqpoint{4.854803in}{2.382772in}}{\pgfqpoint{4.854803in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.854803in}{2.373027in}}{\pgfqpoint{4.856739in}{2.368353in}}{\pgfqpoint{4.860184in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.863630in}{2.361462in}}{\pgfqpoint{4.868303in}{2.359526in}}{\pgfqpoint{4.873176in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{4.873176in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642215in}{2.242082in}}%
\pgfpathcurveto{\pgfqpoint{4.647087in}{2.242082in}}{\pgfqpoint{4.651761in}{2.244017in}}{\pgfqpoint{4.655207in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{4.658652in}{2.250908in}}{\pgfqpoint{4.660588in}{2.255582in}}{\pgfqpoint{4.660588in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{4.660588in}{2.265327in}}{\pgfqpoint{4.658652in}{2.270001in}}{\pgfqpoint{4.655207in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{4.651761in}{2.276892in}}{\pgfqpoint{4.647087in}{2.278828in}}{\pgfqpoint{4.642215in}{2.278828in}}%
\pgfpathcurveto{\pgfqpoint{4.637342in}{2.278828in}}{\pgfqpoint{4.632668in}{2.276892in}}{\pgfqpoint{4.629223in}{2.273447in}}%
\pgfpathcurveto{\pgfqpoint{4.625777in}{2.270001in}}{\pgfqpoint{4.623841in}{2.265327in}}{\pgfqpoint{4.623841in}{2.260455in}}%
\pgfpathcurveto{\pgfqpoint{4.623841in}{2.255582in}}{\pgfqpoint{4.625777in}{2.250908in}}{\pgfqpoint{4.629223in}{2.247463in}}%
\pgfpathcurveto{\pgfqpoint{4.632668in}{2.244017in}}{\pgfqpoint{4.637342in}{2.242082in}}{\pgfqpoint{4.642215in}{2.242082in}}%
\pgfpathlineto{\pgfqpoint{4.642215in}{2.242082in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883171in}{2.446885in}}%
\pgfpathcurveto{\pgfqpoint{4.888043in}{2.446885in}}{\pgfqpoint{4.892717in}{2.448821in}}{\pgfqpoint{4.896162in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{4.899608in}{2.455712in}}{\pgfqpoint{4.901544in}{2.460386in}}{\pgfqpoint{4.901544in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{4.901544in}{2.470131in}}{\pgfqpoint{4.899608in}{2.474805in}}{\pgfqpoint{4.896162in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{4.892717in}{2.481696in}}{\pgfqpoint{4.888043in}{2.483632in}}{\pgfqpoint{4.883171in}{2.483632in}}%
\pgfpathcurveto{\pgfqpoint{4.878298in}{2.483632in}}{\pgfqpoint{4.873624in}{2.481696in}}{\pgfqpoint{4.870179in}{2.478250in}}%
\pgfpathcurveto{\pgfqpoint{4.866733in}{2.474805in}}{\pgfqpoint{4.864797in}{2.470131in}}{\pgfqpoint{4.864797in}{2.465258in}}%
\pgfpathcurveto{\pgfqpoint{4.864797in}{2.460386in}}{\pgfqpoint{4.866733in}{2.455712in}}{\pgfqpoint{4.870179in}{2.452266in}}%
\pgfpathcurveto{\pgfqpoint{4.873624in}{2.448821in}}{\pgfqpoint{4.878298in}{2.446885in}}{\pgfqpoint{4.883171in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{4.883171in}{2.446885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967209in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{4.972082in}{2.408208in}}{\pgfqpoint{4.976755in}{2.410144in}}{\pgfqpoint{4.980201in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.983646in}{2.417035in}}{\pgfqpoint{4.985582in}{2.421708in}}{\pgfqpoint{4.985582in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.985582in}{2.431454in}}{\pgfqpoint{4.983646in}{2.436128in}}{\pgfqpoint{4.980201in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.976755in}{2.443018in}}{\pgfqpoint{4.972082in}{2.444954in}}{\pgfqpoint{4.967209in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{4.962336in}{2.444954in}}{\pgfqpoint{4.957663in}{2.443018in}}{\pgfqpoint{4.954217in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{4.950772in}{2.436128in}}{\pgfqpoint{4.948836in}{2.431454in}}{\pgfqpoint{4.948836in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{4.948836in}{2.421708in}}{\pgfqpoint{4.950772in}{2.417035in}}{\pgfqpoint{4.954217in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{4.957663in}{2.410144in}}{\pgfqpoint{4.962336in}{2.408208in}}{\pgfqpoint{4.967209in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{4.967209in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825197in}{2.366467in}}%
\pgfpathcurveto{\pgfqpoint{4.830069in}{2.366467in}}{\pgfqpoint{4.834743in}{2.368403in}}{\pgfqpoint{4.838189in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{4.841634in}{2.375294in}}{\pgfqpoint{4.843570in}{2.379968in}}{\pgfqpoint{4.843570in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.843570in}{2.389713in}}{\pgfqpoint{4.841634in}{2.394387in}}{\pgfqpoint{4.838189in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{2.401278in}}{\pgfqpoint{4.830069in}{2.403214in}}{\pgfqpoint{4.825197in}{2.403214in}}%
\pgfpathcurveto{\pgfqpoint{4.820324in}{2.403214in}}{\pgfqpoint{4.815650in}{2.401278in}}{\pgfqpoint{4.812205in}{2.397833in}}%
\pgfpathcurveto{\pgfqpoint{4.808759in}{2.394387in}}{\pgfqpoint{4.806823in}{2.389713in}}{\pgfqpoint{4.806823in}{2.384841in}}%
\pgfpathcurveto{\pgfqpoint{4.806823in}{2.379968in}}{\pgfqpoint{4.808759in}{2.375294in}}{\pgfqpoint{4.812205in}{2.371849in}}%
\pgfpathcurveto{\pgfqpoint{4.815650in}{2.368403in}}{\pgfqpoint{4.820324in}{2.366467in}}{\pgfqpoint{4.825197in}{2.366467in}}%
\pgfpathlineto{\pgfqpoint{4.825197in}{2.366467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908792in}{2.322818in}}%
\pgfpathcurveto{\pgfqpoint{4.913664in}{2.322818in}}{\pgfqpoint{4.918338in}{2.324754in}}{\pgfqpoint{4.921783in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{4.925229in}{2.331645in}}{\pgfqpoint{4.927165in}{2.336319in}}{\pgfqpoint{4.927165in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{4.927165in}{2.346064in}}{\pgfqpoint{4.925229in}{2.350738in}}{\pgfqpoint{4.921783in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{4.918338in}{2.357629in}}{\pgfqpoint{4.913664in}{2.359565in}}{\pgfqpoint{4.908792in}{2.359565in}}%
\pgfpathcurveto{\pgfqpoint{4.903919in}{2.359565in}}{\pgfqpoint{4.899245in}{2.357629in}}{\pgfqpoint{4.895800in}{2.354183in}}%
\pgfpathcurveto{\pgfqpoint{4.892354in}{2.350738in}}{\pgfqpoint{4.890418in}{2.346064in}}{\pgfqpoint{4.890418in}{2.341191in}}%
\pgfpathcurveto{\pgfqpoint{4.890418in}{2.336319in}}{\pgfqpoint{4.892354in}{2.331645in}}{\pgfqpoint{4.895800in}{2.328200in}}%
\pgfpathcurveto{\pgfqpoint{4.899245in}{2.324754in}}{\pgfqpoint{4.903919in}{2.322818in}}{\pgfqpoint{4.908792in}{2.322818in}}%
\pgfpathlineto{\pgfqpoint{4.908792in}{2.322818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029077in}{2.426441in}}%
\pgfpathcurveto{\pgfqpoint{5.033949in}{2.426441in}}{\pgfqpoint{5.038623in}{2.428377in}}{\pgfqpoint{5.042068in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{5.045514in}{2.435268in}}{\pgfqpoint{5.047450in}{2.439942in}}{\pgfqpoint{5.047450in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{5.047450in}{2.449687in}}{\pgfqpoint{5.045514in}{2.454361in}}{\pgfqpoint{5.042068in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{5.038623in}{2.461252in}}{\pgfqpoint{5.033949in}{2.463188in}}{\pgfqpoint{5.029077in}{2.463188in}}%
\pgfpathcurveto{\pgfqpoint{5.024204in}{2.463188in}}{\pgfqpoint{5.019530in}{2.461252in}}{\pgfqpoint{5.016085in}{2.457807in}}%
\pgfpathcurveto{\pgfqpoint{5.012639in}{2.454361in}}{\pgfqpoint{5.010703in}{2.449687in}}{\pgfqpoint{5.010703in}{2.444815in}}%
\pgfpathcurveto{\pgfqpoint{5.010703in}{2.439942in}}{\pgfqpoint{5.012639in}{2.435268in}}{\pgfqpoint{5.016085in}{2.431823in}}%
\pgfpathcurveto{\pgfqpoint{5.019530in}{2.428377in}}{\pgfqpoint{5.024204in}{2.426441in}}{\pgfqpoint{5.029077in}{2.426441in}}%
\pgfpathlineto{\pgfqpoint{5.029077in}{2.426441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779279in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{4.784152in}{2.379809in}}{\pgfqpoint{4.788826in}{2.381745in}}{\pgfqpoint{4.792271in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{4.795716in}{2.388636in}}{\pgfqpoint{4.797652in}{2.393309in}}{\pgfqpoint{4.797652in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{4.797652in}{2.403055in}}{\pgfqpoint{4.795716in}{2.407728in}}{\pgfqpoint{4.792271in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{4.788826in}{2.414619in}}{\pgfqpoint{4.784152in}{2.416555in}}{\pgfqpoint{4.779279in}{2.416555in}}%
\pgfpathcurveto{\pgfqpoint{4.774406in}{2.416555in}}{\pgfqpoint{4.769733in}{2.414619in}}{\pgfqpoint{4.766287in}{2.411174in}}%
\pgfpathcurveto{\pgfqpoint{4.762842in}{2.407728in}}{\pgfqpoint{4.760906in}{2.403055in}}{\pgfqpoint{4.760906in}{2.398182in}}%
\pgfpathcurveto{\pgfqpoint{4.760906in}{2.393309in}}{\pgfqpoint{4.762842in}{2.388636in}}{\pgfqpoint{4.766287in}{2.385190in}}%
\pgfpathcurveto{\pgfqpoint{4.769733in}{2.381745in}}{\pgfqpoint{4.774406in}{2.379809in}}{\pgfqpoint{4.779279in}{2.379809in}}%
\pgfpathlineto{\pgfqpoint{4.779279in}{2.379809in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919861in}{2.353474in}}%
\pgfpathcurveto{\pgfqpoint{4.924734in}{2.353474in}}{\pgfqpoint{4.929408in}{2.355410in}}{\pgfqpoint{4.932853in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{4.936299in}{2.362301in}}{\pgfqpoint{4.938235in}{2.366975in}}{\pgfqpoint{4.938235in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{4.938235in}{2.376720in}}{\pgfqpoint{4.936299in}{2.381394in}}{\pgfqpoint{4.932853in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{4.929408in}{2.388285in}}{\pgfqpoint{4.924734in}{2.390221in}}{\pgfqpoint{4.919861in}{2.390221in}}%
\pgfpathcurveto{\pgfqpoint{4.914989in}{2.390221in}}{\pgfqpoint{4.910315in}{2.388285in}}{\pgfqpoint{4.906870in}{2.384839in}}%
\pgfpathcurveto{\pgfqpoint{4.903424in}{2.381394in}}{\pgfqpoint{4.901488in}{2.376720in}}{\pgfqpoint{4.901488in}{2.371848in}}%
\pgfpathcurveto{\pgfqpoint{4.901488in}{2.366975in}}{\pgfqpoint{4.903424in}{2.362301in}}{\pgfqpoint{4.906870in}{2.358856in}}%
\pgfpathcurveto{\pgfqpoint{4.910315in}{2.355410in}}{\pgfqpoint{4.914989in}{2.353474in}}{\pgfqpoint{4.919861in}{2.353474in}}%
\pgfpathlineto{\pgfqpoint{4.919861in}{2.353474in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025323in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.030195in}{2.757152in}}{\pgfqpoint{5.034869in}{2.759088in}}{\pgfqpoint{5.038314in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.041760in}{2.765979in}}{\pgfqpoint{5.043696in}{2.770653in}}{\pgfqpoint{5.043696in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.043696in}{2.780398in}}{\pgfqpoint{5.041760in}{2.785072in}}{\pgfqpoint{5.038314in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.034869in}{2.791963in}}{\pgfqpoint{5.030195in}{2.793899in}}{\pgfqpoint{5.025323in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.020450in}{2.793899in}}{\pgfqpoint{5.015776in}{2.791963in}}{\pgfqpoint{5.012331in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.008885in}{2.785072in}}{\pgfqpoint{5.006949in}{2.780398in}}{\pgfqpoint{5.006949in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.006949in}{2.770653in}}{\pgfqpoint{5.008885in}{2.765979in}}{\pgfqpoint{5.012331in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.015776in}{2.759088in}}{\pgfqpoint{5.020450in}{2.757152in}}{\pgfqpoint{5.025323in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890523in}{2.293659in}}%
\pgfpathcurveto{\pgfqpoint{4.895396in}{2.293659in}}{\pgfqpoint{4.900069in}{2.295595in}}{\pgfqpoint{4.903515in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{4.906960in}{2.302486in}}{\pgfqpoint{4.908896in}{2.307160in}}{\pgfqpoint{4.908896in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{4.908896in}{2.316905in}}{\pgfqpoint{4.906960in}{2.321579in}}{\pgfqpoint{4.903515in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{4.900069in}{2.328470in}}{\pgfqpoint{4.895396in}{2.330406in}}{\pgfqpoint{4.890523in}{2.330406in}}%
\pgfpathcurveto{\pgfqpoint{4.885650in}{2.330406in}}{\pgfqpoint{4.880977in}{2.328470in}}{\pgfqpoint{4.877531in}{2.325024in}}%
\pgfpathcurveto{\pgfqpoint{4.874086in}{2.321579in}}{\pgfqpoint{4.872150in}{2.316905in}}{\pgfqpoint{4.872150in}{2.312033in}}%
\pgfpathcurveto{\pgfqpoint{4.872150in}{2.307160in}}{\pgfqpoint{4.874086in}{2.302486in}}{\pgfqpoint{4.877531in}{2.299041in}}%
\pgfpathcurveto{\pgfqpoint{4.880977in}{2.295595in}}{\pgfqpoint{4.885650in}{2.293659in}}{\pgfqpoint{4.890523in}{2.293659in}}%
\pgfpathlineto{\pgfqpoint{4.890523in}{2.293659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002637in}{2.376397in}}%
\pgfpathcurveto{\pgfqpoint{5.007510in}{2.376397in}}{\pgfqpoint{5.012184in}{2.378333in}}{\pgfqpoint{5.015629in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{5.019075in}{2.385224in}}{\pgfqpoint{5.021011in}{2.389898in}}{\pgfqpoint{5.021011in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{5.021011in}{2.399643in}}{\pgfqpoint{5.019075in}{2.404317in}}{\pgfqpoint{5.015629in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{2.411208in}}{\pgfqpoint{5.007510in}{2.413144in}}{\pgfqpoint{5.002637in}{2.413144in}}%
\pgfpathcurveto{\pgfqpoint{4.997765in}{2.413144in}}{\pgfqpoint{4.993091in}{2.411208in}}{\pgfqpoint{4.989645in}{2.407763in}}%
\pgfpathcurveto{\pgfqpoint{4.986200in}{2.404317in}}{\pgfqpoint{4.984264in}{2.399643in}}{\pgfqpoint{4.984264in}{2.394771in}}%
\pgfpathcurveto{\pgfqpoint{4.984264in}{2.389898in}}{\pgfqpoint{4.986200in}{2.385224in}}{\pgfqpoint{4.989645in}{2.381779in}}%
\pgfpathcurveto{\pgfqpoint{4.993091in}{2.378333in}}{\pgfqpoint{4.997765in}{2.376397in}}{\pgfqpoint{5.002637in}{2.376397in}}%
\pgfpathlineto{\pgfqpoint{5.002637in}{2.376397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219989in}{2.488963in}}%
\pgfpathcurveto{\pgfqpoint{5.224861in}{2.488963in}}{\pgfqpoint{5.229535in}{2.490899in}}{\pgfqpoint{5.232981in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{5.236426in}{2.497790in}}{\pgfqpoint{5.238362in}{2.502464in}}{\pgfqpoint{5.238362in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{5.238362in}{2.512209in}}{\pgfqpoint{5.236426in}{2.516883in}}{\pgfqpoint{5.232981in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{5.229535in}{2.523774in}}{\pgfqpoint{5.224861in}{2.525710in}}{\pgfqpoint{5.219989in}{2.525710in}}%
\pgfpathcurveto{\pgfqpoint{5.215116in}{2.525710in}}{\pgfqpoint{5.210442in}{2.523774in}}{\pgfqpoint{5.206997in}{2.520329in}}%
\pgfpathcurveto{\pgfqpoint{5.203551in}{2.516883in}}{\pgfqpoint{5.201616in}{2.512209in}}{\pgfqpoint{5.201616in}{2.507337in}}%
\pgfpathcurveto{\pgfqpoint{5.201616in}{2.502464in}}{\pgfqpoint{5.203551in}{2.497790in}}{\pgfqpoint{5.206997in}{2.494345in}}%
\pgfpathcurveto{\pgfqpoint{5.210442in}{2.490899in}}{\pgfqpoint{5.215116in}{2.488963in}}{\pgfqpoint{5.219989in}{2.488963in}}%
\pgfpathlineto{\pgfqpoint{5.219989in}{2.488963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.503515in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.503515in}}{\pgfqpoint{5.323930in}{2.505450in}}{\pgfqpoint{5.327375in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.512341in}}{\pgfqpoint{5.332757in}{2.517015in}}{\pgfqpoint{5.332757in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.526760in}}{\pgfqpoint{5.330821in}{2.531434in}}{\pgfqpoint{5.327375in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.538325in}}{\pgfqpoint{5.319256in}{2.540261in}}{\pgfqpoint{5.314383in}{2.540261in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.540261in}}{\pgfqpoint{5.304837in}{2.538325in}}{\pgfqpoint{5.301391in}{2.534880in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.531434in}}{\pgfqpoint{5.296010in}{2.526760in}}{\pgfqpoint{5.296010in}{2.521888in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.517015in}}{\pgfqpoint{5.297946in}{2.512341in}}{\pgfqpoint{5.301391in}{2.508896in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.505450in}}{\pgfqpoint{5.309511in}{2.503515in}}{\pgfqpoint{5.314383in}{2.503515in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.503515in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750399in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{4.755271in}{2.113190in}}{\pgfqpoint{4.759945in}{2.115126in}}{\pgfqpoint{4.763391in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.766836in}{2.122017in}}{\pgfqpoint{4.768772in}{2.126691in}}{\pgfqpoint{4.768772in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.768772in}{2.136436in}}{\pgfqpoint{4.766836in}{2.141110in}}{\pgfqpoint{4.763391in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.759945in}{2.148001in}}{\pgfqpoint{4.755271in}{2.149937in}}{\pgfqpoint{4.750399in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{4.745526in}{2.149937in}}{\pgfqpoint{4.740852in}{2.148001in}}{\pgfqpoint{4.737407in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.733961in}{2.141110in}}{\pgfqpoint{4.732026in}{2.136436in}}{\pgfqpoint{4.732026in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.732026in}{2.126691in}}{\pgfqpoint{4.733961in}{2.122017in}}{\pgfqpoint{4.737407in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.740852in}{2.115126in}}{\pgfqpoint{4.745526in}{2.113190in}}{\pgfqpoint{4.750399in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{4.750399in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949384in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{4.954256in}{2.113190in}}{\pgfqpoint{4.958930in}{2.115126in}}{\pgfqpoint{4.962376in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.965821in}{2.122017in}}{\pgfqpoint{4.967757in}{2.126691in}}{\pgfqpoint{4.967757in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.967757in}{2.136436in}}{\pgfqpoint{4.965821in}{2.141110in}}{\pgfqpoint{4.962376in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.958930in}{2.148001in}}{\pgfqpoint{4.954256in}{2.149937in}}{\pgfqpoint{4.949384in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{4.944511in}{2.149937in}}{\pgfqpoint{4.939837in}{2.148001in}}{\pgfqpoint{4.936392in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.932946in}{2.141110in}}{\pgfqpoint{4.931011in}{2.136436in}}{\pgfqpoint{4.931011in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.931011in}{2.126691in}}{\pgfqpoint{4.932946in}{2.122017in}}{\pgfqpoint{4.936392in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.939837in}{2.115126in}}{\pgfqpoint{4.944511in}{2.113190in}}{\pgfqpoint{4.949384in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{4.949384in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000656in}{2.439624in}}%
\pgfpathcurveto{\pgfqpoint{5.005529in}{2.439624in}}{\pgfqpoint{5.010203in}{2.441560in}}{\pgfqpoint{5.013648in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{5.017094in}{2.448451in}}{\pgfqpoint{5.019030in}{2.453125in}}{\pgfqpoint{5.019030in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{5.019030in}{2.462870in}}{\pgfqpoint{5.017094in}{2.467544in}}{\pgfqpoint{5.013648in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{5.010203in}{2.474435in}}{\pgfqpoint{5.005529in}{2.476370in}}{\pgfqpoint{5.000656in}{2.476370in}}%
\pgfpathcurveto{\pgfqpoint{4.995784in}{2.476370in}}{\pgfqpoint{4.991110in}{2.474435in}}{\pgfqpoint{4.987665in}{2.470989in}}%
\pgfpathcurveto{\pgfqpoint{4.984219in}{2.467544in}}{\pgfqpoint{4.982283in}{2.462870in}}{\pgfqpoint{4.982283in}{2.457997in}}%
\pgfpathcurveto{\pgfqpoint{4.982283in}{2.453125in}}{\pgfqpoint{4.984219in}{2.448451in}}{\pgfqpoint{4.987665in}{2.445005in}}%
\pgfpathcurveto{\pgfqpoint{4.991110in}{2.441560in}}{\pgfqpoint{4.995784in}{2.439624in}}{\pgfqpoint{5.000656in}{2.439624in}}%
\pgfpathlineto{\pgfqpoint{5.000656in}{2.439624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027503in}{2.487620in}}%
\pgfpathcurveto{\pgfqpoint{5.032376in}{2.487620in}}{\pgfqpoint{5.037049in}{2.489556in}}{\pgfqpoint{5.040495in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{5.043940in}{2.496447in}}{\pgfqpoint{5.045876in}{2.501121in}}{\pgfqpoint{5.045876in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{5.045876in}{2.510866in}}{\pgfqpoint{5.043940in}{2.515540in}}{\pgfqpoint{5.040495in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{5.037049in}{2.522431in}}{\pgfqpoint{5.032376in}{2.524367in}}{\pgfqpoint{5.027503in}{2.524367in}}%
\pgfpathcurveto{\pgfqpoint{5.022630in}{2.524367in}}{\pgfqpoint{5.017957in}{2.522431in}}{\pgfqpoint{5.014511in}{2.518985in}}%
\pgfpathcurveto{\pgfqpoint{5.011066in}{2.515540in}}{\pgfqpoint{5.009130in}{2.510866in}}{\pgfqpoint{5.009130in}{2.505994in}}%
\pgfpathcurveto{\pgfqpoint{5.009130in}{2.501121in}}{\pgfqpoint{5.011066in}{2.496447in}}{\pgfqpoint{5.014511in}{2.493002in}}%
\pgfpathcurveto{\pgfqpoint{5.017957in}{2.489556in}}{\pgfqpoint{5.022630in}{2.487620in}}{\pgfqpoint{5.027503in}{2.487620in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{2.487620in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054542in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{5.059415in}{2.498998in}}{\pgfqpoint{5.064089in}{2.500934in}}{\pgfqpoint{5.067534in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{5.070979in}{2.507825in}}{\pgfqpoint{5.072915in}{2.512499in}}{\pgfqpoint{5.072915in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{5.072915in}{2.522244in}}{\pgfqpoint{5.070979in}{2.526918in}}{\pgfqpoint{5.067534in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{5.064089in}{2.533809in}}{\pgfqpoint{5.059415in}{2.535745in}}{\pgfqpoint{5.054542in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{5.049669in}{2.535745in}}{\pgfqpoint{5.044996in}{2.533809in}}{\pgfqpoint{5.041550in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{5.038105in}{2.526918in}}{\pgfqpoint{5.036169in}{2.522244in}}{\pgfqpoint{5.036169in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{5.036169in}{2.512499in}}{\pgfqpoint{5.038105in}{2.507825in}}{\pgfqpoint{5.041550in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{5.044996in}{2.500934in}}{\pgfqpoint{5.049669in}{2.498998in}}{\pgfqpoint{5.054542in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{5.054542in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129332in}{2.592829in}}%
\pgfpathcurveto{\pgfqpoint{5.134204in}{2.592829in}}{\pgfqpoint{5.138878in}{2.594765in}}{\pgfqpoint{5.142324in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{5.145769in}{2.601656in}}{\pgfqpoint{5.147705in}{2.606329in}}{\pgfqpoint{5.147705in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{5.147705in}{2.616075in}}{\pgfqpoint{5.145769in}{2.620748in}}{\pgfqpoint{5.142324in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{5.138878in}{2.627639in}}{\pgfqpoint{5.134204in}{2.629575in}}{\pgfqpoint{5.129332in}{2.629575in}}%
\pgfpathcurveto{\pgfqpoint{5.124459in}{2.629575in}}{\pgfqpoint{5.119785in}{2.627639in}}{\pgfqpoint{5.116340in}{2.624194in}}%
\pgfpathcurveto{\pgfqpoint{5.112894in}{2.620748in}}{\pgfqpoint{5.110959in}{2.616075in}}{\pgfqpoint{5.110959in}{2.611202in}}%
\pgfpathcurveto{\pgfqpoint{5.110959in}{2.606329in}}{\pgfqpoint{5.112894in}{2.601656in}}{\pgfqpoint{5.116340in}{2.598210in}}%
\pgfpathcurveto{\pgfqpoint{5.119785in}{2.594765in}}{\pgfqpoint{5.124459in}{2.592829in}}{\pgfqpoint{5.129332in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{5.129332in}{2.592829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896674in}{2.348595in}}%
\pgfpathcurveto{\pgfqpoint{4.901546in}{2.348595in}}{\pgfqpoint{4.906220in}{2.350531in}}{\pgfqpoint{4.909666in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{4.913111in}{2.357422in}}{\pgfqpoint{4.915047in}{2.362095in}}{\pgfqpoint{4.915047in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{4.915047in}{2.371841in}}{\pgfqpoint{4.913111in}{2.376514in}}{\pgfqpoint{4.909666in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{4.906220in}{2.383405in}}{\pgfqpoint{4.901546in}{2.385341in}}{\pgfqpoint{4.896674in}{2.385341in}}%
\pgfpathcurveto{\pgfqpoint{4.891801in}{2.385341in}}{\pgfqpoint{4.887127in}{2.383405in}}{\pgfqpoint{4.883682in}{2.379960in}}%
\pgfpathcurveto{\pgfqpoint{4.880236in}{2.376514in}}{\pgfqpoint{4.878300in}{2.371841in}}{\pgfqpoint{4.878300in}{2.366968in}}%
\pgfpathcurveto{\pgfqpoint{4.878300in}{2.362095in}}{\pgfqpoint{4.880236in}{2.357422in}}{\pgfqpoint{4.883682in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{4.887127in}{2.350531in}}{\pgfqpoint{4.891801in}{2.348595in}}{\pgfqpoint{4.896674in}{2.348595in}}%
\pgfpathlineto{\pgfqpoint{4.896674in}{2.348595in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806295in}{2.297849in}}%
\pgfpathcurveto{\pgfqpoint{4.811167in}{2.297849in}}{\pgfqpoint{4.815841in}{2.299785in}}{\pgfqpoint{4.819286in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{4.822732in}{2.306676in}}{\pgfqpoint{4.824668in}{2.311350in}}{\pgfqpoint{4.824668in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{4.824668in}{2.321095in}}{\pgfqpoint{4.822732in}{2.325769in}}{\pgfqpoint{4.819286in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{4.815841in}{2.332660in}}{\pgfqpoint{4.811167in}{2.334596in}}{\pgfqpoint{4.806295in}{2.334596in}}%
\pgfpathcurveto{\pgfqpoint{4.801422in}{2.334596in}}{\pgfqpoint{4.796748in}{2.332660in}}{\pgfqpoint{4.793303in}{2.329215in}}%
\pgfpathcurveto{\pgfqpoint{4.789857in}{2.325769in}}{\pgfqpoint{4.787921in}{2.321095in}}{\pgfqpoint{4.787921in}{2.316223in}}%
\pgfpathcurveto{\pgfqpoint{4.787921in}{2.311350in}}{\pgfqpoint{4.789857in}{2.306676in}}{\pgfqpoint{4.793303in}{2.303231in}}%
\pgfpathcurveto{\pgfqpoint{4.796748in}{2.299785in}}{\pgfqpoint{4.801422in}{2.297849in}}{\pgfqpoint{4.806295in}{2.297849in}}%
\pgfpathlineto{\pgfqpoint{4.806295in}{2.297849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675571in}{2.248660in}}%
\pgfpathcurveto{\pgfqpoint{4.680444in}{2.248660in}}{\pgfqpoint{4.685117in}{2.250596in}}{\pgfqpoint{4.688563in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{4.692008in}{2.257487in}}{\pgfqpoint{4.693944in}{2.262161in}}{\pgfqpoint{4.693944in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{4.693944in}{2.271906in}}{\pgfqpoint{4.692008in}{2.276580in}}{\pgfqpoint{4.688563in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{4.685117in}{2.283471in}}{\pgfqpoint{4.680444in}{2.285407in}}{\pgfqpoint{4.675571in}{2.285407in}}%
\pgfpathcurveto{\pgfqpoint{4.670698in}{2.285407in}}{\pgfqpoint{4.666024in}{2.283471in}}{\pgfqpoint{4.662579in}{2.280025in}}%
\pgfpathcurveto{\pgfqpoint{4.659134in}{2.276580in}}{\pgfqpoint{4.657198in}{2.271906in}}{\pgfqpoint{4.657198in}{2.267034in}}%
\pgfpathcurveto{\pgfqpoint{4.657198in}{2.262161in}}{\pgfqpoint{4.659134in}{2.257487in}}{\pgfqpoint{4.662579in}{2.254042in}}%
\pgfpathcurveto{\pgfqpoint{4.666024in}{2.250596in}}{\pgfqpoint{4.670698in}{2.248660in}}{\pgfqpoint{4.675571in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{4.675571in}{2.248660in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942493in}{2.226909in}}%
\pgfpathcurveto{\pgfqpoint{4.947366in}{2.226909in}}{\pgfqpoint{4.952039in}{2.228845in}}{\pgfqpoint{4.955485in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{4.958930in}{2.235736in}}{\pgfqpoint{4.960866in}{2.240410in}}{\pgfqpoint{4.960866in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{4.960866in}{2.250155in}}{\pgfqpoint{4.958930in}{2.254829in}}{\pgfqpoint{4.955485in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{4.952039in}{2.261720in}}{\pgfqpoint{4.947366in}{2.263656in}}{\pgfqpoint{4.942493in}{2.263656in}}%
\pgfpathcurveto{\pgfqpoint{4.937620in}{2.263656in}}{\pgfqpoint{4.932947in}{2.261720in}}{\pgfqpoint{4.929501in}{2.258275in}}%
\pgfpathcurveto{\pgfqpoint{4.926056in}{2.254829in}}{\pgfqpoint{4.924120in}{2.250155in}}{\pgfqpoint{4.924120in}{2.245283in}}%
\pgfpathcurveto{\pgfqpoint{4.924120in}{2.240410in}}{\pgfqpoint{4.926056in}{2.235736in}}{\pgfqpoint{4.929501in}{2.232291in}}%
\pgfpathcurveto{\pgfqpoint{4.932947in}{2.228845in}}{\pgfqpoint{4.937620in}{2.226909in}}{\pgfqpoint{4.942493in}{2.226909in}}%
\pgfpathlineto{\pgfqpoint{4.942493in}{2.226909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048807in}{2.481791in}}%
\pgfpathcurveto{\pgfqpoint{5.053680in}{2.481791in}}{\pgfqpoint{5.058354in}{2.483727in}}{\pgfqpoint{5.061799in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{5.065245in}{2.490618in}}{\pgfqpoint{5.067181in}{2.495291in}}{\pgfqpoint{5.067181in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{5.067181in}{2.505037in}}{\pgfqpoint{5.065245in}{2.509710in}}{\pgfqpoint{5.061799in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{5.058354in}{2.516601in}}{\pgfqpoint{5.053680in}{2.518537in}}{\pgfqpoint{5.048807in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{5.043935in}{2.518537in}}{\pgfqpoint{5.039261in}{2.516601in}}{\pgfqpoint{5.035815in}{2.513156in}}%
\pgfpathcurveto{\pgfqpoint{5.032370in}{2.509710in}}{\pgfqpoint{5.030434in}{2.505037in}}{\pgfqpoint{5.030434in}{2.500164in}}%
\pgfpathcurveto{\pgfqpoint{5.030434in}{2.495291in}}{\pgfqpoint{5.032370in}{2.490618in}}{\pgfqpoint{5.035815in}{2.487172in}}%
\pgfpathcurveto{\pgfqpoint{5.039261in}{2.483727in}}{\pgfqpoint{5.043935in}{2.481791in}}{\pgfqpoint{5.048807in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{5.048807in}{2.481791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085128in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{5.090001in}{2.531902in}}{\pgfqpoint{5.094675in}{2.533838in}}{\pgfqpoint{5.098120in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{5.101566in}{2.540729in}}{\pgfqpoint{5.103502in}{2.545403in}}{\pgfqpoint{5.103502in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{5.103502in}{2.555148in}}{\pgfqpoint{5.101566in}{2.559822in}}{\pgfqpoint{5.098120in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{5.094675in}{2.566713in}}{\pgfqpoint{5.090001in}{2.568649in}}{\pgfqpoint{5.085128in}{2.568649in}}%
\pgfpathcurveto{\pgfqpoint{5.080256in}{2.568649in}}{\pgfqpoint{5.075582in}{2.566713in}}{\pgfqpoint{5.072136in}{2.563267in}}%
\pgfpathcurveto{\pgfqpoint{5.068691in}{2.559822in}}{\pgfqpoint{5.066755in}{2.555148in}}{\pgfqpoint{5.066755in}{2.550275in}}%
\pgfpathcurveto{\pgfqpoint{5.066755in}{2.545403in}}{\pgfqpoint{5.068691in}{2.540729in}}{\pgfqpoint{5.072136in}{2.537283in}}%
\pgfpathcurveto{\pgfqpoint{5.075582in}{2.533838in}}{\pgfqpoint{5.080256in}{2.531902in}}{\pgfqpoint{5.085128in}{2.531902in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{2.531902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834806in}{2.363767in}}%
\pgfpathcurveto{\pgfqpoint{4.839679in}{2.363767in}}{\pgfqpoint{4.844352in}{2.365703in}}{\pgfqpoint{4.847798in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{4.851243in}{2.372594in}}{\pgfqpoint{4.853179in}{2.377268in}}{\pgfqpoint{4.853179in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{4.853179in}{2.387013in}}{\pgfqpoint{4.851243in}{2.391687in}}{\pgfqpoint{4.847798in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{4.844352in}{2.398578in}}{\pgfqpoint{4.839679in}{2.400513in}}{\pgfqpoint{4.834806in}{2.400513in}}%
\pgfpathcurveto{\pgfqpoint{4.829933in}{2.400513in}}{\pgfqpoint{4.825260in}{2.398578in}}{\pgfqpoint{4.821814in}{2.395132in}}%
\pgfpathcurveto{\pgfqpoint{4.818369in}{2.391687in}}{\pgfqpoint{4.816433in}{2.387013in}}{\pgfqpoint{4.816433in}{2.382140in}}%
\pgfpathcurveto{\pgfqpoint{4.816433in}{2.377268in}}{\pgfqpoint{4.818369in}{2.372594in}}{\pgfqpoint{4.821814in}{2.369148in}}%
\pgfpathcurveto{\pgfqpoint{4.825260in}{2.365703in}}{\pgfqpoint{4.829933in}{2.363767in}}{\pgfqpoint{4.834806in}{2.363767in}}%
\pgfpathlineto{\pgfqpoint{4.834806in}{2.363767in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282983in}{2.434946in}}%
\pgfpathcurveto{\pgfqpoint{5.287856in}{2.434946in}}{\pgfqpoint{5.292530in}{2.436882in}}{\pgfqpoint{5.295975in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{5.299421in}{2.443773in}}{\pgfqpoint{5.301357in}{2.448446in}}{\pgfqpoint{5.301357in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{5.301357in}{2.458192in}}{\pgfqpoint{5.299421in}{2.462865in}}{\pgfqpoint{5.295975in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{5.292530in}{2.469756in}}{\pgfqpoint{5.287856in}{2.471692in}}{\pgfqpoint{5.282983in}{2.471692in}}%
\pgfpathcurveto{\pgfqpoint{5.278111in}{2.471692in}}{\pgfqpoint{5.273437in}{2.469756in}}{\pgfqpoint{5.269992in}{2.466311in}}%
\pgfpathcurveto{\pgfqpoint{5.266546in}{2.462865in}}{\pgfqpoint{5.264610in}{2.458192in}}{\pgfqpoint{5.264610in}{2.453319in}}%
\pgfpathcurveto{\pgfqpoint{5.264610in}{2.448446in}}{\pgfqpoint{5.266546in}{2.443773in}}{\pgfqpoint{5.269992in}{2.440327in}}%
\pgfpathcurveto{\pgfqpoint{5.273437in}{2.436882in}}{\pgfqpoint{5.278111in}{2.434946in}}{\pgfqpoint{5.282983in}{2.434946in}}%
\pgfpathlineto{\pgfqpoint{5.282983in}{2.434946in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.529556in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.529556in}}{\pgfqpoint{5.323930in}{2.531492in}}{\pgfqpoint{5.327375in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.538383in}}{\pgfqpoint{5.332757in}{2.543057in}}{\pgfqpoint{5.332757in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.552802in}}{\pgfqpoint{5.330821in}{2.557476in}}{\pgfqpoint{5.327375in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.564367in}}{\pgfqpoint{5.319256in}{2.566303in}}{\pgfqpoint{5.314383in}{2.566303in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.566303in}}{\pgfqpoint{5.304837in}{2.564367in}}{\pgfqpoint{5.301391in}{2.560922in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.557476in}}{\pgfqpoint{5.296010in}{2.552802in}}{\pgfqpoint{5.296010in}{2.547930in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.543057in}}{\pgfqpoint{5.297946in}{2.538383in}}{\pgfqpoint{5.301391in}{2.534938in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.531492in}}{\pgfqpoint{5.309511in}{2.529556in}}{\pgfqpoint{5.314383in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.529556in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043816in}{2.343378in}}%
\pgfpathcurveto{\pgfqpoint{5.048688in}{2.343378in}}{\pgfqpoint{5.053362in}{2.345314in}}{\pgfqpoint{5.056807in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{5.060253in}{2.352205in}}{\pgfqpoint{5.062189in}{2.356879in}}{\pgfqpoint{5.062189in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{5.062189in}{2.366624in}}{\pgfqpoint{5.060253in}{2.371298in}}{\pgfqpoint{5.056807in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{5.053362in}{2.378189in}}{\pgfqpoint{5.048688in}{2.380125in}}{\pgfqpoint{5.043816in}{2.380125in}}%
\pgfpathcurveto{\pgfqpoint{5.038943in}{2.380125in}}{\pgfqpoint{5.034269in}{2.378189in}}{\pgfqpoint{5.030824in}{2.374743in}}%
\pgfpathcurveto{\pgfqpoint{5.027378in}{2.371298in}}{\pgfqpoint{5.025442in}{2.366624in}}{\pgfqpoint{5.025442in}{2.361752in}}%
\pgfpathcurveto{\pgfqpoint{5.025442in}{2.356879in}}{\pgfqpoint{5.027378in}{2.352205in}}{\pgfqpoint{5.030824in}{2.348760in}}%
\pgfpathcurveto{\pgfqpoint{5.034269in}{2.345314in}}{\pgfqpoint{5.038943in}{2.343378in}}{\pgfqpoint{5.043816in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{5.043816in}{2.343378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925185in}{2.501316in}}%
\pgfpathcurveto{\pgfqpoint{4.930058in}{2.501316in}}{\pgfqpoint{4.934731in}{2.503252in}}{\pgfqpoint{4.938177in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{4.941622in}{2.510143in}}{\pgfqpoint{4.943558in}{2.514817in}}{\pgfqpoint{4.943558in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{4.943558in}{2.524562in}}{\pgfqpoint{4.941622in}{2.529236in}}{\pgfqpoint{4.938177in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{4.934731in}{2.536127in}}{\pgfqpoint{4.930058in}{2.538063in}}{\pgfqpoint{4.925185in}{2.538063in}}%
\pgfpathcurveto{\pgfqpoint{4.920312in}{2.538063in}}{\pgfqpoint{4.915639in}{2.536127in}}{\pgfqpoint{4.912193in}{2.532681in}}%
\pgfpathcurveto{\pgfqpoint{4.908748in}{2.529236in}}{\pgfqpoint{4.906812in}{2.524562in}}{\pgfqpoint{4.906812in}{2.519689in}}%
\pgfpathcurveto{\pgfqpoint{4.906812in}{2.514817in}}{\pgfqpoint{4.908748in}{2.510143in}}{\pgfqpoint{4.912193in}{2.506697in}}%
\pgfpathcurveto{\pgfqpoint{4.915639in}{2.503252in}}{\pgfqpoint{4.920312in}{2.501316in}}{\pgfqpoint{4.925185in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{4.925185in}{2.501316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.541183in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.541183in}}{\pgfqpoint{5.323930in}{2.543119in}}{\pgfqpoint{5.327375in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.550010in}}{\pgfqpoint{5.332757in}{2.554684in}}{\pgfqpoint{5.332757in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.564429in}}{\pgfqpoint{5.330821in}{2.569103in}}{\pgfqpoint{5.327375in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.575994in}}{\pgfqpoint{5.319256in}{2.577930in}}{\pgfqpoint{5.314383in}{2.577930in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.577930in}}{\pgfqpoint{5.304837in}{2.575994in}}{\pgfqpoint{5.301391in}{2.572548in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.569103in}}{\pgfqpoint{5.296010in}{2.564429in}}{\pgfqpoint{5.296010in}{2.559557in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.554684in}}{\pgfqpoint{5.297946in}{2.550010in}}{\pgfqpoint{5.301391in}{2.546565in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.543119in}}{\pgfqpoint{5.309511in}{2.541183in}}{\pgfqpoint{5.314383in}{2.541183in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.541183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.393036in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.393036in}}{\pgfqpoint{5.323930in}{2.394972in}}{\pgfqpoint{5.327375in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.401863in}}{\pgfqpoint{5.332757in}{2.406536in}}{\pgfqpoint{5.332757in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.416282in}}{\pgfqpoint{5.330821in}{2.420955in}}{\pgfqpoint{5.327375in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.427846in}}{\pgfqpoint{5.319256in}{2.429782in}}{\pgfqpoint{5.314383in}{2.429782in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.429782in}}{\pgfqpoint{5.304837in}{2.427846in}}{\pgfqpoint{5.301391in}{2.424401in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.420955in}}{\pgfqpoint{5.296010in}{2.416282in}}{\pgfqpoint{5.296010in}{2.411409in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.406536in}}{\pgfqpoint{5.297946in}{2.401863in}}{\pgfqpoint{5.301391in}{2.398417in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.394972in}}{\pgfqpoint{5.309511in}{2.393036in}}{\pgfqpoint{5.314383in}{2.393036in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.393036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704082in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{4.708955in}{2.165597in}}{\pgfqpoint{4.713629in}{2.167533in}}{\pgfqpoint{4.717074in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.720520in}{2.174424in}}{\pgfqpoint{4.722456in}{2.179098in}}{\pgfqpoint{4.722456in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.722456in}{2.188843in}}{\pgfqpoint{4.720520in}{2.193517in}}{\pgfqpoint{4.717074in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.713629in}{2.200408in}}{\pgfqpoint{4.708955in}{2.202344in}}{\pgfqpoint{4.704082in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{4.699210in}{2.202344in}}{\pgfqpoint{4.694536in}{2.200408in}}{\pgfqpoint{4.691090in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.687645in}{2.193517in}}{\pgfqpoint{4.685709in}{2.188843in}}{\pgfqpoint{4.685709in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.685709in}{2.179098in}}{\pgfqpoint{4.687645in}{2.174424in}}{\pgfqpoint{4.691090in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.694536in}{2.167533in}}{\pgfqpoint{4.699210in}{2.165597in}}{\pgfqpoint{4.704082in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{4.704082in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008576in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.013448in}{2.757152in}}{\pgfqpoint{5.018122in}{2.759088in}}{\pgfqpoint{5.021567in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.025013in}{2.765979in}}{\pgfqpoint{5.026949in}{2.770653in}}{\pgfqpoint{5.026949in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.026949in}{2.780398in}}{\pgfqpoint{5.025013in}{2.785072in}}{\pgfqpoint{5.021567in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.018122in}{2.791963in}}{\pgfqpoint{5.013448in}{2.793899in}}{\pgfqpoint{5.008576in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.003703in}{2.793899in}}{\pgfqpoint{4.999029in}{2.791963in}}{\pgfqpoint{4.995584in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.992138in}{2.785072in}}{\pgfqpoint{4.990202in}{2.780398in}}{\pgfqpoint{4.990202in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.990202in}{2.770653in}}{\pgfqpoint{4.992138in}{2.765979in}}{\pgfqpoint{4.995584in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.999029in}{2.759088in}}{\pgfqpoint{5.003703in}{2.757152in}}{\pgfqpoint{5.008576in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.008576in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780007in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{4.784880in}{2.346896in}}{\pgfqpoint{4.789554in}{2.348832in}}{\pgfqpoint{4.792999in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{4.796445in}{2.355722in}}{\pgfqpoint{4.798380in}{2.360396in}}{\pgfqpoint{4.798380in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{4.798380in}{2.370142in}}{\pgfqpoint{4.796445in}{2.374815in}}{\pgfqpoint{4.792999in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{4.789554in}{2.381706in}}{\pgfqpoint{4.784880in}{2.383642in}}{\pgfqpoint{4.780007in}{2.383642in}}%
\pgfpathcurveto{\pgfqpoint{4.775135in}{2.383642in}}{\pgfqpoint{4.770461in}{2.381706in}}{\pgfqpoint{4.767015in}{2.378261in}}%
\pgfpathcurveto{\pgfqpoint{4.763570in}{2.374815in}}{\pgfqpoint{4.761634in}{2.370142in}}{\pgfqpoint{4.761634in}{2.365269in}}%
\pgfpathcurveto{\pgfqpoint{4.761634in}{2.360396in}}{\pgfqpoint{4.763570in}{2.355722in}}{\pgfqpoint{4.767015in}{2.352277in}}%
\pgfpathcurveto{\pgfqpoint{4.770461in}{2.348832in}}{\pgfqpoint{4.775135in}{2.346896in}}{\pgfqpoint{4.780007in}{2.346896in}}%
\pgfpathlineto{\pgfqpoint{4.780007in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125324in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.130196in}{2.757152in}}{\pgfqpoint{5.134870in}{2.759088in}}{\pgfqpoint{5.138315in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.141761in}{2.765979in}}{\pgfqpoint{5.143697in}{2.770653in}}{\pgfqpoint{5.143697in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.143697in}{2.780398in}}{\pgfqpoint{5.141761in}{2.785072in}}{\pgfqpoint{5.138315in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.134870in}{2.791963in}}{\pgfqpoint{5.130196in}{2.793899in}}{\pgfqpoint{5.125324in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.120451in}{2.793899in}}{\pgfqpoint{5.115777in}{2.791963in}}{\pgfqpoint{5.112332in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.108886in}{2.785072in}}{\pgfqpoint{5.106950in}{2.780398in}}{\pgfqpoint{5.106950in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.106950in}{2.770653in}}{\pgfqpoint{5.108886in}{2.765979in}}{\pgfqpoint{5.112332in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.115777in}{2.759088in}}{\pgfqpoint{5.120451in}{2.757152in}}{\pgfqpoint{5.125324in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930414in}{2.325145in}}%
\pgfpathcurveto{\pgfqpoint{4.935286in}{2.325145in}}{\pgfqpoint{4.939960in}{2.327081in}}{\pgfqpoint{4.943406in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{4.946851in}{2.333972in}}{\pgfqpoint{4.948787in}{2.338645in}}{\pgfqpoint{4.948787in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{4.948787in}{2.348391in}}{\pgfqpoint{4.946851in}{2.353064in}}{\pgfqpoint{4.943406in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{4.939960in}{2.359955in}}{\pgfqpoint{4.935286in}{2.361891in}}{\pgfqpoint{4.930414in}{2.361891in}}%
\pgfpathcurveto{\pgfqpoint{4.925541in}{2.361891in}}{\pgfqpoint{4.920867in}{2.359955in}}{\pgfqpoint{4.917422in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{4.913976in}{2.353064in}}{\pgfqpoint{4.912040in}{2.348391in}}{\pgfqpoint{4.912040in}{2.343518in}}%
\pgfpathcurveto{\pgfqpoint{4.912040in}{2.338645in}}{\pgfqpoint{4.913976in}{2.333972in}}{\pgfqpoint{4.917422in}{2.330526in}}%
\pgfpathcurveto{\pgfqpoint{4.920867in}{2.327081in}}{\pgfqpoint{4.925541in}{2.325145in}}{\pgfqpoint{4.930414in}{2.325145in}}%
\pgfpathlineto{\pgfqpoint{4.930414in}{2.325145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212728in}{2.496607in}}%
\pgfpathcurveto{\pgfqpoint{5.217601in}{2.496607in}}{\pgfqpoint{5.222274in}{2.498543in}}{\pgfqpoint{5.225720in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{5.229165in}{2.505434in}}{\pgfqpoint{5.231101in}{2.510108in}}{\pgfqpoint{5.231101in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{5.231101in}{2.519853in}}{\pgfqpoint{5.229165in}{2.524527in}}{\pgfqpoint{5.225720in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{5.222274in}{2.531418in}}{\pgfqpoint{5.217601in}{2.533354in}}{\pgfqpoint{5.212728in}{2.533354in}}%
\pgfpathcurveto{\pgfqpoint{5.207855in}{2.533354in}}{\pgfqpoint{5.203182in}{2.531418in}}{\pgfqpoint{5.199736in}{2.527973in}}%
\pgfpathcurveto{\pgfqpoint{5.196291in}{2.524527in}}{\pgfqpoint{5.194355in}{2.519853in}}{\pgfqpoint{5.194355in}{2.514981in}}%
\pgfpathcurveto{\pgfqpoint{5.194355in}{2.510108in}}{\pgfqpoint{5.196291in}{2.505434in}}{\pgfqpoint{5.199736in}{2.501989in}}%
\pgfpathcurveto{\pgfqpoint{5.203182in}{2.498543in}}{\pgfqpoint{5.207855in}{2.496607in}}{\pgfqpoint{5.212728in}{2.496607in}}%
\pgfpathlineto{\pgfqpoint{5.212728in}{2.496607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138348in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.143221in}{2.757152in}}{\pgfqpoint{5.147894in}{2.759088in}}{\pgfqpoint{5.151340in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.154785in}{2.765979in}}{\pgfqpoint{5.156721in}{2.770653in}}{\pgfqpoint{5.156721in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.156721in}{2.780398in}}{\pgfqpoint{5.154785in}{2.785072in}}{\pgfqpoint{5.151340in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.147894in}{2.791963in}}{\pgfqpoint{5.143221in}{2.793899in}}{\pgfqpoint{5.138348in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.133475in}{2.793899in}}{\pgfqpoint{5.128802in}{2.791963in}}{\pgfqpoint{5.125356in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.121911in}{2.785072in}}{\pgfqpoint{5.119975in}{2.780398in}}{\pgfqpoint{5.119975in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.119975in}{2.770653in}}{\pgfqpoint{5.121911in}{2.765979in}}{\pgfqpoint{5.125356in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.128802in}{2.759088in}}{\pgfqpoint{5.133475in}{2.757152in}}{\pgfqpoint{5.138348in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.138348in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809587in}{2.360966in}}%
\pgfpathcurveto{\pgfqpoint{4.814460in}{2.360966in}}{\pgfqpoint{4.819133in}{2.362902in}}{\pgfqpoint{4.822579in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{4.826024in}{2.369793in}}{\pgfqpoint{4.827960in}{2.374467in}}{\pgfqpoint{4.827960in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{4.827960in}{2.384212in}}{\pgfqpoint{4.826024in}{2.388886in}}{\pgfqpoint{4.822579in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{4.819133in}{2.395777in}}{\pgfqpoint{4.814460in}{2.397713in}}{\pgfqpoint{4.809587in}{2.397713in}}%
\pgfpathcurveto{\pgfqpoint{4.804714in}{2.397713in}}{\pgfqpoint{4.800041in}{2.395777in}}{\pgfqpoint{4.796595in}{2.392331in}}%
\pgfpathcurveto{\pgfqpoint{4.793150in}{2.388886in}}{\pgfqpoint{4.791214in}{2.384212in}}{\pgfqpoint{4.791214in}{2.379340in}}%
\pgfpathcurveto{\pgfqpoint{4.791214in}{2.374467in}}{\pgfqpoint{4.793150in}{2.369793in}}{\pgfqpoint{4.796595in}{2.366348in}}%
\pgfpathcurveto{\pgfqpoint{4.800041in}{2.362902in}}{\pgfqpoint{4.804714in}{2.360966in}}{\pgfqpoint{4.809587in}{2.360966in}}%
\pgfpathlineto{\pgfqpoint{4.809587in}{2.360966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946482in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{4.951354in}{2.757152in}}{\pgfqpoint{4.956028in}{2.759088in}}{\pgfqpoint{4.959474in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.962919in}{2.765979in}}{\pgfqpoint{4.964855in}{2.770653in}}{\pgfqpoint{4.964855in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.964855in}{2.780398in}}{\pgfqpoint{4.962919in}{2.785072in}}{\pgfqpoint{4.959474in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.956028in}{2.791963in}}{\pgfqpoint{4.951354in}{2.793899in}}{\pgfqpoint{4.946482in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{4.941609in}{2.793899in}}{\pgfqpoint{4.936935in}{2.791963in}}{\pgfqpoint{4.933490in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.930044in}{2.785072in}}{\pgfqpoint{4.928108in}{2.780398in}}{\pgfqpoint{4.928108in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.928108in}{2.770653in}}{\pgfqpoint{4.930044in}{2.765979in}}{\pgfqpoint{4.933490in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{4.936935in}{2.759088in}}{\pgfqpoint{4.941609in}{2.757152in}}{\pgfqpoint{4.946482in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{4.946482in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309536in}{2.521262in}}%
\pgfpathcurveto{\pgfqpoint{5.314409in}{2.521262in}}{\pgfqpoint{5.319082in}{2.523198in}}{\pgfqpoint{5.322528in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{5.325973in}{2.530089in}}{\pgfqpoint{5.327909in}{2.534763in}}{\pgfqpoint{5.327909in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{5.327909in}{2.544508in}}{\pgfqpoint{5.325973in}{2.549182in}}{\pgfqpoint{5.322528in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{5.319082in}{2.556073in}}{\pgfqpoint{5.314409in}{2.558009in}}{\pgfqpoint{5.309536in}{2.558009in}}%
\pgfpathcurveto{\pgfqpoint{5.304663in}{2.558009in}}{\pgfqpoint{5.299990in}{2.556073in}}{\pgfqpoint{5.296544in}{2.552628in}}%
\pgfpathcurveto{\pgfqpoint{5.293099in}{2.549182in}}{\pgfqpoint{5.291163in}{2.544508in}}{\pgfqpoint{5.291163in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{5.291163in}{2.534763in}}{\pgfqpoint{5.293099in}{2.530089in}}{\pgfqpoint{5.296544in}{2.526644in}}%
\pgfpathcurveto{\pgfqpoint{5.299990in}{2.523198in}}{\pgfqpoint{5.304663in}{2.521262in}}{\pgfqpoint{5.309536in}{2.521262in}}%
\pgfpathlineto{\pgfqpoint{5.309536in}{2.521262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011051in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.015924in}{2.757152in}}{\pgfqpoint{5.020598in}{2.759088in}}{\pgfqpoint{5.024043in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.027489in}{2.765979in}}{\pgfqpoint{5.029425in}{2.770653in}}{\pgfqpoint{5.029425in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.029425in}{2.780398in}}{\pgfqpoint{5.027489in}{2.785072in}}{\pgfqpoint{5.024043in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.020598in}{2.791963in}}{\pgfqpoint{5.015924in}{2.793899in}}{\pgfqpoint{5.011051in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.006179in}{2.793899in}}{\pgfqpoint{5.001505in}{2.791963in}}{\pgfqpoint{4.998059in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{4.994614in}{2.785072in}}{\pgfqpoint{4.992678in}{2.780398in}}{\pgfqpoint{4.992678in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{4.992678in}{2.770653in}}{\pgfqpoint{4.994614in}{2.765979in}}{\pgfqpoint{4.998059in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.001505in}{2.759088in}}{\pgfqpoint{5.006179in}{2.757152in}}{\pgfqpoint{5.011051in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.011051in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.475787in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.475787in}}{\pgfqpoint{5.323930in}{2.477723in}}{\pgfqpoint{5.327375in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.484614in}}{\pgfqpoint{5.332757in}{2.489288in}}{\pgfqpoint{5.332757in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.499033in}}{\pgfqpoint{5.330821in}{2.503707in}}{\pgfqpoint{5.327375in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.510598in}}{\pgfqpoint{5.319256in}{2.512534in}}{\pgfqpoint{5.314383in}{2.512534in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.512534in}}{\pgfqpoint{5.304837in}{2.510598in}}{\pgfqpoint{5.301391in}{2.507152in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.503707in}}{\pgfqpoint{5.296010in}{2.499033in}}{\pgfqpoint{5.296010in}{2.494160in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.489288in}}{\pgfqpoint{5.297946in}{2.484614in}}{\pgfqpoint{5.301391in}{2.481168in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.477723in}}{\pgfqpoint{5.309511in}{2.475787in}}{\pgfqpoint{5.314383in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.475787in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859971in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{4.864844in}{2.304154in}}{\pgfqpoint{4.869518in}{2.306090in}}{\pgfqpoint{4.872963in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.876409in}{2.312981in}}{\pgfqpoint{4.878345in}{2.317654in}}{\pgfqpoint{4.878345in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.878345in}{2.327400in}}{\pgfqpoint{4.876409in}{2.332073in}}{\pgfqpoint{4.872963in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.869518in}{2.338964in}}{\pgfqpoint{4.864844in}{2.340900in}}{\pgfqpoint{4.859971in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{4.855099in}{2.340900in}}{\pgfqpoint{4.850425in}{2.338964in}}{\pgfqpoint{4.846980in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.843534in}{2.332073in}}{\pgfqpoint{4.841598in}{2.327400in}}{\pgfqpoint{4.841598in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.841598in}{2.317654in}}{\pgfqpoint{4.843534in}{2.312981in}}{\pgfqpoint{4.846980in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.850425in}{2.306090in}}{\pgfqpoint{4.855099in}{2.304154in}}{\pgfqpoint{4.859971in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{4.859971in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913731in}{2.385173in}}%
\pgfpathcurveto{\pgfqpoint{4.918604in}{2.385173in}}{\pgfqpoint{4.923277in}{2.387109in}}{\pgfqpoint{4.926723in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{4.930168in}{2.394000in}}{\pgfqpoint{4.932104in}{2.398674in}}{\pgfqpoint{4.932104in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{2.408419in}}{\pgfqpoint{4.930168in}{2.413093in}}{\pgfqpoint{4.926723in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{4.923277in}{2.419984in}}{\pgfqpoint{4.918604in}{2.421920in}}{\pgfqpoint{4.913731in}{2.421920in}}%
\pgfpathcurveto{\pgfqpoint{4.908858in}{2.421920in}}{\pgfqpoint{4.904185in}{2.419984in}}{\pgfqpoint{4.900739in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{4.897294in}{2.413093in}}{\pgfqpoint{4.895358in}{2.408419in}}{\pgfqpoint{4.895358in}{2.403547in}}%
\pgfpathcurveto{\pgfqpoint{4.895358in}{2.398674in}}{\pgfqpoint{4.897294in}{2.394000in}}{\pgfqpoint{4.900739in}{2.390555in}}%
\pgfpathcurveto{\pgfqpoint{4.904185in}{2.387109in}}{\pgfqpoint{4.908858in}{2.385173in}}{\pgfqpoint{4.913731in}{2.385173in}}%
\pgfpathlineto{\pgfqpoint{4.913731in}{2.385173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812635in}{2.398439in}}%
\pgfpathcurveto{\pgfqpoint{4.817508in}{2.398439in}}{\pgfqpoint{4.822182in}{2.400374in}}{\pgfqpoint{4.825627in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{4.829073in}{2.407265in}}{\pgfqpoint{4.831009in}{2.411939in}}{\pgfqpoint{4.831009in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{4.831009in}{2.421684in}}{\pgfqpoint{4.829073in}{2.426358in}}{\pgfqpoint{4.825627in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{4.822182in}{2.433249in}}{\pgfqpoint{4.817508in}{2.435185in}}{\pgfqpoint{4.812635in}{2.435185in}}%
\pgfpathcurveto{\pgfqpoint{4.807763in}{2.435185in}}{\pgfqpoint{4.803089in}{2.433249in}}{\pgfqpoint{4.799643in}{2.429804in}}%
\pgfpathcurveto{\pgfqpoint{4.796198in}{2.426358in}}{\pgfqpoint{4.794262in}{2.421684in}}{\pgfqpoint{4.794262in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{4.794262in}{2.411939in}}{\pgfqpoint{4.796198in}{2.407265in}}{\pgfqpoint{4.799643in}{2.403820in}}%
\pgfpathcurveto{\pgfqpoint{4.803089in}{2.400374in}}{\pgfqpoint{4.807763in}{2.398439in}}{\pgfqpoint{4.812635in}{2.398439in}}%
\pgfpathlineto{\pgfqpoint{4.812635in}{2.398439in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155197in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.160070in}{2.757152in}}{\pgfqpoint{5.164744in}{2.759088in}}{\pgfqpoint{5.168189in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.171635in}{2.765979in}}{\pgfqpoint{5.173571in}{2.770653in}}{\pgfqpoint{5.173571in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.173571in}{2.780398in}}{\pgfqpoint{5.171635in}{2.785072in}}{\pgfqpoint{5.168189in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.164744in}{2.791963in}}{\pgfqpoint{5.160070in}{2.793899in}}{\pgfqpoint{5.155197in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.150325in}{2.793899in}}{\pgfqpoint{5.145651in}{2.791963in}}{\pgfqpoint{5.142206in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.138760in}{2.785072in}}{\pgfqpoint{5.136824in}{2.780398in}}{\pgfqpoint{5.136824in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.136824in}{2.770653in}}{\pgfqpoint{5.138760in}{2.765979in}}{\pgfqpoint{5.142206in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.145651in}{2.759088in}}{\pgfqpoint{5.150325in}{2.757152in}}{\pgfqpoint{5.155197in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.155197in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932692in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{4.937565in}{2.418874in}}{\pgfqpoint{4.942239in}{2.420810in}}{\pgfqpoint{4.945684in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{2.427701in}}{\pgfqpoint{4.951066in}{2.432375in}}{\pgfqpoint{4.951066in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{4.951066in}{2.442120in}}{\pgfqpoint{4.949130in}{2.446794in}}{\pgfqpoint{4.945684in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{4.942239in}{2.453685in}}{\pgfqpoint{4.937565in}{2.455621in}}{\pgfqpoint{4.932692in}{2.455621in}}%
\pgfpathcurveto{\pgfqpoint{4.927820in}{2.455621in}}{\pgfqpoint{4.923146in}{2.453685in}}{\pgfqpoint{4.919701in}{2.450240in}}%
\pgfpathcurveto{\pgfqpoint{4.916255in}{2.446794in}}{\pgfqpoint{4.914319in}{2.442120in}}{\pgfqpoint{4.914319in}{2.437248in}}%
\pgfpathcurveto{\pgfqpoint{4.914319in}{2.432375in}}{\pgfqpoint{4.916255in}{2.427701in}}{\pgfqpoint{4.919701in}{2.424256in}}%
\pgfpathcurveto{\pgfqpoint{4.923146in}{2.420810in}}{\pgfqpoint{4.927820in}{2.418874in}}{\pgfqpoint{4.932692in}{2.418874in}}%
\pgfpathlineto{\pgfqpoint{4.932692in}{2.418874in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884329in}{2.362380in}}%
\pgfpathcurveto{\pgfqpoint{4.889202in}{2.362380in}}{\pgfqpoint{4.893876in}{2.364315in}}{\pgfqpoint{4.897321in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{4.900767in}{2.371206in}}{\pgfqpoint{4.902703in}{2.375880in}}{\pgfqpoint{4.902703in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{4.902703in}{2.385625in}}{\pgfqpoint{4.900767in}{2.390299in}}{\pgfqpoint{4.897321in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{4.893876in}{2.397190in}}{\pgfqpoint{4.889202in}{2.399126in}}{\pgfqpoint{4.884329in}{2.399126in}}%
\pgfpathcurveto{\pgfqpoint{4.879457in}{2.399126in}}{\pgfqpoint{4.874783in}{2.397190in}}{\pgfqpoint{4.871338in}{2.393745in}}%
\pgfpathcurveto{\pgfqpoint{4.867892in}{2.390299in}}{\pgfqpoint{4.865956in}{2.385625in}}{\pgfqpoint{4.865956in}{2.380753in}}%
\pgfpathcurveto{\pgfqpoint{4.865956in}{2.375880in}}{\pgfqpoint{4.867892in}{2.371206in}}{\pgfqpoint{4.871338in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{4.874783in}{2.364315in}}{\pgfqpoint{4.879457in}{2.362380in}}{\pgfqpoint{4.884329in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{4.884329in}{2.362380in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008368in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{5.013241in}{2.577736in}}{\pgfqpoint{5.017915in}{2.579672in}}{\pgfqpoint{5.021360in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{5.024806in}{2.586563in}}{\pgfqpoint{5.026741in}{2.591236in}}{\pgfqpoint{5.026741in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{5.026741in}{2.600982in}}{\pgfqpoint{5.024806in}{2.605655in}}{\pgfqpoint{5.021360in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{5.017915in}{2.612546in}}{\pgfqpoint{5.013241in}{2.614482in}}{\pgfqpoint{5.008368in}{2.614482in}}%
\pgfpathcurveto{\pgfqpoint{5.003496in}{2.614482in}}{\pgfqpoint{4.998822in}{2.612546in}}{\pgfqpoint{4.995376in}{2.609101in}}%
\pgfpathcurveto{\pgfqpoint{4.991931in}{2.605655in}}{\pgfqpoint{4.989995in}{2.600982in}}{\pgfqpoint{4.989995in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{4.989995in}{2.591236in}}{\pgfqpoint{4.991931in}{2.586563in}}{\pgfqpoint{4.995376in}{2.583117in}}%
\pgfpathcurveto{\pgfqpoint{4.998822in}{2.579672in}}{\pgfqpoint{5.003496in}{2.577736in}}{\pgfqpoint{5.008368in}{2.577736in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{2.577736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761105in}{2.165597in}}%
\pgfpathcurveto{\pgfqpoint{4.765978in}{2.165597in}}{\pgfqpoint{4.770651in}{2.167533in}}{\pgfqpoint{4.774097in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.777542in}{2.174424in}}{\pgfqpoint{4.779478in}{2.179098in}}{\pgfqpoint{4.779478in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.779478in}{2.188843in}}{\pgfqpoint{4.777542in}{2.193517in}}{\pgfqpoint{4.774097in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.770651in}{2.200408in}}{\pgfqpoint{4.765978in}{2.202344in}}{\pgfqpoint{4.761105in}{2.202344in}}%
\pgfpathcurveto{\pgfqpoint{4.756232in}{2.202344in}}{\pgfqpoint{4.751559in}{2.200408in}}{\pgfqpoint{4.748113in}{2.196962in}}%
\pgfpathcurveto{\pgfqpoint{4.744668in}{2.193517in}}{\pgfqpoint{4.742732in}{2.188843in}}{\pgfqpoint{4.742732in}{2.183970in}}%
\pgfpathcurveto{\pgfqpoint{4.742732in}{2.179098in}}{\pgfqpoint{4.744668in}{2.174424in}}{\pgfqpoint{4.748113in}{2.170979in}}%
\pgfpathcurveto{\pgfqpoint{4.751559in}{2.167533in}}{\pgfqpoint{4.756232in}{2.165597in}}{\pgfqpoint{4.761105in}{2.165597in}}%
\pgfpathlineto{\pgfqpoint{4.761105in}{2.165597in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952565in}{2.429384in}}%
\pgfpathcurveto{\pgfqpoint{4.957438in}{2.429384in}}{\pgfqpoint{4.962111in}{2.431320in}}{\pgfqpoint{4.965557in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.969002in}{2.438211in}}{\pgfqpoint{4.970938in}{2.442884in}}{\pgfqpoint{4.970938in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{4.970938in}{2.452630in}}{\pgfqpoint{4.969002in}{2.457303in}}{\pgfqpoint{4.965557in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{4.962111in}{2.464194in}}{\pgfqpoint{4.957438in}{2.466130in}}{\pgfqpoint{4.952565in}{2.466130in}}%
\pgfpathcurveto{\pgfqpoint{4.947692in}{2.466130in}}{\pgfqpoint{4.943019in}{2.464194in}}{\pgfqpoint{4.939573in}{2.460749in}}%
\pgfpathcurveto{\pgfqpoint{4.936128in}{2.457303in}}{\pgfqpoint{4.934192in}{2.452630in}}{\pgfqpoint{4.934192in}{2.447757in}}%
\pgfpathcurveto{\pgfqpoint{4.934192in}{2.442884in}}{\pgfqpoint{4.936128in}{2.438211in}}{\pgfqpoint{4.939573in}{2.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.943019in}{2.431320in}}{\pgfqpoint{4.947692in}{2.429384in}}{\pgfqpoint{4.952565in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{2.429384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075338in}{2.498998in}}%
\pgfpathcurveto{\pgfqpoint{5.080211in}{2.498998in}}{\pgfqpoint{5.084885in}{2.500934in}}{\pgfqpoint{5.088330in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{5.091776in}{2.507825in}}{\pgfqpoint{5.093711in}{2.512499in}}{\pgfqpoint{5.093711in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{5.093711in}{2.522244in}}{\pgfqpoint{5.091776in}{2.526918in}}{\pgfqpoint{5.088330in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{5.084885in}{2.533809in}}{\pgfqpoint{5.080211in}{2.535745in}}{\pgfqpoint{5.075338in}{2.535745in}}%
\pgfpathcurveto{\pgfqpoint{5.070466in}{2.535745in}}{\pgfqpoint{5.065792in}{2.533809in}}{\pgfqpoint{5.062346in}{2.530364in}}%
\pgfpathcurveto{\pgfqpoint{5.058901in}{2.526918in}}{\pgfqpoint{5.056965in}{2.522244in}}{\pgfqpoint{5.056965in}{2.517372in}}%
\pgfpathcurveto{\pgfqpoint{5.056965in}{2.512499in}}{\pgfqpoint{5.058901in}{2.507825in}}{\pgfqpoint{5.062346in}{2.504380in}}%
\pgfpathcurveto{\pgfqpoint{5.065792in}{2.500934in}}{\pgfqpoint{5.070466in}{2.498998in}}{\pgfqpoint{5.075338in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{5.075338in}{2.498998in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906856in}{2.450846in}}%
\pgfpathcurveto{\pgfqpoint{4.911728in}{2.450846in}}{\pgfqpoint{4.916402in}{2.452781in}}{\pgfqpoint{4.919847in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{4.923293in}{2.459672in}}{\pgfqpoint{4.925229in}{2.464346in}}{\pgfqpoint{4.925229in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{4.925229in}{2.474091in}}{\pgfqpoint{4.923293in}{2.478765in}}{\pgfqpoint{4.919847in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{4.916402in}{2.485656in}}{\pgfqpoint{4.911728in}{2.487592in}}{\pgfqpoint{4.906856in}{2.487592in}}%
\pgfpathcurveto{\pgfqpoint{4.901983in}{2.487592in}}{\pgfqpoint{4.897309in}{2.485656in}}{\pgfqpoint{4.893864in}{2.482211in}}%
\pgfpathcurveto{\pgfqpoint{4.890418in}{2.478765in}}{\pgfqpoint{4.888482in}{2.474091in}}{\pgfqpoint{4.888482in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{4.888482in}{2.464346in}}{\pgfqpoint{4.890418in}{2.459672in}}{\pgfqpoint{4.893864in}{2.456227in}}%
\pgfpathcurveto{\pgfqpoint{4.897309in}{2.452781in}}{\pgfqpoint{4.901983in}{2.450846in}}{\pgfqpoint{4.906856in}{2.450846in}}%
\pgfpathlineto{\pgfqpoint{4.906856in}{2.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950117in}{2.304154in}}%
\pgfpathcurveto{\pgfqpoint{4.954990in}{2.304154in}}{\pgfqpoint{4.959664in}{2.306090in}}{\pgfqpoint{4.963109in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.966555in}{2.312981in}}{\pgfqpoint{4.968491in}{2.317654in}}{\pgfqpoint{4.968491in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.968491in}{2.327400in}}{\pgfqpoint{4.966555in}{2.332073in}}{\pgfqpoint{4.963109in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.959664in}{2.338964in}}{\pgfqpoint{4.954990in}{2.340900in}}{\pgfqpoint{4.950117in}{2.340900in}}%
\pgfpathcurveto{\pgfqpoint{4.945245in}{2.340900in}}{\pgfqpoint{4.940571in}{2.338964in}}{\pgfqpoint{4.937126in}{2.335519in}}%
\pgfpathcurveto{\pgfqpoint{4.933680in}{2.332073in}}{\pgfqpoint{4.931744in}{2.327400in}}{\pgfqpoint{4.931744in}{2.322527in}}%
\pgfpathcurveto{\pgfqpoint{4.931744in}{2.317654in}}{\pgfqpoint{4.933680in}{2.312981in}}{\pgfqpoint{4.937126in}{2.309535in}}%
\pgfpathcurveto{\pgfqpoint{4.940571in}{2.306090in}}{\pgfqpoint{4.945245in}{2.304154in}}{\pgfqpoint{4.950117in}{2.304154in}}%
\pgfpathlineto{\pgfqpoint{4.950117in}{2.304154in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127162in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.132035in}{2.757152in}}{\pgfqpoint{5.136708in}{2.759088in}}{\pgfqpoint{5.140154in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.143599in}{2.765979in}}{\pgfqpoint{5.145535in}{2.770653in}}{\pgfqpoint{5.145535in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.145535in}{2.780398in}}{\pgfqpoint{5.143599in}{2.785072in}}{\pgfqpoint{5.140154in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.136708in}{2.791963in}}{\pgfqpoint{5.132035in}{2.793899in}}{\pgfqpoint{5.127162in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.122289in}{2.793899in}}{\pgfqpoint{5.117616in}{2.791963in}}{\pgfqpoint{5.114170in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.110725in}{2.785072in}}{\pgfqpoint{5.108789in}{2.780398in}}{\pgfqpoint{5.108789in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.108789in}{2.770653in}}{\pgfqpoint{5.110725in}{2.765979in}}{\pgfqpoint{5.114170in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.117616in}{2.759088in}}{\pgfqpoint{5.122289in}{2.757152in}}{\pgfqpoint{5.127162in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.127162in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704082in}{1.947666in}}%
\pgfpathcurveto{\pgfqpoint{4.708955in}{1.947666in}}{\pgfqpoint{4.713629in}{1.949602in}}{\pgfqpoint{4.717074in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.720520in}{1.956493in}}{\pgfqpoint{4.722456in}{1.961167in}}{\pgfqpoint{4.722456in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{4.722456in}{1.970912in}}{\pgfqpoint{4.720520in}{1.975586in}}{\pgfqpoint{4.717074in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{4.713629in}{1.982477in}}{\pgfqpoint{4.708955in}{1.984413in}}{\pgfqpoint{4.704082in}{1.984413in}}%
\pgfpathcurveto{\pgfqpoint{4.699210in}{1.984413in}}{\pgfqpoint{4.694536in}{1.982477in}}{\pgfqpoint{4.691090in}{1.979031in}}%
\pgfpathcurveto{\pgfqpoint{4.687645in}{1.975586in}}{\pgfqpoint{4.685709in}{1.970912in}}{\pgfqpoint{4.685709in}{1.966040in}}%
\pgfpathcurveto{\pgfqpoint{4.685709in}{1.961167in}}{\pgfqpoint{4.687645in}{1.956493in}}{\pgfqpoint{4.691090in}{1.953048in}}%
\pgfpathcurveto{\pgfqpoint{4.694536in}{1.949602in}}{\pgfqpoint{4.699210in}{1.947666in}}{\pgfqpoint{4.704082in}{1.947666in}}%
\pgfpathlineto{\pgfqpoint{4.704082in}{1.947666in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732594in}{2.051802in}}%
\pgfpathcurveto{\pgfqpoint{4.737466in}{2.051802in}}{\pgfqpoint{4.742140in}{2.053738in}}{\pgfqpoint{4.745586in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{4.749031in}{2.060629in}}{\pgfqpoint{4.750967in}{2.065303in}}{\pgfqpoint{4.750967in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{4.750967in}{2.075048in}}{\pgfqpoint{4.749031in}{2.079722in}}{\pgfqpoint{4.745586in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{4.742140in}{2.086613in}}{\pgfqpoint{4.737466in}{2.088549in}}{\pgfqpoint{4.732594in}{2.088549in}}%
\pgfpathcurveto{\pgfqpoint{4.727721in}{2.088549in}}{\pgfqpoint{4.723047in}{2.086613in}}{\pgfqpoint{4.719602in}{2.083167in}}%
\pgfpathcurveto{\pgfqpoint{4.716156in}{2.079722in}}{\pgfqpoint{4.714220in}{2.075048in}}{\pgfqpoint{4.714220in}{2.070175in}}%
\pgfpathcurveto{\pgfqpoint{4.714220in}{2.065303in}}{\pgfqpoint{4.716156in}{2.060629in}}{\pgfqpoint{4.719602in}{2.057184in}}%
\pgfpathcurveto{\pgfqpoint{4.723047in}{2.053738in}}{\pgfqpoint{4.727721in}{2.051802in}}{\pgfqpoint{4.732594in}{2.051802in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{2.051802in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834806in}{2.305947in}}%
\pgfpathcurveto{\pgfqpoint{4.839679in}{2.305947in}}{\pgfqpoint{4.844352in}{2.307883in}}{\pgfqpoint{4.847798in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{4.851243in}{2.314774in}}{\pgfqpoint{4.853179in}{2.319447in}}{\pgfqpoint{4.853179in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{4.853179in}{2.329193in}}{\pgfqpoint{4.851243in}{2.333867in}}{\pgfqpoint{4.847798in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{4.844352in}{2.340757in}}{\pgfqpoint{4.839679in}{2.342693in}}{\pgfqpoint{4.834806in}{2.342693in}}%
\pgfpathcurveto{\pgfqpoint{4.829933in}{2.342693in}}{\pgfqpoint{4.825260in}{2.340757in}}{\pgfqpoint{4.821814in}{2.337312in}}%
\pgfpathcurveto{\pgfqpoint{4.818369in}{2.333867in}}{\pgfqpoint{4.816433in}{2.329193in}}{\pgfqpoint{4.816433in}{2.324320in}}%
\pgfpathcurveto{\pgfqpoint{4.816433in}{2.319447in}}{\pgfqpoint{4.818369in}{2.314774in}}{\pgfqpoint{4.821814in}{2.311328in}}%
\pgfpathcurveto{\pgfqpoint{4.825260in}{2.307883in}}{\pgfqpoint{4.829933in}{2.305947in}}{\pgfqpoint{4.834806in}{2.305947in}}%
\pgfpathlineto{\pgfqpoint{4.834806in}{2.305947in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000899in}{2.427039in}}%
\pgfpathcurveto{\pgfqpoint{5.005772in}{2.427039in}}{\pgfqpoint{5.010445in}{2.428975in}}{\pgfqpoint{5.013891in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{5.017336in}{2.435866in}}{\pgfqpoint{5.019272in}{2.440540in}}{\pgfqpoint{5.019272in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{5.019272in}{2.450285in}}{\pgfqpoint{5.017336in}{2.454959in}}{\pgfqpoint{5.013891in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{5.010445in}{2.461850in}}{\pgfqpoint{5.005772in}{2.463786in}}{\pgfqpoint{5.000899in}{2.463786in}}%
\pgfpathcurveto{\pgfqpoint{4.996026in}{2.463786in}}{\pgfqpoint{4.991353in}{2.461850in}}{\pgfqpoint{4.987907in}{2.458404in}}%
\pgfpathcurveto{\pgfqpoint{4.984462in}{2.454959in}}{\pgfqpoint{4.982526in}{2.450285in}}{\pgfqpoint{4.982526in}{2.445412in}}%
\pgfpathcurveto{\pgfqpoint{4.982526in}{2.440540in}}{\pgfqpoint{4.984462in}{2.435866in}}{\pgfqpoint{4.987907in}{2.432421in}}%
\pgfpathcurveto{\pgfqpoint{4.991353in}{2.428975in}}{\pgfqpoint{4.996026in}{2.427039in}}{\pgfqpoint{5.000899in}{2.427039in}}%
\pgfpathlineto{\pgfqpoint{5.000899in}{2.427039in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{4.770823in}{2.060783in}}{\pgfqpoint{4.775496in}{2.062719in}}{\pgfqpoint{4.778942in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{4.782387in}{2.069610in}}{\pgfqpoint{4.784323in}{2.074284in}}{\pgfqpoint{4.784323in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{4.784323in}{2.084029in}}{\pgfqpoint{4.782387in}{2.088703in}}{\pgfqpoint{4.778942in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{4.775496in}{2.095594in}}{\pgfqpoint{4.770823in}{2.097530in}}{\pgfqpoint{4.765950in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{4.761077in}{2.097530in}}{\pgfqpoint{4.756404in}{2.095594in}}{\pgfqpoint{4.752958in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{4.749513in}{2.088703in}}{\pgfqpoint{4.747577in}{2.084029in}}{\pgfqpoint{4.747577in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{4.747577in}{2.074284in}}{\pgfqpoint{4.749513in}{2.069610in}}{\pgfqpoint{4.752958in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{4.756404in}{2.062719in}}{\pgfqpoint{4.761077in}{2.060783in}}{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathcurveto{\pgfqpoint{4.770823in}{2.060783in}}{\pgfqpoint{4.775496in}{2.062719in}}{\pgfqpoint{4.778942in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{4.782387in}{2.069610in}}{\pgfqpoint{4.784323in}{2.074284in}}{\pgfqpoint{4.784323in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{4.784323in}{2.084029in}}{\pgfqpoint{4.782387in}{2.088703in}}{\pgfqpoint{4.778942in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{4.775496in}{2.095594in}}{\pgfqpoint{4.770823in}{2.097530in}}{\pgfqpoint{4.765950in}{2.097530in}}%
\pgfpathcurveto{\pgfqpoint{4.761077in}{2.097530in}}{\pgfqpoint{4.756404in}{2.095594in}}{\pgfqpoint{4.752958in}{2.092148in}}%
\pgfpathcurveto{\pgfqpoint{4.749513in}{2.088703in}}{\pgfqpoint{4.747577in}{2.084029in}}{\pgfqpoint{4.747577in}{2.079156in}}%
\pgfpathcurveto{\pgfqpoint{4.747577in}{2.074284in}}{\pgfqpoint{4.749513in}{2.069610in}}{\pgfqpoint{4.752958in}{2.066164in}}%
\pgfpathcurveto{\pgfqpoint{4.756404in}{2.062719in}}{\pgfqpoint{4.761077in}{2.060783in}}{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{2.060783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903420in}{2.404290in}}%
\pgfpathcurveto{\pgfqpoint{4.908293in}{2.404290in}}{\pgfqpoint{4.912967in}{2.406225in}}{\pgfqpoint{4.916412in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{2.413116in}}{\pgfqpoint{4.921794in}{2.417790in}}{\pgfqpoint{4.921794in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{4.921794in}{2.427535in}}{\pgfqpoint{4.919858in}{2.432209in}}{\pgfqpoint{4.916412in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{4.912967in}{2.439100in}}{\pgfqpoint{4.908293in}{2.441036in}}{\pgfqpoint{4.903420in}{2.441036in}}%
\pgfpathcurveto{\pgfqpoint{4.898548in}{2.441036in}}{\pgfqpoint{4.893874in}{2.439100in}}{\pgfqpoint{4.890429in}{2.435655in}}%
\pgfpathcurveto{\pgfqpoint{4.886983in}{2.432209in}}{\pgfqpoint{4.885047in}{2.427535in}}{\pgfqpoint{4.885047in}{2.422663in}}%
\pgfpathcurveto{\pgfqpoint{4.885047in}{2.417790in}}{\pgfqpoint{4.886983in}{2.413116in}}{\pgfqpoint{4.890429in}{2.409671in}}%
\pgfpathcurveto{\pgfqpoint{4.893874in}{2.406225in}}{\pgfqpoint{4.898548in}{2.404290in}}{\pgfqpoint{4.903420in}{2.404290in}}%
\pgfpathlineto{\pgfqpoint{4.903420in}{2.404290in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027449in}{2.492031in}}%
\pgfpathcurveto{\pgfqpoint{5.032322in}{2.492031in}}{\pgfqpoint{5.036995in}{2.493967in}}{\pgfqpoint{5.040441in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{5.043886in}{2.500858in}}{\pgfqpoint{5.045822in}{2.505532in}}{\pgfqpoint{5.045822in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{5.045822in}{2.515277in}}{\pgfqpoint{5.043886in}{2.519951in}}{\pgfqpoint{5.040441in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{5.036995in}{2.526842in}}{\pgfqpoint{5.032322in}{2.528777in}}{\pgfqpoint{5.027449in}{2.528777in}}%
\pgfpathcurveto{\pgfqpoint{5.022576in}{2.528777in}}{\pgfqpoint{5.017903in}{2.526842in}}{\pgfqpoint{5.014457in}{2.523396in}}%
\pgfpathcurveto{\pgfqpoint{5.011012in}{2.519951in}}{\pgfqpoint{5.009076in}{2.515277in}}{\pgfqpoint{5.009076in}{2.510404in}}%
\pgfpathcurveto{\pgfqpoint{5.009076in}{2.505532in}}{\pgfqpoint{5.011012in}{2.500858in}}{\pgfqpoint{5.014457in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{5.017903in}{2.493967in}}{\pgfqpoint{5.022576in}{2.492031in}}{\pgfqpoint{5.027449in}{2.492031in}}%
\pgfpathlineto{\pgfqpoint{5.027449in}{2.492031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675571in}{2.236669in}}%
\pgfpathcurveto{\pgfqpoint{4.680444in}{2.236669in}}{\pgfqpoint{4.685117in}{2.238604in}}{\pgfqpoint{4.688563in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{4.692008in}{2.245495in}}{\pgfqpoint{4.693944in}{2.250169in}}{\pgfqpoint{4.693944in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{4.693944in}{2.259914in}}{\pgfqpoint{4.692008in}{2.264588in}}{\pgfqpoint{4.688563in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{4.685117in}{2.271479in}}{\pgfqpoint{4.680444in}{2.273415in}}{\pgfqpoint{4.675571in}{2.273415in}}%
\pgfpathcurveto{\pgfqpoint{4.670698in}{2.273415in}}{\pgfqpoint{4.666024in}{2.271479in}}{\pgfqpoint{4.662579in}{2.268034in}}%
\pgfpathcurveto{\pgfqpoint{4.659134in}{2.264588in}}{\pgfqpoint{4.657198in}{2.259914in}}{\pgfqpoint{4.657198in}{2.255042in}}%
\pgfpathcurveto{\pgfqpoint{4.657198in}{2.250169in}}{\pgfqpoint{4.659134in}{2.245495in}}{\pgfqpoint{4.662579in}{2.242050in}}%
\pgfpathcurveto{\pgfqpoint{4.666024in}{2.238604in}}{\pgfqpoint{4.670698in}{2.236669in}}{\pgfqpoint{4.675571in}{2.236669in}}%
\pgfpathlineto{\pgfqpoint{4.675571in}{2.236669in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867587in}{2.355033in}}%
\pgfpathcurveto{\pgfqpoint{4.872460in}{2.355033in}}{\pgfqpoint{4.877133in}{2.356969in}}{\pgfqpoint{4.880579in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{4.884024in}{2.363860in}}{\pgfqpoint{4.885960in}{2.368534in}}{\pgfqpoint{4.885960in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{4.885960in}{2.378279in}}{\pgfqpoint{4.884024in}{2.382953in}}{\pgfqpoint{4.880579in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.877133in}{2.389844in}}{\pgfqpoint{4.872460in}{2.391780in}}{\pgfqpoint{4.867587in}{2.391780in}}%
\pgfpathcurveto{\pgfqpoint{4.862714in}{2.391780in}}{\pgfqpoint{4.858041in}{2.389844in}}{\pgfqpoint{4.854595in}{2.386398in}}%
\pgfpathcurveto{\pgfqpoint{4.851150in}{2.382953in}}{\pgfqpoint{4.849214in}{2.378279in}}{\pgfqpoint{4.849214in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{4.849214in}{2.368534in}}{\pgfqpoint{4.851150in}{2.363860in}}{\pgfqpoint{4.854595in}{2.360415in}}%
\pgfpathcurveto{\pgfqpoint{4.858041in}{2.356969in}}{\pgfqpoint{4.862714in}{2.355033in}}{\pgfqpoint{4.867587in}{2.355033in}}%
\pgfpathlineto{\pgfqpoint{4.867587in}{2.355033in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023494in}{2.482421in}}%
\pgfpathcurveto{\pgfqpoint{5.028367in}{2.482421in}}{\pgfqpoint{5.033040in}{2.484357in}}{\pgfqpoint{5.036486in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{5.039931in}{2.491248in}}{\pgfqpoint{5.041867in}{2.495921in}}{\pgfqpoint{5.041867in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{5.041867in}{2.505667in}}{\pgfqpoint{5.039931in}{2.510340in}}{\pgfqpoint{5.036486in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{5.033040in}{2.517231in}}{\pgfqpoint{5.028367in}{2.519167in}}{\pgfqpoint{5.023494in}{2.519167in}}%
\pgfpathcurveto{\pgfqpoint{5.018621in}{2.519167in}}{\pgfqpoint{5.013948in}{2.517231in}}{\pgfqpoint{5.010502in}{2.513786in}}%
\pgfpathcurveto{\pgfqpoint{5.007057in}{2.510340in}}{\pgfqpoint{5.005121in}{2.505667in}}{\pgfqpoint{5.005121in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{5.005121in}{2.495921in}}{\pgfqpoint{5.007057in}{2.491248in}}{\pgfqpoint{5.010502in}{2.487802in}}%
\pgfpathcurveto{\pgfqpoint{5.013948in}{2.484357in}}{\pgfqpoint{5.018621in}{2.482421in}}{\pgfqpoint{5.023494in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{2.482421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972049in}{2.521842in}}%
\pgfpathcurveto{\pgfqpoint{4.976921in}{2.521842in}}{\pgfqpoint{4.981595in}{2.523778in}}{\pgfqpoint{4.985041in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{4.988486in}{2.530669in}}{\pgfqpoint{4.990422in}{2.535343in}}{\pgfqpoint{4.990422in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{4.990422in}{2.545088in}}{\pgfqpoint{4.988486in}{2.549762in}}{\pgfqpoint{4.985041in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{4.981595in}{2.556653in}}{\pgfqpoint{4.976921in}{2.558589in}}{\pgfqpoint{4.972049in}{2.558589in}}%
\pgfpathcurveto{\pgfqpoint{4.967176in}{2.558589in}}{\pgfqpoint{4.962502in}{2.556653in}}{\pgfqpoint{4.959057in}{2.553207in}}%
\pgfpathcurveto{\pgfqpoint{4.955611in}{2.549762in}}{\pgfqpoint{4.953675in}{2.545088in}}{\pgfqpoint{4.953675in}{2.540216in}}%
\pgfpathcurveto{\pgfqpoint{4.953675in}{2.535343in}}{\pgfqpoint{4.955611in}{2.530669in}}{\pgfqpoint{4.959057in}{2.527224in}}%
\pgfpathcurveto{\pgfqpoint{4.962502in}{2.523778in}}{\pgfqpoint{4.967176in}{2.521842in}}{\pgfqpoint{4.972049in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{4.972049in}{2.521842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293161in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.298034in}{2.757152in}}{\pgfqpoint{5.302707in}{2.759088in}}{\pgfqpoint{5.306153in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.309598in}{2.765979in}}{\pgfqpoint{5.311534in}{2.770653in}}{\pgfqpoint{5.311534in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.311534in}{2.780398in}}{\pgfqpoint{5.309598in}{2.785072in}}{\pgfqpoint{5.306153in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.302707in}{2.791963in}}{\pgfqpoint{5.298034in}{2.793899in}}{\pgfqpoint{5.293161in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.288288in}{2.793899in}}{\pgfqpoint{5.283615in}{2.791963in}}{\pgfqpoint{5.280169in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.276724in}{2.785072in}}{\pgfqpoint{5.274788in}{2.780398in}}{\pgfqpoint{5.274788in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.274788in}{2.770653in}}{\pgfqpoint{5.276724in}{2.765979in}}{\pgfqpoint{5.280169in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.283615in}{2.759088in}}{\pgfqpoint{5.288288in}{2.757152in}}{\pgfqpoint{5.293161in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.293161in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272061in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.276934in}{2.757152in}}{\pgfqpoint{5.281607in}{2.759088in}}{\pgfqpoint{5.285053in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.288498in}{2.765979in}}{\pgfqpoint{5.290434in}{2.770653in}}{\pgfqpoint{5.290434in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.290434in}{2.780398in}}{\pgfqpoint{5.288498in}{2.785072in}}{\pgfqpoint{5.285053in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.281607in}{2.791963in}}{\pgfqpoint{5.276934in}{2.793899in}}{\pgfqpoint{5.272061in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.267188in}{2.793899in}}{\pgfqpoint{5.262515in}{2.791963in}}{\pgfqpoint{5.259069in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.255624in}{2.785072in}}{\pgfqpoint{5.253688in}{2.780398in}}{\pgfqpoint{5.253688in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.253688in}{2.770653in}}{\pgfqpoint{5.255624in}{2.765979in}}{\pgfqpoint{5.259069in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.262515in}{2.759088in}}{\pgfqpoint{5.267188in}{2.757152in}}{\pgfqpoint{5.272061in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.272061in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679905in}{2.245574in}}%
\pgfpathcurveto{\pgfqpoint{4.684777in}{2.245574in}}{\pgfqpoint{4.689451in}{2.247510in}}{\pgfqpoint{4.692897in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{4.696342in}{2.254401in}}{\pgfqpoint{4.698278in}{2.259074in}}{\pgfqpoint{4.698278in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{4.698278in}{2.268820in}}{\pgfqpoint{4.696342in}{2.273493in}}{\pgfqpoint{4.692897in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{4.689451in}{2.280384in}}{\pgfqpoint{4.684777in}{2.282320in}}{\pgfqpoint{4.679905in}{2.282320in}}%
\pgfpathcurveto{\pgfqpoint{4.675032in}{2.282320in}}{\pgfqpoint{4.670358in}{2.280384in}}{\pgfqpoint{4.666913in}{2.276939in}}%
\pgfpathcurveto{\pgfqpoint{4.663467in}{2.273493in}}{\pgfqpoint{4.661531in}{2.268820in}}{\pgfqpoint{4.661531in}{2.263947in}}%
\pgfpathcurveto{\pgfqpoint{4.661531in}{2.259074in}}{\pgfqpoint{4.663467in}{2.254401in}}{\pgfqpoint{4.666913in}{2.250955in}}%
\pgfpathcurveto{\pgfqpoint{4.670358in}{2.247510in}}{\pgfqpoint{4.675032in}{2.245574in}}{\pgfqpoint{4.679905in}{2.245574in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{2.245574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651393in}{2.113190in}}%
\pgfpathcurveto{\pgfqpoint{4.656266in}{2.113190in}}{\pgfqpoint{4.660940in}{2.115126in}}{\pgfqpoint{4.664385in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.667831in}{2.122017in}}{\pgfqpoint{4.669767in}{2.126691in}}{\pgfqpoint{4.669767in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.669767in}{2.136436in}}{\pgfqpoint{4.667831in}{2.141110in}}{\pgfqpoint{4.664385in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.660940in}{2.148001in}}{\pgfqpoint{4.656266in}{2.149937in}}{\pgfqpoint{4.651393in}{2.149937in}}%
\pgfpathcurveto{\pgfqpoint{4.646521in}{2.149937in}}{\pgfqpoint{4.641847in}{2.148001in}}{\pgfqpoint{4.638401in}{2.144555in}}%
\pgfpathcurveto{\pgfqpoint{4.634956in}{2.141110in}}{\pgfqpoint{4.633020in}{2.136436in}}{\pgfqpoint{4.633020in}{2.131563in}}%
\pgfpathcurveto{\pgfqpoint{4.633020in}{2.126691in}}{\pgfqpoint{4.634956in}{2.122017in}}{\pgfqpoint{4.638401in}{2.118572in}}%
\pgfpathcurveto{\pgfqpoint{4.641847in}{2.115126in}}{\pgfqpoint{4.646521in}{2.113190in}}{\pgfqpoint{4.651393in}{2.113190in}}%
\pgfpathlineto{\pgfqpoint{4.651393in}{2.113190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868499in}{2.375225in}}%
\pgfpathcurveto{\pgfqpoint{4.873372in}{2.375225in}}{\pgfqpoint{4.878046in}{2.377161in}}{\pgfqpoint{4.881491in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{4.884937in}{2.384052in}}{\pgfqpoint{4.886873in}{2.388726in}}{\pgfqpoint{4.886873in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{4.886873in}{2.398471in}}{\pgfqpoint{4.884937in}{2.403145in}}{\pgfqpoint{4.881491in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{4.878046in}{2.410036in}}{\pgfqpoint{4.873372in}{2.411972in}}{\pgfqpoint{4.868499in}{2.411972in}}%
\pgfpathcurveto{\pgfqpoint{4.863627in}{2.411972in}}{\pgfqpoint{4.858953in}{2.410036in}}{\pgfqpoint{4.855508in}{2.406590in}}%
\pgfpathcurveto{\pgfqpoint{4.852062in}{2.403145in}}{\pgfqpoint{4.850126in}{2.398471in}}{\pgfqpoint{4.850126in}{2.393598in}}%
\pgfpathcurveto{\pgfqpoint{4.850126in}{2.388726in}}{\pgfqpoint{4.852062in}{2.384052in}}{\pgfqpoint{4.855508in}{2.380607in}}%
\pgfpathcurveto{\pgfqpoint{4.858953in}{2.377161in}}{\pgfqpoint{4.863627in}{2.375225in}}{\pgfqpoint{4.868499in}{2.375225in}}%
\pgfpathlineto{\pgfqpoint{4.868499in}{2.375225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679905in}{2.143846in}}%
\pgfpathcurveto{\pgfqpoint{4.684777in}{2.143846in}}{\pgfqpoint{4.689451in}{2.145782in}}{\pgfqpoint{4.692897in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{4.696342in}{2.152673in}}{\pgfqpoint{4.698278in}{2.157347in}}{\pgfqpoint{4.698278in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{4.698278in}{2.167092in}}{\pgfqpoint{4.696342in}{2.171766in}}{\pgfqpoint{4.692897in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{4.689451in}{2.178657in}}{\pgfqpoint{4.684777in}{2.180593in}}{\pgfqpoint{4.679905in}{2.180593in}}%
\pgfpathcurveto{\pgfqpoint{4.675032in}{2.180593in}}{\pgfqpoint{4.670358in}{2.178657in}}{\pgfqpoint{4.666913in}{2.175211in}}%
\pgfpathcurveto{\pgfqpoint{4.663467in}{2.171766in}}{\pgfqpoint{4.661531in}{2.167092in}}{\pgfqpoint{4.661531in}{2.162220in}}%
\pgfpathcurveto{\pgfqpoint{4.661531in}{2.157347in}}{\pgfqpoint{4.663467in}{2.152673in}}{\pgfqpoint{4.666913in}{2.149228in}}%
\pgfpathcurveto{\pgfqpoint{4.670358in}{2.145782in}}{\pgfqpoint{4.675032in}{2.143846in}}{\pgfqpoint{4.679905in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{2.143846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247923in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.252795in}{2.757152in}}{\pgfqpoint{5.257469in}{2.759088in}}{\pgfqpoint{5.260915in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.264360in}{2.765979in}}{\pgfqpoint{5.266296in}{2.770653in}}{\pgfqpoint{5.266296in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.266296in}{2.780398in}}{\pgfqpoint{5.264360in}{2.785072in}}{\pgfqpoint{5.260915in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.257469in}{2.791963in}}{\pgfqpoint{5.252795in}{2.793899in}}{\pgfqpoint{5.247923in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.243050in}{2.793899in}}{\pgfqpoint{5.238376in}{2.791963in}}{\pgfqpoint{5.234931in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.231485in}{2.785072in}}{\pgfqpoint{5.229549in}{2.780398in}}{\pgfqpoint{5.229549in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.229549in}{2.770653in}}{\pgfqpoint{5.231485in}{2.765979in}}{\pgfqpoint{5.234931in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.238376in}{2.759088in}}{\pgfqpoint{5.243050in}{2.757152in}}{\pgfqpoint{5.247923in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.247923in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920251in}{2.359526in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{2.359526in}}{\pgfqpoint{4.929797in}{2.361462in}}{\pgfqpoint{4.933243in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.936688in}{2.368353in}}{\pgfqpoint{4.938624in}{2.373027in}}{\pgfqpoint{4.938624in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.938624in}{2.382772in}}{\pgfqpoint{4.936688in}{2.387446in}}{\pgfqpoint{4.933243in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.929797in}{2.394337in}}{\pgfqpoint{4.925124in}{2.396273in}}{\pgfqpoint{4.920251in}{2.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.915378in}{2.396273in}}{\pgfqpoint{4.910705in}{2.394337in}}{\pgfqpoint{4.907259in}{2.390891in}}%
\pgfpathcurveto{\pgfqpoint{4.903814in}{2.387446in}}{\pgfqpoint{4.901878in}{2.382772in}}{\pgfqpoint{4.901878in}{2.377899in}}%
\pgfpathcurveto{\pgfqpoint{4.901878in}{2.373027in}}{\pgfqpoint{4.903814in}{2.368353in}}{\pgfqpoint{4.907259in}{2.364908in}}%
\pgfpathcurveto{\pgfqpoint{4.910705in}{2.361462in}}{\pgfqpoint{4.915378in}{2.359526in}}{\pgfqpoint{4.920251in}{2.359526in}}%
\pgfpathlineto{\pgfqpoint{4.920251in}{2.359526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.408208in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.408208in}}{\pgfqpoint{5.323930in}{2.410144in}}{\pgfqpoint{5.327375in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.417035in}}{\pgfqpoint{5.332757in}{2.421708in}}{\pgfqpoint{5.332757in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.431454in}}{\pgfqpoint{5.330821in}{2.436128in}}{\pgfqpoint{5.327375in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.443018in}}{\pgfqpoint{5.319256in}{2.444954in}}{\pgfqpoint{5.314383in}{2.444954in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.444954in}}{\pgfqpoint{5.304837in}{2.443018in}}{\pgfqpoint{5.301391in}{2.439573in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.436128in}}{\pgfqpoint{5.296010in}{2.431454in}}{\pgfqpoint{5.296010in}{2.426581in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.421708in}}{\pgfqpoint{5.297946in}{2.417035in}}{\pgfqpoint{5.301391in}{2.413589in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.410144in}}{\pgfqpoint{5.309511in}{2.408208in}}{\pgfqpoint{5.314383in}{2.408208in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.408208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819807in}{2.062576in}}%
\pgfpathcurveto{\pgfqpoint{4.824680in}{2.062576in}}{\pgfqpoint{4.829353in}{2.064512in}}{\pgfqpoint{4.832799in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{4.836244in}{2.071403in}}{\pgfqpoint{4.838180in}{2.076077in}}{\pgfqpoint{4.838180in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{4.838180in}{2.085822in}}{\pgfqpoint{4.836244in}{2.090496in}}{\pgfqpoint{4.832799in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{4.829353in}{2.097387in}}{\pgfqpoint{4.824680in}{2.099323in}}{\pgfqpoint{4.819807in}{2.099323in}}%
\pgfpathcurveto{\pgfqpoint{4.814934in}{2.099323in}}{\pgfqpoint{4.810261in}{2.097387in}}{\pgfqpoint{4.806815in}{2.093941in}}%
\pgfpathcurveto{\pgfqpoint{4.803370in}{2.090496in}}{\pgfqpoint{4.801434in}{2.085822in}}{\pgfqpoint{4.801434in}{2.080950in}}%
\pgfpathcurveto{\pgfqpoint{4.801434in}{2.076077in}}{\pgfqpoint{4.803370in}{2.071403in}}{\pgfqpoint{4.806815in}{2.067958in}}%
\pgfpathcurveto{\pgfqpoint{4.810261in}{2.064512in}}{\pgfqpoint{4.814934in}{2.062576in}}{\pgfqpoint{4.819807in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{4.819807in}{2.062576in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848318in}{2.114983in}}%
\pgfpathcurveto{\pgfqpoint{4.853191in}{2.114983in}}{\pgfqpoint{4.857865in}{2.116919in}}{\pgfqpoint{4.861310in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{4.864756in}{2.123810in}}{\pgfqpoint{4.866692in}{2.128484in}}{\pgfqpoint{4.866692in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{4.866692in}{2.138229in}}{\pgfqpoint{4.864756in}{2.142903in}}{\pgfqpoint{4.861310in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{4.857865in}{2.149794in}}{\pgfqpoint{4.853191in}{2.151730in}}{\pgfqpoint{4.848318in}{2.151730in}}%
\pgfpathcurveto{\pgfqpoint{4.843446in}{2.151730in}}{\pgfqpoint{4.838772in}{2.149794in}}{\pgfqpoint{4.835327in}{2.146348in}}%
\pgfpathcurveto{\pgfqpoint{4.831881in}{2.142903in}}{\pgfqpoint{4.829945in}{2.138229in}}{\pgfqpoint{4.829945in}{2.133357in}}%
\pgfpathcurveto{\pgfqpoint{4.829945in}{2.128484in}}{\pgfqpoint{4.831881in}{2.123810in}}{\pgfqpoint{4.835327in}{2.120365in}}%
\pgfpathcurveto{\pgfqpoint{4.838772in}{2.116919in}}{\pgfqpoint{4.843446in}{2.114983in}}{\pgfqpoint{4.848318in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{4.848318in}{2.114983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881675in}{2.268884in}}%
\pgfpathcurveto{\pgfqpoint{4.886547in}{2.268884in}}{\pgfqpoint{4.891221in}{2.270820in}}{\pgfqpoint{4.894667in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{4.898112in}{2.277711in}}{\pgfqpoint{4.900048in}{2.282384in}}{\pgfqpoint{4.900048in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{4.900048in}{2.292130in}}{\pgfqpoint{4.898112in}{2.296803in}}{\pgfqpoint{4.894667in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{4.891221in}{2.303694in}}{\pgfqpoint{4.886547in}{2.305630in}}{\pgfqpoint{4.881675in}{2.305630in}}%
\pgfpathcurveto{\pgfqpoint{4.876802in}{2.305630in}}{\pgfqpoint{4.872128in}{2.303694in}}{\pgfqpoint{4.868683in}{2.300249in}}%
\pgfpathcurveto{\pgfqpoint{4.865237in}{2.296803in}}{\pgfqpoint{4.863301in}{2.292130in}}{\pgfqpoint{4.863301in}{2.287257in}}%
\pgfpathcurveto{\pgfqpoint{4.863301in}{2.282384in}}{\pgfqpoint{4.865237in}{2.277711in}}{\pgfqpoint{4.868683in}{2.274265in}}%
\pgfpathcurveto{\pgfqpoint{4.872128in}{2.270820in}}{\pgfqpoint{4.876802in}{2.268884in}}{\pgfqpoint{4.881675in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{4.881675in}{2.268884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103470in}{2.452625in}}%
\pgfpathcurveto{\pgfqpoint{5.108343in}{2.452625in}}{\pgfqpoint{5.113016in}{2.454561in}}{\pgfqpoint{5.116462in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{5.119907in}{2.461452in}}{\pgfqpoint{5.121843in}{2.466126in}}{\pgfqpoint{5.121843in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{5.121843in}{2.475871in}}{\pgfqpoint{5.119907in}{2.480545in}}{\pgfqpoint{5.116462in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{5.113016in}{2.487436in}}{\pgfqpoint{5.108343in}{2.489372in}}{\pgfqpoint{5.103470in}{2.489372in}}%
\pgfpathcurveto{\pgfqpoint{5.098597in}{2.489372in}}{\pgfqpoint{5.093924in}{2.487436in}}{\pgfqpoint{5.090478in}{2.483990in}}%
\pgfpathcurveto{\pgfqpoint{5.087033in}{2.480545in}}{\pgfqpoint{5.085097in}{2.475871in}}{\pgfqpoint{5.085097in}{2.470998in}}%
\pgfpathcurveto{\pgfqpoint{5.085097in}{2.466126in}}{\pgfqpoint{5.087033in}{2.461452in}}{\pgfqpoint{5.090478in}{2.458007in}}%
\pgfpathcurveto{\pgfqpoint{5.093924in}{2.454561in}}{\pgfqpoint{5.098597in}{2.452625in}}{\pgfqpoint{5.103470in}{2.452625in}}%
\pgfpathlineto{\pgfqpoint{5.103470in}{2.452625in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011240in}{2.382156in}}%
\pgfpathcurveto{\pgfqpoint{5.016112in}{2.382156in}}{\pgfqpoint{5.020786in}{2.384092in}}{\pgfqpoint{5.024232in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{5.027677in}{2.390983in}}{\pgfqpoint{5.029613in}{2.395657in}}{\pgfqpoint{5.029613in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{5.029613in}{2.405402in}}{\pgfqpoint{5.027677in}{2.410076in}}{\pgfqpoint{5.024232in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{5.020786in}{2.416967in}}{\pgfqpoint{5.016112in}{2.418902in}}{\pgfqpoint{5.011240in}{2.418902in}}%
\pgfpathcurveto{\pgfqpoint{5.006367in}{2.418902in}}{\pgfqpoint{5.001693in}{2.416967in}}{\pgfqpoint{4.998248in}{2.413521in}}%
\pgfpathcurveto{\pgfqpoint{4.994802in}{2.410076in}}{\pgfqpoint{4.992866in}{2.405402in}}{\pgfqpoint{4.992866in}{2.400529in}}%
\pgfpathcurveto{\pgfqpoint{4.992866in}{2.395657in}}{\pgfqpoint{4.994802in}{2.390983in}}{\pgfqpoint{4.998248in}{2.387537in}}%
\pgfpathcurveto{\pgfqpoint{5.001693in}{2.384092in}}{\pgfqpoint{5.006367in}{2.382156in}}{\pgfqpoint{5.011240in}{2.382156in}}%
\pgfpathlineto{\pgfqpoint{5.011240in}{2.382156in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113190in}{2.558431in}}%
\pgfpathcurveto{\pgfqpoint{5.118063in}{2.558431in}}{\pgfqpoint{5.122736in}{2.560367in}}{\pgfqpoint{5.126182in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{5.129627in}{2.567258in}}{\pgfqpoint{5.131563in}{2.571931in}}{\pgfqpoint{5.131563in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{5.131563in}{2.581677in}}{\pgfqpoint{5.129627in}{2.586350in}}{\pgfqpoint{5.126182in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{5.122736in}{2.593241in}}{\pgfqpoint{5.118063in}{2.595177in}}{\pgfqpoint{5.113190in}{2.595177in}}%
\pgfpathcurveto{\pgfqpoint{5.108317in}{2.595177in}}{\pgfqpoint{5.103644in}{2.593241in}}{\pgfqpoint{5.100198in}{2.589796in}}%
\pgfpathcurveto{\pgfqpoint{5.096753in}{2.586350in}}{\pgfqpoint{5.094817in}{2.581677in}}{\pgfqpoint{5.094817in}{2.576804in}}%
\pgfpathcurveto{\pgfqpoint{5.094817in}{2.571931in}}{\pgfqpoint{5.096753in}{2.567258in}}{\pgfqpoint{5.100198in}{2.563812in}}%
\pgfpathcurveto{\pgfqpoint{5.103644in}{2.560367in}}{\pgfqpoint{5.108317in}{2.558431in}}{\pgfqpoint{5.113190in}{2.558431in}}%
\pgfpathlineto{\pgfqpoint{5.113190in}{2.558431in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231699in}{2.569419in}}%
\pgfpathcurveto{\pgfqpoint{5.236572in}{2.569419in}}{\pgfqpoint{5.241245in}{2.571355in}}{\pgfqpoint{5.244691in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{5.248136in}{2.578246in}}{\pgfqpoint{5.250072in}{2.582920in}}{\pgfqpoint{5.250072in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{5.250072in}{2.592665in}}{\pgfqpoint{5.248136in}{2.597339in}}{\pgfqpoint{5.244691in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{5.241245in}{2.604230in}}{\pgfqpoint{5.236572in}{2.606166in}}{\pgfqpoint{5.231699in}{2.606166in}}%
\pgfpathcurveto{\pgfqpoint{5.226826in}{2.606166in}}{\pgfqpoint{5.222153in}{2.604230in}}{\pgfqpoint{5.218707in}{2.600784in}}%
\pgfpathcurveto{\pgfqpoint{5.215262in}{2.597339in}}{\pgfqpoint{5.213326in}{2.592665in}}{\pgfqpoint{5.213326in}{2.587792in}}%
\pgfpathcurveto{\pgfqpoint{5.213326in}{2.582920in}}{\pgfqpoint{5.215262in}{2.578246in}}{\pgfqpoint{5.218707in}{2.574800in}}%
\pgfpathcurveto{\pgfqpoint{5.222153in}{2.571355in}}{\pgfqpoint{5.226826in}{2.569419in}}{\pgfqpoint{5.231699in}{2.569419in}}%
\pgfpathlineto{\pgfqpoint{5.231699in}{2.569419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925312in}{2.332293in}}%
\pgfpathcurveto{\pgfqpoint{4.930184in}{2.332293in}}{\pgfqpoint{4.934858in}{2.334228in}}{\pgfqpoint{4.938304in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{4.941749in}{2.341119in}}{\pgfqpoint{4.943685in}{2.345793in}}{\pgfqpoint{4.943685in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{4.943685in}{2.355538in}}{\pgfqpoint{4.941749in}{2.360212in}}{\pgfqpoint{4.938304in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{4.934858in}{2.367103in}}{\pgfqpoint{4.930184in}{2.369039in}}{\pgfqpoint{4.925312in}{2.369039in}}%
\pgfpathcurveto{\pgfqpoint{4.920439in}{2.369039in}}{\pgfqpoint{4.915765in}{2.367103in}}{\pgfqpoint{4.912320in}{2.363658in}}%
\pgfpathcurveto{\pgfqpoint{4.908874in}{2.360212in}}{\pgfqpoint{4.906939in}{2.355538in}}{\pgfqpoint{4.906939in}{2.350666in}}%
\pgfpathcurveto{\pgfqpoint{4.906939in}{2.345793in}}{\pgfqpoint{4.908874in}{2.341119in}}{\pgfqpoint{4.912320in}{2.337674in}}%
\pgfpathcurveto{\pgfqpoint{4.915765in}{2.334228in}}{\pgfqpoint{4.920439in}{2.332293in}}{\pgfqpoint{4.925312in}{2.332293in}}%
\pgfpathlineto{\pgfqpoint{4.925312in}{2.332293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045924in}{2.499446in}}%
\pgfpathcurveto{\pgfqpoint{5.050796in}{2.499446in}}{\pgfqpoint{5.055470in}{2.501382in}}{\pgfqpoint{5.058915in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{5.062361in}{2.508273in}}{\pgfqpoint{5.064297in}{2.512946in}}{\pgfqpoint{5.064297in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{5.064297in}{2.522692in}}{\pgfqpoint{5.062361in}{2.527365in}}{\pgfqpoint{5.058915in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{5.055470in}{2.534256in}}{\pgfqpoint{5.050796in}{2.536192in}}{\pgfqpoint{5.045924in}{2.536192in}}%
\pgfpathcurveto{\pgfqpoint{5.041051in}{2.536192in}}{\pgfqpoint{5.036377in}{2.534256in}}{\pgfqpoint{5.032932in}{2.530811in}}%
\pgfpathcurveto{\pgfqpoint{5.029486in}{2.527365in}}{\pgfqpoint{5.027550in}{2.522692in}}{\pgfqpoint{5.027550in}{2.517819in}}%
\pgfpathcurveto{\pgfqpoint{5.027550in}{2.512946in}}{\pgfqpoint{5.029486in}{2.508273in}}{\pgfqpoint{5.032932in}{2.504827in}}%
\pgfpathcurveto{\pgfqpoint{5.036377in}{2.501382in}}{\pgfqpoint{5.041051in}{2.499446in}}{\pgfqpoint{5.045924in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{5.045924in}{2.499446in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089333in}{2.548377in}}%
\pgfpathcurveto{\pgfqpoint{5.094206in}{2.548377in}}{\pgfqpoint{5.098880in}{2.550313in}}{\pgfqpoint{5.102325in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{5.105771in}{2.557204in}}{\pgfqpoint{5.107706in}{2.561878in}}{\pgfqpoint{5.107706in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{5.107706in}{2.571623in}}{\pgfqpoint{5.105771in}{2.576297in}}{\pgfqpoint{5.102325in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{5.098880in}{2.583188in}}{\pgfqpoint{5.094206in}{2.585124in}}{\pgfqpoint{5.089333in}{2.585124in}}%
\pgfpathcurveto{\pgfqpoint{5.084461in}{2.585124in}}{\pgfqpoint{5.079787in}{2.583188in}}{\pgfqpoint{5.076341in}{2.579742in}}%
\pgfpathcurveto{\pgfqpoint{5.072896in}{2.576297in}}{\pgfqpoint{5.070960in}{2.571623in}}{\pgfqpoint{5.070960in}{2.566750in}}%
\pgfpathcurveto{\pgfqpoint{5.070960in}{2.561878in}}{\pgfqpoint{5.072896in}{2.557204in}}{\pgfqpoint{5.076341in}{2.553758in}}%
\pgfpathcurveto{\pgfqpoint{5.079787in}{2.550313in}}{\pgfqpoint{5.084461in}{2.548377in}}{\pgfqpoint{5.089333in}{2.548377in}}%
\pgfpathlineto{\pgfqpoint{5.089333in}{2.548377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149039in}{2.583570in}}%
\pgfpathcurveto{\pgfqpoint{5.153912in}{2.583570in}}{\pgfqpoint{5.158585in}{2.585506in}}{\pgfqpoint{5.162031in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{5.165476in}{2.592397in}}{\pgfqpoint{5.167412in}{2.597071in}}{\pgfqpoint{5.167412in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{5.167412in}{2.606816in}}{\pgfqpoint{5.165476in}{2.611490in}}{\pgfqpoint{5.162031in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{5.158585in}{2.618381in}}{\pgfqpoint{5.153912in}{2.620317in}}{\pgfqpoint{5.149039in}{2.620317in}}%
\pgfpathcurveto{\pgfqpoint{5.144166in}{2.620317in}}{\pgfqpoint{5.139493in}{2.618381in}}{\pgfqpoint{5.136047in}{2.614935in}}%
\pgfpathcurveto{\pgfqpoint{5.132602in}{2.611490in}}{\pgfqpoint{5.130666in}{2.606816in}}{\pgfqpoint{5.130666in}{2.601943in}}%
\pgfpathcurveto{\pgfqpoint{5.130666in}{2.597071in}}{\pgfqpoint{5.132602in}{2.592397in}}{\pgfqpoint{5.136047in}{2.588951in}}%
\pgfpathcurveto{\pgfqpoint{5.139493in}{2.585506in}}{\pgfqpoint{5.144166in}{2.583570in}}{\pgfqpoint{5.149039in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{5.149039in}{2.583570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084744in}{2.453092in}}%
\pgfpathcurveto{\pgfqpoint{5.089617in}{2.453092in}}{\pgfqpoint{5.094291in}{2.455028in}}{\pgfqpoint{5.097736in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{5.101182in}{2.461919in}}{\pgfqpoint{5.103118in}{2.466593in}}{\pgfqpoint{5.103118in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{5.103118in}{2.476338in}}{\pgfqpoint{5.101182in}{2.481012in}}{\pgfqpoint{5.097736in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{5.094291in}{2.487903in}}{\pgfqpoint{5.089617in}{2.489839in}}{\pgfqpoint{5.084744in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{5.079872in}{2.489839in}}{\pgfqpoint{5.075198in}{2.487903in}}{\pgfqpoint{5.071752in}{2.484457in}}%
\pgfpathcurveto{\pgfqpoint{5.068307in}{2.481012in}}{\pgfqpoint{5.066371in}{2.476338in}}{\pgfqpoint{5.066371in}{2.471465in}}%
\pgfpathcurveto{\pgfqpoint{5.066371in}{2.466593in}}{\pgfqpoint{5.068307in}{2.461919in}}{\pgfqpoint{5.071752in}{2.458474in}}%
\pgfpathcurveto{\pgfqpoint{5.075198in}{2.455028in}}{\pgfqpoint{5.079872in}{2.453092in}}{\pgfqpoint{5.084744in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{5.084744in}{2.453092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136021in}{2.544482in}}%
\pgfpathcurveto{\pgfqpoint{5.140893in}{2.544482in}}{\pgfqpoint{5.145567in}{2.546418in}}{\pgfqpoint{5.149013in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{5.152458in}{2.553309in}}{\pgfqpoint{5.154394in}{2.557983in}}{\pgfqpoint{5.154394in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{5.154394in}{2.567728in}}{\pgfqpoint{5.152458in}{2.572402in}}{\pgfqpoint{5.149013in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{5.145567in}{2.579293in}}{\pgfqpoint{5.140893in}{2.581229in}}{\pgfqpoint{5.136021in}{2.581229in}}%
\pgfpathcurveto{\pgfqpoint{5.131148in}{2.581229in}}{\pgfqpoint{5.126474in}{2.579293in}}{\pgfqpoint{5.123029in}{2.575847in}}%
\pgfpathcurveto{\pgfqpoint{5.119583in}{2.572402in}}{\pgfqpoint{5.117647in}{2.567728in}}{\pgfqpoint{5.117647in}{2.562856in}}%
\pgfpathcurveto{\pgfqpoint{5.117647in}{2.557983in}}{\pgfqpoint{5.119583in}{2.553309in}}{\pgfqpoint{5.123029in}{2.549864in}}%
\pgfpathcurveto{\pgfqpoint{5.126474in}{2.546418in}}{\pgfqpoint{5.131148in}{2.544482in}}{\pgfqpoint{5.136021in}{2.544482in}}%
\pgfpathlineto{\pgfqpoint{5.136021in}{2.544482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.628050in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.628050in}}{\pgfqpoint{5.323930in}{2.629986in}}{\pgfqpoint{5.327375in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.636877in}}{\pgfqpoint{5.332757in}{2.641550in}}{\pgfqpoint{5.332757in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.651296in}}{\pgfqpoint{5.330821in}{2.655969in}}{\pgfqpoint{5.327375in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.662860in}}{\pgfqpoint{5.319256in}{2.664796in}}{\pgfqpoint{5.314383in}{2.664796in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.664796in}}{\pgfqpoint{5.304837in}{2.662860in}}{\pgfqpoint{5.301391in}{2.659415in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.655969in}}{\pgfqpoint{5.296010in}{2.651296in}}{\pgfqpoint{5.296010in}{2.646423in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.641550in}}{\pgfqpoint{5.297946in}{2.636877in}}{\pgfqpoint{5.301391in}{2.633431in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.629986in}}{\pgfqpoint{5.309511in}{2.628050in}}{\pgfqpoint{5.314383in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.628050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104558in}{2.519361in}}%
\pgfpathcurveto{\pgfqpoint{5.109431in}{2.519361in}}{\pgfqpoint{5.114104in}{2.521297in}}{\pgfqpoint{5.117550in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{5.120995in}{2.528188in}}{\pgfqpoint{5.122931in}{2.532861in}}{\pgfqpoint{5.122931in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{5.122931in}{2.542607in}}{\pgfqpoint{5.120995in}{2.547280in}}{\pgfqpoint{5.117550in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{5.114104in}{2.554171in}}{\pgfqpoint{5.109431in}{2.556107in}}{\pgfqpoint{5.104558in}{2.556107in}}%
\pgfpathcurveto{\pgfqpoint{5.099685in}{2.556107in}}{\pgfqpoint{5.095012in}{2.554171in}}{\pgfqpoint{5.091566in}{2.550726in}}%
\pgfpathcurveto{\pgfqpoint{5.088121in}{2.547280in}}{\pgfqpoint{5.086185in}{2.542607in}}{\pgfqpoint{5.086185in}{2.537734in}}%
\pgfpathcurveto{\pgfqpoint{5.086185in}{2.532861in}}{\pgfqpoint{5.088121in}{2.528188in}}{\pgfqpoint{5.091566in}{2.524742in}}%
\pgfpathcurveto{\pgfqpoint{5.095012in}{2.521297in}}{\pgfqpoint{5.099685in}{2.519361in}}{\pgfqpoint{5.104558in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{5.104558in}{2.519361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148458in}{2.559471in}}%
\pgfpathcurveto{\pgfqpoint{5.153330in}{2.559471in}}{\pgfqpoint{5.158004in}{2.561407in}}{\pgfqpoint{5.161450in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{5.164895in}{2.568298in}}{\pgfqpoint{5.166831in}{2.572971in}}{\pgfqpoint{5.166831in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{5.166831in}{2.582717in}}{\pgfqpoint{5.164895in}{2.587391in}}{\pgfqpoint{5.161450in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{5.158004in}{2.594281in}}{\pgfqpoint{5.153330in}{2.596217in}}{\pgfqpoint{5.148458in}{2.596217in}}%
\pgfpathcurveto{\pgfqpoint{5.143585in}{2.596217in}}{\pgfqpoint{5.138911in}{2.594281in}}{\pgfqpoint{5.135466in}{2.590836in}}%
\pgfpathcurveto{\pgfqpoint{5.132020in}{2.587391in}}{\pgfqpoint{5.130085in}{2.582717in}}{\pgfqpoint{5.130085in}{2.577844in}}%
\pgfpathcurveto{\pgfqpoint{5.130085in}{2.572971in}}{\pgfqpoint{5.132020in}{2.568298in}}{\pgfqpoint{5.135466in}{2.564852in}}%
\pgfpathcurveto{\pgfqpoint{5.138911in}{2.561407in}}{\pgfqpoint{5.143585in}{2.559471in}}{\pgfqpoint{5.148458in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{5.148458in}{2.559471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123021in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.127893in}{2.757152in}}{\pgfqpoint{5.132567in}{2.759088in}}{\pgfqpoint{5.136012in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.139458in}{2.765979in}}{\pgfqpoint{5.141394in}{2.770653in}}{\pgfqpoint{5.141394in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.141394in}{2.780398in}}{\pgfqpoint{5.139458in}{2.785072in}}{\pgfqpoint{5.136012in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.132567in}{2.791963in}}{\pgfqpoint{5.127893in}{2.793899in}}{\pgfqpoint{5.123021in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.118148in}{2.793899in}}{\pgfqpoint{5.113474in}{2.791963in}}{\pgfqpoint{5.110029in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.106583in}{2.785072in}}{\pgfqpoint{5.104647in}{2.780398in}}{\pgfqpoint{5.104647in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.104647in}{2.770653in}}{\pgfqpoint{5.106583in}{2.765979in}}{\pgfqpoint{5.110029in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.113474in}{2.759088in}}{\pgfqpoint{5.118148in}{2.757152in}}{\pgfqpoint{5.123021in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.123021in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020025in}{2.426715in}}%
\pgfpathcurveto{\pgfqpoint{5.024897in}{2.426715in}}{\pgfqpoint{5.029571in}{2.428651in}}{\pgfqpoint{5.033017in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{5.036462in}{2.435542in}}{\pgfqpoint{5.038398in}{2.440215in}}{\pgfqpoint{5.038398in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{5.038398in}{2.449961in}}{\pgfqpoint{5.036462in}{2.454634in}}{\pgfqpoint{5.033017in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{5.029571in}{2.461525in}}{\pgfqpoint{5.024897in}{2.463461in}}{\pgfqpoint{5.020025in}{2.463461in}}%
\pgfpathcurveto{\pgfqpoint{5.015152in}{2.463461in}}{\pgfqpoint{5.010478in}{2.461525in}}{\pgfqpoint{5.007033in}{2.458080in}}%
\pgfpathcurveto{\pgfqpoint{5.003587in}{2.454634in}}{\pgfqpoint{5.001651in}{2.449961in}}{\pgfqpoint{5.001651in}{2.445088in}}%
\pgfpathcurveto{\pgfqpoint{5.001651in}{2.440215in}}{\pgfqpoint{5.003587in}{2.435542in}}{\pgfqpoint{5.007033in}{2.432096in}}%
\pgfpathcurveto{\pgfqpoint{5.010478in}{2.428651in}}{\pgfqpoint{5.015152in}{2.426715in}}{\pgfqpoint{5.020025in}{2.426715in}}%
\pgfpathlineto{\pgfqpoint{5.020025in}{2.426715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050392in}{2.490124in}}%
\pgfpathcurveto{\pgfqpoint{5.055265in}{2.490124in}}{\pgfqpoint{5.059938in}{2.492060in}}{\pgfqpoint{5.063384in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{5.066829in}{2.498951in}}{\pgfqpoint{5.068765in}{2.503625in}}{\pgfqpoint{5.068765in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{5.068765in}{2.513370in}}{\pgfqpoint{5.066829in}{2.518044in}}{\pgfqpoint{5.063384in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{5.059938in}{2.524935in}}{\pgfqpoint{5.055265in}{2.526870in}}{\pgfqpoint{5.050392in}{2.526870in}}%
\pgfpathcurveto{\pgfqpoint{5.045519in}{2.526870in}}{\pgfqpoint{5.040846in}{2.524935in}}{\pgfqpoint{5.037400in}{2.521489in}}%
\pgfpathcurveto{\pgfqpoint{5.033955in}{2.518044in}}{\pgfqpoint{5.032019in}{2.513370in}}{\pgfqpoint{5.032019in}{2.508497in}}%
\pgfpathcurveto{\pgfqpoint{5.032019in}{2.503625in}}{\pgfqpoint{5.033955in}{2.498951in}}{\pgfqpoint{5.037400in}{2.495505in}}%
\pgfpathcurveto{\pgfqpoint{5.040846in}{2.492060in}}{\pgfqpoint{5.045519in}{2.490124in}}{\pgfqpoint{5.050392in}{2.490124in}}%
\pgfpathlineto{\pgfqpoint{5.050392in}{2.490124in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079578in}{2.406684in}}%
\pgfpathcurveto{\pgfqpoint{5.084451in}{2.406684in}}{\pgfqpoint{5.089125in}{2.408619in}}{\pgfqpoint{5.092570in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{5.096016in}{2.415510in}}{\pgfqpoint{5.097952in}{2.420184in}}{\pgfqpoint{5.097952in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{5.097952in}{2.429929in}}{\pgfqpoint{5.096016in}{2.434603in}}{\pgfqpoint{5.092570in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{5.089125in}{2.441494in}}{\pgfqpoint{5.084451in}{2.443430in}}{\pgfqpoint{5.079578in}{2.443430in}}%
\pgfpathcurveto{\pgfqpoint{5.074706in}{2.443430in}}{\pgfqpoint{5.070032in}{2.441494in}}{\pgfqpoint{5.066587in}{2.438049in}}%
\pgfpathcurveto{\pgfqpoint{5.063141in}{2.434603in}}{\pgfqpoint{5.061205in}{2.429929in}}{\pgfqpoint{5.061205in}{2.425057in}}%
\pgfpathcurveto{\pgfqpoint{5.061205in}{2.420184in}}{\pgfqpoint{5.063141in}{2.415510in}}{\pgfqpoint{5.066587in}{2.412065in}}%
\pgfpathcurveto{\pgfqpoint{5.070032in}{2.408619in}}{\pgfqpoint{5.074706in}{2.406684in}}{\pgfqpoint{5.079578in}{2.406684in}}%
\pgfpathlineto{\pgfqpoint{5.079578in}{2.406684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{2.757152in}}{\pgfqpoint{5.323930in}{2.759088in}}{\pgfqpoint{5.327375in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{2.765979in}}{\pgfqpoint{5.332757in}{2.770653in}}{\pgfqpoint{5.332757in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{2.780398in}}{\pgfqpoint{5.330821in}{2.785072in}}{\pgfqpoint{5.327375in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{2.791963in}}{\pgfqpoint{5.319256in}{2.793899in}}{\pgfqpoint{5.314383in}{2.793899in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{2.793899in}}{\pgfqpoint{5.304837in}{2.791963in}}{\pgfqpoint{5.301391in}{2.788518in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{2.785072in}}{\pgfqpoint{5.296010in}{2.780398in}}{\pgfqpoint{5.296010in}{2.775526in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{2.770653in}}{\pgfqpoint{5.297946in}{2.765979in}}{\pgfqpoint{5.301391in}{2.762534in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{2.759088in}}{\pgfqpoint{5.309511in}{2.757152in}}{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{2.757152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011240in}{2.388758in}}%
\pgfpathcurveto{\pgfqpoint{5.016112in}{2.388758in}}{\pgfqpoint{5.020786in}{2.390694in}}{\pgfqpoint{5.024232in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{5.027677in}{2.397584in}}{\pgfqpoint{5.029613in}{2.402258in}}{\pgfqpoint{5.029613in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{5.029613in}{2.412003in}}{\pgfqpoint{5.027677in}{2.416677in}}{\pgfqpoint{5.024232in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{5.020786in}{2.423568in}}{\pgfqpoint{5.016112in}{2.425504in}}{\pgfqpoint{5.011240in}{2.425504in}}%
\pgfpathcurveto{\pgfqpoint{5.006367in}{2.425504in}}{\pgfqpoint{5.001693in}{2.423568in}}{\pgfqpoint{4.998248in}{2.420123in}}%
\pgfpathcurveto{\pgfqpoint{4.994802in}{2.416677in}}{\pgfqpoint{4.992866in}{2.412003in}}{\pgfqpoint{4.992866in}{2.407131in}}%
\pgfpathcurveto{\pgfqpoint{4.992866in}{2.402258in}}{\pgfqpoint{4.994802in}{2.397584in}}{\pgfqpoint{4.998248in}{2.394139in}}%
\pgfpathcurveto{\pgfqpoint{5.001693in}{2.390694in}}{\pgfqpoint{5.006367in}{2.388758in}}{\pgfqpoint{5.011240in}{2.388758in}}%
\pgfpathlineto{\pgfqpoint{5.011240in}{2.388758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030817in}{2.406152in}}%
\pgfpathcurveto{\pgfqpoint{5.035689in}{2.406152in}}{\pgfqpoint{5.040363in}{2.408088in}}{\pgfqpoint{5.043808in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{5.047254in}{2.414979in}}{\pgfqpoint{5.049190in}{2.419652in}}{\pgfqpoint{5.049190in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{5.049190in}{2.429398in}}{\pgfqpoint{5.047254in}{2.434071in}}{\pgfqpoint{5.043808in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{5.040363in}{2.440962in}}{\pgfqpoint{5.035689in}{2.442898in}}{\pgfqpoint{5.030817in}{2.442898in}}%
\pgfpathcurveto{\pgfqpoint{5.025944in}{2.442898in}}{\pgfqpoint{5.021270in}{2.440962in}}{\pgfqpoint{5.017825in}{2.437517in}}%
\pgfpathcurveto{\pgfqpoint{5.014379in}{2.434071in}}{\pgfqpoint{5.012443in}{2.429398in}}{\pgfqpoint{5.012443in}{2.424525in}}%
\pgfpathcurveto{\pgfqpoint{5.012443in}{2.419652in}}{\pgfqpoint{5.014379in}{2.414979in}}{\pgfqpoint{5.017825in}{2.411533in}}%
\pgfpathcurveto{\pgfqpoint{5.021270in}{2.408088in}}{\pgfqpoint{5.025944in}{2.406152in}}{\pgfqpoint{5.030817in}{2.406152in}}%
\pgfpathlineto{\pgfqpoint{5.030817in}{2.406152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036491in}{2.338054in}}%
\pgfpathcurveto{\pgfqpoint{5.041364in}{2.338054in}}{\pgfqpoint{5.046038in}{2.339990in}}{\pgfqpoint{5.049483in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{5.052929in}{2.346881in}}{\pgfqpoint{5.054865in}{2.351555in}}{\pgfqpoint{5.054865in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{5.054865in}{2.361300in}}{\pgfqpoint{5.052929in}{2.365974in}}{\pgfqpoint{5.049483in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{5.046038in}{2.372865in}}{\pgfqpoint{5.041364in}{2.374800in}}{\pgfqpoint{5.036491in}{2.374800in}}%
\pgfpathcurveto{\pgfqpoint{5.031619in}{2.374800in}}{\pgfqpoint{5.026945in}{2.372865in}}{\pgfqpoint{5.023499in}{2.369419in}}%
\pgfpathcurveto{\pgfqpoint{5.020054in}{2.365974in}}{\pgfqpoint{5.018118in}{2.361300in}}{\pgfqpoint{5.018118in}{2.356427in}}%
\pgfpathcurveto{\pgfqpoint{5.018118in}{2.351555in}}{\pgfqpoint{5.020054in}{2.346881in}}{\pgfqpoint{5.023499in}{2.343435in}}%
\pgfpathcurveto{\pgfqpoint{5.026945in}{2.339990in}}{\pgfqpoint{5.031619in}{2.338054in}}{\pgfqpoint{5.036491in}{2.338054in}}%
\pgfpathlineto{\pgfqpoint{5.036491in}{2.338054in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257133in}{2.536778in}}%
\pgfpathcurveto{\pgfqpoint{5.262006in}{2.536778in}}{\pgfqpoint{5.266680in}{2.538714in}}{\pgfqpoint{5.270125in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{5.273570in}{2.545605in}}{\pgfqpoint{5.275506in}{2.550279in}}{\pgfqpoint{5.275506in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{5.275506in}{2.560024in}}{\pgfqpoint{5.273570in}{2.564698in}}{\pgfqpoint{5.270125in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{5.266680in}{2.571589in}}{\pgfqpoint{5.262006in}{2.573525in}}{\pgfqpoint{5.257133in}{2.573525in}}%
\pgfpathcurveto{\pgfqpoint{5.252260in}{2.573525in}}{\pgfqpoint{5.247587in}{2.571589in}}{\pgfqpoint{5.244141in}{2.568143in}}%
\pgfpathcurveto{\pgfqpoint{5.240696in}{2.564698in}}{\pgfqpoint{5.238760in}{2.560024in}}{\pgfqpoint{5.238760in}{2.555151in}}%
\pgfpathcurveto{\pgfqpoint{5.238760in}{2.550279in}}{\pgfqpoint{5.240696in}{2.545605in}}{\pgfqpoint{5.244141in}{2.542160in}}%
\pgfpathcurveto{\pgfqpoint{5.247587in}{2.538714in}}{\pgfqpoint{5.252260in}{2.536778in}}{\pgfqpoint{5.257133in}{2.536778in}}%
\pgfpathlineto{\pgfqpoint{5.257133in}{2.536778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876830in}{2.333582in}}%
\pgfpathcurveto{\pgfqpoint{4.881703in}{2.333582in}}{\pgfqpoint{4.886376in}{2.335518in}}{\pgfqpoint{4.889822in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{4.893267in}{2.342409in}}{\pgfqpoint{4.895203in}{2.347083in}}{\pgfqpoint{4.895203in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{4.895203in}{2.356828in}}{\pgfqpoint{4.893267in}{2.361502in}}{\pgfqpoint{4.889822in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{4.886376in}{2.368393in}}{\pgfqpoint{4.881703in}{2.370329in}}{\pgfqpoint{4.876830in}{2.370329in}}%
\pgfpathcurveto{\pgfqpoint{4.871957in}{2.370329in}}{\pgfqpoint{4.867284in}{2.368393in}}{\pgfqpoint{4.863838in}{2.364947in}}%
\pgfpathcurveto{\pgfqpoint{4.860393in}{2.361502in}}{\pgfqpoint{4.858457in}{2.356828in}}{\pgfqpoint{4.858457in}{2.351955in}}%
\pgfpathcurveto{\pgfqpoint{4.858457in}{2.347083in}}{\pgfqpoint{4.860393in}{2.342409in}}{\pgfqpoint{4.863838in}{2.338964in}}%
\pgfpathcurveto{\pgfqpoint{4.867284in}{2.335518in}}{\pgfqpoint{4.871957in}{2.333582in}}{\pgfqpoint{4.876830in}{2.333582in}}%
\pgfpathlineto{\pgfqpoint{4.876830in}{2.333582in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969433in}{2.438895in}}%
\pgfpathcurveto{\pgfqpoint{4.974306in}{2.438895in}}{\pgfqpoint{4.978979in}{2.440830in}}{\pgfqpoint{4.982425in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{4.985870in}{2.447721in}}{\pgfqpoint{4.987806in}{2.452395in}}{\pgfqpoint{4.987806in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{4.987806in}{2.462140in}}{\pgfqpoint{4.985870in}{2.466814in}}{\pgfqpoint{4.982425in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{4.978979in}{2.473705in}}{\pgfqpoint{4.974306in}{2.475641in}}{\pgfqpoint{4.969433in}{2.475641in}}%
\pgfpathcurveto{\pgfqpoint{4.964560in}{2.475641in}}{\pgfqpoint{4.959887in}{2.473705in}}{\pgfqpoint{4.956441in}{2.470260in}}%
\pgfpathcurveto{\pgfqpoint{4.952996in}{2.466814in}}{\pgfqpoint{4.951060in}{2.462140in}}{\pgfqpoint{4.951060in}{2.457268in}}%
\pgfpathcurveto{\pgfqpoint{4.951060in}{2.452395in}}{\pgfqpoint{4.952996in}{2.447721in}}{\pgfqpoint{4.956441in}{2.444276in}}%
\pgfpathcurveto{\pgfqpoint{4.959887in}{2.440830in}}{\pgfqpoint{4.964560in}{2.438895in}}{\pgfqpoint{4.969433in}{2.438895in}}%
\pgfpathlineto{\pgfqpoint{4.969433in}{2.438895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{1.925565in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014260in}{2.475502in}}%
\pgfpathcurveto{\pgfqpoint{5.019133in}{2.475502in}}{\pgfqpoint{5.023806in}{2.477438in}}{\pgfqpoint{5.027252in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{5.030697in}{2.484328in}}{\pgfqpoint{5.032633in}{2.489002in}}{\pgfqpoint{5.032633in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{5.032633in}{2.498748in}}{\pgfqpoint{5.030697in}{2.503421in}}{\pgfqpoint{5.027252in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{5.023806in}{2.510312in}}{\pgfqpoint{5.019133in}{2.512248in}}{\pgfqpoint{5.014260in}{2.512248in}}%
\pgfpathcurveto{\pgfqpoint{5.009387in}{2.512248in}}{\pgfqpoint{5.004714in}{2.510312in}}{\pgfqpoint{5.001268in}{2.506867in}}%
\pgfpathcurveto{\pgfqpoint{4.997823in}{2.503421in}}{\pgfqpoint{4.995887in}{2.498748in}}{\pgfqpoint{4.995887in}{2.493875in}}%
\pgfpathcurveto{\pgfqpoint{4.995887in}{2.489002in}}{\pgfqpoint{4.997823in}{2.484328in}}{\pgfqpoint{5.001268in}{2.480883in}}%
\pgfpathcurveto{\pgfqpoint{5.004714in}{2.477438in}}{\pgfqpoint{5.009387in}{2.475502in}}{\pgfqpoint{5.014260in}{2.475502in}}%
\pgfpathlineto{\pgfqpoint{5.014260in}{2.475502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746106in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746106in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030245in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030245in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314383in}{1.925565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314383in,y=1.828343in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{2.079156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{2.253249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{2.427341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{2.601433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{2.775526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347992in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{1.925565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{2.816000in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{2.816000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.287004in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.287004in}}{\pgfqpoint{0.998381in}{1.288940in}}{\pgfqpoint{1.001827in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.295831in}}{\pgfqpoint{1.007208in}{1.300504in}}{\pgfqpoint{1.007208in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.310250in}}{\pgfqpoint{1.005272in}{1.314923in}}{\pgfqpoint{1.001827in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.321814in}}{\pgfqpoint{0.993708in}{1.323750in}}{\pgfqpoint{0.988835in}{1.323750in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.323750in}}{\pgfqpoint{0.979289in}{1.321814in}}{\pgfqpoint{0.975843in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.314923in}}{\pgfqpoint{0.970462in}{1.310250in}}{\pgfqpoint{0.970462in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.300504in}}{\pgfqpoint{0.972398in}{1.295831in}}{\pgfqpoint{0.975843in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.288940in}}{\pgfqpoint{0.983962in}{1.287004in}}{\pgfqpoint{0.988835in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.287004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063740in}{1.506520in}}%
\pgfpathcurveto{\pgfqpoint{1.068613in}{1.506520in}}{\pgfqpoint{1.073287in}{1.508456in}}{\pgfqpoint{1.076732in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{1.080178in}{1.515347in}}{\pgfqpoint{1.082114in}{1.520021in}}{\pgfqpoint{1.082114in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{1.082114in}{1.529766in}}{\pgfqpoint{1.080178in}{1.534440in}}{\pgfqpoint{1.076732in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{1.073287in}{1.541331in}}{\pgfqpoint{1.068613in}{1.543267in}}{\pgfqpoint{1.063740in}{1.543267in}}%
\pgfpathcurveto{\pgfqpoint{1.058868in}{1.543267in}}{\pgfqpoint{1.054194in}{1.541331in}}{\pgfqpoint{1.050749in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{1.047303in}{1.534440in}}{\pgfqpoint{1.045367in}{1.529766in}}{\pgfqpoint{1.045367in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{1.045367in}{1.520021in}}{\pgfqpoint{1.047303in}{1.515347in}}{\pgfqpoint{1.050749in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{1.054194in}{1.508456in}}{\pgfqpoint{1.058868in}{1.506520in}}{\pgfqpoint{1.063740in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.506520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949182in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{0.954055in}{1.388403in}}{\pgfqpoint{0.958728in}{1.390339in}}{\pgfqpoint{0.962174in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{0.965619in}{1.397230in}}{\pgfqpoint{0.967555in}{1.401904in}}{\pgfqpoint{0.967555in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{0.967555in}{1.411649in}}{\pgfqpoint{0.965619in}{1.416323in}}{\pgfqpoint{0.962174in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{0.958728in}{1.423214in}}{\pgfqpoint{0.954055in}{1.425150in}}{\pgfqpoint{0.949182in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{0.944309in}{1.425150in}}{\pgfqpoint{0.939636in}{1.423214in}}{\pgfqpoint{0.936190in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{0.932745in}{1.416323in}}{\pgfqpoint{0.930809in}{1.411649in}}{\pgfqpoint{0.930809in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{0.930809in}{1.401904in}}{\pgfqpoint{0.932745in}{1.397230in}}{\pgfqpoint{0.936190in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{0.939636in}{1.390339in}}{\pgfqpoint{0.944309in}{1.388403in}}{\pgfqpoint{0.949182in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{0.949182in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.293503in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.293503in}}{\pgfqpoint{0.969280in}{1.295439in}}{\pgfqpoint{0.972725in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.302330in}}{\pgfqpoint{0.978107in}{1.307004in}}{\pgfqpoint{0.978107in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.316749in}}{\pgfqpoint{0.976171in}{1.321423in}}{\pgfqpoint{0.972725in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.328314in}}{\pgfqpoint{0.964606in}{1.330250in}}{\pgfqpoint{0.959733in}{1.330250in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.330250in}}{\pgfqpoint{0.950187in}{1.328314in}}{\pgfqpoint{0.946741in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.321423in}}{\pgfqpoint{0.941360in}{1.316749in}}{\pgfqpoint{0.941360in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.307004in}}{\pgfqpoint{0.943296in}{1.302330in}}{\pgfqpoint{0.946741in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.295439in}}{\pgfqpoint{0.954861in}{1.293503in}}{\pgfqpoint{0.959733in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.293503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978284in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.983156in}{1.599587in}}{\pgfqpoint{0.987830in}{1.601523in}}{\pgfqpoint{0.991275in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.994721in}{1.608414in}}{\pgfqpoint{0.996657in}{1.613088in}}{\pgfqpoint{0.996657in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.996657in}{1.622833in}}{\pgfqpoint{0.994721in}{1.627507in}}{\pgfqpoint{0.991275in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.987830in}{1.634398in}}{\pgfqpoint{0.983156in}{1.636334in}}{\pgfqpoint{0.978284in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.973411in}{1.636334in}}{\pgfqpoint{0.968737in}{1.634398in}}{\pgfqpoint{0.965292in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.961846in}{1.627507in}}{\pgfqpoint{0.959910in}{1.622833in}}{\pgfqpoint{0.959910in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.959910in}{1.613088in}}{\pgfqpoint{0.961846in}{1.608414in}}{\pgfqpoint{0.965292in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.968737in}{1.601523in}}{\pgfqpoint{0.973411in}{1.599587in}}{\pgfqpoint{0.978284in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.978284in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925687in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{0.930559in}{1.194221in}}{\pgfqpoint{0.935233in}{1.196157in}}{\pgfqpoint{0.938678in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{0.942124in}{1.203048in}}{\pgfqpoint{0.944060in}{1.207722in}}{\pgfqpoint{0.944060in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{0.944060in}{1.217467in}}{\pgfqpoint{0.942124in}{1.222141in}}{\pgfqpoint{0.938678in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{0.935233in}{1.229032in}}{\pgfqpoint{0.930559in}{1.230968in}}{\pgfqpoint{0.925687in}{1.230968in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{1.230968in}}{\pgfqpoint{0.916140in}{1.229032in}}{\pgfqpoint{0.912695in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{0.909249in}{1.222141in}}{\pgfqpoint{0.907313in}{1.217467in}}{\pgfqpoint{0.907313in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{0.907313in}{1.207722in}}{\pgfqpoint{0.909249in}{1.203048in}}{\pgfqpoint{0.912695in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{0.916140in}{1.196157in}}{\pgfqpoint{0.920814in}{1.194221in}}{\pgfqpoint{0.925687in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{1.194221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986800in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{0.991673in}{1.382240in}}{\pgfqpoint{0.996346in}{1.384175in}}{\pgfqpoint{0.999792in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{1.003237in}{1.391066in}}{\pgfqpoint{1.005173in}{1.395740in}}{\pgfqpoint{1.005173in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{1.405485in}}{\pgfqpoint{1.003237in}{1.410159in}}{\pgfqpoint{0.999792in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{0.996346in}{1.417050in}}{\pgfqpoint{0.991673in}{1.418986in}}{\pgfqpoint{0.986800in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{1.418986in}}{\pgfqpoint{0.977254in}{1.417050in}}{\pgfqpoint{0.973808in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{0.970363in}{1.410159in}}{\pgfqpoint{0.968427in}{1.405485in}}{\pgfqpoint{0.968427in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{0.968427in}{1.395740in}}{\pgfqpoint{0.970363in}{1.391066in}}{\pgfqpoint{0.973808in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{0.977254in}{1.384175in}}{\pgfqpoint{0.981927in}{1.382240in}}{\pgfqpoint{0.986800in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.051578in}{1.599587in}}{\pgfqpoint{1.056252in}{1.601523in}}{\pgfqpoint{1.059697in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.063143in}{1.608414in}}{\pgfqpoint{1.065079in}{1.613088in}}{\pgfqpoint{1.065079in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.065079in}{1.622833in}}{\pgfqpoint{1.063143in}{1.627507in}}{\pgfqpoint{1.059697in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.056252in}{1.634398in}}{\pgfqpoint{1.051578in}{1.636334in}}{\pgfqpoint{1.046706in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.041833in}{1.636334in}}{\pgfqpoint{1.037159in}{1.634398in}}{\pgfqpoint{1.033714in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.030268in}{1.627507in}}{\pgfqpoint{1.028332in}{1.622833in}}{\pgfqpoint{1.028332in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.028332in}{1.613088in}}{\pgfqpoint{1.030268in}{1.608414in}}{\pgfqpoint{1.033714in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.037159in}{1.601523in}}{\pgfqpoint{1.041833in}{1.599587in}}{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106117in}{1.453664in}}%
\pgfpathcurveto{\pgfqpoint{1.110989in}{1.453664in}}{\pgfqpoint{1.115663in}{1.455600in}}{\pgfqpoint{1.119108in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{1.122554in}{1.462491in}}{\pgfqpoint{1.124490in}{1.467164in}}{\pgfqpoint{1.124490in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{1.124490in}{1.476910in}}{\pgfqpoint{1.122554in}{1.481583in}}{\pgfqpoint{1.119108in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{1.115663in}{1.488474in}}{\pgfqpoint{1.110989in}{1.490410in}}{\pgfqpoint{1.106117in}{1.490410in}}%
\pgfpathcurveto{\pgfqpoint{1.101244in}{1.490410in}}{\pgfqpoint{1.096570in}{1.488474in}}{\pgfqpoint{1.093125in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{1.481583in}}{\pgfqpoint{1.087743in}{1.476910in}}{\pgfqpoint{1.087743in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{1.087743in}{1.467164in}}{\pgfqpoint{1.089679in}{1.462491in}}{\pgfqpoint{1.093125in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{1.096570in}{1.455600in}}{\pgfqpoint{1.101244in}{1.453664in}}{\pgfqpoint{1.106117in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{1.453664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.170129in}{1.599587in}}{\pgfqpoint{1.174803in}{1.601523in}}{\pgfqpoint{1.178249in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.181694in}{1.608414in}}{\pgfqpoint{1.183630in}{1.613088in}}{\pgfqpoint{1.183630in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.183630in}{1.622833in}}{\pgfqpoint{1.181694in}{1.627507in}}{\pgfqpoint{1.178249in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.174803in}{1.634398in}}{\pgfqpoint{1.170129in}{1.636334in}}{\pgfqpoint{1.165257in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.160384in}{1.636334in}}{\pgfqpoint{1.155710in}{1.634398in}}{\pgfqpoint{1.152265in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.148819in}{1.627507in}}{\pgfqpoint{1.146883in}{1.622833in}}{\pgfqpoint{1.146883in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.146883in}{1.613088in}}{\pgfqpoint{1.148819in}{1.608414in}}{\pgfqpoint{1.152265in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.155710in}{1.601523in}}{\pgfqpoint{1.160384in}{1.599587in}}{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.287948in}{1.599587in}}{\pgfqpoint{1.292622in}{1.601523in}}{\pgfqpoint{1.296068in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.299513in}{1.608414in}}{\pgfqpoint{1.301449in}{1.613088in}}{\pgfqpoint{1.301449in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.301449in}{1.622833in}}{\pgfqpoint{1.299513in}{1.627507in}}{\pgfqpoint{1.296068in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.292622in}{1.634398in}}{\pgfqpoint{1.287948in}{1.636334in}}{\pgfqpoint{1.283076in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{1.636334in}}{\pgfqpoint{1.273529in}{1.634398in}}{\pgfqpoint{1.270084in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.266638in}{1.627507in}}{\pgfqpoint{1.264703in}{1.622833in}}{\pgfqpoint{1.264703in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.264703in}{1.613088in}}{\pgfqpoint{1.266638in}{1.608414in}}{\pgfqpoint{1.270084in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.273529in}{1.601523in}}{\pgfqpoint{1.278203in}{1.599587in}}{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.502068in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.502068in}}{\pgfqpoint{0.998381in}{1.504004in}}{\pgfqpoint{1.001827in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.510895in}}{\pgfqpoint{1.007208in}{1.515569in}}{\pgfqpoint{1.007208in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.525314in}}{\pgfqpoint{1.005272in}{1.529988in}}{\pgfqpoint{1.001827in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.536879in}}{\pgfqpoint{0.993708in}{1.538815in}}{\pgfqpoint{0.988835in}{1.538815in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.538815in}}{\pgfqpoint{0.979289in}{1.536879in}}{\pgfqpoint{0.975843in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.529988in}}{\pgfqpoint{0.970462in}{1.525314in}}{\pgfqpoint{0.970462in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.515569in}}{\pgfqpoint{0.972398in}{1.510895in}}{\pgfqpoint{0.975843in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.504004in}}{\pgfqpoint{0.983962in}{1.502068in}}{\pgfqpoint{0.988835in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.502068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.306915in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.306915in}}{\pgfqpoint{0.998381in}{1.308851in}}{\pgfqpoint{1.001827in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.315742in}}{\pgfqpoint{1.007208in}{1.320416in}}{\pgfqpoint{1.007208in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.330161in}}{\pgfqpoint{1.005272in}{1.334835in}}{\pgfqpoint{1.001827in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.341726in}}{\pgfqpoint{0.993708in}{1.343661in}}{\pgfqpoint{0.988835in}{1.343661in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.343661in}}{\pgfqpoint{0.979289in}{1.341726in}}{\pgfqpoint{0.975843in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.334835in}}{\pgfqpoint{0.970462in}{1.330161in}}{\pgfqpoint{0.970462in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.320416in}}{\pgfqpoint{0.972398in}{1.315742in}}{\pgfqpoint{0.975843in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.308851in}}{\pgfqpoint{0.983962in}{1.306915in}}{\pgfqpoint{0.988835in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.306915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.312341in}}{\pgfqpoint{1.064440in}{1.314277in}}{\pgfqpoint{1.067885in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.321168in}}{\pgfqpoint{1.073267in}{1.325842in}}{\pgfqpoint{1.073267in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.335587in}}{\pgfqpoint{1.071331in}{1.340261in}}{\pgfqpoint{1.067885in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.347152in}}{\pgfqpoint{1.059766in}{1.349088in}}{\pgfqpoint{1.054893in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.349088in}}{\pgfqpoint{1.045347in}{1.347152in}}{\pgfqpoint{1.041902in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.340261in}}{\pgfqpoint{1.036520in}{1.335587in}}{\pgfqpoint{1.036520in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.325842in}}{\pgfqpoint{1.038456in}{1.321168in}}{\pgfqpoint{1.041902in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.314277in}}{\pgfqpoint{1.050021in}{1.312341in}}{\pgfqpoint{1.054893in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.312341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097776in}{1.477816in}}%
\pgfpathcurveto{\pgfqpoint{1.102648in}{1.477816in}}{\pgfqpoint{1.107322in}{1.479752in}}{\pgfqpoint{1.110767in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{1.114213in}{1.486643in}}{\pgfqpoint{1.116149in}{1.491317in}}{\pgfqpoint{1.116149in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{1.116149in}{1.501062in}}{\pgfqpoint{1.114213in}{1.505736in}}{\pgfqpoint{1.110767in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{1.107322in}{1.512627in}}{\pgfqpoint{1.102648in}{1.514563in}}{\pgfqpoint{1.097776in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{1.092903in}{1.514563in}}{\pgfqpoint{1.088229in}{1.512627in}}{\pgfqpoint{1.084784in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{1.081338in}{1.505736in}}{\pgfqpoint{1.079402in}{1.501062in}}{\pgfqpoint{1.079402in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{1.079402in}{1.491317in}}{\pgfqpoint{1.081338in}{1.486643in}}{\pgfqpoint{1.084784in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{1.088229in}{1.479752in}}{\pgfqpoint{1.092903in}{1.477816in}}{\pgfqpoint{1.097776in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.477816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925687in}{1.241236in}}%
\pgfpathcurveto{\pgfqpoint{0.930559in}{1.241236in}}{\pgfqpoint{0.935233in}{1.243171in}}{\pgfqpoint{0.938678in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{0.942124in}{1.250062in}}{\pgfqpoint{0.944060in}{1.254736in}}{\pgfqpoint{0.944060in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{0.944060in}{1.264481in}}{\pgfqpoint{0.942124in}{1.269155in}}{\pgfqpoint{0.938678in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{0.935233in}{1.276046in}}{\pgfqpoint{0.930559in}{1.277982in}}{\pgfqpoint{0.925687in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{0.920814in}{1.277982in}}{\pgfqpoint{0.916140in}{1.276046in}}{\pgfqpoint{0.912695in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{0.909249in}{1.269155in}}{\pgfqpoint{0.907313in}{1.264481in}}{\pgfqpoint{0.907313in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{0.907313in}{1.254736in}}{\pgfqpoint{0.909249in}{1.250062in}}{\pgfqpoint{0.912695in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{0.916140in}{1.243171in}}{\pgfqpoint{0.920814in}{1.241236in}}{\pgfqpoint{0.925687in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{1.241236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986800in}{1.328276in}}%
\pgfpathcurveto{\pgfqpoint{0.991673in}{1.328276in}}{\pgfqpoint{0.996346in}{1.330212in}}{\pgfqpoint{0.999792in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{1.003237in}{1.337103in}}{\pgfqpoint{1.005173in}{1.341776in}}{\pgfqpoint{1.005173in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{1.005173in}{1.351522in}}{\pgfqpoint{1.003237in}{1.356195in}}{\pgfqpoint{0.999792in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{0.996346in}{1.363086in}}{\pgfqpoint{0.991673in}{1.365022in}}{\pgfqpoint{0.986800in}{1.365022in}}%
\pgfpathcurveto{\pgfqpoint{0.981927in}{1.365022in}}{\pgfqpoint{0.977254in}{1.363086in}}{\pgfqpoint{0.973808in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{0.970363in}{1.356195in}}{\pgfqpoint{0.968427in}{1.351522in}}{\pgfqpoint{0.968427in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{0.968427in}{1.341776in}}{\pgfqpoint{0.970363in}{1.337103in}}{\pgfqpoint{0.973808in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{0.977254in}{1.330212in}}{\pgfqpoint{0.981927in}{1.328276in}}{\pgfqpoint{0.986800in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{0.986800in}{1.328276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.051578in}{1.599587in}}{\pgfqpoint{1.056252in}{1.601523in}}{\pgfqpoint{1.059697in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.063143in}{1.608414in}}{\pgfqpoint{1.065079in}{1.613088in}}{\pgfqpoint{1.065079in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.065079in}{1.622833in}}{\pgfqpoint{1.063143in}{1.627507in}}{\pgfqpoint{1.059697in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.056252in}{1.634398in}}{\pgfqpoint{1.051578in}{1.636334in}}{\pgfqpoint{1.046706in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.041833in}{1.636334in}}{\pgfqpoint{1.037159in}{1.634398in}}{\pgfqpoint{1.033714in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.030268in}{1.627507in}}{\pgfqpoint{1.028332in}{1.622833in}}{\pgfqpoint{1.028332in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.028332in}{1.613088in}}{\pgfqpoint{1.030268in}{1.608414in}}{\pgfqpoint{1.033714in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.037159in}{1.601523in}}{\pgfqpoint{1.041833in}{1.599587in}}{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.046706in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106117in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.110989in}{1.599587in}}{\pgfqpoint{1.115663in}{1.601523in}}{\pgfqpoint{1.119108in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.122554in}{1.608414in}}{\pgfqpoint{1.124490in}{1.613088in}}{\pgfqpoint{1.124490in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.124490in}{1.622833in}}{\pgfqpoint{1.122554in}{1.627507in}}{\pgfqpoint{1.119108in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.115663in}{1.634398in}}{\pgfqpoint{1.110989in}{1.636334in}}{\pgfqpoint{1.106117in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.101244in}{1.636334in}}{\pgfqpoint{1.096570in}{1.634398in}}{\pgfqpoint{1.093125in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.089679in}{1.627507in}}{\pgfqpoint{1.087743in}{1.622833in}}{\pgfqpoint{1.087743in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.087743in}{1.613088in}}{\pgfqpoint{1.089679in}{1.608414in}}{\pgfqpoint{1.093125in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.096570in}{1.601523in}}{\pgfqpoint{1.101244in}{1.599587in}}{\pgfqpoint{1.106117in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.170129in}{1.599587in}}{\pgfqpoint{1.174803in}{1.601523in}}{\pgfqpoint{1.178249in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.181694in}{1.608414in}}{\pgfqpoint{1.183630in}{1.613088in}}{\pgfqpoint{1.183630in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.183630in}{1.622833in}}{\pgfqpoint{1.181694in}{1.627507in}}{\pgfqpoint{1.178249in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.174803in}{1.634398in}}{\pgfqpoint{1.170129in}{1.636334in}}{\pgfqpoint{1.165257in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.160384in}{1.636334in}}{\pgfqpoint{1.155710in}{1.634398in}}{\pgfqpoint{1.152265in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.148819in}{1.627507in}}{\pgfqpoint{1.146883in}{1.622833in}}{\pgfqpoint{1.146883in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.146883in}{1.613088in}}{\pgfqpoint{1.148819in}{1.608414in}}{\pgfqpoint{1.152265in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.155710in}{1.601523in}}{\pgfqpoint{1.160384in}{1.599587in}}{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.165257in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.287948in}{1.599587in}}{\pgfqpoint{1.292622in}{1.601523in}}{\pgfqpoint{1.296068in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.299513in}{1.608414in}}{\pgfqpoint{1.301449in}{1.613088in}}{\pgfqpoint{1.301449in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.301449in}{1.622833in}}{\pgfqpoint{1.299513in}{1.627507in}}{\pgfqpoint{1.296068in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.292622in}{1.634398in}}{\pgfqpoint{1.287948in}{1.636334in}}{\pgfqpoint{1.283076in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.278203in}{1.636334in}}{\pgfqpoint{1.273529in}{1.634398in}}{\pgfqpoint{1.270084in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.266638in}{1.627507in}}{\pgfqpoint{1.264703in}{1.622833in}}{\pgfqpoint{1.264703in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.264703in}{1.613088in}}{\pgfqpoint{1.266638in}{1.608414in}}{\pgfqpoint{1.270084in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.273529in}{1.601523in}}{\pgfqpoint{1.278203in}{1.599587in}}{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.283076in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459183in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.464056in}{1.599587in}}{\pgfqpoint{1.468729in}{1.601523in}}{\pgfqpoint{1.472175in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.475620in}{1.608414in}}{\pgfqpoint{1.477556in}{1.613088in}}{\pgfqpoint{1.477556in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.477556in}{1.622833in}}{\pgfqpoint{1.475620in}{1.627507in}}{\pgfqpoint{1.472175in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.468729in}{1.634398in}}{\pgfqpoint{1.464056in}{1.636334in}}{\pgfqpoint{1.459183in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.454310in}{1.636334in}}{\pgfqpoint{1.449637in}{1.634398in}}{\pgfqpoint{1.446191in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.442746in}{1.627507in}}{\pgfqpoint{1.440810in}{1.622833in}}{\pgfqpoint{1.440810in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.440810in}{1.613088in}}{\pgfqpoint{1.442746in}{1.608414in}}{\pgfqpoint{1.446191in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.449637in}{1.601523in}}{\pgfqpoint{1.454310in}{1.599587in}}{\pgfqpoint{1.459183in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.459183in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.599587in}}{\pgfqpoint{0.998381in}{1.601523in}}{\pgfqpoint{1.001827in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.608414in}}{\pgfqpoint{1.007208in}{1.613088in}}{\pgfqpoint{1.007208in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.622833in}}{\pgfqpoint{1.005272in}{1.627507in}}{\pgfqpoint{1.001827in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.634398in}}{\pgfqpoint{0.993708in}{1.636334in}}{\pgfqpoint{0.988835in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.636334in}}{\pgfqpoint{0.979289in}{1.634398in}}{\pgfqpoint{0.975843in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.627507in}}{\pgfqpoint{0.970462in}{1.622833in}}{\pgfqpoint{0.970462in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.613088in}}{\pgfqpoint{0.972398in}{1.608414in}}{\pgfqpoint{0.975843in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.601523in}}{\pgfqpoint{0.983962in}{1.599587in}}{\pgfqpoint{0.988835in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.353455in}}{\pgfqpoint{0.998381in}{1.355391in}}{\pgfqpoint{1.001827in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.362282in}}{\pgfqpoint{1.007208in}{1.366956in}}{\pgfqpoint{1.007208in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.376701in}}{\pgfqpoint{1.005272in}{1.381375in}}{\pgfqpoint{1.001827in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.388266in}}{\pgfqpoint{0.993708in}{1.390201in}}{\pgfqpoint{0.988835in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.390201in}}{\pgfqpoint{0.979289in}{1.388266in}}{\pgfqpoint{0.975843in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.381375in}}{\pgfqpoint{0.970462in}{1.376701in}}{\pgfqpoint{0.970462in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.366956in}}{\pgfqpoint{0.972398in}{1.362282in}}{\pgfqpoint{0.975843in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.355391in}}{\pgfqpoint{0.983962in}{1.353455in}}{\pgfqpoint{0.988835in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.099195in}}{\pgfqpoint{1.064440in}{1.101131in}}{\pgfqpoint{1.067885in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.108022in}}{\pgfqpoint{1.073267in}{1.112695in}}{\pgfqpoint{1.073267in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.122441in}}{\pgfqpoint{1.071331in}{1.127114in}}{\pgfqpoint{1.067885in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.134005in}}{\pgfqpoint{1.059766in}{1.135941in}}{\pgfqpoint{1.054893in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.135941in}}{\pgfqpoint{1.045347in}{1.134005in}}{\pgfqpoint{1.041902in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.127114in}}{\pgfqpoint{1.036520in}{1.122441in}}{\pgfqpoint{1.036520in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.112695in}}{\pgfqpoint{1.038456in}{1.108022in}}{\pgfqpoint{1.041902in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.101131in}}{\pgfqpoint{1.050021in}{1.099195in}}{\pgfqpoint{1.054893in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{1.130706in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{1.130706in}}{\pgfqpoint{1.158392in}{1.132642in}}{\pgfqpoint{1.161838in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{1.139533in}}{\pgfqpoint{1.167219in}{1.144207in}}{\pgfqpoint{1.167219in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{1.153952in}}{\pgfqpoint{1.165283in}{1.158626in}}{\pgfqpoint{1.161838in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.165517in}}{\pgfqpoint{1.153718in}{1.167453in}}{\pgfqpoint{1.148846in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{1.167453in}}{\pgfqpoint{1.139299in}{1.165517in}}{\pgfqpoint{1.135854in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{1.158626in}}{\pgfqpoint{1.130472in}{1.153952in}}{\pgfqpoint{1.130472in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{1.144207in}}{\pgfqpoint{1.132408in}{1.139533in}}{\pgfqpoint{1.135854in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{1.132642in}}{\pgfqpoint{1.143973in}{1.130706in}}{\pgfqpoint{1.148846in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{1.130706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{1.384296in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{1.384296in}}{\pgfqpoint{0.952256in}{1.386232in}}{\pgfqpoint{0.955702in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{1.393123in}}{\pgfqpoint{0.961083in}{1.397797in}}{\pgfqpoint{0.961083in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{1.407542in}}{\pgfqpoint{0.959147in}{1.412216in}}{\pgfqpoint{0.955702in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{1.419107in}}{\pgfqpoint{0.947583in}{1.421043in}}{\pgfqpoint{0.942710in}{1.421043in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{1.421043in}}{\pgfqpoint{0.933164in}{1.419107in}}{\pgfqpoint{0.929718in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{1.412216in}}{\pgfqpoint{0.924337in}{1.407542in}}{\pgfqpoint{0.924337in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{1.397797in}}{\pgfqpoint{0.926273in}{1.393123in}}{\pgfqpoint{0.929718in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{1.386232in}}{\pgfqpoint{0.937837in}{1.384296in}}{\pgfqpoint{0.942710in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.384296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.409241in}}{\pgfqpoint{0.969280in}{1.411177in}}{\pgfqpoint{0.972725in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.418068in}}{\pgfqpoint{0.978107in}{1.422741in}}{\pgfqpoint{0.978107in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.432487in}}{\pgfqpoint{0.976171in}{1.437160in}}{\pgfqpoint{0.972725in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.444051in}}{\pgfqpoint{0.964606in}{1.445987in}}{\pgfqpoint{0.959733in}{1.445987in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.445987in}}{\pgfqpoint{0.950187in}{1.444051in}}{\pgfqpoint{0.946741in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.437160in}}{\pgfqpoint{0.941360in}{1.432487in}}{\pgfqpoint{0.941360in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.422741in}}{\pgfqpoint{0.943296in}{1.418068in}}{\pgfqpoint{0.946741in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.411177in}}{\pgfqpoint{0.954861in}{1.409241in}}{\pgfqpoint{0.959733in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.409241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.474626in}}{\pgfqpoint{0.998381in}{1.476562in}}{\pgfqpoint{1.001827in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.483453in}}{\pgfqpoint{1.007208in}{1.488127in}}{\pgfqpoint{1.007208in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.497872in}}{\pgfqpoint{1.005272in}{1.502546in}}{\pgfqpoint{1.001827in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.509437in}}{\pgfqpoint{0.993708in}{1.511373in}}{\pgfqpoint{0.988835in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.511373in}}{\pgfqpoint{0.979289in}{1.509437in}}{\pgfqpoint{0.975843in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.502546in}}{\pgfqpoint{0.970462in}{1.497872in}}{\pgfqpoint{0.970462in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.488127in}}{\pgfqpoint{0.972398in}{1.483453in}}{\pgfqpoint{0.975843in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.476562in}}{\pgfqpoint{0.983962in}{1.474626in}}{\pgfqpoint{0.988835in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.474626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913608in}{1.116941in}}%
\pgfpathcurveto{\pgfqpoint{0.918481in}{1.116941in}}{\pgfqpoint{0.923155in}{1.118877in}}{\pgfqpoint{0.926600in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{0.930046in}{1.125768in}}{\pgfqpoint{0.931982in}{1.130442in}}{\pgfqpoint{0.931982in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{0.931982in}{1.140187in}}{\pgfqpoint{0.930046in}{1.144861in}}{\pgfqpoint{0.926600in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{0.923155in}{1.151752in}}{\pgfqpoint{0.918481in}{1.153688in}}{\pgfqpoint{0.913608in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{1.153688in}}{\pgfqpoint{0.904062in}{1.151752in}}{\pgfqpoint{0.900617in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{0.897171in}{1.144861in}}{\pgfqpoint{0.895235in}{1.140187in}}{\pgfqpoint{0.895235in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{0.895235in}{1.130442in}}{\pgfqpoint{0.897171in}{1.125768in}}{\pgfqpoint{0.900617in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{0.904062in}{1.118877in}}{\pgfqpoint{0.908736in}{1.116941in}}{\pgfqpoint{0.913608in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{0.913608in}{1.116941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962643in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{0.967516in}{1.099195in}}{\pgfqpoint{0.972190in}{1.101131in}}{\pgfqpoint{0.975635in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{0.979081in}{1.108022in}}{\pgfqpoint{0.981017in}{1.112695in}}{\pgfqpoint{0.981017in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{1.122441in}}{\pgfqpoint{0.979081in}{1.127114in}}{\pgfqpoint{0.975635in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{0.972190in}{1.134005in}}{\pgfqpoint{0.967516in}{1.135941in}}{\pgfqpoint{0.962643in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{0.957771in}{1.135941in}}{\pgfqpoint{0.953097in}{1.134005in}}{\pgfqpoint{0.949652in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{1.127114in}}{\pgfqpoint{0.944270in}{1.122441in}}{\pgfqpoint{0.944270in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{0.944270in}{1.112695in}}{\pgfqpoint{0.946206in}{1.108022in}}{\pgfqpoint{0.949652in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{0.953097in}{1.101131in}}{\pgfqpoint{0.957771in}{1.099195in}}{\pgfqpoint{0.962643in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{0.962643in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010471in}{1.279738in}}%
\pgfpathcurveto{\pgfqpoint{1.015343in}{1.279738in}}{\pgfqpoint{1.020017in}{1.281674in}}{\pgfqpoint{1.023463in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{1.026908in}{1.288565in}}{\pgfqpoint{1.028844in}{1.293239in}}{\pgfqpoint{1.028844in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{1.028844in}{1.302984in}}{\pgfqpoint{1.026908in}{1.307658in}}{\pgfqpoint{1.023463in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{1.020017in}{1.314549in}}{\pgfqpoint{1.015343in}{1.316485in}}{\pgfqpoint{1.010471in}{1.316485in}}%
\pgfpathcurveto{\pgfqpoint{1.005598in}{1.316485in}}{\pgfqpoint{1.000924in}{1.314549in}}{\pgfqpoint{0.997479in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{0.994033in}{1.307658in}}{\pgfqpoint{0.992098in}{1.302984in}}{\pgfqpoint{0.992098in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{0.992098in}{1.293239in}}{\pgfqpoint{0.994033in}{1.288565in}}{\pgfqpoint{0.997479in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{1.000924in}{1.281674in}}{\pgfqpoint{1.005598in}{1.279738in}}{\pgfqpoint{1.010471in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{1.010471in}{1.279738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057804in}{1.303264in}}%
\pgfpathcurveto{\pgfqpoint{1.062676in}{1.303264in}}{\pgfqpoint{1.067350in}{1.305200in}}{\pgfqpoint{1.070795in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{1.074241in}{1.312091in}}{\pgfqpoint{1.076177in}{1.316764in}}{\pgfqpoint{1.076177in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{1.076177in}{1.326510in}}{\pgfqpoint{1.074241in}{1.331183in}}{\pgfqpoint{1.070795in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{1.067350in}{1.338074in}}{\pgfqpoint{1.062676in}{1.340010in}}{\pgfqpoint{1.057804in}{1.340010in}}%
\pgfpathcurveto{\pgfqpoint{1.052931in}{1.340010in}}{\pgfqpoint{1.048257in}{1.338074in}}{\pgfqpoint{1.044812in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{1.041366in}{1.331183in}}{\pgfqpoint{1.039430in}{1.326510in}}{\pgfqpoint{1.039430in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{1.039430in}{1.316764in}}{\pgfqpoint{1.041366in}{1.312091in}}{\pgfqpoint{1.044812in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{1.048257in}{1.305200in}}{\pgfqpoint{1.052931in}{1.303264in}}{\pgfqpoint{1.057804in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{1.057804in}{1.303264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104865in}{1.258982in}}%
\pgfpathcurveto{\pgfqpoint{1.109738in}{1.258982in}}{\pgfqpoint{1.114412in}{1.260918in}}{\pgfqpoint{1.117857in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{1.121303in}{1.267809in}}{\pgfqpoint{1.123239in}{1.272483in}}{\pgfqpoint{1.123239in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{1.123239in}{1.282228in}}{\pgfqpoint{1.121303in}{1.286902in}}{\pgfqpoint{1.117857in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{1.114412in}{1.293793in}}{\pgfqpoint{1.109738in}{1.295728in}}{\pgfqpoint{1.104865in}{1.295728in}}%
\pgfpathcurveto{\pgfqpoint{1.099993in}{1.295728in}}{\pgfqpoint{1.095319in}{1.293793in}}{\pgfqpoint{1.091874in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{1.088428in}{1.286902in}}{\pgfqpoint{1.086492in}{1.282228in}}{\pgfqpoint{1.086492in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{1.086492in}{1.272483in}}{\pgfqpoint{1.088428in}{1.267809in}}{\pgfqpoint{1.091874in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{1.095319in}{1.260918in}}{\pgfqpoint{1.099993in}{1.258982in}}{\pgfqpoint{1.104865in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{1.104865in}{1.258982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198528in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{1.203401in}{1.353455in}}{\pgfqpoint{1.208074in}{1.355391in}}{\pgfqpoint{1.211520in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{1.214965in}{1.362282in}}{\pgfqpoint{1.216901in}{1.366956in}}{\pgfqpoint{1.216901in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{1.216901in}{1.376701in}}{\pgfqpoint{1.214965in}{1.381375in}}{\pgfqpoint{1.211520in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{1.208074in}{1.388266in}}{\pgfqpoint{1.203401in}{1.390201in}}{\pgfqpoint{1.198528in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{1.193655in}{1.390201in}}{\pgfqpoint{1.188982in}{1.388266in}}{\pgfqpoint{1.185536in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{1.182091in}{1.381375in}}{\pgfqpoint{1.180155in}{1.376701in}}{\pgfqpoint{1.180155in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{1.180155in}{1.366956in}}{\pgfqpoint{1.182091in}{1.362282in}}{\pgfqpoint{1.185536in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{1.188982in}{1.355391in}}{\pgfqpoint{1.193655in}{1.353455in}}{\pgfqpoint{1.198528in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{1.198528in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{1.599587in}}{\pgfqpoint{1.347947in}{1.601523in}}{\pgfqpoint{1.351392in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{1.608414in}}{\pgfqpoint{1.356774in}{1.613088in}}{\pgfqpoint{1.356774in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{1.622833in}}{\pgfqpoint{1.354838in}{1.627507in}}{\pgfqpoint{1.351392in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{1.634398in}}{\pgfqpoint{1.343273in}{1.636334in}}{\pgfqpoint{1.338400in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{1.636334in}}{\pgfqpoint{1.328854in}{1.634398in}}{\pgfqpoint{1.325408in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{1.627507in}}{\pgfqpoint{1.320027in}{1.622833in}}{\pgfqpoint{1.320027in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{1.613088in}}{\pgfqpoint{1.321963in}{1.608414in}}{\pgfqpoint{1.325408in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{1.601523in}}{\pgfqpoint{1.333528in}{1.599587in}}{\pgfqpoint{1.338400in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.522692in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.522692in}}{\pgfqpoint{1.595323in}{1.524628in}}{\pgfqpoint{1.598769in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.531519in}}{\pgfqpoint{1.604150in}{1.536192in}}{\pgfqpoint{1.604150in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.545938in}}{\pgfqpoint{1.602214in}{1.550611in}}{\pgfqpoint{1.598769in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.557502in}}{\pgfqpoint{1.590650in}{1.559438in}}{\pgfqpoint{1.585777in}{1.559438in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.559438in}}{\pgfqpoint{1.576231in}{1.557502in}}{\pgfqpoint{1.572785in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.550611in}}{\pgfqpoint{1.567404in}{1.545938in}}{\pgfqpoint{1.567404in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.536192in}}{\pgfqpoint{1.569340in}{1.531519in}}{\pgfqpoint{1.572785in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.524628in}}{\pgfqpoint{1.580904in}{1.522692in}}{\pgfqpoint{1.585777in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.522692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.363297in}}{\pgfqpoint{0.998381in}{1.365233in}}{\pgfqpoint{1.001827in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.372124in}}{\pgfqpoint{1.007208in}{1.376797in}}{\pgfqpoint{1.007208in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.386543in}}{\pgfqpoint{1.005272in}{1.391216in}}{\pgfqpoint{1.001827in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.398107in}}{\pgfqpoint{0.993708in}{1.400043in}}{\pgfqpoint{0.988835in}{1.400043in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.400043in}}{\pgfqpoint{0.979289in}{1.398107in}}{\pgfqpoint{0.975843in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.391216in}}{\pgfqpoint{0.970462in}{1.386543in}}{\pgfqpoint{0.970462in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.376797in}}{\pgfqpoint{0.972398in}{1.372124in}}{\pgfqpoint{0.975843in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.365233in}}{\pgfqpoint{0.983962in}{1.363297in}}{\pgfqpoint{0.988835in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.363297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134010in}{1.245217in}}%
\pgfpathcurveto{\pgfqpoint{1.138883in}{1.245217in}}{\pgfqpoint{1.143557in}{1.247153in}}{\pgfqpoint{1.147002in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{1.150448in}{1.254044in}}{\pgfqpoint{1.152384in}{1.258717in}}{\pgfqpoint{1.152384in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{1.152384in}{1.268463in}}{\pgfqpoint{1.150448in}{1.273136in}}{\pgfqpoint{1.147002in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{1.143557in}{1.280027in}}{\pgfqpoint{1.138883in}{1.281963in}}{\pgfqpoint{1.134010in}{1.281963in}}%
\pgfpathcurveto{\pgfqpoint{1.129138in}{1.281963in}}{\pgfqpoint{1.124464in}{1.280027in}}{\pgfqpoint{1.121019in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{1.117573in}{1.273136in}}{\pgfqpoint{1.115637in}{1.268463in}}{\pgfqpoint{1.115637in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{1.115637in}{1.258717in}}{\pgfqpoint{1.117573in}{1.254044in}}{\pgfqpoint{1.121019in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{1.124464in}{1.247153in}}{\pgfqpoint{1.129138in}{1.245217in}}{\pgfqpoint{1.134010in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{1.134010in}{1.245217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222523in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.227396in}{1.599587in}}{\pgfqpoint{1.232069in}{1.601523in}}{\pgfqpoint{1.235515in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.238960in}{1.608414in}}{\pgfqpoint{1.240896in}{1.613088in}}{\pgfqpoint{1.240896in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.240896in}{1.622833in}}{\pgfqpoint{1.238960in}{1.627507in}}{\pgfqpoint{1.235515in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.232069in}{1.634398in}}{\pgfqpoint{1.227396in}{1.636334in}}{\pgfqpoint{1.222523in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.217650in}{1.636334in}}{\pgfqpoint{1.212977in}{1.634398in}}{\pgfqpoint{1.209531in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.206086in}{1.627507in}}{\pgfqpoint{1.204150in}{1.622833in}}{\pgfqpoint{1.204150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.204150in}{1.613088in}}{\pgfqpoint{1.206086in}{1.608414in}}{\pgfqpoint{1.209531in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.212977in}{1.601523in}}{\pgfqpoint{1.217650in}{1.599587in}}{\pgfqpoint{1.222523in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.222523in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.151462in}}{\pgfqpoint{0.998381in}{1.153398in}}{\pgfqpoint{1.001827in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.160289in}}{\pgfqpoint{1.007208in}{1.164963in}}{\pgfqpoint{1.007208in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.174708in}}{\pgfqpoint{1.005272in}{1.179382in}}{\pgfqpoint{1.001827in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.186273in}}{\pgfqpoint{0.993708in}{1.188209in}}{\pgfqpoint{0.988835in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.188209in}}{\pgfqpoint{0.979289in}{1.186273in}}{\pgfqpoint{0.975843in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.179382in}}{\pgfqpoint{0.970462in}{1.174708in}}{\pgfqpoint{0.970462in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.164963in}}{\pgfqpoint{0.972398in}{1.160289in}}{\pgfqpoint{0.975843in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.153398in}}{\pgfqpoint{0.983962in}{1.151462in}}{\pgfqpoint{0.988835in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.216223in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.216223in}}{\pgfqpoint{0.998381in}{1.218159in}}{\pgfqpoint{1.001827in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.225050in}}{\pgfqpoint{1.007208in}{1.229724in}}{\pgfqpoint{1.007208in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.239469in}}{\pgfqpoint{1.005272in}{1.244143in}}{\pgfqpoint{1.001827in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.251034in}}{\pgfqpoint{0.993708in}{1.252970in}}{\pgfqpoint{0.988835in}{1.252970in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.252970in}}{\pgfqpoint{0.979289in}{1.251034in}}{\pgfqpoint{0.975843in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.244143in}}{\pgfqpoint{0.970462in}{1.239469in}}{\pgfqpoint{0.970462in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.229724in}}{\pgfqpoint{0.972398in}{1.225050in}}{\pgfqpoint{0.975843in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.218159in}}{\pgfqpoint{0.983962in}{1.216223in}}{\pgfqpoint{0.988835in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.216223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113097in}{1.301740in}}%
\pgfpathcurveto{\pgfqpoint{1.117969in}{1.301740in}}{\pgfqpoint{1.122643in}{1.303676in}}{\pgfqpoint{1.126088in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{1.129534in}{1.310567in}}{\pgfqpoint{1.131470in}{1.315241in}}{\pgfqpoint{1.131470in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{1.131470in}{1.324986in}}{\pgfqpoint{1.129534in}{1.329660in}}{\pgfqpoint{1.126088in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{1.122643in}{1.336551in}}{\pgfqpoint{1.117969in}{1.338487in}}{\pgfqpoint{1.113097in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{1.108224in}{1.338487in}}{\pgfqpoint{1.103550in}{1.336551in}}{\pgfqpoint{1.100105in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{1.096659in}{1.329660in}}{\pgfqpoint{1.094723in}{1.324986in}}{\pgfqpoint{1.094723in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{1.094723in}{1.315241in}}{\pgfqpoint{1.096659in}{1.310567in}}{\pgfqpoint{1.100105in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{1.103550in}{1.303676in}}{\pgfqpoint{1.108224in}{1.301740in}}{\pgfqpoint{1.113097in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{1.113097in}{1.301740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236150in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.241023in}{1.599587in}}{\pgfqpoint{1.245697in}{1.601523in}}{\pgfqpoint{1.249142in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.252588in}{1.608414in}}{\pgfqpoint{1.254524in}{1.613088in}}{\pgfqpoint{1.254524in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.254524in}{1.622833in}}{\pgfqpoint{1.252588in}{1.627507in}}{\pgfqpoint{1.249142in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.245697in}{1.634398in}}{\pgfqpoint{1.241023in}{1.636334in}}{\pgfqpoint{1.236150in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{1.636334in}}{\pgfqpoint{1.226604in}{1.634398in}}{\pgfqpoint{1.223159in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.219713in}{1.627507in}}{\pgfqpoint{1.217777in}{1.622833in}}{\pgfqpoint{1.217777in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.217777in}{1.613088in}}{\pgfqpoint{1.219713in}{1.608414in}}{\pgfqpoint{1.223159in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.226604in}{1.601523in}}{\pgfqpoint{1.231278in}{1.599587in}}{\pgfqpoint{1.236150in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.236150in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051213in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.056086in}{1.599587in}}{\pgfqpoint{1.060759in}{1.601523in}}{\pgfqpoint{1.064205in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.067650in}{1.608414in}}{\pgfqpoint{1.069586in}{1.613088in}}{\pgfqpoint{1.069586in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.069586in}{1.622833in}}{\pgfqpoint{1.067650in}{1.627507in}}{\pgfqpoint{1.064205in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.060759in}{1.634398in}}{\pgfqpoint{1.056086in}{1.636334in}}{\pgfqpoint{1.051213in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.046340in}{1.636334in}}{\pgfqpoint{1.041667in}{1.634398in}}{\pgfqpoint{1.038221in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.034776in}{1.627507in}}{\pgfqpoint{1.032840in}{1.622833in}}{\pgfqpoint{1.032840in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.032840in}{1.613088in}}{\pgfqpoint{1.034776in}{1.608414in}}{\pgfqpoint{1.038221in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.041667in}{1.601523in}}{\pgfqpoint{1.046340in}{1.599587in}}{\pgfqpoint{1.051213in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.051213in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.549418in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.549418in}}{\pgfqpoint{1.064440in}{1.551354in}}{\pgfqpoint{1.067885in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.558245in}}{\pgfqpoint{1.073267in}{1.562918in}}{\pgfqpoint{1.073267in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.572664in}}{\pgfqpoint{1.071331in}{1.577337in}}{\pgfqpoint{1.067885in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.584228in}}{\pgfqpoint{1.059766in}{1.586164in}}{\pgfqpoint{1.054893in}{1.586164in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.586164in}}{\pgfqpoint{1.045347in}{1.584228in}}{\pgfqpoint{1.041902in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.577337in}}{\pgfqpoint{1.036520in}{1.572664in}}{\pgfqpoint{1.036520in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.562918in}}{\pgfqpoint{1.038456in}{1.558245in}}{\pgfqpoint{1.041902in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.551354in}}{\pgfqpoint{1.050021in}{1.549418in}}{\pgfqpoint{1.054893in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.549418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{1.312987in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{1.312987in}}{\pgfqpoint{1.030393in}{1.314923in}}{\pgfqpoint{1.033839in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{1.321814in}}{\pgfqpoint{1.039220in}{1.326488in}}{\pgfqpoint{1.039220in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{1.336233in}}{\pgfqpoint{1.037284in}{1.340907in}}{\pgfqpoint{1.033839in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{1.347798in}}{\pgfqpoint{1.025719in}{1.349734in}}{\pgfqpoint{1.020847in}{1.349734in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{1.349734in}}{\pgfqpoint{1.011300in}{1.347798in}}{\pgfqpoint{1.007855in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{1.340907in}}{\pgfqpoint{1.002473in}{1.336233in}}{\pgfqpoint{1.002473in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{1.326488in}}{\pgfqpoint{1.004409in}{1.321814in}}{\pgfqpoint{1.007855in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{1.314923in}}{\pgfqpoint{1.015974in}{1.312987in}}{\pgfqpoint{1.020847in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{1.312987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954788in}{1.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.959661in}{1.390451in}}{\pgfqpoint{0.964335in}{1.392387in}}{\pgfqpoint{0.967780in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{0.971226in}{1.399277in}}{\pgfqpoint{0.973162in}{1.403951in}}{\pgfqpoint{0.973162in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{0.973162in}{1.413697in}}{\pgfqpoint{0.971226in}{1.418370in}}{\pgfqpoint{0.967780in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{0.964335in}{1.425261in}}{\pgfqpoint{0.959661in}{1.427197in}}{\pgfqpoint{0.954788in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{1.427197in}}{\pgfqpoint{0.945242in}{1.425261in}}{\pgfqpoint{0.941796in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{0.938351in}{1.418370in}}{\pgfqpoint{0.936415in}{1.413697in}}{\pgfqpoint{0.936415in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{0.936415in}{1.403951in}}{\pgfqpoint{0.938351in}{1.399277in}}{\pgfqpoint{0.941796in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{0.945242in}{1.392387in}}{\pgfqpoint{0.949916in}{1.390451in}}{\pgfqpoint{0.954788in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{0.954788in}{1.390451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{1.213059in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{1.213059in}}{\pgfqpoint{1.030393in}{1.214995in}}{\pgfqpoint{1.033839in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{1.221886in}}{\pgfqpoint{1.039220in}{1.226560in}}{\pgfqpoint{1.039220in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{1.236305in}}{\pgfqpoint{1.037284in}{1.240979in}}{\pgfqpoint{1.033839in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{1.247870in}}{\pgfqpoint{1.025719in}{1.249806in}}{\pgfqpoint{1.020847in}{1.249806in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{1.249806in}}{\pgfqpoint{1.011300in}{1.247870in}}{\pgfqpoint{1.007855in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{1.240979in}}{\pgfqpoint{1.002473in}{1.236305in}}{\pgfqpoint{1.002473in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{1.226560in}}{\pgfqpoint{1.004409in}{1.221886in}}{\pgfqpoint{1.007855in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{1.214995in}}{\pgfqpoint{1.015974in}{1.213059in}}{\pgfqpoint{1.020847in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{1.213059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097776in}{1.313627in}}%
\pgfpathcurveto{\pgfqpoint{1.102648in}{1.313627in}}{\pgfqpoint{1.107322in}{1.315563in}}{\pgfqpoint{1.110767in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{1.114213in}{1.322454in}}{\pgfqpoint{1.116149in}{1.327127in}}{\pgfqpoint{1.116149in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{1.116149in}{1.336873in}}{\pgfqpoint{1.114213in}{1.341546in}}{\pgfqpoint{1.110767in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{1.107322in}{1.348437in}}{\pgfqpoint{1.102648in}{1.350373in}}{\pgfqpoint{1.097776in}{1.350373in}}%
\pgfpathcurveto{\pgfqpoint{1.092903in}{1.350373in}}{\pgfqpoint{1.088229in}{1.348437in}}{\pgfqpoint{1.084784in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{1.081338in}{1.341546in}}{\pgfqpoint{1.079402in}{1.336873in}}{\pgfqpoint{1.079402in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{1.079402in}{1.327127in}}{\pgfqpoint{1.081338in}{1.322454in}}{\pgfqpoint{1.084784in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{1.088229in}{1.315563in}}{\pgfqpoint{1.092903in}{1.313627in}}{\pgfqpoint{1.097776in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.313627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174210in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{1.179083in}{1.390633in}}{\pgfqpoint{1.183756in}{1.392569in}}{\pgfqpoint{1.187202in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{1.190647in}{1.399460in}}{\pgfqpoint{1.192583in}{1.404134in}}{\pgfqpoint{1.192583in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{1.192583in}{1.413879in}}{\pgfqpoint{1.190647in}{1.418553in}}{\pgfqpoint{1.187202in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.183756in}{1.425444in}}{\pgfqpoint{1.179083in}{1.427380in}}{\pgfqpoint{1.174210in}{1.427380in}}%
\pgfpathcurveto{\pgfqpoint{1.169337in}{1.427380in}}{\pgfqpoint{1.164664in}{1.425444in}}{\pgfqpoint{1.161218in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{1.157773in}{1.418553in}}{\pgfqpoint{1.155837in}{1.413879in}}{\pgfqpoint{1.155837in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{1.155837in}{1.404134in}}{\pgfqpoint{1.157773in}{1.399460in}}{\pgfqpoint{1.161218in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{1.164664in}{1.392569in}}{\pgfqpoint{1.169337in}{1.390633in}}{\pgfqpoint{1.174210in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250373in}{1.459190in}}%
\pgfpathcurveto{\pgfqpoint{1.255246in}{1.459190in}}{\pgfqpoint{1.259920in}{1.461126in}}{\pgfqpoint{1.263365in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{1.266811in}{1.468017in}}{\pgfqpoint{1.268747in}{1.472691in}}{\pgfqpoint{1.268747in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{1.268747in}{1.482436in}}{\pgfqpoint{1.266811in}{1.487110in}}{\pgfqpoint{1.263365in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{1.259920in}{1.494001in}}{\pgfqpoint{1.255246in}{1.495936in}}{\pgfqpoint{1.250373in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{1.245501in}{1.495936in}}{\pgfqpoint{1.240827in}{1.494001in}}{\pgfqpoint{1.237382in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{1.233936in}{1.487110in}}{\pgfqpoint{1.232000in}{1.482436in}}{\pgfqpoint{1.232000in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{1.472691in}}{\pgfqpoint{1.233936in}{1.468017in}}{\pgfqpoint{1.237382in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{1.240827in}{1.461126in}}{\pgfqpoint{1.245501in}{1.459190in}}{\pgfqpoint{1.250373in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{1.250373in}{1.459190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402239in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.407112in}{1.599587in}}{\pgfqpoint{1.411786in}{1.601523in}}{\pgfqpoint{1.415231in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.418677in}{1.608414in}}{\pgfqpoint{1.420613in}{1.613088in}}{\pgfqpoint{1.420613in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.420613in}{1.622833in}}{\pgfqpoint{1.418677in}{1.627507in}}{\pgfqpoint{1.415231in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.411786in}{1.634398in}}{\pgfqpoint{1.407112in}{1.636334in}}{\pgfqpoint{1.402239in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.397367in}{1.636334in}}{\pgfqpoint{1.392693in}{1.634398in}}{\pgfqpoint{1.389247in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.385802in}{1.627507in}}{\pgfqpoint{1.383866in}{1.622833in}}{\pgfqpoint{1.383866in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.383866in}{1.613088in}}{\pgfqpoint{1.385802in}{1.608414in}}{\pgfqpoint{1.389247in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.392693in}{1.601523in}}{\pgfqpoint{1.397367in}{1.599587in}}{\pgfqpoint{1.402239in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.402239in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.229989in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.229989in}}{\pgfqpoint{0.998381in}{1.231924in}}{\pgfqpoint{1.001827in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.238815in}}{\pgfqpoint{1.007208in}{1.243489in}}{\pgfqpoint{1.007208in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.253234in}}{\pgfqpoint{1.005272in}{1.257908in}}{\pgfqpoint{1.001827in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.264799in}}{\pgfqpoint{0.993708in}{1.266735in}}{\pgfqpoint{0.988835in}{1.266735in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.266735in}}{\pgfqpoint{0.979289in}{1.264799in}}{\pgfqpoint{0.975843in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.257908in}}{\pgfqpoint{0.970462in}{1.253234in}}{\pgfqpoint{0.970462in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.243489in}}{\pgfqpoint{0.972398in}{1.238815in}}{\pgfqpoint{0.975843in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.231924in}}{\pgfqpoint{0.983962in}{1.229989in}}{\pgfqpoint{0.988835in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.229989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{1.189649in}}{\pgfqpoint{0.952256in}{1.191585in}}{\pgfqpoint{0.955702in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{1.198476in}}{\pgfqpoint{0.961083in}{1.203150in}}{\pgfqpoint{0.961083in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{1.212895in}}{\pgfqpoint{0.959147in}{1.217569in}}{\pgfqpoint{0.955702in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{1.224460in}}{\pgfqpoint{0.947583in}{1.226396in}}{\pgfqpoint{0.942710in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{1.226396in}}{\pgfqpoint{0.933164in}{1.224460in}}{\pgfqpoint{0.929718in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{1.217569in}}{\pgfqpoint{0.924337in}{1.212895in}}{\pgfqpoint{0.924337in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{1.203150in}}{\pgfqpoint{0.926273in}{1.198476in}}{\pgfqpoint{0.929718in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{1.191585in}}{\pgfqpoint{0.937837in}{1.189649in}}{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020847in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{1.025719in}{1.382240in}}{\pgfqpoint{1.030393in}{1.384175in}}{\pgfqpoint{1.033839in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{1.037284in}{1.391066in}}{\pgfqpoint{1.039220in}{1.395740in}}{\pgfqpoint{1.039220in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{1.039220in}{1.405485in}}{\pgfqpoint{1.037284in}{1.410159in}}{\pgfqpoint{1.033839in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{1.030393in}{1.417050in}}{\pgfqpoint{1.025719in}{1.418986in}}{\pgfqpoint{1.020847in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{1.015974in}{1.418986in}}{\pgfqpoint{1.011300in}{1.417050in}}{\pgfqpoint{1.007855in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{1.004409in}{1.410159in}}{\pgfqpoint{1.002473in}{1.405485in}}{\pgfqpoint{1.002473in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{1.002473in}{1.395740in}}{\pgfqpoint{1.004409in}{1.391066in}}{\pgfqpoint{1.007855in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{1.384175in}}{\pgfqpoint{1.015974in}{1.382240in}}{\pgfqpoint{1.020847in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{1.020847in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.332632in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.332632in}}{\pgfqpoint{0.998381in}{1.334568in}}{\pgfqpoint{1.001827in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.341459in}}{\pgfqpoint{1.007208in}{1.346133in}}{\pgfqpoint{1.007208in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.355878in}}{\pgfqpoint{1.005272in}{1.360552in}}{\pgfqpoint{1.001827in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.367443in}}{\pgfqpoint{0.993708in}{1.369379in}}{\pgfqpoint{0.988835in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.369379in}}{\pgfqpoint{0.979289in}{1.367443in}}{\pgfqpoint{0.975843in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.360552in}}{\pgfqpoint{0.970462in}{1.355878in}}{\pgfqpoint{0.970462in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.346133in}}{\pgfqpoint{0.972398in}{1.341459in}}{\pgfqpoint{0.975843in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.334568in}}{\pgfqpoint{0.983962in}{1.332632in}}{\pgfqpoint{0.988835in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.332632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.031424in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.031424in}}{\pgfqpoint{0.998381in}{1.033360in}}{\pgfqpoint{1.001827in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.040251in}}{\pgfqpoint{1.007208in}{1.044925in}}{\pgfqpoint{1.007208in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.054670in}}{\pgfqpoint{1.005272in}{1.059344in}}{\pgfqpoint{1.001827in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.066235in}}{\pgfqpoint{0.993708in}{1.068171in}}{\pgfqpoint{0.988835in}{1.068171in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.068171in}}{\pgfqpoint{0.979289in}{1.066235in}}{\pgfqpoint{0.975843in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.059344in}}{\pgfqpoint{0.970462in}{1.054670in}}{\pgfqpoint{0.970462in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.044925in}}{\pgfqpoint{0.972398in}{1.040251in}}{\pgfqpoint{0.975843in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.033360in}}{\pgfqpoint{0.983962in}{1.031424in}}{\pgfqpoint{0.988835in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.031424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913608in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{0.918481in}{1.536186in}}{\pgfqpoint{0.923155in}{1.538122in}}{\pgfqpoint{0.926600in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{0.930046in}{1.545013in}}{\pgfqpoint{0.931982in}{1.549687in}}{\pgfqpoint{0.931982in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{0.931982in}{1.559432in}}{\pgfqpoint{0.930046in}{1.564106in}}{\pgfqpoint{0.926600in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{0.923155in}{1.570997in}}{\pgfqpoint{0.918481in}{1.572932in}}{\pgfqpoint{0.913608in}{1.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{1.572932in}}{\pgfqpoint{0.904062in}{1.570997in}}{\pgfqpoint{0.900617in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{0.897171in}{1.564106in}}{\pgfqpoint{0.895235in}{1.559432in}}{\pgfqpoint{0.895235in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{0.895235in}{1.549687in}}{\pgfqpoint{0.897171in}{1.545013in}}{\pgfqpoint{0.900617in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{0.904062in}{1.538122in}}{\pgfqpoint{0.908736in}{1.536186in}}{\pgfqpoint{0.913608in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{0.913608in}{1.536186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{0.947583in}{1.189649in}}{\pgfqpoint{0.952256in}{1.191585in}}{\pgfqpoint{0.955702in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{0.959147in}{1.198476in}}{\pgfqpoint{0.961083in}{1.203150in}}{\pgfqpoint{0.961083in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{0.961083in}{1.212895in}}{\pgfqpoint{0.959147in}{1.217569in}}{\pgfqpoint{0.955702in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{0.952256in}{1.224460in}}{\pgfqpoint{0.947583in}{1.226396in}}{\pgfqpoint{0.942710in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{0.937837in}{1.226396in}}{\pgfqpoint{0.933164in}{1.224460in}}{\pgfqpoint{0.929718in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{0.926273in}{1.217569in}}{\pgfqpoint{0.924337in}{1.212895in}}{\pgfqpoint{0.924337in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{0.924337in}{1.203150in}}{\pgfqpoint{0.926273in}{1.198476in}}{\pgfqpoint{0.929718in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{0.933164in}{1.191585in}}{\pgfqpoint{0.937837in}{1.189649in}}{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988835in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{1.425415in}}{\pgfqpoint{0.998381in}{1.427351in}}{\pgfqpoint{1.001827in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{1.005272in}{1.434242in}}{\pgfqpoint{1.007208in}{1.438915in}}{\pgfqpoint{1.007208in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{1.007208in}{1.448661in}}{\pgfqpoint{1.005272in}{1.453335in}}{\pgfqpoint{1.001827in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{0.998381in}{1.460225in}}{\pgfqpoint{0.993708in}{1.462161in}}{\pgfqpoint{0.988835in}{1.462161in}}%
\pgfpathcurveto{\pgfqpoint{0.983962in}{1.462161in}}{\pgfqpoint{0.979289in}{1.460225in}}{\pgfqpoint{0.975843in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{0.972398in}{1.453335in}}{\pgfqpoint{0.970462in}{1.448661in}}{\pgfqpoint{0.970462in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{0.970462in}{1.438915in}}{\pgfqpoint{0.972398in}{1.434242in}}{\pgfqpoint{0.975843in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{0.979289in}{1.427351in}}{\pgfqpoint{0.983962in}{1.425415in}}{\pgfqpoint{0.988835in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.425415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.360088in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.360088in}}{\pgfqpoint{0.973703in}{1.362024in}}{\pgfqpoint{0.977149in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.368914in}}{\pgfqpoint{0.982530in}{1.373588in}}{\pgfqpoint{0.982530in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.383334in}}{\pgfqpoint{0.980594in}{1.388007in}}{\pgfqpoint{0.977149in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.394898in}}{\pgfqpoint{0.969030in}{1.396834in}}{\pgfqpoint{0.964157in}{1.396834in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.396834in}}{\pgfqpoint{0.954610in}{1.394898in}}{\pgfqpoint{0.951165in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.388007in}}{\pgfqpoint{0.945784in}{1.383334in}}{\pgfqpoint{0.945784in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.373588in}}{\pgfqpoint{0.947720in}{1.368914in}}{\pgfqpoint{0.951165in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.362024in}}{\pgfqpoint{0.959284in}{1.360088in}}{\pgfqpoint{0.964157in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.360088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954788in}{1.414484in}}%
\pgfpathcurveto{\pgfqpoint{0.959661in}{1.414484in}}{\pgfqpoint{0.964335in}{1.416419in}}{\pgfqpoint{0.967780in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{0.971226in}{1.423310in}}{\pgfqpoint{0.973162in}{1.427984in}}{\pgfqpoint{0.973162in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{0.973162in}{1.437729in}}{\pgfqpoint{0.971226in}{1.442403in}}{\pgfqpoint{0.967780in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{0.964335in}{1.449294in}}{\pgfqpoint{0.959661in}{1.451230in}}{\pgfqpoint{0.954788in}{1.451230in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{1.451230in}}{\pgfqpoint{0.945242in}{1.449294in}}{\pgfqpoint{0.941796in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{0.938351in}{1.442403in}}{\pgfqpoint{0.936415in}{1.437729in}}{\pgfqpoint{0.936415in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{0.936415in}{1.427984in}}{\pgfqpoint{0.938351in}{1.423310in}}{\pgfqpoint{0.941796in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{0.945242in}{1.416419in}}{\pgfqpoint{0.949916in}{1.414484in}}{\pgfqpoint{0.954788in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{0.954788in}{1.414484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.485881in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.485881in}}{\pgfqpoint{0.969280in}{1.487817in}}{\pgfqpoint{0.972725in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.494708in}}{\pgfqpoint{0.978107in}{1.499381in}}{\pgfqpoint{0.978107in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.509127in}}{\pgfqpoint{0.976171in}{1.513800in}}{\pgfqpoint{0.972725in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.520691in}}{\pgfqpoint{0.964606in}{1.522627in}}{\pgfqpoint{0.959733in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.522627in}}{\pgfqpoint{0.950187in}{1.520691in}}{\pgfqpoint{0.946741in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.513800in}}{\pgfqpoint{0.941360in}{1.509127in}}{\pgfqpoint{0.941360in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.499381in}}{\pgfqpoint{0.943296in}{1.494708in}}{\pgfqpoint{0.946741in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.487817in}}{\pgfqpoint{0.954861in}{1.485881in}}{\pgfqpoint{0.959733in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.485881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063740in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.068613in}{1.599587in}}{\pgfqpoint{1.073287in}{1.601523in}}{\pgfqpoint{1.076732in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.080178in}{1.608414in}}{\pgfqpoint{1.082114in}{1.613088in}}{\pgfqpoint{1.082114in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.082114in}{1.622833in}}{\pgfqpoint{1.080178in}{1.627507in}}{\pgfqpoint{1.076732in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.073287in}{1.634398in}}{\pgfqpoint{1.068613in}{1.636334in}}{\pgfqpoint{1.063740in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.058868in}{1.636334in}}{\pgfqpoint{1.054194in}{1.634398in}}{\pgfqpoint{1.050749in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.047303in}{1.627507in}}{\pgfqpoint{1.045367in}{1.622833in}}{\pgfqpoint{1.045367in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.045367in}{1.613088in}}{\pgfqpoint{1.047303in}{1.608414in}}{\pgfqpoint{1.050749in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.054194in}{1.601523in}}{\pgfqpoint{1.058868in}{1.599587in}}{\pgfqpoint{1.063740in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.327265in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.327265in}}{\pgfqpoint{0.969280in}{1.329200in}}{\pgfqpoint{0.972725in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.336091in}}{\pgfqpoint{0.978107in}{1.340765in}}{\pgfqpoint{0.978107in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.350510in}}{\pgfqpoint{0.976171in}{1.355184in}}{\pgfqpoint{0.972725in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.362075in}}{\pgfqpoint{0.964606in}{1.364011in}}{\pgfqpoint{0.959733in}{1.364011in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.364011in}}{\pgfqpoint{0.950187in}{1.362075in}}{\pgfqpoint{0.946741in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.355184in}}{\pgfqpoint{0.941360in}{1.350510in}}{\pgfqpoint{0.941360in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.340765in}}{\pgfqpoint{0.943296in}{1.336091in}}{\pgfqpoint{0.946741in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.329200in}}{\pgfqpoint{0.954861in}{1.327265in}}{\pgfqpoint{0.959733in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.327265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.179344in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.179344in}}{\pgfqpoint{0.969280in}{1.181280in}}{\pgfqpoint{0.972725in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.188171in}}{\pgfqpoint{0.978107in}{1.192845in}}{\pgfqpoint{0.978107in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.202590in}}{\pgfqpoint{0.976171in}{1.207264in}}{\pgfqpoint{0.972725in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.214155in}}{\pgfqpoint{0.964606in}{1.216091in}}{\pgfqpoint{0.959733in}{1.216091in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.216091in}}{\pgfqpoint{0.950187in}{1.214155in}}{\pgfqpoint{0.946741in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.207264in}}{\pgfqpoint{0.941360in}{1.202590in}}{\pgfqpoint{0.941360in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.192845in}}{\pgfqpoint{0.943296in}{1.188171in}}{\pgfqpoint{0.946741in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.181280in}}{\pgfqpoint{0.954861in}{1.179344in}}{\pgfqpoint{0.959733in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.179344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.485647in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.485647in}}{\pgfqpoint{0.969280in}{1.487583in}}{\pgfqpoint{0.972725in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.494473in}}{\pgfqpoint{0.978107in}{1.499147in}}{\pgfqpoint{0.978107in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.508893in}}{\pgfqpoint{0.976171in}{1.513566in}}{\pgfqpoint{0.972725in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.520457in}}{\pgfqpoint{0.964606in}{1.522393in}}{\pgfqpoint{0.959733in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.522393in}}{\pgfqpoint{0.950187in}{1.520457in}}{\pgfqpoint{0.946741in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.513566in}}{\pgfqpoint{0.941360in}{1.508893in}}{\pgfqpoint{0.941360in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.499147in}}{\pgfqpoint{0.943296in}{1.494473in}}{\pgfqpoint{0.946741in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.487583in}}{\pgfqpoint{0.954861in}{1.485647in}}{\pgfqpoint{0.959733in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.485647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.385299in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.385299in}}{\pgfqpoint{0.969280in}{1.387235in}}{\pgfqpoint{0.972725in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.394126in}}{\pgfqpoint{0.978107in}{1.398800in}}{\pgfqpoint{0.978107in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.408545in}}{\pgfqpoint{0.976171in}{1.413219in}}{\pgfqpoint{0.972725in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.420110in}}{\pgfqpoint{0.964606in}{1.422046in}}{\pgfqpoint{0.959733in}{1.422046in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.422046in}}{\pgfqpoint{0.950187in}{1.420110in}}{\pgfqpoint{0.946741in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.413219in}}{\pgfqpoint{0.941360in}{1.408545in}}{\pgfqpoint{0.941360in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.398800in}}{\pgfqpoint{0.943296in}{1.394126in}}{\pgfqpoint{0.946741in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.387235in}}{\pgfqpoint{0.954861in}{1.385299in}}{\pgfqpoint{0.959733in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.385299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.501211in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.501211in}}{\pgfqpoint{1.064440in}{1.503147in}}{\pgfqpoint{1.067885in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.510038in}}{\pgfqpoint{1.073267in}{1.514712in}}{\pgfqpoint{1.073267in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.524457in}}{\pgfqpoint{1.071331in}{1.529131in}}{\pgfqpoint{1.067885in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.536022in}}{\pgfqpoint{1.059766in}{1.537958in}}{\pgfqpoint{1.054893in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.537958in}}{\pgfqpoint{1.045347in}{1.536022in}}{\pgfqpoint{1.041902in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.529131in}}{\pgfqpoint{1.036520in}{1.524457in}}{\pgfqpoint{1.036520in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.514712in}}{\pgfqpoint{1.038456in}{1.510038in}}{\pgfqpoint{1.041902in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.503147in}}{\pgfqpoint{1.050021in}{1.501211in}}{\pgfqpoint{1.054893in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.501211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.531773in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.531773in}}{\pgfqpoint{1.064440in}{1.533709in}}{\pgfqpoint{1.067885in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.540600in}}{\pgfqpoint{1.073267in}{1.545274in}}{\pgfqpoint{1.073267in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.555019in}}{\pgfqpoint{1.071331in}{1.559693in}}{\pgfqpoint{1.067885in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.566584in}}{\pgfqpoint{1.059766in}{1.568520in}}{\pgfqpoint{1.054893in}{1.568520in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.568520in}}{\pgfqpoint{1.045347in}{1.566584in}}{\pgfqpoint{1.041902in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.559693in}}{\pgfqpoint{1.036520in}{1.555019in}}{\pgfqpoint{1.036520in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.545274in}}{\pgfqpoint{1.038456in}{1.540600in}}{\pgfqpoint{1.041902in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.533709in}}{\pgfqpoint{1.050021in}{1.531773in}}{\pgfqpoint{1.054893in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.531773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.445078in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.445078in}}{\pgfqpoint{1.064440in}{1.447014in}}{\pgfqpoint{1.067885in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.453905in}}{\pgfqpoint{1.073267in}{1.458579in}}{\pgfqpoint{1.073267in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.468324in}}{\pgfqpoint{1.071331in}{1.472998in}}{\pgfqpoint{1.067885in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.479889in}}{\pgfqpoint{1.059766in}{1.481825in}}{\pgfqpoint{1.054893in}{1.481825in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.481825in}}{\pgfqpoint{1.045347in}{1.479889in}}{\pgfqpoint{1.041902in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.472998in}}{\pgfqpoint{1.036520in}{1.468324in}}{\pgfqpoint{1.036520in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.458579in}}{\pgfqpoint{1.038456in}{1.453905in}}{\pgfqpoint{1.041902in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.447014in}}{\pgfqpoint{1.050021in}{1.445078in}}{\pgfqpoint{1.054893in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.445078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.599587in}}{\pgfqpoint{1.064440in}{1.601523in}}{\pgfqpoint{1.067885in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.608414in}}{\pgfqpoint{1.073267in}{1.613088in}}{\pgfqpoint{1.073267in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.622833in}}{\pgfqpoint{1.071331in}{1.627507in}}{\pgfqpoint{1.067885in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.634398in}}{\pgfqpoint{1.059766in}{1.636334in}}{\pgfqpoint{1.054893in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.636334in}}{\pgfqpoint{1.045347in}{1.634398in}}{\pgfqpoint{1.041902in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.627507in}}{\pgfqpoint{1.036520in}{1.622833in}}{\pgfqpoint{1.036520in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.613088in}}{\pgfqpoint{1.038456in}{1.608414in}}{\pgfqpoint{1.041902in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.601523in}}{\pgfqpoint{1.050021in}{1.599587in}}{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.337570in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.337570in}}{\pgfqpoint{0.969280in}{1.339506in}}{\pgfqpoint{0.972725in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.346397in}}{\pgfqpoint{0.978107in}{1.351070in}}{\pgfqpoint{0.978107in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.360816in}}{\pgfqpoint{0.976171in}{1.365489in}}{\pgfqpoint{0.972725in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.372380in}}{\pgfqpoint{0.964606in}{1.374316in}}{\pgfqpoint{0.959733in}{1.374316in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.374316in}}{\pgfqpoint{0.950187in}{1.372380in}}{\pgfqpoint{0.946741in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.365489in}}{\pgfqpoint{0.941360in}{1.360816in}}{\pgfqpoint{0.941360in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.351070in}}{\pgfqpoint{0.943296in}{1.346397in}}{\pgfqpoint{0.946741in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.339506in}}{\pgfqpoint{0.954861in}{1.337570in}}{\pgfqpoint{0.959733in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.337570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.383890in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.383890in}}{\pgfqpoint{0.969280in}{1.385826in}}{\pgfqpoint{0.972725in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.392717in}}{\pgfqpoint{0.978107in}{1.397391in}}{\pgfqpoint{0.978107in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.407136in}}{\pgfqpoint{0.976171in}{1.411810in}}{\pgfqpoint{0.972725in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.418701in}}{\pgfqpoint{0.964606in}{1.420637in}}{\pgfqpoint{0.959733in}{1.420637in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.420637in}}{\pgfqpoint{0.950187in}{1.418701in}}{\pgfqpoint{0.946741in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.411810in}}{\pgfqpoint{0.941360in}{1.407136in}}{\pgfqpoint{0.941360in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.397391in}}{\pgfqpoint{0.943296in}{1.392717in}}{\pgfqpoint{0.946741in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.385826in}}{\pgfqpoint{0.954861in}{1.383890in}}{\pgfqpoint{0.959733in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.383890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.309006in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.309006in}}{\pgfqpoint{0.969280in}{1.310942in}}{\pgfqpoint{0.972725in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.317833in}}{\pgfqpoint{0.978107in}{1.322507in}}{\pgfqpoint{0.978107in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.332252in}}{\pgfqpoint{0.976171in}{1.336926in}}{\pgfqpoint{0.972725in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.343817in}}{\pgfqpoint{0.964606in}{1.345753in}}{\pgfqpoint{0.959733in}{1.345753in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.345753in}}{\pgfqpoint{0.950187in}{1.343817in}}{\pgfqpoint{0.946741in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.336926in}}{\pgfqpoint{0.941360in}{1.332252in}}{\pgfqpoint{0.941360in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.322507in}}{\pgfqpoint{0.943296in}{1.317833in}}{\pgfqpoint{0.946741in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.310942in}}{\pgfqpoint{0.954861in}{1.309006in}}{\pgfqpoint{0.959733in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.599587in}}{\pgfqpoint{0.969280in}{1.601523in}}{\pgfqpoint{0.972725in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.608414in}}{\pgfqpoint{0.978107in}{1.613088in}}{\pgfqpoint{0.978107in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.622833in}}{\pgfqpoint{0.976171in}{1.627507in}}{\pgfqpoint{0.972725in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.634398in}}{\pgfqpoint{0.964606in}{1.636334in}}{\pgfqpoint{0.959733in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.636334in}}{\pgfqpoint{0.950187in}{1.634398in}}{\pgfqpoint{0.946741in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.627507in}}{\pgfqpoint{0.941360in}{1.622833in}}{\pgfqpoint{0.941360in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.613088in}}{\pgfqpoint{0.943296in}{1.608414in}}{\pgfqpoint{0.946741in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.601523in}}{\pgfqpoint{0.954861in}{1.599587in}}{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.359183in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.359183in}}{\pgfqpoint{0.969280in}{1.361119in}}{\pgfqpoint{0.972725in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.368010in}}{\pgfqpoint{0.978107in}{1.372683in}}{\pgfqpoint{0.978107in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.382429in}}{\pgfqpoint{0.976171in}{1.387102in}}{\pgfqpoint{0.972725in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.393993in}}{\pgfqpoint{0.964606in}{1.395929in}}{\pgfqpoint{0.959733in}{1.395929in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.395929in}}{\pgfqpoint{0.950187in}{1.393993in}}{\pgfqpoint{0.946741in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.387102in}}{\pgfqpoint{0.941360in}{1.382429in}}{\pgfqpoint{0.941360in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.372683in}}{\pgfqpoint{0.943296in}{1.368010in}}{\pgfqpoint{0.946741in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.361119in}}{\pgfqpoint{0.954861in}{1.359183in}}{\pgfqpoint{0.959733in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.359183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.306202in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.306202in}}{\pgfqpoint{0.969280in}{1.308138in}}{\pgfqpoint{0.972725in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.315029in}}{\pgfqpoint{0.978107in}{1.319702in}}{\pgfqpoint{0.978107in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.329448in}}{\pgfqpoint{0.976171in}{1.334121in}}{\pgfqpoint{0.972725in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.341012in}}{\pgfqpoint{0.964606in}{1.342948in}}{\pgfqpoint{0.959733in}{1.342948in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.342948in}}{\pgfqpoint{0.950187in}{1.341012in}}{\pgfqpoint{0.946741in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.334121in}}{\pgfqpoint{0.941360in}{1.329448in}}{\pgfqpoint{0.941360in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.319702in}}{\pgfqpoint{0.943296in}{1.315029in}}{\pgfqpoint{0.946741in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.308138in}}{\pgfqpoint{0.954861in}{1.306202in}}{\pgfqpoint{0.959733in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.306202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.413667in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.413667in}}{\pgfqpoint{0.969280in}{1.415603in}}{\pgfqpoint{0.972725in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.422494in}}{\pgfqpoint{0.978107in}{1.427168in}}{\pgfqpoint{0.978107in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.436913in}}{\pgfqpoint{0.976171in}{1.441587in}}{\pgfqpoint{0.972725in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.448478in}}{\pgfqpoint{0.964606in}{1.450414in}}{\pgfqpoint{0.959733in}{1.450414in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.450414in}}{\pgfqpoint{0.950187in}{1.448478in}}{\pgfqpoint{0.946741in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.441587in}}{\pgfqpoint{0.941360in}{1.436913in}}{\pgfqpoint{0.941360in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.427168in}}{\pgfqpoint{0.943296in}{1.422494in}}{\pgfqpoint{0.946741in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.415603in}}{\pgfqpoint{0.954861in}{1.413667in}}{\pgfqpoint{0.959733in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.413667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.141953in}}{\pgfqpoint{0.969280in}{1.143889in}}{\pgfqpoint{0.972725in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.150780in}}{\pgfqpoint{0.978107in}{1.155454in}}{\pgfqpoint{0.978107in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.165199in}}{\pgfqpoint{0.976171in}{1.169873in}}{\pgfqpoint{0.972725in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.176764in}}{\pgfqpoint{0.964606in}{1.178700in}}{\pgfqpoint{0.959733in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.178700in}}{\pgfqpoint{0.950187in}{1.176764in}}{\pgfqpoint{0.946741in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.169873in}}{\pgfqpoint{0.941360in}{1.165199in}}{\pgfqpoint{0.941360in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.155454in}}{\pgfqpoint{0.943296in}{1.150780in}}{\pgfqpoint{0.946741in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.143889in}}{\pgfqpoint{0.954861in}{1.141953in}}{\pgfqpoint{0.959733in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.314259in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.314259in}}{\pgfqpoint{0.973703in}{1.316195in}}{\pgfqpoint{0.977149in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.323086in}}{\pgfqpoint{0.982530in}{1.327760in}}{\pgfqpoint{0.982530in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.337505in}}{\pgfqpoint{0.980594in}{1.342179in}}{\pgfqpoint{0.977149in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.349070in}}{\pgfqpoint{0.969030in}{1.351006in}}{\pgfqpoint{0.964157in}{1.351006in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.351006in}}{\pgfqpoint{0.954610in}{1.349070in}}{\pgfqpoint{0.951165in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.342179in}}{\pgfqpoint{0.945784in}{1.337505in}}{\pgfqpoint{0.945784in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.327760in}}{\pgfqpoint{0.947720in}{1.323086in}}{\pgfqpoint{0.951165in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.316195in}}{\pgfqpoint{0.959284in}{1.314259in}}{\pgfqpoint{0.964157in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.314259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.407738in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.407738in}}{\pgfqpoint{0.973703in}{1.409674in}}{\pgfqpoint{0.977149in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.416565in}}{\pgfqpoint{0.982530in}{1.421238in}}{\pgfqpoint{0.982530in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.430984in}}{\pgfqpoint{0.980594in}{1.435657in}}{\pgfqpoint{0.977149in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.442548in}}{\pgfqpoint{0.969030in}{1.444484in}}{\pgfqpoint{0.964157in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.444484in}}{\pgfqpoint{0.954610in}{1.442548in}}{\pgfqpoint{0.951165in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.435657in}}{\pgfqpoint{0.945784in}{1.430984in}}{\pgfqpoint{0.945784in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.421238in}}{\pgfqpoint{0.947720in}{1.416565in}}{\pgfqpoint{0.951165in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.409674in}}{\pgfqpoint{0.959284in}{1.407738in}}{\pgfqpoint{0.964157in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.407738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.329762in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.329762in}}{\pgfqpoint{0.973703in}{1.331698in}}{\pgfqpoint{0.977149in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.338589in}}{\pgfqpoint{0.982530in}{1.343263in}}{\pgfqpoint{0.982530in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.353008in}}{\pgfqpoint{0.980594in}{1.357682in}}{\pgfqpoint{0.977149in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.364573in}}{\pgfqpoint{0.969030in}{1.366509in}}{\pgfqpoint{0.964157in}{1.366509in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.366509in}}{\pgfqpoint{0.954610in}{1.364573in}}{\pgfqpoint{0.951165in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.357682in}}{\pgfqpoint{0.945784in}{1.353008in}}{\pgfqpoint{0.945784in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.343263in}}{\pgfqpoint{0.947720in}{1.338589in}}{\pgfqpoint{0.951165in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.331698in}}{\pgfqpoint{0.959284in}{1.329762in}}{\pgfqpoint{0.964157in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.329762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.555267in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.555267in}}{\pgfqpoint{0.973703in}{1.557203in}}{\pgfqpoint{0.977149in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.564094in}}{\pgfqpoint{0.982530in}{1.568767in}}{\pgfqpoint{0.982530in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.578513in}}{\pgfqpoint{0.980594in}{1.583187in}}{\pgfqpoint{0.977149in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.590077in}}{\pgfqpoint{0.969030in}{1.592013in}}{\pgfqpoint{0.964157in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.592013in}}{\pgfqpoint{0.954610in}{1.590077in}}{\pgfqpoint{0.951165in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.583187in}}{\pgfqpoint{0.945784in}{1.578513in}}{\pgfqpoint{0.945784in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.568767in}}{\pgfqpoint{0.947720in}{1.564094in}}{\pgfqpoint{0.951165in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.557203in}}{\pgfqpoint{0.959284in}{1.555267in}}{\pgfqpoint{0.964157in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.555267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{1.338000in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{1.338000in}}{\pgfqpoint{1.251850in}{1.339935in}}{\pgfqpoint{1.255295in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{1.346826in}}{\pgfqpoint{1.260677in}{1.351500in}}{\pgfqpoint{1.260677in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{1.361245in}}{\pgfqpoint{1.258741in}{1.365919in}}{\pgfqpoint{1.255295in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{1.372810in}}{\pgfqpoint{1.247176in}{1.374746in}}{\pgfqpoint{1.242303in}{1.374746in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{1.374746in}}{\pgfqpoint{1.232757in}{1.372810in}}{\pgfqpoint{1.229312in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{1.365919in}}{\pgfqpoint{1.223930in}{1.361245in}}{\pgfqpoint{1.223930in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{1.351500in}}{\pgfqpoint{1.225866in}{1.346826in}}{\pgfqpoint{1.229312in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{1.339935in}}{\pgfqpoint{1.237431in}{1.338000in}}{\pgfqpoint{1.242303in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.338000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{1.394694in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{1.394694in}}{\pgfqpoint{1.251850in}{1.396630in}}{\pgfqpoint{1.255295in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{1.403521in}}{\pgfqpoint{1.260677in}{1.408195in}}{\pgfqpoint{1.260677in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{1.417940in}}{\pgfqpoint{1.258741in}{1.422614in}}{\pgfqpoint{1.255295in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{1.429505in}}{\pgfqpoint{1.247176in}{1.431441in}}{\pgfqpoint{1.242303in}{1.431441in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{1.431441in}}{\pgfqpoint{1.232757in}{1.429505in}}{\pgfqpoint{1.229312in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{1.422614in}}{\pgfqpoint{1.223930in}{1.417940in}}{\pgfqpoint{1.223930in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{1.408195in}}{\pgfqpoint{1.225866in}{1.403521in}}{\pgfqpoint{1.229312in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{1.396630in}}{\pgfqpoint{1.237431in}{1.394694in}}{\pgfqpoint{1.242303in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.394694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{1.074183in}}{\pgfqpoint{1.251850in}{1.076119in}}{\pgfqpoint{1.255295in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{1.083009in}}{\pgfqpoint{1.260677in}{1.087683in}}{\pgfqpoint{1.260677in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{1.097429in}}{\pgfqpoint{1.258741in}{1.102102in}}{\pgfqpoint{1.255295in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{1.108993in}}{\pgfqpoint{1.247176in}{1.110929in}}{\pgfqpoint{1.242303in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{1.110929in}}{\pgfqpoint{1.232757in}{1.108993in}}{\pgfqpoint{1.229312in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{1.102102in}}{\pgfqpoint{1.223930in}{1.097429in}}{\pgfqpoint{1.223930in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{1.087683in}}{\pgfqpoint{1.225866in}{1.083009in}}{\pgfqpoint{1.229312in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{1.076119in}}{\pgfqpoint{1.237431in}{1.074183in}}{\pgfqpoint{1.242303in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242303in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.247176in}{1.599587in}}{\pgfqpoint{1.251850in}{1.601523in}}{\pgfqpoint{1.255295in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.258741in}{1.608414in}}{\pgfqpoint{1.260677in}{1.613088in}}{\pgfqpoint{1.260677in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.260677in}{1.622833in}}{\pgfqpoint{1.258741in}{1.627507in}}{\pgfqpoint{1.255295in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.251850in}{1.634398in}}{\pgfqpoint{1.247176in}{1.636334in}}{\pgfqpoint{1.242303in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.237431in}{1.636334in}}{\pgfqpoint{1.232757in}{1.634398in}}{\pgfqpoint{1.229312in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.225866in}{1.627507in}}{\pgfqpoint{1.223930in}{1.622833in}}{\pgfqpoint{1.223930in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.223930in}{1.613088in}}{\pgfqpoint{1.225866in}{1.608414in}}{\pgfqpoint{1.229312in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.232757in}{1.601523in}}{\pgfqpoint{1.237431in}{1.599587in}}{\pgfqpoint{1.242303in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.242303in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.434298in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.434298in}}{\pgfqpoint{0.969280in}{1.436234in}}{\pgfqpoint{0.972725in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.443125in}}{\pgfqpoint{0.978107in}{1.447798in}}{\pgfqpoint{0.978107in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.457544in}}{\pgfqpoint{0.976171in}{1.462217in}}{\pgfqpoint{0.972725in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.469108in}}{\pgfqpoint{0.964606in}{1.471044in}}{\pgfqpoint{0.959733in}{1.471044in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.471044in}}{\pgfqpoint{0.950187in}{1.469108in}}{\pgfqpoint{0.946741in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.462217in}}{\pgfqpoint{0.941360in}{1.457544in}}{\pgfqpoint{0.941360in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.447798in}}{\pgfqpoint{0.943296in}{1.443125in}}{\pgfqpoint{0.946741in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.436234in}}{\pgfqpoint{0.954861in}{1.434298in}}{\pgfqpoint{0.959733in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.434298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.599587in}}{\pgfqpoint{0.969280in}{1.601523in}}{\pgfqpoint{0.972725in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.608414in}}{\pgfqpoint{0.978107in}{1.613088in}}{\pgfqpoint{0.978107in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.622833in}}{\pgfqpoint{0.976171in}{1.627507in}}{\pgfqpoint{0.972725in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.634398in}}{\pgfqpoint{0.964606in}{1.636334in}}{\pgfqpoint{0.959733in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.636334in}}{\pgfqpoint{0.950187in}{1.634398in}}{\pgfqpoint{0.946741in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.627507in}}{\pgfqpoint{0.941360in}{1.622833in}}{\pgfqpoint{0.941360in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.613088in}}{\pgfqpoint{0.943296in}{1.608414in}}{\pgfqpoint{0.946741in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.601523in}}{\pgfqpoint{0.954861in}{1.599587in}}{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{0.790101in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{0.790101in}}{\pgfqpoint{1.064440in}{0.792037in}}{\pgfqpoint{1.067885in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{0.798928in}}{\pgfqpoint{1.073267in}{0.803602in}}{\pgfqpoint{1.073267in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{0.813347in}}{\pgfqpoint{1.071331in}{0.818021in}}{\pgfqpoint{1.067885in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{0.824912in}}{\pgfqpoint{1.059766in}{0.826848in}}{\pgfqpoint{1.054893in}{0.826848in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{0.826848in}}{\pgfqpoint{1.045347in}{0.824912in}}{\pgfqpoint{1.041902in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{0.818021in}}{\pgfqpoint{1.036520in}{0.813347in}}{\pgfqpoint{1.036520in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{0.803602in}}{\pgfqpoint{1.038456in}{0.798928in}}{\pgfqpoint{1.041902in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{0.792037in}}{\pgfqpoint{1.050021in}{0.790101in}}{\pgfqpoint{1.054893in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{0.790101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{0.841481in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{0.841481in}}{\pgfqpoint{1.064440in}{0.843417in}}{\pgfqpoint{1.067885in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{0.850308in}}{\pgfqpoint{1.073267in}{0.854982in}}{\pgfqpoint{1.073267in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{0.864727in}}{\pgfqpoint{1.071331in}{0.869401in}}{\pgfqpoint{1.067885in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{0.876292in}}{\pgfqpoint{1.059766in}{0.878228in}}{\pgfqpoint{1.054893in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{0.878228in}}{\pgfqpoint{1.045347in}{0.876292in}}{\pgfqpoint{1.041902in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{0.869401in}}{\pgfqpoint{1.036520in}{0.864727in}}{\pgfqpoint{1.036520in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{0.854982in}}{\pgfqpoint{1.038456in}{0.850308in}}{\pgfqpoint{1.041902in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{0.843417in}}{\pgfqpoint{1.050021in}{0.841481in}}{\pgfqpoint{1.054893in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{0.841481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.151462in}}{\pgfqpoint{1.064440in}{1.153398in}}{\pgfqpoint{1.067885in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.160289in}}{\pgfqpoint{1.073267in}{1.164963in}}{\pgfqpoint{1.073267in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.174708in}}{\pgfqpoint{1.071331in}{1.179382in}}{\pgfqpoint{1.067885in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.186273in}}{\pgfqpoint{1.059766in}{1.188209in}}{\pgfqpoint{1.054893in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.188209in}}{\pgfqpoint{1.045347in}{1.186273in}}{\pgfqpoint{1.041902in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.179382in}}{\pgfqpoint{1.036520in}{1.174708in}}{\pgfqpoint{1.036520in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.164963in}}{\pgfqpoint{1.038456in}{1.160289in}}{\pgfqpoint{1.041902in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.153398in}}{\pgfqpoint{1.050021in}{1.151462in}}{\pgfqpoint{1.054893in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.599587in}}{\pgfqpoint{1.064440in}{1.601523in}}{\pgfqpoint{1.067885in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.608414in}}{\pgfqpoint{1.073267in}{1.613088in}}{\pgfqpoint{1.073267in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.622833in}}{\pgfqpoint{1.071331in}{1.627507in}}{\pgfqpoint{1.067885in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.634398in}}{\pgfqpoint{1.059766in}{1.636334in}}{\pgfqpoint{1.054893in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.636334in}}{\pgfqpoint{1.045347in}{1.634398in}}{\pgfqpoint{1.041902in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.627507in}}{\pgfqpoint{1.036520in}{1.622833in}}{\pgfqpoint{1.036520in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.613088in}}{\pgfqpoint{1.038456in}{1.608414in}}{\pgfqpoint{1.041902in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.601523in}}{\pgfqpoint{1.050021in}{1.599587in}}{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.599587in}}{\pgfqpoint{1.064440in}{1.601523in}}{\pgfqpoint{1.067885in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.608414in}}{\pgfqpoint{1.073267in}{1.613088in}}{\pgfqpoint{1.073267in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.622833in}}{\pgfqpoint{1.071331in}{1.627507in}}{\pgfqpoint{1.067885in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.634398in}}{\pgfqpoint{1.059766in}{1.636334in}}{\pgfqpoint{1.054893in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.636334in}}{\pgfqpoint{1.045347in}{1.634398in}}{\pgfqpoint{1.041902in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.627507in}}{\pgfqpoint{1.036520in}{1.622833in}}{\pgfqpoint{1.036520in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.613088in}}{\pgfqpoint{1.038456in}{1.608414in}}{\pgfqpoint{1.041902in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.601523in}}{\pgfqpoint{1.050021in}{1.599587in}}{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.367949in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.367949in}}{\pgfqpoint{1.064440in}{1.369885in}}{\pgfqpoint{1.067885in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.376776in}}{\pgfqpoint{1.073267in}{1.381450in}}{\pgfqpoint{1.073267in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.391195in}}{\pgfqpoint{1.071331in}{1.395869in}}{\pgfqpoint{1.067885in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.402760in}}{\pgfqpoint{1.059766in}{1.404696in}}{\pgfqpoint{1.054893in}{1.404696in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.404696in}}{\pgfqpoint{1.045347in}{1.402760in}}{\pgfqpoint{1.041902in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.395869in}}{\pgfqpoint{1.036520in}{1.391195in}}{\pgfqpoint{1.036520in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.381450in}}{\pgfqpoint{1.038456in}{1.376776in}}{\pgfqpoint{1.041902in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.369885in}}{\pgfqpoint{1.050021in}{1.367949in}}{\pgfqpoint{1.054893in}{1.367949in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.367949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.599587in}}{\pgfqpoint{1.064440in}{1.601523in}}{\pgfqpoint{1.067885in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.608414in}}{\pgfqpoint{1.073267in}{1.613088in}}{\pgfqpoint{1.073267in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.622833in}}{\pgfqpoint{1.071331in}{1.627507in}}{\pgfqpoint{1.067885in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.634398in}}{\pgfqpoint{1.059766in}{1.636334in}}{\pgfqpoint{1.054893in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.636334in}}{\pgfqpoint{1.045347in}{1.634398in}}{\pgfqpoint{1.041902in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.627507in}}{\pgfqpoint{1.036520in}{1.622833in}}{\pgfqpoint{1.036520in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.613088in}}{\pgfqpoint{1.038456in}{1.608414in}}{\pgfqpoint{1.041902in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.601523in}}{\pgfqpoint{1.050021in}{1.599587in}}{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054893in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{1.059766in}{1.516655in}}{\pgfqpoint{1.064440in}{1.518591in}}{\pgfqpoint{1.067885in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{1.071331in}{1.525482in}}{\pgfqpoint{1.073267in}{1.530156in}}{\pgfqpoint{1.073267in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{1.073267in}{1.539901in}}{\pgfqpoint{1.071331in}{1.544575in}}{\pgfqpoint{1.067885in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{1.064440in}{1.551466in}}{\pgfqpoint{1.059766in}{1.553402in}}{\pgfqpoint{1.054893in}{1.553402in}}%
\pgfpathcurveto{\pgfqpoint{1.050021in}{1.553402in}}{\pgfqpoint{1.045347in}{1.551466in}}{\pgfqpoint{1.041902in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{1.038456in}{1.544575in}}{\pgfqpoint{1.036520in}{1.539901in}}{\pgfqpoint{1.036520in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{1.036520in}{1.530156in}}{\pgfqpoint{1.038456in}{1.525482in}}{\pgfqpoint{1.041902in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{1.045347in}{1.518591in}}{\pgfqpoint{1.050021in}{1.516655in}}{\pgfqpoint{1.054893in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{1.054893in}{1.516655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{0.863751in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{0.863751in}}{\pgfqpoint{1.158392in}{0.865687in}}{\pgfqpoint{1.161838in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{0.872578in}}{\pgfqpoint{1.167219in}{0.877252in}}{\pgfqpoint{1.167219in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{0.886997in}}{\pgfqpoint{1.165283in}{0.891671in}}{\pgfqpoint{1.161838in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{0.898562in}}{\pgfqpoint{1.153718in}{0.900498in}}{\pgfqpoint{1.148846in}{0.900498in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{0.900498in}}{\pgfqpoint{1.139299in}{0.898562in}}{\pgfqpoint{1.135854in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{0.891671in}}{\pgfqpoint{1.130472in}{0.886997in}}{\pgfqpoint{1.130472in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{0.877252in}}{\pgfqpoint{1.132408in}{0.872578in}}{\pgfqpoint{1.135854in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{0.865687in}}{\pgfqpoint{1.143973in}{0.863751in}}{\pgfqpoint{1.148846in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{0.863751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{1.599587in}}{\pgfqpoint{1.158392in}{1.601523in}}{\pgfqpoint{1.161838in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{1.608414in}}{\pgfqpoint{1.167219in}{1.613088in}}{\pgfqpoint{1.167219in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{1.622833in}}{\pgfqpoint{1.165283in}{1.627507in}}{\pgfqpoint{1.161838in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.634398in}}{\pgfqpoint{1.153718in}{1.636334in}}{\pgfqpoint{1.148846in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{1.636334in}}{\pgfqpoint{1.139299in}{1.634398in}}{\pgfqpoint{1.135854in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{1.627507in}}{\pgfqpoint{1.130472in}{1.622833in}}{\pgfqpoint{1.130472in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{1.613088in}}{\pgfqpoint{1.132408in}{1.608414in}}{\pgfqpoint{1.135854in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{1.601523in}}{\pgfqpoint{1.143973in}{1.599587in}}{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{0.976574in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{0.976574in}}{\pgfqpoint{1.158392in}{0.978510in}}{\pgfqpoint{1.161838in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{0.985401in}}{\pgfqpoint{1.167219in}{0.990074in}}{\pgfqpoint{1.167219in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{0.999820in}}{\pgfqpoint{1.165283in}{1.004494in}}{\pgfqpoint{1.161838in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.011384in}}{\pgfqpoint{1.153718in}{1.013320in}}{\pgfqpoint{1.148846in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{1.013320in}}{\pgfqpoint{1.139299in}{1.011384in}}{\pgfqpoint{1.135854in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{1.004494in}}{\pgfqpoint{1.130472in}{0.999820in}}{\pgfqpoint{1.130472in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{0.990074in}}{\pgfqpoint{1.132408in}{0.985401in}}{\pgfqpoint{1.135854in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{0.978510in}}{\pgfqpoint{1.143973in}{0.976574in}}{\pgfqpoint{1.148846in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{0.976574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.153718in}{1.599587in}}{\pgfqpoint{1.158392in}{1.601523in}}{\pgfqpoint{1.161838in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.165283in}{1.608414in}}{\pgfqpoint{1.167219in}{1.613088in}}{\pgfqpoint{1.167219in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.167219in}{1.622833in}}{\pgfqpoint{1.165283in}{1.627507in}}{\pgfqpoint{1.161838in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.158392in}{1.634398in}}{\pgfqpoint{1.153718in}{1.636334in}}{\pgfqpoint{1.148846in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.143973in}{1.636334in}}{\pgfqpoint{1.139299in}{1.634398in}}{\pgfqpoint{1.135854in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.132408in}{1.627507in}}{\pgfqpoint{1.130472in}{1.622833in}}{\pgfqpoint{1.130472in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.130472in}{1.613088in}}{\pgfqpoint{1.132408in}{1.608414in}}{\pgfqpoint{1.135854in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.139299in}{1.601523in}}{\pgfqpoint{1.143973in}{1.599587in}}{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.148846in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.296931in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.296931in}}{\pgfqpoint{0.969280in}{1.298867in}}{\pgfqpoint{0.972725in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.305758in}}{\pgfqpoint{0.978107in}{1.310432in}}{\pgfqpoint{0.978107in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.320177in}}{\pgfqpoint{0.976171in}{1.324851in}}{\pgfqpoint{0.972725in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.331742in}}{\pgfqpoint{0.964606in}{1.333678in}}{\pgfqpoint{0.959733in}{1.333678in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.333678in}}{\pgfqpoint{0.950187in}{1.331742in}}{\pgfqpoint{0.946741in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.324851in}}{\pgfqpoint{0.941360in}{1.320177in}}{\pgfqpoint{0.941360in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.310432in}}{\pgfqpoint{0.943296in}{1.305758in}}{\pgfqpoint{0.946741in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.298867in}}{\pgfqpoint{0.954861in}{1.296931in}}{\pgfqpoint{0.959733in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.296931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.397370in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.397370in}}{\pgfqpoint{0.969280in}{1.399306in}}{\pgfqpoint{0.972725in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.406197in}}{\pgfqpoint{0.978107in}{1.410870in}}{\pgfqpoint{0.978107in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.420616in}}{\pgfqpoint{0.976171in}{1.425289in}}{\pgfqpoint{0.972725in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.432180in}}{\pgfqpoint{0.964606in}{1.434116in}}{\pgfqpoint{0.959733in}{1.434116in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.434116in}}{\pgfqpoint{0.950187in}{1.432180in}}{\pgfqpoint{0.946741in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.425289in}}{\pgfqpoint{0.941360in}{1.420616in}}{\pgfqpoint{0.941360in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.410870in}}{\pgfqpoint{0.943296in}{1.406197in}}{\pgfqpoint{0.946741in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.399306in}}{\pgfqpoint{0.954861in}{1.397370in}}{\pgfqpoint{0.959733in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.397370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.074183in}}{\pgfqpoint{0.969280in}{1.076119in}}{\pgfqpoint{0.972725in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.083009in}}{\pgfqpoint{0.978107in}{1.087683in}}{\pgfqpoint{0.978107in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.097429in}}{\pgfqpoint{0.976171in}{1.102102in}}{\pgfqpoint{0.972725in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.108993in}}{\pgfqpoint{0.964606in}{1.110929in}}{\pgfqpoint{0.959733in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.110929in}}{\pgfqpoint{0.950187in}{1.108993in}}{\pgfqpoint{0.946741in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.102102in}}{\pgfqpoint{0.941360in}{1.097429in}}{\pgfqpoint{0.941360in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.087683in}}{\pgfqpoint{0.943296in}{1.083009in}}{\pgfqpoint{0.946741in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.076119in}}{\pgfqpoint{0.954861in}{1.074183in}}{\pgfqpoint{0.959733in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959733in}{1.401443in}}%
\pgfpathcurveto{\pgfqpoint{0.964606in}{1.401443in}}{\pgfqpoint{0.969280in}{1.403379in}}{\pgfqpoint{0.972725in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{0.976171in}{1.410270in}}{\pgfqpoint{0.978107in}{1.414944in}}{\pgfqpoint{0.978107in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{0.978107in}{1.424689in}}{\pgfqpoint{0.976171in}{1.429363in}}{\pgfqpoint{0.972725in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{0.969280in}{1.436254in}}{\pgfqpoint{0.964606in}{1.438189in}}{\pgfqpoint{0.959733in}{1.438189in}}%
\pgfpathcurveto{\pgfqpoint{0.954861in}{1.438189in}}{\pgfqpoint{0.950187in}{1.436254in}}{\pgfqpoint{0.946741in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{0.943296in}{1.429363in}}{\pgfqpoint{0.941360in}{1.424689in}}{\pgfqpoint{0.941360in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{0.941360in}{1.414944in}}{\pgfqpoint{0.943296in}{1.410270in}}{\pgfqpoint{0.946741in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{0.950187in}{1.403379in}}{\pgfqpoint{0.954861in}{1.401443in}}{\pgfqpoint{0.959733in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{0.959733in}{1.401443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{1.599587in}}{\pgfqpoint{0.984719in}{1.601523in}}{\pgfqpoint{0.988164in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{1.608414in}}{\pgfqpoint{0.993545in}{1.613088in}}{\pgfqpoint{0.993545in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{1.622833in}}{\pgfqpoint{0.991610in}{1.627507in}}{\pgfqpoint{0.988164in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{1.634398in}}{\pgfqpoint{0.980045in}{1.636334in}}{\pgfqpoint{0.975172in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{1.636334in}}{\pgfqpoint{0.965626in}{1.634398in}}{\pgfqpoint{0.962180in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{1.627507in}}{\pgfqpoint{0.956799in}{1.622833in}}{\pgfqpoint{0.956799in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{1.613088in}}{\pgfqpoint{0.958735in}{1.608414in}}{\pgfqpoint{0.962180in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{1.601523in}}{\pgfqpoint{0.970300in}{1.599587in}}{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{1.404472in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{1.404472in}}{\pgfqpoint{0.984719in}{1.406407in}}{\pgfqpoint{0.988164in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{1.413298in}}{\pgfqpoint{0.993545in}{1.417972in}}{\pgfqpoint{0.993545in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{1.427717in}}{\pgfqpoint{0.991610in}{1.432391in}}{\pgfqpoint{0.988164in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{1.439282in}}{\pgfqpoint{0.980045in}{1.441218in}}{\pgfqpoint{0.975172in}{1.441218in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{1.441218in}}{\pgfqpoint{0.965626in}{1.439282in}}{\pgfqpoint{0.962180in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{1.432391in}}{\pgfqpoint{0.956799in}{1.427717in}}{\pgfqpoint{0.956799in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{1.417972in}}{\pgfqpoint{0.958735in}{1.413298in}}{\pgfqpoint{0.962180in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{1.406407in}}{\pgfqpoint{0.970300in}{1.404472in}}{\pgfqpoint{0.975172in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.404472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{1.599587in}}{\pgfqpoint{0.984719in}{1.601523in}}{\pgfqpoint{0.988164in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{1.608414in}}{\pgfqpoint{0.993545in}{1.613088in}}{\pgfqpoint{0.993545in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{1.622833in}}{\pgfqpoint{0.991610in}{1.627507in}}{\pgfqpoint{0.988164in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{1.634398in}}{\pgfqpoint{0.980045in}{1.636334in}}{\pgfqpoint{0.975172in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{1.636334in}}{\pgfqpoint{0.965626in}{1.634398in}}{\pgfqpoint{0.962180in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{1.627507in}}{\pgfqpoint{0.956799in}{1.622833in}}{\pgfqpoint{0.956799in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{1.613088in}}{\pgfqpoint{0.958735in}{1.608414in}}{\pgfqpoint{0.962180in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{1.601523in}}{\pgfqpoint{0.970300in}{1.599587in}}{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{0.980045in}{1.599587in}}{\pgfqpoint{0.984719in}{1.601523in}}{\pgfqpoint{0.988164in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.991610in}{1.608414in}}{\pgfqpoint{0.993545in}{1.613088in}}{\pgfqpoint{0.993545in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.993545in}{1.622833in}}{\pgfqpoint{0.991610in}{1.627507in}}{\pgfqpoint{0.988164in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.984719in}{1.634398in}}{\pgfqpoint{0.980045in}{1.636334in}}{\pgfqpoint{0.975172in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{0.970300in}{1.636334in}}{\pgfqpoint{0.965626in}{1.634398in}}{\pgfqpoint{0.962180in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{0.958735in}{1.627507in}}{\pgfqpoint{0.956799in}{1.622833in}}{\pgfqpoint{0.956799in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{0.956799in}{1.613088in}}{\pgfqpoint{0.958735in}{1.608414in}}{\pgfqpoint{0.962180in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{0.965626in}{1.601523in}}{\pgfqpoint{0.970300in}{1.599587in}}{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.173465in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.173465in}}{\pgfqpoint{0.973703in}{1.175401in}}{\pgfqpoint{0.977149in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.182292in}}{\pgfqpoint{0.982530in}{1.186965in}}{\pgfqpoint{0.982530in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.196711in}}{\pgfqpoint{0.980594in}{1.201385in}}{\pgfqpoint{0.977149in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.208275in}}{\pgfqpoint{0.969030in}{1.210211in}}{\pgfqpoint{0.964157in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.210211in}}{\pgfqpoint{0.954610in}{1.208275in}}{\pgfqpoint{0.951165in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.201385in}}{\pgfqpoint{0.945784in}{1.196711in}}{\pgfqpoint{0.945784in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.186965in}}{\pgfqpoint{0.947720in}{1.182292in}}{\pgfqpoint{0.951165in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.175401in}}{\pgfqpoint{0.959284in}{1.173465in}}{\pgfqpoint{0.964157in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.173465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.099195in}}{\pgfqpoint{0.973703in}{1.101131in}}{\pgfqpoint{0.977149in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.108022in}}{\pgfqpoint{0.982530in}{1.112695in}}{\pgfqpoint{0.982530in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.122441in}}{\pgfqpoint{0.980594in}{1.127114in}}{\pgfqpoint{0.977149in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.134005in}}{\pgfqpoint{0.969030in}{1.135941in}}{\pgfqpoint{0.964157in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.135941in}}{\pgfqpoint{0.954610in}{1.134005in}}{\pgfqpoint{0.951165in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.127114in}}{\pgfqpoint{0.945784in}{1.122441in}}{\pgfqpoint{0.945784in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.112695in}}{\pgfqpoint{0.947720in}{1.108022in}}{\pgfqpoint{0.951165in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.101131in}}{\pgfqpoint{0.959284in}{1.099195in}}{\pgfqpoint{0.964157in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.323045in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.323045in}}{\pgfqpoint{0.973703in}{1.324981in}}{\pgfqpoint{0.977149in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.331872in}}{\pgfqpoint{0.982530in}{1.336546in}}{\pgfqpoint{0.982530in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.346291in}}{\pgfqpoint{0.980594in}{1.350965in}}{\pgfqpoint{0.977149in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.357856in}}{\pgfqpoint{0.969030in}{1.359791in}}{\pgfqpoint{0.964157in}{1.359791in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.359791in}}{\pgfqpoint{0.954610in}{1.357856in}}{\pgfqpoint{0.951165in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.350965in}}{\pgfqpoint{0.945784in}{1.346291in}}{\pgfqpoint{0.945784in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.336546in}}{\pgfqpoint{0.947720in}{1.331872in}}{\pgfqpoint{0.951165in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.324981in}}{\pgfqpoint{0.959284in}{1.323045in}}{\pgfqpoint{0.964157in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.323045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964157in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{0.969030in}{1.141953in}}{\pgfqpoint{0.973703in}{1.143889in}}{\pgfqpoint{0.977149in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{0.980594in}{1.150780in}}{\pgfqpoint{0.982530in}{1.155454in}}{\pgfqpoint{0.982530in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{0.982530in}{1.165199in}}{\pgfqpoint{0.980594in}{1.169873in}}{\pgfqpoint{0.977149in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{0.973703in}{1.176764in}}{\pgfqpoint{0.969030in}{1.178700in}}{\pgfqpoint{0.964157in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{0.959284in}{1.178700in}}{\pgfqpoint{0.954610in}{1.176764in}}{\pgfqpoint{0.951165in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{0.947720in}{1.169873in}}{\pgfqpoint{0.945784in}{1.165199in}}{\pgfqpoint{0.945784in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{0.945784in}{1.155454in}}{\pgfqpoint{0.947720in}{1.150780in}}{\pgfqpoint{0.951165in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{0.954610in}{1.143889in}}{\pgfqpoint{0.959284in}{1.141953in}}{\pgfqpoint{0.964157in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{0.964157in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{1.429590in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{1.429590in}}{\pgfqpoint{0.977705in}{1.431525in}}{\pgfqpoint{0.981150in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{1.438416in}}{\pgfqpoint{0.986532in}{1.443090in}}{\pgfqpoint{0.986532in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{1.452835in}}{\pgfqpoint{0.984596in}{1.457509in}}{\pgfqpoint{0.981150in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{1.464400in}}{\pgfqpoint{0.973031in}{1.466336in}}{\pgfqpoint{0.968158in}{1.466336in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{1.466336in}}{\pgfqpoint{0.958612in}{1.464400in}}{\pgfqpoint{0.955167in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{1.457509in}}{\pgfqpoint{0.949785in}{1.452835in}}{\pgfqpoint{0.949785in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{1.443090in}}{\pgfqpoint{0.951721in}{1.438416in}}{\pgfqpoint{0.955167in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{1.431525in}}{\pgfqpoint{0.963286in}{1.429590in}}{\pgfqpoint{0.968158in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{1.429590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{1.334926in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{1.334926in}}{\pgfqpoint{0.977705in}{1.336861in}}{\pgfqpoint{0.981150in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{1.343752in}}{\pgfqpoint{0.986532in}{1.348426in}}{\pgfqpoint{0.986532in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{1.358171in}}{\pgfqpoint{0.984596in}{1.362845in}}{\pgfqpoint{0.981150in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{1.369736in}}{\pgfqpoint{0.973031in}{1.371672in}}{\pgfqpoint{0.968158in}{1.371672in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{1.371672in}}{\pgfqpoint{0.958612in}{1.369736in}}{\pgfqpoint{0.955167in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{1.362845in}}{\pgfqpoint{0.949785in}{1.358171in}}{\pgfqpoint{0.949785in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{1.348426in}}{\pgfqpoint{0.951721in}{1.343752in}}{\pgfqpoint{0.955167in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{1.336861in}}{\pgfqpoint{0.963286in}{1.334926in}}{\pgfqpoint{0.968158in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{1.334926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{1.376088in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{1.376088in}}{\pgfqpoint{0.977705in}{1.378024in}}{\pgfqpoint{0.981150in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{1.384915in}}{\pgfqpoint{0.986532in}{1.389588in}}{\pgfqpoint{0.986532in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{1.399334in}}{\pgfqpoint{0.984596in}{1.404007in}}{\pgfqpoint{0.981150in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{1.410898in}}{\pgfqpoint{0.973031in}{1.412834in}}{\pgfqpoint{0.968158in}{1.412834in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{1.412834in}}{\pgfqpoint{0.958612in}{1.410898in}}{\pgfqpoint{0.955167in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{1.404007in}}{\pgfqpoint{0.949785in}{1.399334in}}{\pgfqpoint{0.949785in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{1.389588in}}{\pgfqpoint{0.951721in}{1.384915in}}{\pgfqpoint{0.955167in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{1.378024in}}{\pgfqpoint{0.963286in}{1.376088in}}{\pgfqpoint{0.968158in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{1.376088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968158in}{1.416251in}}%
\pgfpathcurveto{\pgfqpoint{0.973031in}{1.416251in}}{\pgfqpoint{0.977705in}{1.418187in}}{\pgfqpoint{0.981150in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{0.984596in}{1.425078in}}{\pgfqpoint{0.986532in}{1.429752in}}{\pgfqpoint{0.986532in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{0.986532in}{1.439497in}}{\pgfqpoint{0.984596in}{1.444171in}}{\pgfqpoint{0.981150in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{0.977705in}{1.451062in}}{\pgfqpoint{0.973031in}{1.452997in}}{\pgfqpoint{0.968158in}{1.452997in}}%
\pgfpathcurveto{\pgfqpoint{0.963286in}{1.452997in}}{\pgfqpoint{0.958612in}{1.451062in}}{\pgfqpoint{0.955167in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{0.951721in}{1.444171in}}{\pgfqpoint{0.949785in}{1.439497in}}{\pgfqpoint{0.949785in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{0.949785in}{1.429752in}}{\pgfqpoint{0.951721in}{1.425078in}}{\pgfqpoint{0.955167in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{0.958612in}{1.418187in}}{\pgfqpoint{0.963286in}{1.416251in}}{\pgfqpoint{0.968158in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{0.968158in}{1.416251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{0.941297in}}{\pgfqpoint{1.347947in}{0.943233in}}{\pgfqpoint{1.351392in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{0.950124in}}{\pgfqpoint{1.356774in}{0.954798in}}{\pgfqpoint{1.356774in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{0.964543in}}{\pgfqpoint{1.354838in}{0.969217in}}{\pgfqpoint{1.351392in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{0.976108in}}{\pgfqpoint{1.343273in}{0.978044in}}{\pgfqpoint{1.338400in}{0.978044in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{0.978044in}}{\pgfqpoint{1.328854in}{0.976108in}}{\pgfqpoint{1.325408in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{0.969217in}}{\pgfqpoint{1.320027in}{0.964543in}}{\pgfqpoint{1.320027in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{0.954798in}}{\pgfqpoint{1.321963in}{0.950124in}}{\pgfqpoint{1.325408in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{0.943233in}}{\pgfqpoint{1.333528in}{0.941297in}}{\pgfqpoint{1.338400in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{0.941297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{0.993755in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{0.993755in}}{\pgfqpoint{1.347947in}{0.995691in}}{\pgfqpoint{1.351392in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{1.002582in}}{\pgfqpoint{1.356774in}{1.007255in}}{\pgfqpoint{1.356774in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{1.017001in}}{\pgfqpoint{1.354838in}{1.021674in}}{\pgfqpoint{1.351392in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{1.028565in}}{\pgfqpoint{1.343273in}{1.030501in}}{\pgfqpoint{1.338400in}{1.030501in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{1.030501in}}{\pgfqpoint{1.328854in}{1.028565in}}{\pgfqpoint{1.325408in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{1.021674in}}{\pgfqpoint{1.320027in}{1.017001in}}{\pgfqpoint{1.320027in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{1.007255in}}{\pgfqpoint{1.321963in}{1.002582in}}{\pgfqpoint{1.325408in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{0.995691in}}{\pgfqpoint{1.333528in}{0.993755in}}{\pgfqpoint{1.338400in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{0.993755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{1.300987in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{1.300987in}}{\pgfqpoint{1.347947in}{1.302923in}}{\pgfqpoint{1.351392in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{1.309814in}}{\pgfqpoint{1.356774in}{1.314488in}}{\pgfqpoint{1.356774in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{1.324233in}}{\pgfqpoint{1.354838in}{1.328907in}}{\pgfqpoint{1.351392in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{1.335798in}}{\pgfqpoint{1.343273in}{1.337734in}}{\pgfqpoint{1.338400in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{1.337734in}}{\pgfqpoint{1.328854in}{1.335798in}}{\pgfqpoint{1.325408in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{1.328907in}}{\pgfqpoint{1.320027in}{1.324233in}}{\pgfqpoint{1.320027in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{1.314488in}}{\pgfqpoint{1.321963in}{1.309814in}}{\pgfqpoint{1.325408in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{1.302923in}}{\pgfqpoint{1.333528in}{1.300987in}}{\pgfqpoint{1.338400in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{1.300987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338400in}{1.398021in}}%
\pgfpathcurveto{\pgfqpoint{1.343273in}{1.398021in}}{\pgfqpoint{1.347947in}{1.399957in}}{\pgfqpoint{1.351392in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{1.354838in}{1.406848in}}{\pgfqpoint{1.356774in}{1.411521in}}{\pgfqpoint{1.356774in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{1.356774in}{1.421267in}}{\pgfqpoint{1.354838in}{1.425940in}}{\pgfqpoint{1.351392in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{1.432831in}}{\pgfqpoint{1.343273in}{1.434767in}}{\pgfqpoint{1.338400in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{1.333528in}{1.434767in}}{\pgfqpoint{1.328854in}{1.432831in}}{\pgfqpoint{1.325408in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{1.321963in}{1.425940in}}{\pgfqpoint{1.320027in}{1.421267in}}{\pgfqpoint{1.320027in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{1.320027in}{1.411521in}}{\pgfqpoint{1.321963in}{1.406848in}}{\pgfqpoint{1.325408in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{1.328854in}{1.399957in}}{\pgfqpoint{1.333528in}{1.398021in}}{\pgfqpoint{1.338400in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{1.338400in}{1.398021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.338461in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.338461in}}{\pgfqpoint{1.595323in}{1.340397in}}{\pgfqpoint{1.598769in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.347288in}}{\pgfqpoint{1.604150in}{1.351962in}}{\pgfqpoint{1.604150in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.361707in}}{\pgfqpoint{1.602214in}{1.366381in}}{\pgfqpoint{1.598769in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.373272in}}{\pgfqpoint{1.590650in}{1.375207in}}{\pgfqpoint{1.585777in}{1.375207in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.375207in}}{\pgfqpoint{1.576231in}{1.373272in}}{\pgfqpoint{1.572785in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.366381in}}{\pgfqpoint{1.567404in}{1.361707in}}{\pgfqpoint{1.567404in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.351962in}}{\pgfqpoint{1.569340in}{1.347288in}}{\pgfqpoint{1.572785in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.340397in}}{\pgfqpoint{1.580904in}{1.338461in}}{\pgfqpoint{1.585777in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.338461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.380053in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.380053in}}{\pgfqpoint{1.595323in}{1.381989in}}{\pgfqpoint{1.598769in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.388879in}}{\pgfqpoint{1.604150in}{1.393553in}}{\pgfqpoint{1.604150in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.403299in}}{\pgfqpoint{1.602214in}{1.407972in}}{\pgfqpoint{1.598769in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.414863in}}{\pgfqpoint{1.590650in}{1.416799in}}{\pgfqpoint{1.585777in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.416799in}}{\pgfqpoint{1.576231in}{1.414863in}}{\pgfqpoint{1.572785in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.407972in}}{\pgfqpoint{1.567404in}{1.403299in}}{\pgfqpoint{1.567404in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.393553in}}{\pgfqpoint{1.569340in}{1.388879in}}{\pgfqpoint{1.572785in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.381989in}}{\pgfqpoint{1.580904in}{1.380053in}}{\pgfqpoint{1.585777in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.380053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.437538in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.437538in}}{\pgfqpoint{1.595323in}{1.439474in}}{\pgfqpoint{1.598769in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.446365in}}{\pgfqpoint{1.604150in}{1.451039in}}{\pgfqpoint{1.604150in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.460784in}}{\pgfqpoint{1.602214in}{1.465458in}}{\pgfqpoint{1.598769in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.472349in}}{\pgfqpoint{1.590650in}{1.474285in}}{\pgfqpoint{1.585777in}{1.474285in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.474285in}}{\pgfqpoint{1.576231in}{1.472349in}}{\pgfqpoint{1.572785in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.465458in}}{\pgfqpoint{1.567404in}{1.460784in}}{\pgfqpoint{1.567404in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.451039in}}{\pgfqpoint{1.569340in}{1.446365in}}{\pgfqpoint{1.572785in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.439474in}}{\pgfqpoint{1.580904in}{1.437538in}}{\pgfqpoint{1.585777in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.437538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.328129in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.328129in}}{\pgfqpoint{1.595323in}{1.330065in}}{\pgfqpoint{1.598769in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.336956in}}{\pgfqpoint{1.604150in}{1.341629in}}{\pgfqpoint{1.604150in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.351375in}}{\pgfqpoint{1.602214in}{1.356048in}}{\pgfqpoint{1.598769in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.362939in}}{\pgfqpoint{1.590650in}{1.364875in}}{\pgfqpoint{1.585777in}{1.364875in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.364875in}}{\pgfqpoint{1.576231in}{1.362939in}}{\pgfqpoint{1.572785in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.356048in}}{\pgfqpoint{1.567404in}{1.351375in}}{\pgfqpoint{1.567404in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.341629in}}{\pgfqpoint{1.569340in}{1.336956in}}{\pgfqpoint{1.572785in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.330065in}}{\pgfqpoint{1.580904in}{1.328129in}}{\pgfqpoint{1.585777in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.328129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.349068in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.349068in}}{\pgfqpoint{1.595323in}{1.351004in}}{\pgfqpoint{1.598769in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.357895in}}{\pgfqpoint{1.604150in}{1.362569in}}{\pgfqpoint{1.604150in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.372314in}}{\pgfqpoint{1.602214in}{1.376988in}}{\pgfqpoint{1.598769in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.383879in}}{\pgfqpoint{1.590650in}{1.385815in}}{\pgfqpoint{1.585777in}{1.385815in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.385815in}}{\pgfqpoint{1.576231in}{1.383879in}}{\pgfqpoint{1.572785in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.376988in}}{\pgfqpoint{1.567404in}{1.372314in}}{\pgfqpoint{1.567404in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.362569in}}{\pgfqpoint{1.569340in}{1.357895in}}{\pgfqpoint{1.572785in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.351004in}}{\pgfqpoint{1.580904in}{1.349068in}}{\pgfqpoint{1.585777in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.349068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.391006in}}{\pgfqpoint{1.595323in}{1.392942in}}{\pgfqpoint{1.598769in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.399833in}}{\pgfqpoint{1.604150in}{1.404506in}}{\pgfqpoint{1.604150in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.414252in}}{\pgfqpoint{1.602214in}{1.418925in}}{\pgfqpoint{1.598769in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.425816in}}{\pgfqpoint{1.590650in}{1.427752in}}{\pgfqpoint{1.585777in}{1.427752in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.427752in}}{\pgfqpoint{1.576231in}{1.425816in}}{\pgfqpoint{1.572785in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.418925in}}{\pgfqpoint{1.567404in}{1.414252in}}{\pgfqpoint{1.567404in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.404506in}}{\pgfqpoint{1.569340in}{1.399833in}}{\pgfqpoint{1.572785in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.392942in}}{\pgfqpoint{1.580904in}{1.391006in}}{\pgfqpoint{1.585777in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.391006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.475092in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.475092in}}{\pgfqpoint{1.595323in}{1.477028in}}{\pgfqpoint{1.598769in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.483919in}}{\pgfqpoint{1.604150in}{1.488593in}}{\pgfqpoint{1.604150in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.498338in}}{\pgfqpoint{1.602214in}{1.503012in}}{\pgfqpoint{1.598769in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.509903in}}{\pgfqpoint{1.590650in}{1.511839in}}{\pgfqpoint{1.585777in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.511839in}}{\pgfqpoint{1.576231in}{1.509903in}}{\pgfqpoint{1.572785in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.503012in}}{\pgfqpoint{1.567404in}{1.498338in}}{\pgfqpoint{1.567404in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.488593in}}{\pgfqpoint{1.569340in}{1.483919in}}{\pgfqpoint{1.572785in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.477028in}}{\pgfqpoint{1.580904in}{1.475092in}}{\pgfqpoint{1.585777in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.475092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.376737in}}{\pgfqpoint{1.595323in}{1.378673in}}{\pgfqpoint{1.598769in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.385564in}}{\pgfqpoint{1.604150in}{1.390238in}}{\pgfqpoint{1.604150in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.399983in}}{\pgfqpoint{1.602214in}{1.404657in}}{\pgfqpoint{1.598769in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.411548in}}{\pgfqpoint{1.590650in}{1.413483in}}{\pgfqpoint{1.585777in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.413483in}}{\pgfqpoint{1.576231in}{1.411548in}}{\pgfqpoint{1.572785in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.404657in}}{\pgfqpoint{1.567404in}{1.399983in}}{\pgfqpoint{1.567404in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.390238in}}{\pgfqpoint{1.569340in}{1.385564in}}{\pgfqpoint{1.572785in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.378673in}}{\pgfqpoint{1.580904in}{1.376737in}}{\pgfqpoint{1.585777in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.376737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.394180in}}{\pgfqpoint{1.595323in}{1.396116in}}{\pgfqpoint{1.598769in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.403007in}}{\pgfqpoint{1.604150in}{1.407680in}}{\pgfqpoint{1.604150in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.417426in}}{\pgfqpoint{1.602214in}{1.422099in}}{\pgfqpoint{1.598769in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.428990in}}{\pgfqpoint{1.590650in}{1.430926in}}{\pgfqpoint{1.585777in}{1.430926in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.430926in}}{\pgfqpoint{1.576231in}{1.428990in}}{\pgfqpoint{1.572785in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.422099in}}{\pgfqpoint{1.567404in}{1.417426in}}{\pgfqpoint{1.567404in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.407680in}}{\pgfqpoint{1.569340in}{1.403007in}}{\pgfqpoint{1.572785in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.396116in}}{\pgfqpoint{1.580904in}{1.394180in}}{\pgfqpoint{1.585777in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.401789in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.401789in}}{\pgfqpoint{1.595323in}{1.403725in}}{\pgfqpoint{1.598769in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.410616in}}{\pgfqpoint{1.604150in}{1.415290in}}{\pgfqpoint{1.604150in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.425035in}}{\pgfqpoint{1.602214in}{1.429709in}}{\pgfqpoint{1.598769in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.436600in}}{\pgfqpoint{1.590650in}{1.438536in}}{\pgfqpoint{1.585777in}{1.438536in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.438536in}}{\pgfqpoint{1.576231in}{1.436600in}}{\pgfqpoint{1.572785in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.429709in}}{\pgfqpoint{1.567404in}{1.425035in}}{\pgfqpoint{1.567404in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.415290in}}{\pgfqpoint{1.569340in}{1.410616in}}{\pgfqpoint{1.572785in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.403725in}}{\pgfqpoint{1.580904in}{1.401789in}}{\pgfqpoint{1.585777in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.401789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.495828in}}{\pgfqpoint{1.595323in}{1.497764in}}{\pgfqpoint{1.598769in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.504655in}}{\pgfqpoint{1.604150in}{1.509329in}}{\pgfqpoint{1.604150in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.519074in}}{\pgfqpoint{1.602214in}{1.523748in}}{\pgfqpoint{1.598769in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.530639in}}{\pgfqpoint{1.590650in}{1.532575in}}{\pgfqpoint{1.585777in}{1.532575in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.532575in}}{\pgfqpoint{1.576231in}{1.530639in}}{\pgfqpoint{1.572785in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.523748in}}{\pgfqpoint{1.567404in}{1.519074in}}{\pgfqpoint{1.567404in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.509329in}}{\pgfqpoint{1.569340in}{1.504655in}}{\pgfqpoint{1.572785in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.497764in}}{\pgfqpoint{1.580904in}{1.495828in}}{\pgfqpoint{1.585777in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.388403in}}{\pgfqpoint{1.595323in}{1.390339in}}{\pgfqpoint{1.598769in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.397230in}}{\pgfqpoint{1.604150in}{1.401904in}}{\pgfqpoint{1.604150in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.411649in}}{\pgfqpoint{1.602214in}{1.416323in}}{\pgfqpoint{1.598769in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.423214in}}{\pgfqpoint{1.590650in}{1.425150in}}{\pgfqpoint{1.585777in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.425150in}}{\pgfqpoint{1.576231in}{1.423214in}}{\pgfqpoint{1.572785in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.416323in}}{\pgfqpoint{1.567404in}{1.411649in}}{\pgfqpoint{1.567404in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.401904in}}{\pgfqpoint{1.569340in}{1.397230in}}{\pgfqpoint{1.572785in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.390339in}}{\pgfqpoint{1.580904in}{1.388403in}}{\pgfqpoint{1.585777in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.493942in}}{\pgfqpoint{1.595323in}{1.495878in}}{\pgfqpoint{1.598769in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.502769in}}{\pgfqpoint{1.604150in}{1.507443in}}{\pgfqpoint{1.604150in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.517188in}}{\pgfqpoint{1.602214in}{1.521862in}}{\pgfqpoint{1.598769in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.528753in}}{\pgfqpoint{1.590650in}{1.530689in}}{\pgfqpoint{1.585777in}{1.530689in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.530689in}}{\pgfqpoint{1.576231in}{1.528753in}}{\pgfqpoint{1.572785in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.521862in}}{\pgfqpoint{1.567404in}{1.517188in}}{\pgfqpoint{1.567404in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.507443in}}{\pgfqpoint{1.569340in}{1.502769in}}{\pgfqpoint{1.572785in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.495878in}}{\pgfqpoint{1.580904in}{1.493942in}}{\pgfqpoint{1.585777in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.493942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.484661in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.484661in}}{\pgfqpoint{1.595323in}{1.486597in}}{\pgfqpoint{1.598769in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.493488in}}{\pgfqpoint{1.604150in}{1.498161in}}{\pgfqpoint{1.604150in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.507907in}}{\pgfqpoint{1.602214in}{1.512580in}}{\pgfqpoint{1.598769in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.519471in}}{\pgfqpoint{1.590650in}{1.521407in}}{\pgfqpoint{1.585777in}{1.521407in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.521407in}}{\pgfqpoint{1.576231in}{1.519471in}}{\pgfqpoint{1.572785in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.512580in}}{\pgfqpoint{1.567404in}{1.507907in}}{\pgfqpoint{1.567404in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.498161in}}{\pgfqpoint{1.569340in}{1.493488in}}{\pgfqpoint{1.572785in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.486597in}}{\pgfqpoint{1.580904in}{1.484661in}}{\pgfqpoint{1.585777in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.484661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.484820in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.484820in}}{\pgfqpoint{1.595323in}{1.486756in}}{\pgfqpoint{1.598769in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.493647in}}{\pgfqpoint{1.604150in}{1.498320in}}{\pgfqpoint{1.604150in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.508066in}}{\pgfqpoint{1.602214in}{1.512739in}}{\pgfqpoint{1.598769in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.519630in}}{\pgfqpoint{1.590650in}{1.521566in}}{\pgfqpoint{1.585777in}{1.521566in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.521566in}}{\pgfqpoint{1.576231in}{1.519630in}}{\pgfqpoint{1.572785in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.512739in}}{\pgfqpoint{1.567404in}{1.508066in}}{\pgfqpoint{1.567404in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.498320in}}{\pgfqpoint{1.569340in}{1.493647in}}{\pgfqpoint{1.572785in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.486756in}}{\pgfqpoint{1.580904in}{1.484820in}}{\pgfqpoint{1.585777in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.484820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.599587in}}{\pgfqpoint{1.595323in}{1.601523in}}{\pgfqpoint{1.598769in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.608414in}}{\pgfqpoint{1.604150in}{1.613088in}}{\pgfqpoint{1.604150in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.622833in}}{\pgfqpoint{1.602214in}{1.627507in}}{\pgfqpoint{1.598769in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.634398in}}{\pgfqpoint{1.590650in}{1.636334in}}{\pgfqpoint{1.585777in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.636334in}}{\pgfqpoint{1.576231in}{1.634398in}}{\pgfqpoint{1.572785in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.627507in}}{\pgfqpoint{1.567404in}{1.622833in}}{\pgfqpoint{1.567404in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.613088in}}{\pgfqpoint{1.569340in}{1.608414in}}{\pgfqpoint{1.572785in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.601523in}}{\pgfqpoint{1.580904in}{1.599587in}}{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.367951in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.367951in}}{\pgfqpoint{1.595323in}{1.369887in}}{\pgfqpoint{1.598769in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.376778in}}{\pgfqpoint{1.604150in}{1.381452in}}{\pgfqpoint{1.604150in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.391197in}}{\pgfqpoint{1.602214in}{1.395871in}}{\pgfqpoint{1.598769in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.402762in}}{\pgfqpoint{1.590650in}{1.404698in}}{\pgfqpoint{1.585777in}{1.404698in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.404698in}}{\pgfqpoint{1.576231in}{1.402762in}}{\pgfqpoint{1.572785in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.395871in}}{\pgfqpoint{1.567404in}{1.391197in}}{\pgfqpoint{1.567404in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.381452in}}{\pgfqpoint{1.569340in}{1.376778in}}{\pgfqpoint{1.572785in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.369887in}}{\pgfqpoint{1.580904in}{1.367951in}}{\pgfqpoint{1.585777in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.367951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.362603in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.362603in}}{\pgfqpoint{1.595323in}{1.364539in}}{\pgfqpoint{1.598769in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.371430in}}{\pgfqpoint{1.604150in}{1.376104in}}{\pgfqpoint{1.604150in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.385849in}}{\pgfqpoint{1.602214in}{1.390523in}}{\pgfqpoint{1.598769in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.397414in}}{\pgfqpoint{1.590650in}{1.399350in}}{\pgfqpoint{1.585777in}{1.399350in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.399350in}}{\pgfqpoint{1.576231in}{1.397414in}}{\pgfqpoint{1.572785in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.390523in}}{\pgfqpoint{1.567404in}{1.385849in}}{\pgfqpoint{1.567404in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.376104in}}{\pgfqpoint{1.569340in}{1.371430in}}{\pgfqpoint{1.572785in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.364539in}}{\pgfqpoint{1.580904in}{1.362603in}}{\pgfqpoint{1.585777in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.362603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.344049in}}{\pgfqpoint{1.595323in}{1.345985in}}{\pgfqpoint{1.598769in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.352876in}}{\pgfqpoint{1.604150in}{1.357550in}}{\pgfqpoint{1.604150in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.367295in}}{\pgfqpoint{1.602214in}{1.371969in}}{\pgfqpoint{1.598769in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.378860in}}{\pgfqpoint{1.590650in}{1.380796in}}{\pgfqpoint{1.585777in}{1.380796in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.380796in}}{\pgfqpoint{1.576231in}{1.378860in}}{\pgfqpoint{1.572785in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.371969in}}{\pgfqpoint{1.567404in}{1.367295in}}{\pgfqpoint{1.567404in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.357550in}}{\pgfqpoint{1.569340in}{1.352876in}}{\pgfqpoint{1.572785in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.345985in}}{\pgfqpoint{1.580904in}{1.344049in}}{\pgfqpoint{1.585777in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.344049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.471607in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.471607in}}{\pgfqpoint{1.595323in}{1.473543in}}{\pgfqpoint{1.598769in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.480434in}}{\pgfqpoint{1.604150in}{1.485108in}}{\pgfqpoint{1.604150in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.494853in}}{\pgfqpoint{1.602214in}{1.499527in}}{\pgfqpoint{1.598769in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.506418in}}{\pgfqpoint{1.590650in}{1.508354in}}{\pgfqpoint{1.585777in}{1.508354in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.508354in}}{\pgfqpoint{1.576231in}{1.506418in}}{\pgfqpoint{1.572785in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.499527in}}{\pgfqpoint{1.567404in}{1.494853in}}{\pgfqpoint{1.567404in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.485108in}}{\pgfqpoint{1.569340in}{1.480434in}}{\pgfqpoint{1.572785in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.473543in}}{\pgfqpoint{1.580904in}{1.471607in}}{\pgfqpoint{1.585777in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.326021in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.326021in}}{\pgfqpoint{1.595323in}{1.327957in}}{\pgfqpoint{1.598769in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.334848in}}{\pgfqpoint{1.604150in}{1.339522in}}{\pgfqpoint{1.604150in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.349267in}}{\pgfqpoint{1.602214in}{1.353941in}}{\pgfqpoint{1.598769in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.360832in}}{\pgfqpoint{1.590650in}{1.362767in}}{\pgfqpoint{1.585777in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.362767in}}{\pgfqpoint{1.576231in}{1.360832in}}{\pgfqpoint{1.572785in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.353941in}}{\pgfqpoint{1.567404in}{1.349267in}}{\pgfqpoint{1.567404in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.339522in}}{\pgfqpoint{1.569340in}{1.334848in}}{\pgfqpoint{1.572785in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.327957in}}{\pgfqpoint{1.580904in}{1.326021in}}{\pgfqpoint{1.585777in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.326021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.368095in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.368095in}}{\pgfqpoint{1.595323in}{1.370031in}}{\pgfqpoint{1.598769in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.376922in}}{\pgfqpoint{1.604150in}{1.381596in}}{\pgfqpoint{1.604150in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.391341in}}{\pgfqpoint{1.602214in}{1.396015in}}{\pgfqpoint{1.598769in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.402906in}}{\pgfqpoint{1.590650in}{1.404842in}}{\pgfqpoint{1.585777in}{1.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.404842in}}{\pgfqpoint{1.576231in}{1.402906in}}{\pgfqpoint{1.572785in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.396015in}}{\pgfqpoint{1.567404in}{1.391341in}}{\pgfqpoint{1.567404in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.381596in}}{\pgfqpoint{1.569340in}{1.376922in}}{\pgfqpoint{1.572785in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.370031in}}{\pgfqpoint{1.580904in}{1.368095in}}{\pgfqpoint{1.585777in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.368095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.880000in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585777in}{1.369074in}}%
\pgfpathcurveto{\pgfqpoint{1.590650in}{1.369074in}}{\pgfqpoint{1.595323in}{1.371010in}}{\pgfqpoint{1.598769in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{1.602214in}{1.377901in}}{\pgfqpoint{1.604150in}{1.382574in}}{\pgfqpoint{1.604150in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{1.604150in}{1.392320in}}{\pgfqpoint{1.602214in}{1.396993in}}{\pgfqpoint{1.598769in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{1.595323in}{1.403884in}}{\pgfqpoint{1.590650in}{1.405820in}}{\pgfqpoint{1.585777in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{1.580904in}{1.405820in}}{\pgfqpoint{1.576231in}{1.403884in}}{\pgfqpoint{1.572785in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{1.569340in}{1.396993in}}{\pgfqpoint{1.567404in}{1.392320in}}{\pgfqpoint{1.567404in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{1.567404in}{1.382574in}}{\pgfqpoint{1.569340in}{1.377901in}}{\pgfqpoint{1.572785in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.371010in}}{\pgfqpoint{1.580904in}{1.369074in}}{\pgfqpoint{1.585777in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.585777in}{1.369074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102410in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102410in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344093in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344093in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585777in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585777in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957947in, y=0.395449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Worst-case }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972523in, y=0.230724in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (\(\displaystyle \horizon \lceil \acsize^\horizon / 2 \rceil\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.191838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=1.146068in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=1.287429in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602222in, y=1.429470in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880000in}{1.617960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484253in, y=1.575336in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle >5\text{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428697in,y=1.213217in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{0.880000in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619386in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{0.768000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880000in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.619386in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145566in}{1.287004in}}%
\pgfpathcurveto{\pgfqpoint{2.150439in}{1.287004in}}{\pgfqpoint{2.155112in}{1.288940in}}{\pgfqpoint{2.158558in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{2.162003in}{1.295831in}}{\pgfqpoint{2.163939in}{1.300504in}}{\pgfqpoint{2.163939in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{2.163939in}{1.310250in}}{\pgfqpoint{2.162003in}{1.314923in}}{\pgfqpoint{2.158558in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.155112in}{1.321814in}}{\pgfqpoint{2.150439in}{1.323750in}}{\pgfqpoint{2.145566in}{1.323750in}}%
\pgfpathcurveto{\pgfqpoint{2.140693in}{1.323750in}}{\pgfqpoint{2.136019in}{1.321814in}}{\pgfqpoint{2.132574in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.129129in}{1.314923in}}{\pgfqpoint{2.127193in}{1.310250in}}{\pgfqpoint{2.127193in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{2.127193in}{1.300504in}}{\pgfqpoint{2.129129in}{1.295831in}}{\pgfqpoint{2.132574in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{2.136019in}{1.288940in}}{\pgfqpoint{2.140693in}{1.287004in}}{\pgfqpoint{2.145566in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{2.145566in}{1.287004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129833in}{1.506520in}}%
\pgfpathcurveto{\pgfqpoint{2.134706in}{1.506520in}}{\pgfqpoint{2.139380in}{1.508456in}}{\pgfqpoint{2.142825in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{2.146271in}{1.515347in}}{\pgfqpoint{2.148207in}{1.520021in}}{\pgfqpoint{2.148207in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{2.148207in}{1.529766in}}{\pgfqpoint{2.146271in}{1.534440in}}{\pgfqpoint{2.142825in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{2.139380in}{1.541331in}}{\pgfqpoint{2.134706in}{1.543267in}}{\pgfqpoint{2.129833in}{1.543267in}}%
\pgfpathcurveto{\pgfqpoint{2.124961in}{1.543267in}}{\pgfqpoint{2.120287in}{1.541331in}}{\pgfqpoint{2.116841in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{2.113396in}{1.534440in}}{\pgfqpoint{2.111460in}{1.529766in}}{\pgfqpoint{2.111460in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{2.111460in}{1.520021in}}{\pgfqpoint{2.113396in}{1.515347in}}{\pgfqpoint{2.116841in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{2.120287in}{1.508456in}}{\pgfqpoint{2.124961in}{1.506520in}}{\pgfqpoint{2.129833in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{2.129833in}{1.506520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051191in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{2.056064in}{1.388403in}}{\pgfqpoint{2.060738in}{1.390339in}}{\pgfqpoint{2.064183in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.067629in}{1.397230in}}{\pgfqpoint{2.069565in}{1.401904in}}{\pgfqpoint{2.069565in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.069565in}{1.411649in}}{\pgfqpoint{2.067629in}{1.416323in}}{\pgfqpoint{2.064183in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.060738in}{1.423214in}}{\pgfqpoint{2.056064in}{1.425150in}}{\pgfqpoint{2.051191in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{2.046319in}{1.425150in}}{\pgfqpoint{2.041645in}{1.423214in}}{\pgfqpoint{2.038200in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.034754in}{1.416323in}}{\pgfqpoint{2.032818in}{1.411649in}}{\pgfqpoint{2.032818in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.032818in}{1.401904in}}{\pgfqpoint{2.034754in}{1.397230in}}{\pgfqpoint{2.038200in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.041645in}{1.390339in}}{\pgfqpoint{2.046319in}{1.388403in}}{\pgfqpoint{2.051191in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{2.051191in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087549in}{1.293503in}}%
\pgfpathcurveto{\pgfqpoint{2.092422in}{1.293503in}}{\pgfqpoint{2.097096in}{1.295439in}}{\pgfqpoint{2.100541in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{2.103987in}{1.302330in}}{\pgfqpoint{2.105923in}{1.307004in}}{\pgfqpoint{2.105923in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{2.105923in}{1.316749in}}{\pgfqpoint{2.103987in}{1.321423in}}{\pgfqpoint{2.100541in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{2.097096in}{1.328314in}}{\pgfqpoint{2.092422in}{1.330250in}}{\pgfqpoint{2.087549in}{1.330250in}}%
\pgfpathcurveto{\pgfqpoint{2.082677in}{1.330250in}}{\pgfqpoint{2.078003in}{1.328314in}}{\pgfqpoint{2.074558in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{2.071112in}{1.321423in}}{\pgfqpoint{2.069176in}{1.316749in}}{\pgfqpoint{2.069176in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{2.069176in}{1.307004in}}{\pgfqpoint{2.071112in}{1.302330in}}{\pgfqpoint{2.074558in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{2.078003in}{1.295439in}}{\pgfqpoint{2.082677in}{1.293503in}}{\pgfqpoint{2.087549in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{2.087549in}{1.293503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148286in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.153159in}{1.599587in}}{\pgfqpoint{2.157832in}{1.601523in}}{\pgfqpoint{2.161278in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.164723in}{1.608414in}}{\pgfqpoint{2.166659in}{1.613088in}}{\pgfqpoint{2.166659in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.166659in}{1.622833in}}{\pgfqpoint{2.164723in}{1.627507in}}{\pgfqpoint{2.161278in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.157832in}{1.634398in}}{\pgfqpoint{2.153159in}{1.636334in}}{\pgfqpoint{2.148286in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.143413in}{1.636334in}}{\pgfqpoint{2.138740in}{1.634398in}}{\pgfqpoint{2.135294in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.131849in}{1.627507in}}{\pgfqpoint{2.129913in}{1.622833in}}{\pgfqpoint{2.129913in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.129913in}{1.613088in}}{\pgfqpoint{2.131849in}{1.608414in}}{\pgfqpoint{2.135294in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.138740in}{1.601523in}}{\pgfqpoint{2.143413in}{1.599587in}}{\pgfqpoint{2.148286in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.148286in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845760in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{1.850633in}{1.194221in}}{\pgfqpoint{1.855306in}{1.196157in}}{\pgfqpoint{1.858752in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{1.862197in}{1.203048in}}{\pgfqpoint{1.864133in}{1.207722in}}{\pgfqpoint{1.864133in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{1.864133in}{1.217467in}}{\pgfqpoint{1.862197in}{1.222141in}}{\pgfqpoint{1.858752in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{1.855306in}{1.229032in}}{\pgfqpoint{1.850633in}{1.230968in}}{\pgfqpoint{1.845760in}{1.230968in}}%
\pgfpathcurveto{\pgfqpoint{1.840887in}{1.230968in}}{\pgfqpoint{1.836214in}{1.229032in}}{\pgfqpoint{1.832768in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{1.829323in}{1.222141in}}{\pgfqpoint{1.827387in}{1.217467in}}{\pgfqpoint{1.827387in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{1.827387in}{1.207722in}}{\pgfqpoint{1.829323in}{1.203048in}}{\pgfqpoint{1.832768in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{1.836214in}{1.196157in}}{\pgfqpoint{1.840887in}{1.194221in}}{\pgfqpoint{1.845760in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{1.845760in}{1.194221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029673in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{2.034546in}{1.382240in}}{\pgfqpoint{2.039219in}{1.384175in}}{\pgfqpoint{2.042665in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.046110in}{1.391066in}}{\pgfqpoint{2.048046in}{1.395740in}}{\pgfqpoint{2.048046in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.048046in}{1.405485in}}{\pgfqpoint{2.046110in}{1.410159in}}{\pgfqpoint{2.042665in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.039219in}{1.417050in}}{\pgfqpoint{2.034546in}{1.418986in}}{\pgfqpoint{2.029673in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.024800in}{1.418986in}}{\pgfqpoint{2.020127in}{1.417050in}}{\pgfqpoint{2.016681in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.013236in}{1.410159in}}{\pgfqpoint{2.011300in}{1.405485in}}{\pgfqpoint{2.011300in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.011300in}{1.395740in}}{\pgfqpoint{2.013236in}{1.391066in}}{\pgfqpoint{2.016681in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.020127in}{1.384175in}}{\pgfqpoint{2.024800in}{1.382240in}}{\pgfqpoint{2.029673in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{2.029673in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165909in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.170781in}{1.599587in}}{\pgfqpoint{2.175455in}{1.601523in}}{\pgfqpoint{2.178901in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.182346in}{1.608414in}}{\pgfqpoint{2.184282in}{1.613088in}}{\pgfqpoint{2.184282in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.184282in}{1.622833in}}{\pgfqpoint{2.182346in}{1.627507in}}{\pgfqpoint{2.178901in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.175455in}{1.634398in}}{\pgfqpoint{2.170781in}{1.636334in}}{\pgfqpoint{2.165909in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.161036in}{1.636334in}}{\pgfqpoint{2.156362in}{1.634398in}}{\pgfqpoint{2.152917in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.149471in}{1.627507in}}{\pgfqpoint{2.147536in}{1.622833in}}{\pgfqpoint{2.147536in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.147536in}{1.613088in}}{\pgfqpoint{2.149471in}{1.608414in}}{\pgfqpoint{2.152917in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.156362in}{1.601523in}}{\pgfqpoint{2.161036in}{1.599587in}}{\pgfqpoint{2.165909in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258527in}{1.453664in}}%
\pgfpathcurveto{\pgfqpoint{2.263399in}{1.453664in}}{\pgfqpoint{2.268073in}{1.455600in}}{\pgfqpoint{2.271519in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{2.274964in}{1.462491in}}{\pgfqpoint{2.276900in}{1.467164in}}{\pgfqpoint{2.276900in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{2.276900in}{1.476910in}}{\pgfqpoint{2.274964in}{1.481583in}}{\pgfqpoint{2.271519in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{2.268073in}{1.488474in}}{\pgfqpoint{2.263399in}{1.490410in}}{\pgfqpoint{2.258527in}{1.490410in}}%
\pgfpathcurveto{\pgfqpoint{2.253654in}{1.490410in}}{\pgfqpoint{2.248980in}{1.488474in}}{\pgfqpoint{2.245535in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{2.242089in}{1.481583in}}{\pgfqpoint{2.240153in}{1.476910in}}{\pgfqpoint{2.240153in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{2.240153in}{1.467164in}}{\pgfqpoint{2.242089in}{1.462491in}}{\pgfqpoint{2.245535in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{2.248980in}{1.455600in}}{\pgfqpoint{2.253654in}{1.453664in}}{\pgfqpoint{2.258527in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.258527in}{1.453664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389514in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.394387in}{1.599587in}}{\pgfqpoint{2.399061in}{1.601523in}}{\pgfqpoint{2.402506in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.405952in}{1.608414in}}{\pgfqpoint{2.407887in}{1.613088in}}{\pgfqpoint{2.407887in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.407887in}{1.622833in}}{\pgfqpoint{2.405952in}{1.627507in}}{\pgfqpoint{2.402506in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.399061in}{1.634398in}}{\pgfqpoint{2.394387in}{1.636334in}}{\pgfqpoint{2.389514in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.384642in}{1.636334in}}{\pgfqpoint{2.379968in}{1.634398in}}{\pgfqpoint{2.376522in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.373077in}{1.627507in}}{\pgfqpoint{2.371141in}{1.622833in}}{\pgfqpoint{2.371141in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.371141in}{1.613088in}}{\pgfqpoint{2.373077in}{1.608414in}}{\pgfqpoint{2.376522in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.379968in}{1.601523in}}{\pgfqpoint{2.384642in}{1.599587in}}{\pgfqpoint{2.389514in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.389514in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197052in}{1.502068in}}%
\pgfpathcurveto{\pgfqpoint{2.201924in}{1.502068in}}{\pgfqpoint{2.206598in}{1.504004in}}{\pgfqpoint{2.210044in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{2.213489in}{1.510895in}}{\pgfqpoint{2.215425in}{1.515569in}}{\pgfqpoint{2.215425in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.215425in}{1.525314in}}{\pgfqpoint{2.213489in}{1.529988in}}{\pgfqpoint{2.210044in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{2.206598in}{1.536879in}}{\pgfqpoint{2.201924in}{1.538815in}}{\pgfqpoint{2.197052in}{1.538815in}}%
\pgfpathcurveto{\pgfqpoint{2.192179in}{1.538815in}}{\pgfqpoint{2.187505in}{1.536879in}}{\pgfqpoint{2.184060in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{2.180614in}{1.529988in}}{\pgfqpoint{2.178679in}{1.525314in}}{\pgfqpoint{2.178679in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{2.178679in}{1.515569in}}{\pgfqpoint{2.180614in}{1.510895in}}{\pgfqpoint{2.184060in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{2.187505in}{1.504004in}}{\pgfqpoint{2.192179in}{1.502068in}}{\pgfqpoint{2.197052in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{1.502068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017664in}{1.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.022537in}{1.306915in}}{\pgfqpoint{2.027210in}{1.308851in}}{\pgfqpoint{2.030656in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{2.034101in}{1.315742in}}{\pgfqpoint{2.036037in}{1.320416in}}{\pgfqpoint{2.036037in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{2.036037in}{1.330161in}}{\pgfqpoint{2.034101in}{1.334835in}}{\pgfqpoint{2.030656in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{2.027210in}{1.341726in}}{\pgfqpoint{2.022537in}{1.343661in}}{\pgfqpoint{2.017664in}{1.343661in}}%
\pgfpathcurveto{\pgfqpoint{2.012791in}{1.343661in}}{\pgfqpoint{2.008118in}{1.341726in}}{\pgfqpoint{2.004672in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{2.001227in}{1.334835in}}{\pgfqpoint{1.999291in}{1.330161in}}{\pgfqpoint{1.999291in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{1.999291in}{1.320416in}}{\pgfqpoint{2.001227in}{1.315742in}}{\pgfqpoint{2.004672in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{2.008118in}{1.308851in}}{\pgfqpoint{2.012791in}{1.306915in}}{\pgfqpoint{2.017664in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{2.017664in}{1.306915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180055in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{2.184928in}{1.312341in}}{\pgfqpoint{2.189602in}{1.314277in}}{\pgfqpoint{2.193047in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{2.196493in}{1.321168in}}{\pgfqpoint{2.198429in}{1.325842in}}{\pgfqpoint{2.198429in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{2.198429in}{1.335587in}}{\pgfqpoint{2.196493in}{1.340261in}}{\pgfqpoint{2.193047in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{2.189602in}{1.347152in}}{\pgfqpoint{2.184928in}{1.349088in}}{\pgfqpoint{2.180055in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{2.175183in}{1.349088in}}{\pgfqpoint{2.170509in}{1.347152in}}{\pgfqpoint{2.167064in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{2.163618in}{1.340261in}}{\pgfqpoint{2.161682in}{1.335587in}}{\pgfqpoint{2.161682in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{2.161682in}{1.325842in}}{\pgfqpoint{2.163618in}{1.321168in}}{\pgfqpoint{2.167064in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{2.170509in}{1.314277in}}{\pgfqpoint{2.175183in}{1.312341in}}{\pgfqpoint{2.180055in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{2.180055in}{1.312341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298021in}{1.477816in}}%
\pgfpathcurveto{\pgfqpoint{2.302893in}{1.477816in}}{\pgfqpoint{2.307567in}{1.479752in}}{\pgfqpoint{2.311013in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{2.314458in}{1.486643in}}{\pgfqpoint{2.316394in}{1.491317in}}{\pgfqpoint{2.316394in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{2.316394in}{1.501062in}}{\pgfqpoint{2.314458in}{1.505736in}}{\pgfqpoint{2.311013in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{2.307567in}{1.512627in}}{\pgfqpoint{2.302893in}{1.514563in}}{\pgfqpoint{2.298021in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{2.293148in}{1.514563in}}{\pgfqpoint{2.288474in}{1.512627in}}{\pgfqpoint{2.285029in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{2.281583in}{1.505736in}}{\pgfqpoint{2.279648in}{1.501062in}}{\pgfqpoint{2.279648in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{2.279648in}{1.491317in}}{\pgfqpoint{2.281583in}{1.486643in}}{\pgfqpoint{2.285029in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{2.288474in}{1.479752in}}{\pgfqpoint{2.293148in}{1.477816in}}{\pgfqpoint{2.298021in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{2.298021in}{1.477816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954640in}{1.241236in}}%
\pgfpathcurveto{\pgfqpoint{1.959512in}{1.241236in}}{\pgfqpoint{1.964186in}{1.243171in}}{\pgfqpoint{1.967632in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{1.971077in}{1.250062in}}{\pgfqpoint{1.973013in}{1.254736in}}{\pgfqpoint{1.973013in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{1.973013in}{1.264481in}}{\pgfqpoint{1.971077in}{1.269155in}}{\pgfqpoint{1.967632in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{1.964186in}{1.276046in}}{\pgfqpoint{1.959512in}{1.277982in}}{\pgfqpoint{1.954640in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{1.949767in}{1.277982in}}{\pgfqpoint{1.945093in}{1.276046in}}{\pgfqpoint{1.941648in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{1.938202in}{1.269155in}}{\pgfqpoint{1.936267in}{1.264481in}}{\pgfqpoint{1.936267in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{1.936267in}{1.254736in}}{\pgfqpoint{1.938202in}{1.250062in}}{\pgfqpoint{1.941648in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{1.945093in}{1.243171in}}{\pgfqpoint{1.949767in}{1.241236in}}{\pgfqpoint{1.954640in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{1.954640in}{1.241236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178839in}{1.328276in}}%
\pgfpathcurveto{\pgfqpoint{2.183712in}{1.328276in}}{\pgfqpoint{2.188386in}{1.330212in}}{\pgfqpoint{2.191831in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{2.195277in}{1.337103in}}{\pgfqpoint{2.197213in}{1.341776in}}{\pgfqpoint{2.197213in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{2.197213in}{1.351522in}}{\pgfqpoint{2.195277in}{1.356195in}}{\pgfqpoint{2.191831in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{2.188386in}{1.363086in}}{\pgfqpoint{2.183712in}{1.365022in}}{\pgfqpoint{2.178839in}{1.365022in}}%
\pgfpathcurveto{\pgfqpoint{2.173967in}{1.365022in}}{\pgfqpoint{2.169293in}{1.363086in}}{\pgfqpoint{2.165848in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{2.162402in}{1.356195in}}{\pgfqpoint{2.160466in}{1.351522in}}{\pgfqpoint{2.160466in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{2.160466in}{1.341776in}}{\pgfqpoint{2.162402in}{1.337103in}}{\pgfqpoint{2.165848in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{2.169293in}{1.330212in}}{\pgfqpoint{2.173967in}{1.328276in}}{\pgfqpoint{2.178839in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{2.178839in}{1.328276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396871in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.401744in}{1.599587in}}{\pgfqpoint{2.406417in}{1.601523in}}{\pgfqpoint{2.409863in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.413308in}{1.608414in}}{\pgfqpoint{2.415244in}{1.613088in}}{\pgfqpoint{2.415244in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.415244in}{1.622833in}}{\pgfqpoint{2.413308in}{1.627507in}}{\pgfqpoint{2.409863in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.406417in}{1.634398in}}{\pgfqpoint{2.401744in}{1.636334in}}{\pgfqpoint{2.396871in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.391998in}{1.636334in}}{\pgfqpoint{2.387325in}{1.634398in}}{\pgfqpoint{2.383879in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.380434in}{1.627507in}}{\pgfqpoint{2.378498in}{1.622833in}}{\pgfqpoint{2.378498in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.378498in}{1.613088in}}{\pgfqpoint{2.380434in}{1.608414in}}{\pgfqpoint{2.383879in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.387325in}{1.601523in}}{\pgfqpoint{2.391998in}{1.599587in}}{\pgfqpoint{2.396871in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.396871in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197943in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.202815in}{1.599587in}}{\pgfqpoint{2.207489in}{1.601523in}}{\pgfqpoint{2.210934in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.214380in}{1.608414in}}{\pgfqpoint{2.216316in}{1.613088in}}{\pgfqpoint{2.216316in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.216316in}{1.622833in}}{\pgfqpoint{2.214380in}{1.627507in}}{\pgfqpoint{2.210934in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.207489in}{1.634398in}}{\pgfqpoint{2.202815in}{1.636334in}}{\pgfqpoint{2.197943in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.193070in}{1.636334in}}{\pgfqpoint{2.188396in}{1.634398in}}{\pgfqpoint{2.184951in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.181505in}{1.627507in}}{\pgfqpoint{2.179569in}{1.622833in}}{\pgfqpoint{2.179569in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.179569in}{1.613088in}}{\pgfqpoint{2.181505in}{1.608414in}}{\pgfqpoint{2.184951in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.188396in}{1.601523in}}{\pgfqpoint{2.193070in}{1.599587in}}{\pgfqpoint{2.197943in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108294in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{2.113167in}{1.353455in}}{\pgfqpoint{2.117840in}{1.355391in}}{\pgfqpoint{2.121286in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{2.124731in}{1.362282in}}{\pgfqpoint{2.126667in}{1.366956in}}{\pgfqpoint{2.126667in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{2.126667in}{1.376701in}}{\pgfqpoint{2.124731in}{1.381375in}}{\pgfqpoint{2.121286in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{2.117840in}{1.388266in}}{\pgfqpoint{2.113167in}{1.390201in}}{\pgfqpoint{2.108294in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{2.103421in}{1.390201in}}{\pgfqpoint{2.098748in}{1.388266in}}{\pgfqpoint{2.095302in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{2.091857in}{1.381375in}}{\pgfqpoint{2.089921in}{1.376701in}}{\pgfqpoint{2.089921in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{2.089921in}{1.366956in}}{\pgfqpoint{2.091857in}{1.362282in}}{\pgfqpoint{2.095302in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{2.098748in}{1.355391in}}{\pgfqpoint{2.103421in}{1.353455in}}{\pgfqpoint{2.108294in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{2.108294in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059812in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{2.064685in}{1.099195in}}{\pgfqpoint{2.069359in}{1.101131in}}{\pgfqpoint{2.072804in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.076250in}{1.108022in}}{\pgfqpoint{2.078186in}{1.112695in}}{\pgfqpoint{2.078186in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.078186in}{1.122441in}}{\pgfqpoint{2.076250in}{1.127114in}}{\pgfqpoint{2.072804in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.069359in}{1.134005in}}{\pgfqpoint{2.064685in}{1.135941in}}{\pgfqpoint{2.059812in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.054940in}{1.135941in}}{\pgfqpoint{2.050266in}{1.134005in}}{\pgfqpoint{2.046820in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.043375in}{1.127114in}}{\pgfqpoint{2.041439in}{1.122441in}}{\pgfqpoint{2.041439in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.041439in}{1.112695in}}{\pgfqpoint{2.043375in}{1.108022in}}{\pgfqpoint{2.046820in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.050266in}{1.101131in}}{\pgfqpoint{2.054940in}{1.099195in}}{\pgfqpoint{2.059812in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.059812in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406334in}{1.130706in}}%
\pgfpathcurveto{\pgfqpoint{2.411207in}{1.130706in}}{\pgfqpoint{2.415880in}{1.132642in}}{\pgfqpoint{2.419326in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{2.422771in}{1.139533in}}{\pgfqpoint{2.424707in}{1.144207in}}{\pgfqpoint{2.424707in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{2.424707in}{1.153952in}}{\pgfqpoint{2.422771in}{1.158626in}}{\pgfqpoint{2.419326in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{2.415880in}{1.165517in}}{\pgfqpoint{2.411207in}{1.167453in}}{\pgfqpoint{2.406334in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{2.401461in}{1.167453in}}{\pgfqpoint{2.396788in}{1.165517in}}{\pgfqpoint{2.393342in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{2.389897in}{1.158626in}}{\pgfqpoint{2.387961in}{1.153952in}}{\pgfqpoint{2.387961in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{2.387961in}{1.144207in}}{\pgfqpoint{2.389897in}{1.139533in}}{\pgfqpoint{2.393342in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{2.396788in}{1.132642in}}{\pgfqpoint{2.401461in}{1.130706in}}{\pgfqpoint{2.406334in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{2.406334in}{1.130706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025114in}{1.384296in}}%
\pgfpathcurveto{\pgfqpoint{2.029987in}{1.384296in}}{\pgfqpoint{2.034660in}{1.386232in}}{\pgfqpoint{2.038106in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{2.041551in}{1.393123in}}{\pgfqpoint{2.043487in}{1.397797in}}{\pgfqpoint{2.043487in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{2.043487in}{1.407542in}}{\pgfqpoint{2.041551in}{1.412216in}}{\pgfqpoint{2.038106in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{2.034660in}{1.419107in}}{\pgfqpoint{2.029987in}{1.421043in}}{\pgfqpoint{2.025114in}{1.421043in}}%
\pgfpathcurveto{\pgfqpoint{2.020241in}{1.421043in}}{\pgfqpoint{2.015568in}{1.419107in}}{\pgfqpoint{2.012122in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{2.008677in}{1.412216in}}{\pgfqpoint{2.006741in}{1.407542in}}{\pgfqpoint{2.006741in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{2.006741in}{1.397797in}}{\pgfqpoint{2.008677in}{1.393123in}}{\pgfqpoint{2.012122in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{2.015568in}{1.386232in}}{\pgfqpoint{2.020241in}{1.384296in}}{\pgfqpoint{2.025114in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{1.384296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092601in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{2.097473in}{1.409241in}}{\pgfqpoint{2.102147in}{1.411177in}}{\pgfqpoint{2.105592in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{2.109038in}{1.418068in}}{\pgfqpoint{2.110974in}{1.422741in}}{\pgfqpoint{2.110974in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{2.110974in}{1.432487in}}{\pgfqpoint{2.109038in}{1.437160in}}{\pgfqpoint{2.105592in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{2.102147in}{1.444051in}}{\pgfqpoint{2.097473in}{1.445987in}}{\pgfqpoint{2.092601in}{1.445987in}}%
\pgfpathcurveto{\pgfqpoint{2.087728in}{1.445987in}}{\pgfqpoint{2.083054in}{1.444051in}}{\pgfqpoint{2.079609in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{2.076163in}{1.437160in}}{\pgfqpoint{2.074227in}{1.432487in}}{\pgfqpoint{2.074227in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{2.074227in}{1.422741in}}{\pgfqpoint{2.076163in}{1.418068in}}{\pgfqpoint{2.079609in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{2.083054in}{1.411177in}}{\pgfqpoint{2.087728in}{1.409241in}}{\pgfqpoint{2.092601in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{1.409241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152561in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{2.157434in}{1.474626in}}{\pgfqpoint{2.162107in}{1.476562in}}{\pgfqpoint{2.165553in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{2.168998in}{1.483453in}}{\pgfqpoint{2.170934in}{1.488127in}}{\pgfqpoint{2.170934in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{2.170934in}{1.497872in}}{\pgfqpoint{2.168998in}{1.502546in}}{\pgfqpoint{2.165553in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{2.162107in}{1.509437in}}{\pgfqpoint{2.157434in}{1.511373in}}{\pgfqpoint{2.152561in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{2.147688in}{1.511373in}}{\pgfqpoint{2.143015in}{1.509437in}}{\pgfqpoint{2.139569in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{2.136124in}{1.502546in}}{\pgfqpoint{2.134188in}{1.497872in}}{\pgfqpoint{2.134188in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{2.134188in}{1.488127in}}{\pgfqpoint{2.136124in}{1.483453in}}{\pgfqpoint{2.139569in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{2.143015in}{1.476562in}}{\pgfqpoint{2.147688in}{1.474626in}}{\pgfqpoint{2.152561in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{2.152561in}{1.474626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893260in}{1.116941in}}%
\pgfpathcurveto{\pgfqpoint{1.898132in}{1.116941in}}{\pgfqpoint{1.902806in}{1.118877in}}{\pgfqpoint{1.906252in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{1.909697in}{1.125768in}}{\pgfqpoint{1.911633in}{1.130442in}}{\pgfqpoint{1.911633in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{1.911633in}{1.140187in}}{\pgfqpoint{1.909697in}{1.144861in}}{\pgfqpoint{1.906252in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{1.902806in}{1.151752in}}{\pgfqpoint{1.898132in}{1.153688in}}{\pgfqpoint{1.893260in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{1.888387in}{1.153688in}}{\pgfqpoint{1.883713in}{1.151752in}}{\pgfqpoint{1.880268in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{1.876822in}{1.144861in}}{\pgfqpoint{1.874887in}{1.140187in}}{\pgfqpoint{1.874887in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{1.874887in}{1.130442in}}{\pgfqpoint{1.876822in}{1.125768in}}{\pgfqpoint{1.880268in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{1.883713in}{1.118877in}}{\pgfqpoint{1.888387in}{1.116941in}}{\pgfqpoint{1.893260in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{1.893260in}{1.116941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075722in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{2.080595in}{1.099195in}}{\pgfqpoint{2.085269in}{1.101131in}}{\pgfqpoint{2.088714in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.092160in}{1.108022in}}{\pgfqpoint{2.094096in}{1.112695in}}{\pgfqpoint{2.094096in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.094096in}{1.122441in}}{\pgfqpoint{2.092160in}{1.127114in}}{\pgfqpoint{2.088714in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.085269in}{1.134005in}}{\pgfqpoint{2.080595in}{1.135941in}}{\pgfqpoint{2.075722in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.070850in}{1.135941in}}{\pgfqpoint{2.066176in}{1.134005in}}{\pgfqpoint{2.062730in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.059285in}{1.127114in}}{\pgfqpoint{2.057349in}{1.122441in}}{\pgfqpoint{2.057349in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.057349in}{1.112695in}}{\pgfqpoint{2.059285in}{1.108022in}}{\pgfqpoint{2.062730in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.066176in}{1.101131in}}{\pgfqpoint{2.070850in}{1.099195in}}{\pgfqpoint{2.075722in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.075722in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223289in}{1.279738in}}%
\pgfpathcurveto{\pgfqpoint{2.228161in}{1.279738in}}{\pgfqpoint{2.232835in}{1.281674in}}{\pgfqpoint{2.236281in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{2.239726in}{1.288565in}}{\pgfqpoint{2.241662in}{1.293239in}}{\pgfqpoint{2.241662in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{2.241662in}{1.302984in}}{\pgfqpoint{2.239726in}{1.307658in}}{\pgfqpoint{2.236281in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{2.232835in}{1.314549in}}{\pgfqpoint{2.228161in}{1.316485in}}{\pgfqpoint{2.223289in}{1.316485in}}%
\pgfpathcurveto{\pgfqpoint{2.218416in}{1.316485in}}{\pgfqpoint{2.213742in}{1.314549in}}{\pgfqpoint{2.210297in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{2.206851in}{1.307658in}}{\pgfqpoint{2.204916in}{1.302984in}}{\pgfqpoint{2.204916in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{2.204916in}{1.293239in}}{\pgfqpoint{2.206851in}{1.288565in}}{\pgfqpoint{2.210297in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{2.213742in}{1.281674in}}{\pgfqpoint{2.218416in}{1.279738in}}{\pgfqpoint{2.223289in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{2.223289in}{1.279738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343851in}{1.303264in}}%
\pgfpathcurveto{\pgfqpoint{2.348723in}{1.303264in}}{\pgfqpoint{2.353397in}{1.305200in}}{\pgfqpoint{2.356843in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{2.360288in}{1.312091in}}{\pgfqpoint{2.362224in}{1.316764in}}{\pgfqpoint{2.362224in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{2.362224in}{1.326510in}}{\pgfqpoint{2.360288in}{1.331183in}}{\pgfqpoint{2.356843in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{2.353397in}{1.338074in}}{\pgfqpoint{2.348723in}{1.340010in}}{\pgfqpoint{2.343851in}{1.340010in}}%
\pgfpathcurveto{\pgfqpoint{2.338978in}{1.340010in}}{\pgfqpoint{2.334304in}{1.338074in}}{\pgfqpoint{2.330859in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{2.327413in}{1.331183in}}{\pgfqpoint{2.325477in}{1.326510in}}{\pgfqpoint{2.325477in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{2.325477in}{1.316764in}}{\pgfqpoint{2.327413in}{1.312091in}}{\pgfqpoint{2.330859in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{2.334304in}{1.305200in}}{\pgfqpoint{2.338978in}{1.303264in}}{\pgfqpoint{2.343851in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{2.343851in}{1.303264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499499in}{1.258982in}}%
\pgfpathcurveto{\pgfqpoint{2.504371in}{1.258982in}}{\pgfqpoint{2.509045in}{1.260918in}}{\pgfqpoint{2.512491in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{2.515936in}{1.267809in}}{\pgfqpoint{2.517872in}{1.272483in}}{\pgfqpoint{2.517872in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{2.517872in}{1.282228in}}{\pgfqpoint{2.515936in}{1.286902in}}{\pgfqpoint{2.512491in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{2.509045in}{1.293793in}}{\pgfqpoint{2.504371in}{1.295728in}}{\pgfqpoint{2.499499in}{1.295728in}}%
\pgfpathcurveto{\pgfqpoint{2.494626in}{1.295728in}}{\pgfqpoint{2.489952in}{1.293793in}}{\pgfqpoint{2.486507in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{2.483061in}{1.286902in}}{\pgfqpoint{2.481126in}{1.282228in}}{\pgfqpoint{2.481126in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{2.481126in}{1.272483in}}{\pgfqpoint{2.483061in}{1.267809in}}{\pgfqpoint{2.486507in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{2.489952in}{1.260918in}}{\pgfqpoint{2.494626in}{1.258982in}}{\pgfqpoint{2.499499in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{2.499499in}{1.258982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.353455in}}{\pgfqpoint{2.527475in}{1.355391in}}{\pgfqpoint{2.530921in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.362282in}}{\pgfqpoint{2.536302in}{1.366956in}}{\pgfqpoint{2.536302in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.376701in}}{\pgfqpoint{2.534366in}{1.381375in}}{\pgfqpoint{2.530921in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.388266in}}{\pgfqpoint{2.522801in}{1.390201in}}{\pgfqpoint{2.517929in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.390201in}}{\pgfqpoint{2.508382in}{1.388266in}}{\pgfqpoint{2.504937in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.381375in}}{\pgfqpoint{2.499555in}{1.376701in}}{\pgfqpoint{2.499555in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.366956in}}{\pgfqpoint{2.501491in}{1.362282in}}{\pgfqpoint{2.504937in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.355391in}}{\pgfqpoint{2.513056in}{1.353455in}}{\pgfqpoint{2.517929in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.522692in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.522692in}}{\pgfqpoint{2.527475in}{1.524628in}}{\pgfqpoint{2.530921in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.531519in}}{\pgfqpoint{2.536302in}{1.536192in}}{\pgfqpoint{2.536302in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.545938in}}{\pgfqpoint{2.534366in}{1.550611in}}{\pgfqpoint{2.530921in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.557502in}}{\pgfqpoint{2.522801in}{1.559438in}}{\pgfqpoint{2.517929in}{1.559438in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.559438in}}{\pgfqpoint{2.508382in}{1.557502in}}{\pgfqpoint{2.504937in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.550611in}}{\pgfqpoint{2.499555in}{1.545938in}}{\pgfqpoint{2.499555in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.536192in}}{\pgfqpoint{2.501491in}{1.531519in}}{\pgfqpoint{2.504937in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.524628in}}{\pgfqpoint{2.513056in}{1.522692in}}{\pgfqpoint{2.517929in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.522692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094752in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{2.099625in}{1.363297in}}{\pgfqpoint{2.104298in}{1.365233in}}{\pgfqpoint{2.107744in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{2.111189in}{1.372124in}}{\pgfqpoint{2.113125in}{1.376797in}}{\pgfqpoint{2.113125in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{2.113125in}{1.386543in}}{\pgfqpoint{2.111189in}{1.391216in}}{\pgfqpoint{2.107744in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.104298in}{1.398107in}}{\pgfqpoint{2.099625in}{1.400043in}}{\pgfqpoint{2.094752in}{1.400043in}}%
\pgfpathcurveto{\pgfqpoint{2.089879in}{1.400043in}}{\pgfqpoint{2.085206in}{1.398107in}}{\pgfqpoint{2.081760in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.078315in}{1.391216in}}{\pgfqpoint{2.076379in}{1.386543in}}{\pgfqpoint{2.076379in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{2.076379in}{1.376797in}}{\pgfqpoint{2.078315in}{1.372124in}}{\pgfqpoint{2.081760in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{2.085206in}{1.365233in}}{\pgfqpoint{2.089879in}{1.363297in}}{\pgfqpoint{2.094752in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{2.094752in}{1.363297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110690in}{1.245217in}}%
\pgfpathcurveto{\pgfqpoint{2.115562in}{1.245217in}}{\pgfqpoint{2.120236in}{1.247153in}}{\pgfqpoint{2.123682in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{2.127127in}{1.254044in}}{\pgfqpoint{2.129063in}{1.258717in}}{\pgfqpoint{2.129063in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{2.129063in}{1.268463in}}{\pgfqpoint{2.127127in}{1.273136in}}{\pgfqpoint{2.123682in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{2.120236in}{1.280027in}}{\pgfqpoint{2.115562in}{1.281963in}}{\pgfqpoint{2.110690in}{1.281963in}}%
\pgfpathcurveto{\pgfqpoint{2.105817in}{1.281963in}}{\pgfqpoint{2.101143in}{1.280027in}}{\pgfqpoint{2.097698in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{2.094252in}{1.273136in}}{\pgfqpoint{2.092316in}{1.268463in}}{\pgfqpoint{2.092316in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{2.092316in}{1.258717in}}{\pgfqpoint{2.094252in}{1.254044in}}{\pgfqpoint{2.097698in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{2.101143in}{1.247153in}}{\pgfqpoint{2.105817in}{1.245217in}}{\pgfqpoint{2.110690in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{2.110690in}{1.245217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178189in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.183062in}{1.599587in}}{\pgfqpoint{2.187735in}{1.601523in}}{\pgfqpoint{2.191181in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.194626in}{1.608414in}}{\pgfqpoint{2.196562in}{1.613088in}}{\pgfqpoint{2.196562in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.196562in}{1.622833in}}{\pgfqpoint{2.194626in}{1.627507in}}{\pgfqpoint{2.191181in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.187735in}{1.634398in}}{\pgfqpoint{2.183062in}{1.636334in}}{\pgfqpoint{2.178189in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.173316in}{1.636334in}}{\pgfqpoint{2.168643in}{1.634398in}}{\pgfqpoint{2.165197in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.161752in}{1.627507in}}{\pgfqpoint{2.159816in}{1.622833in}}{\pgfqpoint{2.159816in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.159816in}{1.613088in}}{\pgfqpoint{2.161752in}{1.608414in}}{\pgfqpoint{2.165197in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.168643in}{1.601523in}}{\pgfqpoint{2.173316in}{1.599587in}}{\pgfqpoint{2.178189in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.178189in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037489in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{2.042361in}{1.151462in}}{\pgfqpoint{2.047035in}{1.153398in}}{\pgfqpoint{2.050481in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.053926in}{1.160289in}}{\pgfqpoint{2.055862in}{1.164963in}}{\pgfqpoint{2.055862in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.055862in}{1.174708in}}{\pgfqpoint{2.053926in}{1.179382in}}{\pgfqpoint{2.050481in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.047035in}{1.186273in}}{\pgfqpoint{2.042361in}{1.188209in}}{\pgfqpoint{2.037489in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{2.032616in}{1.188209in}}{\pgfqpoint{2.027942in}{1.186273in}}{\pgfqpoint{2.024497in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.021051in}{1.179382in}}{\pgfqpoint{2.019115in}{1.174708in}}{\pgfqpoint{2.019115in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.019115in}{1.164963in}}{\pgfqpoint{2.021051in}{1.160289in}}{\pgfqpoint{2.024497in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.027942in}{1.153398in}}{\pgfqpoint{2.032616in}{1.151462in}}{\pgfqpoint{2.037489in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{2.037489in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098271in}{1.216223in}}%
\pgfpathcurveto{\pgfqpoint{2.103144in}{1.216223in}}{\pgfqpoint{2.107818in}{1.218159in}}{\pgfqpoint{2.111263in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{2.114709in}{1.225050in}}{\pgfqpoint{2.116645in}{1.229724in}}{\pgfqpoint{2.116645in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{2.116645in}{1.239469in}}{\pgfqpoint{2.114709in}{1.244143in}}{\pgfqpoint{2.111263in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{2.107818in}{1.251034in}}{\pgfqpoint{2.103144in}{1.252970in}}{\pgfqpoint{2.098271in}{1.252970in}}%
\pgfpathcurveto{\pgfqpoint{2.093399in}{1.252970in}}{\pgfqpoint{2.088725in}{1.251034in}}{\pgfqpoint{2.085280in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{2.081834in}{1.244143in}}{\pgfqpoint{2.079898in}{1.239469in}}{\pgfqpoint{2.079898in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{2.079898in}{1.229724in}}{\pgfqpoint{2.081834in}{1.225050in}}{\pgfqpoint{2.085280in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{2.088725in}{1.218159in}}{\pgfqpoint{2.093399in}{1.216223in}}{\pgfqpoint{2.098271in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{1.216223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331851in}{1.301740in}}%
\pgfpathcurveto{\pgfqpoint{2.336723in}{1.301740in}}{\pgfqpoint{2.341397in}{1.303676in}}{\pgfqpoint{2.344842in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{2.348288in}{1.310567in}}{\pgfqpoint{2.350224in}{1.315241in}}{\pgfqpoint{2.350224in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{2.350224in}{1.324986in}}{\pgfqpoint{2.348288in}{1.329660in}}{\pgfqpoint{2.344842in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{2.341397in}{1.336551in}}{\pgfqpoint{2.336723in}{1.338487in}}{\pgfqpoint{2.331851in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{2.326978in}{1.338487in}}{\pgfqpoint{2.322304in}{1.336551in}}{\pgfqpoint{2.318859in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{2.315413in}{1.329660in}}{\pgfqpoint{2.313477in}{1.324986in}}{\pgfqpoint{2.313477in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{2.313477in}{1.315241in}}{\pgfqpoint{2.315413in}{1.310567in}}{\pgfqpoint{2.318859in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{2.322304in}{1.303676in}}{\pgfqpoint{2.326978in}{1.301740in}}{\pgfqpoint{2.331851in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{2.331851in}{1.301740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245416in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.250289in}{1.599587in}}{\pgfqpoint{2.254962in}{1.601523in}}{\pgfqpoint{2.258408in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.261853in}{1.608414in}}{\pgfqpoint{2.263789in}{1.613088in}}{\pgfqpoint{2.263789in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.263789in}{1.622833in}}{\pgfqpoint{2.261853in}{1.627507in}}{\pgfqpoint{2.258408in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.254962in}{1.634398in}}{\pgfqpoint{2.250289in}{1.636334in}}{\pgfqpoint{2.245416in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.240543in}{1.636334in}}{\pgfqpoint{2.235870in}{1.634398in}}{\pgfqpoint{2.232424in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.228979in}{1.627507in}}{\pgfqpoint{2.227043in}{1.622833in}}{\pgfqpoint{2.227043in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.227043in}{1.613088in}}{\pgfqpoint{2.228979in}{1.608414in}}{\pgfqpoint{2.232424in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.235870in}{1.601523in}}{\pgfqpoint{2.240543in}{1.599587in}}{\pgfqpoint{2.245416in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140532in}{1.549418in}}%
\pgfpathcurveto{\pgfqpoint{2.145405in}{1.549418in}}{\pgfqpoint{2.150079in}{1.551354in}}{\pgfqpoint{2.153524in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{2.156970in}{1.558245in}}{\pgfqpoint{2.158906in}{1.562918in}}{\pgfqpoint{2.158906in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{2.158906in}{1.572664in}}{\pgfqpoint{2.156970in}{1.577337in}}{\pgfqpoint{2.153524in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{2.150079in}{1.584228in}}{\pgfqpoint{2.145405in}{1.586164in}}{\pgfqpoint{2.140532in}{1.586164in}}%
\pgfpathcurveto{\pgfqpoint{2.135660in}{1.586164in}}{\pgfqpoint{2.130986in}{1.584228in}}{\pgfqpoint{2.127541in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{2.124095in}{1.577337in}}{\pgfqpoint{2.122159in}{1.572664in}}{\pgfqpoint{2.122159in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{2.122159in}{1.562918in}}{\pgfqpoint{2.124095in}{1.558245in}}{\pgfqpoint{2.127541in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{2.130986in}{1.551354in}}{\pgfqpoint{2.135660in}{1.549418in}}{\pgfqpoint{2.140532in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{2.140532in}{1.549418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967774in}{1.312987in}}%
\pgfpathcurveto{\pgfqpoint{1.972647in}{1.312987in}}{\pgfqpoint{1.977321in}{1.314923in}}{\pgfqpoint{1.980766in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{1.984212in}{1.321814in}}{\pgfqpoint{1.986148in}{1.326488in}}{\pgfqpoint{1.986148in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{1.986148in}{1.336233in}}{\pgfqpoint{1.984212in}{1.340907in}}{\pgfqpoint{1.980766in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{1.977321in}{1.347798in}}{\pgfqpoint{1.972647in}{1.349734in}}{\pgfqpoint{1.967774in}{1.349734in}}%
\pgfpathcurveto{\pgfqpoint{1.962902in}{1.349734in}}{\pgfqpoint{1.958228in}{1.347798in}}{\pgfqpoint{1.954782in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{1.951337in}{1.340907in}}{\pgfqpoint{1.949401in}{1.336233in}}{\pgfqpoint{1.949401in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{1.949401in}{1.326488in}}{\pgfqpoint{1.951337in}{1.321814in}}{\pgfqpoint{1.954782in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{1.958228in}{1.314923in}}{\pgfqpoint{1.962902in}{1.312987in}}{\pgfqpoint{1.967774in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{1.967774in}{1.312987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068799in}{1.390451in}}%
\pgfpathcurveto{\pgfqpoint{2.073672in}{1.390451in}}{\pgfqpoint{2.078345in}{1.392387in}}{\pgfqpoint{2.081791in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{2.085236in}{1.399277in}}{\pgfqpoint{2.087172in}{1.403951in}}{\pgfqpoint{2.087172in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{2.087172in}{1.413697in}}{\pgfqpoint{2.085236in}{1.418370in}}{\pgfqpoint{2.081791in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{2.078345in}{1.425261in}}{\pgfqpoint{2.073672in}{1.427197in}}{\pgfqpoint{2.068799in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{2.063926in}{1.427197in}}{\pgfqpoint{2.059253in}{1.425261in}}{\pgfqpoint{2.055807in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{2.052362in}{1.418370in}}{\pgfqpoint{2.050426in}{1.413697in}}{\pgfqpoint{2.050426in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{2.050426in}{1.403951in}}{\pgfqpoint{2.052362in}{1.399277in}}{\pgfqpoint{2.055807in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{2.059253in}{1.392387in}}{\pgfqpoint{2.063926in}{1.390451in}}{\pgfqpoint{2.068799in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{1.390451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099835in}{1.213059in}}%
\pgfpathcurveto{\pgfqpoint{2.104708in}{1.213059in}}{\pgfqpoint{2.109382in}{1.214995in}}{\pgfqpoint{2.112827in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{2.116273in}{1.221886in}}{\pgfqpoint{2.118209in}{1.226560in}}{\pgfqpoint{2.118209in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.118209in}{1.236305in}}{\pgfqpoint{2.116273in}{1.240979in}}{\pgfqpoint{2.112827in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{2.109382in}{1.247870in}}{\pgfqpoint{2.104708in}{1.249806in}}{\pgfqpoint{2.099835in}{1.249806in}}%
\pgfpathcurveto{\pgfqpoint{2.094963in}{1.249806in}}{\pgfqpoint{2.090289in}{1.247870in}}{\pgfqpoint{2.086843in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{2.083398in}{1.240979in}}{\pgfqpoint{2.081462in}{1.236305in}}{\pgfqpoint{2.081462in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.081462in}{1.226560in}}{\pgfqpoint{2.083398in}{1.221886in}}{\pgfqpoint{2.086843in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{2.090289in}{1.214995in}}{\pgfqpoint{2.094963in}{1.213059in}}{\pgfqpoint{2.099835in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{2.099835in}{1.213059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276387in}{1.313627in}}%
\pgfpathcurveto{\pgfqpoint{2.281259in}{1.313627in}}{\pgfqpoint{2.285933in}{1.315563in}}{\pgfqpoint{2.289378in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.292824in}{1.322454in}}{\pgfqpoint{2.294760in}{1.327127in}}{\pgfqpoint{2.294760in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{2.294760in}{1.336873in}}{\pgfqpoint{2.292824in}{1.341546in}}{\pgfqpoint{2.289378in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{2.285933in}{1.348437in}}{\pgfqpoint{2.281259in}{1.350373in}}{\pgfqpoint{2.276387in}{1.350373in}}%
\pgfpathcurveto{\pgfqpoint{2.271514in}{1.350373in}}{\pgfqpoint{2.266840in}{1.348437in}}{\pgfqpoint{2.263395in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{2.259949in}{1.341546in}}{\pgfqpoint{2.258013in}{1.336873in}}{\pgfqpoint{2.258013in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{2.258013in}{1.327127in}}{\pgfqpoint{2.259949in}{1.322454in}}{\pgfqpoint{2.263395in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.266840in}{1.315563in}}{\pgfqpoint{2.271514in}{1.313627in}}{\pgfqpoint{2.276387in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{2.276387in}{1.313627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450519in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{2.455392in}{1.390633in}}{\pgfqpoint{2.460066in}{1.392569in}}{\pgfqpoint{2.463511in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{2.466957in}{1.399460in}}{\pgfqpoint{2.468893in}{1.404134in}}{\pgfqpoint{2.468893in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{2.468893in}{1.413879in}}{\pgfqpoint{2.466957in}{1.418553in}}{\pgfqpoint{2.463511in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{2.460066in}{1.425444in}}{\pgfqpoint{2.455392in}{1.427380in}}{\pgfqpoint{2.450519in}{1.427380in}}%
\pgfpathcurveto{\pgfqpoint{2.445647in}{1.427380in}}{\pgfqpoint{2.440973in}{1.425444in}}{\pgfqpoint{2.437528in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{2.434082in}{1.418553in}}{\pgfqpoint{2.432146in}{1.413879in}}{\pgfqpoint{2.432146in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{2.432146in}{1.404134in}}{\pgfqpoint{2.434082in}{1.399460in}}{\pgfqpoint{2.437528in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{2.440973in}{1.392569in}}{\pgfqpoint{2.445647in}{1.390633in}}{\pgfqpoint{2.450519in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{2.450519in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.459190in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.459190in}}{\pgfqpoint{2.527475in}{1.461126in}}{\pgfqpoint{2.530921in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.468017in}}{\pgfqpoint{2.536302in}{1.472691in}}{\pgfqpoint{2.536302in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.482436in}}{\pgfqpoint{2.534366in}{1.487110in}}{\pgfqpoint{2.530921in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.494001in}}{\pgfqpoint{2.522801in}{1.495936in}}{\pgfqpoint{2.517929in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.495936in}}{\pgfqpoint{2.508382in}{1.494001in}}{\pgfqpoint{2.504937in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.487110in}}{\pgfqpoint{2.499555in}{1.482436in}}{\pgfqpoint{2.499555in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.472691in}}{\pgfqpoint{2.501491in}{1.468017in}}{\pgfqpoint{2.504937in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.461126in}}{\pgfqpoint{2.513056in}{1.459190in}}{\pgfqpoint{2.517929in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.459190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025925in}{1.229989in}}%
\pgfpathcurveto{\pgfqpoint{2.030797in}{1.229989in}}{\pgfqpoint{2.035471in}{1.231924in}}{\pgfqpoint{2.038917in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{2.042362in}{1.238815in}}{\pgfqpoint{2.044298in}{1.243489in}}{\pgfqpoint{2.044298in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{2.044298in}{1.253234in}}{\pgfqpoint{2.042362in}{1.257908in}}{\pgfqpoint{2.038917in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{2.035471in}{1.264799in}}{\pgfqpoint{2.030797in}{1.266735in}}{\pgfqpoint{2.025925in}{1.266735in}}%
\pgfpathcurveto{\pgfqpoint{2.021052in}{1.266735in}}{\pgfqpoint{2.016378in}{1.264799in}}{\pgfqpoint{2.012933in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{2.009487in}{1.257908in}}{\pgfqpoint{2.007551in}{1.253234in}}{\pgfqpoint{2.007551in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{2.007551in}{1.243489in}}{\pgfqpoint{2.009487in}{1.238815in}}{\pgfqpoint{2.012933in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{2.016378in}{1.231924in}}{\pgfqpoint{2.021052in}{1.229989in}}{\pgfqpoint{2.025925in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{2.025925in}{1.229989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908513in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{1.913386in}{1.189649in}}{\pgfqpoint{1.918060in}{1.191585in}}{\pgfqpoint{1.921505in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{1.924950in}{1.198476in}}{\pgfqpoint{1.926886in}{1.203150in}}{\pgfqpoint{1.926886in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{1.926886in}{1.212895in}}{\pgfqpoint{1.924950in}{1.217569in}}{\pgfqpoint{1.921505in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{1.918060in}{1.224460in}}{\pgfqpoint{1.913386in}{1.226396in}}{\pgfqpoint{1.908513in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{1.903640in}{1.226396in}}{\pgfqpoint{1.898967in}{1.224460in}}{\pgfqpoint{1.895521in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{1.892076in}{1.217569in}}{\pgfqpoint{1.890140in}{1.212895in}}{\pgfqpoint{1.890140in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{1.890140in}{1.203150in}}{\pgfqpoint{1.892076in}{1.198476in}}{\pgfqpoint{1.895521in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{1.898967in}{1.191585in}}{\pgfqpoint{1.903640in}{1.189649in}}{\pgfqpoint{1.908513in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{1.908513in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216120in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{2.220993in}{1.382240in}}{\pgfqpoint{2.225667in}{1.384175in}}{\pgfqpoint{2.229112in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.232558in}{1.391066in}}{\pgfqpoint{2.234494in}{1.395740in}}{\pgfqpoint{2.234494in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.234494in}{1.405485in}}{\pgfqpoint{2.232558in}{1.410159in}}{\pgfqpoint{2.229112in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.225667in}{1.417050in}}{\pgfqpoint{2.220993in}{1.418986in}}{\pgfqpoint{2.216120in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.211248in}{1.418986in}}{\pgfqpoint{2.206574in}{1.417050in}}{\pgfqpoint{2.203129in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.199683in}{1.410159in}}{\pgfqpoint{2.197747in}{1.405485in}}{\pgfqpoint{2.197747in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.197747in}{1.395740in}}{\pgfqpoint{2.199683in}{1.391066in}}{\pgfqpoint{2.203129in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.206574in}{1.384175in}}{\pgfqpoint{2.211248in}{1.382240in}}{\pgfqpoint{2.216120in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{2.216120in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198378in}{1.332632in}}%
\pgfpathcurveto{\pgfqpoint{2.203251in}{1.332632in}}{\pgfqpoint{2.207925in}{1.334568in}}{\pgfqpoint{2.211370in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{2.214816in}{1.341459in}}{\pgfqpoint{2.216752in}{1.346133in}}{\pgfqpoint{2.216752in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{2.216752in}{1.355878in}}{\pgfqpoint{2.214816in}{1.360552in}}{\pgfqpoint{2.211370in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{2.207925in}{1.367443in}}{\pgfqpoint{2.203251in}{1.369379in}}{\pgfqpoint{2.198378in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{2.193506in}{1.369379in}}{\pgfqpoint{2.188832in}{1.367443in}}{\pgfqpoint{2.185386in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{2.181941in}{1.360552in}}{\pgfqpoint{2.180005in}{1.355878in}}{\pgfqpoint{2.180005in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{2.180005in}{1.346133in}}{\pgfqpoint{2.181941in}{1.341459in}}{\pgfqpoint{2.185386in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{2.188832in}{1.334568in}}{\pgfqpoint{2.193506in}{1.332632in}}{\pgfqpoint{2.198378in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{1.332632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014776in}{1.031424in}}%
\pgfpathcurveto{\pgfqpoint{2.019649in}{1.031424in}}{\pgfqpoint{2.024323in}{1.033360in}}{\pgfqpoint{2.027768in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{2.031214in}{1.040251in}}{\pgfqpoint{2.033150in}{1.044925in}}{\pgfqpoint{2.033150in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{2.033150in}{1.054670in}}{\pgfqpoint{2.031214in}{1.059344in}}{\pgfqpoint{2.027768in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{2.024323in}{1.066235in}}{\pgfqpoint{2.019649in}{1.068171in}}{\pgfqpoint{2.014776in}{1.068171in}}%
\pgfpathcurveto{\pgfqpoint{2.009904in}{1.068171in}}{\pgfqpoint{2.005230in}{1.066235in}}{\pgfqpoint{2.001784in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{1.998339in}{1.059344in}}{\pgfqpoint{1.996403in}{1.054670in}}{\pgfqpoint{1.996403in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{1.996403in}{1.044925in}}{\pgfqpoint{1.998339in}{1.040251in}}{\pgfqpoint{2.001784in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{2.005230in}{1.033360in}}{\pgfqpoint{2.009904in}{1.031424in}}{\pgfqpoint{2.014776in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{2.014776in}{1.031424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917403in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{1.922276in}{1.536186in}}{\pgfqpoint{1.926949in}{1.538122in}}{\pgfqpoint{1.930395in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{1.933840in}{1.545013in}}{\pgfqpoint{1.935776in}{1.549687in}}{\pgfqpoint{1.935776in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{1.935776in}{1.559432in}}{\pgfqpoint{1.933840in}{1.564106in}}{\pgfqpoint{1.930395in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{1.926949in}{1.570997in}}{\pgfqpoint{1.922276in}{1.572932in}}{\pgfqpoint{1.917403in}{1.572932in}}%
\pgfpathcurveto{\pgfqpoint{1.912530in}{1.572932in}}{\pgfqpoint{1.907857in}{1.570997in}}{\pgfqpoint{1.904411in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{1.900966in}{1.564106in}}{\pgfqpoint{1.899030in}{1.559432in}}{\pgfqpoint{1.899030in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{1.899030in}{1.549687in}}{\pgfqpoint{1.900966in}{1.545013in}}{\pgfqpoint{1.904411in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{1.907857in}{1.538122in}}{\pgfqpoint{1.912530in}{1.536186in}}{\pgfqpoint{1.917403in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{1.917403in}{1.536186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910657in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{1.915530in}{1.189649in}}{\pgfqpoint{1.920203in}{1.191585in}}{\pgfqpoint{1.923649in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{1.927094in}{1.198476in}}{\pgfqpoint{1.929030in}{1.203150in}}{\pgfqpoint{1.929030in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{1.929030in}{1.212895in}}{\pgfqpoint{1.927094in}{1.217569in}}{\pgfqpoint{1.923649in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{1.920203in}{1.224460in}}{\pgfqpoint{1.915530in}{1.226396in}}{\pgfqpoint{1.910657in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{1.905784in}{1.226396in}}{\pgfqpoint{1.901111in}{1.224460in}}{\pgfqpoint{1.897665in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{1.894220in}{1.217569in}}{\pgfqpoint{1.892284in}{1.212895in}}{\pgfqpoint{1.892284in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{1.892284in}{1.203150in}}{\pgfqpoint{1.894220in}{1.198476in}}{\pgfqpoint{1.897665in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{1.901111in}{1.191585in}}{\pgfqpoint{1.905784in}{1.189649in}}{\pgfqpoint{1.910657in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{1.910657in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110718in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{2.115591in}{1.425415in}}{\pgfqpoint{2.120264in}{1.427351in}}{\pgfqpoint{2.123710in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{2.127155in}{1.434242in}}{\pgfqpoint{2.129091in}{1.438915in}}{\pgfqpoint{2.129091in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{2.129091in}{1.448661in}}{\pgfqpoint{2.127155in}{1.453335in}}{\pgfqpoint{2.123710in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{2.120264in}{1.460225in}}{\pgfqpoint{2.115591in}{1.462161in}}{\pgfqpoint{2.110718in}{1.462161in}}%
\pgfpathcurveto{\pgfqpoint{2.105845in}{1.462161in}}{\pgfqpoint{2.101172in}{1.460225in}}{\pgfqpoint{2.097726in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{2.094281in}{1.453335in}}{\pgfqpoint{2.092345in}{1.448661in}}{\pgfqpoint{2.092345in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{2.092345in}{1.438915in}}{\pgfqpoint{2.094281in}{1.434242in}}{\pgfqpoint{2.097726in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{2.101172in}{1.427351in}}{\pgfqpoint{2.105845in}{1.425415in}}{\pgfqpoint{2.110718in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{2.110718in}{1.425415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949803in}{1.360088in}}%
\pgfpathcurveto{\pgfqpoint{1.954676in}{1.360088in}}{\pgfqpoint{1.959350in}{1.362024in}}{\pgfqpoint{1.962795in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{1.966241in}{1.368914in}}{\pgfqpoint{1.968177in}{1.373588in}}{\pgfqpoint{1.968177in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{1.968177in}{1.383334in}}{\pgfqpoint{1.966241in}{1.388007in}}{\pgfqpoint{1.962795in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{1.959350in}{1.394898in}}{\pgfqpoint{1.954676in}{1.396834in}}{\pgfqpoint{1.949803in}{1.396834in}}%
\pgfpathcurveto{\pgfqpoint{1.944931in}{1.396834in}}{\pgfqpoint{1.940257in}{1.394898in}}{\pgfqpoint{1.936811in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{1.933366in}{1.388007in}}{\pgfqpoint{1.931430in}{1.383334in}}{\pgfqpoint{1.931430in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{1.931430in}{1.373588in}}{\pgfqpoint{1.933366in}{1.368914in}}{\pgfqpoint{1.936811in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{1.940257in}{1.362024in}}{\pgfqpoint{1.944931in}{1.360088in}}{\pgfqpoint{1.949803in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{1.949803in}{1.360088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036005in}{1.414484in}}%
\pgfpathcurveto{\pgfqpoint{2.040878in}{1.414484in}}{\pgfqpoint{2.045552in}{1.416419in}}{\pgfqpoint{2.048997in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{2.052443in}{1.423310in}}{\pgfqpoint{2.054379in}{1.427984in}}{\pgfqpoint{2.054379in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{2.054379in}{1.437729in}}{\pgfqpoint{2.052443in}{1.442403in}}{\pgfqpoint{2.048997in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{2.045552in}{1.449294in}}{\pgfqpoint{2.040878in}{1.451230in}}{\pgfqpoint{2.036005in}{1.451230in}}%
\pgfpathcurveto{\pgfqpoint{2.031133in}{1.451230in}}{\pgfqpoint{2.026459in}{1.449294in}}{\pgfqpoint{2.023014in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{2.019568in}{1.442403in}}{\pgfqpoint{2.017632in}{1.437729in}}{\pgfqpoint{2.017632in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{2.017632in}{1.427984in}}{\pgfqpoint{2.019568in}{1.423310in}}{\pgfqpoint{2.023014in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{2.026459in}{1.416419in}}{\pgfqpoint{2.031133in}{1.414484in}}{\pgfqpoint{2.036005in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{2.036005in}{1.414484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087891in}{1.485881in}}%
\pgfpathcurveto{\pgfqpoint{2.092764in}{1.485881in}}{\pgfqpoint{2.097437in}{1.487817in}}{\pgfqpoint{2.100883in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{2.104328in}{1.494708in}}{\pgfqpoint{2.106264in}{1.499381in}}{\pgfqpoint{2.106264in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{2.106264in}{1.509127in}}{\pgfqpoint{2.104328in}{1.513800in}}{\pgfqpoint{2.100883in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{2.097437in}{1.520691in}}{\pgfqpoint{2.092764in}{1.522627in}}{\pgfqpoint{2.087891in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{2.083018in}{1.522627in}}{\pgfqpoint{2.078345in}{1.520691in}}{\pgfqpoint{2.074899in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{2.071454in}{1.513800in}}{\pgfqpoint{2.069518in}{1.509127in}}{\pgfqpoint{2.069518in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{2.069518in}{1.499381in}}{\pgfqpoint{2.071454in}{1.494708in}}{\pgfqpoint{2.074899in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{2.078345in}{1.487817in}}{\pgfqpoint{2.083018in}{1.485881in}}{\pgfqpoint{2.087891in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{1.485881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188287in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.193160in}{1.599587in}}{\pgfqpoint{2.197834in}{1.601523in}}{\pgfqpoint{2.201279in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.204725in}{1.608414in}}{\pgfqpoint{2.206661in}{1.613088in}}{\pgfqpoint{2.206661in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.206661in}{1.622833in}}{\pgfqpoint{2.204725in}{1.627507in}}{\pgfqpoint{2.201279in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.197834in}{1.634398in}}{\pgfqpoint{2.193160in}{1.636334in}}{\pgfqpoint{2.188287in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.183415in}{1.636334in}}{\pgfqpoint{2.178741in}{1.634398in}}{\pgfqpoint{2.175295in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.171850in}{1.627507in}}{\pgfqpoint{2.169914in}{1.622833in}}{\pgfqpoint{2.169914in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.169914in}{1.613088in}}{\pgfqpoint{2.171850in}{1.608414in}}{\pgfqpoint{2.175295in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.178741in}{1.601523in}}{\pgfqpoint{2.183415in}{1.599587in}}{\pgfqpoint{2.188287in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.188287in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075497in}{1.327265in}}%
\pgfpathcurveto{\pgfqpoint{2.080370in}{1.327265in}}{\pgfqpoint{2.085043in}{1.329200in}}{\pgfqpoint{2.088489in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{2.091934in}{1.336091in}}{\pgfqpoint{2.093870in}{1.340765in}}{\pgfqpoint{2.093870in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.093870in}{1.350510in}}{\pgfqpoint{2.091934in}{1.355184in}}{\pgfqpoint{2.088489in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{2.085043in}{1.362075in}}{\pgfqpoint{2.080370in}{1.364011in}}{\pgfqpoint{2.075497in}{1.364011in}}%
\pgfpathcurveto{\pgfqpoint{2.070624in}{1.364011in}}{\pgfqpoint{2.065950in}{1.362075in}}{\pgfqpoint{2.062505in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{2.059060in}{1.355184in}}{\pgfqpoint{2.057124in}{1.350510in}}{\pgfqpoint{2.057124in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.057124in}{1.340765in}}{\pgfqpoint{2.059060in}{1.336091in}}{\pgfqpoint{2.062505in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{2.065950in}{1.329200in}}{\pgfqpoint{2.070624in}{1.327265in}}{\pgfqpoint{2.075497in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.327265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086226in}{1.179344in}}%
\pgfpathcurveto{\pgfqpoint{2.091099in}{1.179344in}}{\pgfqpoint{2.095773in}{1.181280in}}{\pgfqpoint{2.099218in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{2.102664in}{1.188171in}}{\pgfqpoint{2.104600in}{1.192845in}}{\pgfqpoint{2.104600in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{2.104600in}{1.202590in}}{\pgfqpoint{2.102664in}{1.207264in}}{\pgfqpoint{2.099218in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{2.095773in}{1.214155in}}{\pgfqpoint{2.091099in}{1.216091in}}{\pgfqpoint{2.086226in}{1.216091in}}%
\pgfpathcurveto{\pgfqpoint{2.081354in}{1.216091in}}{\pgfqpoint{2.076680in}{1.214155in}}{\pgfqpoint{2.073234in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{2.069789in}{1.207264in}}{\pgfqpoint{2.067853in}{1.202590in}}{\pgfqpoint{2.067853in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{2.067853in}{1.192845in}}{\pgfqpoint{2.069789in}{1.188171in}}{\pgfqpoint{2.073234in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{2.076680in}{1.181280in}}{\pgfqpoint{2.081354in}{1.179344in}}{\pgfqpoint{2.086226in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.086226in}{1.179344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088349in}{1.485647in}}%
\pgfpathcurveto{\pgfqpoint{2.093222in}{1.485647in}}{\pgfqpoint{2.097896in}{1.487583in}}{\pgfqpoint{2.101341in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{2.104787in}{1.494473in}}{\pgfqpoint{2.106723in}{1.499147in}}{\pgfqpoint{2.106723in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{2.106723in}{1.508893in}}{\pgfqpoint{2.104787in}{1.513566in}}{\pgfqpoint{2.101341in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{2.097896in}{1.520457in}}{\pgfqpoint{2.093222in}{1.522393in}}{\pgfqpoint{2.088349in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{2.083477in}{1.522393in}}{\pgfqpoint{2.078803in}{1.520457in}}{\pgfqpoint{2.075357in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{2.071912in}{1.513566in}}{\pgfqpoint{2.069976in}{1.508893in}}{\pgfqpoint{2.069976in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{2.069976in}{1.499147in}}{\pgfqpoint{2.071912in}{1.494473in}}{\pgfqpoint{2.075357in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{2.078803in}{1.487583in}}{\pgfqpoint{2.083477in}{1.485647in}}{\pgfqpoint{2.088349in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{2.088349in}{1.485647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084913in}{1.385299in}}%
\pgfpathcurveto{\pgfqpoint{2.089786in}{1.385299in}}{\pgfqpoint{2.094460in}{1.387235in}}{\pgfqpoint{2.097905in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{2.101351in}{1.394126in}}{\pgfqpoint{2.103287in}{1.398800in}}{\pgfqpoint{2.103287in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{2.103287in}{1.408545in}}{\pgfqpoint{2.101351in}{1.413219in}}{\pgfqpoint{2.097905in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{2.094460in}{1.420110in}}{\pgfqpoint{2.089786in}{1.422046in}}{\pgfqpoint{2.084913in}{1.422046in}}%
\pgfpathcurveto{\pgfqpoint{2.080041in}{1.422046in}}{\pgfqpoint{2.075367in}{1.420110in}}{\pgfqpoint{2.071922in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{2.068476in}{1.413219in}}{\pgfqpoint{2.066540in}{1.408545in}}{\pgfqpoint{2.066540in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{2.066540in}{1.398800in}}{\pgfqpoint{2.068476in}{1.394126in}}{\pgfqpoint{2.071922in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{2.075367in}{1.387235in}}{\pgfqpoint{2.080041in}{1.385299in}}{\pgfqpoint{2.084913in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{2.084913in}{1.385299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320821in}{1.501211in}}%
\pgfpathcurveto{\pgfqpoint{2.325694in}{1.501211in}}{\pgfqpoint{2.330368in}{1.503147in}}{\pgfqpoint{2.333813in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{2.337259in}{1.510038in}}{\pgfqpoint{2.339195in}{1.514712in}}{\pgfqpoint{2.339195in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{2.339195in}{1.524457in}}{\pgfqpoint{2.337259in}{1.529131in}}{\pgfqpoint{2.333813in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{2.330368in}{1.536022in}}{\pgfqpoint{2.325694in}{1.537958in}}{\pgfqpoint{2.320821in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{2.315949in}{1.537958in}}{\pgfqpoint{2.311275in}{1.536022in}}{\pgfqpoint{2.307829in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{2.304384in}{1.529131in}}{\pgfqpoint{2.302448in}{1.524457in}}{\pgfqpoint{2.302448in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{2.302448in}{1.514712in}}{\pgfqpoint{2.304384in}{1.510038in}}{\pgfqpoint{2.307829in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{2.311275in}{1.503147in}}{\pgfqpoint{2.315949in}{1.501211in}}{\pgfqpoint{2.320821in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{2.320821in}{1.501211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325842in}{1.531773in}}%
\pgfpathcurveto{\pgfqpoint{2.330715in}{1.531773in}}{\pgfqpoint{2.335388in}{1.533709in}}{\pgfqpoint{2.338834in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{2.342279in}{1.540600in}}{\pgfqpoint{2.344215in}{1.545274in}}{\pgfqpoint{2.344215in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{2.344215in}{1.555019in}}{\pgfqpoint{2.342279in}{1.559693in}}{\pgfqpoint{2.338834in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{2.335388in}{1.566584in}}{\pgfqpoint{2.330715in}{1.568520in}}{\pgfqpoint{2.325842in}{1.568520in}}%
\pgfpathcurveto{\pgfqpoint{2.320969in}{1.568520in}}{\pgfqpoint{2.316296in}{1.566584in}}{\pgfqpoint{2.312850in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{2.309405in}{1.559693in}}{\pgfqpoint{2.307469in}{1.555019in}}{\pgfqpoint{2.307469in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{2.307469in}{1.545274in}}{\pgfqpoint{2.309405in}{1.540600in}}{\pgfqpoint{2.312850in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{2.316296in}{1.533709in}}{\pgfqpoint{2.320969in}{1.531773in}}{\pgfqpoint{2.325842in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{2.325842in}{1.531773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322954in}{1.445078in}}%
\pgfpathcurveto{\pgfqpoint{2.327827in}{1.445078in}}{\pgfqpoint{2.332501in}{1.447014in}}{\pgfqpoint{2.335946in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{2.339392in}{1.453905in}}{\pgfqpoint{2.341328in}{1.458579in}}{\pgfqpoint{2.341328in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{2.341328in}{1.468324in}}{\pgfqpoint{2.339392in}{1.472998in}}{\pgfqpoint{2.335946in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{2.332501in}{1.479889in}}{\pgfqpoint{2.327827in}{1.481825in}}{\pgfqpoint{2.322954in}{1.481825in}}%
\pgfpathcurveto{\pgfqpoint{2.318082in}{1.481825in}}{\pgfqpoint{2.313408in}{1.479889in}}{\pgfqpoint{2.309963in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{2.306517in}{1.472998in}}{\pgfqpoint{2.304581in}{1.468324in}}{\pgfqpoint{2.304581in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{2.304581in}{1.458579in}}{\pgfqpoint{2.306517in}{1.453905in}}{\pgfqpoint{2.309963in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{2.313408in}{1.447014in}}{\pgfqpoint{2.318082in}{1.445078in}}{\pgfqpoint{2.322954in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{2.322954in}{1.445078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319100in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.323973in}{1.599587in}}{\pgfqpoint{2.328646in}{1.601523in}}{\pgfqpoint{2.332092in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.335537in}{1.608414in}}{\pgfqpoint{2.337473in}{1.613088in}}{\pgfqpoint{2.337473in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.337473in}{1.622833in}}{\pgfqpoint{2.335537in}{1.627507in}}{\pgfqpoint{2.332092in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.328646in}{1.634398in}}{\pgfqpoint{2.323973in}{1.636334in}}{\pgfqpoint{2.319100in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.314227in}{1.636334in}}{\pgfqpoint{2.309554in}{1.634398in}}{\pgfqpoint{2.306108in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.302663in}{1.627507in}}{\pgfqpoint{2.300727in}{1.622833in}}{\pgfqpoint{2.300727in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.300727in}{1.613088in}}{\pgfqpoint{2.302663in}{1.608414in}}{\pgfqpoint{2.306108in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.309554in}{1.601523in}}{\pgfqpoint{2.314227in}{1.599587in}}{\pgfqpoint{2.319100in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.319100in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078030in}{1.337570in}}%
\pgfpathcurveto{\pgfqpoint{2.082903in}{1.337570in}}{\pgfqpoint{2.087577in}{1.339506in}}{\pgfqpoint{2.091022in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{2.094468in}{1.346397in}}{\pgfqpoint{2.096404in}{1.351070in}}{\pgfqpoint{2.096404in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{2.096404in}{1.360816in}}{\pgfqpoint{2.094468in}{1.365489in}}{\pgfqpoint{2.091022in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{2.087577in}{1.372380in}}{\pgfqpoint{2.082903in}{1.374316in}}{\pgfqpoint{2.078030in}{1.374316in}}%
\pgfpathcurveto{\pgfqpoint{2.073158in}{1.374316in}}{\pgfqpoint{2.068484in}{1.372380in}}{\pgfqpoint{2.065038in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{2.061593in}{1.365489in}}{\pgfqpoint{2.059657in}{1.360816in}}{\pgfqpoint{2.059657in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{2.059657in}{1.351070in}}{\pgfqpoint{2.061593in}{1.346397in}}{\pgfqpoint{2.065038in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{2.068484in}{1.339506in}}{\pgfqpoint{2.073158in}{1.337570in}}{\pgfqpoint{2.078030in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{1.337570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060605in}{1.383890in}}%
\pgfpathcurveto{\pgfqpoint{2.065478in}{1.383890in}}{\pgfqpoint{2.070152in}{1.385826in}}{\pgfqpoint{2.073597in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{2.077043in}{1.392717in}}{\pgfqpoint{2.078979in}{1.397391in}}{\pgfqpoint{2.078979in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{2.078979in}{1.407136in}}{\pgfqpoint{2.077043in}{1.411810in}}{\pgfqpoint{2.073597in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{2.070152in}{1.418701in}}{\pgfqpoint{2.065478in}{1.420637in}}{\pgfqpoint{2.060605in}{1.420637in}}%
\pgfpathcurveto{\pgfqpoint{2.055733in}{1.420637in}}{\pgfqpoint{2.051059in}{1.418701in}}{\pgfqpoint{2.047614in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{2.044168in}{1.411810in}}{\pgfqpoint{2.042232in}{1.407136in}}{\pgfqpoint{2.042232in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{2.042232in}{1.397391in}}{\pgfqpoint{2.044168in}{1.392717in}}{\pgfqpoint{2.047614in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{2.051059in}{1.385826in}}{\pgfqpoint{2.055733in}{1.383890in}}{\pgfqpoint{2.060605in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{2.060605in}{1.383890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060551in}{1.309006in}}%
\pgfpathcurveto{\pgfqpoint{2.065424in}{1.309006in}}{\pgfqpoint{2.070098in}{1.310942in}}{\pgfqpoint{2.073543in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{2.076989in}{1.317833in}}{\pgfqpoint{2.078925in}{1.322507in}}{\pgfqpoint{2.078925in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{2.078925in}{1.332252in}}{\pgfqpoint{2.076989in}{1.336926in}}{\pgfqpoint{2.073543in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{2.070098in}{1.343817in}}{\pgfqpoint{2.065424in}{1.345753in}}{\pgfqpoint{2.060551in}{1.345753in}}%
\pgfpathcurveto{\pgfqpoint{2.055679in}{1.345753in}}{\pgfqpoint{2.051005in}{1.343817in}}{\pgfqpoint{2.047560in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{2.044114in}{1.336926in}}{\pgfqpoint{2.042178in}{1.332252in}}{\pgfqpoint{2.042178in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{2.042178in}{1.322507in}}{\pgfqpoint{2.044114in}{1.317833in}}{\pgfqpoint{2.047560in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{2.051005in}{1.310942in}}{\pgfqpoint{2.055679in}{1.309006in}}{\pgfqpoint{2.060551in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{2.060551in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077992in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.082865in}{1.599587in}}{\pgfqpoint{2.087538in}{1.601523in}}{\pgfqpoint{2.090984in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.094429in}{1.608414in}}{\pgfqpoint{2.096365in}{1.613088in}}{\pgfqpoint{2.096365in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.096365in}{1.622833in}}{\pgfqpoint{2.094429in}{1.627507in}}{\pgfqpoint{2.090984in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.087538in}{1.634398in}}{\pgfqpoint{2.082865in}{1.636334in}}{\pgfqpoint{2.077992in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.073119in}{1.636334in}}{\pgfqpoint{2.068446in}{1.634398in}}{\pgfqpoint{2.065000in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.061555in}{1.627507in}}{\pgfqpoint{2.059619in}{1.622833in}}{\pgfqpoint{2.059619in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.059619in}{1.613088in}}{\pgfqpoint{2.061555in}{1.608414in}}{\pgfqpoint{2.065000in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.068446in}{1.601523in}}{\pgfqpoint{2.073119in}{1.599587in}}{\pgfqpoint{2.077992in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.077992in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071790in}{1.359183in}}%
\pgfpathcurveto{\pgfqpoint{2.076663in}{1.359183in}}{\pgfqpoint{2.081337in}{1.361119in}}{\pgfqpoint{2.084782in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{2.088227in}{1.368010in}}{\pgfqpoint{2.090163in}{1.372683in}}{\pgfqpoint{2.090163in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{2.090163in}{1.382429in}}{\pgfqpoint{2.088227in}{1.387102in}}{\pgfqpoint{2.084782in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{2.081337in}{1.393993in}}{\pgfqpoint{2.076663in}{1.395929in}}{\pgfqpoint{2.071790in}{1.395929in}}%
\pgfpathcurveto{\pgfqpoint{2.066917in}{1.395929in}}{\pgfqpoint{2.062244in}{1.393993in}}{\pgfqpoint{2.058798in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{2.055353in}{1.387102in}}{\pgfqpoint{2.053417in}{1.382429in}}{\pgfqpoint{2.053417in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{2.053417in}{1.372683in}}{\pgfqpoint{2.055353in}{1.368010in}}{\pgfqpoint{2.058798in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{2.062244in}{1.361119in}}{\pgfqpoint{2.066917in}{1.359183in}}{\pgfqpoint{2.071790in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{2.071790in}{1.359183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049396in}{1.306202in}}%
\pgfpathcurveto{\pgfqpoint{2.054269in}{1.306202in}}{\pgfqpoint{2.058942in}{1.308138in}}{\pgfqpoint{2.062388in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{2.065833in}{1.315029in}}{\pgfqpoint{2.067769in}{1.319702in}}{\pgfqpoint{2.067769in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{2.067769in}{1.329448in}}{\pgfqpoint{2.065833in}{1.334121in}}{\pgfqpoint{2.062388in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{2.058942in}{1.341012in}}{\pgfqpoint{2.054269in}{1.342948in}}{\pgfqpoint{2.049396in}{1.342948in}}%
\pgfpathcurveto{\pgfqpoint{2.044523in}{1.342948in}}{\pgfqpoint{2.039850in}{1.341012in}}{\pgfqpoint{2.036404in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{2.032959in}{1.334121in}}{\pgfqpoint{2.031023in}{1.329448in}}{\pgfqpoint{2.031023in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{2.031023in}{1.319702in}}{\pgfqpoint{2.032959in}{1.315029in}}{\pgfqpoint{2.036404in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{2.039850in}{1.308138in}}{\pgfqpoint{2.044523in}{1.306202in}}{\pgfqpoint{2.049396in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{2.049396in}{1.306202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067171in}{1.413667in}}%
\pgfpathcurveto{\pgfqpoint{2.072043in}{1.413667in}}{\pgfqpoint{2.076717in}{1.415603in}}{\pgfqpoint{2.080162in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{2.083608in}{1.422494in}}{\pgfqpoint{2.085544in}{1.427168in}}{\pgfqpoint{2.085544in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{2.085544in}{1.436913in}}{\pgfqpoint{2.083608in}{1.441587in}}{\pgfqpoint{2.080162in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{2.076717in}{1.448478in}}{\pgfqpoint{2.072043in}{1.450414in}}{\pgfqpoint{2.067171in}{1.450414in}}%
\pgfpathcurveto{\pgfqpoint{2.062298in}{1.450414in}}{\pgfqpoint{2.057624in}{1.448478in}}{\pgfqpoint{2.054179in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{2.050733in}{1.441587in}}{\pgfqpoint{2.048797in}{1.436913in}}{\pgfqpoint{2.048797in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{2.048797in}{1.427168in}}{\pgfqpoint{2.050733in}{1.422494in}}{\pgfqpoint{2.054179in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{2.057624in}{1.415603in}}{\pgfqpoint{2.062298in}{1.413667in}}{\pgfqpoint{2.067171in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{1.413667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067616in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{2.072489in}{1.141953in}}{\pgfqpoint{2.077163in}{1.143889in}}{\pgfqpoint{2.080608in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.084054in}{1.150780in}}{\pgfqpoint{2.085990in}{1.155454in}}{\pgfqpoint{2.085990in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.085990in}{1.165199in}}{\pgfqpoint{2.084054in}{1.169873in}}{\pgfqpoint{2.080608in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.077163in}{1.176764in}}{\pgfqpoint{2.072489in}{1.178700in}}{\pgfqpoint{2.067616in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{2.062744in}{1.178700in}}{\pgfqpoint{2.058070in}{1.176764in}}{\pgfqpoint{2.054625in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.051179in}{1.169873in}}{\pgfqpoint{2.049243in}{1.165199in}}{\pgfqpoint{2.049243in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.049243in}{1.155454in}}{\pgfqpoint{2.051179in}{1.150780in}}{\pgfqpoint{2.054625in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.058070in}{1.143889in}}{\pgfqpoint{2.062744in}{1.141953in}}{\pgfqpoint{2.067616in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.067616in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103959in}{1.314259in}}%
\pgfpathcurveto{\pgfqpoint{2.108832in}{1.314259in}}{\pgfqpoint{2.113506in}{1.316195in}}{\pgfqpoint{2.116951in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{2.120397in}{1.323086in}}{\pgfqpoint{2.122333in}{1.327760in}}{\pgfqpoint{2.122333in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{2.122333in}{1.337505in}}{\pgfqpoint{2.120397in}{1.342179in}}{\pgfqpoint{2.116951in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{2.113506in}{1.349070in}}{\pgfqpoint{2.108832in}{1.351006in}}{\pgfqpoint{2.103959in}{1.351006in}}%
\pgfpathcurveto{\pgfqpoint{2.099087in}{1.351006in}}{\pgfqpoint{2.094413in}{1.349070in}}{\pgfqpoint{2.090967in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{2.087522in}{1.342179in}}{\pgfqpoint{2.085586in}{1.337505in}}{\pgfqpoint{2.085586in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{2.085586in}{1.327760in}}{\pgfqpoint{2.087522in}{1.323086in}}{\pgfqpoint{2.090967in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{2.094413in}{1.316195in}}{\pgfqpoint{2.099087in}{1.314259in}}{\pgfqpoint{2.103959in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{2.103959in}{1.314259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101958in}{1.407738in}}%
\pgfpathcurveto{\pgfqpoint{2.106830in}{1.407738in}}{\pgfqpoint{2.111504in}{1.409674in}}{\pgfqpoint{2.114950in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{2.118395in}{1.416565in}}{\pgfqpoint{2.120331in}{1.421238in}}{\pgfqpoint{2.120331in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{2.120331in}{1.430984in}}{\pgfqpoint{2.118395in}{1.435657in}}{\pgfqpoint{2.114950in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{2.111504in}{1.442548in}}{\pgfqpoint{2.106830in}{1.444484in}}{\pgfqpoint{2.101958in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{2.097085in}{1.444484in}}{\pgfqpoint{2.092411in}{1.442548in}}{\pgfqpoint{2.088966in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{2.085520in}{1.435657in}}{\pgfqpoint{2.083584in}{1.430984in}}{\pgfqpoint{2.083584in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{2.083584in}{1.421238in}}{\pgfqpoint{2.085520in}{1.416565in}}{\pgfqpoint{2.088966in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{2.092411in}{1.409674in}}{\pgfqpoint{2.097085in}{1.407738in}}{\pgfqpoint{2.101958in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{2.101958in}{1.407738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102608in}{1.329762in}}%
\pgfpathcurveto{\pgfqpoint{2.107480in}{1.329762in}}{\pgfqpoint{2.112154in}{1.331698in}}{\pgfqpoint{2.115600in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{2.119045in}{1.338589in}}{\pgfqpoint{2.120981in}{1.343263in}}{\pgfqpoint{2.120981in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{2.120981in}{1.353008in}}{\pgfqpoint{2.119045in}{1.357682in}}{\pgfqpoint{2.115600in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{2.112154in}{1.364573in}}{\pgfqpoint{2.107480in}{1.366509in}}{\pgfqpoint{2.102608in}{1.366509in}}%
\pgfpathcurveto{\pgfqpoint{2.097735in}{1.366509in}}{\pgfqpoint{2.093061in}{1.364573in}}{\pgfqpoint{2.089616in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{2.086170in}{1.357682in}}{\pgfqpoint{2.084234in}{1.353008in}}{\pgfqpoint{2.084234in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{2.084234in}{1.343263in}}{\pgfqpoint{2.086170in}{1.338589in}}{\pgfqpoint{2.089616in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{2.093061in}{1.331698in}}{\pgfqpoint{2.097735in}{1.329762in}}{\pgfqpoint{2.102608in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{2.102608in}{1.329762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103434in}{1.555267in}}%
\pgfpathcurveto{\pgfqpoint{2.108307in}{1.555267in}}{\pgfqpoint{2.112981in}{1.557203in}}{\pgfqpoint{2.116426in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{2.119872in}{1.564094in}}{\pgfqpoint{2.121808in}{1.568767in}}{\pgfqpoint{2.121808in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{2.121808in}{1.578513in}}{\pgfqpoint{2.119872in}{1.583187in}}{\pgfqpoint{2.116426in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{2.112981in}{1.590077in}}{\pgfqpoint{2.108307in}{1.592013in}}{\pgfqpoint{2.103434in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{2.098562in}{1.592013in}}{\pgfqpoint{2.093888in}{1.590077in}}{\pgfqpoint{2.090443in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{2.086997in}{1.583187in}}{\pgfqpoint{2.085061in}{1.578513in}}{\pgfqpoint{2.085061in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{2.085061in}{1.568767in}}{\pgfqpoint{2.086997in}{1.564094in}}{\pgfqpoint{2.090443in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{2.093888in}{1.557203in}}{\pgfqpoint{2.098562in}{1.555267in}}{\pgfqpoint{2.103434in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.555267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992042in}{1.338000in}}%
\pgfpathcurveto{\pgfqpoint{1.996915in}{1.338000in}}{\pgfqpoint{2.001588in}{1.339935in}}{\pgfqpoint{2.005034in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{2.008479in}{1.346826in}}{\pgfqpoint{2.010415in}{1.351500in}}{\pgfqpoint{2.010415in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{2.010415in}{1.361245in}}{\pgfqpoint{2.008479in}{1.365919in}}{\pgfqpoint{2.005034in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{2.001588in}{1.372810in}}{\pgfqpoint{1.996915in}{1.374746in}}{\pgfqpoint{1.992042in}{1.374746in}}%
\pgfpathcurveto{\pgfqpoint{1.987169in}{1.374746in}}{\pgfqpoint{1.982495in}{1.372810in}}{\pgfqpoint{1.979050in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{1.975605in}{1.365919in}}{\pgfqpoint{1.973669in}{1.361245in}}{\pgfqpoint{1.973669in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{1.351500in}}{\pgfqpoint{1.975605in}{1.346826in}}{\pgfqpoint{1.979050in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{1.982495in}{1.339935in}}{\pgfqpoint{1.987169in}{1.338000in}}{\pgfqpoint{1.992042in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{1.992042in}{1.338000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146400in}{1.394694in}}%
\pgfpathcurveto{\pgfqpoint{2.151273in}{1.394694in}}{\pgfqpoint{2.155946in}{1.396630in}}{\pgfqpoint{2.159392in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{2.162837in}{1.403521in}}{\pgfqpoint{2.164773in}{1.408195in}}{\pgfqpoint{2.164773in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{2.164773in}{1.417940in}}{\pgfqpoint{2.162837in}{1.422614in}}{\pgfqpoint{2.159392in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{2.155946in}{1.429505in}}{\pgfqpoint{2.151273in}{1.431441in}}{\pgfqpoint{2.146400in}{1.431441in}}%
\pgfpathcurveto{\pgfqpoint{2.141527in}{1.431441in}}{\pgfqpoint{2.136853in}{1.429505in}}{\pgfqpoint{2.133408in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{2.129963in}{1.422614in}}{\pgfqpoint{2.128027in}{1.417940in}}{\pgfqpoint{2.128027in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{2.128027in}{1.408195in}}{\pgfqpoint{2.129963in}{1.403521in}}{\pgfqpoint{2.133408in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{2.136853in}{1.396630in}}{\pgfqpoint{2.141527in}{1.394694in}}{\pgfqpoint{2.146400in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{2.146400in}{1.394694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910962in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{1.915835in}{1.074183in}}{\pgfqpoint{1.920508in}{1.076119in}}{\pgfqpoint{1.923954in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{1.927399in}{1.083009in}}{\pgfqpoint{1.929335in}{1.087683in}}{\pgfqpoint{1.929335in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{1.929335in}{1.097429in}}{\pgfqpoint{1.927399in}{1.102102in}}{\pgfqpoint{1.923954in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{1.920508in}{1.108993in}}{\pgfqpoint{1.915835in}{1.110929in}}{\pgfqpoint{1.910962in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{1.906089in}{1.110929in}}{\pgfqpoint{1.901416in}{1.108993in}}{\pgfqpoint{1.897970in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{1.894525in}{1.102102in}}{\pgfqpoint{1.892589in}{1.097429in}}{\pgfqpoint{1.892589in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{1.892589in}{1.087683in}}{\pgfqpoint{1.894525in}{1.083009in}}{\pgfqpoint{1.897970in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{1.901416in}{1.076119in}}{\pgfqpoint{1.906089in}{1.074183in}}{\pgfqpoint{1.910962in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217724in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.222597in}{1.599587in}}{\pgfqpoint{2.227270in}{1.601523in}}{\pgfqpoint{2.230716in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.234161in}{1.608414in}}{\pgfqpoint{2.236097in}{1.613088in}}{\pgfqpoint{2.236097in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.236097in}{1.622833in}}{\pgfqpoint{2.234161in}{1.627507in}}{\pgfqpoint{2.230716in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.227270in}{1.634398in}}{\pgfqpoint{2.222597in}{1.636334in}}{\pgfqpoint{2.217724in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.212851in}{1.636334in}}{\pgfqpoint{2.208178in}{1.634398in}}{\pgfqpoint{2.204732in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.201287in}{1.627507in}}{\pgfqpoint{2.199351in}{1.622833in}}{\pgfqpoint{2.199351in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.199351in}{1.613088in}}{\pgfqpoint{2.201287in}{1.608414in}}{\pgfqpoint{2.204732in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.208178in}{1.601523in}}{\pgfqpoint{2.212851in}{1.599587in}}{\pgfqpoint{2.217724in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087457in}{1.434298in}}%
\pgfpathcurveto{\pgfqpoint{2.092329in}{1.434298in}}{\pgfqpoint{2.097003in}{1.436234in}}{\pgfqpoint{2.100449in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{2.103894in}{1.443125in}}{\pgfqpoint{2.105830in}{1.447798in}}{\pgfqpoint{2.105830in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{2.105830in}{1.457544in}}{\pgfqpoint{2.103894in}{1.462217in}}{\pgfqpoint{2.100449in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{2.097003in}{1.469108in}}{\pgfqpoint{2.092329in}{1.471044in}}{\pgfqpoint{2.087457in}{1.471044in}}%
\pgfpathcurveto{\pgfqpoint{2.082584in}{1.471044in}}{\pgfqpoint{2.077910in}{1.469108in}}{\pgfqpoint{2.074465in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{2.071020in}{1.462217in}}{\pgfqpoint{2.069084in}{1.457544in}}{\pgfqpoint{2.069084in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{2.069084in}{1.447798in}}{\pgfqpoint{2.071020in}{1.443125in}}{\pgfqpoint{2.074465in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{2.077910in}{1.436234in}}{\pgfqpoint{2.082584in}{1.434298in}}{\pgfqpoint{2.087457in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{2.087457in}{1.434298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087935in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.092808in}{1.599587in}}{\pgfqpoint{2.097482in}{1.601523in}}{\pgfqpoint{2.100927in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.104373in}{1.608414in}}{\pgfqpoint{2.106309in}{1.613088in}}{\pgfqpoint{2.106309in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.106309in}{1.622833in}}{\pgfqpoint{2.104373in}{1.627507in}}{\pgfqpoint{2.100927in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.097482in}{1.634398in}}{\pgfqpoint{2.092808in}{1.636334in}}{\pgfqpoint{2.087935in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.083063in}{1.636334in}}{\pgfqpoint{2.078389in}{1.634398in}}{\pgfqpoint{2.074943in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.071498in}{1.627507in}}{\pgfqpoint{2.069562in}{1.622833in}}{\pgfqpoint{2.069562in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.069562in}{1.613088in}}{\pgfqpoint{2.071498in}{1.608414in}}{\pgfqpoint{2.074943in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.078389in}{1.601523in}}{\pgfqpoint{2.083063in}{1.599587in}}{\pgfqpoint{2.087935in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421677in}{0.790101in}}%
\pgfpathcurveto{\pgfqpoint{2.426549in}{0.790101in}}{\pgfqpoint{2.431223in}{0.792037in}}{\pgfqpoint{2.434669in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{2.438114in}{0.798928in}}{\pgfqpoint{2.440050in}{0.803602in}}{\pgfqpoint{2.440050in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{2.440050in}{0.813347in}}{\pgfqpoint{2.438114in}{0.818021in}}{\pgfqpoint{2.434669in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{2.431223in}{0.824912in}}{\pgfqpoint{2.426549in}{0.826848in}}{\pgfqpoint{2.421677in}{0.826848in}}%
\pgfpathcurveto{\pgfqpoint{2.416804in}{0.826848in}}{\pgfqpoint{2.412130in}{0.824912in}}{\pgfqpoint{2.408685in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{2.405239in}{0.818021in}}{\pgfqpoint{2.403304in}{0.813347in}}{\pgfqpoint{2.403304in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{2.403304in}{0.803602in}}{\pgfqpoint{2.405239in}{0.798928in}}{\pgfqpoint{2.408685in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{2.412130in}{0.792037in}}{\pgfqpoint{2.416804in}{0.790101in}}{\pgfqpoint{2.421677in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{2.421677in}{0.790101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434101in}{0.841481in}}%
\pgfpathcurveto{\pgfqpoint{2.438974in}{0.841481in}}{\pgfqpoint{2.443648in}{0.843417in}}{\pgfqpoint{2.447093in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.450539in}{0.850308in}}{\pgfqpoint{2.452475in}{0.854982in}}{\pgfqpoint{2.452475in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{2.452475in}{0.864727in}}{\pgfqpoint{2.450539in}{0.869401in}}{\pgfqpoint{2.447093in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{2.443648in}{0.876292in}}{\pgfqpoint{2.438974in}{0.878228in}}{\pgfqpoint{2.434101in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{2.429229in}{0.878228in}}{\pgfqpoint{2.424555in}{0.876292in}}{\pgfqpoint{2.421110in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{2.417664in}{0.869401in}}{\pgfqpoint{2.415728in}{0.864727in}}{\pgfqpoint{2.415728in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{2.415728in}{0.854982in}}{\pgfqpoint{2.417664in}{0.850308in}}{\pgfqpoint{2.421110in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.424555in}{0.843417in}}{\pgfqpoint{2.429229in}{0.841481in}}{\pgfqpoint{2.434101in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{2.434101in}{0.841481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392437in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{2.397310in}{1.151462in}}{\pgfqpoint{2.401984in}{1.153398in}}{\pgfqpoint{2.405429in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.408875in}{1.160289in}}{\pgfqpoint{2.410810in}{1.164963in}}{\pgfqpoint{2.410810in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.410810in}{1.174708in}}{\pgfqpoint{2.408875in}{1.179382in}}{\pgfqpoint{2.405429in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.401984in}{1.186273in}}{\pgfqpoint{2.397310in}{1.188209in}}{\pgfqpoint{2.392437in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{2.387565in}{1.188209in}}{\pgfqpoint{2.382891in}{1.186273in}}{\pgfqpoint{2.379445in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.376000in}{1.179382in}}{\pgfqpoint{2.374064in}{1.174708in}}{\pgfqpoint{2.374064in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.374064in}{1.164963in}}{\pgfqpoint{2.376000in}{1.160289in}}{\pgfqpoint{2.379445in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.382891in}{1.153398in}}{\pgfqpoint{2.387565in}{1.151462in}}{\pgfqpoint{2.392437in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{2.392437in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424817in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.429690in}{1.599587in}}{\pgfqpoint{2.434363in}{1.601523in}}{\pgfqpoint{2.437809in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.441254in}{1.608414in}}{\pgfqpoint{2.443190in}{1.613088in}}{\pgfqpoint{2.443190in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.443190in}{1.622833in}}{\pgfqpoint{2.441254in}{1.627507in}}{\pgfqpoint{2.437809in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.434363in}{1.634398in}}{\pgfqpoint{2.429690in}{1.636334in}}{\pgfqpoint{2.424817in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.419944in}{1.636334in}}{\pgfqpoint{2.415271in}{1.634398in}}{\pgfqpoint{2.411825in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.408380in}{1.627507in}}{\pgfqpoint{2.406444in}{1.622833in}}{\pgfqpoint{2.406444in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.406444in}{1.613088in}}{\pgfqpoint{2.408380in}{1.608414in}}{\pgfqpoint{2.411825in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.415271in}{1.601523in}}{\pgfqpoint{2.419944in}{1.599587in}}{\pgfqpoint{2.424817in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.424817in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429440in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.434312in}{1.599587in}}{\pgfqpoint{2.438986in}{1.601523in}}{\pgfqpoint{2.442431in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.445877in}{1.608414in}}{\pgfqpoint{2.447813in}{1.613088in}}{\pgfqpoint{2.447813in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.447813in}{1.622833in}}{\pgfqpoint{2.445877in}{1.627507in}}{\pgfqpoint{2.442431in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.438986in}{1.634398in}}{\pgfqpoint{2.434312in}{1.636334in}}{\pgfqpoint{2.429440in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.424567in}{1.636334in}}{\pgfqpoint{2.419893in}{1.634398in}}{\pgfqpoint{2.416448in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.413002in}{1.627507in}}{\pgfqpoint{2.411066in}{1.622833in}}{\pgfqpoint{2.411066in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.411066in}{1.613088in}}{\pgfqpoint{2.413002in}{1.608414in}}{\pgfqpoint{2.416448in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.419893in}{1.601523in}}{\pgfqpoint{2.424567in}{1.599587in}}{\pgfqpoint{2.429440in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432831in}{1.367949in}}%
\pgfpathcurveto{\pgfqpoint{2.437704in}{1.367949in}}{\pgfqpoint{2.442378in}{1.369885in}}{\pgfqpoint{2.445823in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{2.449269in}{1.376776in}}{\pgfqpoint{2.451204in}{1.381450in}}{\pgfqpoint{2.451204in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{2.451204in}{1.391195in}}{\pgfqpoint{2.449269in}{1.395869in}}{\pgfqpoint{2.445823in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{2.442378in}{1.402760in}}{\pgfqpoint{2.437704in}{1.404696in}}{\pgfqpoint{2.432831in}{1.404696in}}%
\pgfpathcurveto{\pgfqpoint{2.427959in}{1.404696in}}{\pgfqpoint{2.423285in}{1.402760in}}{\pgfqpoint{2.419839in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{2.416394in}{1.395869in}}{\pgfqpoint{2.414458in}{1.391195in}}{\pgfqpoint{2.414458in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{2.414458in}{1.381450in}}{\pgfqpoint{2.416394in}{1.376776in}}{\pgfqpoint{2.419839in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{2.423285in}{1.369885in}}{\pgfqpoint{2.427959in}{1.367949in}}{\pgfqpoint{2.432831in}{1.367949in}}%
\pgfpathlineto{\pgfqpoint{2.432831in}{1.367949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430033in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.434905in}{1.599587in}}{\pgfqpoint{2.439579in}{1.601523in}}{\pgfqpoint{2.443025in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.446470in}{1.608414in}}{\pgfqpoint{2.448406in}{1.613088in}}{\pgfqpoint{2.448406in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.448406in}{1.622833in}}{\pgfqpoint{2.446470in}{1.627507in}}{\pgfqpoint{2.443025in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.439579in}{1.634398in}}{\pgfqpoint{2.434905in}{1.636334in}}{\pgfqpoint{2.430033in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.425160in}{1.636334in}}{\pgfqpoint{2.420486in}{1.634398in}}{\pgfqpoint{2.417041in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.413595in}{1.627507in}}{\pgfqpoint{2.411659in}{1.622833in}}{\pgfqpoint{2.411659in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.411659in}{1.613088in}}{\pgfqpoint{2.413595in}{1.608414in}}{\pgfqpoint{2.417041in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.420486in}{1.601523in}}{\pgfqpoint{2.425160in}{1.599587in}}{\pgfqpoint{2.430033in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.430033in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430808in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{2.435680in}{1.516655in}}{\pgfqpoint{2.440354in}{1.518591in}}{\pgfqpoint{2.443800in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{2.447245in}{1.525482in}}{\pgfqpoint{2.449181in}{1.530156in}}{\pgfqpoint{2.449181in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{2.449181in}{1.539901in}}{\pgfqpoint{2.447245in}{1.544575in}}{\pgfqpoint{2.443800in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{2.440354in}{1.551466in}}{\pgfqpoint{2.435680in}{1.553402in}}{\pgfqpoint{2.430808in}{1.553402in}}%
\pgfpathcurveto{\pgfqpoint{2.425935in}{1.553402in}}{\pgfqpoint{2.421261in}{1.551466in}}{\pgfqpoint{2.417816in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{2.414370in}{1.544575in}}{\pgfqpoint{2.412434in}{1.539901in}}{\pgfqpoint{2.412434in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{2.412434in}{1.530156in}}{\pgfqpoint{2.414370in}{1.525482in}}{\pgfqpoint{2.417816in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{2.421261in}{1.518591in}}{\pgfqpoint{2.425935in}{1.516655in}}{\pgfqpoint{2.430808in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{2.430808in}{1.516655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912526in}{0.863751in}}%
\pgfpathcurveto{\pgfqpoint{1.917399in}{0.863751in}}{\pgfqpoint{1.922073in}{0.865687in}}{\pgfqpoint{1.925518in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{1.928964in}{0.872578in}}{\pgfqpoint{1.930899in}{0.877252in}}{\pgfqpoint{1.930899in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{1.930899in}{0.886997in}}{\pgfqpoint{1.928964in}{0.891671in}}{\pgfqpoint{1.925518in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{1.922073in}{0.898562in}}{\pgfqpoint{1.917399in}{0.900498in}}{\pgfqpoint{1.912526in}{0.900498in}}%
\pgfpathcurveto{\pgfqpoint{1.907654in}{0.900498in}}{\pgfqpoint{1.902980in}{0.898562in}}{\pgfqpoint{1.899534in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{1.896089in}{0.891671in}}{\pgfqpoint{1.894153in}{0.886997in}}{\pgfqpoint{1.894153in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{1.894153in}{0.877252in}}{\pgfqpoint{1.896089in}{0.872578in}}{\pgfqpoint{1.899534in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{1.902980in}{0.865687in}}{\pgfqpoint{1.907654in}{0.863751in}}{\pgfqpoint{1.912526in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{0.863751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997675in}{0.976574in}}%
\pgfpathcurveto{\pgfqpoint{2.002548in}{0.976574in}}{\pgfqpoint{2.007221in}{0.978510in}}{\pgfqpoint{2.010667in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{2.014112in}{0.985401in}}{\pgfqpoint{2.016048in}{0.990074in}}{\pgfqpoint{2.016048in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{2.016048in}{0.999820in}}{\pgfqpoint{2.014112in}{1.004494in}}{\pgfqpoint{2.010667in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{2.007221in}{1.011384in}}{\pgfqpoint{2.002548in}{1.013320in}}{\pgfqpoint{1.997675in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{1.992802in}{1.013320in}}{\pgfqpoint{1.988129in}{1.011384in}}{\pgfqpoint{1.984683in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{1.981238in}{1.004494in}}{\pgfqpoint{1.979302in}{0.999820in}}{\pgfqpoint{1.979302in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{1.979302in}{0.990074in}}{\pgfqpoint{1.981238in}{0.985401in}}{\pgfqpoint{1.984683in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{1.988129in}{0.978510in}}{\pgfqpoint{1.992802in}{0.976574in}}{\pgfqpoint{1.997675in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{1.997675in}{0.976574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087102in}{1.296931in}}%
\pgfpathcurveto{\pgfqpoint{2.091974in}{1.296931in}}{\pgfqpoint{2.096648in}{1.298867in}}{\pgfqpoint{2.100093in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{2.103539in}{1.305758in}}{\pgfqpoint{2.105475in}{1.310432in}}{\pgfqpoint{2.105475in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{2.105475in}{1.320177in}}{\pgfqpoint{2.103539in}{1.324851in}}{\pgfqpoint{2.100093in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{2.096648in}{1.331742in}}{\pgfqpoint{2.091974in}{1.333678in}}{\pgfqpoint{2.087102in}{1.333678in}}%
\pgfpathcurveto{\pgfqpoint{2.082229in}{1.333678in}}{\pgfqpoint{2.077555in}{1.331742in}}{\pgfqpoint{2.074110in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{2.070664in}{1.324851in}}{\pgfqpoint{2.068728in}{1.320177in}}{\pgfqpoint{2.068728in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{2.068728in}{1.310432in}}{\pgfqpoint{2.070664in}{1.305758in}}{\pgfqpoint{2.074110in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{2.077555in}{1.298867in}}{\pgfqpoint{2.082229in}{1.296931in}}{\pgfqpoint{2.087102in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{2.087102in}{1.296931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087254in}{1.397370in}}%
\pgfpathcurveto{\pgfqpoint{2.092127in}{1.397370in}}{\pgfqpoint{2.096801in}{1.399306in}}{\pgfqpoint{2.100246in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{2.103692in}{1.406197in}}{\pgfqpoint{2.105628in}{1.410870in}}{\pgfqpoint{2.105628in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{2.105628in}{1.420616in}}{\pgfqpoint{2.103692in}{1.425289in}}{\pgfqpoint{2.100246in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{2.096801in}{1.432180in}}{\pgfqpoint{2.092127in}{1.434116in}}{\pgfqpoint{2.087254in}{1.434116in}}%
\pgfpathcurveto{\pgfqpoint{2.082382in}{1.434116in}}{\pgfqpoint{2.077708in}{1.432180in}}{\pgfqpoint{2.074263in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{2.070817in}{1.425289in}}{\pgfqpoint{2.068881in}{1.420616in}}{\pgfqpoint{2.068881in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{2.068881in}{1.410870in}}{\pgfqpoint{2.070817in}{1.406197in}}{\pgfqpoint{2.074263in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{2.077708in}{1.399306in}}{\pgfqpoint{2.082382in}{1.397370in}}{\pgfqpoint{2.087254in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{2.087254in}{1.397370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087025in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{2.091898in}{1.074183in}}{\pgfqpoint{2.096571in}{1.076119in}}{\pgfqpoint{2.100017in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.103462in}{1.083009in}}{\pgfqpoint{2.105398in}{1.087683in}}{\pgfqpoint{2.105398in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.105398in}{1.097429in}}{\pgfqpoint{2.103462in}{1.102102in}}{\pgfqpoint{2.100017in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.096571in}{1.108993in}}{\pgfqpoint{2.091898in}{1.110929in}}{\pgfqpoint{2.087025in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{2.082152in}{1.110929in}}{\pgfqpoint{2.077479in}{1.108993in}}{\pgfqpoint{2.074033in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.070588in}{1.102102in}}{\pgfqpoint{2.068652in}{1.097429in}}{\pgfqpoint{2.068652in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.068652in}{1.087683in}}{\pgfqpoint{2.070588in}{1.083009in}}{\pgfqpoint{2.074033in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.077479in}{1.076119in}}{\pgfqpoint{2.082152in}{1.074183in}}{\pgfqpoint{2.087025in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{2.087025in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087698in}{1.401443in}}%
\pgfpathcurveto{\pgfqpoint{2.092570in}{1.401443in}}{\pgfqpoint{2.097244in}{1.403379in}}{\pgfqpoint{2.100690in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{2.104135in}{1.410270in}}{\pgfqpoint{2.106071in}{1.414944in}}{\pgfqpoint{2.106071in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{2.106071in}{1.424689in}}{\pgfqpoint{2.104135in}{1.429363in}}{\pgfqpoint{2.100690in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{2.097244in}{1.436254in}}{\pgfqpoint{2.092570in}{1.438189in}}{\pgfqpoint{2.087698in}{1.438189in}}%
\pgfpathcurveto{\pgfqpoint{2.082825in}{1.438189in}}{\pgfqpoint{2.078151in}{1.436254in}}{\pgfqpoint{2.074706in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{2.071260in}{1.429363in}}{\pgfqpoint{2.069325in}{1.424689in}}{\pgfqpoint{2.069325in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{2.069325in}{1.414944in}}{\pgfqpoint{2.071260in}{1.410270in}}{\pgfqpoint{2.074706in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{2.078151in}{1.403379in}}{\pgfqpoint{2.082825in}{1.401443in}}{\pgfqpoint{2.087698in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{2.087698in}{1.401443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113022in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.117895in}{1.599587in}}{\pgfqpoint{2.122568in}{1.601523in}}{\pgfqpoint{2.126014in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.129459in}{1.608414in}}{\pgfqpoint{2.131395in}{1.613088in}}{\pgfqpoint{2.131395in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.131395in}{1.622833in}}{\pgfqpoint{2.129459in}{1.627507in}}{\pgfqpoint{2.126014in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.122568in}{1.634398in}}{\pgfqpoint{2.117895in}{1.636334in}}{\pgfqpoint{2.113022in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.108149in}{1.636334in}}{\pgfqpoint{2.103476in}{1.634398in}}{\pgfqpoint{2.100030in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.096585in}{1.627507in}}{\pgfqpoint{2.094649in}{1.622833in}}{\pgfqpoint{2.094649in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.094649in}{1.613088in}}{\pgfqpoint{2.096585in}{1.608414in}}{\pgfqpoint{2.100030in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.103476in}{1.601523in}}{\pgfqpoint{2.108149in}{1.599587in}}{\pgfqpoint{2.113022in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.113022in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113863in}{1.404472in}}%
\pgfpathcurveto{\pgfqpoint{2.118736in}{1.404472in}}{\pgfqpoint{2.123409in}{1.406407in}}{\pgfqpoint{2.126855in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{2.130300in}{1.413298in}}{\pgfqpoint{2.132236in}{1.417972in}}{\pgfqpoint{2.132236in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{2.132236in}{1.427717in}}{\pgfqpoint{2.130300in}{1.432391in}}{\pgfqpoint{2.126855in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{2.123409in}{1.439282in}}{\pgfqpoint{2.118736in}{1.441218in}}{\pgfqpoint{2.113863in}{1.441218in}}%
\pgfpathcurveto{\pgfqpoint{2.108990in}{1.441218in}}{\pgfqpoint{2.104317in}{1.439282in}}{\pgfqpoint{2.100871in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{2.097426in}{1.432391in}}{\pgfqpoint{2.095490in}{1.427717in}}{\pgfqpoint{2.095490in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{2.095490in}{1.417972in}}{\pgfqpoint{2.097426in}{1.413298in}}{\pgfqpoint{2.100871in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{2.104317in}{1.406407in}}{\pgfqpoint{2.108990in}{1.404472in}}{\pgfqpoint{2.113863in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{2.113863in}{1.404472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113064in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.117936in}{1.599587in}}{\pgfqpoint{2.122610in}{1.601523in}}{\pgfqpoint{2.126056in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.129501in}{1.608414in}}{\pgfqpoint{2.131437in}{1.613088in}}{\pgfqpoint{2.131437in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.131437in}{1.622833in}}{\pgfqpoint{2.129501in}{1.627507in}}{\pgfqpoint{2.126056in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.122610in}{1.634398in}}{\pgfqpoint{2.117936in}{1.636334in}}{\pgfqpoint{2.113064in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.108191in}{1.636334in}}{\pgfqpoint{2.103517in}{1.634398in}}{\pgfqpoint{2.100072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.096626in}{1.627507in}}{\pgfqpoint{2.094691in}{1.622833in}}{\pgfqpoint{2.094691in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.094691in}{1.613088in}}{\pgfqpoint{2.096626in}{1.608414in}}{\pgfqpoint{2.100072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.103517in}{1.601523in}}{\pgfqpoint{2.108191in}{1.599587in}}{\pgfqpoint{2.113064in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.113064in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111885in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.116758in}{1.599587in}}{\pgfqpoint{2.121431in}{1.601523in}}{\pgfqpoint{2.124877in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.128322in}{1.608414in}}{\pgfqpoint{2.130258in}{1.613088in}}{\pgfqpoint{2.130258in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.130258in}{1.622833in}}{\pgfqpoint{2.128322in}{1.627507in}}{\pgfqpoint{2.124877in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.121431in}{1.634398in}}{\pgfqpoint{2.116758in}{1.636334in}}{\pgfqpoint{2.111885in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.107012in}{1.636334in}}{\pgfqpoint{2.102339in}{1.634398in}}{\pgfqpoint{2.098893in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.095448in}{1.627507in}}{\pgfqpoint{2.093512in}{1.622833in}}{\pgfqpoint{2.093512in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.093512in}{1.613088in}}{\pgfqpoint{2.095448in}{1.608414in}}{\pgfqpoint{2.098893in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.102339in}{1.601523in}}{\pgfqpoint{2.107012in}{1.599587in}}{\pgfqpoint{2.111885in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.111885in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101685in}{1.173465in}}%
\pgfpathcurveto{\pgfqpoint{2.106557in}{1.173465in}}{\pgfqpoint{2.111231in}{1.175401in}}{\pgfqpoint{2.114676in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{2.118122in}{1.182292in}}{\pgfqpoint{2.120058in}{1.186965in}}{\pgfqpoint{2.120058in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{2.120058in}{1.196711in}}{\pgfqpoint{2.118122in}{1.201385in}}{\pgfqpoint{2.114676in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{2.111231in}{1.208275in}}{\pgfqpoint{2.106557in}{1.210211in}}{\pgfqpoint{2.101685in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{2.096812in}{1.210211in}}{\pgfqpoint{2.092138in}{1.208275in}}{\pgfqpoint{2.088693in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{2.085247in}{1.201385in}}{\pgfqpoint{2.083311in}{1.196711in}}{\pgfqpoint{2.083311in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{2.083311in}{1.186965in}}{\pgfqpoint{2.085247in}{1.182292in}}{\pgfqpoint{2.088693in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{2.092138in}{1.175401in}}{\pgfqpoint{2.096812in}{1.173465in}}{\pgfqpoint{2.101685in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{2.101685in}{1.173465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102024in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{2.106897in}{1.099195in}}{\pgfqpoint{2.111570in}{1.101131in}}{\pgfqpoint{2.115016in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.118461in}{1.108022in}}{\pgfqpoint{2.120397in}{1.112695in}}{\pgfqpoint{2.120397in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.120397in}{1.122441in}}{\pgfqpoint{2.118461in}{1.127114in}}{\pgfqpoint{2.115016in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.111570in}{1.134005in}}{\pgfqpoint{2.106897in}{1.135941in}}{\pgfqpoint{2.102024in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.097151in}{1.135941in}}{\pgfqpoint{2.092478in}{1.134005in}}{\pgfqpoint{2.089032in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.085587in}{1.127114in}}{\pgfqpoint{2.083651in}{1.122441in}}{\pgfqpoint{2.083651in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.083651in}{1.112695in}}{\pgfqpoint{2.085587in}{1.108022in}}{\pgfqpoint{2.089032in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.092478in}{1.101131in}}{\pgfqpoint{2.097151in}{1.099195in}}{\pgfqpoint{2.102024in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.102024in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101149in}{1.323045in}}%
\pgfpathcurveto{\pgfqpoint{2.106022in}{1.323045in}}{\pgfqpoint{2.110696in}{1.324981in}}{\pgfqpoint{2.114141in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{2.117587in}{1.331872in}}{\pgfqpoint{2.119523in}{1.336546in}}{\pgfqpoint{2.119523in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{2.119523in}{1.346291in}}{\pgfqpoint{2.117587in}{1.350965in}}{\pgfqpoint{2.114141in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{2.110696in}{1.357856in}}{\pgfqpoint{2.106022in}{1.359791in}}{\pgfqpoint{2.101149in}{1.359791in}}%
\pgfpathcurveto{\pgfqpoint{2.096277in}{1.359791in}}{\pgfqpoint{2.091603in}{1.357856in}}{\pgfqpoint{2.088157in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{2.084712in}{1.350965in}}{\pgfqpoint{2.082776in}{1.346291in}}{\pgfqpoint{2.082776in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{2.082776in}{1.336546in}}{\pgfqpoint{2.084712in}{1.331872in}}{\pgfqpoint{2.088157in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{2.091603in}{1.324981in}}{\pgfqpoint{2.096277in}{1.323045in}}{\pgfqpoint{2.101149in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{2.101149in}{1.323045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100913in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{2.105785in}{1.141953in}}{\pgfqpoint{2.110459in}{1.143889in}}{\pgfqpoint{2.113904in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.117350in}{1.150780in}}{\pgfqpoint{2.119286in}{1.155454in}}{\pgfqpoint{2.119286in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.119286in}{1.165199in}}{\pgfqpoint{2.117350in}{1.169873in}}{\pgfqpoint{2.113904in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.110459in}{1.176764in}}{\pgfqpoint{2.105785in}{1.178700in}}{\pgfqpoint{2.100913in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{2.096040in}{1.178700in}}{\pgfqpoint{2.091366in}{1.176764in}}{\pgfqpoint{2.087921in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.084475in}{1.169873in}}{\pgfqpoint{2.082539in}{1.165199in}}{\pgfqpoint{2.082539in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.082539in}{1.155454in}}{\pgfqpoint{2.084475in}{1.150780in}}{\pgfqpoint{2.087921in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.091366in}{1.143889in}}{\pgfqpoint{2.096040in}{1.141953in}}{\pgfqpoint{2.100913in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.100913in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119532in}{1.429590in}}%
\pgfpathcurveto{\pgfqpoint{2.124405in}{1.429590in}}{\pgfqpoint{2.129078in}{1.431525in}}{\pgfqpoint{2.132524in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{2.135969in}{1.438416in}}{\pgfqpoint{2.137905in}{1.443090in}}{\pgfqpoint{2.137905in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{2.137905in}{1.452835in}}{\pgfqpoint{2.135969in}{1.457509in}}{\pgfqpoint{2.132524in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{2.129078in}{1.464400in}}{\pgfqpoint{2.124405in}{1.466336in}}{\pgfqpoint{2.119532in}{1.466336in}}%
\pgfpathcurveto{\pgfqpoint{2.114659in}{1.466336in}}{\pgfqpoint{2.109986in}{1.464400in}}{\pgfqpoint{2.106540in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{2.103095in}{1.457509in}}{\pgfqpoint{2.101159in}{1.452835in}}{\pgfqpoint{2.101159in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{2.101159in}{1.443090in}}{\pgfqpoint{2.103095in}{1.438416in}}{\pgfqpoint{2.106540in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{2.109986in}{1.431525in}}{\pgfqpoint{2.114659in}{1.429590in}}{\pgfqpoint{2.119532in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{2.119532in}{1.429590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118933in}{1.334926in}}%
\pgfpathcurveto{\pgfqpoint{2.123805in}{1.334926in}}{\pgfqpoint{2.128479in}{1.336861in}}{\pgfqpoint{2.131925in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{2.135370in}{1.343752in}}{\pgfqpoint{2.137306in}{1.348426in}}{\pgfqpoint{2.137306in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{2.137306in}{1.358171in}}{\pgfqpoint{2.135370in}{1.362845in}}{\pgfqpoint{2.131925in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{2.128479in}{1.369736in}}{\pgfqpoint{2.123805in}{1.371672in}}{\pgfqpoint{2.118933in}{1.371672in}}%
\pgfpathcurveto{\pgfqpoint{2.114060in}{1.371672in}}{\pgfqpoint{2.109386in}{1.369736in}}{\pgfqpoint{2.105941in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{2.102495in}{1.362845in}}{\pgfqpoint{2.100560in}{1.358171in}}{\pgfqpoint{2.100560in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{2.100560in}{1.348426in}}{\pgfqpoint{2.102495in}{1.343752in}}{\pgfqpoint{2.105941in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{2.109386in}{1.336861in}}{\pgfqpoint{2.114060in}{1.334926in}}{\pgfqpoint{2.118933in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{2.118933in}{1.334926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118303in}{1.376088in}}%
\pgfpathcurveto{\pgfqpoint{2.123176in}{1.376088in}}{\pgfqpoint{2.127849in}{1.378024in}}{\pgfqpoint{2.131295in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{2.134740in}{1.384915in}}{\pgfqpoint{2.136676in}{1.389588in}}{\pgfqpoint{2.136676in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{2.136676in}{1.399334in}}{\pgfqpoint{2.134740in}{1.404007in}}{\pgfqpoint{2.131295in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{2.127849in}{1.410898in}}{\pgfqpoint{2.123176in}{1.412834in}}{\pgfqpoint{2.118303in}{1.412834in}}%
\pgfpathcurveto{\pgfqpoint{2.113430in}{1.412834in}}{\pgfqpoint{2.108756in}{1.410898in}}{\pgfqpoint{2.105311in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{2.101866in}{1.404007in}}{\pgfqpoint{2.099930in}{1.399334in}}{\pgfqpoint{2.099930in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{2.099930in}{1.389588in}}{\pgfqpoint{2.101866in}{1.384915in}}{\pgfqpoint{2.105311in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{2.108756in}{1.378024in}}{\pgfqpoint{2.113430in}{1.376088in}}{\pgfqpoint{2.118303in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{2.118303in}{1.376088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119266in}{1.416251in}}%
\pgfpathcurveto{\pgfqpoint{2.124138in}{1.416251in}}{\pgfqpoint{2.128812in}{1.418187in}}{\pgfqpoint{2.132258in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{2.135703in}{1.425078in}}{\pgfqpoint{2.137639in}{1.429752in}}{\pgfqpoint{2.137639in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{2.137639in}{1.439497in}}{\pgfqpoint{2.135703in}{1.444171in}}{\pgfqpoint{2.132258in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{2.128812in}{1.451062in}}{\pgfqpoint{2.124138in}{1.452997in}}{\pgfqpoint{2.119266in}{1.452997in}}%
\pgfpathcurveto{\pgfqpoint{2.114393in}{1.452997in}}{\pgfqpoint{2.109719in}{1.451062in}}{\pgfqpoint{2.106274in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{2.102828in}{1.444171in}}{\pgfqpoint{2.100892in}{1.439497in}}{\pgfqpoint{2.100892in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{2.100892in}{1.429752in}}{\pgfqpoint{2.102828in}{1.425078in}}{\pgfqpoint{2.106274in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{2.109719in}{1.418187in}}{\pgfqpoint{2.114393in}{1.416251in}}{\pgfqpoint{2.119266in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{2.119266in}{1.416251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861834in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{1.866707in}{0.941297in}}{\pgfqpoint{1.871381in}{0.943233in}}{\pgfqpoint{1.874826in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{1.878272in}{0.950124in}}{\pgfqpoint{1.880208in}{0.954798in}}{\pgfqpoint{1.880208in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{1.880208in}{0.964543in}}{\pgfqpoint{1.878272in}{0.969217in}}{\pgfqpoint{1.874826in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{1.871381in}{0.976108in}}{\pgfqpoint{1.866707in}{0.978044in}}{\pgfqpoint{1.861834in}{0.978044in}}%
\pgfpathcurveto{\pgfqpoint{1.856962in}{0.978044in}}{\pgfqpoint{1.852288in}{0.976108in}}{\pgfqpoint{1.848842in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{1.845397in}{0.969217in}}{\pgfqpoint{1.843461in}{0.964543in}}{\pgfqpoint{1.843461in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{1.843461in}{0.954798in}}{\pgfqpoint{1.845397in}{0.950124in}}{\pgfqpoint{1.848842in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{1.852288in}{0.943233in}}{\pgfqpoint{1.856962in}{0.941297in}}{\pgfqpoint{1.861834in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{1.861834in}{0.941297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872149in}{0.993755in}}%
\pgfpathcurveto{\pgfqpoint{1.877021in}{0.993755in}}{\pgfqpoint{1.881695in}{0.995691in}}{\pgfqpoint{1.885140in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{1.888586in}{1.002582in}}{\pgfqpoint{1.890522in}{1.007255in}}{\pgfqpoint{1.890522in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{1.890522in}{1.017001in}}{\pgfqpoint{1.888586in}{1.021674in}}{\pgfqpoint{1.885140in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{1.881695in}{1.028565in}}{\pgfqpoint{1.877021in}{1.030501in}}{\pgfqpoint{1.872149in}{1.030501in}}%
\pgfpathcurveto{\pgfqpoint{1.867276in}{1.030501in}}{\pgfqpoint{1.862602in}{1.028565in}}{\pgfqpoint{1.859157in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{1.855711in}{1.021674in}}{\pgfqpoint{1.853775in}{1.017001in}}{\pgfqpoint{1.853775in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{1.853775in}{1.007255in}}{\pgfqpoint{1.855711in}{1.002582in}}{\pgfqpoint{1.859157in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{1.862602in}{0.995691in}}{\pgfqpoint{1.867276in}{0.993755in}}{\pgfqpoint{1.872149in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{1.872149in}{0.993755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887074in}{1.300987in}}%
\pgfpathcurveto{\pgfqpoint{1.891947in}{1.300987in}}{\pgfqpoint{1.896621in}{1.302923in}}{\pgfqpoint{1.900066in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{1.903512in}{1.309814in}}{\pgfqpoint{1.905448in}{1.314488in}}{\pgfqpoint{1.905448in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{1.905448in}{1.324233in}}{\pgfqpoint{1.903512in}{1.328907in}}{\pgfqpoint{1.900066in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{1.896621in}{1.335798in}}{\pgfqpoint{1.891947in}{1.337734in}}{\pgfqpoint{1.887074in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{1.882202in}{1.337734in}}{\pgfqpoint{1.877528in}{1.335798in}}{\pgfqpoint{1.874082in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{1.870637in}{1.328907in}}{\pgfqpoint{1.868701in}{1.324233in}}{\pgfqpoint{1.868701in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{1.868701in}{1.314488in}}{\pgfqpoint{1.870637in}{1.309814in}}{\pgfqpoint{1.874082in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{1.877528in}{1.302923in}}{\pgfqpoint{1.882202in}{1.300987in}}{\pgfqpoint{1.887074in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{1.300987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961160in}{1.398021in}}%
\pgfpathcurveto{\pgfqpoint{1.966033in}{1.398021in}}{\pgfqpoint{1.970707in}{1.399957in}}{\pgfqpoint{1.974152in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{1.977598in}{1.406848in}}{\pgfqpoint{1.979534in}{1.411521in}}{\pgfqpoint{1.979534in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{1.979534in}{1.421267in}}{\pgfqpoint{1.977598in}{1.425940in}}{\pgfqpoint{1.974152in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{1.970707in}{1.432831in}}{\pgfqpoint{1.966033in}{1.434767in}}{\pgfqpoint{1.961160in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{1.956288in}{1.434767in}}{\pgfqpoint{1.951614in}{1.432831in}}{\pgfqpoint{1.948168in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{1.944723in}{1.425940in}}{\pgfqpoint{1.942787in}{1.421267in}}{\pgfqpoint{1.942787in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{1.942787in}{1.411521in}}{\pgfqpoint{1.944723in}{1.406848in}}{\pgfqpoint{1.948168in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{1.951614in}{1.399957in}}{\pgfqpoint{1.956288in}{1.398021in}}{\pgfqpoint{1.961160in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{1.398021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013640in}{1.338461in}}%
\pgfpathcurveto{\pgfqpoint{2.018513in}{1.338461in}}{\pgfqpoint{2.023186in}{1.340397in}}{\pgfqpoint{2.026632in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{2.030077in}{1.347288in}}{\pgfqpoint{2.032013in}{1.351962in}}{\pgfqpoint{2.032013in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{2.032013in}{1.361707in}}{\pgfqpoint{2.030077in}{1.366381in}}{\pgfqpoint{2.026632in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{2.023186in}{1.373272in}}{\pgfqpoint{2.018513in}{1.375207in}}{\pgfqpoint{2.013640in}{1.375207in}}%
\pgfpathcurveto{\pgfqpoint{2.008767in}{1.375207in}}{\pgfqpoint{2.004094in}{1.373272in}}{\pgfqpoint{2.000648in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{1.997203in}{1.366381in}}{\pgfqpoint{1.995267in}{1.361707in}}{\pgfqpoint{1.995267in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{1.995267in}{1.351962in}}{\pgfqpoint{1.997203in}{1.347288in}}{\pgfqpoint{2.000648in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{2.004094in}{1.340397in}}{\pgfqpoint{2.008767in}{1.338461in}}{\pgfqpoint{2.013640in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{1.338461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122572in}{1.380053in}}%
\pgfpathcurveto{\pgfqpoint{2.127445in}{1.380053in}}{\pgfqpoint{2.132118in}{1.381989in}}{\pgfqpoint{2.135564in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{2.139009in}{1.388879in}}{\pgfqpoint{2.140945in}{1.393553in}}{\pgfqpoint{2.140945in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{2.140945in}{1.403299in}}{\pgfqpoint{2.139009in}{1.407972in}}{\pgfqpoint{2.135564in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{2.132118in}{1.414863in}}{\pgfqpoint{2.127445in}{1.416799in}}{\pgfqpoint{2.122572in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{2.117699in}{1.416799in}}{\pgfqpoint{2.113026in}{1.414863in}}{\pgfqpoint{2.109580in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{2.106135in}{1.407972in}}{\pgfqpoint{2.104199in}{1.403299in}}{\pgfqpoint{2.104199in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{2.104199in}{1.393553in}}{\pgfqpoint{2.106135in}{1.388879in}}{\pgfqpoint{2.109580in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{2.113026in}{1.381989in}}{\pgfqpoint{2.117699in}{1.380053in}}{\pgfqpoint{2.122572in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{2.122572in}{1.380053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285497in}{1.437538in}}%
\pgfpathcurveto{\pgfqpoint{2.290370in}{1.437538in}}{\pgfqpoint{2.295044in}{1.439474in}}{\pgfqpoint{2.298489in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{2.301935in}{1.446365in}}{\pgfqpoint{2.303870in}{1.451039in}}{\pgfqpoint{2.303870in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{2.303870in}{1.460784in}}{\pgfqpoint{2.301935in}{1.465458in}}{\pgfqpoint{2.298489in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{2.295044in}{1.472349in}}{\pgfqpoint{2.290370in}{1.474285in}}{\pgfqpoint{2.285497in}{1.474285in}}%
\pgfpathcurveto{\pgfqpoint{2.280625in}{1.474285in}}{\pgfqpoint{2.275951in}{1.472349in}}{\pgfqpoint{2.272505in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{2.269060in}{1.465458in}}{\pgfqpoint{2.267124in}{1.460784in}}{\pgfqpoint{2.267124in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{2.267124in}{1.451039in}}{\pgfqpoint{2.269060in}{1.446365in}}{\pgfqpoint{2.272505in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{2.275951in}{1.439474in}}{\pgfqpoint{2.280625in}{1.437538in}}{\pgfqpoint{2.285497in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{2.285497in}{1.437538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941191in}{1.328129in}}%
\pgfpathcurveto{\pgfqpoint{1.946063in}{1.328129in}}{\pgfqpoint{1.950737in}{1.330065in}}{\pgfqpoint{1.954183in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{1.957628in}{1.336956in}}{\pgfqpoint{1.959564in}{1.341629in}}{\pgfqpoint{1.959564in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{1.959564in}{1.351375in}}{\pgfqpoint{1.957628in}{1.356048in}}{\pgfqpoint{1.954183in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{1.950737in}{1.362939in}}{\pgfqpoint{1.946063in}{1.364875in}}{\pgfqpoint{1.941191in}{1.364875in}}%
\pgfpathcurveto{\pgfqpoint{1.936318in}{1.364875in}}{\pgfqpoint{1.931644in}{1.362939in}}{\pgfqpoint{1.928199in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{1.924753in}{1.356048in}}{\pgfqpoint{1.922817in}{1.351375in}}{\pgfqpoint{1.922817in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{1.922817in}{1.341629in}}{\pgfqpoint{1.924753in}{1.336956in}}{\pgfqpoint{1.928199in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{1.931644in}{1.330065in}}{\pgfqpoint{1.936318in}{1.328129in}}{\pgfqpoint{1.941191in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.941191in}{1.328129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004446in}{1.349068in}}%
\pgfpathcurveto{\pgfqpoint{2.009319in}{1.349068in}}{\pgfqpoint{2.013992in}{1.351004in}}{\pgfqpoint{2.017438in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{2.020883in}{1.357895in}}{\pgfqpoint{2.022819in}{1.362569in}}{\pgfqpoint{2.022819in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{2.022819in}{1.372314in}}{\pgfqpoint{2.020883in}{1.376988in}}{\pgfqpoint{2.017438in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{2.013992in}{1.383879in}}{\pgfqpoint{2.009319in}{1.385815in}}{\pgfqpoint{2.004446in}{1.385815in}}%
\pgfpathcurveto{\pgfqpoint{1.999573in}{1.385815in}}{\pgfqpoint{1.994900in}{1.383879in}}{\pgfqpoint{1.991454in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{1.988009in}{1.376988in}}{\pgfqpoint{1.986073in}{1.372314in}}{\pgfqpoint{1.986073in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{1.986073in}{1.362569in}}{\pgfqpoint{1.988009in}{1.357895in}}{\pgfqpoint{1.991454in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{1.994900in}{1.351004in}}{\pgfqpoint{1.999573in}{1.349068in}}{\pgfqpoint{2.004446in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{2.004446in}{1.349068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216871in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{2.221744in}{1.391006in}}{\pgfqpoint{2.226418in}{1.392942in}}{\pgfqpoint{2.229863in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{2.233309in}{1.399833in}}{\pgfqpoint{2.235245in}{1.404506in}}{\pgfqpoint{2.235245in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{2.235245in}{1.414252in}}{\pgfqpoint{2.233309in}{1.418925in}}{\pgfqpoint{2.229863in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{2.226418in}{1.425816in}}{\pgfqpoint{2.221744in}{1.427752in}}{\pgfqpoint{2.216871in}{1.427752in}}%
\pgfpathcurveto{\pgfqpoint{2.211999in}{1.427752in}}{\pgfqpoint{2.207325in}{1.425816in}}{\pgfqpoint{2.203879in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{2.200434in}{1.418925in}}{\pgfqpoint{2.198498in}{1.414252in}}{\pgfqpoint{2.198498in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{2.198498in}{1.404506in}}{\pgfqpoint{2.200434in}{1.399833in}}{\pgfqpoint{2.203879in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{2.207325in}{1.392942in}}{\pgfqpoint{2.211999in}{1.391006in}}{\pgfqpoint{2.216871in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{2.216871in}{1.391006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.475092in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.475092in}}{\pgfqpoint{2.527475in}{1.477028in}}{\pgfqpoint{2.530921in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.483919in}}{\pgfqpoint{2.536302in}{1.488593in}}{\pgfqpoint{2.536302in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.498338in}}{\pgfqpoint{2.534366in}{1.503012in}}{\pgfqpoint{2.530921in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.509903in}}{\pgfqpoint{2.522801in}{1.511839in}}{\pgfqpoint{2.517929in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.511839in}}{\pgfqpoint{2.508382in}{1.509903in}}{\pgfqpoint{2.504937in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.503012in}}{\pgfqpoint{2.499555in}{1.498338in}}{\pgfqpoint{2.499555in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.488593in}}{\pgfqpoint{2.501491in}{1.483919in}}{\pgfqpoint{2.504937in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.477028in}}{\pgfqpoint{2.513056in}{1.475092in}}{\pgfqpoint{2.517929in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.475092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997877in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{2.002749in}{1.376737in}}{\pgfqpoint{2.007423in}{1.378673in}}{\pgfqpoint{2.010869in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{2.014314in}{1.385564in}}{\pgfqpoint{2.016250in}{1.390238in}}{\pgfqpoint{2.016250in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{2.016250in}{1.399983in}}{\pgfqpoint{2.014314in}{1.404657in}}{\pgfqpoint{2.010869in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{2.007423in}{1.411548in}}{\pgfqpoint{2.002749in}{1.413483in}}{\pgfqpoint{1.997877in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{1.993004in}{1.413483in}}{\pgfqpoint{1.988330in}{1.411548in}}{\pgfqpoint{1.984885in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{1.981439in}{1.404657in}}{\pgfqpoint{1.979504in}{1.399983in}}{\pgfqpoint{1.979504in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{1.979504in}{1.390238in}}{\pgfqpoint{1.981439in}{1.385564in}}{\pgfqpoint{1.984885in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{1.988330in}{1.378673in}}{\pgfqpoint{1.993004in}{1.376737in}}{\pgfqpoint{1.997877in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{1.997877in}{1.376737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370886in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{2.375758in}{1.394180in}}{\pgfqpoint{2.380432in}{1.396116in}}{\pgfqpoint{2.383878in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{2.387323in}{1.403007in}}{\pgfqpoint{2.389259in}{1.407680in}}{\pgfqpoint{2.389259in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{2.389259in}{1.417426in}}{\pgfqpoint{2.387323in}{1.422099in}}{\pgfqpoint{2.383878in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{2.380432in}{1.428990in}}{\pgfqpoint{2.375758in}{1.430926in}}{\pgfqpoint{2.370886in}{1.430926in}}%
\pgfpathcurveto{\pgfqpoint{2.366013in}{1.430926in}}{\pgfqpoint{2.361339in}{1.428990in}}{\pgfqpoint{2.357894in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{2.354448in}{1.422099in}}{\pgfqpoint{2.352512in}{1.417426in}}{\pgfqpoint{2.352512in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{2.352512in}{1.407680in}}{\pgfqpoint{2.354448in}{1.403007in}}{\pgfqpoint{2.357894in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{2.361339in}{1.396116in}}{\pgfqpoint{2.366013in}{1.394180in}}{\pgfqpoint{2.370886in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{2.370886in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.522801in}{1.599587in}}{\pgfqpoint{2.527475in}{1.601523in}}{\pgfqpoint{2.530921in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.534366in}{1.608414in}}{\pgfqpoint{2.536302in}{1.613088in}}{\pgfqpoint{2.536302in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.536302in}{1.622833in}}{\pgfqpoint{2.534366in}{1.627507in}}{\pgfqpoint{2.530921in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.527475in}{1.634398in}}{\pgfqpoint{2.522801in}{1.636334in}}{\pgfqpoint{2.517929in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.513056in}{1.636334in}}{\pgfqpoint{2.508382in}{1.634398in}}{\pgfqpoint{2.504937in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.501491in}{1.627507in}}{\pgfqpoint{2.499555in}{1.622833in}}{\pgfqpoint{2.499555in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.499555in}{1.613088in}}{\pgfqpoint{2.501491in}{1.608414in}}{\pgfqpoint{2.504937in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.508382in}{1.601523in}}{\pgfqpoint{2.513056in}{1.599587in}}{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.517929in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107994in}{1.401789in}}%
\pgfpathcurveto{\pgfqpoint{2.112867in}{1.401789in}}{\pgfqpoint{2.117540in}{1.403725in}}{\pgfqpoint{2.120986in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{2.124431in}{1.410616in}}{\pgfqpoint{2.126367in}{1.415290in}}{\pgfqpoint{2.126367in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{2.126367in}{1.425035in}}{\pgfqpoint{2.124431in}{1.429709in}}{\pgfqpoint{2.120986in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{2.117540in}{1.436600in}}{\pgfqpoint{2.112867in}{1.438536in}}{\pgfqpoint{2.107994in}{1.438536in}}%
\pgfpathcurveto{\pgfqpoint{2.103121in}{1.438536in}}{\pgfqpoint{2.098447in}{1.436600in}}{\pgfqpoint{2.095002in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{2.091557in}{1.429709in}}{\pgfqpoint{2.089621in}{1.425035in}}{\pgfqpoint{2.089621in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{2.089621in}{1.415290in}}{\pgfqpoint{2.091557in}{1.410616in}}{\pgfqpoint{2.095002in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{2.098447in}{1.403725in}}{\pgfqpoint{2.103121in}{1.401789in}}{\pgfqpoint{2.107994in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{1.401789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128226in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{2.133099in}{1.495828in}}{\pgfqpoint{2.137773in}{1.497764in}}{\pgfqpoint{2.141218in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{2.144664in}{1.504655in}}{\pgfqpoint{2.146600in}{1.509329in}}{\pgfqpoint{2.146600in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{2.146600in}{1.519074in}}{\pgfqpoint{2.144664in}{1.523748in}}{\pgfqpoint{2.141218in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{2.137773in}{1.530639in}}{\pgfqpoint{2.133099in}{1.532575in}}{\pgfqpoint{2.128226in}{1.532575in}}%
\pgfpathcurveto{\pgfqpoint{2.123354in}{1.532575in}}{\pgfqpoint{2.118680in}{1.530639in}}{\pgfqpoint{2.115234in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{2.111789in}{1.523748in}}{\pgfqpoint{2.109853in}{1.519074in}}{\pgfqpoint{2.109853in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{2.109853in}{1.509329in}}{\pgfqpoint{2.111789in}{1.504655in}}{\pgfqpoint{2.115234in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{2.118680in}{1.497764in}}{\pgfqpoint{2.123354in}{1.495828in}}{\pgfqpoint{2.128226in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{2.128226in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335368in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.340241in}{1.599587in}}{\pgfqpoint{2.344915in}{1.601523in}}{\pgfqpoint{2.348360in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.351806in}{1.608414in}}{\pgfqpoint{2.353742in}{1.613088in}}{\pgfqpoint{2.353742in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.353742in}{1.622833in}}{\pgfqpoint{2.351806in}{1.627507in}}{\pgfqpoint{2.348360in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.344915in}{1.634398in}}{\pgfqpoint{2.340241in}{1.636334in}}{\pgfqpoint{2.335368in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.330496in}{1.636334in}}{\pgfqpoint{2.325822in}{1.634398in}}{\pgfqpoint{2.322376in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.318931in}{1.627507in}}{\pgfqpoint{2.316995in}{1.622833in}}{\pgfqpoint{2.316995in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.316995in}{1.613088in}}{\pgfqpoint{2.318931in}{1.608414in}}{\pgfqpoint{2.322376in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.325822in}{1.601523in}}{\pgfqpoint{2.330496in}{1.599587in}}{\pgfqpoint{2.335368in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.335368in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163207in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{2.168080in}{1.388403in}}{\pgfqpoint{2.172754in}{1.390339in}}{\pgfqpoint{2.176199in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.179645in}{1.397230in}}{\pgfqpoint{2.181580in}{1.401904in}}{\pgfqpoint{2.181580in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.181580in}{1.411649in}}{\pgfqpoint{2.179645in}{1.416323in}}{\pgfqpoint{2.176199in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.172754in}{1.423214in}}{\pgfqpoint{2.168080in}{1.425150in}}{\pgfqpoint{2.163207in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{2.158335in}{1.425150in}}{\pgfqpoint{2.153661in}{1.423214in}}{\pgfqpoint{2.150215in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.146770in}{1.416323in}}{\pgfqpoint{2.144834in}{1.411649in}}{\pgfqpoint{2.144834in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.144834in}{1.401904in}}{\pgfqpoint{2.146770in}{1.397230in}}{\pgfqpoint{2.150215in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.153661in}{1.390339in}}{\pgfqpoint{2.158335in}{1.388403in}}{\pgfqpoint{2.163207in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{2.163207in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940815in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{1.945687in}{1.493942in}}{\pgfqpoint{1.950361in}{1.495878in}}{\pgfqpoint{1.953806in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{1.957252in}{1.502769in}}{\pgfqpoint{1.959188in}{1.507443in}}{\pgfqpoint{1.959188in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{1.959188in}{1.517188in}}{\pgfqpoint{1.957252in}{1.521862in}}{\pgfqpoint{1.953806in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{1.950361in}{1.528753in}}{\pgfqpoint{1.945687in}{1.530689in}}{\pgfqpoint{1.940815in}{1.530689in}}%
\pgfpathcurveto{\pgfqpoint{1.935942in}{1.530689in}}{\pgfqpoint{1.931268in}{1.528753in}}{\pgfqpoint{1.927823in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{1.924377in}{1.521862in}}{\pgfqpoint{1.922441in}{1.517188in}}{\pgfqpoint{1.922441in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{1.922441in}{1.507443in}}{\pgfqpoint{1.924377in}{1.502769in}}{\pgfqpoint{1.927823in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{1.931268in}{1.495878in}}{\pgfqpoint{1.935942in}{1.493942in}}{\pgfqpoint{1.940815in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{1.940815in}{1.493942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942889in}{1.484661in}}%
\pgfpathcurveto{\pgfqpoint{1.947762in}{1.484661in}}{\pgfqpoint{1.952435in}{1.486597in}}{\pgfqpoint{1.955881in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{1.959326in}{1.493488in}}{\pgfqpoint{1.961262in}{1.498161in}}{\pgfqpoint{1.961262in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{1.961262in}{1.507907in}}{\pgfqpoint{1.959326in}{1.512580in}}{\pgfqpoint{1.955881in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{1.952435in}{1.519471in}}{\pgfqpoint{1.947762in}{1.521407in}}{\pgfqpoint{1.942889in}{1.521407in}}%
\pgfpathcurveto{\pgfqpoint{1.938016in}{1.521407in}}{\pgfqpoint{1.933343in}{1.519471in}}{\pgfqpoint{1.929897in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{1.926452in}{1.512580in}}{\pgfqpoint{1.924516in}{1.507907in}}{\pgfqpoint{1.924516in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{1.924516in}{1.498161in}}{\pgfqpoint{1.926452in}{1.493488in}}{\pgfqpoint{1.929897in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{1.933343in}{1.486597in}}{\pgfqpoint{1.938016in}{1.484661in}}{\pgfqpoint{1.942889in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{1.942889in}{1.484661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958170in}{1.484820in}}%
\pgfpathcurveto{\pgfqpoint{1.963043in}{1.484820in}}{\pgfqpoint{1.967716in}{1.486756in}}{\pgfqpoint{1.971162in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{1.974607in}{1.493647in}}{\pgfqpoint{1.976543in}{1.498320in}}{\pgfqpoint{1.976543in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{1.976543in}{1.508066in}}{\pgfqpoint{1.974607in}{1.512739in}}{\pgfqpoint{1.971162in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{1.967716in}{1.519630in}}{\pgfqpoint{1.963043in}{1.521566in}}{\pgfqpoint{1.958170in}{1.521566in}}%
\pgfpathcurveto{\pgfqpoint{1.953297in}{1.521566in}}{\pgfqpoint{1.948624in}{1.519630in}}{\pgfqpoint{1.945178in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{1.941733in}{1.512739in}}{\pgfqpoint{1.939797in}{1.508066in}}{\pgfqpoint{1.939797in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{1.939797in}{1.498320in}}{\pgfqpoint{1.941733in}{1.493647in}}{\pgfqpoint{1.945178in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{1.948624in}{1.486756in}}{\pgfqpoint{1.953297in}{1.484820in}}{\pgfqpoint{1.958170in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{1.484820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071534in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{2.076407in}{1.599587in}}{\pgfqpoint{2.081080in}{1.601523in}}{\pgfqpoint{2.084526in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.087971in}{1.608414in}}{\pgfqpoint{2.089907in}{1.613088in}}{\pgfqpoint{2.089907in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.089907in}{1.622833in}}{\pgfqpoint{2.087971in}{1.627507in}}{\pgfqpoint{2.084526in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.081080in}{1.634398in}}{\pgfqpoint{2.076407in}{1.636334in}}{\pgfqpoint{2.071534in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.066661in}{1.636334in}}{\pgfqpoint{2.061988in}{1.634398in}}{\pgfqpoint{2.058542in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.055097in}{1.627507in}}{\pgfqpoint{2.053161in}{1.622833in}}{\pgfqpoint{2.053161in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.053161in}{1.613088in}}{\pgfqpoint{2.055097in}{1.608414in}}{\pgfqpoint{2.058542in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{2.061988in}{1.601523in}}{\pgfqpoint{2.066661in}{1.599587in}}{\pgfqpoint{2.071534in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{2.071534in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932497in}{1.367951in}}%
\pgfpathcurveto{\pgfqpoint{1.937370in}{1.367951in}}{\pgfqpoint{1.942043in}{1.369887in}}{\pgfqpoint{1.945489in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{1.948934in}{1.376778in}}{\pgfqpoint{1.950870in}{1.381452in}}{\pgfqpoint{1.950870in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{1.950870in}{1.391197in}}{\pgfqpoint{1.948934in}{1.395871in}}{\pgfqpoint{1.945489in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{1.942043in}{1.402762in}}{\pgfqpoint{1.937370in}{1.404698in}}{\pgfqpoint{1.932497in}{1.404698in}}%
\pgfpathcurveto{\pgfqpoint{1.927624in}{1.404698in}}{\pgfqpoint{1.922951in}{1.402762in}}{\pgfqpoint{1.919505in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{1.916060in}{1.395871in}}{\pgfqpoint{1.914124in}{1.391197in}}{\pgfqpoint{1.914124in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{1.914124in}{1.381452in}}{\pgfqpoint{1.916060in}{1.376778in}}{\pgfqpoint{1.919505in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{1.922951in}{1.369887in}}{\pgfqpoint{1.927624in}{1.367951in}}{\pgfqpoint{1.932497in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{1.932497in}{1.367951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928375in}{1.362603in}}%
\pgfpathcurveto{\pgfqpoint{1.933248in}{1.362603in}}{\pgfqpoint{1.937922in}{1.364539in}}{\pgfqpoint{1.941367in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.944813in}{1.371430in}}{\pgfqpoint{1.946749in}{1.376104in}}{\pgfqpoint{1.946749in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{1.946749in}{1.385849in}}{\pgfqpoint{1.944813in}{1.390523in}}{\pgfqpoint{1.941367in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{1.937922in}{1.397414in}}{\pgfqpoint{1.933248in}{1.399350in}}{\pgfqpoint{1.928375in}{1.399350in}}%
\pgfpathcurveto{\pgfqpoint{1.923503in}{1.399350in}}{\pgfqpoint{1.918829in}{1.397414in}}{\pgfqpoint{1.915384in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{1.911938in}{1.390523in}}{\pgfqpoint{1.910002in}{1.385849in}}{\pgfqpoint{1.910002in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{1.910002in}{1.376104in}}{\pgfqpoint{1.911938in}{1.371430in}}{\pgfqpoint{1.915384in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{1.918829in}{1.364539in}}{\pgfqpoint{1.923503in}{1.362603in}}{\pgfqpoint{1.928375in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{1.928375in}{1.362603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923781in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{1.928654in}{1.344049in}}{\pgfqpoint{1.933327in}{1.345985in}}{\pgfqpoint{1.936773in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{1.940218in}{1.352876in}}{\pgfqpoint{1.942154in}{1.357550in}}{\pgfqpoint{1.942154in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{1.942154in}{1.367295in}}{\pgfqpoint{1.940218in}{1.371969in}}{\pgfqpoint{1.936773in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{1.933327in}{1.378860in}}{\pgfqpoint{1.928654in}{1.380796in}}{\pgfqpoint{1.923781in}{1.380796in}}%
\pgfpathcurveto{\pgfqpoint{1.918908in}{1.380796in}}{\pgfqpoint{1.914235in}{1.378860in}}{\pgfqpoint{1.910789in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{1.907344in}{1.371969in}}{\pgfqpoint{1.905408in}{1.367295in}}{\pgfqpoint{1.905408in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{1.905408in}{1.357550in}}{\pgfqpoint{1.907344in}{1.352876in}}{\pgfqpoint{1.910789in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{1.914235in}{1.345985in}}{\pgfqpoint{1.918908in}{1.344049in}}{\pgfqpoint{1.923781in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{1.923781in}{1.344049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008328in}{1.471607in}}%
\pgfpathcurveto{\pgfqpoint{2.013200in}{1.471607in}}{\pgfqpoint{2.017874in}{1.473543in}}{\pgfqpoint{2.021320in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{2.024765in}{1.480434in}}{\pgfqpoint{2.026701in}{1.485108in}}{\pgfqpoint{2.026701in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{2.026701in}{1.494853in}}{\pgfqpoint{2.024765in}{1.499527in}}{\pgfqpoint{2.021320in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{2.017874in}{1.506418in}}{\pgfqpoint{2.013200in}{1.508354in}}{\pgfqpoint{2.008328in}{1.508354in}}%
\pgfpathcurveto{\pgfqpoint{2.003455in}{1.508354in}}{\pgfqpoint{1.998781in}{1.506418in}}{\pgfqpoint{1.995336in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{1.991890in}{1.499527in}}{\pgfqpoint{1.989954in}{1.494853in}}{\pgfqpoint{1.989954in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{1.989954in}{1.485108in}}{\pgfqpoint{1.991890in}{1.480434in}}{\pgfqpoint{1.995336in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{1.998781in}{1.473543in}}{\pgfqpoint{2.003455in}{1.471607in}}{\pgfqpoint{2.008328in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.008328in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890878in}{1.326021in}}%
\pgfpathcurveto{\pgfqpoint{1.895751in}{1.326021in}}{\pgfqpoint{1.900424in}{1.327957in}}{\pgfqpoint{1.903870in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{1.907315in}{1.334848in}}{\pgfqpoint{1.909251in}{1.339522in}}{\pgfqpoint{1.909251in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{1.909251in}{1.349267in}}{\pgfqpoint{1.907315in}{1.353941in}}{\pgfqpoint{1.903870in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{1.900424in}{1.360832in}}{\pgfqpoint{1.895751in}{1.362767in}}{\pgfqpoint{1.890878in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{1.886005in}{1.362767in}}{\pgfqpoint{1.881332in}{1.360832in}}{\pgfqpoint{1.877886in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{1.874441in}{1.353941in}}{\pgfqpoint{1.872505in}{1.349267in}}{\pgfqpoint{1.872505in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{1.872505in}{1.339522in}}{\pgfqpoint{1.874441in}{1.334848in}}{\pgfqpoint{1.877886in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{1.881332in}{1.327957in}}{\pgfqpoint{1.886005in}{1.326021in}}{\pgfqpoint{1.890878in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{1.890878in}{1.326021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925333in}{1.368095in}}%
\pgfpathcurveto{\pgfqpoint{1.930206in}{1.368095in}}{\pgfqpoint{1.934880in}{1.370031in}}{\pgfqpoint{1.938325in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{1.941771in}{1.376922in}}{\pgfqpoint{1.943707in}{1.381596in}}{\pgfqpoint{1.943707in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{1.943707in}{1.391341in}}{\pgfqpoint{1.941771in}{1.396015in}}{\pgfqpoint{1.938325in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{1.934880in}{1.402906in}}{\pgfqpoint{1.930206in}{1.404842in}}{\pgfqpoint{1.925333in}{1.404842in}}%
\pgfpathcurveto{\pgfqpoint{1.920461in}{1.404842in}}{\pgfqpoint{1.915787in}{1.402906in}}{\pgfqpoint{1.912341in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{1.908896in}{1.396015in}}{\pgfqpoint{1.906960in}{1.391341in}}{\pgfqpoint{1.906960in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{1.906960in}{1.381596in}}{\pgfqpoint{1.908896in}{1.376922in}}{\pgfqpoint{1.912341in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{1.915787in}{1.370031in}}{\pgfqpoint{1.920461in}{1.368095in}}{\pgfqpoint{1.925333in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{1.925333in}{1.368095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812152in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944371in}{1.369074in}}%
\pgfpathcurveto{\pgfqpoint{1.949243in}{1.369074in}}{\pgfqpoint{1.953917in}{1.371010in}}{\pgfqpoint{1.957363in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{1.960808in}{1.377901in}}{\pgfqpoint{1.962744in}{1.382574in}}{\pgfqpoint{1.962744in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{1.962744in}{1.392320in}}{\pgfqpoint{1.960808in}{1.396993in}}{\pgfqpoint{1.957363in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{1.953917in}{1.403884in}}{\pgfqpoint{1.949243in}{1.405820in}}{\pgfqpoint{1.944371in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{1.939498in}{1.405820in}}{\pgfqpoint{1.934824in}{1.403884in}}{\pgfqpoint{1.931379in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{1.927933in}{1.396993in}}{\pgfqpoint{1.925997in}{1.392320in}}{\pgfqpoint{1.925997in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{1.925997in}{1.382574in}}{\pgfqpoint{1.927933in}{1.377901in}}{\pgfqpoint{1.931379in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{1.934824in}{1.371010in}}{\pgfqpoint{1.939498in}{1.369074in}}{\pgfqpoint{1.944371in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.944371in}{1.369074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958186in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958186in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238057in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.238057in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517929in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517929in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763597in, y=0.396810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Covering length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062597in, y=0.267450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (\(\displaystyle \horizon \covlen\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{1.191838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{1.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812152in}{1.617960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551537in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{0.768000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812152in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974375in}{1.287004in}}%
\pgfpathcurveto{\pgfqpoint{2.979247in}{1.287004in}}{\pgfqpoint{2.983921in}{1.288940in}}{\pgfqpoint{2.987366in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{2.990812in}{1.295831in}}{\pgfqpoint{2.992748in}{1.300504in}}{\pgfqpoint{2.992748in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{2.992748in}{1.310250in}}{\pgfqpoint{2.990812in}{1.314923in}}{\pgfqpoint{2.987366in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.983921in}{1.321814in}}{\pgfqpoint{2.979247in}{1.323750in}}{\pgfqpoint{2.974375in}{1.323750in}}%
\pgfpathcurveto{\pgfqpoint{2.969502in}{1.323750in}}{\pgfqpoint{2.964828in}{1.321814in}}{\pgfqpoint{2.961383in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.957937in}{1.314923in}}{\pgfqpoint{2.956001in}{1.310250in}}{\pgfqpoint{2.956001in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{2.956001in}{1.300504in}}{\pgfqpoint{2.957937in}{1.295831in}}{\pgfqpoint{2.961383in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{2.964828in}{1.288940in}}{\pgfqpoint{2.969502in}{1.287004in}}{\pgfqpoint{2.974375in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.287004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141085in}{1.506520in}}%
\pgfpathcurveto{\pgfqpoint{3.145958in}{1.506520in}}{\pgfqpoint{3.150632in}{1.508456in}}{\pgfqpoint{3.154077in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{3.157523in}{1.515347in}}{\pgfqpoint{3.159458in}{1.520021in}}{\pgfqpoint{3.159458in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{3.159458in}{1.529766in}}{\pgfqpoint{3.157523in}{1.534440in}}{\pgfqpoint{3.154077in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{3.150632in}{1.541331in}}{\pgfqpoint{3.145958in}{1.543267in}}{\pgfqpoint{3.141085in}{1.543267in}}%
\pgfpathcurveto{\pgfqpoint{3.136213in}{1.543267in}}{\pgfqpoint{3.131539in}{1.541331in}}{\pgfqpoint{3.128093in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{3.124648in}{1.534440in}}{\pgfqpoint{3.122712in}{1.529766in}}{\pgfqpoint{3.122712in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{3.122712in}{1.520021in}}{\pgfqpoint{3.124648in}{1.515347in}}{\pgfqpoint{3.128093in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{3.131539in}{1.508456in}}{\pgfqpoint{3.136213in}{1.506520in}}{\pgfqpoint{3.141085in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{3.141085in}{1.506520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949030in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{2.953902in}{1.388403in}}{\pgfqpoint{2.958576in}{1.390339in}}{\pgfqpoint{2.962022in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.965467in}{1.397230in}}{\pgfqpoint{2.967403in}{1.401904in}}{\pgfqpoint{2.967403in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.967403in}{1.411649in}}{\pgfqpoint{2.965467in}{1.416323in}}{\pgfqpoint{2.962022in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.958576in}{1.423214in}}{\pgfqpoint{2.953902in}{1.425150in}}{\pgfqpoint{2.949030in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{2.944157in}{1.425150in}}{\pgfqpoint{2.939483in}{1.423214in}}{\pgfqpoint{2.936038in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{2.932592in}{1.416323in}}{\pgfqpoint{2.930657in}{1.411649in}}{\pgfqpoint{2.930657in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{2.930657in}{1.401904in}}{\pgfqpoint{2.932592in}{1.397230in}}{\pgfqpoint{2.936038in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{2.939483in}{1.390339in}}{\pgfqpoint{2.944157in}{1.388403in}}{\pgfqpoint{2.949030in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{2.949030in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{1.293503in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{1.293503in}}{\pgfqpoint{2.830412in}{1.295439in}}{\pgfqpoint{2.833857in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{1.302330in}}{\pgfqpoint{2.839239in}{1.307004in}}{\pgfqpoint{2.839239in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{1.316749in}}{\pgfqpoint{2.837303in}{1.321423in}}{\pgfqpoint{2.833857in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{1.328314in}}{\pgfqpoint{2.825738in}{1.330250in}}{\pgfqpoint{2.820866in}{1.330250in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{1.330250in}}{\pgfqpoint{2.811319in}{1.328314in}}{\pgfqpoint{2.807874in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{1.321423in}}{\pgfqpoint{2.802492in}{1.316749in}}{\pgfqpoint{2.802492in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{1.307004in}}{\pgfqpoint{2.804428in}{1.302330in}}{\pgfqpoint{2.807874in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{1.295439in}}{\pgfqpoint{2.815993in}{1.293503in}}{\pgfqpoint{2.820866in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{1.293503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065894in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.070767in}{1.599587in}}{\pgfqpoint{3.075440in}{1.601523in}}{\pgfqpoint{3.078886in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.082331in}{1.608414in}}{\pgfqpoint{3.084267in}{1.613088in}}{\pgfqpoint{3.084267in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.084267in}{1.622833in}}{\pgfqpoint{3.082331in}{1.627507in}}{\pgfqpoint{3.078886in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.075440in}{1.634398in}}{\pgfqpoint{3.070767in}{1.636334in}}{\pgfqpoint{3.065894in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.061021in}{1.636334in}}{\pgfqpoint{3.056348in}{1.634398in}}{\pgfqpoint{3.052902in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.049457in}{1.627507in}}{\pgfqpoint{3.047521in}{1.622833in}}{\pgfqpoint{3.047521in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.047521in}{1.613088in}}{\pgfqpoint{3.049457in}{1.608414in}}{\pgfqpoint{3.052902in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.056348in}{1.601523in}}{\pgfqpoint{3.061021in}{1.599587in}}{\pgfqpoint{3.065894in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.065894in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786127in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{2.791000in}{1.194221in}}{\pgfqpoint{2.795674in}{1.196157in}}{\pgfqpoint{2.799119in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{2.802565in}{1.203048in}}{\pgfqpoint{2.804501in}{1.207722in}}{\pgfqpoint{2.804501in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{2.804501in}{1.217467in}}{\pgfqpoint{2.802565in}{1.222141in}}{\pgfqpoint{2.799119in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{2.795674in}{1.229032in}}{\pgfqpoint{2.791000in}{1.230968in}}{\pgfqpoint{2.786127in}{1.230968in}}%
\pgfpathcurveto{\pgfqpoint{2.781255in}{1.230968in}}{\pgfqpoint{2.776581in}{1.229032in}}{\pgfqpoint{2.773135in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{2.769690in}{1.222141in}}{\pgfqpoint{2.767754in}{1.217467in}}{\pgfqpoint{2.767754in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{2.767754in}{1.207722in}}{\pgfqpoint{2.769690in}{1.203048in}}{\pgfqpoint{2.773135in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{2.776581in}{1.196157in}}{\pgfqpoint{2.781255in}{1.194221in}}{\pgfqpoint{2.786127in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{2.786127in}{1.194221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805922in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{2.810795in}{1.382240in}}{\pgfqpoint{2.815469in}{1.384175in}}{\pgfqpoint{2.818914in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.822360in}{1.391066in}}{\pgfqpoint{2.824296in}{1.395740in}}{\pgfqpoint{2.824296in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.824296in}{1.405485in}}{\pgfqpoint{2.822360in}{1.410159in}}{\pgfqpoint{2.818914in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.815469in}{1.417050in}}{\pgfqpoint{2.810795in}{1.418986in}}{\pgfqpoint{2.805922in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.801050in}{1.418986in}}{\pgfqpoint{2.796376in}{1.417050in}}{\pgfqpoint{2.792931in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.789485in}{1.410159in}}{\pgfqpoint{2.787549in}{1.405485in}}{\pgfqpoint{2.787549in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.787549in}{1.395740in}}{\pgfqpoint{2.789485in}{1.391066in}}{\pgfqpoint{2.792931in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.796376in}{1.384175in}}{\pgfqpoint{2.801050in}{1.382240in}}{\pgfqpoint{2.805922in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{2.805922in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213405in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.218277in}{1.599587in}}{\pgfqpoint{3.222951in}{1.601523in}}{\pgfqpoint{3.226397in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.229842in}{1.608414in}}{\pgfqpoint{3.231778in}{1.613088in}}{\pgfqpoint{3.231778in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.231778in}{1.622833in}}{\pgfqpoint{3.229842in}{1.627507in}}{\pgfqpoint{3.226397in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.222951in}{1.634398in}}{\pgfqpoint{3.218277in}{1.636334in}}{\pgfqpoint{3.213405in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.208532in}{1.636334in}}{\pgfqpoint{3.203858in}{1.634398in}}{\pgfqpoint{3.200413in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.196967in}{1.627507in}}{\pgfqpoint{3.195031in}{1.622833in}}{\pgfqpoint{3.195031in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.195031in}{1.613088in}}{\pgfqpoint{3.196967in}{1.608414in}}{\pgfqpoint{3.200413in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.203858in}{1.601523in}}{\pgfqpoint{3.208532in}{1.599587in}}{\pgfqpoint{3.213405in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.213405in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944488in}{1.453664in}}%
\pgfpathcurveto{\pgfqpoint{2.949361in}{1.453664in}}{\pgfqpoint{2.954035in}{1.455600in}}{\pgfqpoint{2.957480in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{2.960926in}{1.462491in}}{\pgfqpoint{2.962862in}{1.467164in}}{\pgfqpoint{2.962862in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{2.962862in}{1.476910in}}{\pgfqpoint{2.960926in}{1.481583in}}{\pgfqpoint{2.957480in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{2.954035in}{1.488474in}}{\pgfqpoint{2.949361in}{1.490410in}}{\pgfqpoint{2.944488in}{1.490410in}}%
\pgfpathcurveto{\pgfqpoint{2.939616in}{1.490410in}}{\pgfqpoint{2.934942in}{1.488474in}}{\pgfqpoint{2.931497in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{2.928051in}{1.481583in}}{\pgfqpoint{2.926115in}{1.476910in}}{\pgfqpoint{2.926115in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{2.926115in}{1.467164in}}{\pgfqpoint{2.928051in}{1.462491in}}{\pgfqpoint{2.931497in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{2.934942in}{1.455600in}}{\pgfqpoint{2.939616in}{1.453664in}}{\pgfqpoint{2.944488in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{2.944488in}{1.453664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{1.502068in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{1.502068in}}{\pgfqpoint{3.107737in}{1.504004in}}{\pgfqpoint{3.111183in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{1.510895in}}{\pgfqpoint{3.116564in}{1.515569in}}{\pgfqpoint{3.116564in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{1.525314in}}{\pgfqpoint{3.114628in}{1.529988in}}{\pgfqpoint{3.111183in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{1.536879in}}{\pgfqpoint{3.103064in}{1.538815in}}{\pgfqpoint{3.098191in}{1.538815in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{1.538815in}}{\pgfqpoint{3.088645in}{1.536879in}}{\pgfqpoint{3.085199in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{1.529988in}}{\pgfqpoint{3.079818in}{1.525314in}}{\pgfqpoint{3.079818in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{1.515569in}}{\pgfqpoint{3.081754in}{1.510895in}}{\pgfqpoint{3.085199in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{1.504004in}}{\pgfqpoint{3.093318in}{1.502068in}}{\pgfqpoint{3.098191in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{1.502068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891830in}{1.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.896703in}{1.306915in}}{\pgfqpoint{2.901377in}{1.308851in}}{\pgfqpoint{2.904822in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{2.908268in}{1.315742in}}{\pgfqpoint{2.910204in}{1.320416in}}{\pgfqpoint{2.910204in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{2.910204in}{1.330161in}}{\pgfqpoint{2.908268in}{1.334835in}}{\pgfqpoint{2.904822in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{2.901377in}{1.341726in}}{\pgfqpoint{2.896703in}{1.343661in}}{\pgfqpoint{2.891830in}{1.343661in}}%
\pgfpathcurveto{\pgfqpoint{2.886958in}{1.343661in}}{\pgfqpoint{2.882284in}{1.341726in}}{\pgfqpoint{2.878838in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{2.875393in}{1.334835in}}{\pgfqpoint{2.873457in}{1.330161in}}{\pgfqpoint{2.873457in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{2.873457in}{1.320416in}}{\pgfqpoint{2.875393in}{1.315742in}}{\pgfqpoint{2.878838in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{2.882284in}{1.308851in}}{\pgfqpoint{2.886958in}{1.306915in}}{\pgfqpoint{2.891830in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{2.891830in}{1.306915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060283in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{3.065155in}{1.312341in}}{\pgfqpoint{3.069829in}{1.314277in}}{\pgfqpoint{3.073274in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{3.076720in}{1.321168in}}{\pgfqpoint{3.078656in}{1.325842in}}{\pgfqpoint{3.078656in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{3.078656in}{1.335587in}}{\pgfqpoint{3.076720in}{1.340261in}}{\pgfqpoint{3.073274in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{3.069829in}{1.347152in}}{\pgfqpoint{3.065155in}{1.349088in}}{\pgfqpoint{3.060283in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{3.055410in}{1.349088in}}{\pgfqpoint{3.050736in}{1.347152in}}{\pgfqpoint{3.047291in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{1.340261in}}{\pgfqpoint{3.041909in}{1.335587in}}{\pgfqpoint{3.041909in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{3.041909in}{1.325842in}}{\pgfqpoint{3.043845in}{1.321168in}}{\pgfqpoint{3.047291in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{3.050736in}{1.314277in}}{\pgfqpoint{3.055410in}{1.312341in}}{\pgfqpoint{3.060283in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{3.060283in}{1.312341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.477816in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.477816in}}{\pgfqpoint{3.459627in}{1.479752in}}{\pgfqpoint{3.463072in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.486643in}}{\pgfqpoint{3.468453in}{1.491317in}}{\pgfqpoint{3.468453in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.501062in}}{\pgfqpoint{3.466518in}{1.505736in}}{\pgfqpoint{3.463072in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.512627in}}{\pgfqpoint{3.454953in}{1.514563in}}{\pgfqpoint{3.450080in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.514563in}}{\pgfqpoint{3.440534in}{1.512627in}}{\pgfqpoint{3.437088in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.505736in}}{\pgfqpoint{3.431707in}{1.501062in}}{\pgfqpoint{3.431707in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.491317in}}{\pgfqpoint{3.433643in}{1.486643in}}{\pgfqpoint{3.437088in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.479752in}}{\pgfqpoint{3.445208in}{1.477816in}}{\pgfqpoint{3.450080in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.477816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825718in}{1.241236in}}%
\pgfpathcurveto{\pgfqpoint{2.830590in}{1.241236in}}{\pgfqpoint{2.835264in}{1.243171in}}{\pgfqpoint{2.838709in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{2.842155in}{1.250062in}}{\pgfqpoint{2.844091in}{1.254736in}}{\pgfqpoint{2.844091in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{2.844091in}{1.264481in}}{\pgfqpoint{2.842155in}{1.269155in}}{\pgfqpoint{2.838709in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{2.835264in}{1.276046in}}{\pgfqpoint{2.830590in}{1.277982in}}{\pgfqpoint{2.825718in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{2.820845in}{1.277982in}}{\pgfqpoint{2.816171in}{1.276046in}}{\pgfqpoint{2.812726in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{2.809280in}{1.269155in}}{\pgfqpoint{2.807344in}{1.264481in}}{\pgfqpoint{2.807344in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{2.807344in}{1.254736in}}{\pgfqpoint{2.809280in}{1.250062in}}{\pgfqpoint{2.812726in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{2.816171in}{1.243171in}}{\pgfqpoint{2.820845in}{1.241236in}}{\pgfqpoint{2.825718in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{2.825718in}{1.241236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003874in}{1.328276in}}%
\pgfpathcurveto{\pgfqpoint{3.008746in}{1.328276in}}{\pgfqpoint{3.013420in}{1.330212in}}{\pgfqpoint{3.016866in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{3.020311in}{1.337103in}}{\pgfqpoint{3.022247in}{1.341776in}}{\pgfqpoint{3.022247in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{3.022247in}{1.351522in}}{\pgfqpoint{3.020311in}{1.356195in}}{\pgfqpoint{3.016866in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{3.013420in}{1.363086in}}{\pgfqpoint{3.008746in}{1.365022in}}{\pgfqpoint{3.003874in}{1.365022in}}%
\pgfpathcurveto{\pgfqpoint{2.999001in}{1.365022in}}{\pgfqpoint{2.994327in}{1.363086in}}{\pgfqpoint{2.990882in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{2.987436in}{1.356195in}}{\pgfqpoint{2.985501in}{1.351522in}}{\pgfqpoint{2.985501in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{2.985501in}{1.341776in}}{\pgfqpoint{2.987436in}{1.337103in}}{\pgfqpoint{2.990882in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{2.994327in}{1.330212in}}{\pgfqpoint{2.999001in}{1.328276in}}{\pgfqpoint{3.003874in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.328276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332175in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.337048in}{1.599587in}}{\pgfqpoint{3.341722in}{1.601523in}}{\pgfqpoint{3.345167in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.348613in}{1.608414in}}{\pgfqpoint{3.350549in}{1.613088in}}{\pgfqpoint{3.350549in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.350549in}{1.622833in}}{\pgfqpoint{3.348613in}{1.627507in}}{\pgfqpoint{3.345167in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.341722in}{1.634398in}}{\pgfqpoint{3.337048in}{1.636334in}}{\pgfqpoint{3.332175in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.327303in}{1.636334in}}{\pgfqpoint{3.322629in}{1.634398in}}{\pgfqpoint{3.319184in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.315738in}{1.627507in}}{\pgfqpoint{3.313802in}{1.622833in}}{\pgfqpoint{3.313802in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.313802in}{1.613088in}}{\pgfqpoint{3.315738in}{1.608414in}}{\pgfqpoint{3.319184in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.322629in}{1.601523in}}{\pgfqpoint{3.327303in}{1.599587in}}{\pgfqpoint{3.332175in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.332175in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340391in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.345264in}{1.599587in}}{\pgfqpoint{3.349938in}{1.601523in}}{\pgfqpoint{3.353383in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.356829in}{1.608414in}}{\pgfqpoint{3.358764in}{1.613088in}}{\pgfqpoint{3.358764in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.358764in}{1.622833in}}{\pgfqpoint{3.356829in}{1.627507in}}{\pgfqpoint{3.353383in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.349938in}{1.634398in}}{\pgfqpoint{3.345264in}{1.636334in}}{\pgfqpoint{3.340391in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.335519in}{1.636334in}}{\pgfqpoint{3.330845in}{1.634398in}}{\pgfqpoint{3.327399in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.323954in}{1.627507in}}{\pgfqpoint{3.322018in}{1.622833in}}{\pgfqpoint{3.322018in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.322018in}{1.613088in}}{\pgfqpoint{3.323954in}{1.608414in}}{\pgfqpoint{3.327399in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.330845in}{1.601523in}}{\pgfqpoint{3.335519in}{1.599587in}}{\pgfqpoint{3.340391in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.340391in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168608in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.173480in}{1.599587in}}{\pgfqpoint{3.178154in}{1.601523in}}{\pgfqpoint{3.181599in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.185045in}{1.608414in}}{\pgfqpoint{3.186981in}{1.613088in}}{\pgfqpoint{3.186981in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.186981in}{1.622833in}}{\pgfqpoint{3.185045in}{1.627507in}}{\pgfqpoint{3.181599in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.178154in}{1.634398in}}{\pgfqpoint{3.173480in}{1.636334in}}{\pgfqpoint{3.168608in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.163735in}{1.636334in}}{\pgfqpoint{3.159061in}{1.634398in}}{\pgfqpoint{3.155616in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.152170in}{1.627507in}}{\pgfqpoint{3.150234in}{1.622833in}}{\pgfqpoint{3.150234in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.150234in}{1.613088in}}{\pgfqpoint{3.152170in}{1.608414in}}{\pgfqpoint{3.155616in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.159061in}{1.601523in}}{\pgfqpoint{3.163735in}{1.599587in}}{\pgfqpoint{3.168608in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.168608in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015647in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{1.599587in}}{\pgfqpoint{3.025193in}{1.601523in}}{\pgfqpoint{3.028639in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.032084in}{1.608414in}}{\pgfqpoint{3.034020in}{1.613088in}}{\pgfqpoint{3.034020in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.034020in}{1.622833in}}{\pgfqpoint{3.032084in}{1.627507in}}{\pgfqpoint{3.028639in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.025193in}{1.634398in}}{\pgfqpoint{3.020519in}{1.636334in}}{\pgfqpoint{3.015647in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.010774in}{1.636334in}}{\pgfqpoint{3.006100in}{1.634398in}}{\pgfqpoint{3.002655in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.999209in}{1.627507in}}{\pgfqpoint{2.997273in}{1.622833in}}{\pgfqpoint{2.997273in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{2.997273in}{1.613088in}}{\pgfqpoint{2.999209in}{1.608414in}}{\pgfqpoint{3.002655in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.006100in}{1.601523in}}{\pgfqpoint{3.010774in}{1.599587in}}{\pgfqpoint{3.015647in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.015647in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015647in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{3.020519in}{1.353455in}}{\pgfqpoint{3.025193in}{1.355391in}}{\pgfqpoint{3.028639in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{3.032084in}{1.362282in}}{\pgfqpoint{3.034020in}{1.366956in}}{\pgfqpoint{3.034020in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{3.034020in}{1.376701in}}{\pgfqpoint{3.032084in}{1.381375in}}{\pgfqpoint{3.028639in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{3.025193in}{1.388266in}}{\pgfqpoint{3.020519in}{1.390201in}}{\pgfqpoint{3.015647in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{3.010774in}{1.390201in}}{\pgfqpoint{3.006100in}{1.388266in}}{\pgfqpoint{3.002655in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{2.999209in}{1.381375in}}{\pgfqpoint{2.997273in}{1.376701in}}{\pgfqpoint{2.997273in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{2.997273in}{1.366956in}}{\pgfqpoint{2.999209in}{1.362282in}}{\pgfqpoint{3.002655in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{3.006100in}{1.355391in}}{\pgfqpoint{3.010774in}{1.353455in}}{\pgfqpoint{3.015647in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{3.015647in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997533in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{3.002406in}{1.099195in}}{\pgfqpoint{3.007080in}{1.101131in}}{\pgfqpoint{3.010525in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{3.013971in}{1.108022in}}{\pgfqpoint{3.015907in}{1.112695in}}{\pgfqpoint{3.015907in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.015907in}{1.122441in}}{\pgfqpoint{3.013971in}{1.127114in}}{\pgfqpoint{3.010525in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.007080in}{1.134005in}}{\pgfqpoint{3.002406in}{1.135941in}}{\pgfqpoint{2.997533in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.992661in}{1.135941in}}{\pgfqpoint{2.987987in}{1.134005in}}{\pgfqpoint{2.984542in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{1.127114in}}{\pgfqpoint{2.979160in}{1.122441in}}{\pgfqpoint{2.979160in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.979160in}{1.112695in}}{\pgfqpoint{2.981096in}{1.108022in}}{\pgfqpoint{2.984542in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.987987in}{1.101131in}}{\pgfqpoint{2.992661in}{1.099195in}}{\pgfqpoint{2.997533in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.997533in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322858in}{1.130706in}}%
\pgfpathcurveto{\pgfqpoint{3.327731in}{1.130706in}}{\pgfqpoint{3.332405in}{1.132642in}}{\pgfqpoint{3.335850in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{3.339296in}{1.139533in}}{\pgfqpoint{3.341232in}{1.144207in}}{\pgfqpoint{3.341232in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{3.341232in}{1.153952in}}{\pgfqpoint{3.339296in}{1.158626in}}{\pgfqpoint{3.335850in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{3.332405in}{1.165517in}}{\pgfqpoint{3.327731in}{1.167453in}}{\pgfqpoint{3.322858in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{3.317986in}{1.167453in}}{\pgfqpoint{3.313312in}{1.165517in}}{\pgfqpoint{3.309867in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{3.306421in}{1.158626in}}{\pgfqpoint{3.304485in}{1.153952in}}{\pgfqpoint{3.304485in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{3.304485in}{1.144207in}}{\pgfqpoint{3.306421in}{1.139533in}}{\pgfqpoint{3.309867in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{3.313312in}{1.132642in}}{\pgfqpoint{3.317986in}{1.130706in}}{\pgfqpoint{3.322858in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{3.322858in}{1.130706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957005in}{1.384296in}}%
\pgfpathcurveto{\pgfqpoint{2.961878in}{1.384296in}}{\pgfqpoint{2.966552in}{1.386232in}}{\pgfqpoint{2.969997in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{2.973443in}{1.393123in}}{\pgfqpoint{2.975379in}{1.397797in}}{\pgfqpoint{2.975379in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{2.975379in}{1.407542in}}{\pgfqpoint{2.973443in}{1.412216in}}{\pgfqpoint{2.969997in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{2.966552in}{1.419107in}}{\pgfqpoint{2.961878in}{1.421043in}}{\pgfqpoint{2.957005in}{1.421043in}}%
\pgfpathcurveto{\pgfqpoint{2.952133in}{1.421043in}}{\pgfqpoint{2.947459in}{1.419107in}}{\pgfqpoint{2.944014in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{2.940568in}{1.412216in}}{\pgfqpoint{2.938632in}{1.407542in}}{\pgfqpoint{2.938632in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{2.938632in}{1.397797in}}{\pgfqpoint{2.940568in}{1.393123in}}{\pgfqpoint{2.944014in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{2.947459in}{1.386232in}}{\pgfqpoint{2.952133in}{1.384296in}}{\pgfqpoint{2.957005in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{2.957005in}{1.384296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{1.409241in}}{\pgfqpoint{3.018659in}{1.411177in}}{\pgfqpoint{3.022105in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{1.418068in}}{\pgfqpoint{3.027486in}{1.422741in}}{\pgfqpoint{3.027486in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{1.432487in}}{\pgfqpoint{3.025550in}{1.437160in}}{\pgfqpoint{3.022105in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{1.444051in}}{\pgfqpoint{3.013985in}{1.445987in}}{\pgfqpoint{3.009113in}{1.445987in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{1.445987in}}{\pgfqpoint{2.999566in}{1.444051in}}{\pgfqpoint{2.996121in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{1.437160in}}{\pgfqpoint{2.990740in}{1.432487in}}{\pgfqpoint{2.990740in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{1.422741in}}{\pgfqpoint{2.992675in}{1.418068in}}{\pgfqpoint{2.996121in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{1.411177in}}{\pgfqpoint{3.004240in}{1.409241in}}{\pgfqpoint{3.009113in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{1.409241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{1.474626in}}{\pgfqpoint{3.107737in}{1.476562in}}{\pgfqpoint{3.111183in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{1.483453in}}{\pgfqpoint{3.116564in}{1.488127in}}{\pgfqpoint{3.116564in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{1.497872in}}{\pgfqpoint{3.114628in}{1.502546in}}{\pgfqpoint{3.111183in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{1.509437in}}{\pgfqpoint{3.103064in}{1.511373in}}{\pgfqpoint{3.098191in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{1.511373in}}{\pgfqpoint{3.088645in}{1.509437in}}{\pgfqpoint{3.085199in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{1.502546in}}{\pgfqpoint{3.079818in}{1.497872in}}{\pgfqpoint{3.079818in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{1.488127in}}{\pgfqpoint{3.081754in}{1.483453in}}{\pgfqpoint{3.085199in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{1.476562in}}{\pgfqpoint{3.093318in}{1.474626in}}{\pgfqpoint{3.098191in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{1.474626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{1.116941in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{1.116941in}}{\pgfqpoint{2.830412in}{1.118877in}}{\pgfqpoint{2.833857in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{1.125768in}}{\pgfqpoint{2.839239in}{1.130442in}}{\pgfqpoint{2.839239in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{1.140187in}}{\pgfqpoint{2.837303in}{1.144861in}}{\pgfqpoint{2.833857in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{1.151752in}}{\pgfqpoint{2.825738in}{1.153688in}}{\pgfqpoint{2.820866in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{1.153688in}}{\pgfqpoint{2.811319in}{1.151752in}}{\pgfqpoint{2.807874in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{1.144861in}}{\pgfqpoint{2.802492in}{1.140187in}}{\pgfqpoint{2.802492in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{1.130442in}}{\pgfqpoint{2.804428in}{1.125768in}}{\pgfqpoint{2.807874in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{1.118877in}}{\pgfqpoint{2.815993in}{1.116941in}}{\pgfqpoint{2.820866in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{1.116941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950472in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{2.955344in}{1.099195in}}{\pgfqpoint{2.960018in}{1.101131in}}{\pgfqpoint{2.963463in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.966909in}{1.108022in}}{\pgfqpoint{2.968845in}{1.112695in}}{\pgfqpoint{2.968845in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.968845in}{1.122441in}}{\pgfqpoint{2.966909in}{1.127114in}}{\pgfqpoint{2.963463in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.960018in}{1.134005in}}{\pgfqpoint{2.955344in}{1.135941in}}{\pgfqpoint{2.950472in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.945599in}{1.135941in}}{\pgfqpoint{2.940925in}{1.134005in}}{\pgfqpoint{2.937480in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.934034in}{1.127114in}}{\pgfqpoint{2.932098in}{1.122441in}}{\pgfqpoint{2.932098in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.932098in}{1.112695in}}{\pgfqpoint{2.934034in}{1.108022in}}{\pgfqpoint{2.937480in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.940925in}{1.101131in}}{\pgfqpoint{2.945599in}{1.099195in}}{\pgfqpoint{2.950472in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165986in}{1.279738in}}%
\pgfpathcurveto{\pgfqpoint{3.170858in}{1.279738in}}{\pgfqpoint{3.175532in}{1.281674in}}{\pgfqpoint{3.178977in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{3.182423in}{1.288565in}}{\pgfqpoint{3.184359in}{1.293239in}}{\pgfqpoint{3.184359in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{3.184359in}{1.302984in}}{\pgfqpoint{3.182423in}{1.307658in}}{\pgfqpoint{3.178977in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{3.175532in}{1.314549in}}{\pgfqpoint{3.170858in}{1.316485in}}{\pgfqpoint{3.165986in}{1.316485in}}%
\pgfpathcurveto{\pgfqpoint{3.161113in}{1.316485in}}{\pgfqpoint{3.156439in}{1.314549in}}{\pgfqpoint{3.152994in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{3.149548in}{1.307658in}}{\pgfqpoint{3.147612in}{1.302984in}}{\pgfqpoint{3.147612in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{3.147612in}{1.293239in}}{\pgfqpoint{3.149548in}{1.288565in}}{\pgfqpoint{3.152994in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{3.156439in}{1.281674in}}{\pgfqpoint{3.161113in}{1.279738in}}{\pgfqpoint{3.165986in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{3.165986in}{1.279738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315387in}{1.303264in}}%
\pgfpathcurveto{\pgfqpoint{3.320260in}{1.303264in}}{\pgfqpoint{3.324933in}{1.305200in}}{\pgfqpoint{3.328379in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{3.331824in}{1.312091in}}{\pgfqpoint{3.333760in}{1.316764in}}{\pgfqpoint{3.333760in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{3.333760in}{1.326510in}}{\pgfqpoint{3.331824in}{1.331183in}}{\pgfqpoint{3.328379in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{3.324933in}{1.338074in}}{\pgfqpoint{3.320260in}{1.340010in}}{\pgfqpoint{3.315387in}{1.340010in}}%
\pgfpathcurveto{\pgfqpoint{3.310514in}{1.340010in}}{\pgfqpoint{3.305840in}{1.338074in}}{\pgfqpoint{3.302395in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{3.298950in}{1.331183in}}{\pgfqpoint{3.297014in}{1.326510in}}{\pgfqpoint{3.297014in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{3.297014in}{1.316764in}}{\pgfqpoint{3.298950in}{1.312091in}}{\pgfqpoint{3.302395in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{3.305840in}{1.305200in}}{\pgfqpoint{3.310514in}{1.303264in}}{\pgfqpoint{3.315387in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{3.315387in}{1.303264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.258982in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.258982in}}{\pgfqpoint{3.459627in}{1.260918in}}{\pgfqpoint{3.463072in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.267809in}}{\pgfqpoint{3.468453in}{1.272483in}}{\pgfqpoint{3.468453in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.282228in}}{\pgfqpoint{3.466518in}{1.286902in}}{\pgfqpoint{3.463072in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.293793in}}{\pgfqpoint{3.454953in}{1.295728in}}{\pgfqpoint{3.450080in}{1.295728in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.295728in}}{\pgfqpoint{3.440534in}{1.293793in}}{\pgfqpoint{3.437088in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.286902in}}{\pgfqpoint{3.431707in}{1.282228in}}{\pgfqpoint{3.431707in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.272483in}}{\pgfqpoint{3.433643in}{1.267809in}}{\pgfqpoint{3.437088in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.260918in}}{\pgfqpoint{3.445208in}{1.258982in}}{\pgfqpoint{3.450080in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.258982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.353455in}}{\pgfqpoint{3.459627in}{1.355391in}}{\pgfqpoint{3.463072in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.362282in}}{\pgfqpoint{3.468453in}{1.366956in}}{\pgfqpoint{3.468453in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.376701in}}{\pgfqpoint{3.466518in}{1.381375in}}{\pgfqpoint{3.463072in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.388266in}}{\pgfqpoint{3.454953in}{1.390201in}}{\pgfqpoint{3.450080in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.390201in}}{\pgfqpoint{3.440534in}{1.388266in}}{\pgfqpoint{3.437088in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.381375in}}{\pgfqpoint{3.431707in}{1.376701in}}{\pgfqpoint{3.431707in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.366956in}}{\pgfqpoint{3.433643in}{1.362282in}}{\pgfqpoint{3.437088in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.355391in}}{\pgfqpoint{3.445208in}{1.353455in}}{\pgfqpoint{3.450080in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.522692in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.522692in}}{\pgfqpoint{3.459627in}{1.524628in}}{\pgfqpoint{3.463072in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.531519in}}{\pgfqpoint{3.468453in}{1.536192in}}{\pgfqpoint{3.468453in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.545938in}}{\pgfqpoint{3.466518in}{1.550611in}}{\pgfqpoint{3.463072in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.557502in}}{\pgfqpoint{3.454953in}{1.559438in}}{\pgfqpoint{3.450080in}{1.559438in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.559438in}}{\pgfqpoint{3.440534in}{1.557502in}}{\pgfqpoint{3.437088in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.550611in}}{\pgfqpoint{3.431707in}{1.545938in}}{\pgfqpoint{3.431707in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.536192in}}{\pgfqpoint{3.433643in}{1.531519in}}{\pgfqpoint{3.437088in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.524628in}}{\pgfqpoint{3.445208in}{1.522692in}}{\pgfqpoint{3.450080in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.522692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850558in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{2.855431in}{1.363297in}}{\pgfqpoint{2.860105in}{1.365233in}}{\pgfqpoint{2.863550in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{2.866996in}{1.372124in}}{\pgfqpoint{2.868931in}{1.376797in}}{\pgfqpoint{2.868931in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{2.868931in}{1.386543in}}{\pgfqpoint{2.866996in}{1.391216in}}{\pgfqpoint{2.863550in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.860105in}{1.398107in}}{\pgfqpoint{2.855431in}{1.400043in}}{\pgfqpoint{2.850558in}{1.400043in}}%
\pgfpathcurveto{\pgfqpoint{2.845686in}{1.400043in}}{\pgfqpoint{2.841012in}{1.398107in}}{\pgfqpoint{2.837566in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.834121in}{1.391216in}}{\pgfqpoint{2.832185in}{1.386543in}}{\pgfqpoint{2.832185in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{2.832185in}{1.376797in}}{\pgfqpoint{2.834121in}{1.372124in}}{\pgfqpoint{2.837566in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{2.841012in}{1.365233in}}{\pgfqpoint{2.845686in}{1.363297in}}{\pgfqpoint{2.850558in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{2.850558in}{1.363297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906580in}{1.245217in}}%
\pgfpathcurveto{\pgfqpoint{2.911453in}{1.245217in}}{\pgfqpoint{2.916126in}{1.247153in}}{\pgfqpoint{2.919572in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{2.923017in}{1.254044in}}{\pgfqpoint{2.924953in}{1.258717in}}{\pgfqpoint{2.924953in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{2.924953in}{1.268463in}}{\pgfqpoint{2.923017in}{1.273136in}}{\pgfqpoint{2.919572in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{2.916126in}{1.280027in}}{\pgfqpoint{2.911453in}{1.281963in}}{\pgfqpoint{2.906580in}{1.281963in}}%
\pgfpathcurveto{\pgfqpoint{2.901707in}{1.281963in}}{\pgfqpoint{2.897034in}{1.280027in}}{\pgfqpoint{2.893588in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{2.890143in}{1.273136in}}{\pgfqpoint{2.888207in}{1.268463in}}{\pgfqpoint{2.888207in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{2.888207in}{1.258717in}}{\pgfqpoint{2.890143in}{1.254044in}}{\pgfqpoint{2.893588in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{2.897034in}{1.247153in}}{\pgfqpoint{2.901707in}{1.245217in}}{\pgfqpoint{2.906580in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{2.906580in}{1.245217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152337in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.157210in}{1.599587in}}{\pgfqpoint{3.161884in}{1.601523in}}{\pgfqpoint{3.165329in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.168775in}{1.608414in}}{\pgfqpoint{3.170711in}{1.613088in}}{\pgfqpoint{3.170711in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.170711in}{1.622833in}}{\pgfqpoint{3.168775in}{1.627507in}}{\pgfqpoint{3.165329in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.161884in}{1.634398in}}{\pgfqpoint{3.157210in}{1.636334in}}{\pgfqpoint{3.152337in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.147465in}{1.636334in}}{\pgfqpoint{3.142791in}{1.634398in}}{\pgfqpoint{3.139346in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.135900in}{1.627507in}}{\pgfqpoint{3.133964in}{1.622833in}}{\pgfqpoint{3.133964in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.133964in}{1.613088in}}{\pgfqpoint{3.135900in}{1.608414in}}{\pgfqpoint{3.139346in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.142791in}{1.601523in}}{\pgfqpoint{3.147465in}{1.599587in}}{\pgfqpoint{3.152337in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.152337in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850558in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{2.855431in}{1.151462in}}{\pgfqpoint{2.860105in}{1.153398in}}{\pgfqpoint{2.863550in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.866996in}{1.160289in}}{\pgfqpoint{2.868931in}{1.164963in}}{\pgfqpoint{2.868931in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.868931in}{1.174708in}}{\pgfqpoint{2.866996in}{1.179382in}}{\pgfqpoint{2.863550in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.860105in}{1.186273in}}{\pgfqpoint{2.855431in}{1.188209in}}{\pgfqpoint{2.850558in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{2.845686in}{1.188209in}}{\pgfqpoint{2.841012in}{1.186273in}}{\pgfqpoint{2.837566in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.834121in}{1.179382in}}{\pgfqpoint{2.832185in}{1.174708in}}{\pgfqpoint{2.832185in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.832185in}{1.164963in}}{\pgfqpoint{2.834121in}{1.160289in}}{\pgfqpoint{2.837566in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.841012in}{1.153398in}}{\pgfqpoint{2.845686in}{1.151462in}}{\pgfqpoint{2.850558in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{2.850558in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933102in}{1.216223in}}%
\pgfpathcurveto{\pgfqpoint{2.937975in}{1.216223in}}{\pgfqpoint{2.942649in}{1.218159in}}{\pgfqpoint{2.946094in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{2.949540in}{1.225050in}}{\pgfqpoint{2.951476in}{1.229724in}}{\pgfqpoint{2.951476in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{2.951476in}{1.239469in}}{\pgfqpoint{2.949540in}{1.244143in}}{\pgfqpoint{2.946094in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{2.942649in}{1.251034in}}{\pgfqpoint{2.937975in}{1.252970in}}{\pgfqpoint{2.933102in}{1.252970in}}%
\pgfpathcurveto{\pgfqpoint{2.928230in}{1.252970in}}{\pgfqpoint{2.923556in}{1.251034in}}{\pgfqpoint{2.920111in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{1.244143in}}{\pgfqpoint{2.914729in}{1.239469in}}{\pgfqpoint{2.914729in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{2.914729in}{1.229724in}}{\pgfqpoint{2.916665in}{1.225050in}}{\pgfqpoint{2.920111in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{2.923556in}{1.218159in}}{\pgfqpoint{2.928230in}{1.216223in}}{\pgfqpoint{2.933102in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{2.933102in}{1.216223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200530in}{1.301740in}}%
\pgfpathcurveto{\pgfqpoint{3.205403in}{1.301740in}}{\pgfqpoint{3.210077in}{1.303676in}}{\pgfqpoint{3.213522in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{3.216968in}{1.310567in}}{\pgfqpoint{3.218904in}{1.315241in}}{\pgfqpoint{3.218904in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{3.218904in}{1.324986in}}{\pgfqpoint{3.216968in}{1.329660in}}{\pgfqpoint{3.213522in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{3.210077in}{1.336551in}}{\pgfqpoint{3.205403in}{1.338487in}}{\pgfqpoint{3.200530in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{3.195658in}{1.338487in}}{\pgfqpoint{3.190984in}{1.336551in}}{\pgfqpoint{3.187539in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{3.184093in}{1.329660in}}{\pgfqpoint{3.182157in}{1.324986in}}{\pgfqpoint{3.182157in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{3.182157in}{1.315241in}}{\pgfqpoint{3.184093in}{1.310567in}}{\pgfqpoint{3.187539in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{3.190984in}{1.303676in}}{\pgfqpoint{3.195658in}{1.301740in}}{\pgfqpoint{3.200530in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{3.200530in}{1.301740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357403in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.362276in}{1.599587in}}{\pgfqpoint{3.366950in}{1.601523in}}{\pgfqpoint{3.370395in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.373841in}{1.608414in}}{\pgfqpoint{3.375776in}{1.613088in}}{\pgfqpoint{3.375776in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.375776in}{1.622833in}}{\pgfqpoint{3.373841in}{1.627507in}}{\pgfqpoint{3.370395in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.366950in}{1.634398in}}{\pgfqpoint{3.362276in}{1.636334in}}{\pgfqpoint{3.357403in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.352531in}{1.636334in}}{\pgfqpoint{3.347857in}{1.634398in}}{\pgfqpoint{3.344411in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.340966in}{1.627507in}}{\pgfqpoint{3.339030in}{1.622833in}}{\pgfqpoint{3.339030in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.339030in}{1.613088in}}{\pgfqpoint{3.340966in}{1.608414in}}{\pgfqpoint{3.344411in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.347857in}{1.601523in}}{\pgfqpoint{3.352531in}{1.599587in}}{\pgfqpoint{3.357403in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.357403in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091657in}{1.549418in}}%
\pgfpathcurveto{\pgfqpoint{3.096530in}{1.549418in}}{\pgfqpoint{3.101203in}{1.551354in}}{\pgfqpoint{3.104649in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{3.108094in}{1.558245in}}{\pgfqpoint{3.110030in}{1.562918in}}{\pgfqpoint{3.110030in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{3.110030in}{1.572664in}}{\pgfqpoint{3.108094in}{1.577337in}}{\pgfqpoint{3.104649in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{3.101203in}{1.584228in}}{\pgfqpoint{3.096530in}{1.586164in}}{\pgfqpoint{3.091657in}{1.586164in}}%
\pgfpathcurveto{\pgfqpoint{3.086784in}{1.586164in}}{\pgfqpoint{3.082111in}{1.584228in}}{\pgfqpoint{3.078665in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{3.075220in}{1.577337in}}{\pgfqpoint{3.073284in}{1.572664in}}{\pgfqpoint{3.073284in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{3.073284in}{1.562918in}}{\pgfqpoint{3.075220in}{1.558245in}}{\pgfqpoint{3.078665in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{3.082111in}{1.551354in}}{\pgfqpoint{3.086784in}{1.549418in}}{\pgfqpoint{3.091657in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{3.091657in}{1.549418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874461in}{1.312987in}}%
\pgfpathcurveto{\pgfqpoint{2.879334in}{1.312987in}}{\pgfqpoint{2.884008in}{1.314923in}}{\pgfqpoint{2.887453in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.890899in}{1.321814in}}{\pgfqpoint{2.892834in}{1.326488in}}{\pgfqpoint{2.892834in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{2.892834in}{1.336233in}}{\pgfqpoint{2.890899in}{1.340907in}}{\pgfqpoint{2.887453in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{2.884008in}{1.347798in}}{\pgfqpoint{2.879334in}{1.349734in}}{\pgfqpoint{2.874461in}{1.349734in}}%
\pgfpathcurveto{\pgfqpoint{2.869589in}{1.349734in}}{\pgfqpoint{2.864915in}{1.347798in}}{\pgfqpoint{2.861469in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{2.858024in}{1.340907in}}{\pgfqpoint{2.856088in}{1.336233in}}{\pgfqpoint{2.856088in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{2.856088in}{1.326488in}}{\pgfqpoint{2.858024in}{1.321814in}}{\pgfqpoint{2.861469in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{2.864915in}{1.314923in}}{\pgfqpoint{2.869589in}{1.312987in}}{\pgfqpoint{2.874461in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{2.874461in}{1.312987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964284in}{1.390451in}}%
\pgfpathcurveto{\pgfqpoint{2.969156in}{1.390451in}}{\pgfqpoint{2.973830in}{1.392387in}}{\pgfqpoint{2.977275in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{2.980721in}{1.399277in}}{\pgfqpoint{2.982657in}{1.403951in}}{\pgfqpoint{2.982657in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{2.982657in}{1.413697in}}{\pgfqpoint{2.980721in}{1.418370in}}{\pgfqpoint{2.977275in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{2.973830in}{1.425261in}}{\pgfqpoint{2.969156in}{1.427197in}}{\pgfqpoint{2.964284in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{2.959411in}{1.427197in}}{\pgfqpoint{2.954737in}{1.425261in}}{\pgfqpoint{2.951292in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{2.947846in}{1.418370in}}{\pgfqpoint{2.945910in}{1.413697in}}{\pgfqpoint{2.945910in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{2.945910in}{1.403951in}}{\pgfqpoint{2.947846in}{1.399277in}}{\pgfqpoint{2.951292in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{2.954737in}{1.392387in}}{\pgfqpoint{2.959411in}{1.390451in}}{\pgfqpoint{2.964284in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{2.964284in}{1.390451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874461in}{1.213059in}}%
\pgfpathcurveto{\pgfqpoint{2.879334in}{1.213059in}}{\pgfqpoint{2.884008in}{1.214995in}}{\pgfqpoint{2.887453in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{2.890899in}{1.221886in}}{\pgfqpoint{2.892834in}{1.226560in}}{\pgfqpoint{2.892834in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.892834in}{1.236305in}}{\pgfqpoint{2.890899in}{1.240979in}}{\pgfqpoint{2.887453in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{2.884008in}{1.247870in}}{\pgfqpoint{2.879334in}{1.249806in}}{\pgfqpoint{2.874461in}{1.249806in}}%
\pgfpathcurveto{\pgfqpoint{2.869589in}{1.249806in}}{\pgfqpoint{2.864915in}{1.247870in}}{\pgfqpoint{2.861469in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{2.858024in}{1.240979in}}{\pgfqpoint{2.856088in}{1.236305in}}{\pgfqpoint{2.856088in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{2.856088in}{1.226560in}}{\pgfqpoint{2.858024in}{1.221886in}}{\pgfqpoint{2.861469in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{2.864915in}{1.214995in}}{\pgfqpoint{2.869589in}{1.213059in}}{\pgfqpoint{2.874461in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{2.874461in}{1.213059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218644in}{1.313627in}}%
\pgfpathcurveto{\pgfqpoint{3.223516in}{1.313627in}}{\pgfqpoint{3.228190in}{1.315563in}}{\pgfqpoint{3.231636in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{3.235081in}{1.322454in}}{\pgfqpoint{3.237017in}{1.327127in}}{\pgfqpoint{3.237017in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{3.237017in}{1.336873in}}{\pgfqpoint{3.235081in}{1.341546in}}{\pgfqpoint{3.231636in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{3.228190in}{1.348437in}}{\pgfqpoint{3.223516in}{1.350373in}}{\pgfqpoint{3.218644in}{1.350373in}}%
\pgfpathcurveto{\pgfqpoint{3.213771in}{1.350373in}}{\pgfqpoint{3.209097in}{1.348437in}}{\pgfqpoint{3.205652in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{3.202206in}{1.341546in}}{\pgfqpoint{3.200270in}{1.336873in}}{\pgfqpoint{3.200270in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{3.200270in}{1.327127in}}{\pgfqpoint{3.202206in}{1.322454in}}{\pgfqpoint{3.205652in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{3.209097in}{1.315563in}}{\pgfqpoint{3.213771in}{1.313627in}}{\pgfqpoint{3.218644in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{3.218644in}{1.313627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354784in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{3.359656in}{1.390633in}}{\pgfqpoint{3.364330in}{1.392569in}}{\pgfqpoint{3.367776in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{3.371221in}{1.399460in}}{\pgfqpoint{3.373157in}{1.404134in}}{\pgfqpoint{3.373157in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{3.373157in}{1.413879in}}{\pgfqpoint{3.371221in}{1.418553in}}{\pgfqpoint{3.367776in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{3.364330in}{1.425444in}}{\pgfqpoint{3.359656in}{1.427380in}}{\pgfqpoint{3.354784in}{1.427380in}}%
\pgfpathcurveto{\pgfqpoint{3.349911in}{1.427380in}}{\pgfqpoint{3.345237in}{1.425444in}}{\pgfqpoint{3.341792in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{3.338346in}{1.418553in}}{\pgfqpoint{3.336410in}{1.413879in}}{\pgfqpoint{3.336410in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{3.336410in}{1.404134in}}{\pgfqpoint{3.338346in}{1.399460in}}{\pgfqpoint{3.341792in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{3.345237in}{1.392569in}}{\pgfqpoint{3.349911in}{1.390633in}}{\pgfqpoint{3.354784in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{3.354784in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412326in}{1.459190in}}%
\pgfpathcurveto{\pgfqpoint{3.417199in}{1.459190in}}{\pgfqpoint{3.421872in}{1.461126in}}{\pgfqpoint{3.425318in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{3.428763in}{1.468017in}}{\pgfqpoint{3.430699in}{1.472691in}}{\pgfqpoint{3.430699in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{3.430699in}{1.482436in}}{\pgfqpoint{3.428763in}{1.487110in}}{\pgfqpoint{3.425318in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{3.421872in}{1.494001in}}{\pgfqpoint{3.417199in}{1.495936in}}{\pgfqpoint{3.412326in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{3.407453in}{1.495936in}}{\pgfqpoint{3.402780in}{1.494001in}}{\pgfqpoint{3.399334in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{3.395889in}{1.487110in}}{\pgfqpoint{3.393953in}{1.482436in}}{\pgfqpoint{3.393953in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{3.393953in}{1.472691in}}{\pgfqpoint{3.395889in}{1.468017in}}{\pgfqpoint{3.399334in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{3.402780in}{1.461126in}}{\pgfqpoint{3.407453in}{1.459190in}}{\pgfqpoint{3.412326in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{3.412326in}{1.459190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.426808in}{1.599587in}}{\pgfqpoint{3.431481in}{1.601523in}}{\pgfqpoint{3.434927in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.438372in}{1.608414in}}{\pgfqpoint{3.440308in}{1.613088in}}{\pgfqpoint{3.440308in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.440308in}{1.622833in}}{\pgfqpoint{3.438372in}{1.627507in}}{\pgfqpoint{3.434927in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.431481in}{1.634398in}}{\pgfqpoint{3.426808in}{1.636334in}}{\pgfqpoint{3.421935in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.417062in}{1.636334in}}{\pgfqpoint{3.412389in}{1.634398in}}{\pgfqpoint{3.408943in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.405498in}{1.627507in}}{\pgfqpoint{3.403562in}{1.622833in}}{\pgfqpoint{3.403562in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.403562in}{1.613088in}}{\pgfqpoint{3.405498in}{1.608414in}}{\pgfqpoint{3.408943in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.412389in}{1.601523in}}{\pgfqpoint{3.417062in}{1.599587in}}{\pgfqpoint{3.421935in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432121in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.436994in}{1.599587in}}{\pgfqpoint{3.441667in}{1.601523in}}{\pgfqpoint{3.445113in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.448558in}{1.608414in}}{\pgfqpoint{3.450494in}{1.613088in}}{\pgfqpoint{3.450494in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.450494in}{1.622833in}}{\pgfqpoint{3.448558in}{1.627507in}}{\pgfqpoint{3.445113in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.441667in}{1.634398in}}{\pgfqpoint{3.436994in}{1.636334in}}{\pgfqpoint{3.432121in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.427248in}{1.636334in}}{\pgfqpoint{3.422575in}{1.634398in}}{\pgfqpoint{3.419129in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.415684in}{1.627507in}}{\pgfqpoint{3.413748in}{1.622833in}}{\pgfqpoint{3.413748in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.413748in}{1.613088in}}{\pgfqpoint{3.415684in}{1.608414in}}{\pgfqpoint{3.419129in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.422575in}{1.601523in}}{\pgfqpoint{3.427248in}{1.599587in}}{\pgfqpoint{3.432121in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.432121in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056919in}{1.229989in}}%
\pgfpathcurveto{\pgfqpoint{3.061792in}{1.229989in}}{\pgfqpoint{3.066465in}{1.231924in}}{\pgfqpoint{3.069911in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{3.073356in}{1.238815in}}{\pgfqpoint{3.075292in}{1.243489in}}{\pgfqpoint{3.075292in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{3.075292in}{1.253234in}}{\pgfqpoint{3.073356in}{1.257908in}}{\pgfqpoint{3.069911in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{3.066465in}{1.264799in}}{\pgfqpoint{3.061792in}{1.266735in}}{\pgfqpoint{3.056919in}{1.266735in}}%
\pgfpathcurveto{\pgfqpoint{3.052046in}{1.266735in}}{\pgfqpoint{3.047372in}{1.264799in}}{\pgfqpoint{3.043927in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{3.040482in}{1.257908in}}{\pgfqpoint{3.038546in}{1.253234in}}{\pgfqpoint{3.038546in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{3.038546in}{1.243489in}}{\pgfqpoint{3.040482in}{1.238815in}}{\pgfqpoint{3.043927in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{3.047372in}{1.231924in}}{\pgfqpoint{3.052046in}{1.229989in}}{\pgfqpoint{3.056919in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{3.056919in}{1.229989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854666in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{2.859539in}{1.189649in}}{\pgfqpoint{2.864212in}{1.191585in}}{\pgfqpoint{2.867658in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{2.871103in}{1.198476in}}{\pgfqpoint{2.873039in}{1.203150in}}{\pgfqpoint{2.873039in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{2.873039in}{1.212895in}}{\pgfqpoint{2.871103in}{1.217569in}}{\pgfqpoint{2.867658in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{2.864212in}{1.224460in}}{\pgfqpoint{2.859539in}{1.226396in}}{\pgfqpoint{2.854666in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{2.849793in}{1.226396in}}{\pgfqpoint{2.845120in}{1.224460in}}{\pgfqpoint{2.841674in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{2.838229in}{1.217569in}}{\pgfqpoint{2.836293in}{1.212895in}}{\pgfqpoint{2.836293in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{2.836293in}{1.203150in}}{\pgfqpoint{2.838229in}{1.198476in}}{\pgfqpoint{2.841674in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{2.845120in}{1.191585in}}{\pgfqpoint{2.849793in}{1.189649in}}{\pgfqpoint{2.854666in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{2.854666in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976801in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{2.981673in}{1.382240in}}{\pgfqpoint{2.986347in}{1.384175in}}{\pgfqpoint{2.989792in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.993238in}{1.391066in}}{\pgfqpoint{2.995174in}{1.395740in}}{\pgfqpoint{2.995174in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.995174in}{1.405485in}}{\pgfqpoint{2.993238in}{1.410159in}}{\pgfqpoint{2.989792in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.986347in}{1.417050in}}{\pgfqpoint{2.981673in}{1.418986in}}{\pgfqpoint{2.976801in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{2.971928in}{1.418986in}}{\pgfqpoint{2.967254in}{1.417050in}}{\pgfqpoint{2.963809in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{2.960363in}{1.410159in}}{\pgfqpoint{2.958427in}{1.405485in}}{\pgfqpoint{2.958427in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{2.958427in}{1.395740in}}{\pgfqpoint{2.960363in}{1.391066in}}{\pgfqpoint{2.963809in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{2.967254in}{1.384175in}}{\pgfqpoint{2.971928in}{1.382240in}}{\pgfqpoint{2.976801in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{2.976801in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098191in}{1.332632in}}%
\pgfpathcurveto{\pgfqpoint{3.103064in}{1.332632in}}{\pgfqpoint{3.107737in}{1.334568in}}{\pgfqpoint{3.111183in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{3.114628in}{1.341459in}}{\pgfqpoint{3.116564in}{1.346133in}}{\pgfqpoint{3.116564in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{3.116564in}{1.355878in}}{\pgfqpoint{3.114628in}{1.360552in}}{\pgfqpoint{3.111183in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{3.107737in}{1.367443in}}{\pgfqpoint{3.103064in}{1.369379in}}{\pgfqpoint{3.098191in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{3.093318in}{1.369379in}}{\pgfqpoint{3.088645in}{1.367443in}}{\pgfqpoint{3.085199in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{3.081754in}{1.360552in}}{\pgfqpoint{3.079818in}{1.355878in}}{\pgfqpoint{3.079818in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{3.079818in}{1.346133in}}{\pgfqpoint{3.081754in}{1.341459in}}{\pgfqpoint{3.085199in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{3.088645in}{1.334568in}}{\pgfqpoint{3.093318in}{1.332632in}}{\pgfqpoint{3.098191in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{3.098191in}{1.332632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933102in}{1.031424in}}%
\pgfpathcurveto{\pgfqpoint{2.937975in}{1.031424in}}{\pgfqpoint{2.942649in}{1.033360in}}{\pgfqpoint{2.946094in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{2.949540in}{1.040251in}}{\pgfqpoint{2.951476in}{1.044925in}}{\pgfqpoint{2.951476in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{2.951476in}{1.054670in}}{\pgfqpoint{2.949540in}{1.059344in}}{\pgfqpoint{2.946094in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{2.942649in}{1.066235in}}{\pgfqpoint{2.937975in}{1.068171in}}{\pgfqpoint{2.933102in}{1.068171in}}%
\pgfpathcurveto{\pgfqpoint{2.928230in}{1.068171in}}{\pgfqpoint{2.923556in}{1.066235in}}{\pgfqpoint{2.920111in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{2.916665in}{1.059344in}}{\pgfqpoint{2.914729in}{1.054670in}}{\pgfqpoint{2.914729in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{2.914729in}{1.044925in}}{\pgfqpoint{2.916665in}{1.040251in}}{\pgfqpoint{2.920111in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{2.923556in}{1.033360in}}{\pgfqpoint{2.928230in}{1.031424in}}{\pgfqpoint{2.933102in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{2.933102in}{1.031424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883615in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{2.888487in}{1.536186in}}{\pgfqpoint{2.893161in}{1.538122in}}{\pgfqpoint{2.896606in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{2.900052in}{1.545013in}}{\pgfqpoint{2.901988in}{1.549687in}}{\pgfqpoint{2.901988in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{2.901988in}{1.559432in}}{\pgfqpoint{2.900052in}{1.564106in}}{\pgfqpoint{2.896606in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{2.893161in}{1.570997in}}{\pgfqpoint{2.888487in}{1.572932in}}{\pgfqpoint{2.883615in}{1.572932in}}%
\pgfpathcurveto{\pgfqpoint{2.878742in}{1.572932in}}{\pgfqpoint{2.874068in}{1.570997in}}{\pgfqpoint{2.870623in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{2.867177in}{1.564106in}}{\pgfqpoint{2.865241in}{1.559432in}}{\pgfqpoint{2.865241in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{2.865241in}{1.549687in}}{\pgfqpoint{2.867177in}{1.545013in}}{\pgfqpoint{2.870623in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{2.874068in}{1.538122in}}{\pgfqpoint{2.878742in}{1.536186in}}{\pgfqpoint{2.883615in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{2.883615in}{1.536186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803496in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{2.808369in}{1.189649in}}{\pgfqpoint{2.813043in}{1.191585in}}{\pgfqpoint{2.816488in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{2.819934in}{1.198476in}}{\pgfqpoint{2.821870in}{1.203150in}}{\pgfqpoint{2.821870in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{2.821870in}{1.212895in}}{\pgfqpoint{2.819934in}{1.217569in}}{\pgfqpoint{2.816488in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{2.813043in}{1.224460in}}{\pgfqpoint{2.808369in}{1.226396in}}{\pgfqpoint{2.803496in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{2.798624in}{1.226396in}}{\pgfqpoint{2.793950in}{1.224460in}}{\pgfqpoint{2.790505in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{2.787059in}{1.217569in}}{\pgfqpoint{2.785123in}{1.212895in}}{\pgfqpoint{2.785123in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{2.785123in}{1.203150in}}{\pgfqpoint{2.787059in}{1.198476in}}{\pgfqpoint{2.790505in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{2.793950in}{1.191585in}}{\pgfqpoint{2.798624in}{1.189649in}}{\pgfqpoint{2.803496in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{2.803496in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974375in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{2.979247in}{1.425415in}}{\pgfqpoint{2.983921in}{1.427351in}}{\pgfqpoint{2.987366in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{2.990812in}{1.434242in}}{\pgfqpoint{2.992748in}{1.438915in}}{\pgfqpoint{2.992748in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{2.992748in}{1.448661in}}{\pgfqpoint{2.990812in}{1.453335in}}{\pgfqpoint{2.987366in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{2.983921in}{1.460225in}}{\pgfqpoint{2.979247in}{1.462161in}}{\pgfqpoint{2.974375in}{1.462161in}}%
\pgfpathcurveto{\pgfqpoint{2.969502in}{1.462161in}}{\pgfqpoint{2.964828in}{1.460225in}}{\pgfqpoint{2.961383in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{2.957937in}{1.453335in}}{\pgfqpoint{2.956001in}{1.448661in}}{\pgfqpoint{2.956001in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{2.956001in}{1.438915in}}{\pgfqpoint{2.957937in}{1.434242in}}{\pgfqpoint{2.961383in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{2.964828in}{1.427351in}}{\pgfqpoint{2.969502in}{1.425415in}}{\pgfqpoint{2.974375in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{2.974375in}{1.425415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924016in}{1.360088in}}%
\pgfpathcurveto{\pgfqpoint{2.928889in}{1.360088in}}{\pgfqpoint{2.933562in}{1.362024in}}{\pgfqpoint{2.937008in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{2.940453in}{1.368914in}}{\pgfqpoint{2.942389in}{1.373588in}}{\pgfqpoint{2.942389in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{2.942389in}{1.383334in}}{\pgfqpoint{2.940453in}{1.388007in}}{\pgfqpoint{2.937008in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{2.933562in}{1.394898in}}{\pgfqpoint{2.928889in}{1.396834in}}{\pgfqpoint{2.924016in}{1.396834in}}%
\pgfpathcurveto{\pgfqpoint{2.919143in}{1.396834in}}{\pgfqpoint{2.914470in}{1.394898in}}{\pgfqpoint{2.911024in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{1.388007in}}{\pgfqpoint{2.905643in}{1.383334in}}{\pgfqpoint{2.905643in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{2.905643in}{1.373588in}}{\pgfqpoint{2.907579in}{1.368914in}}{\pgfqpoint{2.911024in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{2.914470in}{1.362024in}}{\pgfqpoint{2.919143in}{1.360088in}}{\pgfqpoint{2.924016in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{2.924016in}{1.360088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993976in}{1.414484in}}%
\pgfpathcurveto{\pgfqpoint{2.998849in}{1.414484in}}{\pgfqpoint{3.003523in}{1.416419in}}{\pgfqpoint{3.006968in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{3.010414in}{1.423310in}}{\pgfqpoint{3.012350in}{1.427984in}}{\pgfqpoint{3.012350in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{3.012350in}{1.437729in}}{\pgfqpoint{3.010414in}{1.442403in}}{\pgfqpoint{3.006968in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{3.003523in}{1.449294in}}{\pgfqpoint{2.998849in}{1.451230in}}{\pgfqpoint{2.993976in}{1.451230in}}%
\pgfpathcurveto{\pgfqpoint{2.989104in}{1.451230in}}{\pgfqpoint{2.984430in}{1.449294in}}{\pgfqpoint{2.980984in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{2.977539in}{1.442403in}}{\pgfqpoint{2.975603in}{1.437729in}}{\pgfqpoint{2.975603in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{2.975603in}{1.427984in}}{\pgfqpoint{2.977539in}{1.423310in}}{\pgfqpoint{2.980984in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{2.984430in}{1.416419in}}{\pgfqpoint{2.989104in}{1.414484in}}{\pgfqpoint{2.993976in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{2.993976in}{1.414484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{1.485881in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{1.485881in}}{\pgfqpoint{2.987285in}{1.487817in}}{\pgfqpoint{2.990730in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{1.494708in}}{\pgfqpoint{2.996112in}{1.499381in}}{\pgfqpoint{2.996112in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{1.509127in}}{\pgfqpoint{2.994176in}{1.513800in}}{\pgfqpoint{2.990730in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{1.520691in}}{\pgfqpoint{2.982611in}{1.522627in}}{\pgfqpoint{2.977738in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{1.522627in}}{\pgfqpoint{2.968192in}{1.520691in}}{\pgfqpoint{2.964746in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{1.513800in}}{\pgfqpoint{2.959365in}{1.509127in}}{\pgfqpoint{2.959365in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{1.499381in}}{\pgfqpoint{2.961301in}{1.494708in}}{\pgfqpoint{2.964746in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{1.487817in}}{\pgfqpoint{2.972866in}{1.485881in}}{\pgfqpoint{2.977738in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{1.485881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173964in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.178837in}{1.599587in}}{\pgfqpoint{3.183511in}{1.601523in}}{\pgfqpoint{3.186956in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.190402in}{1.608414in}}{\pgfqpoint{3.192337in}{1.613088in}}{\pgfqpoint{3.192337in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.192337in}{1.622833in}}{\pgfqpoint{3.190402in}{1.627507in}}{\pgfqpoint{3.186956in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.183511in}{1.634398in}}{\pgfqpoint{3.178837in}{1.636334in}}{\pgfqpoint{3.173964in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.169092in}{1.636334in}}{\pgfqpoint{3.164418in}{1.634398in}}{\pgfqpoint{3.160972in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.157527in}{1.627507in}}{\pgfqpoint{3.155591in}{1.622833in}}{\pgfqpoint{3.155591in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.155591in}{1.613088in}}{\pgfqpoint{3.157527in}{1.608414in}}{\pgfqpoint{3.160972in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.164418in}{1.601523in}}{\pgfqpoint{3.169092in}{1.599587in}}{\pgfqpoint{3.173964in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.173964in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{1.327265in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{1.327265in}}{\pgfqpoint{2.987285in}{1.329200in}}{\pgfqpoint{2.990730in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{1.336091in}}{\pgfqpoint{2.996112in}{1.340765in}}{\pgfqpoint{2.996112in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{1.350510in}}{\pgfqpoint{2.994176in}{1.355184in}}{\pgfqpoint{2.990730in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{1.362075in}}{\pgfqpoint{2.982611in}{1.364011in}}{\pgfqpoint{2.977738in}{1.364011in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{1.364011in}}{\pgfqpoint{2.968192in}{1.362075in}}{\pgfqpoint{2.964746in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{1.355184in}}{\pgfqpoint{2.959365in}{1.350510in}}{\pgfqpoint{2.959365in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{1.340765in}}{\pgfqpoint{2.961301in}{1.336091in}}{\pgfqpoint{2.964746in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{1.329200in}}{\pgfqpoint{2.972866in}{1.327265in}}{\pgfqpoint{2.977738in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{1.327265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852240in}{1.179344in}}%
\pgfpathcurveto{\pgfqpoint{2.857113in}{1.179344in}}{\pgfqpoint{2.861786in}{1.181280in}}{\pgfqpoint{2.865232in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{2.868677in}{1.188171in}}{\pgfqpoint{2.870613in}{1.192845in}}{\pgfqpoint{2.870613in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{2.870613in}{1.202590in}}{\pgfqpoint{2.868677in}{1.207264in}}{\pgfqpoint{2.865232in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{2.861786in}{1.214155in}}{\pgfqpoint{2.857113in}{1.216091in}}{\pgfqpoint{2.852240in}{1.216091in}}%
\pgfpathcurveto{\pgfqpoint{2.847367in}{1.216091in}}{\pgfqpoint{2.842694in}{1.214155in}}{\pgfqpoint{2.839248in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{2.835803in}{1.207264in}}{\pgfqpoint{2.833867in}{1.202590in}}{\pgfqpoint{2.833867in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{2.833867in}{1.192845in}}{\pgfqpoint{2.835803in}{1.188171in}}{\pgfqpoint{2.839248in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{2.842694in}{1.181280in}}{\pgfqpoint{2.847367in}{1.179344in}}{\pgfqpoint{2.852240in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{1.179344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{1.485647in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{1.485647in}}{\pgfqpoint{3.050034in}{1.487583in}}{\pgfqpoint{3.053479in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{1.494473in}}{\pgfqpoint{3.058861in}{1.499147in}}{\pgfqpoint{3.058861in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{1.508893in}}{\pgfqpoint{3.056925in}{1.513566in}}{\pgfqpoint{3.053479in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{1.520457in}}{\pgfqpoint{3.045360in}{1.522393in}}{\pgfqpoint{3.040487in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{1.522393in}}{\pgfqpoint{3.030941in}{1.520457in}}{\pgfqpoint{3.027496in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{1.513566in}}{\pgfqpoint{3.022114in}{1.508893in}}{\pgfqpoint{3.022114in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{1.499147in}}{\pgfqpoint{3.024050in}{1.494473in}}{\pgfqpoint{3.027496in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{1.487583in}}{\pgfqpoint{3.035615in}{1.485647in}}{\pgfqpoint{3.040487in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{1.485647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{1.385299in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{1.385299in}}{\pgfqpoint{2.955910in}{1.387235in}}{\pgfqpoint{2.959356in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{1.394126in}}{\pgfqpoint{2.964737in}{1.398800in}}{\pgfqpoint{2.964737in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{1.408545in}}{\pgfqpoint{2.962801in}{1.413219in}}{\pgfqpoint{2.959356in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{1.420110in}}{\pgfqpoint{2.951236in}{1.422046in}}{\pgfqpoint{2.946364in}{1.422046in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{1.422046in}}{\pgfqpoint{2.936817in}{1.420110in}}{\pgfqpoint{2.933372in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.413219in}}{\pgfqpoint{2.927990in}{1.408545in}}{\pgfqpoint{2.927990in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{1.398800in}}{\pgfqpoint{2.929926in}{1.394126in}}{\pgfqpoint{2.933372in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{1.387235in}}{\pgfqpoint{2.941491in}{1.385299in}}{\pgfqpoint{2.946364in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.385299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217155in}{1.501211in}}%
\pgfpathcurveto{\pgfqpoint{3.222028in}{1.501211in}}{\pgfqpoint{3.226702in}{1.503147in}}{\pgfqpoint{3.230147in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{3.233593in}{1.510038in}}{\pgfqpoint{3.235529in}{1.514712in}}{\pgfqpoint{3.235529in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{3.235529in}{1.524457in}}{\pgfqpoint{3.233593in}{1.529131in}}{\pgfqpoint{3.230147in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{3.226702in}{1.536022in}}{\pgfqpoint{3.222028in}{1.537958in}}{\pgfqpoint{3.217155in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{3.212283in}{1.537958in}}{\pgfqpoint{3.207609in}{1.536022in}}{\pgfqpoint{3.204163in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{3.200718in}{1.529131in}}{\pgfqpoint{3.198782in}{1.524457in}}{\pgfqpoint{3.198782in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{3.198782in}{1.514712in}}{\pgfqpoint{3.200718in}{1.510038in}}{\pgfqpoint{3.204163in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{3.207609in}{1.503147in}}{\pgfqpoint{3.212283in}{1.501211in}}{\pgfqpoint{3.217155in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{3.217155in}{1.501211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028908in}{1.531773in}}%
\pgfpathcurveto{\pgfqpoint{3.033781in}{1.531773in}}{\pgfqpoint{3.038454in}{1.533709in}}{\pgfqpoint{3.041900in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{3.045345in}{1.540600in}}{\pgfqpoint{3.047281in}{1.545274in}}{\pgfqpoint{3.047281in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{3.047281in}{1.555019in}}{\pgfqpoint{3.045345in}{1.559693in}}{\pgfqpoint{3.041900in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{3.038454in}{1.566584in}}{\pgfqpoint{3.033781in}{1.568520in}}{\pgfqpoint{3.028908in}{1.568520in}}%
\pgfpathcurveto{\pgfqpoint{3.024035in}{1.568520in}}{\pgfqpoint{3.019362in}{1.566584in}}{\pgfqpoint{3.015916in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{3.012471in}{1.559693in}}{\pgfqpoint{3.010535in}{1.555019in}}{\pgfqpoint{3.010535in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{3.010535in}{1.545274in}}{\pgfqpoint{3.012471in}{1.540600in}}{\pgfqpoint{3.015916in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{3.019362in}{1.533709in}}{\pgfqpoint{3.024035in}{1.531773in}}{\pgfqpoint{3.028908in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{3.028908in}{1.531773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060283in}{1.445078in}}%
\pgfpathcurveto{\pgfqpoint{3.065155in}{1.445078in}}{\pgfqpoint{3.069829in}{1.447014in}}{\pgfqpoint{3.073274in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{3.076720in}{1.453905in}}{\pgfqpoint{3.078656in}{1.458579in}}{\pgfqpoint{3.078656in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{3.078656in}{1.468324in}}{\pgfqpoint{3.076720in}{1.472998in}}{\pgfqpoint{3.073274in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{3.069829in}{1.479889in}}{\pgfqpoint{3.065155in}{1.481825in}}{\pgfqpoint{3.060283in}{1.481825in}}%
\pgfpathcurveto{\pgfqpoint{3.055410in}{1.481825in}}{\pgfqpoint{3.050736in}{1.479889in}}{\pgfqpoint{3.047291in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{3.043845in}{1.472998in}}{\pgfqpoint{3.041909in}{1.468324in}}{\pgfqpoint{3.041909in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{3.041909in}{1.458579in}}{\pgfqpoint{3.043845in}{1.453905in}}{\pgfqpoint{3.047291in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{3.050736in}{1.447014in}}{\pgfqpoint{3.055410in}{1.445078in}}{\pgfqpoint{3.060283in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{3.060283in}{1.445078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342654in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.347526in}{1.599587in}}{\pgfqpoint{3.352200in}{1.601523in}}{\pgfqpoint{3.355645in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.359091in}{1.608414in}}{\pgfqpoint{3.361027in}{1.613088in}}{\pgfqpoint{3.361027in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.361027in}{1.622833in}}{\pgfqpoint{3.359091in}{1.627507in}}{\pgfqpoint{3.355645in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.352200in}{1.634398in}}{\pgfqpoint{3.347526in}{1.636334in}}{\pgfqpoint{3.342654in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.337781in}{1.636334in}}{\pgfqpoint{3.333107in}{1.634398in}}{\pgfqpoint{3.329662in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.326216in}{1.627507in}}{\pgfqpoint{3.324280in}{1.622833in}}{\pgfqpoint{3.324280in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.324280in}{1.613088in}}{\pgfqpoint{3.326216in}{1.608414in}}{\pgfqpoint{3.329662in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.333107in}{1.601523in}}{\pgfqpoint{3.337781in}{1.599587in}}{\pgfqpoint{3.342654in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{1.337570in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{1.337570in}}{\pgfqpoint{2.955910in}{1.339506in}}{\pgfqpoint{2.959356in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{1.346397in}}{\pgfqpoint{2.964737in}{1.351070in}}{\pgfqpoint{2.964737in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{1.360816in}}{\pgfqpoint{2.962801in}{1.365489in}}{\pgfqpoint{2.959356in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{1.372380in}}{\pgfqpoint{2.951236in}{1.374316in}}{\pgfqpoint{2.946364in}{1.374316in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{1.374316in}}{\pgfqpoint{2.936817in}{1.372380in}}{\pgfqpoint{2.933372in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.365489in}}{\pgfqpoint{2.927990in}{1.360816in}}{\pgfqpoint{2.927990in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{1.351070in}}{\pgfqpoint{2.929926in}{1.346397in}}{\pgfqpoint{2.933372in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{1.339506in}}{\pgfqpoint{2.941491in}{1.337570in}}{\pgfqpoint{2.946364in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.337570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{1.383890in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{1.383890in}}{\pgfqpoint{3.018659in}{1.385826in}}{\pgfqpoint{3.022105in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{1.392717in}}{\pgfqpoint{3.027486in}{1.397391in}}{\pgfqpoint{3.027486in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{1.407136in}}{\pgfqpoint{3.025550in}{1.411810in}}{\pgfqpoint{3.022105in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{1.418701in}}{\pgfqpoint{3.013985in}{1.420637in}}{\pgfqpoint{3.009113in}{1.420637in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{1.420637in}}{\pgfqpoint{2.999566in}{1.418701in}}{\pgfqpoint{2.996121in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{1.411810in}}{\pgfqpoint{2.990740in}{1.407136in}}{\pgfqpoint{2.990740in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{1.397391in}}{\pgfqpoint{2.992675in}{1.392717in}}{\pgfqpoint{2.996121in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{1.385826in}}{\pgfqpoint{3.004240in}{1.383890in}}{\pgfqpoint{3.009113in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{1.383890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914989in}{1.309006in}}%
\pgfpathcurveto{\pgfqpoint{2.919862in}{1.309006in}}{\pgfqpoint{2.924536in}{1.310942in}}{\pgfqpoint{2.927981in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{2.931427in}{1.317833in}}{\pgfqpoint{2.933362in}{1.322507in}}{\pgfqpoint{2.933362in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{2.933362in}{1.332252in}}{\pgfqpoint{2.931427in}{1.336926in}}{\pgfqpoint{2.927981in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{2.924536in}{1.343817in}}{\pgfqpoint{2.919862in}{1.345753in}}{\pgfqpoint{2.914989in}{1.345753in}}%
\pgfpathcurveto{\pgfqpoint{2.910117in}{1.345753in}}{\pgfqpoint{2.905443in}{1.343817in}}{\pgfqpoint{2.901997in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{2.898552in}{1.336926in}}{\pgfqpoint{2.896616in}{1.332252in}}{\pgfqpoint{2.896616in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{2.896616in}{1.322507in}}{\pgfqpoint{2.898552in}{1.317833in}}{\pgfqpoint{2.901997in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{2.905443in}{1.310942in}}{\pgfqpoint{2.910117in}{1.309006in}}{\pgfqpoint{2.914989in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{2.914989in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{1.599587in}}{\pgfqpoint{3.050034in}{1.601523in}}{\pgfqpoint{3.053479in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{1.608414in}}{\pgfqpoint{3.058861in}{1.613088in}}{\pgfqpoint{3.058861in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{1.622833in}}{\pgfqpoint{3.056925in}{1.627507in}}{\pgfqpoint{3.053479in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{1.634398in}}{\pgfqpoint{3.045360in}{1.636334in}}{\pgfqpoint{3.040487in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{1.636334in}}{\pgfqpoint{3.030941in}{1.634398in}}{\pgfqpoint{3.027496in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{1.627507in}}{\pgfqpoint{3.022114in}{1.622833in}}{\pgfqpoint{3.022114in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{1.613088in}}{\pgfqpoint{3.024050in}{1.608414in}}{\pgfqpoint{3.027496in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{1.601523in}}{\pgfqpoint{3.035615in}{1.599587in}}{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{1.359183in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{1.359183in}}{\pgfqpoint{2.987285in}{1.361119in}}{\pgfqpoint{2.990730in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{1.368010in}}{\pgfqpoint{2.996112in}{1.372683in}}{\pgfqpoint{2.996112in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{1.382429in}}{\pgfqpoint{2.994176in}{1.387102in}}{\pgfqpoint{2.990730in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{1.393993in}}{\pgfqpoint{2.982611in}{1.395929in}}{\pgfqpoint{2.977738in}{1.395929in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{1.395929in}}{\pgfqpoint{2.968192in}{1.393993in}}{\pgfqpoint{2.964746in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{1.387102in}}{\pgfqpoint{2.959365in}{1.382429in}}{\pgfqpoint{2.959365in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{1.372683in}}{\pgfqpoint{2.961301in}{1.368010in}}{\pgfqpoint{2.964746in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{1.361119in}}{\pgfqpoint{2.972866in}{1.359183in}}{\pgfqpoint{2.977738in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{1.359183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{1.306202in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{1.306202in}}{\pgfqpoint{2.955910in}{1.308138in}}{\pgfqpoint{2.959356in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{1.315029in}}{\pgfqpoint{2.964737in}{1.319702in}}{\pgfqpoint{2.964737in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{1.329448in}}{\pgfqpoint{2.962801in}{1.334121in}}{\pgfqpoint{2.959356in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{1.341012in}}{\pgfqpoint{2.951236in}{1.342948in}}{\pgfqpoint{2.946364in}{1.342948in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{1.342948in}}{\pgfqpoint{2.936817in}{1.341012in}}{\pgfqpoint{2.933372in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.334121in}}{\pgfqpoint{2.927990in}{1.329448in}}{\pgfqpoint{2.927990in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{1.319702in}}{\pgfqpoint{2.929926in}{1.315029in}}{\pgfqpoint{2.933372in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{1.308138in}}{\pgfqpoint{2.941491in}{1.306202in}}{\pgfqpoint{2.946364in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.306202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{1.413667in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{1.413667in}}{\pgfqpoint{3.018659in}{1.415603in}}{\pgfqpoint{3.022105in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{1.422494in}}{\pgfqpoint{3.027486in}{1.427168in}}{\pgfqpoint{3.027486in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{1.436913in}}{\pgfqpoint{3.025550in}{1.441587in}}{\pgfqpoint{3.022105in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{1.448478in}}{\pgfqpoint{3.013985in}{1.450414in}}{\pgfqpoint{3.009113in}{1.450414in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{1.450414in}}{\pgfqpoint{2.999566in}{1.448478in}}{\pgfqpoint{2.996121in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{1.441587in}}{\pgfqpoint{2.990740in}{1.436913in}}{\pgfqpoint{2.990740in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{1.427168in}}{\pgfqpoint{2.992675in}{1.422494in}}{\pgfqpoint{2.996121in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{1.415603in}}{\pgfqpoint{3.004240in}{1.413667in}}{\pgfqpoint{3.009113in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{1.413667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{1.141953in}}{\pgfqpoint{2.955910in}{1.143889in}}{\pgfqpoint{2.959356in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{1.150780in}}{\pgfqpoint{2.964737in}{1.155454in}}{\pgfqpoint{2.964737in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{1.165199in}}{\pgfqpoint{2.962801in}{1.169873in}}{\pgfqpoint{2.959356in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{1.176764in}}{\pgfqpoint{2.951236in}{1.178700in}}{\pgfqpoint{2.946364in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{1.178700in}}{\pgfqpoint{2.936817in}{1.176764in}}{\pgfqpoint{2.933372in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.169873in}}{\pgfqpoint{2.927990in}{1.165199in}}{\pgfqpoint{2.927990in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{1.155454in}}{\pgfqpoint{2.929926in}{1.150780in}}{\pgfqpoint{2.933372in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{1.143889in}}{\pgfqpoint{2.941491in}{1.141953in}}{\pgfqpoint{2.946364in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956895in}{1.314259in}}%
\pgfpathcurveto{\pgfqpoint{2.961768in}{1.314259in}}{\pgfqpoint{2.966441in}{1.316195in}}{\pgfqpoint{2.969887in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{2.973332in}{1.323086in}}{\pgfqpoint{2.975268in}{1.327760in}}{\pgfqpoint{2.975268in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{2.975268in}{1.337505in}}{\pgfqpoint{2.973332in}{1.342179in}}{\pgfqpoint{2.969887in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{2.966441in}{1.349070in}}{\pgfqpoint{2.961768in}{1.351006in}}{\pgfqpoint{2.956895in}{1.351006in}}%
\pgfpathcurveto{\pgfqpoint{2.952022in}{1.351006in}}{\pgfqpoint{2.947349in}{1.349070in}}{\pgfqpoint{2.943903in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{2.940458in}{1.342179in}}{\pgfqpoint{2.938522in}{1.337505in}}{\pgfqpoint{2.938522in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{2.938522in}{1.327760in}}{\pgfqpoint{2.940458in}{1.323086in}}{\pgfqpoint{2.943903in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{2.947349in}{1.316195in}}{\pgfqpoint{2.952022in}{1.314259in}}{\pgfqpoint{2.956895in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.314259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055532in}{1.407738in}}%
\pgfpathcurveto{\pgfqpoint{3.060405in}{1.407738in}}{\pgfqpoint{3.065078in}{1.409674in}}{\pgfqpoint{3.068524in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{3.071969in}{1.416565in}}{\pgfqpoint{3.073905in}{1.421238in}}{\pgfqpoint{3.073905in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{3.073905in}{1.430984in}}{\pgfqpoint{3.071969in}{1.435657in}}{\pgfqpoint{3.068524in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{3.065078in}{1.442548in}}{\pgfqpoint{3.060405in}{1.444484in}}{\pgfqpoint{3.055532in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{3.050659in}{1.444484in}}{\pgfqpoint{3.045986in}{1.442548in}}{\pgfqpoint{3.042540in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{3.039095in}{1.435657in}}{\pgfqpoint{3.037159in}{1.430984in}}{\pgfqpoint{3.037159in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{3.037159in}{1.421238in}}{\pgfqpoint{3.039095in}{1.416565in}}{\pgfqpoint{3.042540in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{3.045986in}{1.409674in}}{\pgfqpoint{3.050659in}{1.407738in}}{\pgfqpoint{3.055532in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{3.055532in}{1.407738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924016in}{1.329762in}}%
\pgfpathcurveto{\pgfqpoint{2.928889in}{1.329762in}}{\pgfqpoint{2.933562in}{1.331698in}}{\pgfqpoint{2.937008in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{2.940453in}{1.338589in}}{\pgfqpoint{2.942389in}{1.343263in}}{\pgfqpoint{2.942389in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{2.942389in}{1.353008in}}{\pgfqpoint{2.940453in}{1.357682in}}{\pgfqpoint{2.937008in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{2.933562in}{1.364573in}}{\pgfqpoint{2.928889in}{1.366509in}}{\pgfqpoint{2.924016in}{1.366509in}}%
\pgfpathcurveto{\pgfqpoint{2.919143in}{1.366509in}}{\pgfqpoint{2.914470in}{1.364573in}}{\pgfqpoint{2.911024in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{1.357682in}}{\pgfqpoint{2.905643in}{1.353008in}}{\pgfqpoint{2.905643in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{2.905643in}{1.343263in}}{\pgfqpoint{2.907579in}{1.338589in}}{\pgfqpoint{2.911024in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{2.914470in}{1.331698in}}{\pgfqpoint{2.919143in}{1.329762in}}{\pgfqpoint{2.924016in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{2.924016in}{1.329762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989774in}{1.555267in}}%
\pgfpathcurveto{\pgfqpoint{2.994647in}{1.555267in}}{\pgfqpoint{2.999320in}{1.557203in}}{\pgfqpoint{3.002766in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{3.006211in}{1.564094in}}{\pgfqpoint{3.008147in}{1.568767in}}{\pgfqpoint{3.008147in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{3.008147in}{1.578513in}}{\pgfqpoint{3.006211in}{1.583187in}}{\pgfqpoint{3.002766in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{2.999320in}{1.590077in}}{\pgfqpoint{2.994647in}{1.592013in}}{\pgfqpoint{2.989774in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{2.984901in}{1.592013in}}{\pgfqpoint{2.980228in}{1.590077in}}{\pgfqpoint{2.976782in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{2.973337in}{1.583187in}}{\pgfqpoint{2.971401in}{1.578513in}}{\pgfqpoint{2.971401in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{2.971401in}{1.568767in}}{\pgfqpoint{2.973337in}{1.564094in}}{\pgfqpoint{2.976782in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{2.980228in}{1.557203in}}{\pgfqpoint{2.984901in}{1.555267in}}{\pgfqpoint{2.989774in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.555267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080078in}{1.338000in}}%
\pgfpathcurveto{\pgfqpoint{3.084950in}{1.338000in}}{\pgfqpoint{3.089624in}{1.339935in}}{\pgfqpoint{3.093070in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{3.096515in}{1.346826in}}{\pgfqpoint{3.098451in}{1.351500in}}{\pgfqpoint{3.098451in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{3.098451in}{1.361245in}}{\pgfqpoint{3.096515in}{1.365919in}}{\pgfqpoint{3.093070in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{3.089624in}{1.372810in}}{\pgfqpoint{3.084950in}{1.374746in}}{\pgfqpoint{3.080078in}{1.374746in}}%
\pgfpathcurveto{\pgfqpoint{3.075205in}{1.374746in}}{\pgfqpoint{3.070531in}{1.372810in}}{\pgfqpoint{3.067086in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{3.063640in}{1.365919in}}{\pgfqpoint{3.061704in}{1.361245in}}{\pgfqpoint{3.061704in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{3.061704in}{1.351500in}}{\pgfqpoint{3.063640in}{1.346826in}}{\pgfqpoint{3.067086in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{3.070531in}{1.339935in}}{\pgfqpoint{3.075205in}{1.338000in}}{\pgfqpoint{3.080078in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{1.338000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331074in}{1.394694in}}%
\pgfpathcurveto{\pgfqpoint{3.335947in}{1.394694in}}{\pgfqpoint{3.340621in}{1.396630in}}{\pgfqpoint{3.344066in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{3.347511in}{1.403521in}}{\pgfqpoint{3.349447in}{1.408195in}}{\pgfqpoint{3.349447in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{3.349447in}{1.417940in}}{\pgfqpoint{3.347511in}{1.422614in}}{\pgfqpoint{3.344066in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{3.340621in}{1.429505in}}{\pgfqpoint{3.335947in}{1.431441in}}{\pgfqpoint{3.331074in}{1.431441in}}%
\pgfpathcurveto{\pgfqpoint{3.326201in}{1.431441in}}{\pgfqpoint{3.321528in}{1.429505in}}{\pgfqpoint{3.318082in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{3.314637in}{1.422614in}}{\pgfqpoint{3.312701in}{1.417940in}}{\pgfqpoint{3.312701in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{3.312701in}{1.408195in}}{\pgfqpoint{3.314637in}{1.403521in}}{\pgfqpoint{3.318082in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{3.321528in}{1.396630in}}{\pgfqpoint{3.326201in}{1.394694in}}{\pgfqpoint{3.331074in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{3.331074in}{1.394694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829081in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{2.833954in}{1.074183in}}{\pgfqpoint{2.838628in}{1.076119in}}{\pgfqpoint{2.842073in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.845519in}{1.083009in}}{\pgfqpoint{2.847455in}{1.087683in}}{\pgfqpoint{2.847455in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.847455in}{1.097429in}}{\pgfqpoint{2.845519in}{1.102102in}}{\pgfqpoint{2.842073in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.838628in}{1.108993in}}{\pgfqpoint{2.833954in}{1.110929in}}{\pgfqpoint{2.829081in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{2.824209in}{1.110929in}}{\pgfqpoint{2.819535in}{1.108993in}}{\pgfqpoint{2.816089in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.812644in}{1.102102in}}{\pgfqpoint{2.810708in}{1.097429in}}{\pgfqpoint{2.810708in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.810708in}{1.087683in}}{\pgfqpoint{2.812644in}{1.083009in}}{\pgfqpoint{2.816089in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.819535in}{1.076119in}}{\pgfqpoint{2.824209in}{1.074183in}}{\pgfqpoint{2.829081in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{2.829081in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{1.434298in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{1.434298in}}{\pgfqpoint{3.050034in}{1.436234in}}{\pgfqpoint{3.053479in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{1.443125in}}{\pgfqpoint{3.058861in}{1.447798in}}{\pgfqpoint{3.058861in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{1.457544in}}{\pgfqpoint{3.056925in}{1.462217in}}{\pgfqpoint{3.053479in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{1.469108in}}{\pgfqpoint{3.045360in}{1.471044in}}{\pgfqpoint{3.040487in}{1.471044in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{1.471044in}}{\pgfqpoint{3.030941in}{1.469108in}}{\pgfqpoint{3.027496in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{1.462217in}}{\pgfqpoint{3.022114in}{1.457544in}}{\pgfqpoint{3.022114in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{1.447798in}}{\pgfqpoint{3.024050in}{1.443125in}}{\pgfqpoint{3.027496in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{1.436234in}}{\pgfqpoint{3.035615in}{1.434298in}}{\pgfqpoint{3.040487in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{1.434298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.045360in}{1.599587in}}{\pgfqpoint{3.050034in}{1.601523in}}{\pgfqpoint{3.053479in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.056925in}{1.608414in}}{\pgfqpoint{3.058861in}{1.613088in}}{\pgfqpoint{3.058861in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.058861in}{1.622833in}}{\pgfqpoint{3.056925in}{1.627507in}}{\pgfqpoint{3.053479in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.050034in}{1.634398in}}{\pgfqpoint{3.045360in}{1.636334in}}{\pgfqpoint{3.040487in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.035615in}{1.636334in}}{\pgfqpoint{3.030941in}{1.634398in}}{\pgfqpoint{3.027496in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.024050in}{1.627507in}}{\pgfqpoint{3.022114in}{1.622833in}}{\pgfqpoint{3.022114in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.022114in}{1.613088in}}{\pgfqpoint{3.024050in}{1.608414in}}{\pgfqpoint{3.027496in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.030941in}{1.601523in}}{\pgfqpoint{3.035615in}{1.599587in}}{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.040487in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777912in}{0.790101in}}%
\pgfpathcurveto{\pgfqpoint{2.782784in}{0.790101in}}{\pgfqpoint{2.787458in}{0.792037in}}{\pgfqpoint{2.790903in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{2.794349in}{0.798928in}}{\pgfqpoint{2.796285in}{0.803602in}}{\pgfqpoint{2.796285in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{2.796285in}{0.813347in}}{\pgfqpoint{2.794349in}{0.818021in}}{\pgfqpoint{2.790903in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{2.787458in}{0.824912in}}{\pgfqpoint{2.782784in}{0.826848in}}{\pgfqpoint{2.777912in}{0.826848in}}%
\pgfpathcurveto{\pgfqpoint{2.773039in}{0.826848in}}{\pgfqpoint{2.768365in}{0.824912in}}{\pgfqpoint{2.764920in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{2.761474in}{0.818021in}}{\pgfqpoint{2.759538in}{0.813347in}}{\pgfqpoint{2.759538in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{2.759538in}{0.803602in}}{\pgfqpoint{2.761474in}{0.798928in}}{\pgfqpoint{2.764920in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{2.768365in}{0.792037in}}{\pgfqpoint{2.773039in}{0.790101in}}{\pgfqpoint{2.777912in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{2.777912in}{0.790101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809286in}{0.841481in}}%
\pgfpathcurveto{\pgfqpoint{2.814159in}{0.841481in}}{\pgfqpoint{2.818832in}{0.843417in}}{\pgfqpoint{2.822278in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.825723in}{0.850308in}}{\pgfqpoint{2.827659in}{0.854982in}}{\pgfqpoint{2.827659in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{2.827659in}{0.864727in}}{\pgfqpoint{2.825723in}{0.869401in}}{\pgfqpoint{2.822278in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{2.818832in}{0.876292in}}{\pgfqpoint{2.814159in}{0.878228in}}{\pgfqpoint{2.809286in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{2.804413in}{0.878228in}}{\pgfqpoint{2.799740in}{0.876292in}}{\pgfqpoint{2.796294in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{2.792849in}{0.869401in}}{\pgfqpoint{2.790913in}{0.864727in}}{\pgfqpoint{2.790913in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{2.790913in}{0.854982in}}{\pgfqpoint{2.792849in}{0.850308in}}{\pgfqpoint{2.796294in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.799740in}{0.843417in}}{\pgfqpoint{2.804413in}{0.841481in}}{\pgfqpoint{2.809286in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{2.809286in}{0.841481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903410in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{2.908282in}{1.151462in}}{\pgfqpoint{2.912956in}{1.153398in}}{\pgfqpoint{2.916402in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.919847in}{1.160289in}}{\pgfqpoint{2.921783in}{1.164963in}}{\pgfqpoint{2.921783in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.921783in}{1.174708in}}{\pgfqpoint{2.919847in}{1.179382in}}{\pgfqpoint{2.916402in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.912956in}{1.186273in}}{\pgfqpoint{2.908282in}{1.188209in}}{\pgfqpoint{2.903410in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{2.898537in}{1.188209in}}{\pgfqpoint{2.893863in}{1.186273in}}{\pgfqpoint{2.890418in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{2.886972in}{1.179382in}}{\pgfqpoint{2.885036in}{1.174708in}}{\pgfqpoint{2.885036in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{2.885036in}{1.164963in}}{\pgfqpoint{2.886972in}{1.160289in}}{\pgfqpoint{2.890418in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{2.893863in}{1.153398in}}{\pgfqpoint{2.898537in}{1.151462in}}{\pgfqpoint{2.903410in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{2.903410in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279904in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.284777in}{1.599587in}}{\pgfqpoint{3.289451in}{1.601523in}}{\pgfqpoint{3.292896in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.296342in}{1.608414in}}{\pgfqpoint{3.298278in}{1.613088in}}{\pgfqpoint{3.298278in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.298278in}{1.622833in}}{\pgfqpoint{3.296342in}{1.627507in}}{\pgfqpoint{3.292896in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.289451in}{1.634398in}}{\pgfqpoint{3.284777in}{1.636334in}}{\pgfqpoint{3.279904in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.275032in}{1.636334in}}{\pgfqpoint{3.270358in}{1.634398in}}{\pgfqpoint{3.266913in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.263467in}{1.627507in}}{\pgfqpoint{3.261531in}{1.622833in}}{\pgfqpoint{3.261531in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.261531in}{1.613088in}}{\pgfqpoint{3.263467in}{1.608414in}}{\pgfqpoint{3.266913in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.270358in}{1.601523in}}{\pgfqpoint{3.275032in}{1.599587in}}{\pgfqpoint{3.279904in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.279904in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248530in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.253403in}{1.599587in}}{\pgfqpoint{3.258076in}{1.601523in}}{\pgfqpoint{3.261522in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.264967in}{1.608414in}}{\pgfqpoint{3.266903in}{1.613088in}}{\pgfqpoint{3.266903in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.266903in}{1.622833in}}{\pgfqpoint{3.264967in}{1.627507in}}{\pgfqpoint{3.261522in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.258076in}{1.634398in}}{\pgfqpoint{3.253403in}{1.636334in}}{\pgfqpoint{3.248530in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.243657in}{1.636334in}}{\pgfqpoint{3.238983in}{1.634398in}}{\pgfqpoint{3.235538in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.232093in}{1.627507in}}{\pgfqpoint{3.230157in}{1.622833in}}{\pgfqpoint{3.230157in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.230157in}{1.613088in}}{\pgfqpoint{3.232093in}{1.608414in}}{\pgfqpoint{3.235538in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.238983in}{1.601523in}}{\pgfqpoint{3.243657in}{1.599587in}}{\pgfqpoint{3.248530in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997533in}{1.367949in}}%
\pgfpathcurveto{\pgfqpoint{3.002406in}{1.367949in}}{\pgfqpoint{3.007080in}{1.369885in}}{\pgfqpoint{3.010525in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{3.013971in}{1.376776in}}{\pgfqpoint{3.015907in}{1.381450in}}{\pgfqpoint{3.015907in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{3.015907in}{1.391195in}}{\pgfqpoint{3.013971in}{1.395869in}}{\pgfqpoint{3.010525in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{3.007080in}{1.402760in}}{\pgfqpoint{3.002406in}{1.404696in}}{\pgfqpoint{2.997533in}{1.404696in}}%
\pgfpathcurveto{\pgfqpoint{2.992661in}{1.404696in}}{\pgfqpoint{2.987987in}{1.402760in}}{\pgfqpoint{2.984542in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{2.981096in}{1.395869in}}{\pgfqpoint{2.979160in}{1.391195in}}{\pgfqpoint{2.979160in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{2.979160in}{1.381450in}}{\pgfqpoint{2.981096in}{1.376776in}}{\pgfqpoint{2.984542in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{2.987987in}{1.369885in}}{\pgfqpoint{2.992661in}{1.367949in}}{\pgfqpoint{2.997533in}{1.367949in}}%
\pgfpathlineto{\pgfqpoint{2.997533in}{1.367949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217155in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.222028in}{1.599587in}}{\pgfqpoint{3.226702in}{1.601523in}}{\pgfqpoint{3.230147in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.233593in}{1.608414in}}{\pgfqpoint{3.235529in}{1.613088in}}{\pgfqpoint{3.235529in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.235529in}{1.622833in}}{\pgfqpoint{3.233593in}{1.627507in}}{\pgfqpoint{3.230147in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.226702in}{1.634398in}}{\pgfqpoint{3.222028in}{1.636334in}}{\pgfqpoint{3.217155in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.212283in}{1.636334in}}{\pgfqpoint{3.207609in}{1.634398in}}{\pgfqpoint{3.204163in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.200718in}{1.627507in}}{\pgfqpoint{3.198782in}{1.622833in}}{\pgfqpoint{3.198782in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.198782in}{1.613088in}}{\pgfqpoint{3.200718in}{1.608414in}}{\pgfqpoint{3.204163in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.207609in}{1.601523in}}{\pgfqpoint{3.212283in}{1.599587in}}{\pgfqpoint{3.217155in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.217155in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248530in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{3.253403in}{1.516655in}}{\pgfqpoint{3.258076in}{1.518591in}}{\pgfqpoint{3.261522in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{3.264967in}{1.525482in}}{\pgfqpoint{3.266903in}{1.530156in}}{\pgfqpoint{3.266903in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{3.266903in}{1.539901in}}{\pgfqpoint{3.264967in}{1.544575in}}{\pgfqpoint{3.261522in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{3.258076in}{1.551466in}}{\pgfqpoint{3.253403in}{1.553402in}}{\pgfqpoint{3.248530in}{1.553402in}}%
\pgfpathcurveto{\pgfqpoint{3.243657in}{1.553402in}}{\pgfqpoint{3.238983in}{1.551466in}}{\pgfqpoint{3.235538in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{3.232093in}{1.544575in}}{\pgfqpoint{3.230157in}{1.539901in}}{\pgfqpoint{3.230157in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{3.230157in}{1.530156in}}{\pgfqpoint{3.232093in}{1.525482in}}{\pgfqpoint{3.235538in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{3.238983in}{1.518591in}}{\pgfqpoint{3.243657in}{1.516655in}}{\pgfqpoint{3.248530in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{1.516655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789491in}{0.863751in}}%
\pgfpathcurveto{\pgfqpoint{2.794364in}{0.863751in}}{\pgfqpoint{2.799037in}{0.865687in}}{\pgfqpoint{2.802483in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{2.805928in}{0.872578in}}{\pgfqpoint{2.807864in}{0.877252in}}{\pgfqpoint{2.807864in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{2.807864in}{0.886997in}}{\pgfqpoint{2.805928in}{0.891671in}}{\pgfqpoint{2.802483in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{2.799037in}{0.898562in}}{\pgfqpoint{2.794364in}{0.900498in}}{\pgfqpoint{2.789491in}{0.900498in}}%
\pgfpathcurveto{\pgfqpoint{2.784618in}{0.900498in}}{\pgfqpoint{2.779945in}{0.898562in}}{\pgfqpoint{2.776499in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{2.773054in}{0.891671in}}{\pgfqpoint{2.771118in}{0.886997in}}{\pgfqpoint{2.771118in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{2.771118in}{0.877252in}}{\pgfqpoint{2.773054in}{0.872578in}}{\pgfqpoint{2.776499in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{2.779945in}{0.865687in}}{\pgfqpoint{2.784618in}{0.863751in}}{\pgfqpoint{2.789491in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{2.789491in}{0.863751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852240in}{0.976574in}}%
\pgfpathcurveto{\pgfqpoint{2.857113in}{0.976574in}}{\pgfqpoint{2.861786in}{0.978510in}}{\pgfqpoint{2.865232in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{2.868677in}{0.985401in}}{\pgfqpoint{2.870613in}{0.990074in}}{\pgfqpoint{2.870613in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{2.870613in}{0.999820in}}{\pgfqpoint{2.868677in}{1.004494in}}{\pgfqpoint{2.865232in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{2.861786in}{1.011384in}}{\pgfqpoint{2.857113in}{1.013320in}}{\pgfqpoint{2.852240in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{2.847367in}{1.013320in}}{\pgfqpoint{2.842694in}{1.011384in}}{\pgfqpoint{2.839248in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{2.835803in}{1.004494in}}{\pgfqpoint{2.833867in}{0.999820in}}{\pgfqpoint{2.833867in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{2.833867in}{0.990074in}}{\pgfqpoint{2.835803in}{0.985401in}}{\pgfqpoint{2.839248in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{2.842694in}{0.978510in}}{\pgfqpoint{2.847367in}{0.976574in}}{\pgfqpoint{2.852240in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{2.852240in}{0.976574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228735in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.233607in}{1.599587in}}{\pgfqpoint{3.238281in}{1.601523in}}{\pgfqpoint{3.241727in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.245172in}{1.608414in}}{\pgfqpoint{3.247108in}{1.613088in}}{\pgfqpoint{3.247108in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.247108in}{1.622833in}}{\pgfqpoint{3.245172in}{1.627507in}}{\pgfqpoint{3.241727in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.238281in}{1.634398in}}{\pgfqpoint{3.233607in}{1.636334in}}{\pgfqpoint{3.228735in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.223862in}{1.636334in}}{\pgfqpoint{3.219188in}{1.634398in}}{\pgfqpoint{3.215743in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.212297in}{1.627507in}}{\pgfqpoint{3.210361in}{1.622833in}}{\pgfqpoint{3.210361in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.210361in}{1.613088in}}{\pgfqpoint{3.212297in}{1.608414in}}{\pgfqpoint{3.215743in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.219188in}{1.601523in}}{\pgfqpoint{3.223862in}{1.599587in}}{\pgfqpoint{3.228735in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.228735in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977738in}{1.296931in}}%
\pgfpathcurveto{\pgfqpoint{2.982611in}{1.296931in}}{\pgfqpoint{2.987285in}{1.298867in}}{\pgfqpoint{2.990730in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{2.994176in}{1.305758in}}{\pgfqpoint{2.996112in}{1.310432in}}{\pgfqpoint{2.996112in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{2.996112in}{1.320177in}}{\pgfqpoint{2.994176in}{1.324851in}}{\pgfqpoint{2.990730in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{2.987285in}{1.331742in}}{\pgfqpoint{2.982611in}{1.333678in}}{\pgfqpoint{2.977738in}{1.333678in}}%
\pgfpathcurveto{\pgfqpoint{2.972866in}{1.333678in}}{\pgfqpoint{2.968192in}{1.331742in}}{\pgfqpoint{2.964746in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{2.961301in}{1.324851in}}{\pgfqpoint{2.959365in}{1.320177in}}{\pgfqpoint{2.959365in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{2.959365in}{1.310432in}}{\pgfqpoint{2.961301in}{1.305758in}}{\pgfqpoint{2.964746in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{2.968192in}{1.298867in}}{\pgfqpoint{2.972866in}{1.296931in}}{\pgfqpoint{2.977738in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{2.977738in}{1.296931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009113in}{1.397370in}}%
\pgfpathcurveto{\pgfqpoint{3.013985in}{1.397370in}}{\pgfqpoint{3.018659in}{1.399306in}}{\pgfqpoint{3.022105in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{3.025550in}{1.406197in}}{\pgfqpoint{3.027486in}{1.410870in}}{\pgfqpoint{3.027486in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{3.027486in}{1.420616in}}{\pgfqpoint{3.025550in}{1.425289in}}{\pgfqpoint{3.022105in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{3.018659in}{1.432180in}}{\pgfqpoint{3.013985in}{1.434116in}}{\pgfqpoint{3.009113in}{1.434116in}}%
\pgfpathcurveto{\pgfqpoint{3.004240in}{1.434116in}}{\pgfqpoint{2.999566in}{1.432180in}}{\pgfqpoint{2.996121in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{2.992675in}{1.425289in}}{\pgfqpoint{2.990740in}{1.420616in}}{\pgfqpoint{2.990740in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{2.990740in}{1.410870in}}{\pgfqpoint{2.992675in}{1.406197in}}{\pgfqpoint{2.996121in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{2.999566in}{1.399306in}}{\pgfqpoint{3.004240in}{1.397370in}}{\pgfqpoint{3.009113in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{3.009113in}{1.397370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820866in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{2.825738in}{1.074183in}}{\pgfqpoint{2.830412in}{1.076119in}}{\pgfqpoint{2.833857in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.837303in}{1.083009in}}{\pgfqpoint{2.839239in}{1.087683in}}{\pgfqpoint{2.839239in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.839239in}{1.097429in}}{\pgfqpoint{2.837303in}{1.102102in}}{\pgfqpoint{2.833857in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.830412in}{1.108993in}}{\pgfqpoint{2.825738in}{1.110929in}}{\pgfqpoint{2.820866in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{2.815993in}{1.110929in}}{\pgfqpoint{2.811319in}{1.108993in}}{\pgfqpoint{2.807874in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{2.804428in}{1.102102in}}{\pgfqpoint{2.802492in}{1.097429in}}{\pgfqpoint{2.802492in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{2.802492in}{1.087683in}}{\pgfqpoint{2.804428in}{1.083009in}}{\pgfqpoint{2.807874in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{2.811319in}{1.076119in}}{\pgfqpoint{2.815993in}{1.074183in}}{\pgfqpoint{2.820866in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{2.820866in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946364in}{1.401443in}}%
\pgfpathcurveto{\pgfqpoint{2.951236in}{1.401443in}}{\pgfqpoint{2.955910in}{1.403379in}}{\pgfqpoint{2.959356in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{2.962801in}{1.410270in}}{\pgfqpoint{2.964737in}{1.414944in}}{\pgfqpoint{2.964737in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{2.964737in}{1.424689in}}{\pgfqpoint{2.962801in}{1.429363in}}{\pgfqpoint{2.959356in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{2.955910in}{1.436254in}}{\pgfqpoint{2.951236in}{1.438189in}}{\pgfqpoint{2.946364in}{1.438189in}}%
\pgfpathcurveto{\pgfqpoint{2.941491in}{1.438189in}}{\pgfqpoint{2.936817in}{1.436254in}}{\pgfqpoint{2.933372in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{2.929926in}{1.429363in}}{\pgfqpoint{2.927990in}{1.424689in}}{\pgfqpoint{2.927990in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{2.927990in}{1.414944in}}{\pgfqpoint{2.929926in}{1.410270in}}{\pgfqpoint{2.933372in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{2.936817in}{1.403379in}}{\pgfqpoint{2.941491in}{1.401443in}}{\pgfqpoint{2.946364in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{2.946364in}{1.401443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.061243in}{1.599587in}}{\pgfqpoint{3.065916in}{1.601523in}}{\pgfqpoint{3.069362in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.072807in}{1.608414in}}{\pgfqpoint{3.074743in}{1.613088in}}{\pgfqpoint{3.074743in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.074743in}{1.622833in}}{\pgfqpoint{3.072807in}{1.627507in}}{\pgfqpoint{3.069362in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{1.634398in}}{\pgfqpoint{3.061243in}{1.636334in}}{\pgfqpoint{3.056370in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.051497in}{1.636334in}}{\pgfqpoint{3.046824in}{1.634398in}}{\pgfqpoint{3.043378in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.039933in}{1.627507in}}{\pgfqpoint{3.037997in}{1.622833in}}{\pgfqpoint{3.037997in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.037997in}{1.613088in}}{\pgfqpoint{3.039933in}{1.608414in}}{\pgfqpoint{3.043378in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.046824in}{1.601523in}}{\pgfqpoint{3.051497in}{1.599587in}}{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019745in}{1.404472in}}%
\pgfpathcurveto{\pgfqpoint{3.024617in}{1.404472in}}{\pgfqpoint{3.029291in}{1.406407in}}{\pgfqpoint{3.032737in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{3.036182in}{1.413298in}}{\pgfqpoint{3.038118in}{1.417972in}}{\pgfqpoint{3.038118in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{3.038118in}{1.427717in}}{\pgfqpoint{3.036182in}{1.432391in}}{\pgfqpoint{3.032737in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{3.029291in}{1.439282in}}{\pgfqpoint{3.024617in}{1.441218in}}{\pgfqpoint{3.019745in}{1.441218in}}%
\pgfpathcurveto{\pgfqpoint{3.014872in}{1.441218in}}{\pgfqpoint{3.010198in}{1.439282in}}{\pgfqpoint{3.006753in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{3.003307in}{1.432391in}}{\pgfqpoint{3.001371in}{1.427717in}}{\pgfqpoint{3.001371in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{3.001371in}{1.417972in}}{\pgfqpoint{3.003307in}{1.413298in}}{\pgfqpoint{3.006753in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{3.010198in}{1.406407in}}{\pgfqpoint{3.014872in}{1.404472in}}{\pgfqpoint{3.019745in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{3.019745in}{1.404472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.061243in}{1.599587in}}{\pgfqpoint{3.065916in}{1.601523in}}{\pgfqpoint{3.069362in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.072807in}{1.608414in}}{\pgfqpoint{3.074743in}{1.613088in}}{\pgfqpoint{3.074743in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.074743in}{1.622833in}}{\pgfqpoint{3.072807in}{1.627507in}}{\pgfqpoint{3.069362in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.065916in}{1.634398in}}{\pgfqpoint{3.061243in}{1.636334in}}{\pgfqpoint{3.056370in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.051497in}{1.636334in}}{\pgfqpoint{3.046824in}{1.634398in}}{\pgfqpoint{3.043378in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.039933in}{1.627507in}}{\pgfqpoint{3.037997in}{1.622833in}}{\pgfqpoint{3.037997in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.037997in}{1.613088in}}{\pgfqpoint{3.039933in}{1.608414in}}{\pgfqpoint{3.043378in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.046824in}{1.601523in}}{\pgfqpoint{3.051497in}{1.599587in}}{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.056370in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092995in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.097868in}{1.599587in}}{\pgfqpoint{3.102542in}{1.601523in}}{\pgfqpoint{3.105987in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.109433in}{1.608414in}}{\pgfqpoint{3.111369in}{1.613088in}}{\pgfqpoint{3.111369in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.111369in}{1.622833in}}{\pgfqpoint{3.109433in}{1.627507in}}{\pgfqpoint{3.105987in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.102542in}{1.634398in}}{\pgfqpoint{3.097868in}{1.636334in}}{\pgfqpoint{3.092995in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.088123in}{1.636334in}}{\pgfqpoint{3.083449in}{1.634398in}}{\pgfqpoint{3.080004in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.076558in}{1.627507in}}{\pgfqpoint{3.074622in}{1.622833in}}{\pgfqpoint{3.074622in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.074622in}{1.613088in}}{\pgfqpoint{3.076558in}{1.608414in}}{\pgfqpoint{3.080004in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.083449in}{1.601523in}}{\pgfqpoint{3.088123in}{1.599587in}}{\pgfqpoint{3.092995in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.092995in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891137in}{1.173465in}}%
\pgfpathcurveto{\pgfqpoint{2.896010in}{1.173465in}}{\pgfqpoint{2.900683in}{1.175401in}}{\pgfqpoint{2.904129in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{2.907574in}{1.182292in}}{\pgfqpoint{2.909510in}{1.186965in}}{\pgfqpoint{2.909510in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{2.909510in}{1.196711in}}{\pgfqpoint{2.907574in}{1.201385in}}{\pgfqpoint{2.904129in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{2.900683in}{1.208275in}}{\pgfqpoint{2.896010in}{1.210211in}}{\pgfqpoint{2.891137in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{2.886264in}{1.210211in}}{\pgfqpoint{2.881591in}{1.208275in}}{\pgfqpoint{2.878145in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{2.874700in}{1.201385in}}{\pgfqpoint{2.872764in}{1.196711in}}{\pgfqpoint{2.872764in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{1.186965in}}{\pgfqpoint{2.874700in}{1.182292in}}{\pgfqpoint{2.878145in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{2.881591in}{1.175401in}}{\pgfqpoint{2.886264in}{1.173465in}}{\pgfqpoint{2.891137in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{2.891137in}{1.173465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825379in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{2.830252in}{1.099195in}}{\pgfqpoint{2.834925in}{1.101131in}}{\pgfqpoint{2.838371in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.841816in}{1.108022in}}{\pgfqpoint{2.843752in}{1.112695in}}{\pgfqpoint{2.843752in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.843752in}{1.122441in}}{\pgfqpoint{2.841816in}{1.127114in}}{\pgfqpoint{2.838371in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.834925in}{1.134005in}}{\pgfqpoint{2.830252in}{1.135941in}}{\pgfqpoint{2.825379in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{2.820506in}{1.135941in}}{\pgfqpoint{2.815833in}{1.134005in}}{\pgfqpoint{2.812387in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{2.808942in}{1.127114in}}{\pgfqpoint{2.807006in}{1.122441in}}{\pgfqpoint{2.807006in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{2.807006in}{1.112695in}}{\pgfqpoint{2.808942in}{1.108022in}}{\pgfqpoint{2.812387in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{2.815833in}{1.101131in}}{\pgfqpoint{2.820506in}{1.099195in}}{\pgfqpoint{2.825379in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{2.825379in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956895in}{1.323045in}}%
\pgfpathcurveto{\pgfqpoint{2.961768in}{1.323045in}}{\pgfqpoint{2.966441in}{1.324981in}}{\pgfqpoint{2.969887in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{2.973332in}{1.331872in}}{\pgfqpoint{2.975268in}{1.336546in}}{\pgfqpoint{2.975268in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{2.975268in}{1.346291in}}{\pgfqpoint{2.973332in}{1.350965in}}{\pgfqpoint{2.969887in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{2.966441in}{1.357856in}}{\pgfqpoint{2.961768in}{1.359791in}}{\pgfqpoint{2.956895in}{1.359791in}}%
\pgfpathcurveto{\pgfqpoint{2.952022in}{1.359791in}}{\pgfqpoint{2.947349in}{1.357856in}}{\pgfqpoint{2.943903in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{2.940458in}{1.350965in}}{\pgfqpoint{2.938522in}{1.346291in}}{\pgfqpoint{2.938522in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{2.938522in}{1.336546in}}{\pgfqpoint{2.940458in}{1.331872in}}{\pgfqpoint{2.943903in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{2.947349in}{1.324981in}}{\pgfqpoint{2.952022in}{1.323045in}}{\pgfqpoint{2.956895in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.323045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891137in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{2.896010in}{1.141953in}}{\pgfqpoint{2.900683in}{1.143889in}}{\pgfqpoint{2.904129in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.907574in}{1.150780in}}{\pgfqpoint{2.909510in}{1.155454in}}{\pgfqpoint{2.909510in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.909510in}{1.165199in}}{\pgfqpoint{2.907574in}{1.169873in}}{\pgfqpoint{2.904129in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.900683in}{1.176764in}}{\pgfqpoint{2.896010in}{1.178700in}}{\pgfqpoint{2.891137in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{2.886264in}{1.178700in}}{\pgfqpoint{2.881591in}{1.176764in}}{\pgfqpoint{2.878145in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{2.874700in}{1.169873in}}{\pgfqpoint{2.872764in}{1.165199in}}{\pgfqpoint{2.872764in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{1.155454in}}{\pgfqpoint{2.874700in}{1.150780in}}{\pgfqpoint{2.878145in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{2.881591in}{1.143889in}}{\pgfqpoint{2.886264in}{1.141953in}}{\pgfqpoint{2.891137in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{2.891137in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034902in}{1.429590in}}%
\pgfpathcurveto{\pgfqpoint{3.039774in}{1.429590in}}{\pgfqpoint{3.044448in}{1.431525in}}{\pgfqpoint{3.047893in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{3.051339in}{1.438416in}}{\pgfqpoint{3.053275in}{1.443090in}}{\pgfqpoint{3.053275in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{3.053275in}{1.452835in}}{\pgfqpoint{3.051339in}{1.457509in}}{\pgfqpoint{3.047893in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{3.044448in}{1.464400in}}{\pgfqpoint{3.039774in}{1.466336in}}{\pgfqpoint{3.034902in}{1.466336in}}%
\pgfpathcurveto{\pgfqpoint{3.030029in}{1.466336in}}{\pgfqpoint{3.025355in}{1.464400in}}{\pgfqpoint{3.021910in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{3.018464in}{1.457509in}}{\pgfqpoint{3.016528in}{1.452835in}}{\pgfqpoint{3.016528in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{3.016528in}{1.443090in}}{\pgfqpoint{3.018464in}{1.438416in}}{\pgfqpoint{3.021910in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{3.025355in}{1.431525in}}{\pgfqpoint{3.030029in}{1.429590in}}{\pgfqpoint{3.034902in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{3.034902in}{1.429590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000662in}{1.334926in}}%
\pgfpathcurveto{\pgfqpoint{3.005534in}{1.334926in}}{\pgfqpoint{3.010208in}{1.336861in}}{\pgfqpoint{3.013653in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{3.017099in}{1.343752in}}{\pgfqpoint{3.019035in}{1.348426in}}{\pgfqpoint{3.019035in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{3.019035in}{1.358171in}}{\pgfqpoint{3.017099in}{1.362845in}}{\pgfqpoint{3.013653in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{3.010208in}{1.369736in}}{\pgfqpoint{3.005534in}{1.371672in}}{\pgfqpoint{3.000662in}{1.371672in}}%
\pgfpathcurveto{\pgfqpoint{2.995789in}{1.371672in}}{\pgfqpoint{2.991115in}{1.369736in}}{\pgfqpoint{2.987670in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{2.984224in}{1.362845in}}{\pgfqpoint{2.982288in}{1.358171in}}{\pgfqpoint{2.982288in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{1.348426in}}{\pgfqpoint{2.984224in}{1.343752in}}{\pgfqpoint{2.987670in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{2.991115in}{1.336861in}}{\pgfqpoint{2.995789in}{1.334926in}}{\pgfqpoint{3.000662in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.334926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966422in}{1.376088in}}%
\pgfpathcurveto{\pgfqpoint{2.971294in}{1.376088in}}{\pgfqpoint{2.975968in}{1.378024in}}{\pgfqpoint{2.979413in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{2.982859in}{1.384915in}}{\pgfqpoint{2.984795in}{1.389588in}}{\pgfqpoint{2.984795in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{2.984795in}{1.399334in}}{\pgfqpoint{2.982859in}{1.404007in}}{\pgfqpoint{2.979413in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{2.975968in}{1.410898in}}{\pgfqpoint{2.971294in}{1.412834in}}{\pgfqpoint{2.966422in}{1.412834in}}%
\pgfpathcurveto{\pgfqpoint{2.961549in}{1.412834in}}{\pgfqpoint{2.956875in}{1.410898in}}{\pgfqpoint{2.953430in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{2.949984in}{1.404007in}}{\pgfqpoint{2.948048in}{1.399334in}}{\pgfqpoint{2.948048in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{2.948048in}{1.389588in}}{\pgfqpoint{2.949984in}{1.384915in}}{\pgfqpoint{2.953430in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{2.956875in}{1.378024in}}{\pgfqpoint{2.961549in}{1.376088in}}{\pgfqpoint{2.966422in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{2.966422in}{1.376088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000662in}{1.416251in}}%
\pgfpathcurveto{\pgfqpoint{3.005534in}{1.416251in}}{\pgfqpoint{3.010208in}{1.418187in}}{\pgfqpoint{3.013653in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{3.017099in}{1.425078in}}{\pgfqpoint{3.019035in}{1.429752in}}{\pgfqpoint{3.019035in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{3.019035in}{1.439497in}}{\pgfqpoint{3.017099in}{1.444171in}}{\pgfqpoint{3.013653in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{3.010208in}{1.451062in}}{\pgfqpoint{3.005534in}{1.452997in}}{\pgfqpoint{3.000662in}{1.452997in}}%
\pgfpathcurveto{\pgfqpoint{2.995789in}{1.452997in}}{\pgfqpoint{2.991115in}{1.451062in}}{\pgfqpoint{2.987670in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{2.984224in}{1.444171in}}{\pgfqpoint{2.982288in}{1.439497in}}{\pgfqpoint{2.982288in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{2.982288in}{1.429752in}}{\pgfqpoint{2.984224in}{1.425078in}}{\pgfqpoint{2.987670in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{2.991115in}{1.418187in}}{\pgfqpoint{2.995789in}{1.416251in}}{\pgfqpoint{3.000662in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.416251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870936in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{2.875809in}{0.941297in}}{\pgfqpoint{2.880483in}{0.943233in}}{\pgfqpoint{2.883928in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{2.887374in}{0.950124in}}{\pgfqpoint{2.889310in}{0.954798in}}{\pgfqpoint{2.889310in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{2.889310in}{0.964543in}}{\pgfqpoint{2.887374in}{0.969217in}}{\pgfqpoint{2.883928in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{2.880483in}{0.976108in}}{\pgfqpoint{2.875809in}{0.978044in}}{\pgfqpoint{2.870936in}{0.978044in}}%
\pgfpathcurveto{\pgfqpoint{2.866064in}{0.978044in}}{\pgfqpoint{2.861390in}{0.976108in}}{\pgfqpoint{2.857944in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{2.854499in}{0.969217in}}{\pgfqpoint{2.852563in}{0.964543in}}{\pgfqpoint{2.852563in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{2.852563in}{0.954798in}}{\pgfqpoint{2.854499in}{0.950124in}}{\pgfqpoint{2.857944in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{2.861390in}{0.943233in}}{\pgfqpoint{2.866064in}{0.941297in}}{\pgfqpoint{2.870936in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{2.870936in}{0.941297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902311in}{0.993755in}}%
\pgfpathcurveto{\pgfqpoint{2.907183in}{0.993755in}}{\pgfqpoint{2.911857in}{0.995691in}}{\pgfqpoint{2.915303in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{2.918748in}{1.002582in}}{\pgfqpoint{2.920684in}{1.007255in}}{\pgfqpoint{2.920684in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{2.920684in}{1.017001in}}{\pgfqpoint{2.918748in}{1.021674in}}{\pgfqpoint{2.915303in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{2.911857in}{1.028565in}}{\pgfqpoint{2.907183in}{1.030501in}}{\pgfqpoint{2.902311in}{1.030501in}}%
\pgfpathcurveto{\pgfqpoint{2.897438in}{1.030501in}}{\pgfqpoint{2.892764in}{1.028565in}}{\pgfqpoint{2.889319in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{2.885873in}{1.021674in}}{\pgfqpoint{2.883938in}{1.017001in}}{\pgfqpoint{2.883938in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{2.883938in}{1.007255in}}{\pgfqpoint{2.885873in}{1.002582in}}{\pgfqpoint{2.889319in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{2.892764in}{0.995691in}}{\pgfqpoint{2.897438in}{0.993755in}}{\pgfqpoint{2.902311in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{2.902311in}{0.993755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965060in}{1.300987in}}%
\pgfpathcurveto{\pgfqpoint{2.969933in}{1.300987in}}{\pgfqpoint{2.974606in}{1.302923in}}{\pgfqpoint{2.978052in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{2.981497in}{1.309814in}}{\pgfqpoint{2.983433in}{1.314488in}}{\pgfqpoint{2.983433in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{2.983433in}{1.324233in}}{\pgfqpoint{2.981497in}{1.328907in}}{\pgfqpoint{2.978052in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{2.974606in}{1.335798in}}{\pgfqpoint{2.969933in}{1.337734in}}{\pgfqpoint{2.965060in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{2.960187in}{1.337734in}}{\pgfqpoint{2.955514in}{1.335798in}}{\pgfqpoint{2.952068in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{2.948623in}{1.328907in}}{\pgfqpoint{2.946687in}{1.324233in}}{\pgfqpoint{2.946687in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{2.946687in}{1.314488in}}{\pgfqpoint{2.948623in}{1.309814in}}{\pgfqpoint{2.952068in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{2.955514in}{1.302923in}}{\pgfqpoint{2.960187in}{1.300987in}}{\pgfqpoint{2.965060in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{2.965060in}{1.300987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216056in}{1.398021in}}%
\pgfpathcurveto{\pgfqpoint{3.220929in}{1.398021in}}{\pgfqpoint{3.225603in}{1.399957in}}{\pgfqpoint{3.229048in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{3.232494in}{1.406848in}}{\pgfqpoint{3.234430in}{1.411521in}}{\pgfqpoint{3.234430in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{3.234430in}{1.421267in}}{\pgfqpoint{3.232494in}{1.425940in}}{\pgfqpoint{3.229048in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{3.225603in}{1.432831in}}{\pgfqpoint{3.220929in}{1.434767in}}{\pgfqpoint{3.216056in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{3.211184in}{1.434767in}}{\pgfqpoint{3.206510in}{1.432831in}}{\pgfqpoint{3.203065in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{3.199619in}{1.425940in}}{\pgfqpoint{3.197683in}{1.421267in}}{\pgfqpoint{3.197683in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{3.197683in}{1.411521in}}{\pgfqpoint{3.199619in}{1.406848in}}{\pgfqpoint{3.203065in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{3.206510in}{1.399957in}}{\pgfqpoint{3.211184in}{1.398021in}}{\pgfqpoint{3.216056in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{3.216056in}{1.398021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073933in}{1.338461in}}%
\pgfpathcurveto{\pgfqpoint{3.078806in}{1.338461in}}{\pgfqpoint{3.083480in}{1.340397in}}{\pgfqpoint{3.086925in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{3.090371in}{1.347288in}}{\pgfqpoint{3.092306in}{1.351962in}}{\pgfqpoint{3.092306in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{3.092306in}{1.361707in}}{\pgfqpoint{3.090371in}{1.366381in}}{\pgfqpoint{3.086925in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{3.083480in}{1.373272in}}{\pgfqpoint{3.078806in}{1.375207in}}{\pgfqpoint{3.073933in}{1.375207in}}%
\pgfpathcurveto{\pgfqpoint{3.069061in}{1.375207in}}{\pgfqpoint{3.064387in}{1.373272in}}{\pgfqpoint{3.060941in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{3.057496in}{1.366381in}}{\pgfqpoint{3.055560in}{1.361707in}}{\pgfqpoint{3.055560in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{3.055560in}{1.351962in}}{\pgfqpoint{3.057496in}{1.347288in}}{\pgfqpoint{3.060941in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{3.064387in}{1.340397in}}{\pgfqpoint{3.069061in}{1.338461in}}{\pgfqpoint{3.073933in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{1.338461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.380053in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.380053in}}{\pgfqpoint{3.160234in}{1.381989in}}{\pgfqpoint{3.163680in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.388879in}}{\pgfqpoint{3.169061in}{1.393553in}}{\pgfqpoint{3.169061in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.403299in}}{\pgfqpoint{3.167125in}{1.407972in}}{\pgfqpoint{3.163680in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.414863in}}{\pgfqpoint{3.155560in}{1.416799in}}{\pgfqpoint{3.150688in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.416799in}}{\pgfqpoint{3.141141in}{1.414863in}}{\pgfqpoint{3.137696in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.407972in}}{\pgfqpoint{3.132314in}{1.403299in}}{\pgfqpoint{3.132314in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.393553in}}{\pgfqpoint{3.134250in}{1.388879in}}{\pgfqpoint{3.137696in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.381989in}}{\pgfqpoint{3.145815in}{1.380053in}}{\pgfqpoint{3.150688in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.380053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227442in}{1.437538in}}%
\pgfpathcurveto{\pgfqpoint{3.232315in}{1.437538in}}{\pgfqpoint{3.236989in}{1.439474in}}{\pgfqpoint{3.240434in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{3.243880in}{1.446365in}}{\pgfqpoint{3.245816in}{1.451039in}}{\pgfqpoint{3.245816in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{3.245816in}{1.460784in}}{\pgfqpoint{3.243880in}{1.465458in}}{\pgfqpoint{3.240434in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{3.236989in}{1.472349in}}{\pgfqpoint{3.232315in}{1.474285in}}{\pgfqpoint{3.227442in}{1.474285in}}%
\pgfpathcurveto{\pgfqpoint{3.222570in}{1.474285in}}{\pgfqpoint{3.217896in}{1.472349in}}{\pgfqpoint{3.214450in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{3.211005in}{1.465458in}}{\pgfqpoint{3.209069in}{1.460784in}}{\pgfqpoint{3.209069in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{3.209069in}{1.451039in}}{\pgfqpoint{3.211005in}{1.446365in}}{\pgfqpoint{3.214450in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{3.217896in}{1.439474in}}{\pgfqpoint{3.222570in}{1.437538in}}{\pgfqpoint{3.227442in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{3.227442in}{1.437538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971594in}{1.328129in}}%
\pgfpathcurveto{\pgfqpoint{2.976466in}{1.328129in}}{\pgfqpoint{2.981140in}{1.330065in}}{\pgfqpoint{2.984586in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{2.988031in}{1.336956in}}{\pgfqpoint{2.989967in}{1.341629in}}{\pgfqpoint{2.989967in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{2.989967in}{1.351375in}}{\pgfqpoint{2.988031in}{1.356048in}}{\pgfqpoint{2.984586in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{2.981140in}{1.362939in}}{\pgfqpoint{2.976466in}{1.364875in}}{\pgfqpoint{2.971594in}{1.364875in}}%
\pgfpathcurveto{\pgfqpoint{2.966721in}{1.364875in}}{\pgfqpoint{2.962047in}{1.362939in}}{\pgfqpoint{2.958602in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{2.955156in}{1.356048in}}{\pgfqpoint{2.953221in}{1.351375in}}{\pgfqpoint{2.953221in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{2.953221in}{1.341629in}}{\pgfqpoint{2.955156in}{1.336956in}}{\pgfqpoint{2.958602in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{2.962047in}{1.330065in}}{\pgfqpoint{2.966721in}{1.328129in}}{\pgfqpoint{2.971594in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{2.971594in}{1.328129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.454953in}{1.599587in}}{\pgfqpoint{3.459627in}{1.601523in}}{\pgfqpoint{3.463072in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.466518in}{1.608414in}}{\pgfqpoint{3.468453in}{1.613088in}}{\pgfqpoint{3.468453in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.468453in}{1.622833in}}{\pgfqpoint{3.466518in}{1.627507in}}{\pgfqpoint{3.463072in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.459627in}{1.634398in}}{\pgfqpoint{3.454953in}{1.636334in}}{\pgfqpoint{3.450080in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.445208in}{1.636334in}}{\pgfqpoint{3.440534in}{1.634398in}}{\pgfqpoint{3.437088in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.433643in}{1.627507in}}{\pgfqpoint{3.431707in}{1.622833in}}{\pgfqpoint{3.431707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.431707in}{1.613088in}}{\pgfqpoint{3.433643in}{1.608414in}}{\pgfqpoint{3.437088in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.440534in}{1.601523in}}{\pgfqpoint{3.445208in}{1.599587in}}{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.450080in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{1.349068in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{1.349068in}}{\pgfqpoint{3.185819in}{1.351004in}}{\pgfqpoint{3.189264in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{1.357895in}}{\pgfqpoint{3.194646in}{1.362569in}}{\pgfqpoint{3.194646in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{1.372314in}}{\pgfqpoint{3.192710in}{1.376988in}}{\pgfqpoint{3.189264in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{1.383879in}}{\pgfqpoint{3.181145in}{1.385815in}}{\pgfqpoint{3.176273in}{1.385815in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{1.385815in}}{\pgfqpoint{3.166726in}{1.383879in}}{\pgfqpoint{3.163281in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.376988in}}{\pgfqpoint{3.157899in}{1.372314in}}{\pgfqpoint{3.157899in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{1.362569in}}{\pgfqpoint{3.159835in}{1.357895in}}{\pgfqpoint{3.163281in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{1.351004in}}{\pgfqpoint{3.171400in}{1.349068in}}{\pgfqpoint{3.176273in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{1.349068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{1.391006in}}{\pgfqpoint{3.185819in}{1.392942in}}{\pgfqpoint{3.189264in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{1.399833in}}{\pgfqpoint{3.194646in}{1.404506in}}{\pgfqpoint{3.194646in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{1.414252in}}{\pgfqpoint{3.192710in}{1.418925in}}{\pgfqpoint{3.189264in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{1.425816in}}{\pgfqpoint{3.181145in}{1.427752in}}{\pgfqpoint{3.176273in}{1.427752in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{1.427752in}}{\pgfqpoint{3.166726in}{1.425816in}}{\pgfqpoint{3.163281in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.418925in}}{\pgfqpoint{3.157899in}{1.414252in}}{\pgfqpoint{3.157899in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{1.404506in}}{\pgfqpoint{3.159835in}{1.399833in}}{\pgfqpoint{3.163281in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{1.392942in}}{\pgfqpoint{3.171400in}{1.391006in}}{\pgfqpoint{3.176273in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{1.391006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227442in}{1.475092in}}%
\pgfpathcurveto{\pgfqpoint{3.232315in}{1.475092in}}{\pgfqpoint{3.236989in}{1.477028in}}{\pgfqpoint{3.240434in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{3.243880in}{1.483919in}}{\pgfqpoint{3.245816in}{1.488593in}}{\pgfqpoint{3.245816in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{3.245816in}{1.498338in}}{\pgfqpoint{3.243880in}{1.503012in}}{\pgfqpoint{3.240434in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{3.236989in}{1.509903in}}{\pgfqpoint{3.232315in}{1.511839in}}{\pgfqpoint{3.227442in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{3.222570in}{1.511839in}}{\pgfqpoint{3.217896in}{1.509903in}}{\pgfqpoint{3.214450in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{3.211005in}{1.503012in}}{\pgfqpoint{3.209069in}{1.498338in}}{\pgfqpoint{3.209069in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{3.209069in}{1.488593in}}{\pgfqpoint{3.211005in}{1.483919in}}{\pgfqpoint{3.214450in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{3.217896in}{1.477028in}}{\pgfqpoint{3.222570in}{1.475092in}}{\pgfqpoint{3.227442in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{3.227442in}{1.475092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304197in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.309069in}{1.599587in}}{\pgfqpoint{3.313743in}{1.601523in}}{\pgfqpoint{3.317189in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.320634in}{1.608414in}}{\pgfqpoint{3.322570in}{1.613088in}}{\pgfqpoint{3.322570in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.322570in}{1.622833in}}{\pgfqpoint{3.320634in}{1.627507in}}{\pgfqpoint{3.317189in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.313743in}{1.634398in}}{\pgfqpoint{3.309069in}{1.636334in}}{\pgfqpoint{3.304197in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.299324in}{1.636334in}}{\pgfqpoint{3.294650in}{1.634398in}}{\pgfqpoint{3.291205in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.287759in}{1.627507in}}{\pgfqpoint{3.285824in}{1.622833in}}{\pgfqpoint{3.285824in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.285824in}{1.613088in}}{\pgfqpoint{3.287759in}{1.608414in}}{\pgfqpoint{3.291205in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.294650in}{1.601523in}}{\pgfqpoint{3.299324in}{1.599587in}}{\pgfqpoint{3.304197in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.304197in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{1.376737in}}{\pgfqpoint{3.185819in}{1.378673in}}{\pgfqpoint{3.189264in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{1.385564in}}{\pgfqpoint{3.194646in}{1.390238in}}{\pgfqpoint{3.194646in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{1.399983in}}{\pgfqpoint{3.192710in}{1.404657in}}{\pgfqpoint{3.189264in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{1.411548in}}{\pgfqpoint{3.181145in}{1.413483in}}{\pgfqpoint{3.176273in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{1.413483in}}{\pgfqpoint{3.166726in}{1.411548in}}{\pgfqpoint{3.163281in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.404657in}}{\pgfqpoint{3.157899in}{1.399983in}}{\pgfqpoint{3.157899in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{1.390238in}}{\pgfqpoint{3.159835in}{1.385564in}}{\pgfqpoint{3.163281in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{1.378673in}}{\pgfqpoint{3.171400in}{1.376737in}}{\pgfqpoint{3.176273in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{1.376737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201857in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{3.206730in}{1.394180in}}{\pgfqpoint{3.211404in}{1.396116in}}{\pgfqpoint{3.214849in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{3.218295in}{1.403007in}}{\pgfqpoint{3.220231in}{1.407680in}}{\pgfqpoint{3.220231in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{3.220231in}{1.417426in}}{\pgfqpoint{3.218295in}{1.422099in}}{\pgfqpoint{3.214849in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{3.211404in}{1.428990in}}{\pgfqpoint{3.206730in}{1.430926in}}{\pgfqpoint{3.201857in}{1.430926in}}%
\pgfpathcurveto{\pgfqpoint{3.196985in}{1.430926in}}{\pgfqpoint{3.192311in}{1.428990in}}{\pgfqpoint{3.188866in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{3.185420in}{1.422099in}}{\pgfqpoint{3.183484in}{1.417426in}}{\pgfqpoint{3.183484in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{3.183484in}{1.407680in}}{\pgfqpoint{3.185420in}{1.403007in}}{\pgfqpoint{3.188866in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{3.192311in}{1.396116in}}{\pgfqpoint{3.196985in}{1.394180in}}{\pgfqpoint{3.201857in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406536in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.411409in}{1.599587in}}{\pgfqpoint{3.416083in}{1.601523in}}{\pgfqpoint{3.419528in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.422974in}{1.608414in}}{\pgfqpoint{3.424910in}{1.613088in}}{\pgfqpoint{3.424910in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.424910in}{1.622833in}}{\pgfqpoint{3.422974in}{1.627507in}}{\pgfqpoint{3.419528in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.416083in}{1.634398in}}{\pgfqpoint{3.411409in}{1.636334in}}{\pgfqpoint{3.406536in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.401664in}{1.636334in}}{\pgfqpoint{3.396990in}{1.634398in}}{\pgfqpoint{3.393544in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.390099in}{1.627507in}}{\pgfqpoint{3.388163in}{1.622833in}}{\pgfqpoint{3.388163in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.388163in}{1.613088in}}{\pgfqpoint{3.390099in}{1.608414in}}{\pgfqpoint{3.393544in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.396990in}{1.601523in}}{\pgfqpoint{3.401664in}{1.599587in}}{\pgfqpoint{3.406536in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.406536in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.401789in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.401789in}}{\pgfqpoint{3.160234in}{1.403725in}}{\pgfqpoint{3.163680in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.410616in}}{\pgfqpoint{3.169061in}{1.415290in}}{\pgfqpoint{3.169061in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.425035in}}{\pgfqpoint{3.167125in}{1.429709in}}{\pgfqpoint{3.163680in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.436600in}}{\pgfqpoint{3.155560in}{1.438536in}}{\pgfqpoint{3.150688in}{1.438536in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.438536in}}{\pgfqpoint{3.141141in}{1.436600in}}{\pgfqpoint{3.137696in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.429709in}}{\pgfqpoint{3.132314in}{1.425035in}}{\pgfqpoint{3.132314in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.415290in}}{\pgfqpoint{3.134250in}{1.410616in}}{\pgfqpoint{3.137696in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.403725in}}{\pgfqpoint{3.145815in}{1.401789in}}{\pgfqpoint{3.150688in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.401789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{1.495828in}}{\pgfqpoint{3.185819in}{1.497764in}}{\pgfqpoint{3.189264in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{1.504655in}}{\pgfqpoint{3.194646in}{1.509329in}}{\pgfqpoint{3.194646in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{1.519074in}}{\pgfqpoint{3.192710in}{1.523748in}}{\pgfqpoint{3.189264in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{1.530639in}}{\pgfqpoint{3.181145in}{1.532575in}}{\pgfqpoint{3.176273in}{1.532575in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{1.532575in}}{\pgfqpoint{3.166726in}{1.530639in}}{\pgfqpoint{3.163281in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.523748in}}{\pgfqpoint{3.157899in}{1.519074in}}{\pgfqpoint{3.157899in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{1.509329in}}{\pgfqpoint{3.159835in}{1.504655in}}{\pgfqpoint{3.163281in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{1.497764in}}{\pgfqpoint{3.171400in}{1.495828in}}{\pgfqpoint{3.176273in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{1.599587in}}{\pgfqpoint{3.339328in}{1.601523in}}{\pgfqpoint{3.342774in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{1.608414in}}{\pgfqpoint{3.348155in}{1.613088in}}{\pgfqpoint{3.348155in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{1.622833in}}{\pgfqpoint{3.346219in}{1.627507in}}{\pgfqpoint{3.342774in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{1.634398in}}{\pgfqpoint{3.334654in}{1.636334in}}{\pgfqpoint{3.329782in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{1.636334in}}{\pgfqpoint{3.320235in}{1.634398in}}{\pgfqpoint{3.316790in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{1.627507in}}{\pgfqpoint{3.311408in}{1.622833in}}{\pgfqpoint{3.311408in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{1.613088in}}{\pgfqpoint{3.313344in}{1.608414in}}{\pgfqpoint{3.316790in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{1.601523in}}{\pgfqpoint{3.324909in}{1.599587in}}{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176273in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{3.181145in}{1.388403in}}{\pgfqpoint{3.185819in}{1.390339in}}{\pgfqpoint{3.189264in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{3.192710in}{1.397230in}}{\pgfqpoint{3.194646in}{1.401904in}}{\pgfqpoint{3.194646in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{3.194646in}{1.411649in}}{\pgfqpoint{3.192710in}{1.416323in}}{\pgfqpoint{3.189264in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{3.185819in}{1.423214in}}{\pgfqpoint{3.181145in}{1.425150in}}{\pgfqpoint{3.176273in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{3.171400in}{1.425150in}}{\pgfqpoint{3.166726in}{1.423214in}}{\pgfqpoint{3.163281in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{3.159835in}{1.416323in}}{\pgfqpoint{3.157899in}{1.411649in}}{\pgfqpoint{3.157899in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{3.157899in}{1.401904in}}{\pgfqpoint{3.159835in}{1.397230in}}{\pgfqpoint{3.163281in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{3.166726in}{1.390339in}}{\pgfqpoint{3.171400in}{1.388403in}}{\pgfqpoint{3.176273in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{3.176273in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.493942in}}{\pgfqpoint{3.160234in}{1.495878in}}{\pgfqpoint{3.163680in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.502769in}}{\pgfqpoint{3.169061in}{1.507443in}}{\pgfqpoint{3.169061in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.517188in}}{\pgfqpoint{3.167125in}{1.521862in}}{\pgfqpoint{3.163680in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.528753in}}{\pgfqpoint{3.155560in}{1.530689in}}{\pgfqpoint{3.150688in}{1.530689in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.530689in}}{\pgfqpoint{3.141141in}{1.528753in}}{\pgfqpoint{3.137696in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.521862in}}{\pgfqpoint{3.132314in}{1.517188in}}{\pgfqpoint{3.132314in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.507443in}}{\pgfqpoint{3.134250in}{1.502769in}}{\pgfqpoint{3.137696in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.495878in}}{\pgfqpoint{3.145815in}{1.493942in}}{\pgfqpoint{3.150688in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.493942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.484661in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.484661in}}{\pgfqpoint{3.160234in}{1.486597in}}{\pgfqpoint{3.163680in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.493488in}}{\pgfqpoint{3.169061in}{1.498161in}}{\pgfqpoint{3.169061in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.507907in}}{\pgfqpoint{3.167125in}{1.512580in}}{\pgfqpoint{3.163680in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.519471in}}{\pgfqpoint{3.155560in}{1.521407in}}{\pgfqpoint{3.150688in}{1.521407in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.521407in}}{\pgfqpoint{3.141141in}{1.519471in}}{\pgfqpoint{3.137696in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.512580in}}{\pgfqpoint{3.132314in}{1.507907in}}{\pgfqpoint{3.132314in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.498161in}}{\pgfqpoint{3.134250in}{1.493488in}}{\pgfqpoint{3.137696in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.486597in}}{\pgfqpoint{3.145815in}{1.484661in}}{\pgfqpoint{3.150688in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.484661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125103in}{1.484820in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{1.484820in}}{\pgfqpoint{3.134649in}{1.486756in}}{\pgfqpoint{3.138095in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{3.141540in}{1.493647in}}{\pgfqpoint{3.143476in}{1.498320in}}{\pgfqpoint{3.143476in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{3.143476in}{1.508066in}}{\pgfqpoint{3.141540in}{1.512739in}}{\pgfqpoint{3.138095in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{3.134649in}{1.519630in}}{\pgfqpoint{3.129976in}{1.521566in}}{\pgfqpoint{3.125103in}{1.521566in}}%
\pgfpathcurveto{\pgfqpoint{3.120230in}{1.521566in}}{\pgfqpoint{3.115557in}{1.519630in}}{\pgfqpoint{3.112111in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{3.108666in}{1.512739in}}{\pgfqpoint{3.106730in}{1.508066in}}{\pgfqpoint{3.106730in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{3.106730in}{1.498320in}}{\pgfqpoint{3.108666in}{1.493647in}}{\pgfqpoint{3.112111in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{3.115557in}{1.486756in}}{\pgfqpoint{3.120230in}{1.484820in}}{\pgfqpoint{3.125103in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{3.125103in}{1.484820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{1.599587in}}{\pgfqpoint{3.339328in}{1.601523in}}{\pgfqpoint{3.342774in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{1.608414in}}{\pgfqpoint{3.348155in}{1.613088in}}{\pgfqpoint{3.348155in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{1.622833in}}{\pgfqpoint{3.346219in}{1.627507in}}{\pgfqpoint{3.342774in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{1.634398in}}{\pgfqpoint{3.334654in}{1.636334in}}{\pgfqpoint{3.329782in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{1.636334in}}{\pgfqpoint{3.320235in}{1.634398in}}{\pgfqpoint{3.316790in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{1.627507in}}{\pgfqpoint{3.311408in}{1.622833in}}{\pgfqpoint{3.311408in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{1.613088in}}{\pgfqpoint{3.313344in}{1.608414in}}{\pgfqpoint{3.316790in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{1.601523in}}{\pgfqpoint{3.324909in}{1.599587in}}{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.367951in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.367951in}}{\pgfqpoint{3.160234in}{1.369887in}}{\pgfqpoint{3.163680in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.376778in}}{\pgfqpoint{3.169061in}{1.381452in}}{\pgfqpoint{3.169061in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.391197in}}{\pgfqpoint{3.167125in}{1.395871in}}{\pgfqpoint{3.163680in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.402762in}}{\pgfqpoint{3.155560in}{1.404698in}}{\pgfqpoint{3.150688in}{1.404698in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.404698in}}{\pgfqpoint{3.141141in}{1.402762in}}{\pgfqpoint{3.137696in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.395871in}}{\pgfqpoint{3.132314in}{1.391197in}}{\pgfqpoint{3.132314in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.381452in}}{\pgfqpoint{3.134250in}{1.376778in}}{\pgfqpoint{3.137696in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.369887in}}{\pgfqpoint{3.145815in}{1.367951in}}{\pgfqpoint{3.150688in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.367951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150688in}{1.362603in}}%
\pgfpathcurveto{\pgfqpoint{3.155560in}{1.362603in}}{\pgfqpoint{3.160234in}{1.364539in}}{\pgfqpoint{3.163680in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{3.167125in}{1.371430in}}{\pgfqpoint{3.169061in}{1.376104in}}{\pgfqpoint{3.169061in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{3.169061in}{1.385849in}}{\pgfqpoint{3.167125in}{1.390523in}}{\pgfqpoint{3.163680in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{3.160234in}{1.397414in}}{\pgfqpoint{3.155560in}{1.399350in}}{\pgfqpoint{3.150688in}{1.399350in}}%
\pgfpathcurveto{\pgfqpoint{3.145815in}{1.399350in}}{\pgfqpoint{3.141141in}{1.397414in}}{\pgfqpoint{3.137696in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{3.134250in}{1.390523in}}{\pgfqpoint{3.132314in}{1.385849in}}{\pgfqpoint{3.132314in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{3.132314in}{1.376104in}}{\pgfqpoint{3.134250in}{1.371430in}}{\pgfqpoint{3.137696in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{3.141141in}{1.364539in}}{\pgfqpoint{3.145815in}{1.362603in}}{\pgfqpoint{3.150688in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{3.150688in}{1.362603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125103in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{3.129976in}{1.344049in}}{\pgfqpoint{3.134649in}{1.345985in}}{\pgfqpoint{3.138095in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{3.141540in}{1.352876in}}{\pgfqpoint{3.143476in}{1.357550in}}{\pgfqpoint{3.143476in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{3.143476in}{1.367295in}}{\pgfqpoint{3.141540in}{1.371969in}}{\pgfqpoint{3.138095in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{3.134649in}{1.378860in}}{\pgfqpoint{3.129976in}{1.380796in}}{\pgfqpoint{3.125103in}{1.380796in}}%
\pgfpathcurveto{\pgfqpoint{3.120230in}{1.380796in}}{\pgfqpoint{3.115557in}{1.378860in}}{\pgfqpoint{3.112111in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{3.108666in}{1.371969in}}{\pgfqpoint{3.106730in}{1.367295in}}{\pgfqpoint{3.106730in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{3.106730in}{1.357550in}}{\pgfqpoint{3.108666in}{1.352876in}}{\pgfqpoint{3.112111in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{3.115557in}{1.345985in}}{\pgfqpoint{3.120230in}{1.344049in}}{\pgfqpoint{3.125103in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{3.125103in}{1.344049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329782in}{1.471607in}}%
\pgfpathcurveto{\pgfqpoint{3.334654in}{1.471607in}}{\pgfqpoint{3.339328in}{1.473543in}}{\pgfqpoint{3.342774in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{3.346219in}{1.480434in}}{\pgfqpoint{3.348155in}{1.485108in}}{\pgfqpoint{3.348155in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{3.348155in}{1.494853in}}{\pgfqpoint{3.346219in}{1.499527in}}{\pgfqpoint{3.342774in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{3.339328in}{1.506418in}}{\pgfqpoint{3.334654in}{1.508354in}}{\pgfqpoint{3.329782in}{1.508354in}}%
\pgfpathcurveto{\pgfqpoint{3.324909in}{1.508354in}}{\pgfqpoint{3.320235in}{1.506418in}}{\pgfqpoint{3.316790in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{3.313344in}{1.499527in}}{\pgfqpoint{3.311408in}{1.494853in}}{\pgfqpoint{3.311408in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{3.311408in}{1.485108in}}{\pgfqpoint{3.313344in}{1.480434in}}{\pgfqpoint{3.316790in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{3.320235in}{1.473543in}}{\pgfqpoint{3.324909in}{1.471607in}}{\pgfqpoint{3.329782in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{3.329782in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946009in}{1.326021in}}%
\pgfpathcurveto{\pgfqpoint{2.950882in}{1.326021in}}{\pgfqpoint{2.955555in}{1.327957in}}{\pgfqpoint{2.959001in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{2.962446in}{1.334848in}}{\pgfqpoint{2.964382in}{1.339522in}}{\pgfqpoint{2.964382in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{2.964382in}{1.349267in}}{\pgfqpoint{2.962446in}{1.353941in}}{\pgfqpoint{2.959001in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{2.955555in}{1.360832in}}{\pgfqpoint{2.950882in}{1.362767in}}{\pgfqpoint{2.946009in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{2.941136in}{1.362767in}}{\pgfqpoint{2.936463in}{1.360832in}}{\pgfqpoint{2.933017in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{2.929572in}{1.353941in}}{\pgfqpoint{2.927636in}{1.349267in}}{\pgfqpoint{2.927636in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{2.927636in}{1.339522in}}{\pgfqpoint{2.929572in}{1.334848in}}{\pgfqpoint{2.933017in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{2.936463in}{1.327957in}}{\pgfqpoint{2.941136in}{1.326021in}}{\pgfqpoint{2.946009in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{2.946009in}{1.326021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022764in}{1.368095in}}%
\pgfpathcurveto{\pgfqpoint{3.027636in}{1.368095in}}{\pgfqpoint{3.032310in}{1.370031in}}{\pgfqpoint{3.035755in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.039201in}{1.376922in}}{\pgfqpoint{3.041137in}{1.381596in}}{\pgfqpoint{3.041137in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{3.041137in}{1.391341in}}{\pgfqpoint{3.039201in}{1.396015in}}{\pgfqpoint{3.035755in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{3.032310in}{1.402906in}}{\pgfqpoint{3.027636in}{1.404842in}}{\pgfqpoint{3.022764in}{1.404842in}}%
\pgfpathcurveto{\pgfqpoint{3.017891in}{1.404842in}}{\pgfqpoint{3.013217in}{1.402906in}}{\pgfqpoint{3.009772in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{3.006326in}{1.396015in}}{\pgfqpoint{3.004390in}{1.391341in}}{\pgfqpoint{3.004390in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{3.004390in}{1.381596in}}{\pgfqpoint{3.006326in}{1.376922in}}{\pgfqpoint{3.009772in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.013217in}{1.370031in}}{\pgfqpoint{3.017891in}{1.368095in}}{\pgfqpoint{3.022764in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{3.022764in}{1.368095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744303in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073933in}{1.369074in}}%
\pgfpathcurveto{\pgfqpoint{3.078806in}{1.369074in}}{\pgfqpoint{3.083480in}{1.371010in}}{\pgfqpoint{3.086925in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{3.090371in}{1.377901in}}{\pgfqpoint{3.092306in}{1.382574in}}{\pgfqpoint{3.092306in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{3.092306in}{1.392320in}}{\pgfqpoint{3.090371in}{1.396993in}}{\pgfqpoint{3.086925in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{3.083480in}{1.403884in}}{\pgfqpoint{3.078806in}{1.405820in}}{\pgfqpoint{3.073933in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{3.069061in}{1.405820in}}{\pgfqpoint{3.064387in}{1.403884in}}{\pgfqpoint{3.060941in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{3.057496in}{1.396993in}}{\pgfqpoint{3.055560in}{1.392320in}}{\pgfqpoint{3.055560in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{3.055560in}{1.382574in}}{\pgfqpoint{3.057496in}{1.377901in}}{\pgfqpoint{3.060941in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{3.064387in}{1.371010in}}{\pgfqpoint{3.069061in}{1.369074in}}{\pgfqpoint{3.073933in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{1.369074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924016in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924016in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187048in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.187048in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450080in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450080in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966434in, y=0.396810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EPW }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.916206in, y=0.235601in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (\(\displaystyle \horizon^2 \acsize^\epw\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{1.191838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{1.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744303in}{1.617960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{2.744303in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483689in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{0.768000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744303in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{3.483689in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197513in}{1.287004in}}%
\pgfpathcurveto{\pgfqpoint{4.202385in}{1.287004in}}{\pgfqpoint{4.207059in}{1.288940in}}{\pgfqpoint{4.210504in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{4.213950in}{1.295831in}}{\pgfqpoint{4.215886in}{1.300504in}}{\pgfqpoint{4.215886in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{4.215886in}{1.310250in}}{\pgfqpoint{4.213950in}{1.314923in}}{\pgfqpoint{4.210504in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{4.207059in}{1.321814in}}{\pgfqpoint{4.202385in}{1.323750in}}{\pgfqpoint{4.197513in}{1.323750in}}%
\pgfpathcurveto{\pgfqpoint{4.192640in}{1.323750in}}{\pgfqpoint{4.187966in}{1.321814in}}{\pgfqpoint{4.184521in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{4.181075in}{1.314923in}}{\pgfqpoint{4.179139in}{1.310250in}}{\pgfqpoint{4.179139in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{4.179139in}{1.300504in}}{\pgfqpoint{4.181075in}{1.295831in}}{\pgfqpoint{4.184521in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{4.187966in}{1.288940in}}{\pgfqpoint{4.192640in}{1.287004in}}{\pgfqpoint{4.197513in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{4.197513in}{1.287004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111944in}{1.506520in}}%
\pgfpathcurveto{\pgfqpoint{4.116816in}{1.506520in}}{\pgfqpoint{4.121490in}{1.508456in}}{\pgfqpoint{4.124935in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{4.128381in}{1.515347in}}{\pgfqpoint{4.130317in}{1.520021in}}{\pgfqpoint{4.130317in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{4.130317in}{1.529766in}}{\pgfqpoint{4.128381in}{1.534440in}}{\pgfqpoint{4.124935in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{4.121490in}{1.541331in}}{\pgfqpoint{4.116816in}{1.543267in}}{\pgfqpoint{4.111944in}{1.543267in}}%
\pgfpathcurveto{\pgfqpoint{4.107071in}{1.543267in}}{\pgfqpoint{4.102397in}{1.541331in}}{\pgfqpoint{4.098952in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{4.095506in}{1.534440in}}{\pgfqpoint{4.093570in}{1.529766in}}{\pgfqpoint{4.093570in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{4.093570in}{1.520021in}}{\pgfqpoint{4.095506in}{1.515347in}}{\pgfqpoint{4.098952in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{4.102397in}{1.508456in}}{\pgfqpoint{4.107071in}{1.506520in}}{\pgfqpoint{4.111944in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{4.111944in}{1.506520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152034in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{4.156907in}{1.388403in}}{\pgfqpoint{4.161580in}{1.390339in}}{\pgfqpoint{4.165026in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{4.168471in}{1.397230in}}{\pgfqpoint{4.170407in}{1.401904in}}{\pgfqpoint{4.170407in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{4.170407in}{1.411649in}}{\pgfqpoint{4.168471in}{1.416323in}}{\pgfqpoint{4.165026in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{4.161580in}{1.423214in}}{\pgfqpoint{4.156907in}{1.425150in}}{\pgfqpoint{4.152034in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{4.147161in}{1.425150in}}{\pgfqpoint{4.142488in}{1.423214in}}{\pgfqpoint{4.139042in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{4.135597in}{1.416323in}}{\pgfqpoint{4.133661in}{1.411649in}}{\pgfqpoint{4.133661in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{4.133661in}{1.401904in}}{\pgfqpoint{4.135597in}{1.397230in}}{\pgfqpoint{4.139042in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{4.142488in}{1.390339in}}{\pgfqpoint{4.147161in}{1.388403in}}{\pgfqpoint{4.152034in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{4.152034in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072594in}{1.293503in}}%
\pgfpathcurveto{\pgfqpoint{4.077466in}{1.293503in}}{\pgfqpoint{4.082140in}{1.295439in}}{\pgfqpoint{4.085585in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{4.089031in}{1.302330in}}{\pgfqpoint{4.090967in}{1.307004in}}{\pgfqpoint{4.090967in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{4.090967in}{1.316749in}}{\pgfqpoint{4.089031in}{1.321423in}}{\pgfqpoint{4.085585in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.082140in}{1.328314in}}{\pgfqpoint{4.077466in}{1.330250in}}{\pgfqpoint{4.072594in}{1.330250in}}%
\pgfpathcurveto{\pgfqpoint{4.067721in}{1.330250in}}{\pgfqpoint{4.063047in}{1.328314in}}{\pgfqpoint{4.059602in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.056156in}{1.321423in}}{\pgfqpoint{4.054220in}{1.316749in}}{\pgfqpoint{4.054220in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{4.054220in}{1.307004in}}{\pgfqpoint{4.056156in}{1.302330in}}{\pgfqpoint{4.059602in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{4.063047in}{1.295439in}}{\pgfqpoint{4.067721in}{1.293503in}}{\pgfqpoint{4.072594in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{4.072594in}{1.293503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267478in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.272351in}{1.599587in}}{\pgfqpoint{4.277024in}{1.601523in}}{\pgfqpoint{4.280470in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.283915in}{1.608414in}}{\pgfqpoint{4.285851in}{1.613088in}}{\pgfqpoint{4.285851in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.285851in}{1.622833in}}{\pgfqpoint{4.283915in}{1.627507in}}{\pgfqpoint{4.280470in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.277024in}{1.634398in}}{\pgfqpoint{4.272351in}{1.636334in}}{\pgfqpoint{4.267478in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.262605in}{1.636334in}}{\pgfqpoint{4.257932in}{1.634398in}}{\pgfqpoint{4.254486in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.251041in}{1.627507in}}{\pgfqpoint{4.249105in}{1.622833in}}{\pgfqpoint{4.249105in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.249105in}{1.613088in}}{\pgfqpoint{4.251041in}{1.608414in}}{\pgfqpoint{4.254486in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.257932in}{1.601523in}}{\pgfqpoint{4.262605in}{1.599587in}}{\pgfqpoint{4.267478in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.267478in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710063in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{3.714936in}{1.194221in}}{\pgfqpoint{3.719609in}{1.196157in}}{\pgfqpoint{3.723055in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{3.726500in}{1.203048in}}{\pgfqpoint{3.728436in}{1.207722in}}{\pgfqpoint{3.728436in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{3.728436in}{1.217467in}}{\pgfqpoint{3.726500in}{1.222141in}}{\pgfqpoint{3.723055in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{3.719609in}{1.229032in}}{\pgfqpoint{3.714936in}{1.230968in}}{\pgfqpoint{3.710063in}{1.230968in}}%
\pgfpathcurveto{\pgfqpoint{3.705190in}{1.230968in}}{\pgfqpoint{3.700517in}{1.229032in}}{\pgfqpoint{3.697071in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{3.693626in}{1.222141in}}{\pgfqpoint{3.691690in}{1.217467in}}{\pgfqpoint{3.691690in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{3.691690in}{1.207722in}}{\pgfqpoint{3.693626in}{1.203048in}}{\pgfqpoint{3.697071in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{3.700517in}{1.196157in}}{\pgfqpoint{3.705190in}{1.194221in}}{\pgfqpoint{3.710063in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{3.710063in}{1.194221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838715in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{3.843588in}{1.382240in}}{\pgfqpoint{3.848262in}{1.384175in}}{\pgfqpoint{3.851707in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{3.855153in}{1.391066in}}{\pgfqpoint{3.857089in}{1.395740in}}{\pgfqpoint{3.857089in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{3.857089in}{1.405485in}}{\pgfqpoint{3.855153in}{1.410159in}}{\pgfqpoint{3.851707in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{3.848262in}{1.417050in}}{\pgfqpoint{3.843588in}{1.418986in}}{\pgfqpoint{3.838715in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{3.833843in}{1.418986in}}{\pgfqpoint{3.829169in}{1.417050in}}{\pgfqpoint{3.825724in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{3.822278in}{1.410159in}}{\pgfqpoint{3.820342in}{1.405485in}}{\pgfqpoint{3.820342in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{3.820342in}{1.395740in}}{\pgfqpoint{3.822278in}{1.391066in}}{\pgfqpoint{3.825724in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{3.829169in}{1.384175in}}{\pgfqpoint{3.833843in}{1.382240in}}{\pgfqpoint{3.838715in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{3.838715in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955199in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.960071in}{1.599587in}}{\pgfqpoint{3.964745in}{1.601523in}}{\pgfqpoint{3.968191in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.971636in}{1.608414in}}{\pgfqpoint{3.973572in}{1.613088in}}{\pgfqpoint{3.973572in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.973572in}{1.622833in}}{\pgfqpoint{3.971636in}{1.627507in}}{\pgfqpoint{3.968191in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.964745in}{1.634398in}}{\pgfqpoint{3.960071in}{1.636334in}}{\pgfqpoint{3.955199in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.950326in}{1.636334in}}{\pgfqpoint{3.945652in}{1.634398in}}{\pgfqpoint{3.942207in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.938761in}{1.627507in}}{\pgfqpoint{3.936825in}{1.622833in}}{\pgfqpoint{3.936825in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.936825in}{1.613088in}}{\pgfqpoint{3.938761in}{1.608414in}}{\pgfqpoint{3.942207in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.945652in}{1.601523in}}{\pgfqpoint{3.950326in}{1.599587in}}{\pgfqpoint{3.955199in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.955199in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033286in}{1.453664in}}%
\pgfpathcurveto{\pgfqpoint{4.038158in}{1.453664in}}{\pgfqpoint{4.042832in}{1.455600in}}{\pgfqpoint{4.046277in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{4.049723in}{1.462491in}}{\pgfqpoint{4.051659in}{1.467164in}}{\pgfqpoint{4.051659in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{4.051659in}{1.476910in}}{\pgfqpoint{4.049723in}{1.481583in}}{\pgfqpoint{4.046277in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{4.042832in}{1.488474in}}{\pgfqpoint{4.038158in}{1.490410in}}{\pgfqpoint{4.033286in}{1.490410in}}%
\pgfpathcurveto{\pgfqpoint{4.028413in}{1.490410in}}{\pgfqpoint{4.023739in}{1.488474in}}{\pgfqpoint{4.020294in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{4.016848in}{1.481583in}}{\pgfqpoint{4.014912in}{1.476910in}}{\pgfqpoint{4.014912in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{4.014912in}{1.467164in}}{\pgfqpoint{4.016848in}{1.462491in}}{\pgfqpoint{4.020294in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{4.023739in}{1.455600in}}{\pgfqpoint{4.028413in}{1.453664in}}{\pgfqpoint{4.033286in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{4.033286in}{1.453664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086804in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.091676in}{1.599587in}}{\pgfqpoint{4.096350in}{1.601523in}}{\pgfqpoint{4.099796in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.103241in}{1.608414in}}{\pgfqpoint{4.105177in}{1.613088in}}{\pgfqpoint{4.105177in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.105177in}{1.622833in}}{\pgfqpoint{4.103241in}{1.627507in}}{\pgfqpoint{4.099796in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.096350in}{1.634398in}}{\pgfqpoint{4.091676in}{1.636334in}}{\pgfqpoint{4.086804in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.081931in}{1.636334in}}{\pgfqpoint{4.077257in}{1.634398in}}{\pgfqpoint{4.073812in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.070366in}{1.627507in}}{\pgfqpoint{4.068430in}{1.622833in}}{\pgfqpoint{4.068430in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.068430in}{1.613088in}}{\pgfqpoint{4.070366in}{1.608414in}}{\pgfqpoint{4.073812in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.077257in}{1.601523in}}{\pgfqpoint{4.081931in}{1.599587in}}{\pgfqpoint{4.086804in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.086804in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141507in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.146380in}{1.599587in}}{\pgfqpoint{4.151054in}{1.601523in}}{\pgfqpoint{4.154499in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.157945in}{1.608414in}}{\pgfqpoint{4.159881in}{1.613088in}}{\pgfqpoint{4.159881in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.159881in}{1.622833in}}{\pgfqpoint{4.157945in}{1.627507in}}{\pgfqpoint{4.154499in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.151054in}{1.634398in}}{\pgfqpoint{4.146380in}{1.636334in}}{\pgfqpoint{4.141507in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.136635in}{1.636334in}}{\pgfqpoint{4.131961in}{1.634398in}}{\pgfqpoint{4.128515in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.125070in}{1.627507in}}{\pgfqpoint{4.123134in}{1.622833in}}{\pgfqpoint{4.123134in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.123134in}{1.613088in}}{\pgfqpoint{4.125070in}{1.608414in}}{\pgfqpoint{4.128515in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.131961in}{1.601523in}}{\pgfqpoint{4.136635in}{1.599587in}}{\pgfqpoint{4.141507in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.141507in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270250in}{1.502068in}}%
\pgfpathcurveto{\pgfqpoint{4.275123in}{1.502068in}}{\pgfqpoint{4.279797in}{1.504004in}}{\pgfqpoint{4.283242in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{4.286688in}{1.510895in}}{\pgfqpoint{4.288624in}{1.515569in}}{\pgfqpoint{4.288624in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.288624in}{1.525314in}}{\pgfqpoint{4.286688in}{1.529988in}}{\pgfqpoint{4.283242in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{4.279797in}{1.536879in}}{\pgfqpoint{4.275123in}{1.538815in}}{\pgfqpoint{4.270250in}{1.538815in}}%
\pgfpathcurveto{\pgfqpoint{4.265378in}{1.538815in}}{\pgfqpoint{4.260704in}{1.536879in}}{\pgfqpoint{4.257259in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{4.253813in}{1.529988in}}{\pgfqpoint{4.251877in}{1.525314in}}{\pgfqpoint{4.251877in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.251877in}{1.515569in}}{\pgfqpoint{4.253813in}{1.510895in}}{\pgfqpoint{4.257259in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{4.260704in}{1.504004in}}{\pgfqpoint{4.265378in}{1.502068in}}{\pgfqpoint{4.270250in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{4.270250in}{1.502068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091725in}{1.306915in}}%
\pgfpathcurveto{\pgfqpoint{4.096597in}{1.306915in}}{\pgfqpoint{4.101271in}{1.308851in}}{\pgfqpoint{4.104716in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{4.108162in}{1.315742in}}{\pgfqpoint{4.110098in}{1.320416in}}{\pgfqpoint{4.110098in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{4.110098in}{1.330161in}}{\pgfqpoint{4.108162in}{1.334835in}}{\pgfqpoint{4.104716in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{4.101271in}{1.341726in}}{\pgfqpoint{4.096597in}{1.343661in}}{\pgfqpoint{4.091725in}{1.343661in}}%
\pgfpathcurveto{\pgfqpoint{4.086852in}{1.343661in}}{\pgfqpoint{4.082178in}{1.341726in}}{\pgfqpoint{4.078733in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{4.075287in}{1.334835in}}{\pgfqpoint{4.073351in}{1.330161in}}{\pgfqpoint{4.073351in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{4.073351in}{1.320416in}}{\pgfqpoint{4.075287in}{1.315742in}}{\pgfqpoint{4.078733in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{4.082178in}{1.308851in}}{\pgfqpoint{4.086852in}{1.306915in}}{\pgfqpoint{4.091725in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{4.091725in}{1.306915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044872in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{4.049744in}{1.312341in}}{\pgfqpoint{4.054418in}{1.314277in}}{\pgfqpoint{4.057864in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{4.061309in}{1.321168in}}{\pgfqpoint{4.063245in}{1.325842in}}{\pgfqpoint{4.063245in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{4.063245in}{1.335587in}}{\pgfqpoint{4.061309in}{1.340261in}}{\pgfqpoint{4.057864in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{4.054418in}{1.347152in}}{\pgfqpoint{4.049744in}{1.349088in}}{\pgfqpoint{4.044872in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{4.039999in}{1.349088in}}{\pgfqpoint{4.035325in}{1.347152in}}{\pgfqpoint{4.031880in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{4.028434in}{1.340261in}}{\pgfqpoint{4.026498in}{1.335587in}}{\pgfqpoint{4.026498in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{4.026498in}{1.325842in}}{\pgfqpoint{4.028434in}{1.321168in}}{\pgfqpoint{4.031880in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{4.035325in}{1.314277in}}{\pgfqpoint{4.039999in}{1.312341in}}{\pgfqpoint{4.044872in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{4.044872in}{1.312341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147132in}{1.477816in}}%
\pgfpathcurveto{\pgfqpoint{4.152004in}{1.477816in}}{\pgfqpoint{4.156678in}{1.479752in}}{\pgfqpoint{4.160124in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{4.163569in}{1.486643in}}{\pgfqpoint{4.165505in}{1.491317in}}{\pgfqpoint{4.165505in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{4.165505in}{1.501062in}}{\pgfqpoint{4.163569in}{1.505736in}}{\pgfqpoint{4.160124in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{4.156678in}{1.512627in}}{\pgfqpoint{4.152004in}{1.514563in}}{\pgfqpoint{4.147132in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{4.142259in}{1.514563in}}{\pgfqpoint{4.137585in}{1.512627in}}{\pgfqpoint{4.134140in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{4.130694in}{1.505736in}}{\pgfqpoint{4.128759in}{1.501062in}}{\pgfqpoint{4.128759in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{4.128759in}{1.491317in}}{\pgfqpoint{4.130694in}{1.486643in}}{\pgfqpoint{4.134140in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{4.137585in}{1.479752in}}{\pgfqpoint{4.142259in}{1.477816in}}{\pgfqpoint{4.147132in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{4.147132in}{1.477816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778844in}{1.241236in}}%
\pgfpathcurveto{\pgfqpoint{3.783717in}{1.241236in}}{\pgfqpoint{3.788390in}{1.243171in}}{\pgfqpoint{3.791836in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{3.795281in}{1.250062in}}{\pgfqpoint{3.797217in}{1.254736in}}{\pgfqpoint{3.797217in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{3.797217in}{1.264481in}}{\pgfqpoint{3.795281in}{1.269155in}}{\pgfqpoint{3.791836in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{3.788390in}{1.276046in}}{\pgfqpoint{3.783717in}{1.277982in}}{\pgfqpoint{3.778844in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{3.773971in}{1.277982in}}{\pgfqpoint{3.769297in}{1.276046in}}{\pgfqpoint{3.765852in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{3.762407in}{1.269155in}}{\pgfqpoint{3.760471in}{1.264481in}}{\pgfqpoint{3.760471in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{3.760471in}{1.254736in}}{\pgfqpoint{3.762407in}{1.250062in}}{\pgfqpoint{3.765852in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{3.769297in}{1.243171in}}{\pgfqpoint{3.773971in}{1.241236in}}{\pgfqpoint{3.778844in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{3.778844in}{1.241236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881918in}{1.328276in}}%
\pgfpathcurveto{\pgfqpoint{3.886790in}{1.328276in}}{\pgfqpoint{3.891464in}{1.330212in}}{\pgfqpoint{3.894909in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{3.898355in}{1.337103in}}{\pgfqpoint{3.900291in}{1.341776in}}{\pgfqpoint{3.900291in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{3.900291in}{1.351522in}}{\pgfqpoint{3.898355in}{1.356195in}}{\pgfqpoint{3.894909in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{3.891464in}{1.363086in}}{\pgfqpoint{3.886790in}{1.365022in}}{\pgfqpoint{3.881918in}{1.365022in}}%
\pgfpathcurveto{\pgfqpoint{3.877045in}{1.365022in}}{\pgfqpoint{3.872371in}{1.363086in}}{\pgfqpoint{3.868926in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{3.865480in}{1.356195in}}{\pgfqpoint{3.863544in}{1.351522in}}{\pgfqpoint{3.863544in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{3.863544in}{1.341776in}}{\pgfqpoint{3.865480in}{1.337103in}}{\pgfqpoint{3.868926in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{3.872371in}{1.330212in}}{\pgfqpoint{3.877045in}{1.328276in}}{\pgfqpoint{3.881918in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{3.881918in}{1.328276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933905in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.938777in}{1.599587in}}{\pgfqpoint{3.943451in}{1.601523in}}{\pgfqpoint{3.946897in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.950342in}{1.608414in}}{\pgfqpoint{3.952278in}{1.613088in}}{\pgfqpoint{3.952278in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.952278in}{1.622833in}}{\pgfqpoint{3.950342in}{1.627507in}}{\pgfqpoint{3.946897in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.943451in}{1.634398in}}{\pgfqpoint{3.938777in}{1.636334in}}{\pgfqpoint{3.933905in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.929032in}{1.636334in}}{\pgfqpoint{3.924358in}{1.634398in}}{\pgfqpoint{3.920913in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.917467in}{1.627507in}}{\pgfqpoint{3.915531in}{1.622833in}}{\pgfqpoint{3.915531in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.915531in}{1.613088in}}{\pgfqpoint{3.917467in}{1.608414in}}{\pgfqpoint{3.920913in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.924358in}{1.601523in}}{\pgfqpoint{3.929032in}{1.599587in}}{\pgfqpoint{3.933905in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.933905in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980514in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.985387in}{1.599587in}}{\pgfqpoint{3.990060in}{1.601523in}}{\pgfqpoint{3.993506in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.996951in}{1.608414in}}{\pgfqpoint{3.998887in}{1.613088in}}{\pgfqpoint{3.998887in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.998887in}{1.622833in}}{\pgfqpoint{3.996951in}{1.627507in}}{\pgfqpoint{3.993506in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.990060in}{1.634398in}}{\pgfqpoint{3.985387in}{1.636334in}}{\pgfqpoint{3.980514in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.975641in}{1.636334in}}{\pgfqpoint{3.970968in}{1.634398in}}{\pgfqpoint{3.967522in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.964077in}{1.627507in}}{\pgfqpoint{3.962141in}{1.622833in}}{\pgfqpoint{3.962141in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.962141in}{1.613088in}}{\pgfqpoint{3.964077in}{1.608414in}}{\pgfqpoint{3.967522in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.970968in}{1.601523in}}{\pgfqpoint{3.975641in}{1.599587in}}{\pgfqpoint{3.980514in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.980514in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032513in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.037385in}{1.599587in}}{\pgfqpoint{4.042059in}{1.601523in}}{\pgfqpoint{4.045504in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.048950in}{1.608414in}}{\pgfqpoint{4.050886in}{1.613088in}}{\pgfqpoint{4.050886in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.050886in}{1.622833in}}{\pgfqpoint{4.048950in}{1.627507in}}{\pgfqpoint{4.045504in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.042059in}{1.634398in}}{\pgfqpoint{4.037385in}{1.636334in}}{\pgfqpoint{4.032513in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.027640in}{1.636334in}}{\pgfqpoint{4.022966in}{1.634398in}}{\pgfqpoint{4.019521in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.016075in}{1.627507in}}{\pgfqpoint{4.014139in}{1.622833in}}{\pgfqpoint{4.014139in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.014139in}{1.613088in}}{\pgfqpoint{4.016075in}{1.608414in}}{\pgfqpoint{4.019521in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.022966in}{1.601523in}}{\pgfqpoint{4.027640in}{1.599587in}}{\pgfqpoint{4.032513in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.032513in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115745in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.120618in}{1.599587in}}{\pgfqpoint{4.125292in}{1.601523in}}{\pgfqpoint{4.128737in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.132183in}{1.608414in}}{\pgfqpoint{4.134119in}{1.613088in}}{\pgfqpoint{4.134119in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.134119in}{1.622833in}}{\pgfqpoint{4.132183in}{1.627507in}}{\pgfqpoint{4.128737in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.125292in}{1.634398in}}{\pgfqpoint{4.120618in}{1.636334in}}{\pgfqpoint{4.115745in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.110873in}{1.636334in}}{\pgfqpoint{4.106199in}{1.634398in}}{\pgfqpoint{4.102754in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.099308in}{1.627507in}}{\pgfqpoint{4.097372in}{1.622833in}}{\pgfqpoint{4.097372in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.097372in}{1.613088in}}{\pgfqpoint{4.099308in}{1.608414in}}{\pgfqpoint{4.102754in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.106199in}{1.601523in}}{\pgfqpoint{4.110873in}{1.599587in}}{\pgfqpoint{4.115745in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.115745in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153789in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.158661in}{1.599587in}}{\pgfqpoint{4.163335in}{1.601523in}}{\pgfqpoint{4.166781in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.170226in}{1.608414in}}{\pgfqpoint{4.172162in}{1.613088in}}{\pgfqpoint{4.172162in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.172162in}{1.622833in}}{\pgfqpoint{4.170226in}{1.627507in}}{\pgfqpoint{4.166781in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.163335in}{1.634398in}}{\pgfqpoint{4.158661in}{1.636334in}}{\pgfqpoint{4.153789in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.148916in}{1.636334in}}{\pgfqpoint{4.144242in}{1.634398in}}{\pgfqpoint{4.140797in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.137351in}{1.627507in}}{\pgfqpoint{4.135415in}{1.622833in}}{\pgfqpoint{4.135415in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.135415in}{1.613088in}}{\pgfqpoint{4.137351in}{1.608414in}}{\pgfqpoint{4.140797in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.144242in}{1.601523in}}{\pgfqpoint{4.148916in}{1.599587in}}{\pgfqpoint{4.153789in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.153789in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186563in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.191436in}{1.599587in}}{\pgfqpoint{4.196109in}{1.601523in}}{\pgfqpoint{4.199555in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.203000in}{1.608414in}}{\pgfqpoint{4.204936in}{1.613088in}}{\pgfqpoint{4.204936in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.204936in}{1.622833in}}{\pgfqpoint{4.203000in}{1.627507in}}{\pgfqpoint{4.199555in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.196109in}{1.634398in}}{\pgfqpoint{4.191436in}{1.636334in}}{\pgfqpoint{4.186563in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.181690in}{1.636334in}}{\pgfqpoint{4.177017in}{1.634398in}}{\pgfqpoint{4.173571in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.170126in}{1.627507in}}{\pgfqpoint{4.168190in}{1.622833in}}{\pgfqpoint{4.168190in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.168190in}{1.613088in}}{\pgfqpoint{4.170126in}{1.608414in}}{\pgfqpoint{4.173571in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.177017in}{1.601523in}}{\pgfqpoint{4.181690in}{1.599587in}}{\pgfqpoint{4.186563in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.186563in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319770in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.324643in}{1.599587in}}{\pgfqpoint{4.329316in}{1.601523in}}{\pgfqpoint{4.332762in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.336207in}{1.608414in}}{\pgfqpoint{4.338143in}{1.613088in}}{\pgfqpoint{4.338143in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.338143in}{1.622833in}}{\pgfqpoint{4.336207in}{1.627507in}}{\pgfqpoint{4.332762in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.329316in}{1.634398in}}{\pgfqpoint{4.324643in}{1.636334in}}{\pgfqpoint{4.319770in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.314897in}{1.636334in}}{\pgfqpoint{4.310223in}{1.634398in}}{\pgfqpoint{4.306778in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.303333in}{1.627507in}}{\pgfqpoint{4.301397in}{1.622833in}}{\pgfqpoint{4.301397in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.301397in}{1.613088in}}{\pgfqpoint{4.303333in}{1.608414in}}{\pgfqpoint{4.306778in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.310223in}{1.601523in}}{\pgfqpoint{4.314897in}{1.599587in}}{\pgfqpoint{4.319770in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.319770in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221602in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{4.226475in}{1.353455in}}{\pgfqpoint{4.231149in}{1.355391in}}{\pgfqpoint{4.234594in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{4.238040in}{1.362282in}}{\pgfqpoint{4.239976in}{1.366956in}}{\pgfqpoint{4.239976in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{4.239976in}{1.376701in}}{\pgfqpoint{4.238040in}{1.381375in}}{\pgfqpoint{4.234594in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{4.231149in}{1.388266in}}{\pgfqpoint{4.226475in}{1.390201in}}{\pgfqpoint{4.221602in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{4.216730in}{1.390201in}}{\pgfqpoint{4.212056in}{1.388266in}}{\pgfqpoint{4.208611in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{4.205165in}{1.381375in}}{\pgfqpoint{4.203229in}{1.376701in}}{\pgfqpoint{4.203229in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{4.203229in}{1.366956in}}{\pgfqpoint{4.205165in}{1.362282in}}{\pgfqpoint{4.208611in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{4.212056in}{1.355391in}}{\pgfqpoint{4.216730in}{1.353455in}}{\pgfqpoint{4.221602in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{4.221602in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931622in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{3.936494in}{1.099195in}}{\pgfqpoint{3.941168in}{1.101131in}}{\pgfqpoint{3.944614in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{3.948059in}{1.108022in}}{\pgfqpoint{3.949995in}{1.112695in}}{\pgfqpoint{3.949995in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.949995in}{1.122441in}}{\pgfqpoint{3.948059in}{1.127114in}}{\pgfqpoint{3.944614in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.941168in}{1.134005in}}{\pgfqpoint{3.936494in}{1.135941in}}{\pgfqpoint{3.931622in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{3.926749in}{1.135941in}}{\pgfqpoint{3.922075in}{1.134005in}}{\pgfqpoint{3.918630in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.915184in}{1.127114in}}{\pgfqpoint{3.913248in}{1.122441in}}{\pgfqpoint{3.913248in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.913248in}{1.112695in}}{\pgfqpoint{3.915184in}{1.108022in}}{\pgfqpoint{3.918630in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{3.922075in}{1.101131in}}{\pgfqpoint{3.926749in}{1.099195in}}{\pgfqpoint{3.931622in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{3.931622in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191553in}{1.130706in}}%
\pgfpathcurveto{\pgfqpoint{4.196426in}{1.130706in}}{\pgfqpoint{4.201099in}{1.132642in}}{\pgfqpoint{4.204545in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{4.207990in}{1.139533in}}{\pgfqpoint{4.209926in}{1.144207in}}{\pgfqpoint{4.209926in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{4.209926in}{1.153952in}}{\pgfqpoint{4.207990in}{1.158626in}}{\pgfqpoint{4.204545in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.201099in}{1.165517in}}{\pgfqpoint{4.196426in}{1.167453in}}{\pgfqpoint{4.191553in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{4.186680in}{1.167453in}}{\pgfqpoint{4.182007in}{1.165517in}}{\pgfqpoint{4.178561in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.175116in}{1.158626in}}{\pgfqpoint{4.173180in}{1.153952in}}{\pgfqpoint{4.173180in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{4.173180in}{1.144207in}}{\pgfqpoint{4.175116in}{1.139533in}}{\pgfqpoint{4.178561in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{4.182007in}{1.132642in}}{\pgfqpoint{4.186680in}{1.130706in}}{\pgfqpoint{4.191553in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{4.191553in}{1.130706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039431in}{1.384296in}}%
\pgfpathcurveto{\pgfqpoint{4.044304in}{1.384296in}}{\pgfqpoint{4.048977in}{1.386232in}}{\pgfqpoint{4.052423in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{4.055868in}{1.393123in}}{\pgfqpoint{4.057804in}{1.397797in}}{\pgfqpoint{4.057804in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{4.057804in}{1.407542in}}{\pgfqpoint{4.055868in}{1.412216in}}{\pgfqpoint{4.052423in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{4.048977in}{1.419107in}}{\pgfqpoint{4.044304in}{1.421043in}}{\pgfqpoint{4.039431in}{1.421043in}}%
\pgfpathcurveto{\pgfqpoint{4.034558in}{1.421043in}}{\pgfqpoint{4.029885in}{1.419107in}}{\pgfqpoint{4.026439in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{4.022994in}{1.412216in}}{\pgfqpoint{4.021058in}{1.407542in}}{\pgfqpoint{4.021058in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{4.021058in}{1.397797in}}{\pgfqpoint{4.022994in}{1.393123in}}{\pgfqpoint{4.026439in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{4.029885in}{1.386232in}}{\pgfqpoint{4.034558in}{1.384296in}}{\pgfqpoint{4.039431in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{4.039431in}{1.384296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318058in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{4.322931in}{1.409241in}}{\pgfqpoint{4.327605in}{1.411177in}}{\pgfqpoint{4.331050in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{4.334496in}{1.418068in}}{\pgfqpoint{4.336432in}{1.422741in}}{\pgfqpoint{4.336432in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{4.336432in}{1.432487in}}{\pgfqpoint{4.334496in}{1.437160in}}{\pgfqpoint{4.331050in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{4.327605in}{1.444051in}}{\pgfqpoint{4.322931in}{1.445987in}}{\pgfqpoint{4.318058in}{1.445987in}}%
\pgfpathcurveto{\pgfqpoint{4.313186in}{1.445987in}}{\pgfqpoint{4.308512in}{1.444051in}}{\pgfqpoint{4.305066in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{4.301621in}{1.437160in}}{\pgfqpoint{4.299685in}{1.432487in}}{\pgfqpoint{4.299685in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{4.299685in}{1.422741in}}{\pgfqpoint{4.301621in}{1.418068in}}{\pgfqpoint{4.305066in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{4.308512in}{1.411177in}}{\pgfqpoint{4.313186in}{1.409241in}}{\pgfqpoint{4.318058in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{4.318058in}{1.409241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152000in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{4.156872in}{1.474626in}}{\pgfqpoint{4.161546in}{1.476562in}}{\pgfqpoint{4.164991in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{4.168437in}{1.483453in}}{\pgfqpoint{4.170373in}{1.488127in}}{\pgfqpoint{4.170373in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{4.170373in}{1.497872in}}{\pgfqpoint{4.168437in}{1.502546in}}{\pgfqpoint{4.164991in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{4.161546in}{1.509437in}}{\pgfqpoint{4.156872in}{1.511373in}}{\pgfqpoint{4.152000in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{4.147127in}{1.511373in}}{\pgfqpoint{4.142453in}{1.509437in}}{\pgfqpoint{4.139008in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{4.135562in}{1.502546in}}{\pgfqpoint{4.133626in}{1.497872in}}{\pgfqpoint{4.133626in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{4.133626in}{1.488127in}}{\pgfqpoint{4.135562in}{1.483453in}}{\pgfqpoint{4.139008in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{4.142453in}{1.476562in}}{\pgfqpoint{4.147127in}{1.474626in}}{\pgfqpoint{4.152000in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{4.152000in}{1.474626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758316in}{1.116941in}}%
\pgfpathcurveto{\pgfqpoint{3.763189in}{1.116941in}}{\pgfqpoint{3.767863in}{1.118877in}}{\pgfqpoint{3.771308in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{3.774754in}{1.125768in}}{\pgfqpoint{3.776689in}{1.130442in}}{\pgfqpoint{3.776689in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{3.776689in}{1.140187in}}{\pgfqpoint{3.774754in}{1.144861in}}{\pgfqpoint{3.771308in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{3.767863in}{1.151752in}}{\pgfqpoint{3.763189in}{1.153688in}}{\pgfqpoint{3.758316in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{3.753444in}{1.153688in}}{\pgfqpoint{3.748770in}{1.151752in}}{\pgfqpoint{3.745324in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{3.741879in}{1.144861in}}{\pgfqpoint{3.739943in}{1.140187in}}{\pgfqpoint{3.739943in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{3.739943in}{1.130442in}}{\pgfqpoint{3.741879in}{1.125768in}}{\pgfqpoint{3.745324in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{3.748770in}{1.118877in}}{\pgfqpoint{3.753444in}{1.116941in}}{\pgfqpoint{3.758316in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{3.758316in}{1.116941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908993in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{3.913865in}{1.099195in}}{\pgfqpoint{3.918539in}{1.101131in}}{\pgfqpoint{3.921985in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{3.925430in}{1.108022in}}{\pgfqpoint{3.927366in}{1.112695in}}{\pgfqpoint{3.927366in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.927366in}{1.122441in}}{\pgfqpoint{3.925430in}{1.127114in}}{\pgfqpoint{3.921985in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.918539in}{1.134005in}}{\pgfqpoint{3.913865in}{1.135941in}}{\pgfqpoint{3.908993in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{3.904120in}{1.135941in}}{\pgfqpoint{3.899446in}{1.134005in}}{\pgfqpoint{3.896001in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.892555in}{1.127114in}}{\pgfqpoint{3.890619in}{1.122441in}}{\pgfqpoint{3.890619in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.890619in}{1.112695in}}{\pgfqpoint{3.892555in}{1.108022in}}{\pgfqpoint{3.896001in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{3.899446in}{1.101131in}}{\pgfqpoint{3.904120in}{1.099195in}}{\pgfqpoint{3.908993in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{3.908993in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977800in}{1.279738in}}%
\pgfpathcurveto{\pgfqpoint{3.982673in}{1.279738in}}{\pgfqpoint{3.987347in}{1.281674in}}{\pgfqpoint{3.990792in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{3.994238in}{1.288565in}}{\pgfqpoint{3.996174in}{1.293239in}}{\pgfqpoint{3.996174in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{3.996174in}{1.302984in}}{\pgfqpoint{3.994238in}{1.307658in}}{\pgfqpoint{3.990792in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{3.987347in}{1.314549in}}{\pgfqpoint{3.982673in}{1.316485in}}{\pgfqpoint{3.977800in}{1.316485in}}%
\pgfpathcurveto{\pgfqpoint{3.972928in}{1.316485in}}{\pgfqpoint{3.968254in}{1.314549in}}{\pgfqpoint{3.964809in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{3.961363in}{1.307658in}}{\pgfqpoint{3.959427in}{1.302984in}}{\pgfqpoint{3.959427in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{3.959427in}{1.293239in}}{\pgfqpoint{3.961363in}{1.288565in}}{\pgfqpoint{3.964809in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{3.968254in}{1.281674in}}{\pgfqpoint{3.972928in}{1.279738in}}{\pgfqpoint{3.977800in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{3.977800in}{1.279738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021303in}{1.303264in}}%
\pgfpathcurveto{\pgfqpoint{4.026176in}{1.303264in}}{\pgfqpoint{4.030850in}{1.305200in}}{\pgfqpoint{4.034295in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{4.037741in}{1.312091in}}{\pgfqpoint{4.039677in}{1.316764in}}{\pgfqpoint{4.039677in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{4.039677in}{1.326510in}}{\pgfqpoint{4.037741in}{1.331183in}}{\pgfqpoint{4.034295in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{4.030850in}{1.338074in}}{\pgfqpoint{4.026176in}{1.340010in}}{\pgfqpoint{4.021303in}{1.340010in}}%
\pgfpathcurveto{\pgfqpoint{4.016431in}{1.340010in}}{\pgfqpoint{4.011757in}{1.338074in}}{\pgfqpoint{4.008312in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{4.004866in}{1.331183in}}{\pgfqpoint{4.002930in}{1.326510in}}{\pgfqpoint{4.002930in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{4.002930in}{1.316764in}}{\pgfqpoint{4.004866in}{1.312091in}}{\pgfqpoint{4.008312in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{4.011757in}{1.305200in}}{\pgfqpoint{4.016431in}{1.303264in}}{\pgfqpoint{4.021303in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{4.021303in}{1.303264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052262in}{1.258982in}}%
\pgfpathcurveto{\pgfqpoint{4.057135in}{1.258982in}}{\pgfqpoint{4.061809in}{1.260918in}}{\pgfqpoint{4.065254in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{4.068700in}{1.267809in}}{\pgfqpoint{4.070635in}{1.272483in}}{\pgfqpoint{4.070635in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{4.070635in}{1.282228in}}{\pgfqpoint{4.068700in}{1.286902in}}{\pgfqpoint{4.065254in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{4.061809in}{1.293793in}}{\pgfqpoint{4.057135in}{1.295728in}}{\pgfqpoint{4.052262in}{1.295728in}}%
\pgfpathcurveto{\pgfqpoint{4.047390in}{1.295728in}}{\pgfqpoint{4.042716in}{1.293793in}}{\pgfqpoint{4.039270in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{4.035825in}{1.286902in}}{\pgfqpoint{4.033889in}{1.282228in}}{\pgfqpoint{4.033889in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{4.033889in}{1.272483in}}{\pgfqpoint{4.035825in}{1.267809in}}{\pgfqpoint{4.039270in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{4.042716in}{1.260918in}}{\pgfqpoint{4.047390in}{1.258982in}}{\pgfqpoint{4.052262in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{4.052262in}{1.258982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098482in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{4.103355in}{1.353455in}}{\pgfqpoint{4.108029in}{1.355391in}}{\pgfqpoint{4.111474in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{4.114919in}{1.362282in}}{\pgfqpoint{4.116855in}{1.366956in}}{\pgfqpoint{4.116855in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{4.116855in}{1.376701in}}{\pgfqpoint{4.114919in}{1.381375in}}{\pgfqpoint{4.111474in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{4.108029in}{1.388266in}}{\pgfqpoint{4.103355in}{1.390201in}}{\pgfqpoint{4.098482in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{4.093609in}{1.390201in}}{\pgfqpoint{4.088936in}{1.388266in}}{\pgfqpoint{4.085490in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{4.082045in}{1.381375in}}{\pgfqpoint{4.080109in}{1.376701in}}{\pgfqpoint{4.080109in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{4.080109in}{1.366956in}}{\pgfqpoint{4.082045in}{1.362282in}}{\pgfqpoint{4.085490in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{4.088936in}{1.355391in}}{\pgfqpoint{4.093609in}{1.353455in}}{\pgfqpoint{4.098482in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{4.098482in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147405in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.152278in}{1.599587in}}{\pgfqpoint{4.156952in}{1.601523in}}{\pgfqpoint{4.160397in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.163843in}{1.608414in}}{\pgfqpoint{4.165779in}{1.613088in}}{\pgfqpoint{4.165779in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.165779in}{1.622833in}}{\pgfqpoint{4.163843in}{1.627507in}}{\pgfqpoint{4.160397in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.156952in}{1.634398in}}{\pgfqpoint{4.152278in}{1.636334in}}{\pgfqpoint{4.147405in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.142533in}{1.636334in}}{\pgfqpoint{4.137859in}{1.634398in}}{\pgfqpoint{4.134414in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.130968in}{1.627507in}}{\pgfqpoint{4.129032in}{1.622833in}}{\pgfqpoint{4.129032in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.129032in}{1.613088in}}{\pgfqpoint{4.130968in}{1.608414in}}{\pgfqpoint{4.134414in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.137859in}{1.601523in}}{\pgfqpoint{4.142533in}{1.599587in}}{\pgfqpoint{4.147405in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.147405in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239905in}{1.522692in}}%
\pgfpathcurveto{\pgfqpoint{4.244778in}{1.522692in}}{\pgfqpoint{4.249451in}{1.524628in}}{\pgfqpoint{4.252897in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{4.256342in}{1.531519in}}{\pgfqpoint{4.258278in}{1.536192in}}{\pgfqpoint{4.258278in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{4.258278in}{1.545938in}}{\pgfqpoint{4.256342in}{1.550611in}}{\pgfqpoint{4.252897in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{4.249451in}{1.557502in}}{\pgfqpoint{4.244778in}{1.559438in}}{\pgfqpoint{4.239905in}{1.559438in}}%
\pgfpathcurveto{\pgfqpoint{4.235032in}{1.559438in}}{\pgfqpoint{4.230359in}{1.557502in}}{\pgfqpoint{4.226913in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{4.223468in}{1.550611in}}{\pgfqpoint{4.221532in}{1.545938in}}{\pgfqpoint{4.221532in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{4.221532in}{1.536192in}}{\pgfqpoint{4.223468in}{1.531519in}}{\pgfqpoint{4.226913in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{4.230359in}{1.524628in}}{\pgfqpoint{4.235032in}{1.522692in}}{\pgfqpoint{4.239905in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{4.239905in}{1.522692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082938in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{4.087810in}{1.363297in}}{\pgfqpoint{4.092484in}{1.365233in}}{\pgfqpoint{4.095930in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{4.099375in}{1.372124in}}{\pgfqpoint{4.101311in}{1.376797in}}{\pgfqpoint{4.101311in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{4.101311in}{1.386543in}}{\pgfqpoint{4.099375in}{1.391216in}}{\pgfqpoint{4.095930in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.092484in}{1.398107in}}{\pgfqpoint{4.087810in}{1.400043in}}{\pgfqpoint{4.082938in}{1.400043in}}%
\pgfpathcurveto{\pgfqpoint{4.078065in}{1.400043in}}{\pgfqpoint{4.073391in}{1.398107in}}{\pgfqpoint{4.069946in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.066500in}{1.391216in}}{\pgfqpoint{4.064564in}{1.386543in}}{\pgfqpoint{4.064564in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{4.064564in}{1.376797in}}{\pgfqpoint{4.066500in}{1.372124in}}{\pgfqpoint{4.069946in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{4.073391in}{1.365233in}}{\pgfqpoint{4.078065in}{1.363297in}}{\pgfqpoint{4.082938in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{4.082938in}{1.363297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908368in}{1.245217in}}%
\pgfpathcurveto{\pgfqpoint{3.913241in}{1.245217in}}{\pgfqpoint{3.917914in}{1.247153in}}{\pgfqpoint{3.921360in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{3.924805in}{1.254044in}}{\pgfqpoint{3.926741in}{1.258717in}}{\pgfqpoint{3.926741in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{3.926741in}{1.268463in}}{\pgfqpoint{3.924805in}{1.273136in}}{\pgfqpoint{3.921360in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{3.917914in}{1.280027in}}{\pgfqpoint{3.913241in}{1.281963in}}{\pgfqpoint{3.908368in}{1.281963in}}%
\pgfpathcurveto{\pgfqpoint{3.903495in}{1.281963in}}{\pgfqpoint{3.898822in}{1.280027in}}{\pgfqpoint{3.895376in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{3.891931in}{1.273136in}}{\pgfqpoint{3.889995in}{1.268463in}}{\pgfqpoint{3.889995in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{3.889995in}{1.258717in}}{\pgfqpoint{3.891931in}{1.254044in}}{\pgfqpoint{3.895376in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{3.898822in}{1.247153in}}{\pgfqpoint{3.903495in}{1.245217in}}{\pgfqpoint{3.908368in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{3.908368in}{1.245217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023272in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.028145in}{1.599587in}}{\pgfqpoint{4.032819in}{1.601523in}}{\pgfqpoint{4.036264in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.039710in}{1.608414in}}{\pgfqpoint{4.041645in}{1.613088in}}{\pgfqpoint{4.041645in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.041645in}{1.622833in}}{\pgfqpoint{4.039710in}{1.627507in}}{\pgfqpoint{4.036264in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.032819in}{1.634398in}}{\pgfqpoint{4.028145in}{1.636334in}}{\pgfqpoint{4.023272in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.018400in}{1.636334in}}{\pgfqpoint{4.013726in}{1.634398in}}{\pgfqpoint{4.010280in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.006835in}{1.627507in}}{\pgfqpoint{4.004899in}{1.622833in}}{\pgfqpoint{4.004899in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.004899in}{1.613088in}}{\pgfqpoint{4.006835in}{1.608414in}}{\pgfqpoint{4.010280in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.013726in}{1.601523in}}{\pgfqpoint{4.018400in}{1.599587in}}{\pgfqpoint{4.023272in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.023272in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975829in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{3.980702in}{1.151462in}}{\pgfqpoint{3.985376in}{1.153398in}}{\pgfqpoint{3.988821in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{3.992266in}{1.160289in}}{\pgfqpoint{3.994202in}{1.164963in}}{\pgfqpoint{3.994202in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{3.994202in}{1.174708in}}{\pgfqpoint{3.992266in}{1.179382in}}{\pgfqpoint{3.988821in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{3.985376in}{1.186273in}}{\pgfqpoint{3.980702in}{1.188209in}}{\pgfqpoint{3.975829in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{3.970956in}{1.188209in}}{\pgfqpoint{3.966283in}{1.186273in}}{\pgfqpoint{3.962837in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{3.959392in}{1.179382in}}{\pgfqpoint{3.957456in}{1.174708in}}{\pgfqpoint{3.957456in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{3.957456in}{1.164963in}}{\pgfqpoint{3.959392in}{1.160289in}}{\pgfqpoint{3.962837in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{3.966283in}{1.153398in}}{\pgfqpoint{3.970956in}{1.151462in}}{\pgfqpoint{3.975829in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{3.975829in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247873in}{1.216223in}}%
\pgfpathcurveto{\pgfqpoint{4.252746in}{1.216223in}}{\pgfqpoint{4.257420in}{1.218159in}}{\pgfqpoint{4.260865in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{4.264311in}{1.225050in}}{\pgfqpoint{4.266246in}{1.229724in}}{\pgfqpoint{4.266246in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{4.266246in}{1.239469in}}{\pgfqpoint{4.264311in}{1.244143in}}{\pgfqpoint{4.260865in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{4.257420in}{1.251034in}}{\pgfqpoint{4.252746in}{1.252970in}}{\pgfqpoint{4.247873in}{1.252970in}}%
\pgfpathcurveto{\pgfqpoint{4.243001in}{1.252970in}}{\pgfqpoint{4.238327in}{1.251034in}}{\pgfqpoint{4.234881in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{4.231436in}{1.244143in}}{\pgfqpoint{4.229500in}{1.239469in}}{\pgfqpoint{4.229500in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{4.229500in}{1.229724in}}{\pgfqpoint{4.231436in}{1.225050in}}{\pgfqpoint{4.234881in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{4.238327in}{1.218159in}}{\pgfqpoint{4.243001in}{1.216223in}}{\pgfqpoint{4.247873in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{4.247873in}{1.216223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148852in}{1.301740in}}%
\pgfpathcurveto{\pgfqpoint{4.153724in}{1.301740in}}{\pgfqpoint{4.158398in}{1.303676in}}{\pgfqpoint{4.161844in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{4.165289in}{1.310567in}}{\pgfqpoint{4.167225in}{1.315241in}}{\pgfqpoint{4.167225in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{4.167225in}{1.324986in}}{\pgfqpoint{4.165289in}{1.329660in}}{\pgfqpoint{4.161844in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{4.158398in}{1.336551in}}{\pgfqpoint{4.153724in}{1.338487in}}{\pgfqpoint{4.148852in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{4.143979in}{1.338487in}}{\pgfqpoint{4.139305in}{1.336551in}}{\pgfqpoint{4.135860in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{4.132414in}{1.329660in}}{\pgfqpoint{4.130478in}{1.324986in}}{\pgfqpoint{4.130478in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{4.130478in}{1.315241in}}{\pgfqpoint{4.132414in}{1.310567in}}{\pgfqpoint{4.135860in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{4.139305in}{1.303676in}}{\pgfqpoint{4.143979in}{1.301740in}}{\pgfqpoint{4.148852in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{4.148852in}{1.301740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332039in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.336912in}{1.599587in}}{\pgfqpoint{4.341586in}{1.601523in}}{\pgfqpoint{4.345031in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.348477in}{1.608414in}}{\pgfqpoint{4.350413in}{1.613088in}}{\pgfqpoint{4.350413in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.350413in}{1.622833in}}{\pgfqpoint{4.348477in}{1.627507in}}{\pgfqpoint{4.345031in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.341586in}{1.634398in}}{\pgfqpoint{4.336912in}{1.636334in}}{\pgfqpoint{4.332039in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.327167in}{1.636334in}}{\pgfqpoint{4.322493in}{1.634398in}}{\pgfqpoint{4.319048in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.315602in}{1.627507in}}{\pgfqpoint{4.313666in}{1.622833in}}{\pgfqpoint{4.313666in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.313666in}{1.613088in}}{\pgfqpoint{4.315602in}{1.608414in}}{\pgfqpoint{4.319048in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.322493in}{1.601523in}}{\pgfqpoint{4.327167in}{1.599587in}}{\pgfqpoint{4.332039in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.332039in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017395in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.022267in}{1.599587in}}{\pgfqpoint{4.026941in}{1.601523in}}{\pgfqpoint{4.030386in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.033832in}{1.608414in}}{\pgfqpoint{4.035768in}{1.613088in}}{\pgfqpoint{4.035768in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.035768in}{1.622833in}}{\pgfqpoint{4.033832in}{1.627507in}}{\pgfqpoint{4.030386in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.026941in}{1.634398in}}{\pgfqpoint{4.022267in}{1.636334in}}{\pgfqpoint{4.017395in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.012522in}{1.636334in}}{\pgfqpoint{4.007848in}{1.634398in}}{\pgfqpoint{4.004403in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.000957in}{1.627507in}}{\pgfqpoint{3.999021in}{1.622833in}}{\pgfqpoint{3.999021in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.999021in}{1.613088in}}{\pgfqpoint{4.000957in}{1.608414in}}{\pgfqpoint{4.004403in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.007848in}{1.601523in}}{\pgfqpoint{4.012522in}{1.599587in}}{\pgfqpoint{4.017395in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.017395in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234064in}{1.549418in}}%
\pgfpathcurveto{\pgfqpoint{4.238937in}{1.549418in}}{\pgfqpoint{4.243611in}{1.551354in}}{\pgfqpoint{4.247056in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{4.250502in}{1.558245in}}{\pgfqpoint{4.252438in}{1.562918in}}{\pgfqpoint{4.252438in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{4.252438in}{1.572664in}}{\pgfqpoint{4.250502in}{1.577337in}}{\pgfqpoint{4.247056in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{4.243611in}{1.584228in}}{\pgfqpoint{4.238937in}{1.586164in}}{\pgfqpoint{4.234064in}{1.586164in}}%
\pgfpathcurveto{\pgfqpoint{4.229192in}{1.586164in}}{\pgfqpoint{4.224518in}{1.584228in}}{\pgfqpoint{4.221073in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{4.217627in}{1.577337in}}{\pgfqpoint{4.215691in}{1.572664in}}{\pgfqpoint{4.215691in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{4.215691in}{1.562918in}}{\pgfqpoint{4.217627in}{1.558245in}}{\pgfqpoint{4.221073in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{4.224518in}{1.551354in}}{\pgfqpoint{4.229192in}{1.549418in}}{\pgfqpoint{4.234064in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{4.234064in}{1.549418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967400in}{1.312987in}}%
\pgfpathcurveto{\pgfqpoint{3.972273in}{1.312987in}}{\pgfqpoint{3.976947in}{1.314923in}}{\pgfqpoint{3.980392in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{3.983838in}{1.321814in}}{\pgfqpoint{3.985774in}{1.326488in}}{\pgfqpoint{3.985774in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{3.985774in}{1.336233in}}{\pgfqpoint{3.983838in}{1.340907in}}{\pgfqpoint{3.980392in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{3.976947in}{1.347798in}}{\pgfqpoint{3.972273in}{1.349734in}}{\pgfqpoint{3.967400in}{1.349734in}}%
\pgfpathcurveto{\pgfqpoint{3.962528in}{1.349734in}}{\pgfqpoint{3.957854in}{1.347798in}}{\pgfqpoint{3.954408in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{3.950963in}{1.340907in}}{\pgfqpoint{3.949027in}{1.336233in}}{\pgfqpoint{3.949027in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{3.949027in}{1.326488in}}{\pgfqpoint{3.950963in}{1.321814in}}{\pgfqpoint{3.954408in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{3.957854in}{1.314923in}}{\pgfqpoint{3.962528in}{1.312987in}}{\pgfqpoint{3.967400in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{3.967400in}{1.312987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038525in}{1.390451in}}%
\pgfpathcurveto{\pgfqpoint{4.043397in}{1.390451in}}{\pgfqpoint{4.048071in}{1.392387in}}{\pgfqpoint{4.051516in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{4.054962in}{1.399277in}}{\pgfqpoint{4.056898in}{1.403951in}}{\pgfqpoint{4.056898in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{4.056898in}{1.413697in}}{\pgfqpoint{4.054962in}{1.418370in}}{\pgfqpoint{4.051516in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{4.048071in}{1.425261in}}{\pgfqpoint{4.043397in}{1.427197in}}{\pgfqpoint{4.038525in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{4.033652in}{1.427197in}}{\pgfqpoint{4.028978in}{1.425261in}}{\pgfqpoint{4.025533in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{4.022087in}{1.418370in}}{\pgfqpoint{4.020151in}{1.413697in}}{\pgfqpoint{4.020151in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{4.020151in}{1.403951in}}{\pgfqpoint{4.022087in}{1.399277in}}{\pgfqpoint{4.025533in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{4.028978in}{1.392387in}}{\pgfqpoint{4.033652in}{1.390451in}}{\pgfqpoint{4.038525in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{4.038525in}{1.390451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829658in}{1.213059in}}%
\pgfpathcurveto{\pgfqpoint{3.834530in}{1.213059in}}{\pgfqpoint{3.839204in}{1.214995in}}{\pgfqpoint{3.842650in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{3.846095in}{1.221886in}}{\pgfqpoint{3.848031in}{1.226560in}}{\pgfqpoint{3.848031in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{3.848031in}{1.236305in}}{\pgfqpoint{3.846095in}{1.240979in}}{\pgfqpoint{3.842650in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{3.839204in}{1.247870in}}{\pgfqpoint{3.834530in}{1.249806in}}{\pgfqpoint{3.829658in}{1.249806in}}%
\pgfpathcurveto{\pgfqpoint{3.824785in}{1.249806in}}{\pgfqpoint{3.820111in}{1.247870in}}{\pgfqpoint{3.816666in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{3.813220in}{1.240979in}}{\pgfqpoint{3.811284in}{1.236305in}}{\pgfqpoint{3.811284in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{3.811284in}{1.226560in}}{\pgfqpoint{3.813220in}{1.221886in}}{\pgfqpoint{3.816666in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{3.820111in}{1.214995in}}{\pgfqpoint{3.824785in}{1.213059in}}{\pgfqpoint{3.829658in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{3.829658in}{1.213059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937069in}{1.313627in}}%
\pgfpathcurveto{\pgfqpoint{3.941941in}{1.313627in}}{\pgfqpoint{3.946615in}{1.315563in}}{\pgfqpoint{3.950061in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{3.953506in}{1.322454in}}{\pgfqpoint{3.955442in}{1.327127in}}{\pgfqpoint{3.955442in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{3.955442in}{1.336873in}}{\pgfqpoint{3.953506in}{1.341546in}}{\pgfqpoint{3.950061in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{3.946615in}{1.348437in}}{\pgfqpoint{3.941941in}{1.350373in}}{\pgfqpoint{3.937069in}{1.350373in}}%
\pgfpathcurveto{\pgfqpoint{3.932196in}{1.350373in}}{\pgfqpoint{3.927522in}{1.348437in}}{\pgfqpoint{3.924077in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{3.920631in}{1.341546in}}{\pgfqpoint{3.918695in}{1.336873in}}{\pgfqpoint{3.918695in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{3.918695in}{1.327127in}}{\pgfqpoint{3.920631in}{1.322454in}}{\pgfqpoint{3.924077in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{3.927522in}{1.315563in}}{\pgfqpoint{3.932196in}{1.313627in}}{\pgfqpoint{3.937069in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{3.937069in}{1.313627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040050in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{4.044923in}{1.390633in}}{\pgfqpoint{4.049596in}{1.392569in}}{\pgfqpoint{4.053042in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{4.056487in}{1.399460in}}{\pgfqpoint{4.058423in}{1.404134in}}{\pgfqpoint{4.058423in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{4.058423in}{1.413879in}}{\pgfqpoint{4.056487in}{1.418553in}}{\pgfqpoint{4.053042in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{4.049596in}{1.425444in}}{\pgfqpoint{4.044923in}{1.427380in}}{\pgfqpoint{4.040050in}{1.427380in}}%
\pgfpathcurveto{\pgfqpoint{4.035177in}{1.427380in}}{\pgfqpoint{4.030504in}{1.425444in}}{\pgfqpoint{4.027058in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{4.023613in}{1.418553in}}{\pgfqpoint{4.021677in}{1.413879in}}{\pgfqpoint{4.021677in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{4.021677in}{1.404134in}}{\pgfqpoint{4.023613in}{1.399460in}}{\pgfqpoint{4.027058in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{4.030504in}{1.392569in}}{\pgfqpoint{4.035177in}{1.390633in}}{\pgfqpoint{4.040050in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{4.040050in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139258in}{1.459190in}}%
\pgfpathcurveto{\pgfqpoint{4.144131in}{1.459190in}}{\pgfqpoint{4.148805in}{1.461126in}}{\pgfqpoint{4.152250in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{4.155696in}{1.468017in}}{\pgfqpoint{4.157631in}{1.472691in}}{\pgfqpoint{4.157631in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{4.157631in}{1.482436in}}{\pgfqpoint{4.155696in}{1.487110in}}{\pgfqpoint{4.152250in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{4.148805in}{1.494001in}}{\pgfqpoint{4.144131in}{1.495936in}}{\pgfqpoint{4.139258in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{4.134386in}{1.495936in}}{\pgfqpoint{4.129712in}{1.494001in}}{\pgfqpoint{4.126266in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{4.122821in}{1.487110in}}{\pgfqpoint{4.120885in}{1.482436in}}{\pgfqpoint{4.120885in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{4.120885in}{1.472691in}}{\pgfqpoint{4.122821in}{1.468017in}}{\pgfqpoint{4.126266in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{4.129712in}{1.461126in}}{\pgfqpoint{4.134386in}{1.459190in}}{\pgfqpoint{4.139258in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{4.139258in}{1.459190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290428in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.295300in}{1.599587in}}{\pgfqpoint{4.299974in}{1.601523in}}{\pgfqpoint{4.303420in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.306865in}{1.608414in}}{\pgfqpoint{4.308801in}{1.613088in}}{\pgfqpoint{4.308801in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.308801in}{1.622833in}}{\pgfqpoint{4.306865in}{1.627507in}}{\pgfqpoint{4.303420in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.299974in}{1.634398in}}{\pgfqpoint{4.295300in}{1.636334in}}{\pgfqpoint{4.290428in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.285555in}{1.636334in}}{\pgfqpoint{4.280881in}{1.634398in}}{\pgfqpoint{4.277436in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.273990in}{1.627507in}}{\pgfqpoint{4.272055in}{1.622833in}}{\pgfqpoint{4.272055in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.272055in}{1.613088in}}{\pgfqpoint{4.273990in}{1.608414in}}{\pgfqpoint{4.277436in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.280881in}{1.601523in}}{\pgfqpoint{4.285555in}{1.599587in}}{\pgfqpoint{4.290428in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.290428in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382232in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.387104in}{1.599587in}}{\pgfqpoint{4.391778in}{1.601523in}}{\pgfqpoint{4.395224in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.398669in}{1.608414in}}{\pgfqpoint{4.400605in}{1.613088in}}{\pgfqpoint{4.400605in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.400605in}{1.622833in}}{\pgfqpoint{4.398669in}{1.627507in}}{\pgfqpoint{4.395224in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.391778in}{1.634398in}}{\pgfqpoint{4.387104in}{1.636334in}}{\pgfqpoint{4.382232in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.377359in}{1.636334in}}{\pgfqpoint{4.372685in}{1.634398in}}{\pgfqpoint{4.369240in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.365794in}{1.627507in}}{\pgfqpoint{4.363858in}{1.622833in}}{\pgfqpoint{4.363858in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.363858in}{1.613088in}}{\pgfqpoint{4.365794in}{1.608414in}}{\pgfqpoint{4.369240in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.372685in}{1.601523in}}{\pgfqpoint{4.377359in}{1.599587in}}{\pgfqpoint{4.382232in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.382232in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018015in}{1.229989in}}%
\pgfpathcurveto{\pgfqpoint{4.022888in}{1.229989in}}{\pgfqpoint{4.027562in}{1.231924in}}{\pgfqpoint{4.031007in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{4.034453in}{1.238815in}}{\pgfqpoint{4.036389in}{1.243489in}}{\pgfqpoint{4.036389in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{4.036389in}{1.253234in}}{\pgfqpoint{4.034453in}{1.257908in}}{\pgfqpoint{4.031007in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{4.027562in}{1.264799in}}{\pgfqpoint{4.022888in}{1.266735in}}{\pgfqpoint{4.018015in}{1.266735in}}%
\pgfpathcurveto{\pgfqpoint{4.013143in}{1.266735in}}{\pgfqpoint{4.008469in}{1.264799in}}{\pgfqpoint{4.005023in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{4.001578in}{1.257908in}}{\pgfqpoint{3.999642in}{1.253234in}}{\pgfqpoint{3.999642in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{3.999642in}{1.243489in}}{\pgfqpoint{4.001578in}{1.238815in}}{\pgfqpoint{4.005023in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{4.008469in}{1.231924in}}{\pgfqpoint{4.013143in}{1.229989in}}{\pgfqpoint{4.018015in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{4.018015in}{1.229989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804939in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{3.809812in}{1.189649in}}{\pgfqpoint{3.814486in}{1.191585in}}{\pgfqpoint{3.817931in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{3.821377in}{1.198476in}}{\pgfqpoint{3.823312in}{1.203150in}}{\pgfqpoint{3.823312in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{3.823312in}{1.212895in}}{\pgfqpoint{3.821377in}{1.217569in}}{\pgfqpoint{3.817931in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{3.814486in}{1.224460in}}{\pgfqpoint{3.809812in}{1.226396in}}{\pgfqpoint{3.804939in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{3.800067in}{1.226396in}}{\pgfqpoint{3.795393in}{1.224460in}}{\pgfqpoint{3.791947in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{3.788502in}{1.217569in}}{\pgfqpoint{3.786566in}{1.212895in}}{\pgfqpoint{3.786566in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{3.786566in}{1.203150in}}{\pgfqpoint{3.788502in}{1.198476in}}{\pgfqpoint{3.791947in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{3.795393in}{1.191585in}}{\pgfqpoint{3.800067in}{1.189649in}}{\pgfqpoint{3.804939in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{3.804939in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247323in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{4.252196in}{1.382240in}}{\pgfqpoint{4.256870in}{1.384175in}}{\pgfqpoint{4.260315in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{4.263761in}{1.391066in}}{\pgfqpoint{4.265697in}{1.395740in}}{\pgfqpoint{4.265697in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{4.265697in}{1.405485in}}{\pgfqpoint{4.263761in}{1.410159in}}{\pgfqpoint{4.260315in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{4.256870in}{1.417050in}}{\pgfqpoint{4.252196in}{1.418986in}}{\pgfqpoint{4.247323in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{4.242451in}{1.418986in}}{\pgfqpoint{4.237777in}{1.417050in}}{\pgfqpoint{4.234332in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{4.230886in}{1.410159in}}{\pgfqpoint{4.228950in}{1.405485in}}{\pgfqpoint{4.228950in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{4.228950in}{1.395740in}}{\pgfqpoint{4.230886in}{1.391066in}}{\pgfqpoint{4.234332in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{4.237777in}{1.384175in}}{\pgfqpoint{4.242451in}{1.382240in}}{\pgfqpoint{4.247323in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345065in}{1.332632in}}%
\pgfpathcurveto{\pgfqpoint{4.349938in}{1.332632in}}{\pgfqpoint{4.354612in}{1.334568in}}{\pgfqpoint{4.358057in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{4.361503in}{1.341459in}}{\pgfqpoint{4.363439in}{1.346133in}}{\pgfqpoint{4.363439in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{4.363439in}{1.355878in}}{\pgfqpoint{4.361503in}{1.360552in}}{\pgfqpoint{4.358057in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{4.354612in}{1.367443in}}{\pgfqpoint{4.349938in}{1.369379in}}{\pgfqpoint{4.345065in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{4.340193in}{1.369379in}}{\pgfqpoint{4.335519in}{1.367443in}}{\pgfqpoint{4.332074in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{4.328628in}{1.360552in}}{\pgfqpoint{4.326692in}{1.355878in}}{\pgfqpoint{4.326692in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{4.326692in}{1.346133in}}{\pgfqpoint{4.328628in}{1.341459in}}{\pgfqpoint{4.332074in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{4.335519in}{1.334568in}}{\pgfqpoint{4.340193in}{1.332632in}}{\pgfqpoint{4.345065in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{4.345065in}{1.332632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980677in}{1.031424in}}%
\pgfpathcurveto{\pgfqpoint{3.985550in}{1.031424in}}{\pgfqpoint{3.990224in}{1.033360in}}{\pgfqpoint{3.993669in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{3.997114in}{1.040251in}}{\pgfqpoint{3.999050in}{1.044925in}}{\pgfqpoint{3.999050in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{3.999050in}{1.054670in}}{\pgfqpoint{3.997114in}{1.059344in}}{\pgfqpoint{3.993669in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{3.990224in}{1.066235in}}{\pgfqpoint{3.985550in}{1.068171in}}{\pgfqpoint{3.980677in}{1.068171in}}%
\pgfpathcurveto{\pgfqpoint{3.975804in}{1.068171in}}{\pgfqpoint{3.971131in}{1.066235in}}{\pgfqpoint{3.967685in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{3.964240in}{1.059344in}}{\pgfqpoint{3.962304in}{1.054670in}}{\pgfqpoint{3.962304in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{3.962304in}{1.044925in}}{\pgfqpoint{3.964240in}{1.040251in}}{\pgfqpoint{3.967685in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{3.971131in}{1.033360in}}{\pgfqpoint{3.975804in}{1.031424in}}{\pgfqpoint{3.980677in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{3.980677in}{1.031424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953378in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{3.958251in}{1.536186in}}{\pgfqpoint{3.962924in}{1.538122in}}{\pgfqpoint{3.966370in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{3.969815in}{1.545013in}}{\pgfqpoint{3.971751in}{1.549687in}}{\pgfqpoint{3.971751in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{3.971751in}{1.559432in}}{\pgfqpoint{3.969815in}{1.564106in}}{\pgfqpoint{3.966370in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{3.962924in}{1.570997in}}{\pgfqpoint{3.958251in}{1.572932in}}{\pgfqpoint{3.953378in}{1.572932in}}%
\pgfpathcurveto{\pgfqpoint{3.948505in}{1.572932in}}{\pgfqpoint{3.943832in}{1.570997in}}{\pgfqpoint{3.940386in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{3.936941in}{1.564106in}}{\pgfqpoint{3.935005in}{1.559432in}}{\pgfqpoint{3.935005in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{3.935005in}{1.549687in}}{\pgfqpoint{3.936941in}{1.545013in}}{\pgfqpoint{3.940386in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{3.943832in}{1.538122in}}{\pgfqpoint{3.948505in}{1.536186in}}{\pgfqpoint{3.953378in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{3.953378in}{1.536186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858700in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{3.863572in}{1.189649in}}{\pgfqpoint{3.868246in}{1.191585in}}{\pgfqpoint{3.871691in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{3.875137in}{1.198476in}}{\pgfqpoint{3.877073in}{1.203150in}}{\pgfqpoint{3.877073in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{3.877073in}{1.212895in}}{\pgfqpoint{3.875137in}{1.217569in}}{\pgfqpoint{3.871691in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{3.868246in}{1.224460in}}{\pgfqpoint{3.863572in}{1.226396in}}{\pgfqpoint{3.858700in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{3.853827in}{1.226396in}}{\pgfqpoint{3.849153in}{1.224460in}}{\pgfqpoint{3.845708in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{3.842262in}{1.217569in}}{\pgfqpoint{3.840326in}{1.212895in}}{\pgfqpoint{3.840326in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{3.840326in}{1.203150in}}{\pgfqpoint{3.842262in}{1.198476in}}{\pgfqpoint{3.845708in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{3.849153in}{1.191585in}}{\pgfqpoint{3.853827in}{1.189649in}}{\pgfqpoint{3.858700in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{3.858700in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165134in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{4.170007in}{1.425415in}}{\pgfqpoint{4.174681in}{1.427351in}}{\pgfqpoint{4.178126in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{4.181572in}{1.434242in}}{\pgfqpoint{4.183508in}{1.438915in}}{\pgfqpoint{4.183508in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{4.183508in}{1.448661in}}{\pgfqpoint{4.181572in}{1.453335in}}{\pgfqpoint{4.178126in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{4.174681in}{1.460225in}}{\pgfqpoint{4.170007in}{1.462161in}}{\pgfqpoint{4.165134in}{1.462161in}}%
\pgfpathcurveto{\pgfqpoint{4.160262in}{1.462161in}}{\pgfqpoint{4.155588in}{1.460225in}}{\pgfqpoint{4.152142in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{4.148697in}{1.453335in}}{\pgfqpoint{4.146761in}{1.448661in}}{\pgfqpoint{4.146761in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{4.146761in}{1.438915in}}{\pgfqpoint{4.148697in}{1.434242in}}{\pgfqpoint{4.152142in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{4.155588in}{1.427351in}}{\pgfqpoint{4.160262in}{1.425415in}}{\pgfqpoint{4.165134in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{4.165134in}{1.425415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951512in}{1.360088in}}%
\pgfpathcurveto{\pgfqpoint{3.956385in}{1.360088in}}{\pgfqpoint{3.961059in}{1.362024in}}{\pgfqpoint{3.964504in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{3.967950in}{1.368914in}}{\pgfqpoint{3.969886in}{1.373588in}}{\pgfqpoint{3.969886in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{3.969886in}{1.383334in}}{\pgfqpoint{3.967950in}{1.388007in}}{\pgfqpoint{3.964504in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{3.961059in}{1.394898in}}{\pgfqpoint{3.956385in}{1.396834in}}{\pgfqpoint{3.951512in}{1.396834in}}%
\pgfpathcurveto{\pgfqpoint{3.946640in}{1.396834in}}{\pgfqpoint{3.941966in}{1.394898in}}{\pgfqpoint{3.938521in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{3.935075in}{1.388007in}}{\pgfqpoint{3.933139in}{1.383334in}}{\pgfqpoint{3.933139in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{3.933139in}{1.373588in}}{\pgfqpoint{3.935075in}{1.368914in}}{\pgfqpoint{3.938521in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{3.941966in}{1.362024in}}{\pgfqpoint{3.946640in}{1.360088in}}{\pgfqpoint{3.951512in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{3.951512in}{1.360088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993848in}{1.414484in}}%
\pgfpathcurveto{\pgfqpoint{3.998721in}{1.414484in}}{\pgfqpoint{4.003394in}{1.416419in}}{\pgfqpoint{4.006840in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{4.010285in}{1.423310in}}{\pgfqpoint{4.012221in}{1.427984in}}{\pgfqpoint{4.012221in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{4.012221in}{1.437729in}}{\pgfqpoint{4.010285in}{1.442403in}}{\pgfqpoint{4.006840in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{4.003394in}{1.449294in}}{\pgfqpoint{3.998721in}{1.451230in}}{\pgfqpoint{3.993848in}{1.451230in}}%
\pgfpathcurveto{\pgfqpoint{3.988975in}{1.451230in}}{\pgfqpoint{3.984301in}{1.449294in}}{\pgfqpoint{3.980856in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{3.977411in}{1.442403in}}{\pgfqpoint{3.975475in}{1.437729in}}{\pgfqpoint{3.975475in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{3.975475in}{1.427984in}}{\pgfqpoint{3.977411in}{1.423310in}}{\pgfqpoint{3.980856in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{3.984301in}{1.416419in}}{\pgfqpoint{3.988975in}{1.414484in}}{\pgfqpoint{3.993848in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{3.993848in}{1.414484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086742in}{1.485881in}}%
\pgfpathcurveto{\pgfqpoint{4.091614in}{1.485881in}}{\pgfqpoint{4.096288in}{1.487817in}}{\pgfqpoint{4.099734in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{4.103179in}{1.494708in}}{\pgfqpoint{4.105115in}{1.499381in}}{\pgfqpoint{4.105115in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{4.105115in}{1.509127in}}{\pgfqpoint{4.103179in}{1.513800in}}{\pgfqpoint{4.099734in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{4.096288in}{1.520691in}}{\pgfqpoint{4.091614in}{1.522627in}}{\pgfqpoint{4.086742in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{4.081869in}{1.522627in}}{\pgfqpoint{4.077195in}{1.520691in}}{\pgfqpoint{4.073750in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{4.070304in}{1.513800in}}{\pgfqpoint{4.068368in}{1.509127in}}{\pgfqpoint{4.068368in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{4.068368in}{1.499381in}}{\pgfqpoint{4.070304in}{1.494708in}}{\pgfqpoint{4.073750in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{4.077195in}{1.487817in}}{\pgfqpoint{4.081869in}{1.485881in}}{\pgfqpoint{4.086742in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{4.086742in}{1.485881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006607in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.011479in}{1.599587in}}{\pgfqpoint{4.016153in}{1.601523in}}{\pgfqpoint{4.019599in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.023044in}{1.608414in}}{\pgfqpoint{4.024980in}{1.613088in}}{\pgfqpoint{4.024980in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.024980in}{1.622833in}}{\pgfqpoint{4.023044in}{1.627507in}}{\pgfqpoint{4.019599in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.016153in}{1.634398in}}{\pgfqpoint{4.011479in}{1.636334in}}{\pgfqpoint{4.006607in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.001734in}{1.636334in}}{\pgfqpoint{3.997060in}{1.634398in}}{\pgfqpoint{3.993615in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.990169in}{1.627507in}}{\pgfqpoint{3.988233in}{1.622833in}}{\pgfqpoint{3.988233in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.988233in}{1.613088in}}{\pgfqpoint{3.990169in}{1.608414in}}{\pgfqpoint{3.993615in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.997060in}{1.601523in}}{\pgfqpoint{4.001734in}{1.599587in}}{\pgfqpoint{4.006607in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.006607in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013290in}{1.327265in}}%
\pgfpathcurveto{\pgfqpoint{4.018162in}{1.327265in}}{\pgfqpoint{4.022836in}{1.329200in}}{\pgfqpoint{4.026281in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{4.029727in}{1.336091in}}{\pgfqpoint{4.031663in}{1.340765in}}{\pgfqpoint{4.031663in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{4.031663in}{1.350510in}}{\pgfqpoint{4.029727in}{1.355184in}}{\pgfqpoint{4.026281in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{4.022836in}{1.362075in}}{\pgfqpoint{4.018162in}{1.364011in}}{\pgfqpoint{4.013290in}{1.364011in}}%
\pgfpathcurveto{\pgfqpoint{4.008417in}{1.364011in}}{\pgfqpoint{4.003743in}{1.362075in}}{\pgfqpoint{4.000298in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{3.996852in}{1.355184in}}{\pgfqpoint{3.994916in}{1.350510in}}{\pgfqpoint{3.994916in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{3.994916in}{1.340765in}}{\pgfqpoint{3.996852in}{1.336091in}}{\pgfqpoint{4.000298in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{4.003743in}{1.329200in}}{\pgfqpoint{4.008417in}{1.327265in}}{\pgfqpoint{4.013290in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{4.013290in}{1.327265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020681in}{1.179344in}}%
\pgfpathcurveto{\pgfqpoint{4.025554in}{1.179344in}}{\pgfqpoint{4.030227in}{1.181280in}}{\pgfqpoint{4.033673in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{4.037118in}{1.188171in}}{\pgfqpoint{4.039054in}{1.192845in}}{\pgfqpoint{4.039054in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{4.039054in}{1.202590in}}{\pgfqpoint{4.037118in}{1.207264in}}{\pgfqpoint{4.033673in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{4.030227in}{1.214155in}}{\pgfqpoint{4.025554in}{1.216091in}}{\pgfqpoint{4.020681in}{1.216091in}}%
\pgfpathcurveto{\pgfqpoint{4.015808in}{1.216091in}}{\pgfqpoint{4.011135in}{1.214155in}}{\pgfqpoint{4.007689in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{4.004244in}{1.207264in}}{\pgfqpoint{4.002308in}{1.202590in}}{\pgfqpoint{4.002308in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{4.002308in}{1.192845in}}{\pgfqpoint{4.004244in}{1.188171in}}{\pgfqpoint{4.007689in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{4.011135in}{1.181280in}}{\pgfqpoint{4.015808in}{1.179344in}}{\pgfqpoint{4.020681in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{1.179344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106238in}{1.485647in}}%
\pgfpathcurveto{\pgfqpoint{4.111111in}{1.485647in}}{\pgfqpoint{4.115785in}{1.487583in}}{\pgfqpoint{4.119230in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{4.122676in}{1.494473in}}{\pgfqpoint{4.124612in}{1.499147in}}{\pgfqpoint{4.124612in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{4.124612in}{1.508893in}}{\pgfqpoint{4.122676in}{1.513566in}}{\pgfqpoint{4.119230in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{4.115785in}{1.520457in}}{\pgfqpoint{4.111111in}{1.522393in}}{\pgfqpoint{4.106238in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{4.101366in}{1.522393in}}{\pgfqpoint{4.096692in}{1.520457in}}{\pgfqpoint{4.093247in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{4.089801in}{1.513566in}}{\pgfqpoint{4.087865in}{1.508893in}}{\pgfqpoint{4.087865in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{4.087865in}{1.499147in}}{\pgfqpoint{4.089801in}{1.494473in}}{\pgfqpoint{4.093247in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{4.096692in}{1.487583in}}{\pgfqpoint{4.101366in}{1.485647in}}{\pgfqpoint{4.106238in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{4.106238in}{1.485647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973455in}{1.385299in}}%
\pgfpathcurveto{\pgfqpoint{3.978328in}{1.385299in}}{\pgfqpoint{3.983002in}{1.387235in}}{\pgfqpoint{3.986447in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{3.989892in}{1.394126in}}{\pgfqpoint{3.991828in}{1.398800in}}{\pgfqpoint{3.991828in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{3.991828in}{1.408545in}}{\pgfqpoint{3.989892in}{1.413219in}}{\pgfqpoint{3.986447in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{3.983002in}{1.420110in}}{\pgfqpoint{3.978328in}{1.422046in}}{\pgfqpoint{3.973455in}{1.422046in}}%
\pgfpathcurveto{\pgfqpoint{3.968582in}{1.422046in}}{\pgfqpoint{3.963909in}{1.420110in}}{\pgfqpoint{3.960463in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{3.957018in}{1.413219in}}{\pgfqpoint{3.955082in}{1.408545in}}{\pgfqpoint{3.955082in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{3.955082in}{1.398800in}}{\pgfqpoint{3.957018in}{1.394126in}}{\pgfqpoint{3.960463in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{3.963909in}{1.387235in}}{\pgfqpoint{3.968582in}{1.385299in}}{\pgfqpoint{3.973455in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{3.973455in}{1.385299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198363in}{1.501211in}}%
\pgfpathcurveto{\pgfqpoint{4.203235in}{1.501211in}}{\pgfqpoint{4.207909in}{1.503147in}}{\pgfqpoint{4.211355in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{4.214800in}{1.510038in}}{\pgfqpoint{4.216736in}{1.514712in}}{\pgfqpoint{4.216736in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{4.216736in}{1.524457in}}{\pgfqpoint{4.214800in}{1.529131in}}{\pgfqpoint{4.211355in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{4.207909in}{1.536022in}}{\pgfqpoint{4.203235in}{1.537958in}}{\pgfqpoint{4.198363in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{4.193490in}{1.537958in}}{\pgfqpoint{4.188816in}{1.536022in}}{\pgfqpoint{4.185371in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{4.181925in}{1.529131in}}{\pgfqpoint{4.179990in}{1.524457in}}{\pgfqpoint{4.179990in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{4.179990in}{1.514712in}}{\pgfqpoint{4.181925in}{1.510038in}}{\pgfqpoint{4.185371in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{4.188816in}{1.503147in}}{\pgfqpoint{4.193490in}{1.501211in}}{\pgfqpoint{4.198363in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{4.198363in}{1.501211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167291in}{1.531773in}}%
\pgfpathcurveto{\pgfqpoint{4.172164in}{1.531773in}}{\pgfqpoint{4.176837in}{1.533709in}}{\pgfqpoint{4.180283in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{4.183728in}{1.540600in}}{\pgfqpoint{4.185664in}{1.545274in}}{\pgfqpoint{4.185664in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.185664in}{1.555019in}}{\pgfqpoint{4.183728in}{1.559693in}}{\pgfqpoint{4.180283in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{4.176837in}{1.566584in}}{\pgfqpoint{4.172164in}{1.568520in}}{\pgfqpoint{4.167291in}{1.568520in}}%
\pgfpathcurveto{\pgfqpoint{4.162418in}{1.568520in}}{\pgfqpoint{4.157745in}{1.566584in}}{\pgfqpoint{4.154299in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{4.150854in}{1.559693in}}{\pgfqpoint{4.148918in}{1.555019in}}{\pgfqpoint{4.148918in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.148918in}{1.545274in}}{\pgfqpoint{4.150854in}{1.540600in}}{\pgfqpoint{4.154299in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{4.157745in}{1.533709in}}{\pgfqpoint{4.162418in}{1.531773in}}{\pgfqpoint{4.167291in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{4.167291in}{1.531773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177492in}{1.445078in}}%
\pgfpathcurveto{\pgfqpoint{4.182365in}{1.445078in}}{\pgfqpoint{4.187038in}{1.447014in}}{\pgfqpoint{4.190484in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{4.193929in}{1.453905in}}{\pgfqpoint{4.195865in}{1.458579in}}{\pgfqpoint{4.195865in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{4.195865in}{1.468324in}}{\pgfqpoint{4.193929in}{1.472998in}}{\pgfqpoint{4.190484in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{4.187038in}{1.479889in}}{\pgfqpoint{4.182365in}{1.481825in}}{\pgfqpoint{4.177492in}{1.481825in}}%
\pgfpathcurveto{\pgfqpoint{4.172619in}{1.481825in}}{\pgfqpoint{4.167946in}{1.479889in}}{\pgfqpoint{4.164500in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{4.161055in}{1.472998in}}{\pgfqpoint{4.159119in}{1.468324in}}{\pgfqpoint{4.159119in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{4.159119in}{1.458579in}}{\pgfqpoint{4.161055in}{1.453905in}}{\pgfqpoint{4.164500in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{4.167946in}{1.447014in}}{\pgfqpoint{4.172619in}{1.445078in}}{\pgfqpoint{4.177492in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{4.177492in}{1.445078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201594in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.206466in}{1.599587in}}{\pgfqpoint{4.211140in}{1.601523in}}{\pgfqpoint{4.214585in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.218031in}{1.608414in}}{\pgfqpoint{4.219967in}{1.613088in}}{\pgfqpoint{4.219967in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.219967in}{1.622833in}}{\pgfqpoint{4.218031in}{1.627507in}}{\pgfqpoint{4.214585in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.211140in}{1.634398in}}{\pgfqpoint{4.206466in}{1.636334in}}{\pgfqpoint{4.201594in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.196721in}{1.636334in}}{\pgfqpoint{4.192047in}{1.634398in}}{\pgfqpoint{4.188602in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.185156in}{1.627507in}}{\pgfqpoint{4.183220in}{1.622833in}}{\pgfqpoint{4.183220in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.183220in}{1.613088in}}{\pgfqpoint{4.185156in}{1.608414in}}{\pgfqpoint{4.188602in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.192047in}{1.601523in}}{\pgfqpoint{4.196721in}{1.599587in}}{\pgfqpoint{4.201594in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.201594in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115465in}{1.337570in}}%
\pgfpathcurveto{\pgfqpoint{4.120337in}{1.337570in}}{\pgfqpoint{4.125011in}{1.339506in}}{\pgfqpoint{4.128457in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{4.131902in}{1.346397in}}{\pgfqpoint{4.133838in}{1.351070in}}{\pgfqpoint{4.133838in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{4.133838in}{1.360816in}}{\pgfqpoint{4.131902in}{1.365489in}}{\pgfqpoint{4.128457in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{4.125011in}{1.372380in}}{\pgfqpoint{4.120337in}{1.374316in}}{\pgfqpoint{4.115465in}{1.374316in}}%
\pgfpathcurveto{\pgfqpoint{4.110592in}{1.374316in}}{\pgfqpoint{4.105918in}{1.372380in}}{\pgfqpoint{4.102473in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{4.099027in}{1.365489in}}{\pgfqpoint{4.097091in}{1.360816in}}{\pgfqpoint{4.097091in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{4.097091in}{1.351070in}}{\pgfqpoint{4.099027in}{1.346397in}}{\pgfqpoint{4.102473in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{4.105918in}{1.339506in}}{\pgfqpoint{4.110592in}{1.337570in}}{\pgfqpoint{4.115465in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{4.115465in}{1.337570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084122in}{1.383890in}}%
\pgfpathcurveto{\pgfqpoint{4.088994in}{1.383890in}}{\pgfqpoint{4.093668in}{1.385826in}}{\pgfqpoint{4.097113in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{4.100559in}{1.392717in}}{\pgfqpoint{4.102495in}{1.397391in}}{\pgfqpoint{4.102495in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{4.102495in}{1.407136in}}{\pgfqpoint{4.100559in}{1.411810in}}{\pgfqpoint{4.097113in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{4.093668in}{1.418701in}}{\pgfqpoint{4.088994in}{1.420637in}}{\pgfqpoint{4.084122in}{1.420637in}}%
\pgfpathcurveto{\pgfqpoint{4.079249in}{1.420637in}}{\pgfqpoint{4.074575in}{1.418701in}}{\pgfqpoint{4.071130in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{4.067684in}{1.411810in}}{\pgfqpoint{4.065748in}{1.407136in}}{\pgfqpoint{4.065748in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{4.065748in}{1.397391in}}{\pgfqpoint{4.067684in}{1.392717in}}{\pgfqpoint{4.071130in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{4.074575in}{1.385826in}}{\pgfqpoint{4.079249in}{1.383890in}}{\pgfqpoint{4.084122in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{4.084122in}{1.383890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081872in}{1.309006in}}%
\pgfpathcurveto{\pgfqpoint{4.086745in}{1.309006in}}{\pgfqpoint{4.091418in}{1.310942in}}{\pgfqpoint{4.094864in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{4.098309in}{1.317833in}}{\pgfqpoint{4.100245in}{1.322507in}}{\pgfqpoint{4.100245in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{4.100245in}{1.332252in}}{\pgfqpoint{4.098309in}{1.336926in}}{\pgfqpoint{4.094864in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{4.091418in}{1.343817in}}{\pgfqpoint{4.086745in}{1.345753in}}{\pgfqpoint{4.081872in}{1.345753in}}%
\pgfpathcurveto{\pgfqpoint{4.076999in}{1.345753in}}{\pgfqpoint{4.072326in}{1.343817in}}{\pgfqpoint{4.068880in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{4.065435in}{1.336926in}}{\pgfqpoint{4.063499in}{1.332252in}}{\pgfqpoint{4.063499in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{4.063499in}{1.322507in}}{\pgfqpoint{4.065435in}{1.317833in}}{\pgfqpoint{4.068880in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{4.072326in}{1.310942in}}{\pgfqpoint{4.076999in}{1.309006in}}{\pgfqpoint{4.081872in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{4.081872in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113785in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.118658in}{1.599587in}}{\pgfqpoint{4.123332in}{1.601523in}}{\pgfqpoint{4.126777in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.130223in}{1.608414in}}{\pgfqpoint{4.132158in}{1.613088in}}{\pgfqpoint{4.132158in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.132158in}{1.622833in}}{\pgfqpoint{4.130223in}{1.627507in}}{\pgfqpoint{4.126777in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.123332in}{1.634398in}}{\pgfqpoint{4.118658in}{1.636334in}}{\pgfqpoint{4.113785in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.108913in}{1.636334in}}{\pgfqpoint{4.104239in}{1.634398in}}{\pgfqpoint{4.100793in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.097348in}{1.627507in}}{\pgfqpoint{4.095412in}{1.622833in}}{\pgfqpoint{4.095412in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.095412in}{1.613088in}}{\pgfqpoint{4.097348in}{1.608414in}}{\pgfqpoint{4.100793in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.104239in}{1.601523in}}{\pgfqpoint{4.108913in}{1.599587in}}{\pgfqpoint{4.113785in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.113785in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111980in}{1.359183in}}%
\pgfpathcurveto{\pgfqpoint{4.116853in}{1.359183in}}{\pgfqpoint{4.121527in}{1.361119in}}{\pgfqpoint{4.124972in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{4.128418in}{1.368010in}}{\pgfqpoint{4.130354in}{1.372683in}}{\pgfqpoint{4.130354in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{4.130354in}{1.382429in}}{\pgfqpoint{4.128418in}{1.387102in}}{\pgfqpoint{4.124972in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{4.121527in}{1.393993in}}{\pgfqpoint{4.116853in}{1.395929in}}{\pgfqpoint{4.111980in}{1.395929in}}%
\pgfpathcurveto{\pgfqpoint{4.107108in}{1.395929in}}{\pgfqpoint{4.102434in}{1.393993in}}{\pgfqpoint{4.098989in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{4.095543in}{1.387102in}}{\pgfqpoint{4.093607in}{1.382429in}}{\pgfqpoint{4.093607in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{4.093607in}{1.372683in}}{\pgfqpoint{4.095543in}{1.368010in}}{\pgfqpoint{4.098989in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{4.102434in}{1.361119in}}{\pgfqpoint{4.107108in}{1.359183in}}{\pgfqpoint{4.111980in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.111980in}{1.359183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056446in}{1.306202in}}%
\pgfpathcurveto{\pgfqpoint{4.061318in}{1.306202in}}{\pgfqpoint{4.065992in}{1.308138in}}{\pgfqpoint{4.069438in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{4.072883in}{1.315029in}}{\pgfqpoint{4.074819in}{1.319702in}}{\pgfqpoint{4.074819in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{4.074819in}{1.329448in}}{\pgfqpoint{4.072883in}{1.334121in}}{\pgfqpoint{4.069438in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{4.065992in}{1.341012in}}{\pgfqpoint{4.061318in}{1.342948in}}{\pgfqpoint{4.056446in}{1.342948in}}%
\pgfpathcurveto{\pgfqpoint{4.051573in}{1.342948in}}{\pgfqpoint{4.046899in}{1.341012in}}{\pgfqpoint{4.043454in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{4.040008in}{1.334121in}}{\pgfqpoint{4.038073in}{1.329448in}}{\pgfqpoint{4.038073in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{4.038073in}{1.319702in}}{\pgfqpoint{4.040008in}{1.315029in}}{\pgfqpoint{4.043454in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{4.046899in}{1.308138in}}{\pgfqpoint{4.051573in}{1.306202in}}{\pgfqpoint{4.056446in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{4.056446in}{1.306202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101236in}{1.413667in}}%
\pgfpathcurveto{\pgfqpoint{4.106109in}{1.413667in}}{\pgfqpoint{4.110783in}{1.415603in}}{\pgfqpoint{4.114228in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{4.117674in}{1.422494in}}{\pgfqpoint{4.119610in}{1.427168in}}{\pgfqpoint{4.119610in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{4.119610in}{1.436913in}}{\pgfqpoint{4.117674in}{1.441587in}}{\pgfqpoint{4.114228in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{4.110783in}{1.448478in}}{\pgfqpoint{4.106109in}{1.450414in}}{\pgfqpoint{4.101236in}{1.450414in}}%
\pgfpathcurveto{\pgfqpoint{4.096364in}{1.450414in}}{\pgfqpoint{4.091690in}{1.448478in}}{\pgfqpoint{4.088244in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{4.084799in}{1.441587in}}{\pgfqpoint{4.082863in}{1.436913in}}{\pgfqpoint{4.082863in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{4.082863in}{1.427168in}}{\pgfqpoint{4.084799in}{1.422494in}}{\pgfqpoint{4.088244in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{4.091690in}{1.415603in}}{\pgfqpoint{4.096364in}{1.413667in}}{\pgfqpoint{4.101236in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{4.101236in}{1.413667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120623in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{4.125496in}{1.141953in}}{\pgfqpoint{4.130170in}{1.143889in}}{\pgfqpoint{4.133615in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.137061in}{1.150780in}}{\pgfqpoint{4.138997in}{1.155454in}}{\pgfqpoint{4.138997in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.138997in}{1.165199in}}{\pgfqpoint{4.137061in}{1.169873in}}{\pgfqpoint{4.133615in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.130170in}{1.176764in}}{\pgfqpoint{4.125496in}{1.178700in}}{\pgfqpoint{4.120623in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{4.115751in}{1.178700in}}{\pgfqpoint{4.111077in}{1.176764in}}{\pgfqpoint{4.107632in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.104186in}{1.169873in}}{\pgfqpoint{4.102250in}{1.165199in}}{\pgfqpoint{4.102250in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.102250in}{1.155454in}}{\pgfqpoint{4.104186in}{1.150780in}}{\pgfqpoint{4.107632in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.111077in}{1.143889in}}{\pgfqpoint{4.115751in}{1.141953in}}{\pgfqpoint{4.120623in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{4.120623in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089285in}{1.314259in}}%
\pgfpathcurveto{\pgfqpoint{4.094157in}{1.314259in}}{\pgfqpoint{4.098831in}{1.316195in}}{\pgfqpoint{4.102276in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{4.105722in}{1.323086in}}{\pgfqpoint{4.107658in}{1.327760in}}{\pgfqpoint{4.107658in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{4.107658in}{1.337505in}}{\pgfqpoint{4.105722in}{1.342179in}}{\pgfqpoint{4.102276in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{4.098831in}{1.349070in}}{\pgfqpoint{4.094157in}{1.351006in}}{\pgfqpoint{4.089285in}{1.351006in}}%
\pgfpathcurveto{\pgfqpoint{4.084412in}{1.351006in}}{\pgfqpoint{4.079738in}{1.349070in}}{\pgfqpoint{4.076293in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{4.072847in}{1.342179in}}{\pgfqpoint{4.070911in}{1.337505in}}{\pgfqpoint{4.070911in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{4.070911in}{1.327760in}}{\pgfqpoint{4.072847in}{1.323086in}}{\pgfqpoint{4.076293in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{4.079738in}{1.316195in}}{\pgfqpoint{4.084412in}{1.314259in}}{\pgfqpoint{4.089285in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{4.089285in}{1.314259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010402in}{1.407738in}}%
\pgfpathcurveto{\pgfqpoint{4.015274in}{1.407738in}}{\pgfqpoint{4.019948in}{1.409674in}}{\pgfqpoint{4.023393in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{4.026839in}{1.416565in}}{\pgfqpoint{4.028775in}{1.421238in}}{\pgfqpoint{4.028775in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{4.028775in}{1.430984in}}{\pgfqpoint{4.026839in}{1.435657in}}{\pgfqpoint{4.023393in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{4.019948in}{1.442548in}}{\pgfqpoint{4.015274in}{1.444484in}}{\pgfqpoint{4.010402in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{4.005529in}{1.444484in}}{\pgfqpoint{4.000855in}{1.442548in}}{\pgfqpoint{3.997410in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{3.993964in}{1.435657in}}{\pgfqpoint{3.992028in}{1.430984in}}{\pgfqpoint{3.992028in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{3.992028in}{1.421238in}}{\pgfqpoint{3.993964in}{1.416565in}}{\pgfqpoint{3.997410in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{4.000855in}{1.409674in}}{\pgfqpoint{4.005529in}{1.407738in}}{\pgfqpoint{4.010402in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{4.010402in}{1.407738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034888in}{1.329762in}}%
\pgfpathcurveto{\pgfqpoint{4.039761in}{1.329762in}}{\pgfqpoint{4.044435in}{1.331698in}}{\pgfqpoint{4.047880in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{4.051326in}{1.338589in}}{\pgfqpoint{4.053262in}{1.343263in}}{\pgfqpoint{4.053262in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{4.053262in}{1.353008in}}{\pgfqpoint{4.051326in}{1.357682in}}{\pgfqpoint{4.047880in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{4.044435in}{1.364573in}}{\pgfqpoint{4.039761in}{1.366509in}}{\pgfqpoint{4.034888in}{1.366509in}}%
\pgfpathcurveto{\pgfqpoint{4.030016in}{1.366509in}}{\pgfqpoint{4.025342in}{1.364573in}}{\pgfqpoint{4.021897in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{4.018451in}{1.357682in}}{\pgfqpoint{4.016515in}{1.353008in}}{\pgfqpoint{4.016515in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{4.016515in}{1.343263in}}{\pgfqpoint{4.018451in}{1.338589in}}{\pgfqpoint{4.021897in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{4.025342in}{1.331698in}}{\pgfqpoint{4.030016in}{1.329762in}}{\pgfqpoint{4.034888in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{4.034888in}{1.329762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067582in}{1.555267in}}%
\pgfpathcurveto{\pgfqpoint{4.072455in}{1.555267in}}{\pgfqpoint{4.077129in}{1.557203in}}{\pgfqpoint{4.080574in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{4.084020in}{1.564094in}}{\pgfqpoint{4.085956in}{1.568767in}}{\pgfqpoint{4.085956in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{4.085956in}{1.578513in}}{\pgfqpoint{4.084020in}{1.583187in}}{\pgfqpoint{4.080574in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{4.077129in}{1.590077in}}{\pgfqpoint{4.072455in}{1.592013in}}{\pgfqpoint{4.067582in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{4.062710in}{1.592013in}}{\pgfqpoint{4.058036in}{1.590077in}}{\pgfqpoint{4.054590in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{4.051145in}{1.583187in}}{\pgfqpoint{4.049209in}{1.578513in}}{\pgfqpoint{4.049209in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{4.049209in}{1.568767in}}{\pgfqpoint{4.051145in}{1.564094in}}{\pgfqpoint{4.054590in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{4.058036in}{1.557203in}}{\pgfqpoint{4.062710in}{1.555267in}}{\pgfqpoint{4.067582in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{4.067582in}{1.555267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872978in}{1.338000in}}%
\pgfpathcurveto{\pgfqpoint{3.877851in}{1.338000in}}{\pgfqpoint{3.882525in}{1.339935in}}{\pgfqpoint{3.885970in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{3.889416in}{1.346826in}}{\pgfqpoint{3.891352in}{1.351500in}}{\pgfqpoint{3.891352in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{3.891352in}{1.361245in}}{\pgfqpoint{3.889416in}{1.365919in}}{\pgfqpoint{3.885970in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{3.882525in}{1.372810in}}{\pgfqpoint{3.877851in}{1.374746in}}{\pgfqpoint{3.872978in}{1.374746in}}%
\pgfpathcurveto{\pgfqpoint{3.868106in}{1.374746in}}{\pgfqpoint{3.863432in}{1.372810in}}{\pgfqpoint{3.859987in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{3.856541in}{1.365919in}}{\pgfqpoint{3.854605in}{1.361245in}}{\pgfqpoint{3.854605in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{3.854605in}{1.351500in}}{\pgfqpoint{3.856541in}{1.346826in}}{\pgfqpoint{3.859987in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{3.863432in}{1.339935in}}{\pgfqpoint{3.868106in}{1.338000in}}{\pgfqpoint{3.872978in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{1.338000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894715in}{1.394694in}}%
\pgfpathcurveto{\pgfqpoint{3.899587in}{1.394694in}}{\pgfqpoint{3.904261in}{1.396630in}}{\pgfqpoint{3.907707in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{3.911152in}{1.403521in}}{\pgfqpoint{3.913088in}{1.408195in}}{\pgfqpoint{3.913088in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{3.913088in}{1.417940in}}{\pgfqpoint{3.911152in}{1.422614in}}{\pgfqpoint{3.907707in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{3.904261in}{1.429505in}}{\pgfqpoint{3.899587in}{1.431441in}}{\pgfqpoint{3.894715in}{1.431441in}}%
\pgfpathcurveto{\pgfqpoint{3.889842in}{1.431441in}}{\pgfqpoint{3.885168in}{1.429505in}}{\pgfqpoint{3.881723in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{3.878277in}{1.422614in}}{\pgfqpoint{3.876341in}{1.417940in}}{\pgfqpoint{3.876341in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{3.876341in}{1.408195in}}{\pgfqpoint{3.878277in}{1.403521in}}{\pgfqpoint{3.881723in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{3.885168in}{1.396630in}}{\pgfqpoint{3.889842in}{1.394694in}}{\pgfqpoint{3.894715in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{3.894715in}{1.394694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857456in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{3.862329in}{1.074183in}}{\pgfqpoint{3.867002in}{1.076119in}}{\pgfqpoint{3.870448in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{3.873893in}{1.083009in}}{\pgfqpoint{3.875829in}{1.087683in}}{\pgfqpoint{3.875829in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{3.875829in}{1.097429in}}{\pgfqpoint{3.873893in}{1.102102in}}{\pgfqpoint{3.870448in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{3.867002in}{1.108993in}}{\pgfqpoint{3.862329in}{1.110929in}}{\pgfqpoint{3.857456in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{3.852583in}{1.110929in}}{\pgfqpoint{3.847910in}{1.108993in}}{\pgfqpoint{3.844464in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{3.841019in}{1.102102in}}{\pgfqpoint{3.839083in}{1.097429in}}{\pgfqpoint{3.839083in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{3.839083in}{1.087683in}}{\pgfqpoint{3.841019in}{1.083009in}}{\pgfqpoint{3.844464in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{3.847910in}{1.076119in}}{\pgfqpoint{3.852583in}{1.074183in}}{\pgfqpoint{3.857456in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{3.857456in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916134in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.921007in}{1.599587in}}{\pgfqpoint{3.925681in}{1.601523in}}{\pgfqpoint{3.929126in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.932572in}{1.608414in}}{\pgfqpoint{3.934508in}{1.613088in}}{\pgfqpoint{3.934508in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.934508in}{1.622833in}}{\pgfqpoint{3.932572in}{1.627507in}}{\pgfqpoint{3.929126in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.925681in}{1.634398in}}{\pgfqpoint{3.921007in}{1.636334in}}{\pgfqpoint{3.916134in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.911262in}{1.636334in}}{\pgfqpoint{3.906588in}{1.634398in}}{\pgfqpoint{3.903142in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.899697in}{1.627507in}}{\pgfqpoint{3.897761in}{1.622833in}}{\pgfqpoint{3.897761in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.897761in}{1.613088in}}{\pgfqpoint{3.899697in}{1.608414in}}{\pgfqpoint{3.903142in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.906588in}{1.601523in}}{\pgfqpoint{3.911262in}{1.599587in}}{\pgfqpoint{3.916134in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.916134in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068812in}{1.434298in}}%
\pgfpathcurveto{\pgfqpoint{4.073684in}{1.434298in}}{\pgfqpoint{4.078358in}{1.436234in}}{\pgfqpoint{4.081803in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{4.085249in}{1.443125in}}{\pgfqpoint{4.087185in}{1.447798in}}{\pgfqpoint{4.087185in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{4.087185in}{1.457544in}}{\pgfqpoint{4.085249in}{1.462217in}}{\pgfqpoint{4.081803in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{4.078358in}{1.469108in}}{\pgfqpoint{4.073684in}{1.471044in}}{\pgfqpoint{4.068812in}{1.471044in}}%
\pgfpathcurveto{\pgfqpoint{4.063939in}{1.471044in}}{\pgfqpoint{4.059265in}{1.469108in}}{\pgfqpoint{4.055820in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{4.052374in}{1.462217in}}{\pgfqpoint{4.050438in}{1.457544in}}{\pgfqpoint{4.050438in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{4.050438in}{1.447798in}}{\pgfqpoint{4.052374in}{1.443125in}}{\pgfqpoint{4.055820in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{4.059265in}{1.436234in}}{\pgfqpoint{4.063939in}{1.434298in}}{\pgfqpoint{4.068812in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{4.068812in}{1.434298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088601in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.093473in}{1.599587in}}{\pgfqpoint{4.098147in}{1.601523in}}{\pgfqpoint{4.101593in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.105038in}{1.608414in}}{\pgfqpoint{4.106974in}{1.613088in}}{\pgfqpoint{4.106974in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.106974in}{1.622833in}}{\pgfqpoint{4.105038in}{1.627507in}}{\pgfqpoint{4.101593in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.098147in}{1.634398in}}{\pgfqpoint{4.093473in}{1.636334in}}{\pgfqpoint{4.088601in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.083728in}{1.636334in}}{\pgfqpoint{4.079054in}{1.634398in}}{\pgfqpoint{4.075609in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.072163in}{1.627507in}}{\pgfqpoint{4.070227in}{1.622833in}}{\pgfqpoint{4.070227in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.070227in}{1.613088in}}{\pgfqpoint{4.072163in}{1.608414in}}{\pgfqpoint{4.075609in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.079054in}{1.601523in}}{\pgfqpoint{4.083728in}{1.599587in}}{\pgfqpoint{4.088601in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.088601in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114992in}{0.790101in}}%
\pgfpathcurveto{\pgfqpoint{4.119865in}{0.790101in}}{\pgfqpoint{4.124538in}{0.792037in}}{\pgfqpoint{4.127984in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{4.131429in}{0.798928in}}{\pgfqpoint{4.133365in}{0.803602in}}{\pgfqpoint{4.133365in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{4.133365in}{0.813347in}}{\pgfqpoint{4.131429in}{0.818021in}}{\pgfqpoint{4.127984in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{4.124538in}{0.824912in}}{\pgfqpoint{4.119865in}{0.826848in}}{\pgfqpoint{4.114992in}{0.826848in}}%
\pgfpathcurveto{\pgfqpoint{4.110119in}{0.826848in}}{\pgfqpoint{4.105446in}{0.824912in}}{\pgfqpoint{4.102000in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{4.098555in}{0.818021in}}{\pgfqpoint{4.096619in}{0.813347in}}{\pgfqpoint{4.096619in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{4.096619in}{0.803602in}}{\pgfqpoint{4.098555in}{0.798928in}}{\pgfqpoint{4.102000in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{4.105446in}{0.792037in}}{\pgfqpoint{4.110119in}{0.790101in}}{\pgfqpoint{4.114992in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{4.114992in}{0.790101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199220in}{0.841481in}}%
\pgfpathcurveto{\pgfqpoint{4.204093in}{0.841481in}}{\pgfqpoint{4.208766in}{0.843417in}}{\pgfqpoint{4.212212in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{4.215657in}{0.850308in}}{\pgfqpoint{4.217593in}{0.854982in}}{\pgfqpoint{4.217593in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{4.217593in}{0.864727in}}{\pgfqpoint{4.215657in}{0.869401in}}{\pgfqpoint{4.212212in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{4.208766in}{0.876292in}}{\pgfqpoint{4.204093in}{0.878228in}}{\pgfqpoint{4.199220in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{4.194347in}{0.878228in}}{\pgfqpoint{4.189674in}{0.876292in}}{\pgfqpoint{4.186228in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{4.182783in}{0.869401in}}{\pgfqpoint{4.180847in}{0.864727in}}{\pgfqpoint{4.180847in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{4.180847in}{0.854982in}}{\pgfqpoint{4.182783in}{0.850308in}}{\pgfqpoint{4.186228in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{4.189674in}{0.843417in}}{\pgfqpoint{4.194347in}{0.841481in}}{\pgfqpoint{4.199220in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{4.199220in}{0.841481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221345in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{4.226218in}{1.151462in}}{\pgfqpoint{4.230892in}{1.153398in}}{\pgfqpoint{4.234337in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.237783in}{1.160289in}}{\pgfqpoint{4.239719in}{1.164963in}}{\pgfqpoint{4.239719in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.239719in}{1.174708in}}{\pgfqpoint{4.237783in}{1.179382in}}{\pgfqpoint{4.234337in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.230892in}{1.186273in}}{\pgfqpoint{4.226218in}{1.188209in}}{\pgfqpoint{4.221345in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{4.216473in}{1.188209in}}{\pgfqpoint{4.211799in}{1.186273in}}{\pgfqpoint{4.208353in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.204908in}{1.179382in}}{\pgfqpoint{4.202972in}{1.174708in}}{\pgfqpoint{4.202972in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.202972in}{1.164963in}}{\pgfqpoint{4.204908in}{1.160289in}}{\pgfqpoint{4.208353in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.211799in}{1.153398in}}{\pgfqpoint{4.216473in}{1.151462in}}{\pgfqpoint{4.221345in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{4.221345in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260692in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.265565in}{1.599587in}}{\pgfqpoint{4.270239in}{1.601523in}}{\pgfqpoint{4.273684in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.277130in}{1.608414in}}{\pgfqpoint{4.279066in}{1.613088in}}{\pgfqpoint{4.279066in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.279066in}{1.622833in}}{\pgfqpoint{4.277130in}{1.627507in}}{\pgfqpoint{4.273684in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.270239in}{1.634398in}}{\pgfqpoint{4.265565in}{1.636334in}}{\pgfqpoint{4.260692in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.255820in}{1.636334in}}{\pgfqpoint{4.251146in}{1.634398in}}{\pgfqpoint{4.247700in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.244255in}{1.627507in}}{\pgfqpoint{4.242319in}{1.622833in}}{\pgfqpoint{4.242319in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.242319in}{1.613088in}}{\pgfqpoint{4.244255in}{1.608414in}}{\pgfqpoint{4.247700in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.251146in}{1.601523in}}{\pgfqpoint{4.255820in}{1.599587in}}{\pgfqpoint{4.260692in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009274in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.014146in}{1.599587in}}{\pgfqpoint{4.018820in}{1.601523in}}{\pgfqpoint{4.022265in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.025711in}{1.608414in}}{\pgfqpoint{4.027647in}{1.613088in}}{\pgfqpoint{4.027647in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.027647in}{1.622833in}}{\pgfqpoint{4.025711in}{1.627507in}}{\pgfqpoint{4.022265in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.018820in}{1.634398in}}{\pgfqpoint{4.014146in}{1.636334in}}{\pgfqpoint{4.009274in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.004401in}{1.636334in}}{\pgfqpoint{3.999727in}{1.634398in}}{\pgfqpoint{3.996282in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.992836in}{1.627507in}}{\pgfqpoint{3.990900in}{1.622833in}}{\pgfqpoint{3.990900in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.990900in}{1.613088in}}{\pgfqpoint{3.992836in}{1.608414in}}{\pgfqpoint{3.996282in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.999727in}{1.601523in}}{\pgfqpoint{4.004401in}{1.599587in}}{\pgfqpoint{4.009274in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.009274in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141562in}{1.367949in}}%
\pgfpathcurveto{\pgfqpoint{4.146434in}{1.367949in}}{\pgfqpoint{4.151108in}{1.369885in}}{\pgfqpoint{4.154554in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{4.157999in}{1.376776in}}{\pgfqpoint{4.159935in}{1.381450in}}{\pgfqpoint{4.159935in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{4.159935in}{1.391195in}}{\pgfqpoint{4.157999in}{1.395869in}}{\pgfqpoint{4.154554in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{4.151108in}{1.402760in}}{\pgfqpoint{4.146434in}{1.404696in}}{\pgfqpoint{4.141562in}{1.404696in}}%
\pgfpathcurveto{\pgfqpoint{4.136689in}{1.404696in}}{\pgfqpoint{4.132015in}{1.402760in}}{\pgfqpoint{4.128570in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{4.125124in}{1.395869in}}{\pgfqpoint{4.123189in}{1.391195in}}{\pgfqpoint{4.123189in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{4.123189in}{1.381450in}}{\pgfqpoint{4.125124in}{1.376776in}}{\pgfqpoint{4.128570in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{4.132015in}{1.369885in}}{\pgfqpoint{4.136689in}{1.367949in}}{\pgfqpoint{4.141562in}{1.367949in}}%
\pgfpathlineto{\pgfqpoint{4.141562in}{1.367949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030334in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.035206in}{1.599587in}}{\pgfqpoint{4.039880in}{1.601523in}}{\pgfqpoint{4.043326in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.046771in}{1.608414in}}{\pgfqpoint{4.048707in}{1.613088in}}{\pgfqpoint{4.048707in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.048707in}{1.622833in}}{\pgfqpoint{4.046771in}{1.627507in}}{\pgfqpoint{4.043326in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.039880in}{1.634398in}}{\pgfqpoint{4.035206in}{1.636334in}}{\pgfqpoint{4.030334in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.025461in}{1.636334in}}{\pgfqpoint{4.020787in}{1.634398in}}{\pgfqpoint{4.017342in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.013896in}{1.627507in}}{\pgfqpoint{4.011960in}{1.622833in}}{\pgfqpoint{4.011960in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.011960in}{1.613088in}}{\pgfqpoint{4.013896in}{1.608414in}}{\pgfqpoint{4.017342in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.020787in}{1.601523in}}{\pgfqpoint{4.025461in}{1.599587in}}{\pgfqpoint{4.030334in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.030334in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059115in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{4.063988in}{1.516655in}}{\pgfqpoint{4.068661in}{1.518591in}}{\pgfqpoint{4.072107in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{4.075552in}{1.525482in}}{\pgfqpoint{4.077488in}{1.530156in}}{\pgfqpoint{4.077488in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{4.077488in}{1.539901in}}{\pgfqpoint{4.075552in}{1.544575in}}{\pgfqpoint{4.072107in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{4.068661in}{1.551466in}}{\pgfqpoint{4.063988in}{1.553402in}}{\pgfqpoint{4.059115in}{1.553402in}}%
\pgfpathcurveto{\pgfqpoint{4.054242in}{1.553402in}}{\pgfqpoint{4.049568in}{1.551466in}}{\pgfqpoint{4.046123in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{4.042678in}{1.544575in}}{\pgfqpoint{4.040742in}{1.539901in}}{\pgfqpoint{4.040742in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{4.040742in}{1.530156in}}{\pgfqpoint{4.042678in}{1.525482in}}{\pgfqpoint{4.046123in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{4.049568in}{1.518591in}}{\pgfqpoint{4.054242in}{1.516655in}}{\pgfqpoint{4.059115in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{4.059115in}{1.516655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863030in}{0.863751in}}%
\pgfpathcurveto{\pgfqpoint{3.867903in}{0.863751in}}{\pgfqpoint{3.872577in}{0.865687in}}{\pgfqpoint{3.876022in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{3.879467in}{0.872578in}}{\pgfqpoint{3.881403in}{0.877252in}}{\pgfqpoint{3.881403in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{3.881403in}{0.886997in}}{\pgfqpoint{3.879467in}{0.891671in}}{\pgfqpoint{3.876022in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{3.872577in}{0.898562in}}{\pgfqpoint{3.867903in}{0.900498in}}{\pgfqpoint{3.863030in}{0.900498in}}%
\pgfpathcurveto{\pgfqpoint{3.858157in}{0.900498in}}{\pgfqpoint{3.853484in}{0.898562in}}{\pgfqpoint{3.850038in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{3.846593in}{0.891671in}}{\pgfqpoint{3.844657in}{0.886997in}}{\pgfqpoint{3.844657in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{3.844657in}{0.877252in}}{\pgfqpoint{3.846593in}{0.872578in}}{\pgfqpoint{3.850038in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{3.853484in}{0.865687in}}{\pgfqpoint{3.858157in}{0.863751in}}{\pgfqpoint{3.863030in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{3.863030in}{0.863751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940948in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.945820in}{1.599587in}}{\pgfqpoint{3.950494in}{1.601523in}}{\pgfqpoint{3.953939in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.957385in}{1.608414in}}{\pgfqpoint{3.959321in}{1.613088in}}{\pgfqpoint{3.959321in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.959321in}{1.622833in}}{\pgfqpoint{3.957385in}{1.627507in}}{\pgfqpoint{3.953939in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.950494in}{1.634398in}}{\pgfqpoint{3.945820in}{1.636334in}}{\pgfqpoint{3.940948in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.936075in}{1.636334in}}{\pgfqpoint{3.931401in}{1.634398in}}{\pgfqpoint{3.927956in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.924510in}{1.627507in}}{\pgfqpoint{3.922574in}{1.622833in}}{\pgfqpoint{3.922574in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.922574in}{1.613088in}}{\pgfqpoint{3.924510in}{1.608414in}}{\pgfqpoint{3.927956in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.931401in}{1.601523in}}{\pgfqpoint{3.936075in}{1.599587in}}{\pgfqpoint{3.940948in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.940948in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906004in}{0.976574in}}%
\pgfpathcurveto{\pgfqpoint{3.910877in}{0.976574in}}{\pgfqpoint{3.915551in}{0.978510in}}{\pgfqpoint{3.918996in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{3.922442in}{0.985401in}}{\pgfqpoint{3.924378in}{0.990074in}}{\pgfqpoint{3.924378in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{3.924378in}{0.999820in}}{\pgfqpoint{3.922442in}{1.004494in}}{\pgfqpoint{3.918996in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.915551in}{1.011384in}}{\pgfqpoint{3.910877in}{1.013320in}}{\pgfqpoint{3.906004in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{3.901132in}{1.013320in}}{\pgfqpoint{3.896458in}{1.011384in}}{\pgfqpoint{3.893013in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{3.889567in}{1.004494in}}{\pgfqpoint{3.887631in}{0.999820in}}{\pgfqpoint{3.887631in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{3.887631in}{0.990074in}}{\pgfqpoint{3.889567in}{0.985401in}}{\pgfqpoint{3.893013in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{3.896458in}{0.978510in}}{\pgfqpoint{3.901132in}{0.976574in}}{\pgfqpoint{3.906004in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{3.906004in}{0.976574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948847in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.953720in}{1.599587in}}{\pgfqpoint{3.958394in}{1.601523in}}{\pgfqpoint{3.961839in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.965285in}{1.608414in}}{\pgfqpoint{3.967221in}{1.613088in}}{\pgfqpoint{3.967221in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.967221in}{1.622833in}}{\pgfqpoint{3.965285in}{1.627507in}}{\pgfqpoint{3.961839in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.958394in}{1.634398in}}{\pgfqpoint{3.953720in}{1.636334in}}{\pgfqpoint{3.948847in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.943975in}{1.636334in}}{\pgfqpoint{3.939301in}{1.634398in}}{\pgfqpoint{3.935856in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.932410in}{1.627507in}}{\pgfqpoint{3.930474in}{1.622833in}}{\pgfqpoint{3.930474in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.930474in}{1.613088in}}{\pgfqpoint{3.932410in}{1.608414in}}{\pgfqpoint{3.935856in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.939301in}{1.601523in}}{\pgfqpoint{3.943975in}{1.599587in}}{\pgfqpoint{3.948847in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.948847in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134143in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.139016in}{1.599587in}}{\pgfqpoint{4.143690in}{1.601523in}}{\pgfqpoint{4.147135in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.150580in}{1.608414in}}{\pgfqpoint{4.152516in}{1.613088in}}{\pgfqpoint{4.152516in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.152516in}{1.622833in}}{\pgfqpoint{4.150580in}{1.627507in}}{\pgfqpoint{4.147135in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.143690in}{1.634398in}}{\pgfqpoint{4.139016in}{1.636334in}}{\pgfqpoint{4.134143in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.129270in}{1.636334in}}{\pgfqpoint{4.124597in}{1.634398in}}{\pgfqpoint{4.121151in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.117706in}{1.627507in}}{\pgfqpoint{4.115770in}{1.622833in}}{\pgfqpoint{4.115770in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.115770in}{1.613088in}}{\pgfqpoint{4.117706in}{1.608414in}}{\pgfqpoint{4.121151in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.124597in}{1.601523in}}{\pgfqpoint{4.129270in}{1.599587in}}{\pgfqpoint{4.134143in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.134143in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054515in}{1.296931in}}%
\pgfpathcurveto{\pgfqpoint{4.059388in}{1.296931in}}{\pgfqpoint{4.064062in}{1.298867in}}{\pgfqpoint{4.067507in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{4.070953in}{1.305758in}}{\pgfqpoint{4.072889in}{1.310432in}}{\pgfqpoint{4.072889in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.072889in}{1.320177in}}{\pgfqpoint{4.070953in}{1.324851in}}{\pgfqpoint{4.067507in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{4.064062in}{1.331742in}}{\pgfqpoint{4.059388in}{1.333678in}}{\pgfqpoint{4.054515in}{1.333678in}}%
\pgfpathcurveto{\pgfqpoint{4.049643in}{1.333678in}}{\pgfqpoint{4.044969in}{1.331742in}}{\pgfqpoint{4.041524in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{4.038078in}{1.324851in}}{\pgfqpoint{4.036142in}{1.320177in}}{\pgfqpoint{4.036142in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.036142in}{1.310432in}}{\pgfqpoint{4.038078in}{1.305758in}}{\pgfqpoint{4.041524in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{4.044969in}{1.298867in}}{\pgfqpoint{4.049643in}{1.296931in}}{\pgfqpoint{4.054515in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{4.054515in}{1.296931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060623in}{1.397370in}}%
\pgfpathcurveto{\pgfqpoint{4.065495in}{1.397370in}}{\pgfqpoint{4.070169in}{1.399306in}}{\pgfqpoint{4.073614in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{4.077060in}{1.406197in}}{\pgfqpoint{4.078996in}{1.410870in}}{\pgfqpoint{4.078996in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{4.078996in}{1.420616in}}{\pgfqpoint{4.077060in}{1.425289in}}{\pgfqpoint{4.073614in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{4.070169in}{1.432180in}}{\pgfqpoint{4.065495in}{1.434116in}}{\pgfqpoint{4.060623in}{1.434116in}}%
\pgfpathcurveto{\pgfqpoint{4.055750in}{1.434116in}}{\pgfqpoint{4.051076in}{1.432180in}}{\pgfqpoint{4.047631in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{4.044185in}{1.425289in}}{\pgfqpoint{4.042249in}{1.420616in}}{\pgfqpoint{4.042249in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{4.042249in}{1.410870in}}{\pgfqpoint{4.044185in}{1.406197in}}{\pgfqpoint{4.047631in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{4.051076in}{1.399306in}}{\pgfqpoint{4.055750in}{1.397370in}}{\pgfqpoint{4.060623in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{4.060623in}{1.397370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051477in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{4.056349in}{1.074183in}}{\pgfqpoint{4.061023in}{1.076119in}}{\pgfqpoint{4.064468in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.067914in}{1.083009in}}{\pgfqpoint{4.069850in}{1.087683in}}{\pgfqpoint{4.069850in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.069850in}{1.097429in}}{\pgfqpoint{4.067914in}{1.102102in}}{\pgfqpoint{4.064468in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.061023in}{1.108993in}}{\pgfqpoint{4.056349in}{1.110929in}}{\pgfqpoint{4.051477in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{4.046604in}{1.110929in}}{\pgfqpoint{4.041930in}{1.108993in}}{\pgfqpoint{4.038485in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.035039in}{1.102102in}}{\pgfqpoint{4.033103in}{1.097429in}}{\pgfqpoint{4.033103in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.033103in}{1.087683in}}{\pgfqpoint{4.035039in}{1.083009in}}{\pgfqpoint{4.038485in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.041930in}{1.076119in}}{\pgfqpoint{4.046604in}{1.074183in}}{\pgfqpoint{4.051477in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{4.051477in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078701in}{1.401443in}}%
\pgfpathcurveto{\pgfqpoint{4.083574in}{1.401443in}}{\pgfqpoint{4.088247in}{1.403379in}}{\pgfqpoint{4.091693in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{4.095138in}{1.410270in}}{\pgfqpoint{4.097074in}{1.414944in}}{\pgfqpoint{4.097074in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{4.097074in}{1.424689in}}{\pgfqpoint{4.095138in}{1.429363in}}{\pgfqpoint{4.091693in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{4.088247in}{1.436254in}}{\pgfqpoint{4.083574in}{1.438189in}}{\pgfqpoint{4.078701in}{1.438189in}}%
\pgfpathcurveto{\pgfqpoint{4.073828in}{1.438189in}}{\pgfqpoint{4.069155in}{1.436254in}}{\pgfqpoint{4.065709in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{4.062264in}{1.429363in}}{\pgfqpoint{4.060328in}{1.424689in}}{\pgfqpoint{4.060328in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{4.060328in}{1.414944in}}{\pgfqpoint{4.062264in}{1.410270in}}{\pgfqpoint{4.065709in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{4.069155in}{1.403379in}}{\pgfqpoint{4.073828in}{1.401443in}}{\pgfqpoint{4.078701in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{4.078701in}{1.401443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123594in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.128466in}{1.599587in}}{\pgfqpoint{4.133140in}{1.601523in}}{\pgfqpoint{4.136585in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.140031in}{1.608414in}}{\pgfqpoint{4.141967in}{1.613088in}}{\pgfqpoint{4.141967in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.141967in}{1.622833in}}{\pgfqpoint{4.140031in}{1.627507in}}{\pgfqpoint{4.136585in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.133140in}{1.634398in}}{\pgfqpoint{4.128466in}{1.636334in}}{\pgfqpoint{4.123594in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.118721in}{1.636334in}}{\pgfqpoint{4.114047in}{1.634398in}}{\pgfqpoint{4.110602in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.107156in}{1.627507in}}{\pgfqpoint{4.105220in}{1.622833in}}{\pgfqpoint{4.105220in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.105220in}{1.613088in}}{\pgfqpoint{4.107156in}{1.608414in}}{\pgfqpoint{4.110602in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.114047in}{1.601523in}}{\pgfqpoint{4.118721in}{1.599587in}}{\pgfqpoint{4.123594in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.123594in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161914in}{1.404472in}}%
\pgfpathcurveto{\pgfqpoint{4.166787in}{1.404472in}}{\pgfqpoint{4.171461in}{1.406407in}}{\pgfqpoint{4.174906in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{4.178352in}{1.413298in}}{\pgfqpoint{4.180288in}{1.417972in}}{\pgfqpoint{4.180288in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{4.180288in}{1.427717in}}{\pgfqpoint{4.178352in}{1.432391in}}{\pgfqpoint{4.174906in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{4.171461in}{1.439282in}}{\pgfqpoint{4.166787in}{1.441218in}}{\pgfqpoint{4.161914in}{1.441218in}}%
\pgfpathcurveto{\pgfqpoint{4.157042in}{1.441218in}}{\pgfqpoint{4.152368in}{1.439282in}}{\pgfqpoint{4.148923in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{4.145477in}{1.432391in}}{\pgfqpoint{4.143541in}{1.427717in}}{\pgfqpoint{4.143541in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{4.143541in}{1.417972in}}{\pgfqpoint{4.145477in}{1.413298in}}{\pgfqpoint{4.148923in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{4.152368in}{1.406407in}}{\pgfqpoint{4.157042in}{1.404472in}}{\pgfqpoint{4.161914in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{4.161914in}{1.404472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125449in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.130321in}{1.599587in}}{\pgfqpoint{4.134995in}{1.601523in}}{\pgfqpoint{4.138440in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.141886in}{1.608414in}}{\pgfqpoint{4.143822in}{1.613088in}}{\pgfqpoint{4.143822in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.143822in}{1.622833in}}{\pgfqpoint{4.141886in}{1.627507in}}{\pgfqpoint{4.138440in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.134995in}{1.634398in}}{\pgfqpoint{4.130321in}{1.636334in}}{\pgfqpoint{4.125449in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.120576in}{1.636334in}}{\pgfqpoint{4.115902in}{1.634398in}}{\pgfqpoint{4.112457in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.109011in}{1.627507in}}{\pgfqpoint{4.107075in}{1.622833in}}{\pgfqpoint{4.107075in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.107075in}{1.613088in}}{\pgfqpoint{4.109011in}{1.608414in}}{\pgfqpoint{4.112457in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.115902in}{1.601523in}}{\pgfqpoint{4.120576in}{1.599587in}}{\pgfqpoint{4.125449in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.125449in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075033in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.079906in}{1.599587in}}{\pgfqpoint{4.084580in}{1.601523in}}{\pgfqpoint{4.088025in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.091471in}{1.608414in}}{\pgfqpoint{4.093407in}{1.613088in}}{\pgfqpoint{4.093407in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.093407in}{1.622833in}}{\pgfqpoint{4.091471in}{1.627507in}}{\pgfqpoint{4.088025in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.084580in}{1.634398in}}{\pgfqpoint{4.079906in}{1.636334in}}{\pgfqpoint{4.075033in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.070161in}{1.636334in}}{\pgfqpoint{4.065487in}{1.634398in}}{\pgfqpoint{4.062041in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.058596in}{1.627507in}}{\pgfqpoint{4.056660in}{1.622833in}}{\pgfqpoint{4.056660in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.056660in}{1.613088in}}{\pgfqpoint{4.058596in}{1.608414in}}{\pgfqpoint{4.062041in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.065487in}{1.601523in}}{\pgfqpoint{4.070161in}{1.599587in}}{\pgfqpoint{4.075033in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000420in}{1.173465in}}%
\pgfpathcurveto{\pgfqpoint{4.005292in}{1.173465in}}{\pgfqpoint{4.009966in}{1.175401in}}{\pgfqpoint{4.013412in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{4.016857in}{1.182292in}}{\pgfqpoint{4.018793in}{1.186965in}}{\pgfqpoint{4.018793in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{4.018793in}{1.196711in}}{\pgfqpoint{4.016857in}{1.201385in}}{\pgfqpoint{4.013412in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{4.009966in}{1.208275in}}{\pgfqpoint{4.005292in}{1.210211in}}{\pgfqpoint{4.000420in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{3.995547in}{1.210211in}}{\pgfqpoint{3.990873in}{1.208275in}}{\pgfqpoint{3.987428in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{3.983982in}{1.201385in}}{\pgfqpoint{3.982046in}{1.196711in}}{\pgfqpoint{3.982046in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{3.982046in}{1.186965in}}{\pgfqpoint{3.983982in}{1.182292in}}{\pgfqpoint{3.987428in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{3.990873in}{1.175401in}}{\pgfqpoint{3.995547in}{1.173465in}}{\pgfqpoint{4.000420in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{4.000420in}{1.173465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012848in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{4.017721in}{1.099195in}}{\pgfqpoint{4.022394in}{1.101131in}}{\pgfqpoint{4.025840in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.029285in}{1.108022in}}{\pgfqpoint{4.031221in}{1.112695in}}{\pgfqpoint{4.031221in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.031221in}{1.122441in}}{\pgfqpoint{4.029285in}{1.127114in}}{\pgfqpoint{4.025840in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.022394in}{1.134005in}}{\pgfqpoint{4.017721in}{1.135941in}}{\pgfqpoint{4.012848in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{4.007975in}{1.135941in}}{\pgfqpoint{4.003302in}{1.134005in}}{\pgfqpoint{3.999856in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{3.996411in}{1.127114in}}{\pgfqpoint{3.994475in}{1.122441in}}{\pgfqpoint{3.994475in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{3.994475in}{1.112695in}}{\pgfqpoint{3.996411in}{1.108022in}}{\pgfqpoint{3.999856in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.003302in}{1.101131in}}{\pgfqpoint{4.007975in}{1.099195in}}{\pgfqpoint{4.012848in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{4.012848in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981370in}{1.323045in}}%
\pgfpathcurveto{\pgfqpoint{3.986242in}{1.323045in}}{\pgfqpoint{3.990916in}{1.324981in}}{\pgfqpoint{3.994362in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{3.997807in}{1.331872in}}{\pgfqpoint{3.999743in}{1.336546in}}{\pgfqpoint{3.999743in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{3.999743in}{1.346291in}}{\pgfqpoint{3.997807in}{1.350965in}}{\pgfqpoint{3.994362in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{3.990916in}{1.357856in}}{\pgfqpoint{3.986242in}{1.359791in}}{\pgfqpoint{3.981370in}{1.359791in}}%
\pgfpathcurveto{\pgfqpoint{3.976497in}{1.359791in}}{\pgfqpoint{3.971823in}{1.357856in}}{\pgfqpoint{3.968378in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{3.964933in}{1.350965in}}{\pgfqpoint{3.962997in}{1.346291in}}{\pgfqpoint{3.962997in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{3.962997in}{1.336546in}}{\pgfqpoint{3.964933in}{1.331872in}}{\pgfqpoint{3.968378in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{3.971823in}{1.324981in}}{\pgfqpoint{3.976497in}{1.323045in}}{\pgfqpoint{3.981370in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{3.981370in}{1.323045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973160in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{3.978033in}{1.141953in}}{\pgfqpoint{3.982706in}{1.143889in}}{\pgfqpoint{3.986152in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{3.989597in}{1.150780in}}{\pgfqpoint{3.991533in}{1.155454in}}{\pgfqpoint{3.991533in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{3.991533in}{1.165199in}}{\pgfqpoint{3.989597in}{1.169873in}}{\pgfqpoint{3.986152in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{3.982706in}{1.176764in}}{\pgfqpoint{3.978033in}{1.178700in}}{\pgfqpoint{3.973160in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{3.968287in}{1.178700in}}{\pgfqpoint{3.963614in}{1.176764in}}{\pgfqpoint{3.960168in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{3.956723in}{1.169873in}}{\pgfqpoint{3.954787in}{1.165199in}}{\pgfqpoint{3.954787in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{3.954787in}{1.155454in}}{\pgfqpoint{3.956723in}{1.150780in}}{\pgfqpoint{3.960168in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{3.963614in}{1.143889in}}{\pgfqpoint{3.968287in}{1.141953in}}{\pgfqpoint{3.973160in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{3.973160in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136909in}{1.429590in}}%
\pgfpathcurveto{\pgfqpoint{4.141782in}{1.429590in}}{\pgfqpoint{4.146456in}{1.431525in}}{\pgfqpoint{4.149901in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{4.153347in}{1.438416in}}{\pgfqpoint{4.155283in}{1.443090in}}{\pgfqpoint{4.155283in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{4.155283in}{1.452835in}}{\pgfqpoint{4.153347in}{1.457509in}}{\pgfqpoint{4.149901in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{4.146456in}{1.464400in}}{\pgfqpoint{4.141782in}{1.466336in}}{\pgfqpoint{4.136909in}{1.466336in}}%
\pgfpathcurveto{\pgfqpoint{4.132037in}{1.466336in}}{\pgfqpoint{4.127363in}{1.464400in}}{\pgfqpoint{4.123918in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{4.120472in}{1.457509in}}{\pgfqpoint{4.118536in}{1.452835in}}{\pgfqpoint{4.118536in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{4.118536in}{1.443090in}}{\pgfqpoint{4.120472in}{1.438416in}}{\pgfqpoint{4.123918in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{4.127363in}{1.431525in}}{\pgfqpoint{4.132037in}{1.429590in}}{\pgfqpoint{4.136909in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{4.136909in}{1.429590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110350in}{1.334926in}}%
\pgfpathcurveto{\pgfqpoint{4.115223in}{1.334926in}}{\pgfqpoint{4.119896in}{1.336861in}}{\pgfqpoint{4.123342in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{4.126787in}{1.343752in}}{\pgfqpoint{4.128723in}{1.348426in}}{\pgfqpoint{4.128723in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{4.128723in}{1.358171in}}{\pgfqpoint{4.126787in}{1.362845in}}{\pgfqpoint{4.123342in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{4.119896in}{1.369736in}}{\pgfqpoint{4.115223in}{1.371672in}}{\pgfqpoint{4.110350in}{1.371672in}}%
\pgfpathcurveto{\pgfqpoint{4.105477in}{1.371672in}}{\pgfqpoint{4.100804in}{1.369736in}}{\pgfqpoint{4.097358in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{4.093913in}{1.362845in}}{\pgfqpoint{4.091977in}{1.358171in}}{\pgfqpoint{4.091977in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{4.091977in}{1.348426in}}{\pgfqpoint{4.093913in}{1.343752in}}{\pgfqpoint{4.097358in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{4.100804in}{1.336861in}}{\pgfqpoint{4.105477in}{1.334926in}}{\pgfqpoint{4.110350in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{4.110350in}{1.334926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083538in}{1.376088in}}%
\pgfpathcurveto{\pgfqpoint{4.088411in}{1.376088in}}{\pgfqpoint{4.093085in}{1.378024in}}{\pgfqpoint{4.096530in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{4.099976in}{1.384915in}}{\pgfqpoint{4.101912in}{1.389588in}}{\pgfqpoint{4.101912in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{4.101912in}{1.399334in}}{\pgfqpoint{4.099976in}{1.404007in}}{\pgfqpoint{4.096530in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{4.093085in}{1.410898in}}{\pgfqpoint{4.088411in}{1.412834in}}{\pgfqpoint{4.083538in}{1.412834in}}%
\pgfpathcurveto{\pgfqpoint{4.078666in}{1.412834in}}{\pgfqpoint{4.073992in}{1.410898in}}{\pgfqpoint{4.070547in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{4.067101in}{1.404007in}}{\pgfqpoint{4.065165in}{1.399334in}}{\pgfqpoint{4.065165in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{4.065165in}{1.389588in}}{\pgfqpoint{4.067101in}{1.384915in}}{\pgfqpoint{4.070547in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{4.073992in}{1.378024in}}{\pgfqpoint{4.078666in}{1.376088in}}{\pgfqpoint{4.083538in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{4.083538in}{1.376088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124977in}{1.416251in}}%
\pgfpathcurveto{\pgfqpoint{4.129849in}{1.416251in}}{\pgfqpoint{4.134523in}{1.418187in}}{\pgfqpoint{4.137968in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{4.141414in}{1.425078in}}{\pgfqpoint{4.143350in}{1.429752in}}{\pgfqpoint{4.143350in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{4.143350in}{1.439497in}}{\pgfqpoint{4.141414in}{1.444171in}}{\pgfqpoint{4.137968in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{4.134523in}{1.451062in}}{\pgfqpoint{4.129849in}{1.452997in}}{\pgfqpoint{4.124977in}{1.452997in}}%
\pgfpathcurveto{\pgfqpoint{4.120104in}{1.452997in}}{\pgfqpoint{4.115430in}{1.451062in}}{\pgfqpoint{4.111985in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{4.108539in}{1.444171in}}{\pgfqpoint{4.106603in}{1.439497in}}{\pgfqpoint{4.106603in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{4.106603in}{1.429752in}}{\pgfqpoint{4.108539in}{1.425078in}}{\pgfqpoint{4.111985in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{4.115430in}{1.418187in}}{\pgfqpoint{4.120104in}{1.416251in}}{\pgfqpoint{4.124977in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{4.124977in}{1.416251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785526in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{3.790399in}{0.941297in}}{\pgfqpoint{3.795073in}{0.943233in}}{\pgfqpoint{3.798518in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{3.801964in}{0.950124in}}{\pgfqpoint{3.803900in}{0.954798in}}{\pgfqpoint{3.803900in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{3.803900in}{0.964543in}}{\pgfqpoint{3.801964in}{0.969217in}}{\pgfqpoint{3.798518in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{3.795073in}{0.976108in}}{\pgfqpoint{3.790399in}{0.978044in}}{\pgfqpoint{3.785526in}{0.978044in}}%
\pgfpathcurveto{\pgfqpoint{3.780654in}{0.978044in}}{\pgfqpoint{3.775980in}{0.976108in}}{\pgfqpoint{3.772534in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{3.769089in}{0.969217in}}{\pgfqpoint{3.767153in}{0.964543in}}{\pgfqpoint{3.767153in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{3.767153in}{0.954798in}}{\pgfqpoint{3.769089in}{0.950124in}}{\pgfqpoint{3.772534in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{3.775980in}{0.943233in}}{\pgfqpoint{3.780654in}{0.941297in}}{\pgfqpoint{3.785526in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{3.785526in}{0.941297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810048in}{0.993755in}}%
\pgfpathcurveto{\pgfqpoint{3.814921in}{0.993755in}}{\pgfqpoint{3.819595in}{0.995691in}}{\pgfqpoint{3.823040in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{3.826486in}{1.002582in}}{\pgfqpoint{3.828422in}{1.007255in}}{\pgfqpoint{3.828422in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{3.828422in}{1.017001in}}{\pgfqpoint{3.826486in}{1.021674in}}{\pgfqpoint{3.823040in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{3.819595in}{1.028565in}}{\pgfqpoint{3.814921in}{1.030501in}}{\pgfqpoint{3.810048in}{1.030501in}}%
\pgfpathcurveto{\pgfqpoint{3.805176in}{1.030501in}}{\pgfqpoint{3.800502in}{1.028565in}}{\pgfqpoint{3.797056in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{3.793611in}{1.021674in}}{\pgfqpoint{3.791675in}{1.017001in}}{\pgfqpoint{3.791675in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{3.791675in}{1.007255in}}{\pgfqpoint{3.793611in}{1.002582in}}{\pgfqpoint{3.797056in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{3.800502in}{0.995691in}}{\pgfqpoint{3.805176in}{0.993755in}}{\pgfqpoint{3.810048in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{3.810048in}{0.993755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844966in}{1.300987in}}%
\pgfpathcurveto{\pgfqpoint{3.849839in}{1.300987in}}{\pgfqpoint{3.854513in}{1.302923in}}{\pgfqpoint{3.857958in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{3.861404in}{1.309814in}}{\pgfqpoint{3.863340in}{1.314488in}}{\pgfqpoint{3.863340in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{3.863340in}{1.324233in}}{\pgfqpoint{3.861404in}{1.328907in}}{\pgfqpoint{3.857958in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{1.335798in}}{\pgfqpoint{3.849839in}{1.337734in}}{\pgfqpoint{3.844966in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{3.840094in}{1.337734in}}{\pgfqpoint{3.835420in}{1.335798in}}{\pgfqpoint{3.831974in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{3.828529in}{1.328907in}}{\pgfqpoint{3.826593in}{1.324233in}}{\pgfqpoint{3.826593in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{3.826593in}{1.314488in}}{\pgfqpoint{3.828529in}{1.309814in}}{\pgfqpoint{3.831974in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{3.835420in}{1.302923in}}{\pgfqpoint{3.840094in}{1.300987in}}{\pgfqpoint{3.844966in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{3.844966in}{1.300987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918469in}{1.398021in}}%
\pgfpathcurveto{\pgfqpoint{3.923342in}{1.398021in}}{\pgfqpoint{3.928015in}{1.399957in}}{\pgfqpoint{3.931461in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{3.934906in}{1.406848in}}{\pgfqpoint{3.936842in}{1.411521in}}{\pgfqpoint{3.936842in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{3.936842in}{1.421267in}}{\pgfqpoint{3.934906in}{1.425940in}}{\pgfqpoint{3.931461in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{3.928015in}{1.432831in}}{\pgfqpoint{3.923342in}{1.434767in}}{\pgfqpoint{3.918469in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{3.913596in}{1.434767in}}{\pgfqpoint{3.908922in}{1.432831in}}{\pgfqpoint{3.905477in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{3.902032in}{1.425940in}}{\pgfqpoint{3.900096in}{1.421267in}}{\pgfqpoint{3.900096in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{3.900096in}{1.411521in}}{\pgfqpoint{3.902032in}{1.406848in}}{\pgfqpoint{3.905477in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{3.908922in}{1.399957in}}{\pgfqpoint{3.913596in}{1.398021in}}{\pgfqpoint{3.918469in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{3.918469in}{1.398021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901374in}{1.338461in}}%
\pgfpathcurveto{\pgfqpoint{3.906247in}{1.338461in}}{\pgfqpoint{3.910920in}{1.340397in}}{\pgfqpoint{3.914366in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{3.917811in}{1.347288in}}{\pgfqpoint{3.919747in}{1.351962in}}{\pgfqpoint{3.919747in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{3.919747in}{1.361707in}}{\pgfqpoint{3.917811in}{1.366381in}}{\pgfqpoint{3.914366in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{3.910920in}{1.373272in}}{\pgfqpoint{3.906247in}{1.375207in}}{\pgfqpoint{3.901374in}{1.375207in}}%
\pgfpathcurveto{\pgfqpoint{3.896501in}{1.375207in}}{\pgfqpoint{3.891828in}{1.373272in}}{\pgfqpoint{3.888382in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{3.884937in}{1.366381in}}{\pgfqpoint{3.883001in}{1.361707in}}{\pgfqpoint{3.883001in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{3.883001in}{1.351962in}}{\pgfqpoint{3.884937in}{1.347288in}}{\pgfqpoint{3.888382in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{3.891828in}{1.340397in}}{\pgfqpoint{3.896501in}{1.338461in}}{\pgfqpoint{3.901374in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{3.901374in}{1.338461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970621in}{1.380053in}}%
\pgfpathcurveto{\pgfqpoint{3.975493in}{1.380053in}}{\pgfqpoint{3.980167in}{1.381989in}}{\pgfqpoint{3.983613in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{3.987058in}{1.388879in}}{\pgfqpoint{3.988994in}{1.393553in}}{\pgfqpoint{3.988994in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{3.988994in}{1.403299in}}{\pgfqpoint{3.987058in}{1.407972in}}{\pgfqpoint{3.983613in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{3.980167in}{1.414863in}}{\pgfqpoint{3.975493in}{1.416799in}}{\pgfqpoint{3.970621in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{3.965748in}{1.416799in}}{\pgfqpoint{3.961074in}{1.414863in}}{\pgfqpoint{3.957629in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{3.954183in}{1.407972in}}{\pgfqpoint{3.952248in}{1.403299in}}{\pgfqpoint{3.952248in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{3.952248in}{1.393553in}}{\pgfqpoint{3.954183in}{1.388879in}}{\pgfqpoint{3.957629in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{3.961074in}{1.381989in}}{\pgfqpoint{3.965748in}{1.380053in}}{\pgfqpoint{3.970621in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{3.970621in}{1.380053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055961in}{1.437538in}}%
\pgfpathcurveto{\pgfqpoint{4.060833in}{1.437538in}}{\pgfqpoint{4.065507in}{1.439474in}}{\pgfqpoint{4.068953in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{4.072398in}{1.446365in}}{\pgfqpoint{4.074334in}{1.451039in}}{\pgfqpoint{4.074334in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{4.074334in}{1.460784in}}{\pgfqpoint{4.072398in}{1.465458in}}{\pgfqpoint{4.068953in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{4.065507in}{1.472349in}}{\pgfqpoint{4.060833in}{1.474285in}}{\pgfqpoint{4.055961in}{1.474285in}}%
\pgfpathcurveto{\pgfqpoint{4.051088in}{1.474285in}}{\pgfqpoint{4.046414in}{1.472349in}}{\pgfqpoint{4.042969in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{4.039523in}{1.465458in}}{\pgfqpoint{4.037588in}{1.460784in}}{\pgfqpoint{4.037588in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{4.037588in}{1.451039in}}{\pgfqpoint{4.039523in}{1.446365in}}{\pgfqpoint{4.042969in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{4.046414in}{1.439474in}}{\pgfqpoint{4.051088in}{1.437538in}}{\pgfqpoint{4.055961in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{4.055961in}{1.437538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215124in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.219997in}{1.599587in}}{\pgfqpoint{4.224670in}{1.601523in}}{\pgfqpoint{4.228116in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.231561in}{1.608414in}}{\pgfqpoint{4.233497in}{1.613088in}}{\pgfqpoint{4.233497in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.233497in}{1.622833in}}{\pgfqpoint{4.231561in}{1.627507in}}{\pgfqpoint{4.228116in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.224670in}{1.634398in}}{\pgfqpoint{4.219997in}{1.636334in}}{\pgfqpoint{4.215124in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.210251in}{1.636334in}}{\pgfqpoint{4.205578in}{1.634398in}}{\pgfqpoint{4.202132in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.198687in}{1.627507in}}{\pgfqpoint{4.196751in}{1.622833in}}{\pgfqpoint{4.196751in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.196751in}{1.613088in}}{\pgfqpoint{4.198687in}{1.608414in}}{\pgfqpoint{4.202132in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.205578in}{1.601523in}}{\pgfqpoint{4.210251in}{1.599587in}}{\pgfqpoint{4.215124in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.215124in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837450in}{1.328129in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{1.328129in}}{\pgfqpoint{3.846996in}{1.330065in}}{\pgfqpoint{3.850442in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{3.853887in}{1.336956in}}{\pgfqpoint{3.855823in}{1.341629in}}{\pgfqpoint{3.855823in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{3.855823in}{1.351375in}}{\pgfqpoint{3.853887in}{1.356048in}}{\pgfqpoint{3.850442in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{3.846996in}{1.362939in}}{\pgfqpoint{3.842322in}{1.364875in}}{\pgfqpoint{3.837450in}{1.364875in}}%
\pgfpathcurveto{\pgfqpoint{3.832577in}{1.364875in}}{\pgfqpoint{3.827903in}{1.362939in}}{\pgfqpoint{3.824458in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{3.821012in}{1.356048in}}{\pgfqpoint{3.819077in}{1.351375in}}{\pgfqpoint{3.819077in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{3.819077in}{1.341629in}}{\pgfqpoint{3.821012in}{1.336956in}}{\pgfqpoint{3.824458in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{3.827903in}{1.330065in}}{\pgfqpoint{3.832577in}{1.328129in}}{\pgfqpoint{3.837450in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{3.837450in}{1.328129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034891in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.039764in}{1.599587in}}{\pgfqpoint{4.044437in}{1.601523in}}{\pgfqpoint{4.047883in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.051328in}{1.608414in}}{\pgfqpoint{4.053264in}{1.613088in}}{\pgfqpoint{4.053264in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.053264in}{1.622833in}}{\pgfqpoint{4.051328in}{1.627507in}}{\pgfqpoint{4.047883in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.044437in}{1.634398in}}{\pgfqpoint{4.039764in}{1.636334in}}{\pgfqpoint{4.034891in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.030018in}{1.636334in}}{\pgfqpoint{4.025345in}{1.634398in}}{\pgfqpoint{4.021899in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.018454in}{1.627507in}}{\pgfqpoint{4.016518in}{1.622833in}}{\pgfqpoint{4.016518in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.016518in}{1.613088in}}{\pgfqpoint{4.018454in}{1.608414in}}{\pgfqpoint{4.021899in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.025345in}{1.601523in}}{\pgfqpoint{4.030018in}{1.599587in}}{\pgfqpoint{4.034891in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.034891in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064313in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.069186in}{1.599587in}}{\pgfqpoint{4.073859in}{1.601523in}}{\pgfqpoint{4.077305in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.080750in}{1.608414in}}{\pgfqpoint{4.082686in}{1.613088in}}{\pgfqpoint{4.082686in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.082686in}{1.622833in}}{\pgfqpoint{4.080750in}{1.627507in}}{\pgfqpoint{4.077305in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.073859in}{1.634398in}}{\pgfqpoint{4.069186in}{1.636334in}}{\pgfqpoint{4.064313in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.059440in}{1.636334in}}{\pgfqpoint{4.054767in}{1.634398in}}{\pgfqpoint{4.051321in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.047876in}{1.627507in}}{\pgfqpoint{4.045940in}{1.622833in}}{\pgfqpoint{4.045940in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.045940in}{1.613088in}}{\pgfqpoint{4.047876in}{1.608414in}}{\pgfqpoint{4.051321in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.054767in}{1.601523in}}{\pgfqpoint{4.059440in}{1.599587in}}{\pgfqpoint{4.064313in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.064313in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881798in}{1.349068in}}%
\pgfpathcurveto{\pgfqpoint{3.886670in}{1.349068in}}{\pgfqpoint{3.891344in}{1.351004in}}{\pgfqpoint{3.894789in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{3.898235in}{1.357895in}}{\pgfqpoint{3.900171in}{1.362569in}}{\pgfqpoint{3.900171in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{3.900171in}{1.372314in}}{\pgfqpoint{3.898235in}{1.376988in}}{\pgfqpoint{3.894789in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{3.891344in}{1.383879in}}{\pgfqpoint{3.886670in}{1.385815in}}{\pgfqpoint{3.881798in}{1.385815in}}%
\pgfpathcurveto{\pgfqpoint{3.876925in}{1.385815in}}{\pgfqpoint{3.872251in}{1.383879in}}{\pgfqpoint{3.868806in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{3.865360in}{1.376988in}}{\pgfqpoint{3.863424in}{1.372314in}}{\pgfqpoint{3.863424in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{3.863424in}{1.362569in}}{\pgfqpoint{3.865360in}{1.357895in}}{\pgfqpoint{3.868806in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{3.872251in}{1.351004in}}{\pgfqpoint{3.876925in}{1.349068in}}{\pgfqpoint{3.881798in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{1.349068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028306in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{4.033178in}{1.391006in}}{\pgfqpoint{4.037852in}{1.392942in}}{\pgfqpoint{4.041298in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{4.044743in}{1.399833in}}{\pgfqpoint{4.046679in}{1.404506in}}{\pgfqpoint{4.046679in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{4.046679in}{1.414252in}}{\pgfqpoint{4.044743in}{1.418925in}}{\pgfqpoint{4.041298in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{4.037852in}{1.425816in}}{\pgfqpoint{4.033178in}{1.427752in}}{\pgfqpoint{4.028306in}{1.427752in}}%
\pgfpathcurveto{\pgfqpoint{4.023433in}{1.427752in}}{\pgfqpoint{4.018759in}{1.425816in}}{\pgfqpoint{4.015314in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{4.011868in}{1.418925in}}{\pgfqpoint{4.009932in}{1.414252in}}{\pgfqpoint{4.009932in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{4.009932in}{1.404506in}}{\pgfqpoint{4.011868in}{1.399833in}}{\pgfqpoint{4.015314in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{4.018759in}{1.392942in}}{\pgfqpoint{4.023433in}{1.391006in}}{\pgfqpoint{4.028306in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{4.028306in}{1.391006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162948in}{1.475092in}}%
\pgfpathcurveto{\pgfqpoint{4.167820in}{1.475092in}}{\pgfqpoint{4.172494in}{1.477028in}}{\pgfqpoint{4.175940in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{4.179385in}{1.483919in}}{\pgfqpoint{4.181321in}{1.488593in}}{\pgfqpoint{4.181321in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{4.181321in}{1.498338in}}{\pgfqpoint{4.179385in}{1.503012in}}{\pgfqpoint{4.175940in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.172494in}{1.509903in}}{\pgfqpoint{4.167820in}{1.511839in}}{\pgfqpoint{4.162948in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{4.158075in}{1.511839in}}{\pgfqpoint{4.153401in}{1.509903in}}{\pgfqpoint{4.149956in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{4.146510in}{1.503012in}}{\pgfqpoint{4.144574in}{1.498338in}}{\pgfqpoint{4.144574in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{4.144574in}{1.488593in}}{\pgfqpoint{4.146510in}{1.483919in}}{\pgfqpoint{4.149956in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{4.153401in}{1.477028in}}{\pgfqpoint{4.158075in}{1.475092in}}{\pgfqpoint{4.162948in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{4.162948in}{1.475092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237752in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.242625in}{1.599587in}}{\pgfqpoint{4.247298in}{1.601523in}}{\pgfqpoint{4.250744in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.254189in}{1.608414in}}{\pgfqpoint{4.256125in}{1.613088in}}{\pgfqpoint{4.256125in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.256125in}{1.622833in}}{\pgfqpoint{4.254189in}{1.627507in}}{\pgfqpoint{4.250744in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.247298in}{1.634398in}}{\pgfqpoint{4.242625in}{1.636334in}}{\pgfqpoint{4.237752in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.232879in}{1.636334in}}{\pgfqpoint{4.228206in}{1.634398in}}{\pgfqpoint{4.224760in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.221315in}{1.627507in}}{\pgfqpoint{4.219379in}{1.622833in}}{\pgfqpoint{4.219379in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.219379in}{1.613088in}}{\pgfqpoint{4.221315in}{1.608414in}}{\pgfqpoint{4.224760in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.228206in}{1.601523in}}{\pgfqpoint{4.232879in}{1.599587in}}{\pgfqpoint{4.237752in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.237752in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962720in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{3.967592in}{1.376737in}}{\pgfqpoint{3.972266in}{1.378673in}}{\pgfqpoint{3.975712in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{3.979157in}{1.385564in}}{\pgfqpoint{3.981093in}{1.390238in}}{\pgfqpoint{3.981093in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{3.981093in}{1.399983in}}{\pgfqpoint{3.979157in}{1.404657in}}{\pgfqpoint{3.975712in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{3.972266in}{1.411548in}}{\pgfqpoint{3.967592in}{1.413483in}}{\pgfqpoint{3.962720in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{3.957847in}{1.413483in}}{\pgfqpoint{3.953173in}{1.411548in}}{\pgfqpoint{3.949728in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{3.946282in}{1.404657in}}{\pgfqpoint{3.944346in}{1.399983in}}{\pgfqpoint{3.944346in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{3.944346in}{1.390238in}}{\pgfqpoint{3.946282in}{1.385564in}}{\pgfqpoint{3.949728in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{3.953173in}{1.378673in}}{\pgfqpoint{3.957847in}{1.376737in}}{\pgfqpoint{3.962720in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{3.962720in}{1.376737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083042in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{4.087915in}{1.394180in}}{\pgfqpoint{4.092589in}{1.396116in}}{\pgfqpoint{4.096034in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{4.099480in}{1.403007in}}{\pgfqpoint{4.101415in}{1.407680in}}{\pgfqpoint{4.101415in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{4.101415in}{1.417426in}}{\pgfqpoint{4.099480in}{1.422099in}}{\pgfqpoint{4.096034in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{4.092589in}{1.428990in}}{\pgfqpoint{4.087915in}{1.430926in}}{\pgfqpoint{4.083042in}{1.430926in}}%
\pgfpathcurveto{\pgfqpoint{4.078170in}{1.430926in}}{\pgfqpoint{4.073496in}{1.428990in}}{\pgfqpoint{4.070050in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{4.066605in}{1.422099in}}{\pgfqpoint{4.064669in}{1.417426in}}{\pgfqpoint{4.064669in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{4.064669in}{1.407680in}}{\pgfqpoint{4.066605in}{1.403007in}}{\pgfqpoint{4.070050in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{4.073496in}{1.396116in}}{\pgfqpoint{4.078170in}{1.394180in}}{\pgfqpoint{4.083042in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{4.083042in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230488in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.235361in}{1.599587in}}{\pgfqpoint{4.240034in}{1.601523in}}{\pgfqpoint{4.243480in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.246925in}{1.608414in}}{\pgfqpoint{4.248861in}{1.613088in}}{\pgfqpoint{4.248861in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.248861in}{1.622833in}}{\pgfqpoint{4.246925in}{1.627507in}}{\pgfqpoint{4.243480in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.240034in}{1.634398in}}{\pgfqpoint{4.235361in}{1.636334in}}{\pgfqpoint{4.230488in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.225615in}{1.636334in}}{\pgfqpoint{4.220941in}{1.634398in}}{\pgfqpoint{4.217496in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.214051in}{1.627507in}}{\pgfqpoint{4.212115in}{1.622833in}}{\pgfqpoint{4.212115in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.212115in}{1.613088in}}{\pgfqpoint{4.214051in}{1.608414in}}{\pgfqpoint{4.217496in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.220941in}{1.601523in}}{\pgfqpoint{4.225615in}{1.599587in}}{\pgfqpoint{4.230488in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.230488in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009803in}{1.401789in}}%
\pgfpathcurveto{\pgfqpoint{4.014676in}{1.401789in}}{\pgfqpoint{4.019349in}{1.403725in}}{\pgfqpoint{4.022795in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{4.026240in}{1.410616in}}{\pgfqpoint{4.028176in}{1.415290in}}{\pgfqpoint{4.028176in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{4.028176in}{1.425035in}}{\pgfqpoint{4.026240in}{1.429709in}}{\pgfqpoint{4.022795in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{4.019349in}{1.436600in}}{\pgfqpoint{4.014676in}{1.438536in}}{\pgfqpoint{4.009803in}{1.438536in}}%
\pgfpathcurveto{\pgfqpoint{4.004930in}{1.438536in}}{\pgfqpoint{4.000257in}{1.436600in}}{\pgfqpoint{3.996811in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{3.993366in}{1.429709in}}{\pgfqpoint{3.991430in}{1.425035in}}{\pgfqpoint{3.991430in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{3.991430in}{1.415290in}}{\pgfqpoint{3.993366in}{1.410616in}}{\pgfqpoint{3.996811in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{4.000257in}{1.403725in}}{\pgfqpoint{4.004930in}{1.401789in}}{\pgfqpoint{4.009803in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{4.009803in}{1.401789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023141in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{4.028014in}{1.495828in}}{\pgfqpoint{4.032687in}{1.497764in}}{\pgfqpoint{4.036133in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{4.039578in}{1.504655in}}{\pgfqpoint{4.041514in}{1.509329in}}{\pgfqpoint{4.041514in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{4.041514in}{1.519074in}}{\pgfqpoint{4.039578in}{1.523748in}}{\pgfqpoint{4.036133in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{4.032687in}{1.530639in}}{\pgfqpoint{4.028014in}{1.532575in}}{\pgfqpoint{4.023141in}{1.532575in}}%
\pgfpathcurveto{\pgfqpoint{4.018268in}{1.532575in}}{\pgfqpoint{4.013595in}{1.530639in}}{\pgfqpoint{4.010149in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{4.006704in}{1.523748in}}{\pgfqpoint{4.004768in}{1.519074in}}{\pgfqpoint{4.004768in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{4.004768in}{1.509329in}}{\pgfqpoint{4.006704in}{1.504655in}}{\pgfqpoint{4.010149in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{4.013595in}{1.497764in}}{\pgfqpoint{4.018268in}{1.495828in}}{\pgfqpoint{4.023141in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{4.023141in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142362in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{4.147234in}{1.599587in}}{\pgfqpoint{4.151908in}{1.601523in}}{\pgfqpoint{4.155354in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.158799in}{1.608414in}}{\pgfqpoint{4.160735in}{1.613088in}}{\pgfqpoint{4.160735in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.160735in}{1.622833in}}{\pgfqpoint{4.158799in}{1.627507in}}{\pgfqpoint{4.155354in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.151908in}{1.634398in}}{\pgfqpoint{4.147234in}{1.636334in}}{\pgfqpoint{4.142362in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{4.137489in}{1.636334in}}{\pgfqpoint{4.132815in}{1.634398in}}{\pgfqpoint{4.129370in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{4.125924in}{1.627507in}}{\pgfqpoint{4.123989in}{1.622833in}}{\pgfqpoint{4.123989in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{4.123989in}{1.613088in}}{\pgfqpoint{4.125924in}{1.608414in}}{\pgfqpoint{4.129370in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{4.132815in}{1.601523in}}{\pgfqpoint{4.137489in}{1.599587in}}{\pgfqpoint{4.142362in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{4.142362in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960750in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{3.965623in}{1.388403in}}{\pgfqpoint{3.970297in}{1.390339in}}{\pgfqpoint{3.973742in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{3.977188in}{1.397230in}}{\pgfqpoint{3.979124in}{1.401904in}}{\pgfqpoint{3.979124in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{3.979124in}{1.411649in}}{\pgfqpoint{3.977188in}{1.416323in}}{\pgfqpoint{3.973742in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{3.970297in}{1.423214in}}{\pgfqpoint{3.965623in}{1.425150in}}{\pgfqpoint{3.960750in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{3.955878in}{1.425150in}}{\pgfqpoint{3.951204in}{1.423214in}}{\pgfqpoint{3.947759in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{3.944313in}{1.416323in}}{\pgfqpoint{3.942377in}{1.411649in}}{\pgfqpoint{3.942377in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{3.942377in}{1.401904in}}{\pgfqpoint{3.944313in}{1.397230in}}{\pgfqpoint{3.947759in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{3.951204in}{1.390339in}}{\pgfqpoint{3.955878in}{1.388403in}}{\pgfqpoint{3.960750in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{3.960750in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882816in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{3.887688in}{1.493942in}}{\pgfqpoint{3.892362in}{1.495878in}}{\pgfqpoint{3.895807in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{3.899253in}{1.502769in}}{\pgfqpoint{3.901189in}{1.507443in}}{\pgfqpoint{3.901189in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{3.901189in}{1.517188in}}{\pgfqpoint{3.899253in}{1.521862in}}{\pgfqpoint{3.895807in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{3.892362in}{1.528753in}}{\pgfqpoint{3.887688in}{1.530689in}}{\pgfqpoint{3.882816in}{1.530689in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{1.530689in}}{\pgfqpoint{3.873269in}{1.528753in}}{\pgfqpoint{3.869824in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{1.521862in}}{\pgfqpoint{3.864442in}{1.517188in}}{\pgfqpoint{3.864442in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{3.864442in}{1.507443in}}{\pgfqpoint{3.866378in}{1.502769in}}{\pgfqpoint{3.869824in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{3.873269in}{1.495878in}}{\pgfqpoint{3.877943in}{1.493942in}}{\pgfqpoint{3.882816in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{3.882816in}{1.493942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871372in}{1.484661in}}%
\pgfpathcurveto{\pgfqpoint{3.876245in}{1.484661in}}{\pgfqpoint{3.880919in}{1.486597in}}{\pgfqpoint{3.884364in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{3.887810in}{1.493488in}}{\pgfqpoint{3.889746in}{1.498161in}}{\pgfqpoint{3.889746in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{3.889746in}{1.507907in}}{\pgfqpoint{3.887810in}{1.512580in}}{\pgfqpoint{3.884364in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{3.880919in}{1.519471in}}{\pgfqpoint{3.876245in}{1.521407in}}{\pgfqpoint{3.871372in}{1.521407in}}%
\pgfpathcurveto{\pgfqpoint{3.866500in}{1.521407in}}{\pgfqpoint{3.861826in}{1.519471in}}{\pgfqpoint{3.858381in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{3.854935in}{1.512580in}}{\pgfqpoint{3.852999in}{1.507907in}}{\pgfqpoint{3.852999in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{3.852999in}{1.498161in}}{\pgfqpoint{3.854935in}{1.493488in}}{\pgfqpoint{3.858381in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{3.861826in}{1.486597in}}{\pgfqpoint{3.866500in}{1.484661in}}{\pgfqpoint{3.871372in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{1.484661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{1.484820in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{1.484820in}}{\pgfqpoint{3.840878in}{1.486756in}}{\pgfqpoint{3.844324in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{1.493647in}}{\pgfqpoint{3.849705in}{1.498320in}}{\pgfqpoint{3.849705in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{1.508066in}}{\pgfqpoint{3.847769in}{1.512739in}}{\pgfqpoint{3.844324in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{1.519630in}}{\pgfqpoint{3.836204in}{1.521566in}}{\pgfqpoint{3.831332in}{1.521566in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{1.521566in}}{\pgfqpoint{3.821785in}{1.519630in}}{\pgfqpoint{3.818340in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{1.512739in}}{\pgfqpoint{3.812958in}{1.508066in}}{\pgfqpoint{3.812958in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{1.498320in}}{\pgfqpoint{3.814894in}{1.493647in}}{\pgfqpoint{3.818340in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{1.486756in}}{\pgfqpoint{3.826459in}{1.484820in}}{\pgfqpoint{3.831332in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{1.484820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{1.599587in}}{\pgfqpoint{3.861435in}{1.601523in}}{\pgfqpoint{3.864881in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{1.608414in}}{\pgfqpoint{3.870262in}{1.613088in}}{\pgfqpoint{3.870262in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{1.622833in}}{\pgfqpoint{3.868326in}{1.627507in}}{\pgfqpoint{3.864881in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{1.634398in}}{\pgfqpoint{3.856761in}{1.636334in}}{\pgfqpoint{3.851889in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{1.636334in}}{\pgfqpoint{3.842342in}{1.634398in}}{\pgfqpoint{3.838897in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{1.627507in}}{\pgfqpoint{3.833515in}{1.622833in}}{\pgfqpoint{3.833515in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{1.613088in}}{\pgfqpoint{3.835451in}{1.608414in}}{\pgfqpoint{3.838897in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{1.601523in}}{\pgfqpoint{3.847016in}{1.599587in}}{\pgfqpoint{3.851889in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882816in}{1.367951in}}%
\pgfpathcurveto{\pgfqpoint{3.887688in}{1.367951in}}{\pgfqpoint{3.892362in}{1.369887in}}{\pgfqpoint{3.895807in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{3.899253in}{1.376778in}}{\pgfqpoint{3.901189in}{1.381452in}}{\pgfqpoint{3.901189in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{3.901189in}{1.391197in}}{\pgfqpoint{3.899253in}{1.395871in}}{\pgfqpoint{3.895807in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{3.892362in}{1.402762in}}{\pgfqpoint{3.887688in}{1.404698in}}{\pgfqpoint{3.882816in}{1.404698in}}%
\pgfpathcurveto{\pgfqpoint{3.877943in}{1.404698in}}{\pgfqpoint{3.873269in}{1.402762in}}{\pgfqpoint{3.869824in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{1.395871in}}{\pgfqpoint{3.864442in}{1.391197in}}{\pgfqpoint{3.864442in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{3.864442in}{1.381452in}}{\pgfqpoint{3.866378in}{1.376778in}}{\pgfqpoint{3.869824in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{3.873269in}{1.369887in}}{\pgfqpoint{3.877943in}{1.367951in}}{\pgfqpoint{3.882816in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{3.882816in}{1.367951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871372in}{1.362603in}}%
\pgfpathcurveto{\pgfqpoint{3.876245in}{1.362603in}}{\pgfqpoint{3.880919in}{1.364539in}}{\pgfqpoint{3.884364in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{3.887810in}{1.371430in}}{\pgfqpoint{3.889746in}{1.376104in}}{\pgfqpoint{3.889746in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{3.889746in}{1.385849in}}{\pgfqpoint{3.887810in}{1.390523in}}{\pgfqpoint{3.884364in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{3.880919in}{1.397414in}}{\pgfqpoint{3.876245in}{1.399350in}}{\pgfqpoint{3.871372in}{1.399350in}}%
\pgfpathcurveto{\pgfqpoint{3.866500in}{1.399350in}}{\pgfqpoint{3.861826in}{1.397414in}}{\pgfqpoint{3.858381in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{3.854935in}{1.390523in}}{\pgfqpoint{3.852999in}{1.385849in}}{\pgfqpoint{3.852999in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{3.852999in}{1.376104in}}{\pgfqpoint{3.854935in}{1.371430in}}{\pgfqpoint{3.858381in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{3.861826in}{1.364539in}}{\pgfqpoint{3.866500in}{1.362603in}}{\pgfqpoint{3.871372in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{3.871372in}{1.362603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{1.344049in}}{\pgfqpoint{3.840878in}{1.345985in}}{\pgfqpoint{3.844324in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{1.352876in}}{\pgfqpoint{3.849705in}{1.357550in}}{\pgfqpoint{3.849705in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{1.367295in}}{\pgfqpoint{3.847769in}{1.371969in}}{\pgfqpoint{3.844324in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{1.378860in}}{\pgfqpoint{3.836204in}{1.380796in}}{\pgfqpoint{3.831332in}{1.380796in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{1.380796in}}{\pgfqpoint{3.821785in}{1.378860in}}{\pgfqpoint{3.818340in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{1.371969in}}{\pgfqpoint{3.812958in}{1.367295in}}{\pgfqpoint{3.812958in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{1.357550in}}{\pgfqpoint{3.814894in}{1.352876in}}{\pgfqpoint{3.818340in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{1.345985in}}{\pgfqpoint{3.826459in}{1.344049in}}{\pgfqpoint{3.831332in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{1.344049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{1.471607in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{1.471607in}}{\pgfqpoint{3.861435in}{1.473543in}}{\pgfqpoint{3.864881in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{1.480434in}}{\pgfqpoint{3.870262in}{1.485108in}}{\pgfqpoint{3.870262in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{1.494853in}}{\pgfqpoint{3.868326in}{1.499527in}}{\pgfqpoint{3.864881in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{1.506418in}}{\pgfqpoint{3.856761in}{1.508354in}}{\pgfqpoint{3.851889in}{1.508354in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{1.508354in}}{\pgfqpoint{3.842342in}{1.506418in}}{\pgfqpoint{3.838897in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{1.499527in}}{\pgfqpoint{3.833515in}{1.494853in}}{\pgfqpoint{3.833515in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{1.485108in}}{\pgfqpoint{3.835451in}{1.480434in}}{\pgfqpoint{3.838897in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{1.473543in}}{\pgfqpoint{3.847016in}{1.471607in}}{\pgfqpoint{3.851889in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791043in}{1.326021in}}%
\pgfpathcurveto{\pgfqpoint{3.795915in}{1.326021in}}{\pgfqpoint{3.800589in}{1.327957in}}{\pgfqpoint{3.804034in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{3.807480in}{1.334848in}}{\pgfqpoint{3.809416in}{1.339522in}}{\pgfqpoint{3.809416in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{3.809416in}{1.349267in}}{\pgfqpoint{3.807480in}{1.353941in}}{\pgfqpoint{3.804034in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{3.800589in}{1.360832in}}{\pgfqpoint{3.795915in}{1.362767in}}{\pgfqpoint{3.791043in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{3.786170in}{1.362767in}}{\pgfqpoint{3.781496in}{1.360832in}}{\pgfqpoint{3.778051in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{3.774605in}{1.353941in}}{\pgfqpoint{3.772669in}{1.349267in}}{\pgfqpoint{3.772669in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{3.772669in}{1.339522in}}{\pgfqpoint{3.774605in}{1.334848in}}{\pgfqpoint{3.778051in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{3.781496in}{1.327957in}}{\pgfqpoint{3.786170in}{1.326021in}}{\pgfqpoint{3.791043in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{3.791043in}{1.326021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831332in}{1.368095in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{1.368095in}}{\pgfqpoint{3.840878in}{1.370031in}}{\pgfqpoint{3.844324in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.847769in}{1.376922in}}{\pgfqpoint{3.849705in}{1.381596in}}{\pgfqpoint{3.849705in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{3.849705in}{1.391341in}}{\pgfqpoint{3.847769in}{1.396015in}}{\pgfqpoint{3.844324in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{1.402906in}}{\pgfqpoint{3.836204in}{1.404842in}}{\pgfqpoint{3.831332in}{1.404842in}}%
\pgfpathcurveto{\pgfqpoint{3.826459in}{1.404842in}}{\pgfqpoint{3.821785in}{1.402906in}}{\pgfqpoint{3.818340in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{3.814894in}{1.396015in}}{\pgfqpoint{3.812958in}{1.391341in}}{\pgfqpoint{3.812958in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{3.812958in}{1.381596in}}{\pgfqpoint{3.814894in}{1.376922in}}{\pgfqpoint{3.818340in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{3.821785in}{1.370031in}}{\pgfqpoint{3.826459in}{1.368095in}}{\pgfqpoint{3.831332in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{3.831332in}{1.368095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676455in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851889in}{1.369074in}}%
\pgfpathcurveto{\pgfqpoint{3.856761in}{1.369074in}}{\pgfqpoint{3.861435in}{1.371010in}}{\pgfqpoint{3.864881in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{3.868326in}{1.377901in}}{\pgfqpoint{3.870262in}{1.382574in}}{\pgfqpoint{3.870262in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{3.870262in}{1.392320in}}{\pgfqpoint{3.868326in}{1.396993in}}{\pgfqpoint{3.864881in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{1.403884in}}{\pgfqpoint{3.856761in}{1.405820in}}{\pgfqpoint{3.851889in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{3.847016in}{1.405820in}}{\pgfqpoint{3.842342in}{1.403884in}}{\pgfqpoint{3.838897in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{3.835451in}{1.396993in}}{\pgfqpoint{3.833515in}{1.392320in}}{\pgfqpoint{3.833515in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{1.382574in}}{\pgfqpoint{3.835451in}{1.377901in}}{\pgfqpoint{3.838897in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{1.371010in}}{\pgfqpoint{3.847016in}{1.369074in}}{\pgfqpoint{3.851889in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{3.851889in}{1.369074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780985in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780985in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081608in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.081608in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382232in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.382232in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902024in, y=0.396810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont UCB }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.894212in, y=0.267450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (\(\displaystyle \statesize \acsize \horizon\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{1.191838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{1.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676455in}{1.617960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{3.676455in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415840in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{0.768000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676455in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{4.415840in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{0.768000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977630in}{1.287004in}}%
\pgfpathcurveto{\pgfqpoint{4.982503in}{1.287004in}}{\pgfqpoint{4.987176in}{1.288940in}}{\pgfqpoint{4.990622in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{4.994067in}{1.295831in}}{\pgfqpoint{4.996003in}{1.300504in}}{\pgfqpoint{4.996003in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{4.996003in}{1.310250in}}{\pgfqpoint{4.994067in}{1.314923in}}{\pgfqpoint{4.990622in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{4.987176in}{1.321814in}}{\pgfqpoint{4.982503in}{1.323750in}}{\pgfqpoint{4.977630in}{1.323750in}}%
\pgfpathcurveto{\pgfqpoint{4.972757in}{1.323750in}}{\pgfqpoint{4.968084in}{1.321814in}}{\pgfqpoint{4.964638in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{4.961193in}{1.314923in}}{\pgfqpoint{4.959257in}{1.310250in}}{\pgfqpoint{4.959257in}{1.305377in}}%
\pgfpathcurveto{\pgfqpoint{4.959257in}{1.300504in}}{\pgfqpoint{4.961193in}{1.295831in}}{\pgfqpoint{4.964638in}{1.292385in}}%
\pgfpathcurveto{\pgfqpoint{4.968084in}{1.288940in}}{\pgfqpoint{4.972757in}{1.287004in}}{\pgfqpoint{4.977630in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{4.977630in}{1.287004in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.506520in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.506520in}}{\pgfqpoint{5.323930in}{1.508456in}}{\pgfqpoint{5.327375in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.515347in}}{\pgfqpoint{5.332757in}{1.520021in}}{\pgfqpoint{5.332757in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.529766in}}{\pgfqpoint{5.330821in}{1.534440in}}{\pgfqpoint{5.327375in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.541331in}}{\pgfqpoint{5.319256in}{1.543267in}}{\pgfqpoint{5.314383in}{1.543267in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.543267in}}{\pgfqpoint{5.304837in}{1.541331in}}{\pgfqpoint{5.301391in}{1.537885in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.534440in}}{\pgfqpoint{5.296010in}{1.529766in}}{\pgfqpoint{5.296010in}{1.524893in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.520021in}}{\pgfqpoint{5.297946in}{1.515347in}}{\pgfqpoint{5.301391in}{1.511901in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.508456in}}{\pgfqpoint{5.309511in}{1.506520in}}{\pgfqpoint{5.314383in}{1.506520in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.506520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.388403in}}{\pgfqpoint{5.323930in}{1.390339in}}{\pgfqpoint{5.327375in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.397230in}}{\pgfqpoint{5.332757in}{1.401904in}}{\pgfqpoint{5.332757in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.411649in}}{\pgfqpoint{5.330821in}{1.416323in}}{\pgfqpoint{5.327375in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.423214in}}{\pgfqpoint{5.319256in}{1.425150in}}{\pgfqpoint{5.314383in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.425150in}}{\pgfqpoint{5.304837in}{1.423214in}}{\pgfqpoint{5.301391in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.416323in}}{\pgfqpoint{5.296010in}{1.411649in}}{\pgfqpoint{5.296010in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.401904in}}{\pgfqpoint{5.297946in}{1.397230in}}{\pgfqpoint{5.301391in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.390339in}}{\pgfqpoint{5.309511in}{1.388403in}}{\pgfqpoint{5.314383in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873176in}{1.293503in}}%
\pgfpathcurveto{\pgfqpoint{4.878049in}{1.293503in}}{\pgfqpoint{4.882722in}{1.295439in}}{\pgfqpoint{4.886168in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{4.889613in}{1.302330in}}{\pgfqpoint{4.891549in}{1.307004in}}{\pgfqpoint{4.891549in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{4.891549in}{1.316749in}}{\pgfqpoint{4.889613in}{1.321423in}}{\pgfqpoint{4.886168in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.882722in}{1.328314in}}{\pgfqpoint{4.878049in}{1.330250in}}{\pgfqpoint{4.873176in}{1.330250in}}%
\pgfpathcurveto{\pgfqpoint{4.868303in}{1.330250in}}{\pgfqpoint{4.863630in}{1.328314in}}{\pgfqpoint{4.860184in}{1.324868in}}%
\pgfpathcurveto{\pgfqpoint{4.856739in}{1.321423in}}{\pgfqpoint{4.854803in}{1.316749in}}{\pgfqpoint{4.854803in}{1.311877in}}%
\pgfpathcurveto{\pgfqpoint{4.854803in}{1.307004in}}{\pgfqpoint{4.856739in}{1.302330in}}{\pgfqpoint{4.860184in}{1.298885in}}%
\pgfpathcurveto{\pgfqpoint{4.863630in}{1.295439in}}{\pgfqpoint{4.868303in}{1.293503in}}{\pgfqpoint{4.873176in}{1.293503in}}%
\pgfpathlineto{\pgfqpoint{4.873176in}{1.293503in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642215in}{1.194221in}}%
\pgfpathcurveto{\pgfqpoint{4.647087in}{1.194221in}}{\pgfqpoint{4.651761in}{1.196157in}}{\pgfqpoint{4.655207in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{4.658652in}{1.203048in}}{\pgfqpoint{4.660588in}{1.207722in}}{\pgfqpoint{4.660588in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{4.660588in}{1.217467in}}{\pgfqpoint{4.658652in}{1.222141in}}{\pgfqpoint{4.655207in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{4.651761in}{1.229032in}}{\pgfqpoint{4.647087in}{1.230968in}}{\pgfqpoint{4.642215in}{1.230968in}}%
\pgfpathcurveto{\pgfqpoint{4.637342in}{1.230968in}}{\pgfqpoint{4.632668in}{1.229032in}}{\pgfqpoint{4.629223in}{1.225586in}}%
\pgfpathcurveto{\pgfqpoint{4.625777in}{1.222141in}}{\pgfqpoint{4.623841in}{1.217467in}}{\pgfqpoint{4.623841in}{1.212594in}}%
\pgfpathcurveto{\pgfqpoint{4.623841in}{1.207722in}}{\pgfqpoint{4.625777in}{1.203048in}}{\pgfqpoint{4.629223in}{1.199602in}}%
\pgfpathcurveto{\pgfqpoint{4.632668in}{1.196157in}}{\pgfqpoint{4.637342in}{1.194221in}}{\pgfqpoint{4.642215in}{1.194221in}}%
\pgfpathlineto{\pgfqpoint{4.642215in}{1.194221in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883171in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{4.888043in}{1.382240in}}{\pgfqpoint{4.892717in}{1.384175in}}{\pgfqpoint{4.896162in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{4.899608in}{1.391066in}}{\pgfqpoint{4.901544in}{1.395740in}}{\pgfqpoint{4.901544in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{4.901544in}{1.405485in}}{\pgfqpoint{4.899608in}{1.410159in}}{\pgfqpoint{4.896162in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{4.892717in}{1.417050in}}{\pgfqpoint{4.888043in}{1.418986in}}{\pgfqpoint{4.883171in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{4.878298in}{1.418986in}}{\pgfqpoint{4.873624in}{1.417050in}}{\pgfqpoint{4.870179in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{4.866733in}{1.410159in}}{\pgfqpoint{4.864797in}{1.405485in}}{\pgfqpoint{4.864797in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{4.864797in}{1.395740in}}{\pgfqpoint{4.866733in}{1.391066in}}{\pgfqpoint{4.870179in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{4.873624in}{1.384175in}}{\pgfqpoint{4.878298in}{1.382240in}}{\pgfqpoint{4.883171in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{4.883171in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.453664in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.453664in}}{\pgfqpoint{5.323930in}{1.455600in}}{\pgfqpoint{5.327375in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.462491in}}{\pgfqpoint{5.332757in}{1.467164in}}{\pgfqpoint{5.332757in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.476910in}}{\pgfqpoint{5.330821in}{1.481583in}}{\pgfqpoint{5.327375in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.488474in}}{\pgfqpoint{5.319256in}{1.490410in}}{\pgfqpoint{5.314383in}{1.490410in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.490410in}}{\pgfqpoint{5.304837in}{1.488474in}}{\pgfqpoint{5.301391in}{1.485029in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.481583in}}{\pgfqpoint{5.296010in}{1.476910in}}{\pgfqpoint{5.296010in}{1.472037in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.467164in}}{\pgfqpoint{5.297946in}{1.462491in}}{\pgfqpoint{5.301391in}{1.459045in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.455600in}}{\pgfqpoint{5.309511in}{1.453664in}}{\pgfqpoint{5.314383in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.453664in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967209in}{1.502068in}}%
\pgfpathcurveto{\pgfqpoint{4.972082in}{1.502068in}}{\pgfqpoint{4.976755in}{1.504004in}}{\pgfqpoint{4.980201in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{4.983646in}{1.510895in}}{\pgfqpoint{4.985582in}{1.515569in}}{\pgfqpoint{4.985582in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.985582in}{1.525314in}}{\pgfqpoint{4.983646in}{1.529988in}}{\pgfqpoint{4.980201in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{4.976755in}{1.536879in}}{\pgfqpoint{4.972082in}{1.538815in}}{\pgfqpoint{4.967209in}{1.538815in}}%
\pgfpathcurveto{\pgfqpoint{4.962336in}{1.538815in}}{\pgfqpoint{4.957663in}{1.536879in}}{\pgfqpoint{4.954217in}{1.533434in}}%
\pgfpathcurveto{\pgfqpoint{4.950772in}{1.529988in}}{\pgfqpoint{4.948836in}{1.525314in}}{\pgfqpoint{4.948836in}{1.520442in}}%
\pgfpathcurveto{\pgfqpoint{4.948836in}{1.515569in}}{\pgfqpoint{4.950772in}{1.510895in}}{\pgfqpoint{4.954217in}{1.507450in}}%
\pgfpathcurveto{\pgfqpoint{4.957663in}{1.504004in}}{\pgfqpoint{4.962336in}{1.502068in}}{\pgfqpoint{4.967209in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{4.967209in}{1.502068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825197in}{1.306915in}}%
\pgfpathcurveto{\pgfqpoint{4.830069in}{1.306915in}}{\pgfqpoint{4.834743in}{1.308851in}}{\pgfqpoint{4.838189in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{4.841634in}{1.315742in}}{\pgfqpoint{4.843570in}{1.320416in}}{\pgfqpoint{4.843570in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{4.843570in}{1.330161in}}{\pgfqpoint{4.841634in}{1.334835in}}{\pgfqpoint{4.838189in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{4.834743in}{1.341726in}}{\pgfqpoint{4.830069in}{1.343661in}}{\pgfqpoint{4.825197in}{1.343661in}}%
\pgfpathcurveto{\pgfqpoint{4.820324in}{1.343661in}}{\pgfqpoint{4.815650in}{1.341726in}}{\pgfqpoint{4.812205in}{1.338280in}}%
\pgfpathcurveto{\pgfqpoint{4.808759in}{1.334835in}}{\pgfqpoint{4.806823in}{1.330161in}}{\pgfqpoint{4.806823in}{1.325288in}}%
\pgfpathcurveto{\pgfqpoint{4.806823in}{1.320416in}}{\pgfqpoint{4.808759in}{1.315742in}}{\pgfqpoint{4.812205in}{1.312296in}}%
\pgfpathcurveto{\pgfqpoint{4.815650in}{1.308851in}}{\pgfqpoint{4.820324in}{1.306915in}}{\pgfqpoint{4.825197in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{4.825197in}{1.306915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908792in}{1.312341in}}%
\pgfpathcurveto{\pgfqpoint{4.913664in}{1.312341in}}{\pgfqpoint{4.918338in}{1.314277in}}{\pgfqpoint{4.921783in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{4.925229in}{1.321168in}}{\pgfqpoint{4.927165in}{1.325842in}}{\pgfqpoint{4.927165in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{4.927165in}{1.335587in}}{\pgfqpoint{4.925229in}{1.340261in}}{\pgfqpoint{4.921783in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{4.918338in}{1.347152in}}{\pgfqpoint{4.913664in}{1.349088in}}{\pgfqpoint{4.908792in}{1.349088in}}%
\pgfpathcurveto{\pgfqpoint{4.903919in}{1.349088in}}{\pgfqpoint{4.899245in}{1.347152in}}{\pgfqpoint{4.895800in}{1.343707in}}%
\pgfpathcurveto{\pgfqpoint{4.892354in}{1.340261in}}{\pgfqpoint{4.890418in}{1.335587in}}{\pgfqpoint{4.890418in}{1.330715in}}%
\pgfpathcurveto{\pgfqpoint{4.890418in}{1.325842in}}{\pgfqpoint{4.892354in}{1.321168in}}{\pgfqpoint{4.895800in}{1.317723in}}%
\pgfpathcurveto{\pgfqpoint{4.899245in}{1.314277in}}{\pgfqpoint{4.903919in}{1.312341in}}{\pgfqpoint{4.908792in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{4.908792in}{1.312341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029077in}{1.477816in}}%
\pgfpathcurveto{\pgfqpoint{5.033949in}{1.477816in}}{\pgfqpoint{5.038623in}{1.479752in}}{\pgfqpoint{5.042068in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{5.045514in}{1.486643in}}{\pgfqpoint{5.047450in}{1.491317in}}{\pgfqpoint{5.047450in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{5.047450in}{1.501062in}}{\pgfqpoint{5.045514in}{1.505736in}}{\pgfqpoint{5.042068in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{5.038623in}{1.512627in}}{\pgfqpoint{5.033949in}{1.514563in}}{\pgfqpoint{5.029077in}{1.514563in}}%
\pgfpathcurveto{\pgfqpoint{5.024204in}{1.514563in}}{\pgfqpoint{5.019530in}{1.512627in}}{\pgfqpoint{5.016085in}{1.509181in}}%
\pgfpathcurveto{\pgfqpoint{5.012639in}{1.505736in}}{\pgfqpoint{5.010703in}{1.501062in}}{\pgfqpoint{5.010703in}{1.496189in}}%
\pgfpathcurveto{\pgfqpoint{5.010703in}{1.491317in}}{\pgfqpoint{5.012639in}{1.486643in}}{\pgfqpoint{5.016085in}{1.483197in}}%
\pgfpathcurveto{\pgfqpoint{5.019530in}{1.479752in}}{\pgfqpoint{5.024204in}{1.477816in}}{\pgfqpoint{5.029077in}{1.477816in}}%
\pgfpathlineto{\pgfqpoint{5.029077in}{1.477816in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779279in}{1.241236in}}%
\pgfpathcurveto{\pgfqpoint{4.784152in}{1.241236in}}{\pgfqpoint{4.788826in}{1.243171in}}{\pgfqpoint{4.792271in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{4.795716in}{1.250062in}}{\pgfqpoint{4.797652in}{1.254736in}}{\pgfqpoint{4.797652in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{4.797652in}{1.264481in}}{\pgfqpoint{4.795716in}{1.269155in}}{\pgfqpoint{4.792271in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{4.788826in}{1.276046in}}{\pgfqpoint{4.784152in}{1.277982in}}{\pgfqpoint{4.779279in}{1.277982in}}%
\pgfpathcurveto{\pgfqpoint{4.774406in}{1.277982in}}{\pgfqpoint{4.769733in}{1.276046in}}{\pgfqpoint{4.766287in}{1.272601in}}%
\pgfpathcurveto{\pgfqpoint{4.762842in}{1.269155in}}{\pgfqpoint{4.760906in}{1.264481in}}{\pgfqpoint{4.760906in}{1.259609in}}%
\pgfpathcurveto{\pgfqpoint{4.760906in}{1.254736in}}{\pgfqpoint{4.762842in}{1.250062in}}{\pgfqpoint{4.766287in}{1.246617in}}%
\pgfpathcurveto{\pgfqpoint{4.769733in}{1.243171in}}{\pgfqpoint{4.774406in}{1.241236in}}{\pgfqpoint{4.779279in}{1.241236in}}%
\pgfpathlineto{\pgfqpoint{4.779279in}{1.241236in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919861in}{1.328276in}}%
\pgfpathcurveto{\pgfqpoint{4.924734in}{1.328276in}}{\pgfqpoint{4.929408in}{1.330212in}}{\pgfqpoint{4.932853in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{4.936299in}{1.337103in}}{\pgfqpoint{4.938235in}{1.341776in}}{\pgfqpoint{4.938235in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{4.938235in}{1.351522in}}{\pgfqpoint{4.936299in}{1.356195in}}{\pgfqpoint{4.932853in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{4.929408in}{1.363086in}}{\pgfqpoint{4.924734in}{1.365022in}}{\pgfqpoint{4.919861in}{1.365022in}}%
\pgfpathcurveto{\pgfqpoint{4.914989in}{1.365022in}}{\pgfqpoint{4.910315in}{1.363086in}}{\pgfqpoint{4.906870in}{1.359641in}}%
\pgfpathcurveto{\pgfqpoint{4.903424in}{1.356195in}}{\pgfqpoint{4.901488in}{1.351522in}}{\pgfqpoint{4.901488in}{1.346649in}}%
\pgfpathcurveto{\pgfqpoint{4.901488in}{1.341776in}}{\pgfqpoint{4.903424in}{1.337103in}}{\pgfqpoint{4.906870in}{1.333657in}}%
\pgfpathcurveto{\pgfqpoint{4.910315in}{1.330212in}}{\pgfqpoint{4.914989in}{1.328276in}}{\pgfqpoint{4.919861in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{4.919861in}{1.328276in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025323in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{5.030195in}{1.353455in}}{\pgfqpoint{5.034869in}{1.355391in}}{\pgfqpoint{5.038314in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{5.041760in}{1.362282in}}{\pgfqpoint{5.043696in}{1.366956in}}{\pgfqpoint{5.043696in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{5.043696in}{1.376701in}}{\pgfqpoint{5.041760in}{1.381375in}}{\pgfqpoint{5.038314in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{5.034869in}{1.388266in}}{\pgfqpoint{5.030195in}{1.390201in}}{\pgfqpoint{5.025323in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{5.020450in}{1.390201in}}{\pgfqpoint{5.015776in}{1.388266in}}{\pgfqpoint{5.012331in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{5.008885in}{1.381375in}}{\pgfqpoint{5.006949in}{1.376701in}}{\pgfqpoint{5.006949in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{5.006949in}{1.366956in}}{\pgfqpoint{5.008885in}{1.362282in}}{\pgfqpoint{5.012331in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{5.015776in}{1.355391in}}{\pgfqpoint{5.020450in}{1.353455in}}{\pgfqpoint{5.025323in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{5.025323in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890523in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{4.895396in}{1.099195in}}{\pgfqpoint{4.900069in}{1.101131in}}{\pgfqpoint{4.903515in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.906960in}{1.108022in}}{\pgfqpoint{4.908896in}{1.112695in}}{\pgfqpoint{4.908896in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.908896in}{1.122441in}}{\pgfqpoint{4.906960in}{1.127114in}}{\pgfqpoint{4.903515in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.900069in}{1.134005in}}{\pgfqpoint{4.895396in}{1.135941in}}{\pgfqpoint{4.890523in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{4.885650in}{1.135941in}}{\pgfqpoint{4.880977in}{1.134005in}}{\pgfqpoint{4.877531in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.874086in}{1.127114in}}{\pgfqpoint{4.872150in}{1.122441in}}{\pgfqpoint{4.872150in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.872150in}{1.112695in}}{\pgfqpoint{4.874086in}{1.108022in}}{\pgfqpoint{4.877531in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.880977in}{1.101131in}}{\pgfqpoint{4.885650in}{1.099195in}}{\pgfqpoint{4.890523in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{4.890523in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002637in}{1.130706in}}%
\pgfpathcurveto{\pgfqpoint{5.007510in}{1.130706in}}{\pgfqpoint{5.012184in}{1.132642in}}{\pgfqpoint{5.015629in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{5.019075in}{1.139533in}}{\pgfqpoint{5.021011in}{1.144207in}}{\pgfqpoint{5.021011in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{5.021011in}{1.153952in}}{\pgfqpoint{5.019075in}{1.158626in}}{\pgfqpoint{5.015629in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{5.012184in}{1.165517in}}{\pgfqpoint{5.007510in}{1.167453in}}{\pgfqpoint{5.002637in}{1.167453in}}%
\pgfpathcurveto{\pgfqpoint{4.997765in}{1.167453in}}{\pgfqpoint{4.993091in}{1.165517in}}{\pgfqpoint{4.989645in}{1.162071in}}%
\pgfpathcurveto{\pgfqpoint{4.986200in}{1.158626in}}{\pgfqpoint{4.984264in}{1.153952in}}{\pgfqpoint{4.984264in}{1.149080in}}%
\pgfpathcurveto{\pgfqpoint{4.984264in}{1.144207in}}{\pgfqpoint{4.986200in}{1.139533in}}{\pgfqpoint{4.989645in}{1.136088in}}%
\pgfpathcurveto{\pgfqpoint{4.993091in}{1.132642in}}{\pgfqpoint{4.997765in}{1.130706in}}{\pgfqpoint{5.002637in}{1.130706in}}%
\pgfpathlineto{\pgfqpoint{5.002637in}{1.130706in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219989in}{1.384296in}}%
\pgfpathcurveto{\pgfqpoint{5.224861in}{1.384296in}}{\pgfqpoint{5.229535in}{1.386232in}}{\pgfqpoint{5.232981in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{5.236426in}{1.393123in}}{\pgfqpoint{5.238362in}{1.397797in}}{\pgfqpoint{5.238362in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{5.238362in}{1.407542in}}{\pgfqpoint{5.236426in}{1.412216in}}{\pgfqpoint{5.232981in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{5.229535in}{1.419107in}}{\pgfqpoint{5.224861in}{1.421043in}}{\pgfqpoint{5.219989in}{1.421043in}}%
\pgfpathcurveto{\pgfqpoint{5.215116in}{1.421043in}}{\pgfqpoint{5.210442in}{1.419107in}}{\pgfqpoint{5.206997in}{1.415661in}}%
\pgfpathcurveto{\pgfqpoint{5.203551in}{1.412216in}}{\pgfqpoint{5.201616in}{1.407542in}}{\pgfqpoint{5.201616in}{1.402669in}}%
\pgfpathcurveto{\pgfqpoint{5.201616in}{1.397797in}}{\pgfqpoint{5.203551in}{1.393123in}}{\pgfqpoint{5.206997in}{1.389677in}}%
\pgfpathcurveto{\pgfqpoint{5.210442in}{1.386232in}}{\pgfqpoint{5.215116in}{1.384296in}}{\pgfqpoint{5.219989in}{1.384296in}}%
\pgfpathlineto{\pgfqpoint{5.219989in}{1.384296in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.409241in}}{\pgfqpoint{5.323930in}{1.411177in}}{\pgfqpoint{5.327375in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.418068in}}{\pgfqpoint{5.332757in}{1.422741in}}{\pgfqpoint{5.332757in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.432487in}}{\pgfqpoint{5.330821in}{1.437160in}}{\pgfqpoint{5.327375in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.444051in}}{\pgfqpoint{5.319256in}{1.445987in}}{\pgfqpoint{5.314383in}{1.445987in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.445987in}}{\pgfqpoint{5.304837in}{1.444051in}}{\pgfqpoint{5.301391in}{1.440606in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.437160in}}{\pgfqpoint{5.296010in}{1.432487in}}{\pgfqpoint{5.296010in}{1.427614in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.422741in}}{\pgfqpoint{5.297946in}{1.418068in}}{\pgfqpoint{5.301391in}{1.414622in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.411177in}}{\pgfqpoint{5.309511in}{1.409241in}}{\pgfqpoint{5.314383in}{1.409241in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.409241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.474626in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.474626in}}{\pgfqpoint{5.323930in}{1.476562in}}{\pgfqpoint{5.327375in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.483453in}}{\pgfqpoint{5.332757in}{1.488127in}}{\pgfqpoint{5.332757in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.497872in}}{\pgfqpoint{5.330821in}{1.502546in}}{\pgfqpoint{5.327375in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.509437in}}{\pgfqpoint{5.319256in}{1.511373in}}{\pgfqpoint{5.314383in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.511373in}}{\pgfqpoint{5.304837in}{1.509437in}}{\pgfqpoint{5.301391in}{1.505991in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.502546in}}{\pgfqpoint{5.296010in}{1.497872in}}{\pgfqpoint{5.296010in}{1.492999in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.488127in}}{\pgfqpoint{5.297946in}{1.483453in}}{\pgfqpoint{5.301391in}{1.480007in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.476562in}}{\pgfqpoint{5.309511in}{1.474626in}}{\pgfqpoint{5.314383in}{1.474626in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.474626in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750399in}{1.116941in}}%
\pgfpathcurveto{\pgfqpoint{4.755271in}{1.116941in}}{\pgfqpoint{4.759945in}{1.118877in}}{\pgfqpoint{4.763391in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{4.766836in}{1.125768in}}{\pgfqpoint{4.768772in}{1.130442in}}{\pgfqpoint{4.768772in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{4.768772in}{1.140187in}}{\pgfqpoint{4.766836in}{1.144861in}}{\pgfqpoint{4.763391in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{4.759945in}{1.151752in}}{\pgfqpoint{4.755271in}{1.153688in}}{\pgfqpoint{4.750399in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{4.745526in}{1.153688in}}{\pgfqpoint{4.740852in}{1.151752in}}{\pgfqpoint{4.737407in}{1.148306in}}%
\pgfpathcurveto{\pgfqpoint{4.733961in}{1.144861in}}{\pgfqpoint{4.732026in}{1.140187in}}{\pgfqpoint{4.732026in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{4.732026in}{1.130442in}}{\pgfqpoint{4.733961in}{1.125768in}}{\pgfqpoint{4.737407in}{1.122323in}}%
\pgfpathcurveto{\pgfqpoint{4.740852in}{1.118877in}}{\pgfqpoint{4.745526in}{1.116941in}}{\pgfqpoint{4.750399in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{4.750399in}{1.116941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949384in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{4.954256in}{1.099195in}}{\pgfqpoint{4.958930in}{1.101131in}}{\pgfqpoint{4.962376in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.965821in}{1.108022in}}{\pgfqpoint{4.967757in}{1.112695in}}{\pgfqpoint{4.967757in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.967757in}{1.122441in}}{\pgfqpoint{4.965821in}{1.127114in}}{\pgfqpoint{4.962376in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.958930in}{1.134005in}}{\pgfqpoint{4.954256in}{1.135941in}}{\pgfqpoint{4.949384in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{4.944511in}{1.135941in}}{\pgfqpoint{4.939837in}{1.134005in}}{\pgfqpoint{4.936392in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.932946in}{1.127114in}}{\pgfqpoint{4.931011in}{1.122441in}}{\pgfqpoint{4.931011in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.931011in}{1.112695in}}{\pgfqpoint{4.932946in}{1.108022in}}{\pgfqpoint{4.936392in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.939837in}{1.101131in}}{\pgfqpoint{4.944511in}{1.099195in}}{\pgfqpoint{4.949384in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{4.949384in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000656in}{1.279738in}}%
\pgfpathcurveto{\pgfqpoint{5.005529in}{1.279738in}}{\pgfqpoint{5.010203in}{1.281674in}}{\pgfqpoint{5.013648in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{5.017094in}{1.288565in}}{\pgfqpoint{5.019030in}{1.293239in}}{\pgfqpoint{5.019030in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{5.019030in}{1.302984in}}{\pgfqpoint{5.017094in}{1.307658in}}{\pgfqpoint{5.013648in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{5.010203in}{1.314549in}}{\pgfqpoint{5.005529in}{1.316485in}}{\pgfqpoint{5.000656in}{1.316485in}}%
\pgfpathcurveto{\pgfqpoint{4.995784in}{1.316485in}}{\pgfqpoint{4.991110in}{1.314549in}}{\pgfqpoint{4.987665in}{1.311103in}}%
\pgfpathcurveto{\pgfqpoint{4.984219in}{1.307658in}}{\pgfqpoint{4.982283in}{1.302984in}}{\pgfqpoint{4.982283in}{1.298111in}}%
\pgfpathcurveto{\pgfqpoint{4.982283in}{1.293239in}}{\pgfqpoint{4.984219in}{1.288565in}}{\pgfqpoint{4.987665in}{1.285119in}}%
\pgfpathcurveto{\pgfqpoint{4.991110in}{1.281674in}}{\pgfqpoint{4.995784in}{1.279738in}}{\pgfqpoint{5.000656in}{1.279738in}}%
\pgfpathlineto{\pgfqpoint{5.000656in}{1.279738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027503in}{1.303264in}}%
\pgfpathcurveto{\pgfqpoint{5.032376in}{1.303264in}}{\pgfqpoint{5.037049in}{1.305200in}}{\pgfqpoint{5.040495in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{5.043940in}{1.312091in}}{\pgfqpoint{5.045876in}{1.316764in}}{\pgfqpoint{5.045876in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{5.045876in}{1.326510in}}{\pgfqpoint{5.043940in}{1.331183in}}{\pgfqpoint{5.040495in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{5.037049in}{1.338074in}}{\pgfqpoint{5.032376in}{1.340010in}}{\pgfqpoint{5.027503in}{1.340010in}}%
\pgfpathcurveto{\pgfqpoint{5.022630in}{1.340010in}}{\pgfqpoint{5.017957in}{1.338074in}}{\pgfqpoint{5.014511in}{1.334629in}}%
\pgfpathcurveto{\pgfqpoint{5.011066in}{1.331183in}}{\pgfqpoint{5.009130in}{1.326510in}}{\pgfqpoint{5.009130in}{1.321637in}}%
\pgfpathcurveto{\pgfqpoint{5.009130in}{1.316764in}}{\pgfqpoint{5.011066in}{1.312091in}}{\pgfqpoint{5.014511in}{1.308645in}}%
\pgfpathcurveto{\pgfqpoint{5.017957in}{1.305200in}}{\pgfqpoint{5.022630in}{1.303264in}}{\pgfqpoint{5.027503in}{1.303264in}}%
\pgfpathlineto{\pgfqpoint{5.027503in}{1.303264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054542in}{1.258982in}}%
\pgfpathcurveto{\pgfqpoint{5.059415in}{1.258982in}}{\pgfqpoint{5.064089in}{1.260918in}}{\pgfqpoint{5.067534in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{5.070979in}{1.267809in}}{\pgfqpoint{5.072915in}{1.272483in}}{\pgfqpoint{5.072915in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{5.072915in}{1.282228in}}{\pgfqpoint{5.070979in}{1.286902in}}{\pgfqpoint{5.067534in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{5.064089in}{1.293793in}}{\pgfqpoint{5.059415in}{1.295728in}}{\pgfqpoint{5.054542in}{1.295728in}}%
\pgfpathcurveto{\pgfqpoint{5.049669in}{1.295728in}}{\pgfqpoint{5.044996in}{1.293793in}}{\pgfqpoint{5.041550in}{1.290347in}}%
\pgfpathcurveto{\pgfqpoint{5.038105in}{1.286902in}}{\pgfqpoint{5.036169in}{1.282228in}}{\pgfqpoint{5.036169in}{1.277355in}}%
\pgfpathcurveto{\pgfqpoint{5.036169in}{1.272483in}}{\pgfqpoint{5.038105in}{1.267809in}}{\pgfqpoint{5.041550in}{1.264363in}}%
\pgfpathcurveto{\pgfqpoint{5.044996in}{1.260918in}}{\pgfqpoint{5.049669in}{1.258982in}}{\pgfqpoint{5.054542in}{1.258982in}}%
\pgfpathlineto{\pgfqpoint{5.054542in}{1.258982in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129332in}{1.353455in}}%
\pgfpathcurveto{\pgfqpoint{5.134204in}{1.353455in}}{\pgfqpoint{5.138878in}{1.355391in}}{\pgfqpoint{5.142324in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{5.145769in}{1.362282in}}{\pgfqpoint{5.147705in}{1.366956in}}{\pgfqpoint{5.147705in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{5.147705in}{1.376701in}}{\pgfqpoint{5.145769in}{1.381375in}}{\pgfqpoint{5.142324in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{5.138878in}{1.388266in}}{\pgfqpoint{5.134204in}{1.390201in}}{\pgfqpoint{5.129332in}{1.390201in}}%
\pgfpathcurveto{\pgfqpoint{5.124459in}{1.390201in}}{\pgfqpoint{5.119785in}{1.388266in}}{\pgfqpoint{5.116340in}{1.384820in}}%
\pgfpathcurveto{\pgfqpoint{5.112894in}{1.381375in}}{\pgfqpoint{5.110959in}{1.376701in}}{\pgfqpoint{5.110959in}{1.371828in}}%
\pgfpathcurveto{\pgfqpoint{5.110959in}{1.366956in}}{\pgfqpoint{5.112894in}{1.362282in}}{\pgfqpoint{5.116340in}{1.358836in}}%
\pgfpathcurveto{\pgfqpoint{5.119785in}{1.355391in}}{\pgfqpoint{5.124459in}{1.353455in}}{\pgfqpoint{5.129332in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{5.129332in}{1.353455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.522692in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.522692in}}{\pgfqpoint{5.323930in}{1.524628in}}{\pgfqpoint{5.327375in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.531519in}}{\pgfqpoint{5.332757in}{1.536192in}}{\pgfqpoint{5.332757in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.545938in}}{\pgfqpoint{5.330821in}{1.550611in}}{\pgfqpoint{5.327375in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.557502in}}{\pgfqpoint{5.319256in}{1.559438in}}{\pgfqpoint{5.314383in}{1.559438in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.559438in}}{\pgfqpoint{5.304837in}{1.557502in}}{\pgfqpoint{5.301391in}{1.554057in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.550611in}}{\pgfqpoint{5.296010in}{1.545938in}}{\pgfqpoint{5.296010in}{1.541065in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.536192in}}{\pgfqpoint{5.297946in}{1.531519in}}{\pgfqpoint{5.301391in}{1.528073in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.524628in}}{\pgfqpoint{5.309511in}{1.522692in}}{\pgfqpoint{5.314383in}{1.522692in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.522692in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896674in}{1.363297in}}%
\pgfpathcurveto{\pgfqpoint{4.901546in}{1.363297in}}{\pgfqpoint{4.906220in}{1.365233in}}{\pgfqpoint{4.909666in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{4.913111in}{1.372124in}}{\pgfqpoint{4.915047in}{1.376797in}}{\pgfqpoint{4.915047in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{4.915047in}{1.386543in}}{\pgfqpoint{4.913111in}{1.391216in}}{\pgfqpoint{4.909666in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.906220in}{1.398107in}}{\pgfqpoint{4.901546in}{1.400043in}}{\pgfqpoint{4.896674in}{1.400043in}}%
\pgfpathcurveto{\pgfqpoint{4.891801in}{1.400043in}}{\pgfqpoint{4.887127in}{1.398107in}}{\pgfqpoint{4.883682in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{4.880236in}{1.391216in}}{\pgfqpoint{4.878300in}{1.386543in}}{\pgfqpoint{4.878300in}{1.381670in}}%
\pgfpathcurveto{\pgfqpoint{4.878300in}{1.376797in}}{\pgfqpoint{4.880236in}{1.372124in}}{\pgfqpoint{4.883682in}{1.368678in}}%
\pgfpathcurveto{\pgfqpoint{4.887127in}{1.365233in}}{\pgfqpoint{4.891801in}{1.363297in}}{\pgfqpoint{4.896674in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{4.896674in}{1.363297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806295in}{1.245217in}}%
\pgfpathcurveto{\pgfqpoint{4.811167in}{1.245217in}}{\pgfqpoint{4.815841in}{1.247153in}}{\pgfqpoint{4.819286in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{4.822732in}{1.254044in}}{\pgfqpoint{4.824668in}{1.258717in}}{\pgfqpoint{4.824668in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{4.824668in}{1.268463in}}{\pgfqpoint{4.822732in}{1.273136in}}{\pgfqpoint{4.819286in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{4.815841in}{1.280027in}}{\pgfqpoint{4.811167in}{1.281963in}}{\pgfqpoint{4.806295in}{1.281963in}}%
\pgfpathcurveto{\pgfqpoint{4.801422in}{1.281963in}}{\pgfqpoint{4.796748in}{1.280027in}}{\pgfqpoint{4.793303in}{1.276582in}}%
\pgfpathcurveto{\pgfqpoint{4.789857in}{1.273136in}}{\pgfqpoint{4.787921in}{1.268463in}}{\pgfqpoint{4.787921in}{1.263590in}}%
\pgfpathcurveto{\pgfqpoint{4.787921in}{1.258717in}}{\pgfqpoint{4.789857in}{1.254044in}}{\pgfqpoint{4.793303in}{1.250598in}}%
\pgfpathcurveto{\pgfqpoint{4.796748in}{1.247153in}}{\pgfqpoint{4.801422in}{1.245217in}}{\pgfqpoint{4.806295in}{1.245217in}}%
\pgfpathlineto{\pgfqpoint{4.806295in}{1.245217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675571in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{4.680444in}{1.151462in}}{\pgfqpoint{4.685117in}{1.153398in}}{\pgfqpoint{4.688563in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.692008in}{1.160289in}}{\pgfqpoint{4.693944in}{1.164963in}}{\pgfqpoint{4.693944in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.693944in}{1.174708in}}{\pgfqpoint{4.692008in}{1.179382in}}{\pgfqpoint{4.688563in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.685117in}{1.186273in}}{\pgfqpoint{4.680444in}{1.188209in}}{\pgfqpoint{4.675571in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{4.670698in}{1.188209in}}{\pgfqpoint{4.666024in}{1.186273in}}{\pgfqpoint{4.662579in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.659134in}{1.179382in}}{\pgfqpoint{4.657198in}{1.174708in}}{\pgfqpoint{4.657198in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.657198in}{1.164963in}}{\pgfqpoint{4.659134in}{1.160289in}}{\pgfqpoint{4.662579in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.666024in}{1.153398in}}{\pgfqpoint{4.670698in}{1.151462in}}{\pgfqpoint{4.675571in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{4.675571in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942493in}{1.216223in}}%
\pgfpathcurveto{\pgfqpoint{4.947366in}{1.216223in}}{\pgfqpoint{4.952039in}{1.218159in}}{\pgfqpoint{4.955485in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{4.958930in}{1.225050in}}{\pgfqpoint{4.960866in}{1.229724in}}{\pgfqpoint{4.960866in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{4.960866in}{1.239469in}}{\pgfqpoint{4.958930in}{1.244143in}}{\pgfqpoint{4.955485in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{4.952039in}{1.251034in}}{\pgfqpoint{4.947366in}{1.252970in}}{\pgfqpoint{4.942493in}{1.252970in}}%
\pgfpathcurveto{\pgfqpoint{4.937620in}{1.252970in}}{\pgfqpoint{4.932947in}{1.251034in}}{\pgfqpoint{4.929501in}{1.247589in}}%
\pgfpathcurveto{\pgfqpoint{4.926056in}{1.244143in}}{\pgfqpoint{4.924120in}{1.239469in}}{\pgfqpoint{4.924120in}{1.234597in}}%
\pgfpathcurveto{\pgfqpoint{4.924120in}{1.229724in}}{\pgfqpoint{4.926056in}{1.225050in}}{\pgfqpoint{4.929501in}{1.221605in}}%
\pgfpathcurveto{\pgfqpoint{4.932947in}{1.218159in}}{\pgfqpoint{4.937620in}{1.216223in}}{\pgfqpoint{4.942493in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{4.942493in}{1.216223in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048807in}{1.301740in}}%
\pgfpathcurveto{\pgfqpoint{5.053680in}{1.301740in}}{\pgfqpoint{5.058354in}{1.303676in}}{\pgfqpoint{5.061799in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{5.065245in}{1.310567in}}{\pgfqpoint{5.067181in}{1.315241in}}{\pgfqpoint{5.067181in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{5.067181in}{1.324986in}}{\pgfqpoint{5.065245in}{1.329660in}}{\pgfqpoint{5.061799in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{5.058354in}{1.336551in}}{\pgfqpoint{5.053680in}{1.338487in}}{\pgfqpoint{5.048807in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{5.043935in}{1.338487in}}{\pgfqpoint{5.039261in}{1.336551in}}{\pgfqpoint{5.035815in}{1.333106in}}%
\pgfpathcurveto{\pgfqpoint{5.032370in}{1.329660in}}{\pgfqpoint{5.030434in}{1.324986in}}{\pgfqpoint{5.030434in}{1.320114in}}%
\pgfpathcurveto{\pgfqpoint{5.030434in}{1.315241in}}{\pgfqpoint{5.032370in}{1.310567in}}{\pgfqpoint{5.035815in}{1.307122in}}%
\pgfpathcurveto{\pgfqpoint{5.039261in}{1.303676in}}{\pgfqpoint{5.043935in}{1.301740in}}{\pgfqpoint{5.048807in}{1.301740in}}%
\pgfpathlineto{\pgfqpoint{5.048807in}{1.301740in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.549418in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.549418in}}{\pgfqpoint{5.323930in}{1.551354in}}{\pgfqpoint{5.327375in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.558245in}}{\pgfqpoint{5.332757in}{1.562918in}}{\pgfqpoint{5.332757in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.572664in}}{\pgfqpoint{5.330821in}{1.577337in}}{\pgfqpoint{5.327375in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.584228in}}{\pgfqpoint{5.319256in}{1.586164in}}{\pgfqpoint{5.314383in}{1.586164in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.586164in}}{\pgfqpoint{5.304837in}{1.584228in}}{\pgfqpoint{5.301391in}{1.580783in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.577337in}}{\pgfqpoint{5.296010in}{1.572664in}}{\pgfqpoint{5.296010in}{1.567791in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.562918in}}{\pgfqpoint{5.297946in}{1.558245in}}{\pgfqpoint{5.301391in}{1.554799in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.551354in}}{\pgfqpoint{5.309511in}{1.549418in}}{\pgfqpoint{5.314383in}{1.549418in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.549418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085128in}{1.312987in}}%
\pgfpathcurveto{\pgfqpoint{5.090001in}{1.312987in}}{\pgfqpoint{5.094675in}{1.314923in}}{\pgfqpoint{5.098120in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{5.101566in}{1.321814in}}{\pgfqpoint{5.103502in}{1.326488in}}{\pgfqpoint{5.103502in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{5.103502in}{1.336233in}}{\pgfqpoint{5.101566in}{1.340907in}}{\pgfqpoint{5.098120in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{5.094675in}{1.347798in}}{\pgfqpoint{5.090001in}{1.349734in}}{\pgfqpoint{5.085128in}{1.349734in}}%
\pgfpathcurveto{\pgfqpoint{5.080256in}{1.349734in}}{\pgfqpoint{5.075582in}{1.347798in}}{\pgfqpoint{5.072136in}{1.344353in}}%
\pgfpathcurveto{\pgfqpoint{5.068691in}{1.340907in}}{\pgfqpoint{5.066755in}{1.336233in}}{\pgfqpoint{5.066755in}{1.331361in}}%
\pgfpathcurveto{\pgfqpoint{5.066755in}{1.326488in}}{\pgfqpoint{5.068691in}{1.321814in}}{\pgfqpoint{5.072136in}{1.318369in}}%
\pgfpathcurveto{\pgfqpoint{5.075582in}{1.314923in}}{\pgfqpoint{5.080256in}{1.312987in}}{\pgfqpoint{5.085128in}{1.312987in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{1.312987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.390451in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.390451in}}{\pgfqpoint{5.323930in}{1.392387in}}{\pgfqpoint{5.327375in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.399277in}}{\pgfqpoint{5.332757in}{1.403951in}}{\pgfqpoint{5.332757in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.413697in}}{\pgfqpoint{5.330821in}{1.418370in}}{\pgfqpoint{5.327375in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.425261in}}{\pgfqpoint{5.319256in}{1.427197in}}{\pgfqpoint{5.314383in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.427197in}}{\pgfqpoint{5.304837in}{1.425261in}}{\pgfqpoint{5.301391in}{1.421816in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.418370in}}{\pgfqpoint{5.296010in}{1.413697in}}{\pgfqpoint{5.296010in}{1.408824in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.403951in}}{\pgfqpoint{5.297946in}{1.399277in}}{\pgfqpoint{5.301391in}{1.395832in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.392387in}}{\pgfqpoint{5.309511in}{1.390451in}}{\pgfqpoint{5.314383in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.390451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834806in}{1.213059in}}%
\pgfpathcurveto{\pgfqpoint{4.839679in}{1.213059in}}{\pgfqpoint{4.844352in}{1.214995in}}{\pgfqpoint{4.847798in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{4.851243in}{1.221886in}}{\pgfqpoint{4.853179in}{1.226560in}}{\pgfqpoint{4.853179in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{4.853179in}{1.236305in}}{\pgfqpoint{4.851243in}{1.240979in}}{\pgfqpoint{4.847798in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{4.844352in}{1.247870in}}{\pgfqpoint{4.839679in}{1.249806in}}{\pgfqpoint{4.834806in}{1.249806in}}%
\pgfpathcurveto{\pgfqpoint{4.829933in}{1.249806in}}{\pgfqpoint{4.825260in}{1.247870in}}{\pgfqpoint{4.821814in}{1.244424in}}%
\pgfpathcurveto{\pgfqpoint{4.818369in}{1.240979in}}{\pgfqpoint{4.816433in}{1.236305in}}{\pgfqpoint{4.816433in}{1.231433in}}%
\pgfpathcurveto{\pgfqpoint{4.816433in}{1.226560in}}{\pgfqpoint{4.818369in}{1.221886in}}{\pgfqpoint{4.821814in}{1.218441in}}%
\pgfpathcurveto{\pgfqpoint{4.825260in}{1.214995in}}{\pgfqpoint{4.829933in}{1.213059in}}{\pgfqpoint{4.834806in}{1.213059in}}%
\pgfpathlineto{\pgfqpoint{4.834806in}{1.213059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282983in}{1.313627in}}%
\pgfpathcurveto{\pgfqpoint{5.287856in}{1.313627in}}{\pgfqpoint{5.292530in}{1.315563in}}{\pgfqpoint{5.295975in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{5.299421in}{1.322454in}}{\pgfqpoint{5.301357in}{1.327127in}}{\pgfqpoint{5.301357in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{5.301357in}{1.336873in}}{\pgfqpoint{5.299421in}{1.341546in}}{\pgfqpoint{5.295975in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{5.292530in}{1.348437in}}{\pgfqpoint{5.287856in}{1.350373in}}{\pgfqpoint{5.282983in}{1.350373in}}%
\pgfpathcurveto{\pgfqpoint{5.278111in}{1.350373in}}{\pgfqpoint{5.273437in}{1.348437in}}{\pgfqpoint{5.269992in}{1.344992in}}%
\pgfpathcurveto{\pgfqpoint{5.266546in}{1.341546in}}{\pgfqpoint{5.264610in}{1.336873in}}{\pgfqpoint{5.264610in}{1.332000in}}%
\pgfpathcurveto{\pgfqpoint{5.264610in}{1.327127in}}{\pgfqpoint{5.266546in}{1.322454in}}{\pgfqpoint{5.269992in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{5.273437in}{1.315563in}}{\pgfqpoint{5.278111in}{1.313627in}}{\pgfqpoint{5.282983in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{5.282983in}{1.313627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.390633in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.390633in}}{\pgfqpoint{5.323930in}{1.392569in}}{\pgfqpoint{5.327375in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.399460in}}{\pgfqpoint{5.332757in}{1.404134in}}{\pgfqpoint{5.332757in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.413879in}}{\pgfqpoint{5.330821in}{1.418553in}}{\pgfqpoint{5.327375in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.425444in}}{\pgfqpoint{5.319256in}{1.427380in}}{\pgfqpoint{5.314383in}{1.427380in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.427380in}}{\pgfqpoint{5.304837in}{1.425444in}}{\pgfqpoint{5.301391in}{1.421999in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.418553in}}{\pgfqpoint{5.296010in}{1.413879in}}{\pgfqpoint{5.296010in}{1.409007in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.404134in}}{\pgfqpoint{5.297946in}{1.399460in}}{\pgfqpoint{5.301391in}{1.396015in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.392569in}}{\pgfqpoint{5.309511in}{1.390633in}}{\pgfqpoint{5.314383in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.390633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.459190in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.459190in}}{\pgfqpoint{5.323930in}{1.461126in}}{\pgfqpoint{5.327375in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.468017in}}{\pgfqpoint{5.332757in}{1.472691in}}{\pgfqpoint{5.332757in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.482436in}}{\pgfqpoint{5.330821in}{1.487110in}}{\pgfqpoint{5.327375in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.494001in}}{\pgfqpoint{5.319256in}{1.495936in}}{\pgfqpoint{5.314383in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.495936in}}{\pgfqpoint{5.304837in}{1.494001in}}{\pgfqpoint{5.301391in}{1.490555in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.487110in}}{\pgfqpoint{5.296010in}{1.482436in}}{\pgfqpoint{5.296010in}{1.477563in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.472691in}}{\pgfqpoint{5.297946in}{1.468017in}}{\pgfqpoint{5.301391in}{1.464571in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.461126in}}{\pgfqpoint{5.309511in}{1.459190in}}{\pgfqpoint{5.314383in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.459190in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043816in}{1.229989in}}%
\pgfpathcurveto{\pgfqpoint{5.048688in}{1.229989in}}{\pgfqpoint{5.053362in}{1.231924in}}{\pgfqpoint{5.056807in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{5.060253in}{1.238815in}}{\pgfqpoint{5.062189in}{1.243489in}}{\pgfqpoint{5.062189in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{5.062189in}{1.253234in}}{\pgfqpoint{5.060253in}{1.257908in}}{\pgfqpoint{5.056807in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{5.053362in}{1.264799in}}{\pgfqpoint{5.048688in}{1.266735in}}{\pgfqpoint{5.043816in}{1.266735in}}%
\pgfpathcurveto{\pgfqpoint{5.038943in}{1.266735in}}{\pgfqpoint{5.034269in}{1.264799in}}{\pgfqpoint{5.030824in}{1.261354in}}%
\pgfpathcurveto{\pgfqpoint{5.027378in}{1.257908in}}{\pgfqpoint{5.025442in}{1.253234in}}{\pgfqpoint{5.025442in}{1.248362in}}%
\pgfpathcurveto{\pgfqpoint{5.025442in}{1.243489in}}{\pgfqpoint{5.027378in}{1.238815in}}{\pgfqpoint{5.030824in}{1.235370in}}%
\pgfpathcurveto{\pgfqpoint{5.034269in}{1.231924in}}{\pgfqpoint{5.038943in}{1.229989in}}{\pgfqpoint{5.043816in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{5.043816in}{1.229989in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925185in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{4.930058in}{1.189649in}}{\pgfqpoint{4.934731in}{1.191585in}}{\pgfqpoint{4.938177in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{4.941622in}{1.198476in}}{\pgfqpoint{4.943558in}{1.203150in}}{\pgfqpoint{4.943558in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{4.943558in}{1.212895in}}{\pgfqpoint{4.941622in}{1.217569in}}{\pgfqpoint{4.938177in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{4.934731in}{1.224460in}}{\pgfqpoint{4.930058in}{1.226396in}}{\pgfqpoint{4.925185in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{4.920312in}{1.226396in}}{\pgfqpoint{4.915639in}{1.224460in}}{\pgfqpoint{4.912193in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{4.908748in}{1.217569in}}{\pgfqpoint{4.906812in}{1.212895in}}{\pgfqpoint{4.906812in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{4.906812in}{1.203150in}}{\pgfqpoint{4.908748in}{1.198476in}}{\pgfqpoint{4.912193in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{4.915639in}{1.191585in}}{\pgfqpoint{4.920312in}{1.189649in}}{\pgfqpoint{4.925185in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{4.925185in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.382240in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.382240in}}{\pgfqpoint{5.323930in}{1.384175in}}{\pgfqpoint{5.327375in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.391066in}}{\pgfqpoint{5.332757in}{1.395740in}}{\pgfqpoint{5.332757in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.405485in}}{\pgfqpoint{5.330821in}{1.410159in}}{\pgfqpoint{5.327375in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.417050in}}{\pgfqpoint{5.319256in}{1.418986in}}{\pgfqpoint{5.314383in}{1.418986in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.418986in}}{\pgfqpoint{5.304837in}{1.417050in}}{\pgfqpoint{5.301391in}{1.413605in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.410159in}}{\pgfqpoint{5.296010in}{1.405485in}}{\pgfqpoint{5.296010in}{1.400613in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.395740in}}{\pgfqpoint{5.297946in}{1.391066in}}{\pgfqpoint{5.301391in}{1.387621in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.384175in}}{\pgfqpoint{5.309511in}{1.382240in}}{\pgfqpoint{5.314383in}{1.382240in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.382240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.332632in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.332632in}}{\pgfqpoint{5.323930in}{1.334568in}}{\pgfqpoint{5.327375in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.341459in}}{\pgfqpoint{5.332757in}{1.346133in}}{\pgfqpoint{5.332757in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.355878in}}{\pgfqpoint{5.330821in}{1.360552in}}{\pgfqpoint{5.327375in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.367443in}}{\pgfqpoint{5.319256in}{1.369379in}}{\pgfqpoint{5.314383in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.369379in}}{\pgfqpoint{5.304837in}{1.367443in}}{\pgfqpoint{5.301391in}{1.363997in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.360552in}}{\pgfqpoint{5.296010in}{1.355878in}}{\pgfqpoint{5.296010in}{1.351005in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.346133in}}{\pgfqpoint{5.297946in}{1.341459in}}{\pgfqpoint{5.301391in}{1.338013in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.334568in}}{\pgfqpoint{5.309511in}{1.332632in}}{\pgfqpoint{5.314383in}{1.332632in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.332632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704082in}{1.031424in}}%
\pgfpathcurveto{\pgfqpoint{4.708955in}{1.031424in}}{\pgfqpoint{4.713629in}{1.033360in}}{\pgfqpoint{4.717074in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{4.720520in}{1.040251in}}{\pgfqpoint{4.722456in}{1.044925in}}{\pgfqpoint{4.722456in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{4.722456in}{1.054670in}}{\pgfqpoint{4.720520in}{1.059344in}}{\pgfqpoint{4.717074in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{4.713629in}{1.066235in}}{\pgfqpoint{4.708955in}{1.068171in}}{\pgfqpoint{4.704082in}{1.068171in}}%
\pgfpathcurveto{\pgfqpoint{4.699210in}{1.068171in}}{\pgfqpoint{4.694536in}{1.066235in}}{\pgfqpoint{4.691090in}{1.062789in}}%
\pgfpathcurveto{\pgfqpoint{4.687645in}{1.059344in}}{\pgfqpoint{4.685709in}{1.054670in}}{\pgfqpoint{4.685709in}{1.049797in}}%
\pgfpathcurveto{\pgfqpoint{4.685709in}{1.044925in}}{\pgfqpoint{4.687645in}{1.040251in}}{\pgfqpoint{4.691090in}{1.036805in}}%
\pgfpathcurveto{\pgfqpoint{4.694536in}{1.033360in}}{\pgfqpoint{4.699210in}{1.031424in}}{\pgfqpoint{4.704082in}{1.031424in}}%
\pgfpathlineto{\pgfqpoint{4.704082in}{1.031424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008576in}{1.536186in}}%
\pgfpathcurveto{\pgfqpoint{5.013448in}{1.536186in}}{\pgfqpoint{5.018122in}{1.538122in}}{\pgfqpoint{5.021567in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{5.025013in}{1.545013in}}{\pgfqpoint{5.026949in}{1.549687in}}{\pgfqpoint{5.026949in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{5.026949in}{1.559432in}}{\pgfqpoint{5.025013in}{1.564106in}}{\pgfqpoint{5.021567in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{5.018122in}{1.570997in}}{\pgfqpoint{5.013448in}{1.572932in}}{\pgfqpoint{5.008576in}{1.572932in}}%
\pgfpathcurveto{\pgfqpoint{5.003703in}{1.572932in}}{\pgfqpoint{4.999029in}{1.570997in}}{\pgfqpoint{4.995584in}{1.567551in}}%
\pgfpathcurveto{\pgfqpoint{4.992138in}{1.564106in}}{\pgfqpoint{4.990202in}{1.559432in}}{\pgfqpoint{4.990202in}{1.554559in}}%
\pgfpathcurveto{\pgfqpoint{4.990202in}{1.549687in}}{\pgfqpoint{4.992138in}{1.545013in}}{\pgfqpoint{4.995584in}{1.541567in}}%
\pgfpathcurveto{\pgfqpoint{4.999029in}{1.538122in}}{\pgfqpoint{5.003703in}{1.536186in}}{\pgfqpoint{5.008576in}{1.536186in}}%
\pgfpathlineto{\pgfqpoint{5.008576in}{1.536186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780007in}{1.189649in}}%
\pgfpathcurveto{\pgfqpoint{4.784880in}{1.189649in}}{\pgfqpoint{4.789554in}{1.191585in}}{\pgfqpoint{4.792999in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{4.796445in}{1.198476in}}{\pgfqpoint{4.798380in}{1.203150in}}{\pgfqpoint{4.798380in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{4.798380in}{1.212895in}}{\pgfqpoint{4.796445in}{1.217569in}}{\pgfqpoint{4.792999in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{4.789554in}{1.224460in}}{\pgfqpoint{4.784880in}{1.226396in}}{\pgfqpoint{4.780007in}{1.226396in}}%
\pgfpathcurveto{\pgfqpoint{4.775135in}{1.226396in}}{\pgfqpoint{4.770461in}{1.224460in}}{\pgfqpoint{4.767015in}{1.221015in}}%
\pgfpathcurveto{\pgfqpoint{4.763570in}{1.217569in}}{\pgfqpoint{4.761634in}{1.212895in}}{\pgfqpoint{4.761634in}{1.208023in}}%
\pgfpathcurveto{\pgfqpoint{4.761634in}{1.203150in}}{\pgfqpoint{4.763570in}{1.198476in}}{\pgfqpoint{4.767015in}{1.195031in}}%
\pgfpathcurveto{\pgfqpoint{4.770461in}{1.191585in}}{\pgfqpoint{4.775135in}{1.189649in}}{\pgfqpoint{4.780007in}{1.189649in}}%
\pgfpathlineto{\pgfqpoint{4.780007in}{1.189649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125324in}{1.425415in}}%
\pgfpathcurveto{\pgfqpoint{5.130196in}{1.425415in}}{\pgfqpoint{5.134870in}{1.427351in}}{\pgfqpoint{5.138315in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{5.141761in}{1.434242in}}{\pgfqpoint{5.143697in}{1.438915in}}{\pgfqpoint{5.143697in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{5.143697in}{1.448661in}}{\pgfqpoint{5.141761in}{1.453335in}}{\pgfqpoint{5.138315in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{5.134870in}{1.460225in}}{\pgfqpoint{5.130196in}{1.462161in}}{\pgfqpoint{5.125324in}{1.462161in}}%
\pgfpathcurveto{\pgfqpoint{5.120451in}{1.462161in}}{\pgfqpoint{5.115777in}{1.460225in}}{\pgfqpoint{5.112332in}{1.456780in}}%
\pgfpathcurveto{\pgfqpoint{5.108886in}{1.453335in}}{\pgfqpoint{5.106950in}{1.448661in}}{\pgfqpoint{5.106950in}{1.443788in}}%
\pgfpathcurveto{\pgfqpoint{5.106950in}{1.438915in}}{\pgfqpoint{5.108886in}{1.434242in}}{\pgfqpoint{5.112332in}{1.430796in}}%
\pgfpathcurveto{\pgfqpoint{5.115777in}{1.427351in}}{\pgfqpoint{5.120451in}{1.425415in}}{\pgfqpoint{5.125324in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{5.125324in}{1.425415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930414in}{1.360088in}}%
\pgfpathcurveto{\pgfqpoint{4.935286in}{1.360088in}}{\pgfqpoint{4.939960in}{1.362024in}}{\pgfqpoint{4.943406in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{4.946851in}{1.368914in}}{\pgfqpoint{4.948787in}{1.373588in}}{\pgfqpoint{4.948787in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{4.948787in}{1.383334in}}{\pgfqpoint{4.946851in}{1.388007in}}{\pgfqpoint{4.943406in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{4.939960in}{1.394898in}}{\pgfqpoint{4.935286in}{1.396834in}}{\pgfqpoint{4.930414in}{1.396834in}}%
\pgfpathcurveto{\pgfqpoint{4.925541in}{1.396834in}}{\pgfqpoint{4.920867in}{1.394898in}}{\pgfqpoint{4.917422in}{1.391453in}}%
\pgfpathcurveto{\pgfqpoint{4.913976in}{1.388007in}}{\pgfqpoint{4.912040in}{1.383334in}}{\pgfqpoint{4.912040in}{1.378461in}}%
\pgfpathcurveto{\pgfqpoint{4.912040in}{1.373588in}}{\pgfqpoint{4.913976in}{1.368914in}}{\pgfqpoint{4.917422in}{1.365469in}}%
\pgfpathcurveto{\pgfqpoint{4.920867in}{1.362024in}}{\pgfqpoint{4.925541in}{1.360088in}}{\pgfqpoint{4.930414in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{4.930414in}{1.360088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212728in}{1.414484in}}%
\pgfpathcurveto{\pgfqpoint{5.217601in}{1.414484in}}{\pgfqpoint{5.222274in}{1.416419in}}{\pgfqpoint{5.225720in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{5.229165in}{1.423310in}}{\pgfqpoint{5.231101in}{1.427984in}}{\pgfqpoint{5.231101in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{5.231101in}{1.437729in}}{\pgfqpoint{5.229165in}{1.442403in}}{\pgfqpoint{5.225720in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{5.222274in}{1.449294in}}{\pgfqpoint{5.217601in}{1.451230in}}{\pgfqpoint{5.212728in}{1.451230in}}%
\pgfpathcurveto{\pgfqpoint{5.207855in}{1.451230in}}{\pgfqpoint{5.203182in}{1.449294in}}{\pgfqpoint{5.199736in}{1.445849in}}%
\pgfpathcurveto{\pgfqpoint{5.196291in}{1.442403in}}{\pgfqpoint{5.194355in}{1.437729in}}{\pgfqpoint{5.194355in}{1.432857in}}%
\pgfpathcurveto{\pgfqpoint{5.194355in}{1.427984in}}{\pgfqpoint{5.196291in}{1.423310in}}{\pgfqpoint{5.199736in}{1.419865in}}%
\pgfpathcurveto{\pgfqpoint{5.203182in}{1.416419in}}{\pgfqpoint{5.207855in}{1.414484in}}{\pgfqpoint{5.212728in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{5.212728in}{1.414484in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138348in}{1.485881in}}%
\pgfpathcurveto{\pgfqpoint{5.143221in}{1.485881in}}{\pgfqpoint{5.147894in}{1.487817in}}{\pgfqpoint{5.151340in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{5.154785in}{1.494708in}}{\pgfqpoint{5.156721in}{1.499381in}}{\pgfqpoint{5.156721in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{5.156721in}{1.509127in}}{\pgfqpoint{5.154785in}{1.513800in}}{\pgfqpoint{5.151340in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{5.147894in}{1.520691in}}{\pgfqpoint{5.143221in}{1.522627in}}{\pgfqpoint{5.138348in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{5.133475in}{1.522627in}}{\pgfqpoint{5.128802in}{1.520691in}}{\pgfqpoint{5.125356in}{1.517246in}}%
\pgfpathcurveto{\pgfqpoint{5.121911in}{1.513800in}}{\pgfqpoint{5.119975in}{1.509127in}}{\pgfqpoint{5.119975in}{1.504254in}}%
\pgfpathcurveto{\pgfqpoint{5.119975in}{1.499381in}}{\pgfqpoint{5.121911in}{1.494708in}}{\pgfqpoint{5.125356in}{1.491262in}}%
\pgfpathcurveto{\pgfqpoint{5.128802in}{1.487817in}}{\pgfqpoint{5.133475in}{1.485881in}}{\pgfqpoint{5.138348in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{5.138348in}{1.485881in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.327265in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.327265in}}{\pgfqpoint{5.323930in}{1.329200in}}{\pgfqpoint{5.327375in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.336091in}}{\pgfqpoint{5.332757in}{1.340765in}}{\pgfqpoint{5.332757in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.350510in}}{\pgfqpoint{5.330821in}{1.355184in}}{\pgfqpoint{5.327375in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.362075in}}{\pgfqpoint{5.319256in}{1.364011in}}{\pgfqpoint{5.314383in}{1.364011in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.364011in}}{\pgfqpoint{5.304837in}{1.362075in}}{\pgfqpoint{5.301391in}{1.358630in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.355184in}}{\pgfqpoint{5.296010in}{1.350510in}}{\pgfqpoint{5.296010in}{1.345638in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.340765in}}{\pgfqpoint{5.297946in}{1.336091in}}{\pgfqpoint{5.301391in}{1.332646in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.329200in}}{\pgfqpoint{5.309511in}{1.327265in}}{\pgfqpoint{5.314383in}{1.327265in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.327265in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809587in}{1.179344in}}%
\pgfpathcurveto{\pgfqpoint{4.814460in}{1.179344in}}{\pgfqpoint{4.819133in}{1.181280in}}{\pgfqpoint{4.822579in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{4.826024in}{1.188171in}}{\pgfqpoint{4.827960in}{1.192845in}}{\pgfqpoint{4.827960in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{4.827960in}{1.202590in}}{\pgfqpoint{4.826024in}{1.207264in}}{\pgfqpoint{4.822579in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{4.819133in}{1.214155in}}{\pgfqpoint{4.814460in}{1.216091in}}{\pgfqpoint{4.809587in}{1.216091in}}%
\pgfpathcurveto{\pgfqpoint{4.804714in}{1.216091in}}{\pgfqpoint{4.800041in}{1.214155in}}{\pgfqpoint{4.796595in}{1.210709in}}%
\pgfpathcurveto{\pgfqpoint{4.793150in}{1.207264in}}{\pgfqpoint{4.791214in}{1.202590in}}{\pgfqpoint{4.791214in}{1.197718in}}%
\pgfpathcurveto{\pgfqpoint{4.791214in}{1.192845in}}{\pgfqpoint{4.793150in}{1.188171in}}{\pgfqpoint{4.796595in}{1.184726in}}%
\pgfpathcurveto{\pgfqpoint{4.800041in}{1.181280in}}{\pgfqpoint{4.804714in}{1.179344in}}{\pgfqpoint{4.809587in}{1.179344in}}%
\pgfpathlineto{\pgfqpoint{4.809587in}{1.179344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.485647in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.485647in}}{\pgfqpoint{5.323930in}{1.487583in}}{\pgfqpoint{5.327375in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.494473in}}{\pgfqpoint{5.332757in}{1.499147in}}{\pgfqpoint{5.332757in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.508893in}}{\pgfqpoint{5.330821in}{1.513566in}}{\pgfqpoint{5.327375in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.520457in}}{\pgfqpoint{5.319256in}{1.522393in}}{\pgfqpoint{5.314383in}{1.522393in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.522393in}}{\pgfqpoint{5.304837in}{1.520457in}}{\pgfqpoint{5.301391in}{1.517012in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.513566in}}{\pgfqpoint{5.296010in}{1.508893in}}{\pgfqpoint{5.296010in}{1.504020in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.499147in}}{\pgfqpoint{5.297946in}{1.494473in}}{\pgfqpoint{5.301391in}{1.491028in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.487583in}}{\pgfqpoint{5.309511in}{1.485647in}}{\pgfqpoint{5.314383in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.485647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946482in}{1.385299in}}%
\pgfpathcurveto{\pgfqpoint{4.951354in}{1.385299in}}{\pgfqpoint{4.956028in}{1.387235in}}{\pgfqpoint{4.959474in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{4.962919in}{1.394126in}}{\pgfqpoint{4.964855in}{1.398800in}}{\pgfqpoint{4.964855in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{4.964855in}{1.408545in}}{\pgfqpoint{4.962919in}{1.413219in}}{\pgfqpoint{4.959474in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{4.956028in}{1.420110in}}{\pgfqpoint{4.951354in}{1.422046in}}{\pgfqpoint{4.946482in}{1.422046in}}%
\pgfpathcurveto{\pgfqpoint{4.941609in}{1.422046in}}{\pgfqpoint{4.936935in}{1.420110in}}{\pgfqpoint{4.933490in}{1.416664in}}%
\pgfpathcurveto{\pgfqpoint{4.930044in}{1.413219in}}{\pgfqpoint{4.928108in}{1.408545in}}{\pgfqpoint{4.928108in}{1.403672in}}%
\pgfpathcurveto{\pgfqpoint{4.928108in}{1.398800in}}{\pgfqpoint{4.930044in}{1.394126in}}{\pgfqpoint{4.933490in}{1.390680in}}%
\pgfpathcurveto{\pgfqpoint{4.936935in}{1.387235in}}{\pgfqpoint{4.941609in}{1.385299in}}{\pgfqpoint{4.946482in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{4.946482in}{1.385299in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309536in}{1.501211in}}%
\pgfpathcurveto{\pgfqpoint{5.314409in}{1.501211in}}{\pgfqpoint{5.319082in}{1.503147in}}{\pgfqpoint{5.322528in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{5.325973in}{1.510038in}}{\pgfqpoint{5.327909in}{1.514712in}}{\pgfqpoint{5.327909in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{5.327909in}{1.524457in}}{\pgfqpoint{5.325973in}{1.529131in}}{\pgfqpoint{5.322528in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{5.319082in}{1.536022in}}{\pgfqpoint{5.314409in}{1.537958in}}{\pgfqpoint{5.309536in}{1.537958in}}%
\pgfpathcurveto{\pgfqpoint{5.304663in}{1.537958in}}{\pgfqpoint{5.299990in}{1.536022in}}{\pgfqpoint{5.296544in}{1.532576in}}%
\pgfpathcurveto{\pgfqpoint{5.293099in}{1.529131in}}{\pgfqpoint{5.291163in}{1.524457in}}{\pgfqpoint{5.291163in}{1.519585in}}%
\pgfpathcurveto{\pgfqpoint{5.291163in}{1.514712in}}{\pgfqpoint{5.293099in}{1.510038in}}{\pgfqpoint{5.296544in}{1.506593in}}%
\pgfpathcurveto{\pgfqpoint{5.299990in}{1.503147in}}{\pgfqpoint{5.304663in}{1.501211in}}{\pgfqpoint{5.309536in}{1.501211in}}%
\pgfpathlineto{\pgfqpoint{5.309536in}{1.501211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011051in}{1.531773in}}%
\pgfpathcurveto{\pgfqpoint{5.015924in}{1.531773in}}{\pgfqpoint{5.020598in}{1.533709in}}{\pgfqpoint{5.024043in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{5.027489in}{1.540600in}}{\pgfqpoint{5.029425in}{1.545274in}}{\pgfqpoint{5.029425in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{5.029425in}{1.555019in}}{\pgfqpoint{5.027489in}{1.559693in}}{\pgfqpoint{5.024043in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{5.020598in}{1.566584in}}{\pgfqpoint{5.015924in}{1.568520in}}{\pgfqpoint{5.011051in}{1.568520in}}%
\pgfpathcurveto{\pgfqpoint{5.006179in}{1.568520in}}{\pgfqpoint{5.001505in}{1.566584in}}{\pgfqpoint{4.998059in}{1.563138in}}%
\pgfpathcurveto{\pgfqpoint{4.994614in}{1.559693in}}{\pgfqpoint{4.992678in}{1.555019in}}{\pgfqpoint{4.992678in}{1.550147in}}%
\pgfpathcurveto{\pgfqpoint{4.992678in}{1.545274in}}{\pgfqpoint{4.994614in}{1.540600in}}{\pgfqpoint{4.998059in}{1.537155in}}%
\pgfpathcurveto{\pgfqpoint{5.001505in}{1.533709in}}{\pgfqpoint{5.006179in}{1.531773in}}{\pgfqpoint{5.011051in}{1.531773in}}%
\pgfpathlineto{\pgfqpoint{5.011051in}{1.531773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.445078in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.445078in}}{\pgfqpoint{5.323930in}{1.447014in}}{\pgfqpoint{5.327375in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.453905in}}{\pgfqpoint{5.332757in}{1.458579in}}{\pgfqpoint{5.332757in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.468324in}}{\pgfqpoint{5.330821in}{1.472998in}}{\pgfqpoint{5.327375in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.479889in}}{\pgfqpoint{5.319256in}{1.481825in}}{\pgfqpoint{5.314383in}{1.481825in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.481825in}}{\pgfqpoint{5.304837in}{1.479889in}}{\pgfqpoint{5.301391in}{1.476444in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.472998in}}{\pgfqpoint{5.296010in}{1.468324in}}{\pgfqpoint{5.296010in}{1.463452in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.458579in}}{\pgfqpoint{5.297946in}{1.453905in}}{\pgfqpoint{5.301391in}{1.450460in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.447014in}}{\pgfqpoint{5.309511in}{1.445078in}}{\pgfqpoint{5.314383in}{1.445078in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.445078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859971in}{1.337570in}}%
\pgfpathcurveto{\pgfqpoint{4.864844in}{1.337570in}}{\pgfqpoint{4.869518in}{1.339506in}}{\pgfqpoint{4.872963in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{4.876409in}{1.346397in}}{\pgfqpoint{4.878345in}{1.351070in}}{\pgfqpoint{4.878345in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{4.878345in}{1.360816in}}{\pgfqpoint{4.876409in}{1.365489in}}{\pgfqpoint{4.872963in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{4.869518in}{1.372380in}}{\pgfqpoint{4.864844in}{1.374316in}}{\pgfqpoint{4.859971in}{1.374316in}}%
\pgfpathcurveto{\pgfqpoint{4.855099in}{1.374316in}}{\pgfqpoint{4.850425in}{1.372380in}}{\pgfqpoint{4.846980in}{1.368935in}}%
\pgfpathcurveto{\pgfqpoint{4.843534in}{1.365489in}}{\pgfqpoint{4.841598in}{1.360816in}}{\pgfqpoint{4.841598in}{1.355943in}}%
\pgfpathcurveto{\pgfqpoint{4.841598in}{1.351070in}}{\pgfqpoint{4.843534in}{1.346397in}}{\pgfqpoint{4.846980in}{1.342951in}}%
\pgfpathcurveto{\pgfqpoint{4.850425in}{1.339506in}}{\pgfqpoint{4.855099in}{1.337570in}}{\pgfqpoint{4.859971in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{4.859971in}{1.337570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913731in}{1.383890in}}%
\pgfpathcurveto{\pgfqpoint{4.918604in}{1.383890in}}{\pgfqpoint{4.923277in}{1.385826in}}{\pgfqpoint{4.926723in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{4.930168in}{1.392717in}}{\pgfqpoint{4.932104in}{1.397391in}}{\pgfqpoint{4.932104in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{4.932104in}{1.407136in}}{\pgfqpoint{4.930168in}{1.411810in}}{\pgfqpoint{4.926723in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{4.923277in}{1.418701in}}{\pgfqpoint{4.918604in}{1.420637in}}{\pgfqpoint{4.913731in}{1.420637in}}%
\pgfpathcurveto{\pgfqpoint{4.908858in}{1.420637in}}{\pgfqpoint{4.904185in}{1.418701in}}{\pgfqpoint{4.900739in}{1.415255in}}%
\pgfpathcurveto{\pgfqpoint{4.897294in}{1.411810in}}{\pgfqpoint{4.895358in}{1.407136in}}{\pgfqpoint{4.895358in}{1.402263in}}%
\pgfpathcurveto{\pgfqpoint{4.895358in}{1.397391in}}{\pgfqpoint{4.897294in}{1.392717in}}{\pgfqpoint{4.900739in}{1.389272in}}%
\pgfpathcurveto{\pgfqpoint{4.904185in}{1.385826in}}{\pgfqpoint{4.908858in}{1.383890in}}{\pgfqpoint{4.913731in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{4.913731in}{1.383890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812635in}{1.309006in}}%
\pgfpathcurveto{\pgfqpoint{4.817508in}{1.309006in}}{\pgfqpoint{4.822182in}{1.310942in}}{\pgfqpoint{4.825627in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{4.829073in}{1.317833in}}{\pgfqpoint{4.831009in}{1.322507in}}{\pgfqpoint{4.831009in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{4.831009in}{1.332252in}}{\pgfqpoint{4.829073in}{1.336926in}}{\pgfqpoint{4.825627in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{4.822182in}{1.343817in}}{\pgfqpoint{4.817508in}{1.345753in}}{\pgfqpoint{4.812635in}{1.345753in}}%
\pgfpathcurveto{\pgfqpoint{4.807763in}{1.345753in}}{\pgfqpoint{4.803089in}{1.343817in}}{\pgfqpoint{4.799643in}{1.340371in}}%
\pgfpathcurveto{\pgfqpoint{4.796198in}{1.336926in}}{\pgfqpoint{4.794262in}{1.332252in}}{\pgfqpoint{4.794262in}{1.327379in}}%
\pgfpathcurveto{\pgfqpoint{4.794262in}{1.322507in}}{\pgfqpoint{4.796198in}{1.317833in}}{\pgfqpoint{4.799643in}{1.314388in}}%
\pgfpathcurveto{\pgfqpoint{4.803089in}{1.310942in}}{\pgfqpoint{4.807763in}{1.309006in}}{\pgfqpoint{4.812635in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{4.812635in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155197in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.160070in}{1.599587in}}{\pgfqpoint{5.164744in}{1.601523in}}{\pgfqpoint{5.168189in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.171635in}{1.608414in}}{\pgfqpoint{5.173571in}{1.613088in}}{\pgfqpoint{5.173571in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.173571in}{1.622833in}}{\pgfqpoint{5.171635in}{1.627507in}}{\pgfqpoint{5.168189in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.164744in}{1.634398in}}{\pgfqpoint{5.160070in}{1.636334in}}{\pgfqpoint{5.155197in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.150325in}{1.636334in}}{\pgfqpoint{5.145651in}{1.634398in}}{\pgfqpoint{5.142206in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.138760in}{1.627507in}}{\pgfqpoint{5.136824in}{1.622833in}}{\pgfqpoint{5.136824in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.136824in}{1.613088in}}{\pgfqpoint{5.138760in}{1.608414in}}{\pgfqpoint{5.142206in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.145651in}{1.601523in}}{\pgfqpoint{5.150325in}{1.599587in}}{\pgfqpoint{5.155197in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.155197in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932692in}{1.359183in}}%
\pgfpathcurveto{\pgfqpoint{4.937565in}{1.359183in}}{\pgfqpoint{4.942239in}{1.361119in}}{\pgfqpoint{4.945684in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{4.949130in}{1.368010in}}{\pgfqpoint{4.951066in}{1.372683in}}{\pgfqpoint{4.951066in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{4.951066in}{1.382429in}}{\pgfqpoint{4.949130in}{1.387102in}}{\pgfqpoint{4.945684in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{4.942239in}{1.393993in}}{\pgfqpoint{4.937565in}{1.395929in}}{\pgfqpoint{4.932692in}{1.395929in}}%
\pgfpathcurveto{\pgfqpoint{4.927820in}{1.395929in}}{\pgfqpoint{4.923146in}{1.393993in}}{\pgfqpoint{4.919701in}{1.390548in}}%
\pgfpathcurveto{\pgfqpoint{4.916255in}{1.387102in}}{\pgfqpoint{4.914319in}{1.382429in}}{\pgfqpoint{4.914319in}{1.377556in}}%
\pgfpathcurveto{\pgfqpoint{4.914319in}{1.372683in}}{\pgfqpoint{4.916255in}{1.368010in}}{\pgfqpoint{4.919701in}{1.364564in}}%
\pgfpathcurveto{\pgfqpoint{4.923146in}{1.361119in}}{\pgfqpoint{4.927820in}{1.359183in}}{\pgfqpoint{4.932692in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{4.932692in}{1.359183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884329in}{1.306202in}}%
\pgfpathcurveto{\pgfqpoint{4.889202in}{1.306202in}}{\pgfqpoint{4.893876in}{1.308138in}}{\pgfqpoint{4.897321in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{4.900767in}{1.315029in}}{\pgfqpoint{4.902703in}{1.319702in}}{\pgfqpoint{4.902703in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{4.902703in}{1.329448in}}{\pgfqpoint{4.900767in}{1.334121in}}{\pgfqpoint{4.897321in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{4.893876in}{1.341012in}}{\pgfqpoint{4.889202in}{1.342948in}}{\pgfqpoint{4.884329in}{1.342948in}}%
\pgfpathcurveto{\pgfqpoint{4.879457in}{1.342948in}}{\pgfqpoint{4.874783in}{1.341012in}}{\pgfqpoint{4.871338in}{1.337567in}}%
\pgfpathcurveto{\pgfqpoint{4.867892in}{1.334121in}}{\pgfqpoint{4.865956in}{1.329448in}}{\pgfqpoint{4.865956in}{1.324575in}}%
\pgfpathcurveto{\pgfqpoint{4.865956in}{1.319702in}}{\pgfqpoint{4.867892in}{1.315029in}}{\pgfqpoint{4.871338in}{1.311583in}}%
\pgfpathcurveto{\pgfqpoint{4.874783in}{1.308138in}}{\pgfqpoint{4.879457in}{1.306202in}}{\pgfqpoint{4.884329in}{1.306202in}}%
\pgfpathlineto{\pgfqpoint{4.884329in}{1.306202in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008368in}{1.413667in}}%
\pgfpathcurveto{\pgfqpoint{5.013241in}{1.413667in}}{\pgfqpoint{5.017915in}{1.415603in}}{\pgfqpoint{5.021360in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{5.024806in}{1.422494in}}{\pgfqpoint{5.026741in}{1.427168in}}{\pgfqpoint{5.026741in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{5.026741in}{1.436913in}}{\pgfqpoint{5.024806in}{1.441587in}}{\pgfqpoint{5.021360in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{5.017915in}{1.448478in}}{\pgfqpoint{5.013241in}{1.450414in}}{\pgfqpoint{5.008368in}{1.450414in}}%
\pgfpathcurveto{\pgfqpoint{5.003496in}{1.450414in}}{\pgfqpoint{4.998822in}{1.448478in}}{\pgfqpoint{4.995376in}{1.445033in}}%
\pgfpathcurveto{\pgfqpoint{4.991931in}{1.441587in}}{\pgfqpoint{4.989995in}{1.436913in}}{\pgfqpoint{4.989995in}{1.432041in}}%
\pgfpathcurveto{\pgfqpoint{4.989995in}{1.427168in}}{\pgfqpoint{4.991931in}{1.422494in}}{\pgfqpoint{4.995376in}{1.419049in}}%
\pgfpathcurveto{\pgfqpoint{4.998822in}{1.415603in}}{\pgfqpoint{5.003496in}{1.413667in}}{\pgfqpoint{5.008368in}{1.413667in}}%
\pgfpathlineto{\pgfqpoint{5.008368in}{1.413667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761105in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{4.765978in}{1.141953in}}{\pgfqpoint{4.770651in}{1.143889in}}{\pgfqpoint{4.774097in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.777542in}{1.150780in}}{\pgfqpoint{4.779478in}{1.155454in}}{\pgfqpoint{4.779478in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.779478in}{1.165199in}}{\pgfqpoint{4.777542in}{1.169873in}}{\pgfqpoint{4.774097in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.770651in}{1.176764in}}{\pgfqpoint{4.765978in}{1.178700in}}{\pgfqpoint{4.761105in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{4.756232in}{1.178700in}}{\pgfqpoint{4.751559in}{1.176764in}}{\pgfqpoint{4.748113in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.744668in}{1.169873in}}{\pgfqpoint{4.742732in}{1.165199in}}{\pgfqpoint{4.742732in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.742732in}{1.155454in}}{\pgfqpoint{4.744668in}{1.150780in}}{\pgfqpoint{4.748113in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.751559in}{1.143889in}}{\pgfqpoint{4.756232in}{1.141953in}}{\pgfqpoint{4.761105in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{4.761105in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952565in}{1.314259in}}%
\pgfpathcurveto{\pgfqpoint{4.957438in}{1.314259in}}{\pgfqpoint{4.962111in}{1.316195in}}{\pgfqpoint{4.965557in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{4.969002in}{1.323086in}}{\pgfqpoint{4.970938in}{1.327760in}}{\pgfqpoint{4.970938in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{4.970938in}{1.337505in}}{\pgfqpoint{4.969002in}{1.342179in}}{\pgfqpoint{4.965557in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{4.962111in}{1.349070in}}{\pgfqpoint{4.957438in}{1.351006in}}{\pgfqpoint{4.952565in}{1.351006in}}%
\pgfpathcurveto{\pgfqpoint{4.947692in}{1.351006in}}{\pgfqpoint{4.943019in}{1.349070in}}{\pgfqpoint{4.939573in}{1.345625in}}%
\pgfpathcurveto{\pgfqpoint{4.936128in}{1.342179in}}{\pgfqpoint{4.934192in}{1.337505in}}{\pgfqpoint{4.934192in}{1.332633in}}%
\pgfpathcurveto{\pgfqpoint{4.934192in}{1.327760in}}{\pgfqpoint{4.936128in}{1.323086in}}{\pgfqpoint{4.939573in}{1.319641in}}%
\pgfpathcurveto{\pgfqpoint{4.943019in}{1.316195in}}{\pgfqpoint{4.947692in}{1.314259in}}{\pgfqpoint{4.952565in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{4.952565in}{1.314259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075338in}{1.407738in}}%
\pgfpathcurveto{\pgfqpoint{5.080211in}{1.407738in}}{\pgfqpoint{5.084885in}{1.409674in}}{\pgfqpoint{5.088330in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{5.091776in}{1.416565in}}{\pgfqpoint{5.093711in}{1.421238in}}{\pgfqpoint{5.093711in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{5.093711in}{1.430984in}}{\pgfqpoint{5.091776in}{1.435657in}}{\pgfqpoint{5.088330in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{5.084885in}{1.442548in}}{\pgfqpoint{5.080211in}{1.444484in}}{\pgfqpoint{5.075338in}{1.444484in}}%
\pgfpathcurveto{\pgfqpoint{5.070466in}{1.444484in}}{\pgfqpoint{5.065792in}{1.442548in}}{\pgfqpoint{5.062346in}{1.439103in}}%
\pgfpathcurveto{\pgfqpoint{5.058901in}{1.435657in}}{\pgfqpoint{5.056965in}{1.430984in}}{\pgfqpoint{5.056965in}{1.426111in}}%
\pgfpathcurveto{\pgfqpoint{5.056965in}{1.421238in}}{\pgfqpoint{5.058901in}{1.416565in}}{\pgfqpoint{5.062346in}{1.413119in}}%
\pgfpathcurveto{\pgfqpoint{5.065792in}{1.409674in}}{\pgfqpoint{5.070466in}{1.407738in}}{\pgfqpoint{5.075338in}{1.407738in}}%
\pgfpathlineto{\pgfqpoint{5.075338in}{1.407738in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906856in}{1.329762in}}%
\pgfpathcurveto{\pgfqpoint{4.911728in}{1.329762in}}{\pgfqpoint{4.916402in}{1.331698in}}{\pgfqpoint{4.919847in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{4.923293in}{1.338589in}}{\pgfqpoint{4.925229in}{1.343263in}}{\pgfqpoint{4.925229in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{4.925229in}{1.353008in}}{\pgfqpoint{4.923293in}{1.357682in}}{\pgfqpoint{4.919847in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{4.916402in}{1.364573in}}{\pgfqpoint{4.911728in}{1.366509in}}{\pgfqpoint{4.906856in}{1.366509in}}%
\pgfpathcurveto{\pgfqpoint{4.901983in}{1.366509in}}{\pgfqpoint{4.897309in}{1.364573in}}{\pgfqpoint{4.893864in}{1.361127in}}%
\pgfpathcurveto{\pgfqpoint{4.890418in}{1.357682in}}{\pgfqpoint{4.888482in}{1.353008in}}{\pgfqpoint{4.888482in}{1.348136in}}%
\pgfpathcurveto{\pgfqpoint{4.888482in}{1.343263in}}{\pgfqpoint{4.890418in}{1.338589in}}{\pgfqpoint{4.893864in}{1.335144in}}%
\pgfpathcurveto{\pgfqpoint{4.897309in}{1.331698in}}{\pgfqpoint{4.901983in}{1.329762in}}{\pgfqpoint{4.906856in}{1.329762in}}%
\pgfpathlineto{\pgfqpoint{4.906856in}{1.329762in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.555267in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.555267in}}{\pgfqpoint{5.323930in}{1.557203in}}{\pgfqpoint{5.327375in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.564094in}}{\pgfqpoint{5.332757in}{1.568767in}}{\pgfqpoint{5.332757in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.578513in}}{\pgfqpoint{5.330821in}{1.583187in}}{\pgfqpoint{5.327375in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.590077in}}{\pgfqpoint{5.319256in}{1.592013in}}{\pgfqpoint{5.314383in}{1.592013in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.592013in}}{\pgfqpoint{5.304837in}{1.590077in}}{\pgfqpoint{5.301391in}{1.586632in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.583187in}}{\pgfqpoint{5.296010in}{1.578513in}}{\pgfqpoint{5.296010in}{1.573640in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.568767in}}{\pgfqpoint{5.297946in}{1.564094in}}{\pgfqpoint{5.301391in}{1.560648in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.557203in}}{\pgfqpoint{5.309511in}{1.555267in}}{\pgfqpoint{5.314383in}{1.555267in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.555267in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.338000in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.338000in}}{\pgfqpoint{5.323930in}{1.339935in}}{\pgfqpoint{5.327375in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.346826in}}{\pgfqpoint{5.332757in}{1.351500in}}{\pgfqpoint{5.332757in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.361245in}}{\pgfqpoint{5.330821in}{1.365919in}}{\pgfqpoint{5.327375in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.372810in}}{\pgfqpoint{5.319256in}{1.374746in}}{\pgfqpoint{5.314383in}{1.374746in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.374746in}}{\pgfqpoint{5.304837in}{1.372810in}}{\pgfqpoint{5.301391in}{1.369365in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.365919in}}{\pgfqpoint{5.296010in}{1.361245in}}{\pgfqpoint{5.296010in}{1.356373in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.351500in}}{\pgfqpoint{5.297946in}{1.346826in}}{\pgfqpoint{5.301391in}{1.343381in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.339935in}}{\pgfqpoint{5.309511in}{1.338000in}}{\pgfqpoint{5.314383in}{1.338000in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.338000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.394694in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.394694in}}{\pgfqpoint{5.323930in}{1.396630in}}{\pgfqpoint{5.327375in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.403521in}}{\pgfqpoint{5.332757in}{1.408195in}}{\pgfqpoint{5.332757in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.417940in}}{\pgfqpoint{5.330821in}{1.422614in}}{\pgfqpoint{5.327375in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.429505in}}{\pgfqpoint{5.319256in}{1.431441in}}{\pgfqpoint{5.314383in}{1.431441in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.431441in}}{\pgfqpoint{5.304837in}{1.429505in}}{\pgfqpoint{5.301391in}{1.426060in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.422614in}}{\pgfqpoint{5.296010in}{1.417940in}}{\pgfqpoint{5.296010in}{1.413068in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.408195in}}{\pgfqpoint{5.297946in}{1.403521in}}{\pgfqpoint{5.301391in}{1.400076in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.396630in}}{\pgfqpoint{5.309511in}{1.394694in}}{\pgfqpoint{5.314383in}{1.394694in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.394694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950117in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{4.954990in}{1.074183in}}{\pgfqpoint{4.959664in}{1.076119in}}{\pgfqpoint{4.963109in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.966555in}{1.083009in}}{\pgfqpoint{4.968491in}{1.087683in}}{\pgfqpoint{4.968491in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.968491in}{1.097429in}}{\pgfqpoint{4.966555in}{1.102102in}}{\pgfqpoint{4.963109in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.959664in}{1.108993in}}{\pgfqpoint{4.954990in}{1.110929in}}{\pgfqpoint{4.950117in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{4.945245in}{1.110929in}}{\pgfqpoint{4.940571in}{1.108993in}}{\pgfqpoint{4.937126in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.933680in}{1.102102in}}{\pgfqpoint{4.931744in}{1.097429in}}{\pgfqpoint{4.931744in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.931744in}{1.087683in}}{\pgfqpoint{4.933680in}{1.083009in}}{\pgfqpoint{4.937126in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.940571in}{1.076119in}}{\pgfqpoint{4.945245in}{1.074183in}}{\pgfqpoint{4.950117in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{4.950117in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127162in}{1.434298in}}%
\pgfpathcurveto{\pgfqpoint{5.132035in}{1.434298in}}{\pgfqpoint{5.136708in}{1.436234in}}{\pgfqpoint{5.140154in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{5.143599in}{1.443125in}}{\pgfqpoint{5.145535in}{1.447798in}}{\pgfqpoint{5.145535in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{5.145535in}{1.457544in}}{\pgfqpoint{5.143599in}{1.462217in}}{\pgfqpoint{5.140154in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{5.136708in}{1.469108in}}{\pgfqpoint{5.132035in}{1.471044in}}{\pgfqpoint{5.127162in}{1.471044in}}%
\pgfpathcurveto{\pgfqpoint{5.122289in}{1.471044in}}{\pgfqpoint{5.117616in}{1.469108in}}{\pgfqpoint{5.114170in}{1.465663in}}%
\pgfpathcurveto{\pgfqpoint{5.110725in}{1.462217in}}{\pgfqpoint{5.108789in}{1.457544in}}{\pgfqpoint{5.108789in}{1.452671in}}%
\pgfpathcurveto{\pgfqpoint{5.108789in}{1.447798in}}{\pgfqpoint{5.110725in}{1.443125in}}{\pgfqpoint{5.114170in}{1.439679in}}%
\pgfpathcurveto{\pgfqpoint{5.117616in}{1.436234in}}{\pgfqpoint{5.122289in}{1.434298in}}{\pgfqpoint{5.127162in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{5.127162in}{1.434298in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704082in}{0.790101in}}%
\pgfpathcurveto{\pgfqpoint{4.708955in}{0.790101in}}{\pgfqpoint{4.713629in}{0.792037in}}{\pgfqpoint{4.717074in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{4.720520in}{0.798928in}}{\pgfqpoint{4.722456in}{0.803602in}}{\pgfqpoint{4.722456in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{4.722456in}{0.813347in}}{\pgfqpoint{4.720520in}{0.818021in}}{\pgfqpoint{4.717074in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{4.713629in}{0.824912in}}{\pgfqpoint{4.708955in}{0.826848in}}{\pgfqpoint{4.704082in}{0.826848in}}%
\pgfpathcurveto{\pgfqpoint{4.699210in}{0.826848in}}{\pgfqpoint{4.694536in}{0.824912in}}{\pgfqpoint{4.691090in}{0.821466in}}%
\pgfpathcurveto{\pgfqpoint{4.687645in}{0.818021in}}{\pgfqpoint{4.685709in}{0.813347in}}{\pgfqpoint{4.685709in}{0.808474in}}%
\pgfpathcurveto{\pgfqpoint{4.685709in}{0.803602in}}{\pgfqpoint{4.687645in}{0.798928in}}{\pgfqpoint{4.691090in}{0.795482in}}%
\pgfpathcurveto{\pgfqpoint{4.694536in}{0.792037in}}{\pgfqpoint{4.699210in}{0.790101in}}{\pgfqpoint{4.704082in}{0.790101in}}%
\pgfpathlineto{\pgfqpoint{4.704082in}{0.790101in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732594in}{0.841481in}}%
\pgfpathcurveto{\pgfqpoint{4.737466in}{0.841481in}}{\pgfqpoint{4.742140in}{0.843417in}}{\pgfqpoint{4.745586in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{4.749031in}{0.850308in}}{\pgfqpoint{4.750967in}{0.854982in}}{\pgfqpoint{4.750967in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{4.750967in}{0.864727in}}{\pgfqpoint{4.749031in}{0.869401in}}{\pgfqpoint{4.745586in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{4.742140in}{0.876292in}}{\pgfqpoint{4.737466in}{0.878228in}}{\pgfqpoint{4.732594in}{0.878228in}}%
\pgfpathcurveto{\pgfqpoint{4.727721in}{0.878228in}}{\pgfqpoint{4.723047in}{0.876292in}}{\pgfqpoint{4.719602in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{4.716156in}{0.869401in}}{\pgfqpoint{4.714220in}{0.864727in}}{\pgfqpoint{4.714220in}{0.859854in}}%
\pgfpathcurveto{\pgfqpoint{4.714220in}{0.854982in}}{\pgfqpoint{4.716156in}{0.850308in}}{\pgfqpoint{4.719602in}{0.846863in}}%
\pgfpathcurveto{\pgfqpoint{4.723047in}{0.843417in}}{\pgfqpoint{4.727721in}{0.841481in}}{\pgfqpoint{4.732594in}{0.841481in}}%
\pgfpathlineto{\pgfqpoint{4.732594in}{0.841481in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834806in}{1.151462in}}%
\pgfpathcurveto{\pgfqpoint{4.839679in}{1.151462in}}{\pgfqpoint{4.844352in}{1.153398in}}{\pgfqpoint{4.847798in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.851243in}{1.160289in}}{\pgfqpoint{4.853179in}{1.164963in}}{\pgfqpoint{4.853179in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.853179in}{1.174708in}}{\pgfqpoint{4.851243in}{1.179382in}}{\pgfqpoint{4.847798in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.844352in}{1.186273in}}{\pgfqpoint{4.839679in}{1.188209in}}{\pgfqpoint{4.834806in}{1.188209in}}%
\pgfpathcurveto{\pgfqpoint{4.829933in}{1.188209in}}{\pgfqpoint{4.825260in}{1.186273in}}{\pgfqpoint{4.821814in}{1.182828in}}%
\pgfpathcurveto{\pgfqpoint{4.818369in}{1.179382in}}{\pgfqpoint{4.816433in}{1.174708in}}{\pgfqpoint{4.816433in}{1.169836in}}%
\pgfpathcurveto{\pgfqpoint{4.816433in}{1.164963in}}{\pgfqpoint{4.818369in}{1.160289in}}{\pgfqpoint{4.821814in}{1.156844in}}%
\pgfpathcurveto{\pgfqpoint{4.825260in}{1.153398in}}{\pgfqpoint{4.829933in}{1.151462in}}{\pgfqpoint{4.834806in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{4.834806in}{1.151462in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000899in}{1.367949in}}%
\pgfpathcurveto{\pgfqpoint{5.005772in}{1.367949in}}{\pgfqpoint{5.010445in}{1.369885in}}{\pgfqpoint{5.013891in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{5.017336in}{1.376776in}}{\pgfqpoint{5.019272in}{1.381450in}}{\pgfqpoint{5.019272in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{5.019272in}{1.391195in}}{\pgfqpoint{5.017336in}{1.395869in}}{\pgfqpoint{5.013891in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{5.010445in}{1.402760in}}{\pgfqpoint{5.005772in}{1.404696in}}{\pgfqpoint{5.000899in}{1.404696in}}%
\pgfpathcurveto{\pgfqpoint{4.996026in}{1.404696in}}{\pgfqpoint{4.991353in}{1.402760in}}{\pgfqpoint{4.987907in}{1.399314in}}%
\pgfpathcurveto{\pgfqpoint{4.984462in}{1.395869in}}{\pgfqpoint{4.982526in}{1.391195in}}{\pgfqpoint{4.982526in}{1.386323in}}%
\pgfpathcurveto{\pgfqpoint{4.982526in}{1.381450in}}{\pgfqpoint{4.984462in}{1.376776in}}{\pgfqpoint{4.987907in}{1.373331in}}%
\pgfpathcurveto{\pgfqpoint{4.991353in}{1.369885in}}{\pgfqpoint{4.996026in}{1.367949in}}{\pgfqpoint{5.000899in}{1.367949in}}%
\pgfpathlineto{\pgfqpoint{5.000899in}{1.367949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.516655in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.516655in}}{\pgfqpoint{5.323930in}{1.518591in}}{\pgfqpoint{5.327375in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.525482in}}{\pgfqpoint{5.332757in}{1.530156in}}{\pgfqpoint{5.332757in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.539901in}}{\pgfqpoint{5.330821in}{1.544575in}}{\pgfqpoint{5.327375in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.551466in}}{\pgfqpoint{5.319256in}{1.553402in}}{\pgfqpoint{5.314383in}{1.553402in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.553402in}}{\pgfqpoint{5.304837in}{1.551466in}}{\pgfqpoint{5.301391in}{1.548021in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.544575in}}{\pgfqpoint{5.296010in}{1.539901in}}{\pgfqpoint{5.296010in}{1.535029in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.530156in}}{\pgfqpoint{5.297946in}{1.525482in}}{\pgfqpoint{5.301391in}{1.522037in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.518591in}}{\pgfqpoint{5.309511in}{1.516655in}}{\pgfqpoint{5.314383in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.516655in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765950in}{0.863751in}}%
\pgfpathcurveto{\pgfqpoint{4.770823in}{0.863751in}}{\pgfqpoint{4.775496in}{0.865687in}}{\pgfqpoint{4.778942in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{4.782387in}{0.872578in}}{\pgfqpoint{4.784323in}{0.877252in}}{\pgfqpoint{4.784323in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{4.784323in}{0.886997in}}{\pgfqpoint{4.782387in}{0.891671in}}{\pgfqpoint{4.778942in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{4.775496in}{0.898562in}}{\pgfqpoint{4.770823in}{0.900498in}}{\pgfqpoint{4.765950in}{0.900498in}}%
\pgfpathcurveto{\pgfqpoint{4.761077in}{0.900498in}}{\pgfqpoint{4.756404in}{0.898562in}}{\pgfqpoint{4.752958in}{0.895116in}}%
\pgfpathcurveto{\pgfqpoint{4.749513in}{0.891671in}}{\pgfqpoint{4.747577in}{0.886997in}}{\pgfqpoint{4.747577in}{0.882124in}}%
\pgfpathcurveto{\pgfqpoint{4.747577in}{0.877252in}}{\pgfqpoint{4.749513in}{0.872578in}}{\pgfqpoint{4.752958in}{0.869133in}}%
\pgfpathcurveto{\pgfqpoint{4.756404in}{0.865687in}}{\pgfqpoint{4.761077in}{0.863751in}}{\pgfqpoint{4.765950in}{0.863751in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.863751in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765950in}{0.976574in}}%
\pgfpathcurveto{\pgfqpoint{4.770823in}{0.976574in}}{\pgfqpoint{4.775496in}{0.978510in}}{\pgfqpoint{4.778942in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{4.782387in}{0.985401in}}{\pgfqpoint{4.784323in}{0.990074in}}{\pgfqpoint{4.784323in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{4.784323in}{0.999820in}}{\pgfqpoint{4.782387in}{1.004494in}}{\pgfqpoint{4.778942in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{4.775496in}{1.011384in}}{\pgfqpoint{4.770823in}{1.013320in}}{\pgfqpoint{4.765950in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{4.761077in}{1.013320in}}{\pgfqpoint{4.756404in}{1.011384in}}{\pgfqpoint{4.752958in}{1.007939in}}%
\pgfpathcurveto{\pgfqpoint{4.749513in}{1.004494in}}{\pgfqpoint{4.747577in}{0.999820in}}{\pgfqpoint{4.747577in}{0.994947in}}%
\pgfpathcurveto{\pgfqpoint{4.747577in}{0.990074in}}{\pgfqpoint{4.749513in}{0.985401in}}{\pgfqpoint{4.752958in}{0.981955in}}%
\pgfpathcurveto{\pgfqpoint{4.756404in}{0.978510in}}{\pgfqpoint{4.761077in}{0.976574in}}{\pgfqpoint{4.765950in}{0.976574in}}%
\pgfpathlineto{\pgfqpoint{4.765950in}{0.976574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903420in}{1.296931in}}%
\pgfpathcurveto{\pgfqpoint{4.908293in}{1.296931in}}{\pgfqpoint{4.912967in}{1.298867in}}{\pgfqpoint{4.916412in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{4.919858in}{1.305758in}}{\pgfqpoint{4.921794in}{1.310432in}}{\pgfqpoint{4.921794in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.921794in}{1.320177in}}{\pgfqpoint{4.919858in}{1.324851in}}{\pgfqpoint{4.916412in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{4.912967in}{1.331742in}}{\pgfqpoint{4.908293in}{1.333678in}}{\pgfqpoint{4.903420in}{1.333678in}}%
\pgfpathcurveto{\pgfqpoint{4.898548in}{1.333678in}}{\pgfqpoint{4.893874in}{1.331742in}}{\pgfqpoint{4.890429in}{1.328296in}}%
\pgfpathcurveto{\pgfqpoint{4.886983in}{1.324851in}}{\pgfqpoint{4.885047in}{1.320177in}}{\pgfqpoint{4.885047in}{1.315304in}}%
\pgfpathcurveto{\pgfqpoint{4.885047in}{1.310432in}}{\pgfqpoint{4.886983in}{1.305758in}}{\pgfqpoint{4.890429in}{1.302313in}}%
\pgfpathcurveto{\pgfqpoint{4.893874in}{1.298867in}}{\pgfqpoint{4.898548in}{1.296931in}}{\pgfqpoint{4.903420in}{1.296931in}}%
\pgfpathlineto{\pgfqpoint{4.903420in}{1.296931in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027449in}{1.397370in}}%
\pgfpathcurveto{\pgfqpoint{5.032322in}{1.397370in}}{\pgfqpoint{5.036995in}{1.399306in}}{\pgfqpoint{5.040441in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{5.043886in}{1.406197in}}{\pgfqpoint{5.045822in}{1.410870in}}{\pgfqpoint{5.045822in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{5.045822in}{1.420616in}}{\pgfqpoint{5.043886in}{1.425289in}}{\pgfqpoint{5.040441in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{5.036995in}{1.432180in}}{\pgfqpoint{5.032322in}{1.434116in}}{\pgfqpoint{5.027449in}{1.434116in}}%
\pgfpathcurveto{\pgfqpoint{5.022576in}{1.434116in}}{\pgfqpoint{5.017903in}{1.432180in}}{\pgfqpoint{5.014457in}{1.428735in}}%
\pgfpathcurveto{\pgfqpoint{5.011012in}{1.425289in}}{\pgfqpoint{5.009076in}{1.420616in}}{\pgfqpoint{5.009076in}{1.415743in}}%
\pgfpathcurveto{\pgfqpoint{5.009076in}{1.410870in}}{\pgfqpoint{5.011012in}{1.406197in}}{\pgfqpoint{5.014457in}{1.402751in}}%
\pgfpathcurveto{\pgfqpoint{5.017903in}{1.399306in}}{\pgfqpoint{5.022576in}{1.397370in}}{\pgfqpoint{5.027449in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{5.027449in}{1.397370in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675571in}{1.074183in}}%
\pgfpathcurveto{\pgfqpoint{4.680444in}{1.074183in}}{\pgfqpoint{4.685117in}{1.076119in}}{\pgfqpoint{4.688563in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.692008in}{1.083009in}}{\pgfqpoint{4.693944in}{1.087683in}}{\pgfqpoint{4.693944in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.693944in}{1.097429in}}{\pgfqpoint{4.692008in}{1.102102in}}{\pgfqpoint{4.688563in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.685117in}{1.108993in}}{\pgfqpoint{4.680444in}{1.110929in}}{\pgfqpoint{4.675571in}{1.110929in}}%
\pgfpathcurveto{\pgfqpoint{4.670698in}{1.110929in}}{\pgfqpoint{4.666024in}{1.108993in}}{\pgfqpoint{4.662579in}{1.105548in}}%
\pgfpathcurveto{\pgfqpoint{4.659134in}{1.102102in}}{\pgfqpoint{4.657198in}{1.097429in}}{\pgfqpoint{4.657198in}{1.092556in}}%
\pgfpathcurveto{\pgfqpoint{4.657198in}{1.087683in}}{\pgfqpoint{4.659134in}{1.083009in}}{\pgfqpoint{4.662579in}{1.079564in}}%
\pgfpathcurveto{\pgfqpoint{4.666024in}{1.076119in}}{\pgfqpoint{4.670698in}{1.074183in}}{\pgfqpoint{4.675571in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{4.675571in}{1.074183in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867587in}{1.401443in}}%
\pgfpathcurveto{\pgfqpoint{4.872460in}{1.401443in}}{\pgfqpoint{4.877133in}{1.403379in}}{\pgfqpoint{4.880579in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{4.884024in}{1.410270in}}{\pgfqpoint{4.885960in}{1.414944in}}{\pgfqpoint{4.885960in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{4.885960in}{1.424689in}}{\pgfqpoint{4.884024in}{1.429363in}}{\pgfqpoint{4.880579in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{4.877133in}{1.436254in}}{\pgfqpoint{4.872460in}{1.438189in}}{\pgfqpoint{4.867587in}{1.438189in}}%
\pgfpathcurveto{\pgfqpoint{4.862714in}{1.438189in}}{\pgfqpoint{4.858041in}{1.436254in}}{\pgfqpoint{4.854595in}{1.432808in}}%
\pgfpathcurveto{\pgfqpoint{4.851150in}{1.429363in}}{\pgfqpoint{4.849214in}{1.424689in}}{\pgfqpoint{4.849214in}{1.419816in}}%
\pgfpathcurveto{\pgfqpoint{4.849214in}{1.414944in}}{\pgfqpoint{4.851150in}{1.410270in}}{\pgfqpoint{4.854595in}{1.406824in}}%
\pgfpathcurveto{\pgfqpoint{4.858041in}{1.403379in}}{\pgfqpoint{4.862714in}{1.401443in}}{\pgfqpoint{4.867587in}{1.401443in}}%
\pgfpathlineto{\pgfqpoint{4.867587in}{1.401443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023494in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.028367in}{1.599587in}}{\pgfqpoint{5.033040in}{1.601523in}}{\pgfqpoint{5.036486in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.039931in}{1.608414in}}{\pgfqpoint{5.041867in}{1.613088in}}{\pgfqpoint{5.041867in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.041867in}{1.622833in}}{\pgfqpoint{5.039931in}{1.627507in}}{\pgfqpoint{5.036486in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.033040in}{1.634398in}}{\pgfqpoint{5.028367in}{1.636334in}}{\pgfqpoint{5.023494in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.018621in}{1.636334in}}{\pgfqpoint{5.013948in}{1.634398in}}{\pgfqpoint{5.010502in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.007057in}{1.627507in}}{\pgfqpoint{5.005121in}{1.622833in}}{\pgfqpoint{5.005121in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.005121in}{1.613088in}}{\pgfqpoint{5.007057in}{1.608414in}}{\pgfqpoint{5.010502in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.013948in}{1.601523in}}{\pgfqpoint{5.018621in}{1.599587in}}{\pgfqpoint{5.023494in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.023494in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972049in}{1.404472in}}%
\pgfpathcurveto{\pgfqpoint{4.976921in}{1.404472in}}{\pgfqpoint{4.981595in}{1.406407in}}{\pgfqpoint{4.985041in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{4.988486in}{1.413298in}}{\pgfqpoint{4.990422in}{1.417972in}}{\pgfqpoint{4.990422in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{4.990422in}{1.427717in}}{\pgfqpoint{4.988486in}{1.432391in}}{\pgfqpoint{4.985041in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{4.981595in}{1.439282in}}{\pgfqpoint{4.976921in}{1.441218in}}{\pgfqpoint{4.972049in}{1.441218in}}%
\pgfpathcurveto{\pgfqpoint{4.967176in}{1.441218in}}{\pgfqpoint{4.962502in}{1.439282in}}{\pgfqpoint{4.959057in}{1.435837in}}%
\pgfpathcurveto{\pgfqpoint{4.955611in}{1.432391in}}{\pgfqpoint{4.953675in}{1.427717in}}{\pgfqpoint{4.953675in}{1.422845in}}%
\pgfpathcurveto{\pgfqpoint{4.953675in}{1.417972in}}{\pgfqpoint{4.955611in}{1.413298in}}{\pgfqpoint{4.959057in}{1.409853in}}%
\pgfpathcurveto{\pgfqpoint{4.962502in}{1.406407in}}{\pgfqpoint{4.967176in}{1.404472in}}{\pgfqpoint{4.972049in}{1.404472in}}%
\pgfpathlineto{\pgfqpoint{4.972049in}{1.404472in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293161in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.298034in}{1.599587in}}{\pgfqpoint{5.302707in}{1.601523in}}{\pgfqpoint{5.306153in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.309598in}{1.608414in}}{\pgfqpoint{5.311534in}{1.613088in}}{\pgfqpoint{5.311534in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.311534in}{1.622833in}}{\pgfqpoint{5.309598in}{1.627507in}}{\pgfqpoint{5.306153in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.302707in}{1.634398in}}{\pgfqpoint{5.298034in}{1.636334in}}{\pgfqpoint{5.293161in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.288288in}{1.636334in}}{\pgfqpoint{5.283615in}{1.634398in}}{\pgfqpoint{5.280169in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.276724in}{1.627507in}}{\pgfqpoint{5.274788in}{1.622833in}}{\pgfqpoint{5.274788in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.274788in}{1.613088in}}{\pgfqpoint{5.276724in}{1.608414in}}{\pgfqpoint{5.280169in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.283615in}{1.601523in}}{\pgfqpoint{5.288288in}{1.599587in}}{\pgfqpoint{5.293161in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.293161in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272061in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.276934in}{1.599587in}}{\pgfqpoint{5.281607in}{1.601523in}}{\pgfqpoint{5.285053in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.288498in}{1.608414in}}{\pgfqpoint{5.290434in}{1.613088in}}{\pgfqpoint{5.290434in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.290434in}{1.622833in}}{\pgfqpoint{5.288498in}{1.627507in}}{\pgfqpoint{5.285053in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.281607in}{1.634398in}}{\pgfqpoint{5.276934in}{1.636334in}}{\pgfqpoint{5.272061in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.267188in}{1.636334in}}{\pgfqpoint{5.262515in}{1.634398in}}{\pgfqpoint{5.259069in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.255624in}{1.627507in}}{\pgfqpoint{5.253688in}{1.622833in}}{\pgfqpoint{5.253688in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.253688in}{1.613088in}}{\pgfqpoint{5.255624in}{1.608414in}}{\pgfqpoint{5.259069in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.262515in}{1.601523in}}{\pgfqpoint{5.267188in}{1.599587in}}{\pgfqpoint{5.272061in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.272061in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679905in}{1.173465in}}%
\pgfpathcurveto{\pgfqpoint{4.684777in}{1.173465in}}{\pgfqpoint{4.689451in}{1.175401in}}{\pgfqpoint{4.692897in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{4.696342in}{1.182292in}}{\pgfqpoint{4.698278in}{1.186965in}}{\pgfqpoint{4.698278in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{4.698278in}{1.196711in}}{\pgfqpoint{4.696342in}{1.201385in}}{\pgfqpoint{4.692897in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{4.689451in}{1.208275in}}{\pgfqpoint{4.684777in}{1.210211in}}{\pgfqpoint{4.679905in}{1.210211in}}%
\pgfpathcurveto{\pgfqpoint{4.675032in}{1.210211in}}{\pgfqpoint{4.670358in}{1.208275in}}{\pgfqpoint{4.666913in}{1.204830in}}%
\pgfpathcurveto{\pgfqpoint{4.663467in}{1.201385in}}{\pgfqpoint{4.661531in}{1.196711in}}{\pgfqpoint{4.661531in}{1.191838in}}%
\pgfpathcurveto{\pgfqpoint{4.661531in}{1.186965in}}{\pgfqpoint{4.663467in}{1.182292in}}{\pgfqpoint{4.666913in}{1.178846in}}%
\pgfpathcurveto{\pgfqpoint{4.670358in}{1.175401in}}{\pgfqpoint{4.675032in}{1.173465in}}{\pgfqpoint{4.679905in}{1.173465in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{1.173465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651393in}{1.099195in}}%
\pgfpathcurveto{\pgfqpoint{4.656266in}{1.099195in}}{\pgfqpoint{4.660940in}{1.101131in}}{\pgfqpoint{4.664385in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.667831in}{1.108022in}}{\pgfqpoint{4.669767in}{1.112695in}}{\pgfqpoint{4.669767in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.669767in}{1.122441in}}{\pgfqpoint{4.667831in}{1.127114in}}{\pgfqpoint{4.664385in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.660940in}{1.134005in}}{\pgfqpoint{4.656266in}{1.135941in}}{\pgfqpoint{4.651393in}{1.135941in}}%
\pgfpathcurveto{\pgfqpoint{4.646521in}{1.135941in}}{\pgfqpoint{4.641847in}{1.134005in}}{\pgfqpoint{4.638401in}{1.130560in}}%
\pgfpathcurveto{\pgfqpoint{4.634956in}{1.127114in}}{\pgfqpoint{4.633020in}{1.122441in}}{\pgfqpoint{4.633020in}{1.117568in}}%
\pgfpathcurveto{\pgfqpoint{4.633020in}{1.112695in}}{\pgfqpoint{4.634956in}{1.108022in}}{\pgfqpoint{4.638401in}{1.104576in}}%
\pgfpathcurveto{\pgfqpoint{4.641847in}{1.101131in}}{\pgfqpoint{4.646521in}{1.099195in}}{\pgfqpoint{4.651393in}{1.099195in}}%
\pgfpathlineto{\pgfqpoint{4.651393in}{1.099195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868499in}{1.323045in}}%
\pgfpathcurveto{\pgfqpoint{4.873372in}{1.323045in}}{\pgfqpoint{4.878046in}{1.324981in}}{\pgfqpoint{4.881491in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{4.884937in}{1.331872in}}{\pgfqpoint{4.886873in}{1.336546in}}{\pgfqpoint{4.886873in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{4.886873in}{1.346291in}}{\pgfqpoint{4.884937in}{1.350965in}}{\pgfqpoint{4.881491in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{4.878046in}{1.357856in}}{\pgfqpoint{4.873372in}{1.359791in}}{\pgfqpoint{4.868499in}{1.359791in}}%
\pgfpathcurveto{\pgfqpoint{4.863627in}{1.359791in}}{\pgfqpoint{4.858953in}{1.357856in}}{\pgfqpoint{4.855508in}{1.354410in}}%
\pgfpathcurveto{\pgfqpoint{4.852062in}{1.350965in}}{\pgfqpoint{4.850126in}{1.346291in}}{\pgfqpoint{4.850126in}{1.341418in}}%
\pgfpathcurveto{\pgfqpoint{4.850126in}{1.336546in}}{\pgfqpoint{4.852062in}{1.331872in}}{\pgfqpoint{4.855508in}{1.328426in}}%
\pgfpathcurveto{\pgfqpoint{4.858953in}{1.324981in}}{\pgfqpoint{4.863627in}{1.323045in}}{\pgfqpoint{4.868499in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{4.868499in}{1.323045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679905in}{1.141953in}}%
\pgfpathcurveto{\pgfqpoint{4.684777in}{1.141953in}}{\pgfqpoint{4.689451in}{1.143889in}}{\pgfqpoint{4.692897in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.696342in}{1.150780in}}{\pgfqpoint{4.698278in}{1.155454in}}{\pgfqpoint{4.698278in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.698278in}{1.165199in}}{\pgfqpoint{4.696342in}{1.169873in}}{\pgfqpoint{4.692897in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.689451in}{1.176764in}}{\pgfqpoint{4.684777in}{1.178700in}}{\pgfqpoint{4.679905in}{1.178700in}}%
\pgfpathcurveto{\pgfqpoint{4.675032in}{1.178700in}}{\pgfqpoint{4.670358in}{1.176764in}}{\pgfqpoint{4.666913in}{1.173318in}}%
\pgfpathcurveto{\pgfqpoint{4.663467in}{1.169873in}}{\pgfqpoint{4.661531in}{1.165199in}}{\pgfqpoint{4.661531in}{1.160327in}}%
\pgfpathcurveto{\pgfqpoint{4.661531in}{1.155454in}}{\pgfqpoint{4.663467in}{1.150780in}}{\pgfqpoint{4.666913in}{1.147335in}}%
\pgfpathcurveto{\pgfqpoint{4.670358in}{1.143889in}}{\pgfqpoint{4.675032in}{1.141953in}}{\pgfqpoint{4.679905in}{1.141953in}}%
\pgfpathlineto{\pgfqpoint{4.679905in}{1.141953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247923in}{1.429590in}}%
\pgfpathcurveto{\pgfqpoint{5.252795in}{1.429590in}}{\pgfqpoint{5.257469in}{1.431525in}}{\pgfqpoint{5.260915in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{5.264360in}{1.438416in}}{\pgfqpoint{5.266296in}{1.443090in}}{\pgfqpoint{5.266296in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{5.266296in}{1.452835in}}{\pgfqpoint{5.264360in}{1.457509in}}{\pgfqpoint{5.260915in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{5.257469in}{1.464400in}}{\pgfqpoint{5.252795in}{1.466336in}}{\pgfqpoint{5.247923in}{1.466336in}}%
\pgfpathcurveto{\pgfqpoint{5.243050in}{1.466336in}}{\pgfqpoint{5.238376in}{1.464400in}}{\pgfqpoint{5.234931in}{1.460955in}}%
\pgfpathcurveto{\pgfqpoint{5.231485in}{1.457509in}}{\pgfqpoint{5.229549in}{1.452835in}}{\pgfqpoint{5.229549in}{1.447963in}}%
\pgfpathcurveto{\pgfqpoint{5.229549in}{1.443090in}}{\pgfqpoint{5.231485in}{1.438416in}}{\pgfqpoint{5.234931in}{1.434971in}}%
\pgfpathcurveto{\pgfqpoint{5.238376in}{1.431525in}}{\pgfqpoint{5.243050in}{1.429590in}}{\pgfqpoint{5.247923in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{5.247923in}{1.429590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920251in}{1.334926in}}%
\pgfpathcurveto{\pgfqpoint{4.925124in}{1.334926in}}{\pgfqpoint{4.929797in}{1.336861in}}{\pgfqpoint{4.933243in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{4.936688in}{1.343752in}}{\pgfqpoint{4.938624in}{1.348426in}}{\pgfqpoint{4.938624in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{4.938624in}{1.358171in}}{\pgfqpoint{4.936688in}{1.362845in}}{\pgfqpoint{4.933243in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{4.929797in}{1.369736in}}{\pgfqpoint{4.925124in}{1.371672in}}{\pgfqpoint{4.920251in}{1.371672in}}%
\pgfpathcurveto{\pgfqpoint{4.915378in}{1.371672in}}{\pgfqpoint{4.910705in}{1.369736in}}{\pgfqpoint{4.907259in}{1.366291in}}%
\pgfpathcurveto{\pgfqpoint{4.903814in}{1.362845in}}{\pgfqpoint{4.901878in}{1.358171in}}{\pgfqpoint{4.901878in}{1.353299in}}%
\pgfpathcurveto{\pgfqpoint{4.901878in}{1.348426in}}{\pgfqpoint{4.903814in}{1.343752in}}{\pgfqpoint{4.907259in}{1.340307in}}%
\pgfpathcurveto{\pgfqpoint{4.910705in}{1.336861in}}{\pgfqpoint{4.915378in}{1.334926in}}{\pgfqpoint{4.920251in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{4.920251in}{1.334926in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.376088in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.376088in}}{\pgfqpoint{5.323930in}{1.378024in}}{\pgfqpoint{5.327375in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.384915in}}{\pgfqpoint{5.332757in}{1.389588in}}{\pgfqpoint{5.332757in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.399334in}}{\pgfqpoint{5.330821in}{1.404007in}}{\pgfqpoint{5.327375in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.410898in}}{\pgfqpoint{5.319256in}{1.412834in}}{\pgfqpoint{5.314383in}{1.412834in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.412834in}}{\pgfqpoint{5.304837in}{1.410898in}}{\pgfqpoint{5.301391in}{1.407453in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.404007in}}{\pgfqpoint{5.296010in}{1.399334in}}{\pgfqpoint{5.296010in}{1.394461in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.389588in}}{\pgfqpoint{5.297946in}{1.384915in}}{\pgfqpoint{5.301391in}{1.381469in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.378024in}}{\pgfqpoint{5.309511in}{1.376088in}}{\pgfqpoint{5.314383in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.376088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.416251in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.416251in}}{\pgfqpoint{5.323930in}{1.418187in}}{\pgfqpoint{5.327375in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.425078in}}{\pgfqpoint{5.332757in}{1.429752in}}{\pgfqpoint{5.332757in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.439497in}}{\pgfqpoint{5.330821in}{1.444171in}}{\pgfqpoint{5.327375in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.451062in}}{\pgfqpoint{5.319256in}{1.452997in}}{\pgfqpoint{5.314383in}{1.452997in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.452997in}}{\pgfqpoint{5.304837in}{1.451062in}}{\pgfqpoint{5.301391in}{1.447616in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.444171in}}{\pgfqpoint{5.296010in}{1.439497in}}{\pgfqpoint{5.296010in}{1.434624in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.429752in}}{\pgfqpoint{5.297946in}{1.425078in}}{\pgfqpoint{5.301391in}{1.421632in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.418187in}}{\pgfqpoint{5.309511in}{1.416251in}}{\pgfqpoint{5.314383in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.416251in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819807in}{0.941297in}}%
\pgfpathcurveto{\pgfqpoint{4.824680in}{0.941297in}}{\pgfqpoint{4.829353in}{0.943233in}}{\pgfqpoint{4.832799in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{4.836244in}{0.950124in}}{\pgfqpoint{4.838180in}{0.954798in}}{\pgfqpoint{4.838180in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{4.838180in}{0.964543in}}{\pgfqpoint{4.836244in}{0.969217in}}{\pgfqpoint{4.832799in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{4.829353in}{0.976108in}}{\pgfqpoint{4.824680in}{0.978044in}}{\pgfqpoint{4.819807in}{0.978044in}}%
\pgfpathcurveto{\pgfqpoint{4.814934in}{0.978044in}}{\pgfqpoint{4.810261in}{0.976108in}}{\pgfqpoint{4.806815in}{0.972663in}}%
\pgfpathcurveto{\pgfqpoint{4.803370in}{0.969217in}}{\pgfqpoint{4.801434in}{0.964543in}}{\pgfqpoint{4.801434in}{0.959671in}}%
\pgfpathcurveto{\pgfqpoint{4.801434in}{0.954798in}}{\pgfqpoint{4.803370in}{0.950124in}}{\pgfqpoint{4.806815in}{0.946679in}}%
\pgfpathcurveto{\pgfqpoint{4.810261in}{0.943233in}}{\pgfqpoint{4.814934in}{0.941297in}}{\pgfqpoint{4.819807in}{0.941297in}}%
\pgfpathlineto{\pgfqpoint{4.819807in}{0.941297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848318in}{0.993755in}}%
\pgfpathcurveto{\pgfqpoint{4.853191in}{0.993755in}}{\pgfqpoint{4.857865in}{0.995691in}}{\pgfqpoint{4.861310in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{4.864756in}{1.002582in}}{\pgfqpoint{4.866692in}{1.007255in}}{\pgfqpoint{4.866692in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{4.866692in}{1.017001in}}{\pgfqpoint{4.864756in}{1.021674in}}{\pgfqpoint{4.861310in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{4.857865in}{1.028565in}}{\pgfqpoint{4.853191in}{1.030501in}}{\pgfqpoint{4.848318in}{1.030501in}}%
\pgfpathcurveto{\pgfqpoint{4.843446in}{1.030501in}}{\pgfqpoint{4.838772in}{1.028565in}}{\pgfqpoint{4.835327in}{1.025120in}}%
\pgfpathcurveto{\pgfqpoint{4.831881in}{1.021674in}}{\pgfqpoint{4.829945in}{1.017001in}}{\pgfqpoint{4.829945in}{1.012128in}}%
\pgfpathcurveto{\pgfqpoint{4.829945in}{1.007255in}}{\pgfqpoint{4.831881in}{1.002582in}}{\pgfqpoint{4.835327in}{0.999136in}}%
\pgfpathcurveto{\pgfqpoint{4.838772in}{0.995691in}}{\pgfqpoint{4.843446in}{0.993755in}}{\pgfqpoint{4.848318in}{0.993755in}}%
\pgfpathlineto{\pgfqpoint{4.848318in}{0.993755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881675in}{1.300987in}}%
\pgfpathcurveto{\pgfqpoint{4.886547in}{1.300987in}}{\pgfqpoint{4.891221in}{1.302923in}}{\pgfqpoint{4.894667in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{4.898112in}{1.309814in}}{\pgfqpoint{4.900048in}{1.314488in}}{\pgfqpoint{4.900048in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{4.900048in}{1.324233in}}{\pgfqpoint{4.898112in}{1.328907in}}{\pgfqpoint{4.894667in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{4.891221in}{1.335798in}}{\pgfqpoint{4.886547in}{1.337734in}}{\pgfqpoint{4.881675in}{1.337734in}}%
\pgfpathcurveto{\pgfqpoint{4.876802in}{1.337734in}}{\pgfqpoint{4.872128in}{1.335798in}}{\pgfqpoint{4.868683in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{4.865237in}{1.328907in}}{\pgfqpoint{4.863301in}{1.324233in}}{\pgfqpoint{4.863301in}{1.319360in}}%
\pgfpathcurveto{\pgfqpoint{4.863301in}{1.314488in}}{\pgfqpoint{4.865237in}{1.309814in}}{\pgfqpoint{4.868683in}{1.306369in}}%
\pgfpathcurveto{\pgfqpoint{4.872128in}{1.302923in}}{\pgfqpoint{4.876802in}{1.300987in}}{\pgfqpoint{4.881675in}{1.300987in}}%
\pgfpathlineto{\pgfqpoint{4.881675in}{1.300987in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103470in}{1.398021in}}%
\pgfpathcurveto{\pgfqpoint{5.108343in}{1.398021in}}{\pgfqpoint{5.113016in}{1.399957in}}{\pgfqpoint{5.116462in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{5.119907in}{1.406848in}}{\pgfqpoint{5.121843in}{1.411521in}}{\pgfqpoint{5.121843in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{5.121843in}{1.421267in}}{\pgfqpoint{5.119907in}{1.425940in}}{\pgfqpoint{5.116462in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{5.113016in}{1.432831in}}{\pgfqpoint{5.108343in}{1.434767in}}{\pgfqpoint{5.103470in}{1.434767in}}%
\pgfpathcurveto{\pgfqpoint{5.098597in}{1.434767in}}{\pgfqpoint{5.093924in}{1.432831in}}{\pgfqpoint{5.090478in}{1.429386in}}%
\pgfpathcurveto{\pgfqpoint{5.087033in}{1.425940in}}{\pgfqpoint{5.085097in}{1.421267in}}{\pgfqpoint{5.085097in}{1.416394in}}%
\pgfpathcurveto{\pgfqpoint{5.085097in}{1.411521in}}{\pgfqpoint{5.087033in}{1.406848in}}{\pgfqpoint{5.090478in}{1.403402in}}%
\pgfpathcurveto{\pgfqpoint{5.093924in}{1.399957in}}{\pgfqpoint{5.098597in}{1.398021in}}{\pgfqpoint{5.103470in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{5.103470in}{1.398021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011240in}{1.338461in}}%
\pgfpathcurveto{\pgfqpoint{5.016112in}{1.338461in}}{\pgfqpoint{5.020786in}{1.340397in}}{\pgfqpoint{5.024232in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{5.027677in}{1.347288in}}{\pgfqpoint{5.029613in}{1.351962in}}{\pgfqpoint{5.029613in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{5.029613in}{1.361707in}}{\pgfqpoint{5.027677in}{1.366381in}}{\pgfqpoint{5.024232in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{5.020786in}{1.373272in}}{\pgfqpoint{5.016112in}{1.375207in}}{\pgfqpoint{5.011240in}{1.375207in}}%
\pgfpathcurveto{\pgfqpoint{5.006367in}{1.375207in}}{\pgfqpoint{5.001693in}{1.373272in}}{\pgfqpoint{4.998248in}{1.369826in}}%
\pgfpathcurveto{\pgfqpoint{4.994802in}{1.366381in}}{\pgfqpoint{4.992866in}{1.361707in}}{\pgfqpoint{4.992866in}{1.356834in}}%
\pgfpathcurveto{\pgfqpoint{4.992866in}{1.351962in}}{\pgfqpoint{4.994802in}{1.347288in}}{\pgfqpoint{4.998248in}{1.343842in}}%
\pgfpathcurveto{\pgfqpoint{5.001693in}{1.340397in}}{\pgfqpoint{5.006367in}{1.338461in}}{\pgfqpoint{5.011240in}{1.338461in}}%
\pgfpathlineto{\pgfqpoint{5.011240in}{1.338461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113190in}{1.380053in}}%
\pgfpathcurveto{\pgfqpoint{5.118063in}{1.380053in}}{\pgfqpoint{5.122736in}{1.381989in}}{\pgfqpoint{5.126182in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{5.129627in}{1.388879in}}{\pgfqpoint{5.131563in}{1.393553in}}{\pgfqpoint{5.131563in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{5.131563in}{1.403299in}}{\pgfqpoint{5.129627in}{1.407972in}}{\pgfqpoint{5.126182in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{5.122736in}{1.414863in}}{\pgfqpoint{5.118063in}{1.416799in}}{\pgfqpoint{5.113190in}{1.416799in}}%
\pgfpathcurveto{\pgfqpoint{5.108317in}{1.416799in}}{\pgfqpoint{5.103644in}{1.414863in}}{\pgfqpoint{5.100198in}{1.411418in}}%
\pgfpathcurveto{\pgfqpoint{5.096753in}{1.407972in}}{\pgfqpoint{5.094817in}{1.403299in}}{\pgfqpoint{5.094817in}{1.398426in}}%
\pgfpathcurveto{\pgfqpoint{5.094817in}{1.393553in}}{\pgfqpoint{5.096753in}{1.388879in}}{\pgfqpoint{5.100198in}{1.385434in}}%
\pgfpathcurveto{\pgfqpoint{5.103644in}{1.381989in}}{\pgfqpoint{5.108317in}{1.380053in}}{\pgfqpoint{5.113190in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{5.113190in}{1.380053in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231699in}{1.437538in}}%
\pgfpathcurveto{\pgfqpoint{5.236572in}{1.437538in}}{\pgfqpoint{5.241245in}{1.439474in}}{\pgfqpoint{5.244691in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{5.248136in}{1.446365in}}{\pgfqpoint{5.250072in}{1.451039in}}{\pgfqpoint{5.250072in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{5.250072in}{1.460784in}}{\pgfqpoint{5.248136in}{1.465458in}}{\pgfqpoint{5.244691in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{5.241245in}{1.472349in}}{\pgfqpoint{5.236572in}{1.474285in}}{\pgfqpoint{5.231699in}{1.474285in}}%
\pgfpathcurveto{\pgfqpoint{5.226826in}{1.474285in}}{\pgfqpoint{5.222153in}{1.472349in}}{\pgfqpoint{5.218707in}{1.468903in}}%
\pgfpathcurveto{\pgfqpoint{5.215262in}{1.465458in}}{\pgfqpoint{5.213326in}{1.460784in}}{\pgfqpoint{5.213326in}{1.455912in}}%
\pgfpathcurveto{\pgfqpoint{5.213326in}{1.451039in}}{\pgfqpoint{5.215262in}{1.446365in}}{\pgfqpoint{5.218707in}{1.442920in}}%
\pgfpathcurveto{\pgfqpoint{5.222153in}{1.439474in}}{\pgfqpoint{5.226826in}{1.437538in}}{\pgfqpoint{5.231699in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{5.231699in}{1.437538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925312in}{1.328129in}}%
\pgfpathcurveto{\pgfqpoint{4.930184in}{1.328129in}}{\pgfqpoint{4.934858in}{1.330065in}}{\pgfqpoint{4.938304in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{4.941749in}{1.336956in}}{\pgfqpoint{4.943685in}{1.341629in}}{\pgfqpoint{4.943685in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{4.943685in}{1.351375in}}{\pgfqpoint{4.941749in}{1.356048in}}{\pgfqpoint{4.938304in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{4.934858in}{1.362939in}}{\pgfqpoint{4.930184in}{1.364875in}}{\pgfqpoint{4.925312in}{1.364875in}}%
\pgfpathcurveto{\pgfqpoint{4.920439in}{1.364875in}}{\pgfqpoint{4.915765in}{1.362939in}}{\pgfqpoint{4.912320in}{1.359494in}}%
\pgfpathcurveto{\pgfqpoint{4.908874in}{1.356048in}}{\pgfqpoint{4.906939in}{1.351375in}}{\pgfqpoint{4.906939in}{1.346502in}}%
\pgfpathcurveto{\pgfqpoint{4.906939in}{1.341629in}}{\pgfqpoint{4.908874in}{1.336956in}}{\pgfqpoint{4.912320in}{1.333510in}}%
\pgfpathcurveto{\pgfqpoint{4.915765in}{1.330065in}}{\pgfqpoint{4.920439in}{1.328129in}}{\pgfqpoint{4.925312in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{4.925312in}{1.328129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045924in}{1.349068in}}%
\pgfpathcurveto{\pgfqpoint{5.050796in}{1.349068in}}{\pgfqpoint{5.055470in}{1.351004in}}{\pgfqpoint{5.058915in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{5.062361in}{1.357895in}}{\pgfqpoint{5.064297in}{1.362569in}}{\pgfqpoint{5.064297in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{5.064297in}{1.372314in}}{\pgfqpoint{5.062361in}{1.376988in}}{\pgfqpoint{5.058915in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{5.055470in}{1.383879in}}{\pgfqpoint{5.050796in}{1.385815in}}{\pgfqpoint{5.045924in}{1.385815in}}%
\pgfpathcurveto{\pgfqpoint{5.041051in}{1.385815in}}{\pgfqpoint{5.036377in}{1.383879in}}{\pgfqpoint{5.032932in}{1.380433in}}%
\pgfpathcurveto{\pgfqpoint{5.029486in}{1.376988in}}{\pgfqpoint{5.027550in}{1.372314in}}{\pgfqpoint{5.027550in}{1.367441in}}%
\pgfpathcurveto{\pgfqpoint{5.027550in}{1.362569in}}{\pgfqpoint{5.029486in}{1.357895in}}{\pgfqpoint{5.032932in}{1.354450in}}%
\pgfpathcurveto{\pgfqpoint{5.036377in}{1.351004in}}{\pgfqpoint{5.041051in}{1.349068in}}{\pgfqpoint{5.045924in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{5.045924in}{1.349068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089333in}{1.391006in}}%
\pgfpathcurveto{\pgfqpoint{5.094206in}{1.391006in}}{\pgfqpoint{5.098880in}{1.392942in}}{\pgfqpoint{5.102325in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{5.105771in}{1.399833in}}{\pgfqpoint{5.107706in}{1.404506in}}{\pgfqpoint{5.107706in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{5.107706in}{1.414252in}}{\pgfqpoint{5.105771in}{1.418925in}}{\pgfqpoint{5.102325in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{5.098880in}{1.425816in}}{\pgfqpoint{5.094206in}{1.427752in}}{\pgfqpoint{5.089333in}{1.427752in}}%
\pgfpathcurveto{\pgfqpoint{5.084461in}{1.427752in}}{\pgfqpoint{5.079787in}{1.425816in}}{\pgfqpoint{5.076341in}{1.422371in}}%
\pgfpathcurveto{\pgfqpoint{5.072896in}{1.418925in}}{\pgfqpoint{5.070960in}{1.414252in}}{\pgfqpoint{5.070960in}{1.409379in}}%
\pgfpathcurveto{\pgfqpoint{5.070960in}{1.404506in}}{\pgfqpoint{5.072896in}{1.399833in}}{\pgfqpoint{5.076341in}{1.396387in}}%
\pgfpathcurveto{\pgfqpoint{5.079787in}{1.392942in}}{\pgfqpoint{5.084461in}{1.391006in}}{\pgfqpoint{5.089333in}{1.391006in}}%
\pgfpathlineto{\pgfqpoint{5.089333in}{1.391006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149039in}{1.475092in}}%
\pgfpathcurveto{\pgfqpoint{5.153912in}{1.475092in}}{\pgfqpoint{5.158585in}{1.477028in}}{\pgfqpoint{5.162031in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{5.165476in}{1.483919in}}{\pgfqpoint{5.167412in}{1.488593in}}{\pgfqpoint{5.167412in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{5.167412in}{1.498338in}}{\pgfqpoint{5.165476in}{1.503012in}}{\pgfqpoint{5.162031in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{5.158585in}{1.509903in}}{\pgfqpoint{5.153912in}{1.511839in}}{\pgfqpoint{5.149039in}{1.511839in}}%
\pgfpathcurveto{\pgfqpoint{5.144166in}{1.511839in}}{\pgfqpoint{5.139493in}{1.509903in}}{\pgfqpoint{5.136047in}{1.506457in}}%
\pgfpathcurveto{\pgfqpoint{5.132602in}{1.503012in}}{\pgfqpoint{5.130666in}{1.498338in}}{\pgfqpoint{5.130666in}{1.493465in}}%
\pgfpathcurveto{\pgfqpoint{5.130666in}{1.488593in}}{\pgfqpoint{5.132602in}{1.483919in}}{\pgfqpoint{5.136047in}{1.480473in}}%
\pgfpathcurveto{\pgfqpoint{5.139493in}{1.477028in}}{\pgfqpoint{5.144166in}{1.475092in}}{\pgfqpoint{5.149039in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{5.149039in}{1.475092in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084744in}{1.376737in}}%
\pgfpathcurveto{\pgfqpoint{5.089617in}{1.376737in}}{\pgfqpoint{5.094291in}{1.378673in}}{\pgfqpoint{5.097736in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{5.101182in}{1.385564in}}{\pgfqpoint{5.103118in}{1.390238in}}{\pgfqpoint{5.103118in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{5.103118in}{1.399983in}}{\pgfqpoint{5.101182in}{1.404657in}}{\pgfqpoint{5.097736in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{5.094291in}{1.411548in}}{\pgfqpoint{5.089617in}{1.413483in}}{\pgfqpoint{5.084744in}{1.413483in}}%
\pgfpathcurveto{\pgfqpoint{5.079872in}{1.413483in}}{\pgfqpoint{5.075198in}{1.411548in}}{\pgfqpoint{5.071752in}{1.408102in}}%
\pgfpathcurveto{\pgfqpoint{5.068307in}{1.404657in}}{\pgfqpoint{5.066371in}{1.399983in}}{\pgfqpoint{5.066371in}{1.395110in}}%
\pgfpathcurveto{\pgfqpoint{5.066371in}{1.390238in}}{\pgfqpoint{5.068307in}{1.385564in}}{\pgfqpoint{5.071752in}{1.382118in}}%
\pgfpathcurveto{\pgfqpoint{5.075198in}{1.378673in}}{\pgfqpoint{5.079872in}{1.376737in}}{\pgfqpoint{5.084744in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{5.084744in}{1.376737in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136021in}{1.394180in}}%
\pgfpathcurveto{\pgfqpoint{5.140893in}{1.394180in}}{\pgfqpoint{5.145567in}{1.396116in}}{\pgfqpoint{5.149013in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{5.152458in}{1.403007in}}{\pgfqpoint{5.154394in}{1.407680in}}{\pgfqpoint{5.154394in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{5.154394in}{1.417426in}}{\pgfqpoint{5.152458in}{1.422099in}}{\pgfqpoint{5.149013in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{5.145567in}{1.428990in}}{\pgfqpoint{5.140893in}{1.430926in}}{\pgfqpoint{5.136021in}{1.430926in}}%
\pgfpathcurveto{\pgfqpoint{5.131148in}{1.430926in}}{\pgfqpoint{5.126474in}{1.428990in}}{\pgfqpoint{5.123029in}{1.425545in}}%
\pgfpathcurveto{\pgfqpoint{5.119583in}{1.422099in}}{\pgfqpoint{5.117647in}{1.417426in}}{\pgfqpoint{5.117647in}{1.412553in}}%
\pgfpathcurveto{\pgfqpoint{5.117647in}{1.407680in}}{\pgfqpoint{5.119583in}{1.403007in}}{\pgfqpoint{5.123029in}{1.399561in}}%
\pgfpathcurveto{\pgfqpoint{5.126474in}{1.396116in}}{\pgfqpoint{5.131148in}{1.394180in}}{\pgfqpoint{5.136021in}{1.394180in}}%
\pgfpathlineto{\pgfqpoint{5.136021in}{1.394180in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104558in}{1.401789in}}%
\pgfpathcurveto{\pgfqpoint{5.109431in}{1.401789in}}{\pgfqpoint{5.114104in}{1.403725in}}{\pgfqpoint{5.117550in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{5.120995in}{1.410616in}}{\pgfqpoint{5.122931in}{1.415290in}}{\pgfqpoint{5.122931in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{5.122931in}{1.425035in}}{\pgfqpoint{5.120995in}{1.429709in}}{\pgfqpoint{5.117550in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{5.114104in}{1.436600in}}{\pgfqpoint{5.109431in}{1.438536in}}{\pgfqpoint{5.104558in}{1.438536in}}%
\pgfpathcurveto{\pgfqpoint{5.099685in}{1.438536in}}{\pgfqpoint{5.095012in}{1.436600in}}{\pgfqpoint{5.091566in}{1.433154in}}%
\pgfpathcurveto{\pgfqpoint{5.088121in}{1.429709in}}{\pgfqpoint{5.086185in}{1.425035in}}{\pgfqpoint{5.086185in}{1.420162in}}%
\pgfpathcurveto{\pgfqpoint{5.086185in}{1.415290in}}{\pgfqpoint{5.088121in}{1.410616in}}{\pgfqpoint{5.091566in}{1.407170in}}%
\pgfpathcurveto{\pgfqpoint{5.095012in}{1.403725in}}{\pgfqpoint{5.099685in}{1.401789in}}{\pgfqpoint{5.104558in}{1.401789in}}%
\pgfpathlineto{\pgfqpoint{5.104558in}{1.401789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148458in}{1.495828in}}%
\pgfpathcurveto{\pgfqpoint{5.153330in}{1.495828in}}{\pgfqpoint{5.158004in}{1.497764in}}{\pgfqpoint{5.161450in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{5.164895in}{1.504655in}}{\pgfqpoint{5.166831in}{1.509329in}}{\pgfqpoint{5.166831in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{5.166831in}{1.519074in}}{\pgfqpoint{5.164895in}{1.523748in}}{\pgfqpoint{5.161450in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{5.158004in}{1.530639in}}{\pgfqpoint{5.153330in}{1.532575in}}{\pgfqpoint{5.148458in}{1.532575in}}%
\pgfpathcurveto{\pgfqpoint{5.143585in}{1.532575in}}{\pgfqpoint{5.138911in}{1.530639in}}{\pgfqpoint{5.135466in}{1.527193in}}%
\pgfpathcurveto{\pgfqpoint{5.132020in}{1.523748in}}{\pgfqpoint{5.130085in}{1.519074in}}{\pgfqpoint{5.130085in}{1.514202in}}%
\pgfpathcurveto{\pgfqpoint{5.130085in}{1.509329in}}{\pgfqpoint{5.132020in}{1.504655in}}{\pgfqpoint{5.135466in}{1.501210in}}%
\pgfpathcurveto{\pgfqpoint{5.138911in}{1.497764in}}{\pgfqpoint{5.143585in}{1.495828in}}{\pgfqpoint{5.148458in}{1.495828in}}%
\pgfpathlineto{\pgfqpoint{5.148458in}{1.495828in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123021in}{1.388403in}}%
\pgfpathcurveto{\pgfqpoint{5.127893in}{1.388403in}}{\pgfqpoint{5.132567in}{1.390339in}}{\pgfqpoint{5.136012in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{5.139458in}{1.397230in}}{\pgfqpoint{5.141394in}{1.401904in}}{\pgfqpoint{5.141394in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{5.141394in}{1.411649in}}{\pgfqpoint{5.139458in}{1.416323in}}{\pgfqpoint{5.136012in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{5.132567in}{1.423214in}}{\pgfqpoint{5.127893in}{1.425150in}}{\pgfqpoint{5.123021in}{1.425150in}}%
\pgfpathcurveto{\pgfqpoint{5.118148in}{1.425150in}}{\pgfqpoint{5.113474in}{1.423214in}}{\pgfqpoint{5.110029in}{1.419769in}}%
\pgfpathcurveto{\pgfqpoint{5.106583in}{1.416323in}}{\pgfqpoint{5.104647in}{1.411649in}}{\pgfqpoint{5.104647in}{1.406777in}}%
\pgfpathcurveto{\pgfqpoint{5.104647in}{1.401904in}}{\pgfqpoint{5.106583in}{1.397230in}}{\pgfqpoint{5.110029in}{1.393785in}}%
\pgfpathcurveto{\pgfqpoint{5.113474in}{1.390339in}}{\pgfqpoint{5.118148in}{1.388403in}}{\pgfqpoint{5.123021in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{5.123021in}{1.388403in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020025in}{1.493942in}}%
\pgfpathcurveto{\pgfqpoint{5.024897in}{1.493942in}}{\pgfqpoint{5.029571in}{1.495878in}}{\pgfqpoint{5.033017in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{5.036462in}{1.502769in}}{\pgfqpoint{5.038398in}{1.507443in}}{\pgfqpoint{5.038398in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{5.038398in}{1.517188in}}{\pgfqpoint{5.036462in}{1.521862in}}{\pgfqpoint{5.033017in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{5.029571in}{1.528753in}}{\pgfqpoint{5.024897in}{1.530689in}}{\pgfqpoint{5.020025in}{1.530689in}}%
\pgfpathcurveto{\pgfqpoint{5.015152in}{1.530689in}}{\pgfqpoint{5.010478in}{1.528753in}}{\pgfqpoint{5.007033in}{1.525308in}}%
\pgfpathcurveto{\pgfqpoint{5.003587in}{1.521862in}}{\pgfqpoint{5.001651in}{1.517188in}}{\pgfqpoint{5.001651in}{1.512316in}}%
\pgfpathcurveto{\pgfqpoint{5.001651in}{1.507443in}}{\pgfqpoint{5.003587in}{1.502769in}}{\pgfqpoint{5.007033in}{1.499324in}}%
\pgfpathcurveto{\pgfqpoint{5.010478in}{1.495878in}}{\pgfqpoint{5.015152in}{1.493942in}}{\pgfqpoint{5.020025in}{1.493942in}}%
\pgfpathlineto{\pgfqpoint{5.020025in}{1.493942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050392in}{1.484661in}}%
\pgfpathcurveto{\pgfqpoint{5.055265in}{1.484661in}}{\pgfqpoint{5.059938in}{1.486597in}}{\pgfqpoint{5.063384in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{5.066829in}{1.493488in}}{\pgfqpoint{5.068765in}{1.498161in}}{\pgfqpoint{5.068765in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{5.068765in}{1.507907in}}{\pgfqpoint{5.066829in}{1.512580in}}{\pgfqpoint{5.063384in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{5.059938in}{1.519471in}}{\pgfqpoint{5.055265in}{1.521407in}}{\pgfqpoint{5.050392in}{1.521407in}}%
\pgfpathcurveto{\pgfqpoint{5.045519in}{1.521407in}}{\pgfqpoint{5.040846in}{1.519471in}}{\pgfqpoint{5.037400in}{1.516026in}}%
\pgfpathcurveto{\pgfqpoint{5.033955in}{1.512580in}}{\pgfqpoint{5.032019in}{1.507907in}}{\pgfqpoint{5.032019in}{1.503034in}}%
\pgfpathcurveto{\pgfqpoint{5.032019in}{1.498161in}}{\pgfqpoint{5.033955in}{1.493488in}}{\pgfqpoint{5.037400in}{1.490042in}}%
\pgfpathcurveto{\pgfqpoint{5.040846in}{1.486597in}}{\pgfqpoint{5.045519in}{1.484661in}}{\pgfqpoint{5.050392in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{5.050392in}{1.484661in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079578in}{1.484820in}}%
\pgfpathcurveto{\pgfqpoint{5.084451in}{1.484820in}}{\pgfqpoint{5.089125in}{1.486756in}}{\pgfqpoint{5.092570in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{5.096016in}{1.493647in}}{\pgfqpoint{5.097952in}{1.498320in}}{\pgfqpoint{5.097952in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{5.097952in}{1.508066in}}{\pgfqpoint{5.096016in}{1.512739in}}{\pgfqpoint{5.092570in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{5.089125in}{1.519630in}}{\pgfqpoint{5.084451in}{1.521566in}}{\pgfqpoint{5.079578in}{1.521566in}}%
\pgfpathcurveto{\pgfqpoint{5.074706in}{1.521566in}}{\pgfqpoint{5.070032in}{1.519630in}}{\pgfqpoint{5.066587in}{1.516185in}}%
\pgfpathcurveto{\pgfqpoint{5.063141in}{1.512739in}}{\pgfqpoint{5.061205in}{1.508066in}}{\pgfqpoint{5.061205in}{1.503193in}}%
\pgfpathcurveto{\pgfqpoint{5.061205in}{1.498320in}}{\pgfqpoint{5.063141in}{1.493647in}}{\pgfqpoint{5.066587in}{1.490201in}}%
\pgfpathcurveto{\pgfqpoint{5.070032in}{1.486756in}}{\pgfqpoint{5.074706in}{1.484820in}}{\pgfqpoint{5.079578in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{5.079578in}{1.484820in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathcurveto{\pgfqpoint{5.319256in}{1.599587in}}{\pgfqpoint{5.323930in}{1.601523in}}{\pgfqpoint{5.327375in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.330821in}{1.608414in}}{\pgfqpoint{5.332757in}{1.613088in}}{\pgfqpoint{5.332757in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.332757in}{1.622833in}}{\pgfqpoint{5.330821in}{1.627507in}}{\pgfqpoint{5.327375in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.323930in}{1.634398in}}{\pgfqpoint{5.319256in}{1.636334in}}{\pgfqpoint{5.314383in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{5.309511in}{1.636334in}}{\pgfqpoint{5.304837in}{1.634398in}}{\pgfqpoint{5.301391in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{5.297946in}{1.627507in}}{\pgfqpoint{5.296010in}{1.622833in}}{\pgfqpoint{5.296010in}{1.617960in}}%
\pgfpathcurveto{\pgfqpoint{5.296010in}{1.613088in}}{\pgfqpoint{5.297946in}{1.608414in}}{\pgfqpoint{5.301391in}{1.604969in}}%
\pgfpathcurveto{\pgfqpoint{5.304837in}{1.601523in}}{\pgfqpoint{5.309511in}{1.599587in}}{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathlineto{\pgfqpoint{5.314383in}{1.599587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011240in}{1.367951in}}%
\pgfpathcurveto{\pgfqpoint{5.016112in}{1.367951in}}{\pgfqpoint{5.020786in}{1.369887in}}{\pgfqpoint{5.024232in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{5.027677in}{1.376778in}}{\pgfqpoint{5.029613in}{1.381452in}}{\pgfqpoint{5.029613in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{5.029613in}{1.391197in}}{\pgfqpoint{5.027677in}{1.395871in}}{\pgfqpoint{5.024232in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{5.020786in}{1.402762in}}{\pgfqpoint{5.016112in}{1.404698in}}{\pgfqpoint{5.011240in}{1.404698in}}%
\pgfpathcurveto{\pgfqpoint{5.006367in}{1.404698in}}{\pgfqpoint{5.001693in}{1.402762in}}{\pgfqpoint{4.998248in}{1.399316in}}%
\pgfpathcurveto{\pgfqpoint{4.994802in}{1.395871in}}{\pgfqpoint{4.992866in}{1.391197in}}{\pgfqpoint{4.992866in}{1.386324in}}%
\pgfpathcurveto{\pgfqpoint{4.992866in}{1.381452in}}{\pgfqpoint{4.994802in}{1.376778in}}{\pgfqpoint{4.998248in}{1.373333in}}%
\pgfpathcurveto{\pgfqpoint{5.001693in}{1.369887in}}{\pgfqpoint{5.006367in}{1.367951in}}{\pgfqpoint{5.011240in}{1.367951in}}%
\pgfpathlineto{\pgfqpoint{5.011240in}{1.367951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030817in}{1.362603in}}%
\pgfpathcurveto{\pgfqpoint{5.035689in}{1.362603in}}{\pgfqpoint{5.040363in}{1.364539in}}{\pgfqpoint{5.043808in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{5.047254in}{1.371430in}}{\pgfqpoint{5.049190in}{1.376104in}}{\pgfqpoint{5.049190in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{5.049190in}{1.385849in}}{\pgfqpoint{5.047254in}{1.390523in}}{\pgfqpoint{5.043808in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{5.040363in}{1.397414in}}{\pgfqpoint{5.035689in}{1.399350in}}{\pgfqpoint{5.030817in}{1.399350in}}%
\pgfpathcurveto{\pgfqpoint{5.025944in}{1.399350in}}{\pgfqpoint{5.021270in}{1.397414in}}{\pgfqpoint{5.017825in}{1.393968in}}%
\pgfpathcurveto{\pgfqpoint{5.014379in}{1.390523in}}{\pgfqpoint{5.012443in}{1.385849in}}{\pgfqpoint{5.012443in}{1.380976in}}%
\pgfpathcurveto{\pgfqpoint{5.012443in}{1.376104in}}{\pgfqpoint{5.014379in}{1.371430in}}{\pgfqpoint{5.017825in}{1.367985in}}%
\pgfpathcurveto{\pgfqpoint{5.021270in}{1.364539in}}{\pgfqpoint{5.025944in}{1.362603in}}{\pgfqpoint{5.030817in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{5.030817in}{1.362603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036491in}{1.344049in}}%
\pgfpathcurveto{\pgfqpoint{5.041364in}{1.344049in}}{\pgfqpoint{5.046038in}{1.345985in}}{\pgfqpoint{5.049483in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{5.052929in}{1.352876in}}{\pgfqpoint{5.054865in}{1.357550in}}{\pgfqpoint{5.054865in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{5.054865in}{1.367295in}}{\pgfqpoint{5.052929in}{1.371969in}}{\pgfqpoint{5.049483in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{5.046038in}{1.378860in}}{\pgfqpoint{5.041364in}{1.380796in}}{\pgfqpoint{5.036491in}{1.380796in}}%
\pgfpathcurveto{\pgfqpoint{5.031619in}{1.380796in}}{\pgfqpoint{5.026945in}{1.378860in}}{\pgfqpoint{5.023499in}{1.375414in}}%
\pgfpathcurveto{\pgfqpoint{5.020054in}{1.371969in}}{\pgfqpoint{5.018118in}{1.367295in}}{\pgfqpoint{5.018118in}{1.362422in}}%
\pgfpathcurveto{\pgfqpoint{5.018118in}{1.357550in}}{\pgfqpoint{5.020054in}{1.352876in}}{\pgfqpoint{5.023499in}{1.349430in}}%
\pgfpathcurveto{\pgfqpoint{5.026945in}{1.345985in}}{\pgfqpoint{5.031619in}{1.344049in}}{\pgfqpoint{5.036491in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{5.036491in}{1.344049in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257133in}{1.471607in}}%
\pgfpathcurveto{\pgfqpoint{5.262006in}{1.471607in}}{\pgfqpoint{5.266680in}{1.473543in}}{\pgfqpoint{5.270125in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{5.273570in}{1.480434in}}{\pgfqpoint{5.275506in}{1.485108in}}{\pgfqpoint{5.275506in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{5.275506in}{1.494853in}}{\pgfqpoint{5.273570in}{1.499527in}}{\pgfqpoint{5.270125in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{5.266680in}{1.506418in}}{\pgfqpoint{5.262006in}{1.508354in}}{\pgfqpoint{5.257133in}{1.508354in}}%
\pgfpathcurveto{\pgfqpoint{5.252260in}{1.508354in}}{\pgfqpoint{5.247587in}{1.506418in}}{\pgfqpoint{5.244141in}{1.502972in}}%
\pgfpathcurveto{\pgfqpoint{5.240696in}{1.499527in}}{\pgfqpoint{5.238760in}{1.494853in}}{\pgfqpoint{5.238760in}{1.489980in}}%
\pgfpathcurveto{\pgfqpoint{5.238760in}{1.485108in}}{\pgfqpoint{5.240696in}{1.480434in}}{\pgfqpoint{5.244141in}{1.476988in}}%
\pgfpathcurveto{\pgfqpoint{5.247587in}{1.473543in}}{\pgfqpoint{5.252260in}{1.471607in}}{\pgfqpoint{5.257133in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{5.257133in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876830in}{1.326021in}}%
\pgfpathcurveto{\pgfqpoint{4.881703in}{1.326021in}}{\pgfqpoint{4.886376in}{1.327957in}}{\pgfqpoint{4.889822in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{4.893267in}{1.334848in}}{\pgfqpoint{4.895203in}{1.339522in}}{\pgfqpoint{4.895203in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.895203in}{1.349267in}}{\pgfqpoint{4.893267in}{1.353941in}}{\pgfqpoint{4.889822in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{4.886376in}{1.360832in}}{\pgfqpoint{4.881703in}{1.362767in}}{\pgfqpoint{4.876830in}{1.362767in}}%
\pgfpathcurveto{\pgfqpoint{4.871957in}{1.362767in}}{\pgfqpoint{4.867284in}{1.360832in}}{\pgfqpoint{4.863838in}{1.357386in}}%
\pgfpathcurveto{\pgfqpoint{4.860393in}{1.353941in}}{\pgfqpoint{4.858457in}{1.349267in}}{\pgfqpoint{4.858457in}{1.344394in}}%
\pgfpathcurveto{\pgfqpoint{4.858457in}{1.339522in}}{\pgfqpoint{4.860393in}{1.334848in}}{\pgfqpoint{4.863838in}{1.331402in}}%
\pgfpathcurveto{\pgfqpoint{4.867284in}{1.327957in}}{\pgfqpoint{4.871957in}{1.326021in}}{\pgfqpoint{4.876830in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{4.876830in}{1.326021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969433in}{1.368095in}}%
\pgfpathcurveto{\pgfqpoint{4.974306in}{1.368095in}}{\pgfqpoint{4.978979in}{1.370031in}}{\pgfqpoint{4.982425in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{4.985870in}{1.376922in}}{\pgfqpoint{4.987806in}{1.381596in}}{\pgfqpoint{4.987806in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{4.987806in}{1.391341in}}{\pgfqpoint{4.985870in}{1.396015in}}{\pgfqpoint{4.982425in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{4.978979in}{1.402906in}}{\pgfqpoint{4.974306in}{1.404842in}}{\pgfqpoint{4.969433in}{1.404842in}}%
\pgfpathcurveto{\pgfqpoint{4.964560in}{1.404842in}}{\pgfqpoint{4.959887in}{1.402906in}}{\pgfqpoint{4.956441in}{1.399460in}}%
\pgfpathcurveto{\pgfqpoint{4.952996in}{1.396015in}}{\pgfqpoint{4.951060in}{1.391341in}}{\pgfqpoint{4.951060in}{1.386468in}}%
\pgfpathcurveto{\pgfqpoint{4.951060in}{1.381596in}}{\pgfqpoint{4.952996in}{1.376922in}}{\pgfqpoint{4.956441in}{1.373476in}}%
\pgfpathcurveto{\pgfqpoint{4.959887in}{1.370031in}}{\pgfqpoint{4.964560in}{1.368095in}}{\pgfqpoint{4.969433in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{4.969433in}{1.368095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.608606in}{0.768000in}}{\pgfqpoint{0.739386in}{0.890435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014260in}{1.369074in}}%
\pgfpathcurveto{\pgfqpoint{5.019133in}{1.369074in}}{\pgfqpoint{5.023806in}{1.371010in}}{\pgfqpoint{5.027252in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{5.030697in}{1.377901in}}{\pgfqpoint{5.032633in}{1.382574in}}{\pgfqpoint{5.032633in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{5.032633in}{1.392320in}}{\pgfqpoint{5.030697in}{1.396993in}}{\pgfqpoint{5.027252in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{5.023806in}{1.403884in}}{\pgfqpoint{5.019133in}{1.405820in}}{\pgfqpoint{5.014260in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{5.009387in}{1.405820in}}{\pgfqpoint{5.004714in}{1.403884in}}{\pgfqpoint{5.001268in}{1.400439in}}%
\pgfpathcurveto{\pgfqpoint{4.997823in}{1.396993in}}{\pgfqpoint{4.995887in}{1.392320in}}{\pgfqpoint{4.995887in}{1.387447in}}%
\pgfpathcurveto{\pgfqpoint{4.995887in}{1.382574in}}{\pgfqpoint{4.997823in}{1.377901in}}{\pgfqpoint{5.001268in}{1.374455in}}%
\pgfpathcurveto{\pgfqpoint{5.004714in}{1.371010in}}{\pgfqpoint{5.009387in}{1.369074in}}{\pgfqpoint{5.014260in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{5.014260in}{1.369074in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746106in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746106in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.030245in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030245in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314383in}{0.768000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314383in,y=0.670778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.531116in, y=0.396810in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Effective horizon }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782579in, y=0.235601in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  (\(\displaystyle \horizon^2 \acsize^{\efhorizon{}{}}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{1.191838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{1.333879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{1.475920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608606in}{1.617960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{4.608606in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347992in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{0.768000in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{0.768000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608606in}{1.658435in}}%
\pgfpathlineto{\pgfqpoint{5.347992in}{1.658435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.750000in,y=0.032000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sample complexity bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.195249in, y=1.184884in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Empirical sample complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694507in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{1.819507in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{1.944507in}{3.043750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819507in}{3.043750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044507in,y=3.000000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Atari}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551377in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{2.676377in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{2.801377in}{3.043750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676377in}{3.043750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901377in,y=3.000000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Procgen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560999in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{3.685999in}{3.043750in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{3.043750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685999in}{3.043750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.910999in,y=3.000000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Minigrid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dataset_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.124933in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.673504in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{0.673504in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.124933in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.124933in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.124933in}{0.300000in}}{\pgfqpoint{0.548571in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.124933in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.550000in,height=0.720000in]{dataset_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.192658in, y=0.159196in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 67 Atari}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239846in, y=0.029836in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont games}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.890000in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.890000in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.890000in}{0.300000in}}{\pgfqpoint{0.720000in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.890000in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{dataset_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967064in, y=0.159196in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 55 Procgen}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106690in, y=0.029836in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont levels}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740781in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{0.300000in}}%
\pgfpathlineto{\pgfqpoint{2.460781in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{1.740781in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{1.740781in}{0.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.740781in}{0.300000in}}{\pgfqpoint{0.720000in}{0.720000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.740781in}{0.300000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{dataset_1-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800409in, y=0.159196in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 33 Minigrid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.830596in, y=0.029836in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont gridworlds}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250000in,y=1.176000in,,top]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont The \datasetname dataset}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dataset_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.421625in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.555162in}}%
\pgfpathlineto{\pgfqpoint{0.421625in}{0.555162in}}%
\pgfpathlineto{\pgfqpoint{0.421625in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462468in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.503311in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.503311in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{0.462468in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503311in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{0.503311in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{0.503311in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544153in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{0.544153in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584996in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.625839in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.625839in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.752226in}}%
\pgfpathlineto{\pgfqpoint{0.584996in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625839in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{0.782543in}}%
\pgfpathlineto{\pgfqpoint{0.625839in}{0.782543in}}%
\pgfpathlineto{\pgfqpoint{0.625839in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666682in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.707525in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.707525in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{0.666682in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707525in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{0.707525in}{0.585479in}}%
\pgfpathlineto{\pgfqpoint{0.707525in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748368in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.789211in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.789211in}{0.494527in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{0.494527in}}%
\pgfpathlineto{\pgfqpoint{0.748368in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401203in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789211in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.830054in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.830054in}{0.449051in}}%
\pgfpathlineto{\pgfqpoint{0.789211in}{0.449051in}}%
\pgfpathlineto{\pgfqpoint{0.789211in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466151in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466151in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663231in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663231in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860312in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.860312in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630758in,y=0.115676in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Num. states \(\displaystyle \statesize\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241481in, y=0.345791in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401203in}{0.767385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178981in, y=0.724760in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123426in,y=0.619208in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Num. MDPs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.401203in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860312in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.388415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401203in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181049in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.640157in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.640157in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.181049in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.181049in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201917in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{1.201917in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243654in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285391in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.712334in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327129in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368866in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.410603in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.410603in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410603in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.410603in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.410603in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452340in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{0.419265in}}%
\pgfpathlineto{\pgfqpoint{1.452340in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494077in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{0.396128in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.396128in}}%
\pgfpathlineto{\pgfqpoint{1.494077in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535814in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.577552in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.577552in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.535814in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.181049in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577552in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.619289in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.619289in}{0.511813in}}%
\pgfpathlineto{\pgfqpoint{1.577552in}{0.511813in}}%
\pgfpathlineto{\pgfqpoint{1.577552in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257567in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257567in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396691in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.396691in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535814in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535814in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.410603in,y=0.123328in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Num. actions \(\displaystyle \acsize\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181049in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021326in, y=0.345791in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181049in}{0.774033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958826in, y=0.731409in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181049in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.181049in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640157in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.640157in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181049in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.640157in}{0.388415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181049in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.640157in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960894in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.960894in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.960894in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981762in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{0.828020in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002631in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.555884in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{0.555884in}}%
\pgfpathlineto{\pgfqpoint{2.002631in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023500in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.044368in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.044368in}{0.472150in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.472150in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044368in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.065237in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.065237in}{0.451216in}}%
\pgfpathlineto{\pgfqpoint{2.044368in}{0.451216in}}%
\pgfpathlineto{\pgfqpoint{2.044368in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065237in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.086105in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.086105in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.065237in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.065237in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086105in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.106974in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.106974in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.086105in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.086105in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106974in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.127843in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.127843in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.106974in}{0.416327in}}%
\pgfpathlineto{\pgfqpoint{2.106974in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127843in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.127843in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.127843in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148711in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.169580in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.169580in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.148711in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169580in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.646596in}}%
\pgfpathlineto{\pgfqpoint{2.169580in}{0.646596in}}%
\pgfpathlineto{\pgfqpoint{2.169580in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190448in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.211317in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.211317in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.190448in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211317in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.211317in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.211317in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232185in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.232185in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253054in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273923in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.273923in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294791in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.315660in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.315660in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315660in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.315660in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.315660in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336528in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.357397in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.357397in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.336528in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357397in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.357397in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.357397in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960894in}{0.388415in}}{\pgfqpoint{0.459109in}{0.461585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378265in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.402371in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.388415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981762in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981762in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179465in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179465in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399134in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399134in,y=0.291193in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190448in,y=0.123328in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Horizon \(\displaystyle \horizon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960894in}{0.388415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801172in, y=0.345791in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960894in}{0.737308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738672in, y=0.694683in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960894in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{1.960894in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420003in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960894in}{0.388415in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.388415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960894in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{2.420003in}{0.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exploration_policy_bounds_vs_empirical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{0.630000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{0.981682in}}{\pgfqpoint{1.947728in}{0.983618in}}{\pgfqpoint{1.951174in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{0.990509in}}{\pgfqpoint{1.956555in}{0.995183in}}{\pgfqpoint{1.956555in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.004928in}}{\pgfqpoint{1.954619in}{1.009602in}}{\pgfqpoint{1.951174in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.016493in}}{\pgfqpoint{1.943054in}{1.018429in}}{\pgfqpoint{1.938182in}{1.018429in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.018429in}}{\pgfqpoint{1.928635in}{1.016493in}}{\pgfqpoint{1.925190in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.009602in}}{\pgfqpoint{1.919809in}{1.004928in}}{\pgfqpoint{1.919809in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{0.995183in}}{\pgfqpoint{1.921744in}{0.990509in}}{\pgfqpoint{1.925190in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{0.983618in}}{\pgfqpoint{1.933309in}{0.981682in}}{\pgfqpoint{1.938182in}{0.981682in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.981682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318859in}{0.959243in}}%
\pgfpathcurveto{\pgfqpoint{1.323731in}{0.959243in}}{\pgfqpoint{1.328405in}{0.961179in}}{\pgfqpoint{1.331851in}{0.964624in}}%
\pgfpathcurveto{\pgfqpoint{1.335296in}{0.968070in}}{\pgfqpoint{1.337232in}{0.972743in}}{\pgfqpoint{1.337232in}{0.977616in}}%
\pgfpathcurveto{\pgfqpoint{1.337232in}{0.982489in}}{\pgfqpoint{1.335296in}{0.987162in}}{\pgfqpoint{1.331851in}{0.990608in}}%
\pgfpathcurveto{\pgfqpoint{1.328405in}{0.994053in}}{\pgfqpoint{1.323731in}{0.995989in}}{\pgfqpoint{1.318859in}{0.995989in}}%
\pgfpathcurveto{\pgfqpoint{1.313986in}{0.995989in}}{\pgfqpoint{1.309312in}{0.994053in}}{\pgfqpoint{1.305867in}{0.990608in}}%
\pgfpathcurveto{\pgfqpoint{1.302421in}{0.987162in}}{\pgfqpoint{1.300486in}{0.982489in}}{\pgfqpoint{1.300486in}{0.977616in}}%
\pgfpathcurveto{\pgfqpoint{1.300486in}{0.972743in}}{\pgfqpoint{1.302421in}{0.968070in}}{\pgfqpoint{1.305867in}{0.964624in}}%
\pgfpathcurveto{\pgfqpoint{1.309312in}{0.961179in}}{\pgfqpoint{1.313986in}{0.959243in}}{\pgfqpoint{1.318859in}{0.959243in}}%
\pgfpathlineto{\pgfqpoint{1.318859in}{0.959243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300839in}{1.012441in}}%
\pgfpathcurveto{\pgfqpoint{1.305712in}{1.012441in}}{\pgfqpoint{1.310385in}{1.014377in}}{\pgfqpoint{1.313831in}{1.017823in}}%
\pgfpathcurveto{\pgfqpoint{1.317276in}{1.021268in}}{\pgfqpoint{1.319212in}{1.025942in}}{\pgfqpoint{1.319212in}{1.030815in}}%
\pgfpathcurveto{\pgfqpoint{1.319212in}{1.035687in}}{\pgfqpoint{1.317276in}{1.040361in}}{\pgfqpoint{1.313831in}{1.043807in}}%
\pgfpathcurveto{\pgfqpoint{1.310385in}{1.047252in}}{\pgfqpoint{1.305712in}{1.049188in}}{\pgfqpoint{1.300839in}{1.049188in}}%
\pgfpathcurveto{\pgfqpoint{1.295966in}{1.049188in}}{\pgfqpoint{1.291292in}{1.047252in}}{\pgfqpoint{1.287847in}{1.043807in}}%
\pgfpathcurveto{\pgfqpoint{1.284402in}{1.040361in}}{\pgfqpoint{1.282466in}{1.035687in}}{\pgfqpoint{1.282466in}{1.030815in}}%
\pgfpathcurveto{\pgfqpoint{1.282466in}{1.025942in}}{\pgfqpoint{1.284402in}{1.021268in}}{\pgfqpoint{1.287847in}{1.017823in}}%
\pgfpathcurveto{\pgfqpoint{1.291292in}{1.014377in}}{\pgfqpoint{1.295966in}{1.012441in}}{\pgfqpoint{1.300839in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{1.300839in}{1.012441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.172970in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.172970in}}{\pgfqpoint{1.947728in}{1.174906in}}{\pgfqpoint{1.951174in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.181797in}}{\pgfqpoint{1.956555in}{1.186471in}}{\pgfqpoint{1.956555in}{1.191343in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.196216in}}{\pgfqpoint{1.954619in}{1.200890in}}{\pgfqpoint{1.951174in}{1.204335in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.207781in}}{\pgfqpoint{1.943054in}{1.209716in}}{\pgfqpoint{1.938182in}{1.209716in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.209716in}}{\pgfqpoint{1.928635in}{1.207781in}}{\pgfqpoint{1.925190in}{1.204335in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.200890in}}{\pgfqpoint{1.919809in}{1.196216in}}{\pgfqpoint{1.919809in}{1.191343in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.186471in}}{\pgfqpoint{1.921744in}{1.181797in}}{\pgfqpoint{1.925190in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.174906in}}{\pgfqpoint{1.933309in}{1.172970in}}{\pgfqpoint{1.938182in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.172970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907715in}{1.070421in}}%
\pgfpathcurveto{\pgfqpoint{1.912587in}{1.070421in}}{\pgfqpoint{1.917261in}{1.072357in}}{\pgfqpoint{1.920707in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.924152in}{1.079248in}}{\pgfqpoint{1.926088in}{1.083922in}}{\pgfqpoint{1.926088in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{1.926088in}{1.093667in}}{\pgfqpoint{1.924152in}{1.098341in}}{\pgfqpoint{1.920707in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{1.917261in}{1.105232in}}{\pgfqpoint{1.912587in}{1.107168in}}{\pgfqpoint{1.907715in}{1.107168in}}%
\pgfpathcurveto{\pgfqpoint{1.902842in}{1.107168in}}{\pgfqpoint{1.898168in}{1.105232in}}{\pgfqpoint{1.894723in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{1.891277in}{1.098341in}}{\pgfqpoint{1.889342in}{1.093667in}}{\pgfqpoint{1.889342in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{1.889342in}{1.083922in}}{\pgfqpoint{1.891277in}{1.079248in}}{\pgfqpoint{1.894723in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.898168in}{1.072357in}}{\pgfqpoint{1.902842in}{1.070421in}}{\pgfqpoint{1.907715in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.907715in}{1.070421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.070421in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.070421in}}{\pgfqpoint{1.947728in}{1.072357in}}{\pgfqpoint{1.951174in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.079248in}}{\pgfqpoint{1.956555in}{1.083922in}}{\pgfqpoint{1.956555in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.093667in}}{\pgfqpoint{1.954619in}{1.098341in}}{\pgfqpoint{1.951174in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.105232in}}{\pgfqpoint{1.943054in}{1.107168in}}{\pgfqpoint{1.938182in}{1.107168in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.107168in}}{\pgfqpoint{1.928635in}{1.105232in}}{\pgfqpoint{1.925190in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.098341in}}{\pgfqpoint{1.919809in}{1.093667in}}{\pgfqpoint{1.919809in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.083922in}}{\pgfqpoint{1.921744in}{1.079248in}}{\pgfqpoint{1.925190in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.072357in}}{\pgfqpoint{1.933309in}{1.070421in}}{\pgfqpoint{1.938182in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.070421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{0.923826in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{0.923826in}}{\pgfqpoint{1.947728in}{0.925762in}}{\pgfqpoint{1.951174in}{0.929208in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{0.932653in}}{\pgfqpoint{1.956555in}{0.937327in}}{\pgfqpoint{1.956555in}{0.942200in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{0.947072in}}{\pgfqpoint{1.954619in}{0.951746in}}{\pgfqpoint{1.951174in}{0.955191in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{0.958637in}}{\pgfqpoint{1.943054in}{0.960573in}}{\pgfqpoint{1.938182in}{0.960573in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{0.960573in}}{\pgfqpoint{1.928635in}{0.958637in}}{\pgfqpoint{1.925190in}{0.955191in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{0.951746in}}{\pgfqpoint{1.919809in}{0.947072in}}{\pgfqpoint{1.919809in}{0.942200in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{0.937327in}}{\pgfqpoint{1.921744in}{0.932653in}}{\pgfqpoint{1.925190in}{0.929208in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{0.925762in}}{\pgfqpoint{1.933309in}{0.923826in}}{\pgfqpoint{1.938182in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.923826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{0.656175in}}{\pgfqpoint{1.947728in}{0.658111in}}{\pgfqpoint{1.951174in}{0.661557in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{0.665002in}}{\pgfqpoint{1.956555in}{0.669676in}}{\pgfqpoint{1.956555in}{0.674549in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{0.679421in}}{\pgfqpoint{1.954619in}{0.684095in}}{\pgfqpoint{1.951174in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{0.690986in}}{\pgfqpoint{1.943054in}{0.692922in}}{\pgfqpoint{1.938182in}{0.692922in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{0.692922in}}{\pgfqpoint{1.928635in}{0.690986in}}{\pgfqpoint{1.925190in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{0.684095in}}{\pgfqpoint{1.919809in}{0.679421in}}{\pgfqpoint{1.919809in}{0.674549in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{0.669676in}}{\pgfqpoint{1.921744in}{0.665002in}}{\pgfqpoint{1.925190in}{0.661557in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{0.658111in}}{\pgfqpoint{1.933309in}{0.656175in}}{\pgfqpoint{1.938182in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.656175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812399in}{0.643587in}}%
\pgfpathcurveto{\pgfqpoint{1.817271in}{0.643587in}}{\pgfqpoint{1.821945in}{0.645523in}}{\pgfqpoint{1.825390in}{0.648969in}}%
\pgfpathcurveto{\pgfqpoint{1.828836in}{0.652414in}}{\pgfqpoint{1.830772in}{0.657088in}}{\pgfqpoint{1.830772in}{0.661961in}}%
\pgfpathcurveto{\pgfqpoint{1.830772in}{0.666833in}}{\pgfqpoint{1.828836in}{0.671507in}}{\pgfqpoint{1.825390in}{0.674952in}}%
\pgfpathcurveto{\pgfqpoint{1.821945in}{0.678398in}}{\pgfqpoint{1.817271in}{0.680334in}}{\pgfqpoint{1.812399in}{0.680334in}}%
\pgfpathcurveto{\pgfqpoint{1.807526in}{0.680334in}}{\pgfqpoint{1.802852in}{0.678398in}}{\pgfqpoint{1.799407in}{0.674952in}}%
\pgfpathcurveto{\pgfqpoint{1.795961in}{0.671507in}}{\pgfqpoint{1.794025in}{0.666833in}}{\pgfqpoint{1.794025in}{0.661961in}}%
\pgfpathcurveto{\pgfqpoint{1.794025in}{0.657088in}}{\pgfqpoint{1.795961in}{0.652414in}}{\pgfqpoint{1.799407in}{0.648969in}}%
\pgfpathcurveto{\pgfqpoint{1.802852in}{0.645523in}}{\pgfqpoint{1.807526in}{0.643587in}}{\pgfqpoint{1.812399in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{1.812399in}{0.643587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422301in}{0.732384in}}%
\pgfpathcurveto{\pgfqpoint{1.427173in}{0.732384in}}{\pgfqpoint{1.431847in}{0.734320in}}{\pgfqpoint{1.435293in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{1.438738in}{0.741211in}}{\pgfqpoint{1.440674in}{0.745885in}}{\pgfqpoint{1.440674in}{0.750757in}}%
\pgfpathcurveto{\pgfqpoint{1.440674in}{0.755630in}}{\pgfqpoint{1.438738in}{0.760304in}}{\pgfqpoint{1.435293in}{0.763749in}}%
\pgfpathcurveto{\pgfqpoint{1.431847in}{0.767195in}}{\pgfqpoint{1.427173in}{0.769131in}}{\pgfqpoint{1.422301in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{1.417428in}{0.769131in}}{\pgfqpoint{1.412754in}{0.767195in}}{\pgfqpoint{1.409309in}{0.763749in}}%
\pgfpathcurveto{\pgfqpoint{1.405863in}{0.760304in}}{\pgfqpoint{1.403927in}{0.755630in}}{\pgfqpoint{1.403927in}{0.750757in}}%
\pgfpathcurveto{\pgfqpoint{1.403927in}{0.745885in}}{\pgfqpoint{1.405863in}{0.741211in}}{\pgfqpoint{1.409309in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{1.412754in}{0.734320in}}{\pgfqpoint{1.417428in}{0.732384in}}{\pgfqpoint{1.422301in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{1.422301in}{0.732384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.017840in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.017840in}}{\pgfqpoint{1.947728in}{1.019776in}}{\pgfqpoint{1.951174in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.026667in}}{\pgfqpoint{1.956555in}{1.031341in}}{\pgfqpoint{1.956555in}{1.036213in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.041086in}}{\pgfqpoint{1.954619in}{1.045760in}}{\pgfqpoint{1.951174in}{1.049205in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.052651in}}{\pgfqpoint{1.943054in}{1.054586in}}{\pgfqpoint{1.938182in}{1.054586in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.054586in}}{\pgfqpoint{1.928635in}{1.052651in}}{\pgfqpoint{1.925190in}{1.049205in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.045760in}}{\pgfqpoint{1.919809in}{1.041086in}}{\pgfqpoint{1.919809in}{1.036213in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.031341in}}{\pgfqpoint{1.921744in}{1.026667in}}{\pgfqpoint{1.925190in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.019776in}}{\pgfqpoint{1.933309in}{1.017840in}}{\pgfqpoint{1.938182in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.017840in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.090897in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.090897in}}{\pgfqpoint{1.947728in}{1.092833in}}{\pgfqpoint{1.951174in}{1.096278in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.099724in}}{\pgfqpoint{1.956555in}{1.104397in}}{\pgfqpoint{1.956555in}{1.109270in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.114143in}}{\pgfqpoint{1.954619in}{1.118816in}}{\pgfqpoint{1.951174in}{1.122262in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.125707in}}{\pgfqpoint{1.943054in}{1.127643in}}{\pgfqpoint{1.938182in}{1.127643in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.127643in}}{\pgfqpoint{1.928635in}{1.125707in}}{\pgfqpoint{1.925190in}{1.122262in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.118816in}}{\pgfqpoint{1.919809in}{1.114143in}}{\pgfqpoint{1.919809in}{1.109270in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.104397in}}{\pgfqpoint{1.921744in}{1.099724in}}{\pgfqpoint{1.925190in}{1.096278in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.092833in}}{\pgfqpoint{1.933309in}{1.090897in}}{\pgfqpoint{1.938182in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.090897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.205046in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.205046in}}{\pgfqpoint{1.947728in}{1.206982in}}{\pgfqpoint{1.951174in}{1.210428in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.213873in}}{\pgfqpoint{1.956555in}{1.218547in}}{\pgfqpoint{1.956555in}{1.223419in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.228292in}}{\pgfqpoint{1.954619in}{1.232966in}}{\pgfqpoint{1.951174in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.239857in}}{\pgfqpoint{1.943054in}{1.241793in}}{\pgfqpoint{1.938182in}{1.241793in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.241793in}}{\pgfqpoint{1.928635in}{1.239857in}}{\pgfqpoint{1.925190in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.232966in}}{\pgfqpoint{1.919809in}{1.228292in}}{\pgfqpoint{1.919809in}{1.223419in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.218547in}}{\pgfqpoint{1.921744in}{1.213873in}}{\pgfqpoint{1.925190in}{1.210428in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.206982in}}{\pgfqpoint{1.933309in}{1.205046in}}{\pgfqpoint{1.938182in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.205046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654447in}{1.142375in}}%
\pgfpathcurveto{\pgfqpoint{1.659319in}{1.142375in}}{\pgfqpoint{1.663993in}{1.144311in}}{\pgfqpoint{1.667438in}{1.147756in}}%
\pgfpathcurveto{\pgfqpoint{1.670884in}{1.151202in}}{\pgfqpoint{1.672820in}{1.155875in}}{\pgfqpoint{1.672820in}{1.160748in}}%
\pgfpathcurveto{\pgfqpoint{1.672820in}{1.165621in}}{\pgfqpoint{1.670884in}{1.170294in}}{\pgfqpoint{1.667438in}{1.173740in}}%
\pgfpathcurveto{\pgfqpoint{1.663993in}{1.177185in}}{\pgfqpoint{1.659319in}{1.179121in}}{\pgfqpoint{1.654447in}{1.179121in}}%
\pgfpathcurveto{\pgfqpoint{1.649574in}{1.179121in}}{\pgfqpoint{1.644900in}{1.177185in}}{\pgfqpoint{1.641455in}{1.173740in}}%
\pgfpathcurveto{\pgfqpoint{1.638009in}{1.170294in}}{\pgfqpoint{1.636073in}{1.165621in}}{\pgfqpoint{1.636073in}{1.160748in}}%
\pgfpathcurveto{\pgfqpoint{1.636073in}{1.155875in}}{\pgfqpoint{1.638009in}{1.151202in}}{\pgfqpoint{1.641455in}{1.147756in}}%
\pgfpathcurveto{\pgfqpoint{1.644900in}{1.144311in}}{\pgfqpoint{1.649574in}{1.142375in}}{\pgfqpoint{1.654447in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{1.654447in}{1.142375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137064in}{0.930922in}}%
\pgfpathcurveto{\pgfqpoint{1.141937in}{0.930922in}}{\pgfqpoint{1.146610in}{0.932858in}}{\pgfqpoint{1.150056in}{0.936304in}}%
\pgfpathcurveto{\pgfqpoint{1.153501in}{0.939749in}}{\pgfqpoint{1.155437in}{0.944423in}}{\pgfqpoint{1.155437in}{0.949296in}}%
\pgfpathcurveto{\pgfqpoint{1.155437in}{0.954168in}}{\pgfqpoint{1.153501in}{0.958842in}}{\pgfqpoint{1.150056in}{0.962287in}}%
\pgfpathcurveto{\pgfqpoint{1.146610in}{0.965733in}}{\pgfqpoint{1.141937in}{0.967669in}}{\pgfqpoint{1.137064in}{0.967669in}}%
\pgfpathcurveto{\pgfqpoint{1.132191in}{0.967669in}}{\pgfqpoint{1.127518in}{0.965733in}}{\pgfqpoint{1.124072in}{0.962287in}}%
\pgfpathcurveto{\pgfqpoint{1.120627in}{0.958842in}}{\pgfqpoint{1.118691in}{0.954168in}}{\pgfqpoint{1.118691in}{0.949296in}}%
\pgfpathcurveto{\pgfqpoint{1.118691in}{0.944423in}}{\pgfqpoint{1.120627in}{0.939749in}}{\pgfqpoint{1.124072in}{0.936304in}}%
\pgfpathcurveto{\pgfqpoint{1.127518in}{0.932858in}}{\pgfqpoint{1.132191in}{0.930922in}}{\pgfqpoint{1.137064in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{0.930922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295027in}{0.931542in}}%
\pgfpathcurveto{\pgfqpoint{1.299899in}{0.931542in}}{\pgfqpoint{1.304573in}{0.933478in}}{\pgfqpoint{1.308019in}{0.936924in}}%
\pgfpathcurveto{\pgfqpoint{1.311464in}{0.940369in}}{\pgfqpoint{1.313400in}{0.945043in}}{\pgfqpoint{1.313400in}{0.949915in}}%
\pgfpathcurveto{\pgfqpoint{1.313400in}{0.954788in}}{\pgfqpoint{1.311464in}{0.959462in}}{\pgfqpoint{1.308019in}{0.962907in}}%
\pgfpathcurveto{\pgfqpoint{1.304573in}{0.966353in}}{\pgfqpoint{1.299899in}{0.968289in}}{\pgfqpoint{1.295027in}{0.968289in}}%
\pgfpathcurveto{\pgfqpoint{1.290154in}{0.968289in}}{\pgfqpoint{1.285480in}{0.966353in}}{\pgfqpoint{1.282035in}{0.962907in}}%
\pgfpathcurveto{\pgfqpoint{1.278589in}{0.959462in}}{\pgfqpoint{1.276654in}{0.954788in}}{\pgfqpoint{1.276654in}{0.949915in}}%
\pgfpathcurveto{\pgfqpoint{1.276654in}{0.945043in}}{\pgfqpoint{1.278589in}{0.940369in}}{\pgfqpoint{1.282035in}{0.936924in}}%
\pgfpathcurveto{\pgfqpoint{1.285480in}{0.933478in}}{\pgfqpoint{1.290154in}{0.931542in}}{\pgfqpoint{1.295027in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{1.295027in}{0.931542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066690in}{1.117708in}}%
\pgfpathcurveto{\pgfqpoint{1.071563in}{1.117708in}}{\pgfqpoint{1.076237in}{1.119644in}}{\pgfqpoint{1.079682in}{1.123090in}}%
\pgfpathcurveto{\pgfqpoint{1.083128in}{1.126535in}}{\pgfqpoint{1.085064in}{1.131209in}}{\pgfqpoint{1.085064in}{1.136081in}}%
\pgfpathcurveto{\pgfqpoint{1.085064in}{1.140954in}}{\pgfqpoint{1.083128in}{1.145628in}}{\pgfqpoint{1.079682in}{1.149073in}}%
\pgfpathcurveto{\pgfqpoint{1.076237in}{1.152519in}}{\pgfqpoint{1.071563in}{1.154455in}}{\pgfqpoint{1.066690in}{1.154455in}}%
\pgfpathcurveto{\pgfqpoint{1.061818in}{1.154455in}}{\pgfqpoint{1.057144in}{1.152519in}}{\pgfqpoint{1.053698in}{1.149073in}}%
\pgfpathcurveto{\pgfqpoint{1.050253in}{1.145628in}}{\pgfqpoint{1.048317in}{1.140954in}}{\pgfqpoint{1.048317in}{1.136081in}}%
\pgfpathcurveto{\pgfqpoint{1.048317in}{1.131209in}}{\pgfqpoint{1.050253in}{1.126535in}}{\pgfqpoint{1.053698in}{1.123090in}}%
\pgfpathcurveto{\pgfqpoint{1.057144in}{1.119644in}}{\pgfqpoint{1.061818in}{1.117708in}}{\pgfqpoint{1.066690in}{1.117708in}}%
\pgfpathlineto{\pgfqpoint{1.066690in}{1.117708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051818in}{1.080146in}}%
\pgfpathcurveto{\pgfqpoint{1.056691in}{1.080146in}}{\pgfqpoint{1.061365in}{1.082082in}}{\pgfqpoint{1.064810in}{1.085527in}}%
\pgfpathcurveto{\pgfqpoint{1.068256in}{1.088973in}}{\pgfqpoint{1.070191in}{1.093647in}}{\pgfqpoint{1.070191in}{1.098519in}}%
\pgfpathcurveto{\pgfqpoint{1.070191in}{1.103392in}}{\pgfqpoint{1.068256in}{1.108066in}}{\pgfqpoint{1.064810in}{1.111511in}}%
\pgfpathcurveto{\pgfqpoint{1.061365in}{1.114957in}}{\pgfqpoint{1.056691in}{1.116893in}}{\pgfqpoint{1.051818in}{1.116893in}}%
\pgfpathcurveto{\pgfqpoint{1.046946in}{1.116893in}}{\pgfqpoint{1.042272in}{1.114957in}}{\pgfqpoint{1.038826in}{1.111511in}}%
\pgfpathcurveto{\pgfqpoint{1.035381in}{1.108066in}}{\pgfqpoint{1.033445in}{1.103392in}}{\pgfqpoint{1.033445in}{1.098519in}}%
\pgfpathcurveto{\pgfqpoint{1.033445in}{1.093647in}}{\pgfqpoint{1.035381in}{1.088973in}}{\pgfqpoint{1.038826in}{1.085527in}}%
\pgfpathcurveto{\pgfqpoint{1.042272in}{1.082082in}}{\pgfqpoint{1.046946in}{1.080146in}}{\pgfqpoint{1.051818in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{1.051818in}{1.080146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051818in}{1.131237in}}%
\pgfpathcurveto{\pgfqpoint{1.056691in}{1.131237in}}{\pgfqpoint{1.061365in}{1.133173in}}{\pgfqpoint{1.064810in}{1.136618in}}%
\pgfpathcurveto{\pgfqpoint{1.068256in}{1.140064in}}{\pgfqpoint{1.070191in}{1.144737in}}{\pgfqpoint{1.070191in}{1.149610in}}%
\pgfpathcurveto{\pgfqpoint{1.070191in}{1.154483in}}{\pgfqpoint{1.068256in}{1.159156in}}{\pgfqpoint{1.064810in}{1.162602in}}%
\pgfpathcurveto{\pgfqpoint{1.061365in}{1.166047in}}{\pgfqpoint{1.056691in}{1.167983in}}{\pgfqpoint{1.051818in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{1.046946in}{1.167983in}}{\pgfqpoint{1.042272in}{1.166047in}}{\pgfqpoint{1.038826in}{1.162602in}}%
\pgfpathcurveto{\pgfqpoint{1.035381in}{1.159156in}}{\pgfqpoint{1.033445in}{1.154483in}}{\pgfqpoint{1.033445in}{1.149610in}}%
\pgfpathcurveto{\pgfqpoint{1.033445in}{1.144737in}}{\pgfqpoint{1.035381in}{1.140064in}}{\pgfqpoint{1.038826in}{1.136618in}}%
\pgfpathcurveto{\pgfqpoint{1.042272in}{1.133173in}}{\pgfqpoint{1.046946in}{1.131237in}}{\pgfqpoint{1.051818in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.051818in}{1.131237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.074712in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.074712in}}{\pgfqpoint{1.947728in}{1.076648in}}{\pgfqpoint{1.951174in}{1.080093in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.083539in}}{\pgfqpoint{1.956555in}{1.088212in}}{\pgfqpoint{1.956555in}{1.093085in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.097958in}}{\pgfqpoint{1.954619in}{1.102631in}}{\pgfqpoint{1.951174in}{1.106077in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.109522in}}{\pgfqpoint{1.943054in}{1.111458in}}{\pgfqpoint{1.938182in}{1.111458in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.111458in}}{\pgfqpoint{1.928635in}{1.109522in}}{\pgfqpoint{1.925190in}{1.106077in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.102631in}}{\pgfqpoint{1.919809in}{1.097958in}}{\pgfqpoint{1.919809in}{1.093085in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.088212in}}{\pgfqpoint{1.921744in}{1.083539in}}{\pgfqpoint{1.925190in}{1.080093in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.076648in}}{\pgfqpoint{1.933309in}{1.074712in}}{\pgfqpoint{1.938182in}{1.074712in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.074712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{1.060569in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{1.060569in}}{\pgfqpoint{1.947728in}{1.062505in}}{\pgfqpoint{1.951174in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{1.069396in}}{\pgfqpoint{1.956555in}{1.074070in}}{\pgfqpoint{1.956555in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{1.083815in}}{\pgfqpoint{1.954619in}{1.088489in}}{\pgfqpoint{1.951174in}{1.091934in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{1.095380in}}{\pgfqpoint{1.943054in}{1.097316in}}{\pgfqpoint{1.938182in}{1.097316in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{1.097316in}}{\pgfqpoint{1.928635in}{1.095380in}}{\pgfqpoint{1.925190in}{1.091934in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{1.088489in}}{\pgfqpoint{1.919809in}{1.083815in}}{\pgfqpoint{1.919809in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{1.074070in}}{\pgfqpoint{1.921744in}{1.069396in}}{\pgfqpoint{1.925190in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{1.062505in}}{\pgfqpoint{1.933309in}{1.060569in}}{\pgfqpoint{1.938182in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{1.060569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938182in}{0.923022in}}%
\pgfpathcurveto{\pgfqpoint{1.943054in}{0.923022in}}{\pgfqpoint{1.947728in}{0.924958in}}{\pgfqpoint{1.951174in}{0.928403in}}%
\pgfpathcurveto{\pgfqpoint{1.954619in}{0.931848in}}{\pgfqpoint{1.956555in}{0.936522in}}{\pgfqpoint{1.956555in}{0.941395in}}%
\pgfpathcurveto{\pgfqpoint{1.956555in}{0.946268in}}{\pgfqpoint{1.954619in}{0.950941in}}{\pgfqpoint{1.951174in}{0.954387in}}%
\pgfpathcurveto{\pgfqpoint{1.947728in}{0.957832in}}{\pgfqpoint{1.943054in}{0.959768in}}{\pgfqpoint{1.938182in}{0.959768in}}%
\pgfpathcurveto{\pgfqpoint{1.933309in}{0.959768in}}{\pgfqpoint{1.928635in}{0.957832in}}{\pgfqpoint{1.925190in}{0.954387in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{0.950941in}}{\pgfqpoint{1.919809in}{0.946268in}}{\pgfqpoint{1.919809in}{0.941395in}}%
\pgfpathcurveto{\pgfqpoint{1.919809in}{0.936522in}}{\pgfqpoint{1.921744in}{0.931848in}}{\pgfqpoint{1.925190in}{0.928403in}}%
\pgfpathcurveto{\pgfqpoint{1.928635in}{0.924958in}}{\pgfqpoint{1.933309in}{0.923022in}}{\pgfqpoint{1.938182in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.923022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354097in}{1.175211in}}%
\pgfpathcurveto{\pgfqpoint{1.358970in}{1.175211in}}{\pgfqpoint{1.363643in}{1.177147in}}{\pgfqpoint{1.367089in}{1.180593in}}%
\pgfpathcurveto{\pgfqpoint{1.370534in}{1.184038in}}{\pgfqpoint{1.372470in}{1.188712in}}{\pgfqpoint{1.372470in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{1.372470in}{1.198457in}}{\pgfqpoint{1.370534in}{1.203131in}}{\pgfqpoint{1.367089in}{1.206576in}}%
\pgfpathcurveto{\pgfqpoint{1.363643in}{1.210022in}}{\pgfqpoint{1.358970in}{1.211958in}}{\pgfqpoint{1.354097in}{1.211958in}}%
\pgfpathcurveto{\pgfqpoint{1.349224in}{1.211958in}}{\pgfqpoint{1.344551in}{1.210022in}}{\pgfqpoint{1.341105in}{1.206576in}}%
\pgfpathcurveto{\pgfqpoint{1.337660in}{1.203131in}}{\pgfqpoint{1.335724in}{1.198457in}}{\pgfqpoint{1.335724in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{1.335724in}{1.188712in}}{\pgfqpoint{1.337660in}{1.184038in}}{\pgfqpoint{1.341105in}{1.180593in}}%
\pgfpathcurveto{\pgfqpoint{1.344551in}{1.177147in}}{\pgfqpoint{1.349224in}{1.175211in}}{\pgfqpoint{1.354097in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{1.175211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186399in}{1.089214in}}%
\pgfpathcurveto{\pgfqpoint{1.191272in}{1.089214in}}{\pgfqpoint{1.195945in}{1.091150in}}{\pgfqpoint{1.199391in}{1.094596in}}%
\pgfpathcurveto{\pgfqpoint{1.202836in}{1.098041in}}{\pgfqpoint{1.204772in}{1.102715in}}{\pgfqpoint{1.204772in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{1.204772in}{1.112460in}}{\pgfqpoint{1.202836in}{1.117134in}}{\pgfqpoint{1.199391in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{1.195945in}{1.124025in}}{\pgfqpoint{1.191272in}{1.125961in}}{\pgfqpoint{1.186399in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{1.181526in}{1.125961in}}{\pgfqpoint{1.176853in}{1.124025in}}{\pgfqpoint{1.173407in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{1.169962in}{1.117134in}}{\pgfqpoint{1.168026in}{1.112460in}}{\pgfqpoint{1.168026in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{1.168026in}{1.102715in}}{\pgfqpoint{1.169962in}{1.098041in}}{\pgfqpoint{1.173407in}{1.094596in}}%
\pgfpathcurveto{\pgfqpoint{1.176853in}{1.091150in}}{\pgfqpoint{1.181526in}{1.089214in}}{\pgfqpoint{1.186399in}{1.089214in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{1.089214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232827in}{1.019635in}}%
\pgfpathcurveto{\pgfqpoint{1.237699in}{1.019635in}}{\pgfqpoint{1.242373in}{1.021570in}}{\pgfqpoint{1.245819in}{1.025016in}}%
\pgfpathcurveto{\pgfqpoint{1.249264in}{1.028461in}}{\pgfqpoint{1.251200in}{1.033135in}}{\pgfqpoint{1.251200in}{1.038008in}}%
\pgfpathcurveto{\pgfqpoint{1.251200in}{1.042880in}}{\pgfqpoint{1.249264in}{1.047554in}}{\pgfqpoint{1.245819in}{1.051000in}}%
\pgfpathcurveto{\pgfqpoint{1.242373in}{1.054445in}}{\pgfqpoint{1.237699in}{1.056381in}}{\pgfqpoint{1.232827in}{1.056381in}}%
\pgfpathcurveto{\pgfqpoint{1.227954in}{1.056381in}}{\pgfqpoint{1.223280in}{1.054445in}}{\pgfqpoint{1.219835in}{1.051000in}}%
\pgfpathcurveto{\pgfqpoint{1.216389in}{1.047554in}}{\pgfqpoint{1.214454in}{1.042880in}}{\pgfqpoint{1.214454in}{1.038008in}}%
\pgfpathcurveto{\pgfqpoint{1.214454in}{1.033135in}}{\pgfqpoint{1.216389in}{1.028461in}}{\pgfqpoint{1.219835in}{1.025016in}}%
\pgfpathcurveto{\pgfqpoint{1.223280in}{1.021570in}}{\pgfqpoint{1.227954in}{1.019635in}}{\pgfqpoint{1.232827in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{1.232827in}{1.019635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643358in}{0.951047in}}%
\pgfpathcurveto{\pgfqpoint{1.648231in}{0.951047in}}{\pgfqpoint{1.652905in}{0.952983in}}{\pgfqpoint{1.656350in}{0.956428in}}%
\pgfpathcurveto{\pgfqpoint{1.659796in}{0.959874in}}{\pgfqpoint{1.661732in}{0.964548in}}{\pgfqpoint{1.661732in}{0.969420in}}%
\pgfpathcurveto{\pgfqpoint{1.661732in}{0.974293in}}{\pgfqpoint{1.659796in}{0.978967in}}{\pgfqpoint{1.656350in}{0.982412in}}%
\pgfpathcurveto{\pgfqpoint{1.652905in}{0.985858in}}{\pgfqpoint{1.648231in}{0.987794in}}{\pgfqpoint{1.643358in}{0.987794in}}%
\pgfpathcurveto{\pgfqpoint{1.638486in}{0.987794in}}{\pgfqpoint{1.633812in}{0.985858in}}{\pgfqpoint{1.630366in}{0.982412in}}%
\pgfpathcurveto{\pgfqpoint{1.626921in}{0.978967in}}{\pgfqpoint{1.624985in}{0.974293in}}{\pgfqpoint{1.624985in}{0.969420in}}%
\pgfpathcurveto{\pgfqpoint{1.624985in}{0.964548in}}{\pgfqpoint{1.626921in}{0.959874in}}{\pgfqpoint{1.630366in}{0.956428in}}%
\pgfpathcurveto{\pgfqpoint{1.633812in}{0.952983in}}{\pgfqpoint{1.638486in}{0.951047in}}{\pgfqpoint{1.643358in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{1.643358in}{0.951047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433213in}{1.140161in}}%
\pgfpathcurveto{\pgfqpoint{1.438086in}{1.140161in}}{\pgfqpoint{1.442759in}{1.142097in}}{\pgfqpoint{1.446205in}{1.145542in}}%
\pgfpathcurveto{\pgfqpoint{1.449650in}{1.148988in}}{\pgfqpoint{1.451586in}{1.153661in}}{\pgfqpoint{1.451586in}{1.158534in}}%
\pgfpathcurveto{\pgfqpoint{1.451586in}{1.163407in}}{\pgfqpoint{1.449650in}{1.168080in}}{\pgfqpoint{1.446205in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{1.442759in}{1.174971in}}{\pgfqpoint{1.438086in}{1.176907in}}{\pgfqpoint{1.433213in}{1.176907in}}%
\pgfpathcurveto{\pgfqpoint{1.428340in}{1.176907in}}{\pgfqpoint{1.423667in}{1.174971in}}{\pgfqpoint{1.420221in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{1.416776in}{1.168080in}}{\pgfqpoint{1.414840in}{1.163407in}}{\pgfqpoint{1.414840in}{1.158534in}}%
\pgfpathcurveto{\pgfqpoint{1.414840in}{1.153661in}}{\pgfqpoint{1.416776in}{1.148988in}}{\pgfqpoint{1.420221in}{1.145542in}}%
\pgfpathcurveto{\pgfqpoint{1.423667in}{1.142097in}}{\pgfqpoint{1.428340in}{1.140161in}}{\pgfqpoint{1.433213in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.433213in}{1.140161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522420in}{1.178140in}}%
\pgfpathcurveto{\pgfqpoint{1.527293in}{1.178140in}}{\pgfqpoint{1.531967in}{1.180076in}}{\pgfqpoint{1.535412in}{1.183522in}}%
\pgfpathcurveto{\pgfqpoint{1.538858in}{1.186967in}}{\pgfqpoint{1.540794in}{1.191641in}}{\pgfqpoint{1.540794in}{1.196513in}}%
\pgfpathcurveto{\pgfqpoint{1.540794in}{1.201386in}}{\pgfqpoint{1.538858in}{1.206060in}}{\pgfqpoint{1.535412in}{1.209505in}}%
\pgfpathcurveto{\pgfqpoint{1.531967in}{1.212951in}}{\pgfqpoint{1.527293in}{1.214887in}}{\pgfqpoint{1.522420in}{1.214887in}}%
\pgfpathcurveto{\pgfqpoint{1.517548in}{1.214887in}}{\pgfqpoint{1.512874in}{1.212951in}}{\pgfqpoint{1.509428in}{1.209505in}}%
\pgfpathcurveto{\pgfqpoint{1.505983in}{1.206060in}}{\pgfqpoint{1.504047in}{1.201386in}}{\pgfqpoint{1.504047in}{1.196513in}}%
\pgfpathcurveto{\pgfqpoint{1.504047in}{1.191641in}}{\pgfqpoint{1.505983in}{1.186967in}}{\pgfqpoint{1.509428in}{1.183522in}}%
\pgfpathcurveto{\pgfqpoint{1.512874in}{1.180076in}}{\pgfqpoint{1.517548in}{1.178140in}}{\pgfqpoint{1.522420in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.178140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212365in}{1.065023in}}%
\pgfpathcurveto{\pgfqpoint{1.217238in}{1.065023in}}{\pgfqpoint{1.221912in}{1.066959in}}{\pgfqpoint{1.225357in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{1.228803in}{1.073850in}}{\pgfqpoint{1.230739in}{1.078523in}}{\pgfqpoint{1.230739in}{1.083396in}}%
\pgfpathcurveto{\pgfqpoint{1.230739in}{1.088269in}}{\pgfqpoint{1.228803in}{1.092942in}}{\pgfqpoint{1.225357in}{1.096388in}}%
\pgfpathcurveto{\pgfqpoint{1.221912in}{1.099833in}}{\pgfqpoint{1.217238in}{1.101769in}}{\pgfqpoint{1.212365in}{1.101769in}}%
\pgfpathcurveto{\pgfqpoint{1.207493in}{1.101769in}}{\pgfqpoint{1.202819in}{1.099833in}}{\pgfqpoint{1.199374in}{1.096388in}}%
\pgfpathcurveto{\pgfqpoint{1.195928in}{1.092942in}}{\pgfqpoint{1.193992in}{1.088269in}}{\pgfqpoint{1.193992in}{1.083396in}}%
\pgfpathcurveto{\pgfqpoint{1.193992in}{1.078523in}}{\pgfqpoint{1.195928in}{1.073850in}}{\pgfqpoint{1.199374in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{1.202819in}{1.066959in}}{\pgfqpoint{1.207493in}{1.065023in}}{\pgfqpoint{1.212365in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.212365in}{1.065023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051818in}{1.152794in}}%
\pgfpathcurveto{\pgfqpoint{1.056691in}{1.152794in}}{\pgfqpoint{1.061365in}{1.154729in}}{\pgfqpoint{1.064810in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.068256in}{1.161620in}}{\pgfqpoint{1.070191in}{1.166294in}}{\pgfqpoint{1.070191in}{1.171167in}}%
\pgfpathcurveto{\pgfqpoint{1.070191in}{1.176039in}}{\pgfqpoint{1.068256in}{1.180713in}}{\pgfqpoint{1.064810in}{1.184159in}}%
\pgfpathcurveto{\pgfqpoint{1.061365in}{1.187604in}}{\pgfqpoint{1.056691in}{1.189540in}}{\pgfqpoint{1.051818in}{1.189540in}}%
\pgfpathcurveto{\pgfqpoint{1.046946in}{1.189540in}}{\pgfqpoint{1.042272in}{1.187604in}}{\pgfqpoint{1.038826in}{1.184159in}}%
\pgfpathcurveto{\pgfqpoint{1.035381in}{1.180713in}}{\pgfqpoint{1.033445in}{1.176039in}}{\pgfqpoint{1.033445in}{1.171167in}}%
\pgfpathcurveto{\pgfqpoint{1.033445in}{1.166294in}}{\pgfqpoint{1.035381in}{1.161620in}}{\pgfqpoint{1.038826in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{1.042272in}{1.154729in}}{\pgfqpoint{1.046946in}{1.152794in}}{\pgfqpoint{1.051818in}{1.152794in}}%
\pgfpathlineto{\pgfqpoint{1.051818in}{1.152794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057485in}{1.182707in}}%
\pgfpathcurveto{\pgfqpoint{1.062358in}{1.182707in}}{\pgfqpoint{1.067032in}{1.184643in}}{\pgfqpoint{1.070477in}{1.188089in}}%
\pgfpathcurveto{\pgfqpoint{1.073923in}{1.191534in}}{\pgfqpoint{1.075858in}{1.196208in}}{\pgfqpoint{1.075858in}{1.201080in}}%
\pgfpathcurveto{\pgfqpoint{1.075858in}{1.205953in}}{\pgfqpoint{1.073923in}{1.210627in}}{\pgfqpoint{1.070477in}{1.214072in}}%
\pgfpathcurveto{\pgfqpoint{1.067032in}{1.217518in}}{\pgfqpoint{1.062358in}{1.219454in}}{\pgfqpoint{1.057485in}{1.219454in}}%
\pgfpathcurveto{\pgfqpoint{1.052613in}{1.219454in}}{\pgfqpoint{1.047939in}{1.217518in}}{\pgfqpoint{1.044493in}{1.214072in}}%
\pgfpathcurveto{\pgfqpoint{1.041048in}{1.210627in}}{\pgfqpoint{1.039112in}{1.205953in}}{\pgfqpoint{1.039112in}{1.201080in}}%
\pgfpathcurveto{\pgfqpoint{1.039112in}{1.196208in}}{\pgfqpoint{1.041048in}{1.191534in}}{\pgfqpoint{1.044493in}{1.188089in}}%
\pgfpathcurveto{\pgfqpoint{1.047939in}{1.184643in}}{\pgfqpoint{1.052613in}{1.182707in}}{\pgfqpoint{1.057485in}{1.182707in}}%
\pgfpathlineto{\pgfqpoint{1.057485in}{1.182707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053599in}{1.128401in}}%
\pgfpathcurveto{\pgfqpoint{1.058472in}{1.128401in}}{\pgfqpoint{1.063146in}{1.130337in}}{\pgfqpoint{1.066591in}{1.133782in}}%
\pgfpathcurveto{\pgfqpoint{1.070037in}{1.137228in}}{\pgfqpoint{1.071973in}{1.141902in}}{\pgfqpoint{1.071973in}{1.146774in}}%
\pgfpathcurveto{\pgfqpoint{1.071973in}{1.151647in}}{\pgfqpoint{1.070037in}{1.156321in}}{\pgfqpoint{1.066591in}{1.159766in}}%
\pgfpathcurveto{\pgfqpoint{1.063146in}{1.163212in}}{\pgfqpoint{1.058472in}{1.165148in}}{\pgfqpoint{1.053599in}{1.165148in}}%
\pgfpathcurveto{\pgfqpoint{1.048727in}{1.165148in}}{\pgfqpoint{1.044053in}{1.163212in}}{\pgfqpoint{1.040607in}{1.159766in}}%
\pgfpathcurveto{\pgfqpoint{1.037162in}{1.156321in}}{\pgfqpoint{1.035226in}{1.151647in}}{\pgfqpoint{1.035226in}{1.146774in}}%
\pgfpathcurveto{\pgfqpoint{1.035226in}{1.141902in}}{\pgfqpoint{1.037162in}{1.137228in}}{\pgfqpoint{1.040607in}{1.133782in}}%
\pgfpathcurveto{\pgfqpoint{1.044053in}{1.130337in}}{\pgfqpoint{1.048727in}{1.128401in}}{\pgfqpoint{1.053599in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{1.053599in}{1.128401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087944in}{1.190950in}}%
\pgfpathcurveto{\pgfqpoint{1.092817in}{1.190950in}}{\pgfqpoint{1.097491in}{1.192886in}}{\pgfqpoint{1.100936in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{1.104382in}{1.199777in}}{\pgfqpoint{1.106318in}{1.204451in}}{\pgfqpoint{1.106318in}{1.209323in}}%
\pgfpathcurveto{\pgfqpoint{1.106318in}{1.214196in}}{\pgfqpoint{1.104382in}{1.218870in}}{\pgfqpoint{1.100936in}{1.222315in}}%
\pgfpathcurveto{\pgfqpoint{1.097491in}{1.225761in}}{\pgfqpoint{1.092817in}{1.227696in}}{\pgfqpoint{1.087944in}{1.227696in}}%
\pgfpathcurveto{\pgfqpoint{1.083072in}{1.227696in}}{\pgfqpoint{1.078398in}{1.225761in}}{\pgfqpoint{1.074953in}{1.222315in}}%
\pgfpathcurveto{\pgfqpoint{1.071507in}{1.218870in}}{\pgfqpoint{1.069571in}{1.214196in}}{\pgfqpoint{1.069571in}{1.209323in}}%
\pgfpathcurveto{\pgfqpoint{1.069571in}{1.204451in}}{\pgfqpoint{1.071507in}{1.199777in}}{\pgfqpoint{1.074953in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{1.078398in}{1.192886in}}{\pgfqpoint{1.083072in}{1.190950in}}{\pgfqpoint{1.087944in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{1.087944in}{1.190950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105183in}{1.171797in}}%
\pgfpathcurveto{\pgfqpoint{1.110055in}{1.171797in}}{\pgfqpoint{1.114729in}{1.173733in}}{\pgfqpoint{1.118175in}{1.177178in}}%
\pgfpathcurveto{\pgfqpoint{1.121620in}{1.180624in}}{\pgfqpoint{1.123556in}{1.185297in}}{\pgfqpoint{1.123556in}{1.190170in}}%
\pgfpathcurveto{\pgfqpoint{1.123556in}{1.195043in}}{\pgfqpoint{1.121620in}{1.199716in}}{\pgfqpoint{1.118175in}{1.203162in}}%
\pgfpathcurveto{\pgfqpoint{1.114729in}{1.206607in}}{\pgfqpoint{1.110055in}{1.208543in}}{\pgfqpoint{1.105183in}{1.208543in}}%
\pgfpathcurveto{\pgfqpoint{1.100310in}{1.208543in}}{\pgfqpoint{1.095636in}{1.206607in}}{\pgfqpoint{1.092191in}{1.203162in}}%
\pgfpathcurveto{\pgfqpoint{1.088745in}{1.199716in}}{\pgfqpoint{1.086810in}{1.195043in}}{\pgfqpoint{1.086810in}{1.190170in}}%
\pgfpathcurveto{\pgfqpoint{1.086810in}{1.185297in}}{\pgfqpoint{1.088745in}{1.180624in}}{\pgfqpoint{1.092191in}{1.177178in}}%
\pgfpathcurveto{\pgfqpoint{1.095636in}{1.173733in}}{\pgfqpoint{1.100310in}{1.171797in}}{\pgfqpoint{1.105183in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{1.105183in}{1.171797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125065in}{1.133072in}}%
\pgfpathcurveto{\pgfqpoint{1.129937in}{1.133072in}}{\pgfqpoint{1.134611in}{1.135008in}}{\pgfqpoint{1.138057in}{1.138454in}}%
\pgfpathcurveto{\pgfqpoint{1.141502in}{1.141899in}}{\pgfqpoint{1.143438in}{1.146573in}}{\pgfqpoint{1.143438in}{1.151446in}}%
\pgfpathcurveto{\pgfqpoint{1.143438in}{1.156318in}}{\pgfqpoint{1.141502in}{1.160992in}}{\pgfqpoint{1.138057in}{1.164437in}}%
\pgfpathcurveto{\pgfqpoint{1.134611in}{1.167883in}}{\pgfqpoint{1.129937in}{1.169819in}}{\pgfqpoint{1.125065in}{1.169819in}}%
\pgfpathcurveto{\pgfqpoint{1.120192in}{1.169819in}}{\pgfqpoint{1.115518in}{1.167883in}}{\pgfqpoint{1.112073in}{1.164437in}}%
\pgfpathcurveto{\pgfqpoint{1.108627in}{1.160992in}}{\pgfqpoint{1.106691in}{1.156318in}}{\pgfqpoint{1.106691in}{1.151446in}}%
\pgfpathcurveto{\pgfqpoint{1.106691in}{1.146573in}}{\pgfqpoint{1.108627in}{1.141899in}}{\pgfqpoint{1.112073in}{1.138454in}}%
\pgfpathcurveto{\pgfqpoint{1.115518in}{1.135008in}}{\pgfqpoint{1.120192in}{1.133072in}}{\pgfqpoint{1.125065in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{1.125065in}{1.133072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112879in}{1.279967in}}%
\pgfpathcurveto{\pgfqpoint{1.117752in}{1.279967in}}{\pgfqpoint{1.122426in}{1.281902in}}{\pgfqpoint{1.125871in}{1.285348in}}%
\pgfpathcurveto{\pgfqpoint{1.129317in}{1.288793in}}{\pgfqpoint{1.131252in}{1.293467in}}{\pgfqpoint{1.131252in}{1.298340in}}%
\pgfpathcurveto{\pgfqpoint{1.131252in}{1.303212in}}{\pgfqpoint{1.129317in}{1.307886in}}{\pgfqpoint{1.125871in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{1.122426in}{1.314777in}}{\pgfqpoint{1.117752in}{1.316713in}}{\pgfqpoint{1.112879in}{1.316713in}}%
\pgfpathcurveto{\pgfqpoint{1.108007in}{1.316713in}}{\pgfqpoint{1.103333in}{1.314777in}}{\pgfqpoint{1.099887in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{1.096442in}{1.307886in}}{\pgfqpoint{1.094506in}{1.303212in}}{\pgfqpoint{1.094506in}{1.298340in}}%
\pgfpathcurveto{\pgfqpoint{1.094506in}{1.293467in}}{\pgfqpoint{1.096442in}{1.288793in}}{\pgfqpoint{1.099887in}{1.285348in}}%
\pgfpathcurveto{\pgfqpoint{1.103333in}{1.281902in}}{\pgfqpoint{1.108007in}{1.279967in}}{\pgfqpoint{1.112879in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{1.279967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464277in}{1.046297in}}%
\pgfpathcurveto{\pgfqpoint{1.469149in}{1.046297in}}{\pgfqpoint{1.473823in}{1.048233in}}{\pgfqpoint{1.477269in}{1.051678in}}%
\pgfpathcurveto{\pgfqpoint{1.480714in}{1.055124in}}{\pgfqpoint{1.482650in}{1.059797in}}{\pgfqpoint{1.482650in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{1.482650in}{1.069543in}}{\pgfqpoint{1.480714in}{1.074216in}}{\pgfqpoint{1.477269in}{1.077662in}}%
\pgfpathcurveto{\pgfqpoint{1.473823in}{1.081107in}}{\pgfqpoint{1.469149in}{1.083043in}}{\pgfqpoint{1.464277in}{1.083043in}}%
\pgfpathcurveto{\pgfqpoint{1.459404in}{1.083043in}}{\pgfqpoint{1.454730in}{1.081107in}}{\pgfqpoint{1.451285in}{1.077662in}}%
\pgfpathcurveto{\pgfqpoint{1.447839in}{1.074216in}}{\pgfqpoint{1.445903in}{1.069543in}}{\pgfqpoint{1.445903in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{1.445903in}{1.059797in}}{\pgfqpoint{1.447839in}{1.055124in}}{\pgfqpoint{1.451285in}{1.051678in}}%
\pgfpathcurveto{\pgfqpoint{1.454730in}{1.048233in}}{\pgfqpoint{1.459404in}{1.046297in}}{\pgfqpoint{1.464277in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.464277in}{1.046297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541553in}{0.943854in}}%
\pgfpathcurveto{\pgfqpoint{1.546426in}{0.943854in}}{\pgfqpoint{1.551100in}{0.945790in}}{\pgfqpoint{1.554545in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{1.557991in}{0.952681in}}{\pgfqpoint{1.559926in}{0.957355in}}{\pgfqpoint{1.559926in}{0.962227in}}%
\pgfpathcurveto{\pgfqpoint{1.559926in}{0.967100in}}{\pgfqpoint{1.557991in}{0.971774in}}{\pgfqpoint{1.554545in}{0.975219in}}%
\pgfpathcurveto{\pgfqpoint{1.551100in}{0.978665in}}{\pgfqpoint{1.546426in}{0.980601in}}{\pgfqpoint{1.541553in}{0.980601in}}%
\pgfpathcurveto{\pgfqpoint{1.536681in}{0.980601in}}{\pgfqpoint{1.532007in}{0.978665in}}{\pgfqpoint{1.528561in}{0.975219in}}%
\pgfpathcurveto{\pgfqpoint{1.525116in}{0.971774in}}{\pgfqpoint{1.523180in}{0.967100in}}{\pgfqpoint{1.523180in}{0.962227in}}%
\pgfpathcurveto{\pgfqpoint{1.523180in}{0.957355in}}{\pgfqpoint{1.525116in}{0.952681in}}{\pgfqpoint{1.528561in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{1.532007in}{0.945790in}}{\pgfqpoint{1.536681in}{0.943854in}}{\pgfqpoint{1.541553in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.541553in}{0.943854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052594in}{1.039920in}}%
\pgfpathcurveto{\pgfqpoint{1.057467in}{1.039920in}}{\pgfqpoint{1.062140in}{1.041856in}}{\pgfqpoint{1.065586in}{1.045301in}}%
\pgfpathcurveto{\pgfqpoint{1.069031in}{1.048747in}}{\pgfqpoint{1.070967in}{1.053420in}}{\pgfqpoint{1.070967in}{1.058293in}}%
\pgfpathcurveto{\pgfqpoint{1.070967in}{1.063166in}}{\pgfqpoint{1.069031in}{1.067840in}}{\pgfqpoint{1.065586in}{1.071285in}}%
\pgfpathcurveto{\pgfqpoint{1.062140in}{1.074730in}}{\pgfqpoint{1.057467in}{1.076666in}}{\pgfqpoint{1.052594in}{1.076666in}}%
\pgfpathcurveto{\pgfqpoint{1.047721in}{1.076666in}}{\pgfqpoint{1.043048in}{1.074730in}}{\pgfqpoint{1.039602in}{1.071285in}}%
\pgfpathcurveto{\pgfqpoint{1.036157in}{1.067840in}}{\pgfqpoint{1.034221in}{1.063166in}}{\pgfqpoint{1.034221in}{1.058293in}}%
\pgfpathcurveto{\pgfqpoint{1.034221in}{1.053420in}}{\pgfqpoint{1.036157in}{1.048747in}}{\pgfqpoint{1.039602in}{1.045301in}}%
\pgfpathcurveto{\pgfqpoint{1.043048in}{1.041856in}}{\pgfqpoint{1.047721in}{1.039920in}}{\pgfqpoint{1.052594in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{1.052594in}{1.039920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052709in}{1.233191in}}%
\pgfpathcurveto{\pgfqpoint{1.057581in}{1.233191in}}{\pgfqpoint{1.062255in}{1.235127in}}{\pgfqpoint{1.065701in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{1.069146in}{1.242018in}}{\pgfqpoint{1.071082in}{1.246692in}}{\pgfqpoint{1.071082in}{1.251564in}}%
\pgfpathcurveto{\pgfqpoint{1.071082in}{1.256437in}}{\pgfqpoint{1.069146in}{1.261111in}}{\pgfqpoint{1.065701in}{1.264556in}}%
\pgfpathcurveto{\pgfqpoint{1.062255in}{1.268002in}}{\pgfqpoint{1.057581in}{1.269938in}}{\pgfqpoint{1.052709in}{1.269938in}}%
\pgfpathcurveto{\pgfqpoint{1.047836in}{1.269938in}}{\pgfqpoint{1.043162in}{1.268002in}}{\pgfqpoint{1.039717in}{1.264556in}}%
\pgfpathcurveto{\pgfqpoint{1.036271in}{1.261111in}}{\pgfqpoint{1.034335in}{1.256437in}}{\pgfqpoint{1.034335in}{1.251564in}}%
\pgfpathcurveto{\pgfqpoint{1.034335in}{1.246692in}}{\pgfqpoint{1.036271in}{1.242018in}}{\pgfqpoint{1.039717in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{1.043162in}{1.235127in}}{\pgfqpoint{1.047836in}{1.233191in}}{\pgfqpoint{1.052709in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{1.052709in}{1.233191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209541in}{0.872418in}}%
\pgfpathcurveto{\pgfqpoint{1.214413in}{0.872418in}}{\pgfqpoint{1.219087in}{0.874354in}}{\pgfqpoint{1.222533in}{0.877799in}}%
\pgfpathcurveto{\pgfqpoint{1.225978in}{0.881245in}}{\pgfqpoint{1.227914in}{0.885919in}}{\pgfqpoint{1.227914in}{0.890791in}}%
\pgfpathcurveto{\pgfqpoint{1.227914in}{0.895664in}}{\pgfqpoint{1.225978in}{0.900338in}}{\pgfqpoint{1.222533in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{1.219087in}{0.907229in}}{\pgfqpoint{1.214413in}{0.909165in}}{\pgfqpoint{1.209541in}{0.909165in}}%
\pgfpathcurveto{\pgfqpoint{1.204668in}{0.909165in}}{\pgfqpoint{1.199994in}{0.907229in}}{\pgfqpoint{1.196549in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{1.193103in}{0.900338in}}{\pgfqpoint{1.191167in}{0.895664in}}{\pgfqpoint{1.191167in}{0.890791in}}%
\pgfpathcurveto{\pgfqpoint{1.191167in}{0.885919in}}{\pgfqpoint{1.193103in}{0.881245in}}{\pgfqpoint{1.196549in}{0.877799in}}%
\pgfpathcurveto{\pgfqpoint{1.199994in}{0.874354in}}{\pgfqpoint{1.204668in}{0.872418in}}{\pgfqpoint{1.209541in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{0.872418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051818in}{1.282799in}}%
\pgfpathcurveto{\pgfqpoint{1.056691in}{1.282799in}}{\pgfqpoint{1.061365in}{1.284735in}}{\pgfqpoint{1.064810in}{1.288181in}}%
\pgfpathcurveto{\pgfqpoint{1.068256in}{1.291626in}}{\pgfqpoint{1.070191in}{1.296300in}}{\pgfqpoint{1.070191in}{1.301173in}}%
\pgfpathcurveto{\pgfqpoint{1.070191in}{1.306045in}}{\pgfqpoint{1.068256in}{1.310719in}}{\pgfqpoint{1.064810in}{1.314164in}}%
\pgfpathcurveto{\pgfqpoint{1.061365in}{1.317610in}}{\pgfqpoint{1.056691in}{1.319546in}}{\pgfqpoint{1.051818in}{1.319546in}}%
\pgfpathcurveto{\pgfqpoint{1.046946in}{1.319546in}}{\pgfqpoint{1.042272in}{1.317610in}}{\pgfqpoint{1.038826in}{1.314164in}}%
\pgfpathcurveto{\pgfqpoint{1.035381in}{1.310719in}}{\pgfqpoint{1.033445in}{1.306045in}}{\pgfqpoint{1.033445in}{1.301173in}}%
\pgfpathcurveto{\pgfqpoint{1.033445in}{1.296300in}}{\pgfqpoint{1.035381in}{1.291626in}}{\pgfqpoint{1.038826in}{1.288181in}}%
\pgfpathcurveto{\pgfqpoint{1.042272in}{1.284735in}}{\pgfqpoint{1.046946in}{1.282799in}}{\pgfqpoint{1.051818in}{1.282799in}}%
\pgfpathlineto{\pgfqpoint{1.051818in}{1.282799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296682in}{1.127517in}}%
\pgfpathcurveto{\pgfqpoint{1.301555in}{1.127517in}}{\pgfqpoint{1.306229in}{1.129453in}}{\pgfqpoint{1.309674in}{1.132898in}}%
\pgfpathcurveto{\pgfqpoint{1.313120in}{1.136344in}}{\pgfqpoint{1.315056in}{1.141017in}}{\pgfqpoint{1.315056in}{1.145890in}}%
\pgfpathcurveto{\pgfqpoint{1.315056in}{1.150763in}}{\pgfqpoint{1.313120in}{1.155436in}}{\pgfqpoint{1.309674in}{1.158882in}}%
\pgfpathcurveto{\pgfqpoint{1.306229in}{1.162327in}}{\pgfqpoint{1.301555in}{1.164263in}}{\pgfqpoint{1.296682in}{1.164263in}}%
\pgfpathcurveto{\pgfqpoint{1.291810in}{1.164263in}}{\pgfqpoint{1.287136in}{1.162327in}}{\pgfqpoint{1.283691in}{1.158882in}}%
\pgfpathcurveto{\pgfqpoint{1.280245in}{1.155436in}}{\pgfqpoint{1.278309in}{1.150763in}}{\pgfqpoint{1.278309in}{1.145890in}}%
\pgfpathcurveto{\pgfqpoint{1.278309in}{1.141017in}}{\pgfqpoint{1.280245in}{1.136344in}}{\pgfqpoint{1.283691in}{1.132898in}}%
\pgfpathcurveto{\pgfqpoint{1.287136in}{1.129453in}}{\pgfqpoint{1.291810in}{1.127517in}}{\pgfqpoint{1.296682in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{1.296682in}{1.127517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.007500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472232in}{1.174606in}}%
\pgfpathcurveto{\pgfqpoint{1.477105in}{1.174606in}}{\pgfqpoint{1.481779in}{1.176542in}}{\pgfqpoint{1.485224in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{1.488670in}{1.183433in}}{\pgfqpoint{1.490606in}{1.188106in}}{\pgfqpoint{1.490606in}{1.192979in}}%
\pgfpathcurveto{\pgfqpoint{1.490606in}{1.197852in}}{\pgfqpoint{1.488670in}{1.202525in}}{\pgfqpoint{1.485224in}{1.205971in}}%
\pgfpathcurveto{\pgfqpoint{1.481779in}{1.209416in}}{\pgfqpoint{1.477105in}{1.211352in}}{\pgfqpoint{1.472232in}{1.211352in}}%
\pgfpathcurveto{\pgfqpoint{1.467360in}{1.211352in}}{\pgfqpoint{1.462686in}{1.209416in}}{\pgfqpoint{1.459240in}{1.205971in}}%
\pgfpathcurveto{\pgfqpoint{1.455795in}{1.202525in}}{\pgfqpoint{1.453859in}{1.197852in}}{\pgfqpoint{1.453859in}{1.192979in}}%
\pgfpathcurveto{\pgfqpoint{1.453859in}{1.188106in}}{\pgfqpoint{1.455795in}{1.183433in}}{\pgfqpoint{1.459240in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{1.462686in}{1.176542in}}{\pgfqpoint{1.467360in}{1.174606in}}{\pgfqpoint{1.472232in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{1.472232in}{1.174606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051818in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121263in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495000in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495000in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938182in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868737in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.495000in,y=0.344059in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Covering length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007500in}{0.759581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.654182in, y=0.713811in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007500in}{1.144790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729722in, y=1.099021in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007500in}{1.530000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729722in, y=1.484230in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.598626in,y=1.080000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{1.982500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{0.630000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607810in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{2.612683in}{0.981682in}}{\pgfqpoint{2.617356in}{0.983618in}}{\pgfqpoint{2.620802in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{2.624247in}{0.990509in}}{\pgfqpoint{2.626183in}{0.995183in}}{\pgfqpoint{2.626183in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.626183in}{1.004928in}}{\pgfqpoint{2.624247in}{1.009602in}}{\pgfqpoint{2.620802in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{2.617356in}{1.016493in}}{\pgfqpoint{2.612683in}{1.018429in}}{\pgfqpoint{2.607810in}{1.018429in}}%
\pgfpathcurveto{\pgfqpoint{2.602937in}{1.018429in}}{\pgfqpoint{2.598264in}{1.016493in}}{\pgfqpoint{2.594818in}{1.013047in}}%
\pgfpathcurveto{\pgfqpoint{2.591373in}{1.009602in}}{\pgfqpoint{2.589437in}{1.004928in}}{\pgfqpoint{2.589437in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{2.589437in}{0.995183in}}{\pgfqpoint{2.591373in}{0.990509in}}{\pgfqpoint{2.594818in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{2.598264in}{0.983618in}}{\pgfqpoint{2.602937in}{0.981682in}}{\pgfqpoint{2.607810in}{0.981682in}}%
\pgfpathlineto{\pgfqpoint{2.607810in}{0.981682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555957in}{0.959243in}}%
\pgfpathcurveto{\pgfqpoint{2.560830in}{0.959243in}}{\pgfqpoint{2.565503in}{0.961179in}}{\pgfqpoint{2.568949in}{0.964624in}}%
\pgfpathcurveto{\pgfqpoint{2.572394in}{0.968070in}}{\pgfqpoint{2.574330in}{0.972743in}}{\pgfqpoint{2.574330in}{0.977616in}}%
\pgfpathcurveto{\pgfqpoint{2.574330in}{0.982489in}}{\pgfqpoint{2.572394in}{0.987162in}}{\pgfqpoint{2.568949in}{0.990608in}}%
\pgfpathcurveto{\pgfqpoint{2.565503in}{0.994053in}}{\pgfqpoint{2.560830in}{0.995989in}}{\pgfqpoint{2.555957in}{0.995989in}}%
\pgfpathcurveto{\pgfqpoint{2.551084in}{0.995989in}}{\pgfqpoint{2.546411in}{0.994053in}}{\pgfqpoint{2.542965in}{0.990608in}}%
\pgfpathcurveto{\pgfqpoint{2.539520in}{0.987162in}}{\pgfqpoint{2.537584in}{0.982489in}}{\pgfqpoint{2.537584in}{0.977616in}}%
\pgfpathcurveto{\pgfqpoint{2.537584in}{0.972743in}}{\pgfqpoint{2.539520in}{0.968070in}}{\pgfqpoint{2.542965in}{0.964624in}}%
\pgfpathcurveto{\pgfqpoint{2.546411in}{0.961179in}}{\pgfqpoint{2.551084in}{0.959243in}}{\pgfqpoint{2.555957in}{0.959243in}}%
\pgfpathlineto{\pgfqpoint{2.555957in}{0.959243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781732in}{1.012441in}}%
\pgfpathcurveto{\pgfqpoint{2.786604in}{1.012441in}}{\pgfqpoint{2.791278in}{1.014377in}}{\pgfqpoint{2.794724in}{1.017823in}}%
\pgfpathcurveto{\pgfqpoint{2.798169in}{1.021268in}}{\pgfqpoint{2.800105in}{1.025942in}}{\pgfqpoint{2.800105in}{1.030815in}}%
\pgfpathcurveto{\pgfqpoint{2.800105in}{1.035687in}}{\pgfqpoint{2.798169in}{1.040361in}}{\pgfqpoint{2.794724in}{1.043807in}}%
\pgfpathcurveto{\pgfqpoint{2.791278in}{1.047252in}}{\pgfqpoint{2.786604in}{1.049188in}}{\pgfqpoint{2.781732in}{1.049188in}}%
\pgfpathcurveto{\pgfqpoint{2.776859in}{1.049188in}}{\pgfqpoint{2.772185in}{1.047252in}}{\pgfqpoint{2.768740in}{1.043807in}}%
\pgfpathcurveto{\pgfqpoint{2.765294in}{1.040361in}}{\pgfqpoint{2.763359in}{1.035687in}}{\pgfqpoint{2.763359in}{1.030815in}}%
\pgfpathcurveto{\pgfqpoint{2.763359in}{1.025942in}}{\pgfqpoint{2.765294in}{1.021268in}}{\pgfqpoint{2.768740in}{1.017823in}}%
\pgfpathcurveto{\pgfqpoint{2.772185in}{1.014377in}}{\pgfqpoint{2.776859in}{1.012441in}}{\pgfqpoint{2.781732in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{2.781732in}{1.012441in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682185in}{1.172970in}}%
\pgfpathcurveto{\pgfqpoint{2.687058in}{1.172970in}}{\pgfqpoint{2.691732in}{1.174906in}}{\pgfqpoint{2.695177in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{2.698623in}{1.181797in}}{\pgfqpoint{2.700559in}{1.186471in}}{\pgfqpoint{2.700559in}{1.191343in}}%
\pgfpathcurveto{\pgfqpoint{2.700559in}{1.196216in}}{\pgfqpoint{2.698623in}{1.200890in}}{\pgfqpoint{2.695177in}{1.204335in}}%
\pgfpathcurveto{\pgfqpoint{2.691732in}{1.207781in}}{\pgfqpoint{2.687058in}{1.209716in}}{\pgfqpoint{2.682185in}{1.209716in}}%
\pgfpathcurveto{\pgfqpoint{2.677313in}{1.209716in}}{\pgfqpoint{2.672639in}{1.207781in}}{\pgfqpoint{2.669194in}{1.204335in}}%
\pgfpathcurveto{\pgfqpoint{2.665748in}{1.200890in}}{\pgfqpoint{2.663812in}{1.196216in}}{\pgfqpoint{2.663812in}{1.191343in}}%
\pgfpathcurveto{\pgfqpoint{2.663812in}{1.186471in}}{\pgfqpoint{2.665748in}{1.181797in}}{\pgfqpoint{2.669194in}{1.178351in}}%
\pgfpathcurveto{\pgfqpoint{2.672639in}{1.174906in}}{\pgfqpoint{2.677313in}{1.172970in}}{\pgfqpoint{2.682185in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{2.682185in}{1.172970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315814in}{1.070421in}}%
\pgfpathcurveto{\pgfqpoint{2.320687in}{1.070421in}}{\pgfqpoint{2.325361in}{1.072357in}}{\pgfqpoint{2.328806in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{2.332252in}{1.079248in}}{\pgfqpoint{2.334187in}{1.083922in}}{\pgfqpoint{2.334187in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.334187in}{1.093667in}}{\pgfqpoint{2.332252in}{1.098341in}}{\pgfqpoint{2.328806in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{2.325361in}{1.105232in}}{\pgfqpoint{2.320687in}{1.107168in}}{\pgfqpoint{2.315814in}{1.107168in}}%
\pgfpathcurveto{\pgfqpoint{2.310942in}{1.107168in}}{\pgfqpoint{2.306268in}{1.105232in}}{\pgfqpoint{2.302822in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{2.299377in}{1.098341in}}{\pgfqpoint{2.297441in}{1.093667in}}{\pgfqpoint{2.297441in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.297441in}{1.083922in}}{\pgfqpoint{2.299377in}{1.079248in}}{\pgfqpoint{2.302822in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{2.306268in}{1.072357in}}{\pgfqpoint{2.310942in}{1.070421in}}{\pgfqpoint{2.315814in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{2.315814in}{1.070421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258695in}{1.070421in}}%
\pgfpathcurveto{\pgfqpoint{2.263567in}{1.070421in}}{\pgfqpoint{2.268241in}{1.072357in}}{\pgfqpoint{2.271687in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{2.275132in}{1.079248in}}{\pgfqpoint{2.277068in}{1.083922in}}{\pgfqpoint{2.277068in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.277068in}{1.093667in}}{\pgfqpoint{2.275132in}{1.098341in}}{\pgfqpoint{2.271687in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{2.268241in}{1.105232in}}{\pgfqpoint{2.263567in}{1.107168in}}{\pgfqpoint{2.258695in}{1.107168in}}%
\pgfpathcurveto{\pgfqpoint{2.253822in}{1.107168in}}{\pgfqpoint{2.249148in}{1.105232in}}{\pgfqpoint{2.245703in}{1.101786in}}%
\pgfpathcurveto{\pgfqpoint{2.242257in}{1.098341in}}{\pgfqpoint{2.240321in}{1.093667in}}{\pgfqpoint{2.240321in}{1.088795in}}%
\pgfpathcurveto{\pgfqpoint{2.240321in}{1.083922in}}{\pgfqpoint{2.242257in}{1.079248in}}{\pgfqpoint{2.245703in}{1.075803in}}%
\pgfpathcurveto{\pgfqpoint{2.249148in}{1.072357in}}{\pgfqpoint{2.253822in}{1.070421in}}{\pgfqpoint{2.258695in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{2.258695in}{1.070421in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447684in}{0.923826in}}%
\pgfpathcurveto{\pgfqpoint{2.452557in}{0.923826in}}{\pgfqpoint{2.457231in}{0.925762in}}{\pgfqpoint{2.460676in}{0.929208in}}%
\pgfpathcurveto{\pgfqpoint{2.464122in}{0.932653in}}{\pgfqpoint{2.466058in}{0.937327in}}{\pgfqpoint{2.466058in}{0.942200in}}%
\pgfpathcurveto{\pgfqpoint{2.466058in}{0.947072in}}{\pgfqpoint{2.464122in}{0.951746in}}{\pgfqpoint{2.460676in}{0.955191in}}%
\pgfpathcurveto{\pgfqpoint{2.457231in}{0.958637in}}{\pgfqpoint{2.452557in}{0.960573in}}{\pgfqpoint{2.447684in}{0.960573in}}%
\pgfpathcurveto{\pgfqpoint{2.442812in}{0.960573in}}{\pgfqpoint{2.438138in}{0.958637in}}{\pgfqpoint{2.434693in}{0.955191in}}%
\pgfpathcurveto{\pgfqpoint{2.431247in}{0.951746in}}{\pgfqpoint{2.429311in}{0.947072in}}{\pgfqpoint{2.429311in}{0.942200in}}%
\pgfpathcurveto{\pgfqpoint{2.429311in}{0.937327in}}{\pgfqpoint{2.431247in}{0.932653in}}{\pgfqpoint{2.434693in}{0.929208in}}%
\pgfpathcurveto{\pgfqpoint{2.438138in}{0.925762in}}{\pgfqpoint{2.442812in}{0.923826in}}{\pgfqpoint{2.447684in}{0.923826in}}%
\pgfpathlineto{\pgfqpoint{2.447684in}{0.923826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413892in}{0.656175in}}%
\pgfpathcurveto{\pgfqpoint{2.418764in}{0.656175in}}{\pgfqpoint{2.423438in}{0.658111in}}{\pgfqpoint{2.426883in}{0.661557in}}%
\pgfpathcurveto{\pgfqpoint{2.430329in}{0.665002in}}{\pgfqpoint{2.432265in}{0.669676in}}{\pgfqpoint{2.432265in}{0.674549in}}%
\pgfpathcurveto{\pgfqpoint{2.432265in}{0.679421in}}{\pgfqpoint{2.430329in}{0.684095in}}{\pgfqpoint{2.426883in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{2.423438in}{0.690986in}}{\pgfqpoint{2.418764in}{0.692922in}}{\pgfqpoint{2.413892in}{0.692922in}}%
\pgfpathcurveto{\pgfqpoint{2.409019in}{0.692922in}}{\pgfqpoint{2.404345in}{0.690986in}}{\pgfqpoint{2.400900in}{0.687540in}}%
\pgfpathcurveto{\pgfqpoint{2.397454in}{0.684095in}}{\pgfqpoint{2.395518in}{0.679421in}}{\pgfqpoint{2.395518in}{0.674549in}}%
\pgfpathcurveto{\pgfqpoint{2.395518in}{0.669676in}}{\pgfqpoint{2.397454in}{0.665002in}}{\pgfqpoint{2.400900in}{0.661557in}}%
\pgfpathcurveto{\pgfqpoint{2.404345in}{0.658111in}}{\pgfqpoint{2.409019in}{0.656175in}}{\pgfqpoint{2.413892in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{0.656175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439427in}{0.643587in}}%
\pgfpathcurveto{\pgfqpoint{2.444300in}{0.643587in}}{\pgfqpoint{2.448973in}{0.645523in}}{\pgfqpoint{2.452419in}{0.648969in}}%
\pgfpathcurveto{\pgfqpoint{2.455864in}{0.652414in}}{\pgfqpoint{2.457800in}{0.657088in}}{\pgfqpoint{2.457800in}{0.661961in}}%
\pgfpathcurveto{\pgfqpoint{2.457800in}{0.666833in}}{\pgfqpoint{2.455864in}{0.671507in}}{\pgfqpoint{2.452419in}{0.674952in}}%
\pgfpathcurveto{\pgfqpoint{2.448973in}{0.678398in}}{\pgfqpoint{2.444300in}{0.680334in}}{\pgfqpoint{2.439427in}{0.680334in}}%
\pgfpathcurveto{\pgfqpoint{2.434554in}{0.680334in}}{\pgfqpoint{2.429881in}{0.678398in}}{\pgfqpoint{2.426435in}{0.674952in}}%
\pgfpathcurveto{\pgfqpoint{2.422990in}{0.671507in}}{\pgfqpoint{2.421054in}{0.666833in}}{\pgfqpoint{2.421054in}{0.661961in}}%
\pgfpathcurveto{\pgfqpoint{2.421054in}{0.657088in}}{\pgfqpoint{2.422990in}{0.652414in}}{\pgfqpoint{2.426435in}{0.648969in}}%
\pgfpathcurveto{\pgfqpoint{2.429881in}{0.645523in}}{\pgfqpoint{2.434554in}{0.643587in}}{\pgfqpoint{2.439427in}{0.643587in}}%
\pgfpathlineto{\pgfqpoint{2.439427in}{0.643587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518879in}{0.732384in}}%
\pgfpathcurveto{\pgfqpoint{2.523751in}{0.732384in}}{\pgfqpoint{2.528425in}{0.734320in}}{\pgfqpoint{2.531870in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.535316in}{0.741211in}}{\pgfqpoint{2.537252in}{0.745885in}}{\pgfqpoint{2.537252in}{0.750757in}}%
\pgfpathcurveto{\pgfqpoint{2.537252in}{0.755630in}}{\pgfqpoint{2.535316in}{0.760304in}}{\pgfqpoint{2.531870in}{0.763749in}}%
\pgfpathcurveto{\pgfqpoint{2.528425in}{0.767195in}}{\pgfqpoint{2.523751in}{0.769131in}}{\pgfqpoint{2.518879in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{2.514006in}{0.769131in}}{\pgfqpoint{2.509332in}{0.767195in}}{\pgfqpoint{2.505887in}{0.763749in}}%
\pgfpathcurveto{\pgfqpoint{2.502441in}{0.760304in}}{\pgfqpoint{2.500505in}{0.755630in}}{\pgfqpoint{2.500505in}{0.750757in}}%
\pgfpathcurveto{\pgfqpoint{2.500505in}{0.745885in}}{\pgfqpoint{2.502441in}{0.741211in}}{\pgfqpoint{2.505887in}{0.737766in}}%
\pgfpathcurveto{\pgfqpoint{2.509332in}{0.734320in}}{\pgfqpoint{2.514006in}{0.732384in}}{\pgfqpoint{2.518879in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{2.518879in}{0.732384in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726382in}{1.017840in}}%
\pgfpathcurveto{\pgfqpoint{2.731255in}{1.017840in}}{\pgfqpoint{2.735929in}{1.019776in}}{\pgfqpoint{2.739374in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{2.742820in}{1.026667in}}{\pgfqpoint{2.744756in}{1.031341in}}{\pgfqpoint{2.744756in}{1.036213in}}%
\pgfpathcurveto{\pgfqpoint{2.744756in}{1.041086in}}{\pgfqpoint{2.742820in}{1.045760in}}{\pgfqpoint{2.739374in}{1.049205in}}%
\pgfpathcurveto{\pgfqpoint{2.735929in}{1.052651in}}{\pgfqpoint{2.731255in}{1.054586in}}{\pgfqpoint{2.726382in}{1.054586in}}%
\pgfpathcurveto{\pgfqpoint{2.721510in}{1.054586in}}{\pgfqpoint{2.716836in}{1.052651in}}{\pgfqpoint{2.713390in}{1.049205in}}%
\pgfpathcurveto{\pgfqpoint{2.709945in}{1.045760in}}{\pgfqpoint{2.708009in}{1.041086in}}{\pgfqpoint{2.708009in}{1.036213in}}%
\pgfpathcurveto{\pgfqpoint{2.708009in}{1.031341in}}{\pgfqpoint{2.709945in}{1.026667in}}{\pgfqpoint{2.713390in}{1.023221in}}%
\pgfpathcurveto{\pgfqpoint{2.716836in}{1.019776in}}{\pgfqpoint{2.721510in}{1.017840in}}{\pgfqpoint{2.726382in}{1.017840in}}%
\pgfpathlineto{\pgfqpoint{2.726382in}{1.017840in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754119in}{1.090897in}}%
\pgfpathcurveto{\pgfqpoint{2.758992in}{1.090897in}}{\pgfqpoint{2.763665in}{1.092833in}}{\pgfqpoint{2.767111in}{1.096278in}}%
\pgfpathcurveto{\pgfqpoint{2.770556in}{1.099724in}}{\pgfqpoint{2.772492in}{1.104397in}}{\pgfqpoint{2.772492in}{1.109270in}}%
\pgfpathcurveto{\pgfqpoint{2.772492in}{1.114143in}}{\pgfqpoint{2.770556in}{1.118816in}}{\pgfqpoint{2.767111in}{1.122262in}}%
\pgfpathcurveto{\pgfqpoint{2.763665in}{1.125707in}}{\pgfqpoint{2.758992in}{1.127643in}}{\pgfqpoint{2.754119in}{1.127643in}}%
\pgfpathcurveto{\pgfqpoint{2.749246in}{1.127643in}}{\pgfqpoint{2.744573in}{1.125707in}}{\pgfqpoint{2.741127in}{1.122262in}}%
\pgfpathcurveto{\pgfqpoint{2.737682in}{1.118816in}}{\pgfqpoint{2.735746in}{1.114143in}}{\pgfqpoint{2.735746in}{1.109270in}}%
\pgfpathcurveto{\pgfqpoint{2.735746in}{1.104397in}}{\pgfqpoint{2.737682in}{1.099724in}}{\pgfqpoint{2.741127in}{1.096278in}}%
\pgfpathcurveto{\pgfqpoint{2.744573in}{1.092833in}}{\pgfqpoint{2.749246in}{1.090897in}}{\pgfqpoint{2.754119in}{1.090897in}}%
\pgfpathlineto{\pgfqpoint{2.754119in}{1.090897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955854in}{1.205046in}}%
\pgfpathcurveto{\pgfqpoint{2.960727in}{1.205046in}}{\pgfqpoint{2.965401in}{1.206982in}}{\pgfqpoint{2.968846in}{1.210428in}}%
\pgfpathcurveto{\pgfqpoint{2.972292in}{1.213873in}}{\pgfqpoint{2.974228in}{1.218547in}}{\pgfqpoint{2.974228in}{1.223419in}}%
\pgfpathcurveto{\pgfqpoint{2.974228in}{1.228292in}}{\pgfqpoint{2.972292in}{1.232966in}}{\pgfqpoint{2.968846in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{2.965401in}{1.239857in}}{\pgfqpoint{2.960727in}{1.241793in}}{\pgfqpoint{2.955854in}{1.241793in}}%
\pgfpathcurveto{\pgfqpoint{2.950982in}{1.241793in}}{\pgfqpoint{2.946308in}{1.239857in}}{\pgfqpoint{2.942862in}{1.236411in}}%
\pgfpathcurveto{\pgfqpoint{2.939417in}{1.232966in}}{\pgfqpoint{2.937481in}{1.228292in}}{\pgfqpoint{2.937481in}{1.223419in}}%
\pgfpathcurveto{\pgfqpoint{2.937481in}{1.218547in}}{\pgfqpoint{2.939417in}{1.213873in}}{\pgfqpoint{2.942862in}{1.210428in}}%
\pgfpathcurveto{\pgfqpoint{2.946308in}{1.206982in}}{\pgfqpoint{2.950982in}{1.205046in}}{\pgfqpoint{2.955854in}{1.205046in}}%
\pgfpathlineto{\pgfqpoint{2.955854in}{1.205046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715474in}{1.142375in}}%
\pgfpathcurveto{\pgfqpoint{2.720346in}{1.142375in}}{\pgfqpoint{2.725020in}{1.144311in}}{\pgfqpoint{2.728465in}{1.147756in}}%
\pgfpathcurveto{\pgfqpoint{2.731911in}{1.151202in}}{\pgfqpoint{2.733847in}{1.155875in}}{\pgfqpoint{2.733847in}{1.160748in}}%
\pgfpathcurveto{\pgfqpoint{2.733847in}{1.165621in}}{\pgfqpoint{2.731911in}{1.170294in}}{\pgfqpoint{2.728465in}{1.173740in}}%
\pgfpathcurveto{\pgfqpoint{2.725020in}{1.177185in}}{\pgfqpoint{2.720346in}{1.179121in}}{\pgfqpoint{2.715474in}{1.179121in}}%
\pgfpathcurveto{\pgfqpoint{2.710601in}{1.179121in}}{\pgfqpoint{2.705927in}{1.177185in}}{\pgfqpoint{2.702482in}{1.173740in}}%
\pgfpathcurveto{\pgfqpoint{2.699036in}{1.170294in}}{\pgfqpoint{2.697100in}{1.165621in}}{\pgfqpoint{2.697100in}{1.160748in}}%
\pgfpathcurveto{\pgfqpoint{2.697100in}{1.155875in}}{\pgfqpoint{2.699036in}{1.151202in}}{\pgfqpoint{2.702482in}{1.147756in}}%
\pgfpathcurveto{\pgfqpoint{2.705927in}{1.144311in}}{\pgfqpoint{2.710601in}{1.142375in}}{\pgfqpoint{2.715474in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.715474in}{1.142375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679538in}{0.930922in}}%
\pgfpathcurveto{\pgfqpoint{2.684411in}{0.930922in}}{\pgfqpoint{2.689085in}{0.932858in}}{\pgfqpoint{2.692530in}{0.936304in}}%
\pgfpathcurveto{\pgfqpoint{2.695976in}{0.939749in}}{\pgfqpoint{2.697911in}{0.944423in}}{\pgfqpoint{2.697911in}{0.949296in}}%
\pgfpathcurveto{\pgfqpoint{2.697911in}{0.954168in}}{\pgfqpoint{2.695976in}{0.958842in}}{\pgfqpoint{2.692530in}{0.962287in}}%
\pgfpathcurveto{\pgfqpoint{2.689085in}{0.965733in}}{\pgfqpoint{2.684411in}{0.967669in}}{\pgfqpoint{2.679538in}{0.967669in}}%
\pgfpathcurveto{\pgfqpoint{2.674666in}{0.967669in}}{\pgfqpoint{2.669992in}{0.965733in}}{\pgfqpoint{2.666546in}{0.962287in}}%
\pgfpathcurveto{\pgfqpoint{2.663101in}{0.958842in}}{\pgfqpoint{2.661165in}{0.954168in}}{\pgfqpoint{2.661165in}{0.949296in}}%
\pgfpathcurveto{\pgfqpoint{2.661165in}{0.944423in}}{\pgfqpoint{2.663101in}{0.939749in}}{\pgfqpoint{2.666546in}{0.936304in}}%
\pgfpathcurveto{\pgfqpoint{2.669992in}{0.932858in}}{\pgfqpoint{2.674666in}{0.930922in}}{\pgfqpoint{2.679538in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{2.679538in}{0.930922in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214564in}{0.931542in}}%
\pgfpathcurveto{\pgfqpoint{2.219437in}{0.931542in}}{\pgfqpoint{2.224111in}{0.933478in}}{\pgfqpoint{2.227556in}{0.936924in}}%
\pgfpathcurveto{\pgfqpoint{2.231002in}{0.940369in}}{\pgfqpoint{2.232938in}{0.945043in}}{\pgfqpoint{2.232938in}{0.949915in}}%
\pgfpathcurveto{\pgfqpoint{2.232938in}{0.954788in}}{\pgfqpoint{2.231002in}{0.959462in}}{\pgfqpoint{2.227556in}{0.962907in}}%
\pgfpathcurveto{\pgfqpoint{2.224111in}{0.966353in}}{\pgfqpoint{2.219437in}{0.968289in}}{\pgfqpoint{2.214564in}{0.968289in}}%
\pgfpathcurveto{\pgfqpoint{2.209692in}{0.968289in}}{\pgfqpoint{2.205018in}{0.966353in}}{\pgfqpoint{2.201573in}{0.962907in}}%
\pgfpathcurveto{\pgfqpoint{2.198127in}{0.959462in}}{\pgfqpoint{2.196191in}{0.954788in}}{\pgfqpoint{2.196191in}{0.949915in}}%
\pgfpathcurveto{\pgfqpoint{2.196191in}{0.945043in}}{\pgfqpoint{2.198127in}{0.940369in}}{\pgfqpoint{2.201573in}{0.936924in}}%
\pgfpathcurveto{\pgfqpoint{2.205018in}{0.933478in}}{\pgfqpoint{2.209692in}{0.931542in}}{\pgfqpoint{2.214564in}{0.931542in}}%
\pgfpathlineto{\pgfqpoint{2.214564in}{0.931542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658921in}{1.117708in}}%
\pgfpathcurveto{\pgfqpoint{2.663794in}{1.117708in}}{\pgfqpoint{2.668468in}{1.119644in}}{\pgfqpoint{2.671913in}{1.123090in}}%
\pgfpathcurveto{\pgfqpoint{2.675359in}{1.126535in}}{\pgfqpoint{2.677294in}{1.131209in}}{\pgfqpoint{2.677294in}{1.136081in}}%
\pgfpathcurveto{\pgfqpoint{2.677294in}{1.140954in}}{\pgfqpoint{2.675359in}{1.145628in}}{\pgfqpoint{2.671913in}{1.149073in}}%
\pgfpathcurveto{\pgfqpoint{2.668468in}{1.152519in}}{\pgfqpoint{2.663794in}{1.154455in}}{\pgfqpoint{2.658921in}{1.154455in}}%
\pgfpathcurveto{\pgfqpoint{2.654049in}{1.154455in}}{\pgfqpoint{2.649375in}{1.152519in}}{\pgfqpoint{2.645929in}{1.149073in}}%
\pgfpathcurveto{\pgfqpoint{2.642484in}{1.145628in}}{\pgfqpoint{2.640548in}{1.140954in}}{\pgfqpoint{2.640548in}{1.136081in}}%
\pgfpathcurveto{\pgfqpoint{2.640548in}{1.131209in}}{\pgfqpoint{2.642484in}{1.126535in}}{\pgfqpoint{2.645929in}{1.123090in}}%
\pgfpathcurveto{\pgfqpoint{2.649375in}{1.119644in}}{\pgfqpoint{2.654049in}{1.117708in}}{\pgfqpoint{2.658921in}{1.117708in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{1.117708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674926in}{1.080146in}}%
\pgfpathcurveto{\pgfqpoint{2.679799in}{1.080146in}}{\pgfqpoint{2.684472in}{1.082082in}}{\pgfqpoint{2.687918in}{1.085527in}}%
\pgfpathcurveto{\pgfqpoint{2.691363in}{1.088973in}}{\pgfqpoint{2.693299in}{1.093647in}}{\pgfqpoint{2.693299in}{1.098519in}}%
\pgfpathcurveto{\pgfqpoint{2.693299in}{1.103392in}}{\pgfqpoint{2.691363in}{1.108066in}}{\pgfqpoint{2.687918in}{1.111511in}}%
\pgfpathcurveto{\pgfqpoint{2.684472in}{1.114957in}}{\pgfqpoint{2.679799in}{1.116893in}}{\pgfqpoint{2.674926in}{1.116893in}}%
\pgfpathcurveto{\pgfqpoint{2.670053in}{1.116893in}}{\pgfqpoint{2.665380in}{1.114957in}}{\pgfqpoint{2.661934in}{1.111511in}}%
\pgfpathcurveto{\pgfqpoint{2.658489in}{1.108066in}}{\pgfqpoint{2.656553in}{1.103392in}}{\pgfqpoint{2.656553in}{1.098519in}}%
\pgfpathcurveto{\pgfqpoint{2.656553in}{1.093647in}}{\pgfqpoint{2.658489in}{1.088973in}}{\pgfqpoint{2.661934in}{1.085527in}}%
\pgfpathcurveto{\pgfqpoint{2.665380in}{1.082082in}}{\pgfqpoint{2.670053in}{1.080146in}}{\pgfqpoint{2.674926in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{2.674926in}{1.080146in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697130in}{1.131237in}}%
\pgfpathcurveto{\pgfqpoint{2.702003in}{1.131237in}}{\pgfqpoint{2.706677in}{1.133173in}}{\pgfqpoint{2.710122in}{1.136618in}}%
\pgfpathcurveto{\pgfqpoint{2.713568in}{1.140064in}}{\pgfqpoint{2.715504in}{1.144737in}}{\pgfqpoint{2.715504in}{1.149610in}}%
\pgfpathcurveto{\pgfqpoint{2.715504in}{1.154483in}}{\pgfqpoint{2.713568in}{1.159156in}}{\pgfqpoint{2.710122in}{1.162602in}}%
\pgfpathcurveto{\pgfqpoint{2.706677in}{1.166047in}}{\pgfqpoint{2.702003in}{1.167983in}}{\pgfqpoint{2.697130in}{1.167983in}}%
\pgfpathcurveto{\pgfqpoint{2.692258in}{1.167983in}}{\pgfqpoint{2.687584in}{1.166047in}}{\pgfqpoint{2.684139in}{1.162602in}}%
\pgfpathcurveto{\pgfqpoint{2.680693in}{1.159156in}}{\pgfqpoint{2.678757in}{1.154483in}}{\pgfqpoint{2.678757in}{1.149610in}}%
\pgfpathcurveto{\pgfqpoint{2.678757in}{1.144737in}}{\pgfqpoint{2.680693in}{1.140064in}}{\pgfqpoint{2.684139in}{1.136618in}}%
\pgfpathcurveto{\pgfqpoint{2.687584in}{1.133173in}}{\pgfqpoint{2.692258in}{1.131237in}}{\pgfqpoint{2.697130in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{2.697130in}{1.131237in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237583in}{1.074712in}}%
\pgfpathcurveto{\pgfqpoint{2.242455in}{1.074712in}}{\pgfqpoint{2.247129in}{1.076648in}}{\pgfqpoint{2.250574in}{1.080093in}}%
\pgfpathcurveto{\pgfqpoint{2.254020in}{1.083539in}}{\pgfqpoint{2.255956in}{1.088212in}}{\pgfqpoint{2.255956in}{1.093085in}}%
\pgfpathcurveto{\pgfqpoint{2.255956in}{1.097958in}}{\pgfqpoint{2.254020in}{1.102631in}}{\pgfqpoint{2.250574in}{1.106077in}}%
\pgfpathcurveto{\pgfqpoint{2.247129in}{1.109522in}}{\pgfqpoint{2.242455in}{1.111458in}}{\pgfqpoint{2.237583in}{1.111458in}}%
\pgfpathcurveto{\pgfqpoint{2.232710in}{1.111458in}}{\pgfqpoint{2.228036in}{1.109522in}}{\pgfqpoint{2.224591in}{1.106077in}}%
\pgfpathcurveto{\pgfqpoint{2.221145in}{1.102631in}}{\pgfqpoint{2.219209in}{1.097958in}}{\pgfqpoint{2.219209in}{1.093085in}}%
\pgfpathcurveto{\pgfqpoint{2.219209in}{1.088212in}}{\pgfqpoint{2.221145in}{1.083539in}}{\pgfqpoint{2.224591in}{1.080093in}}%
\pgfpathcurveto{\pgfqpoint{2.228036in}{1.076648in}}{\pgfqpoint{2.232710in}{1.074712in}}{\pgfqpoint{2.237583in}{1.074712in}}%
\pgfpathlineto{\pgfqpoint{2.237583in}{1.074712in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513063in}{1.060569in}}%
\pgfpathcurveto{\pgfqpoint{2.517935in}{1.060569in}}{\pgfqpoint{2.522609in}{1.062505in}}{\pgfqpoint{2.526055in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{2.529500in}{1.069396in}}{\pgfqpoint{2.531436in}{1.074070in}}{\pgfqpoint{2.531436in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{2.531436in}{1.083815in}}{\pgfqpoint{2.529500in}{1.088489in}}{\pgfqpoint{2.526055in}{1.091934in}}%
\pgfpathcurveto{\pgfqpoint{2.522609in}{1.095380in}}{\pgfqpoint{2.517935in}{1.097316in}}{\pgfqpoint{2.513063in}{1.097316in}}%
\pgfpathcurveto{\pgfqpoint{2.508190in}{1.097316in}}{\pgfqpoint{2.503516in}{1.095380in}}{\pgfqpoint{2.500071in}{1.091934in}}%
\pgfpathcurveto{\pgfqpoint{2.496625in}{1.088489in}}{\pgfqpoint{2.494689in}{1.083815in}}{\pgfqpoint{2.494689in}{1.078942in}}%
\pgfpathcurveto{\pgfqpoint{2.494689in}{1.074070in}}{\pgfqpoint{2.496625in}{1.069396in}}{\pgfqpoint{2.500071in}{1.065950in}}%
\pgfpathcurveto{\pgfqpoint{2.503516in}{1.062505in}}{\pgfqpoint{2.508190in}{1.060569in}}{\pgfqpoint{2.513063in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{2.513063in}{1.060569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263929in}{0.923022in}}%
\pgfpathcurveto{\pgfqpoint{2.268802in}{0.923022in}}{\pgfqpoint{2.273476in}{0.924958in}}{\pgfqpoint{2.276921in}{0.928403in}}%
\pgfpathcurveto{\pgfqpoint{2.280367in}{0.931848in}}{\pgfqpoint{2.282303in}{0.936522in}}{\pgfqpoint{2.282303in}{0.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.282303in}{0.946268in}}{\pgfqpoint{2.280367in}{0.950941in}}{\pgfqpoint{2.276921in}{0.954387in}}%
\pgfpathcurveto{\pgfqpoint{2.273476in}{0.957832in}}{\pgfqpoint{2.268802in}{0.959768in}}{\pgfqpoint{2.263929in}{0.959768in}}%
\pgfpathcurveto{\pgfqpoint{2.259057in}{0.959768in}}{\pgfqpoint{2.254383in}{0.957832in}}{\pgfqpoint{2.250938in}{0.954387in}}%
\pgfpathcurveto{\pgfqpoint{2.247492in}{0.950941in}}{\pgfqpoint{2.245556in}{0.946268in}}{\pgfqpoint{2.245556in}{0.941395in}}%
\pgfpathcurveto{\pgfqpoint{2.245556in}{0.936522in}}{\pgfqpoint{2.247492in}{0.931848in}}{\pgfqpoint{2.250938in}{0.928403in}}%
\pgfpathcurveto{\pgfqpoint{2.254383in}{0.924958in}}{\pgfqpoint{2.259057in}{0.923022in}}{\pgfqpoint{2.263929in}{0.923022in}}%
\pgfpathlineto{\pgfqpoint{2.263929in}{0.923022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599347in}{1.175211in}}%
\pgfpathcurveto{\pgfqpoint{2.604220in}{1.175211in}}{\pgfqpoint{2.608894in}{1.177147in}}{\pgfqpoint{2.612339in}{1.180593in}}%
\pgfpathcurveto{\pgfqpoint{2.615785in}{1.184038in}}{\pgfqpoint{2.617721in}{1.188712in}}{\pgfqpoint{2.617721in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{2.617721in}{1.198457in}}{\pgfqpoint{2.615785in}{1.203131in}}{\pgfqpoint{2.612339in}{1.206576in}}%
\pgfpathcurveto{\pgfqpoint{2.608894in}{1.210022in}}{\pgfqpoint{2.604220in}{1.211958in}}{\pgfqpoint{2.599347in}{1.211958in}}%
\pgfpathcurveto{\pgfqpoint{2.594475in}{1.211958in}}{\pgfqpoint{2.589801in}{1.210022in}}{\pgfqpoint{2.586356in}{1.206576in}}%
\pgfpathcurveto{\pgfqpoint{2.582910in}{1.203131in}}{\pgfqpoint{2.580974in}{1.198457in}}{\pgfqpoint{2.580974in}{1.193585in}}%
\pgfpathcurveto{\pgfqpoint{2.580974in}{1.188712in}}{\pgfqpoint{2.582910in}{1.184038in}}{\pgfqpoint{2.586356in}{1.180593in}}%
\pgfpathcurveto{\pgfqpoint{2.589801in}{1.177147in}}{\pgfqpoint{2.594475in}{1.175211in}}{\pgfqpoint{2.599347in}{1.175211in}}%
\pgfpathlineto{\pgfqpoint{2.599347in}{1.175211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613013in}{1.089214in}}%
\pgfpathcurveto{\pgfqpoint{2.617885in}{1.089214in}}{\pgfqpoint{2.622559in}{1.091150in}}{\pgfqpoint{2.626005in}{1.094596in}}%
\pgfpathcurveto{\pgfqpoint{2.629450in}{1.098041in}}{\pgfqpoint{2.631386in}{1.102715in}}{\pgfqpoint{2.631386in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{2.631386in}{1.112460in}}{\pgfqpoint{2.629450in}{1.117134in}}{\pgfqpoint{2.626005in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{2.622559in}{1.124025in}}{\pgfqpoint{2.617885in}{1.125961in}}{\pgfqpoint{2.613013in}{1.125961in}}%
\pgfpathcurveto{\pgfqpoint{2.608140in}{1.125961in}}{\pgfqpoint{2.603466in}{1.124025in}}{\pgfqpoint{2.600021in}{1.120579in}}%
\pgfpathcurveto{\pgfqpoint{2.596576in}{1.117134in}}{\pgfqpoint{2.594640in}{1.112460in}}{\pgfqpoint{2.594640in}{1.107587in}}%
\pgfpathcurveto{\pgfqpoint{2.594640in}{1.102715in}}{\pgfqpoint{2.596576in}{1.098041in}}{\pgfqpoint{2.600021in}{1.094596in}}%
\pgfpathcurveto{\pgfqpoint{2.603466in}{1.091150in}}{\pgfqpoint{2.608140in}{1.089214in}}{\pgfqpoint{2.613013in}{1.089214in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{1.089214in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725502in}{1.019635in}}%
\pgfpathcurveto{\pgfqpoint{2.730375in}{1.019635in}}{\pgfqpoint{2.735049in}{1.021570in}}{\pgfqpoint{2.738494in}{1.025016in}}%
\pgfpathcurveto{\pgfqpoint{2.741940in}{1.028461in}}{\pgfqpoint{2.743875in}{1.033135in}}{\pgfqpoint{2.743875in}{1.038008in}}%
\pgfpathcurveto{\pgfqpoint{2.743875in}{1.042880in}}{\pgfqpoint{2.741940in}{1.047554in}}{\pgfqpoint{2.738494in}{1.051000in}}%
\pgfpathcurveto{\pgfqpoint{2.735049in}{1.054445in}}{\pgfqpoint{2.730375in}{1.056381in}}{\pgfqpoint{2.725502in}{1.056381in}}%
\pgfpathcurveto{\pgfqpoint{2.720630in}{1.056381in}}{\pgfqpoint{2.715956in}{1.054445in}}{\pgfqpoint{2.712510in}{1.051000in}}%
\pgfpathcurveto{\pgfqpoint{2.709065in}{1.047554in}}{\pgfqpoint{2.707129in}{1.042880in}}{\pgfqpoint{2.707129in}{1.038008in}}%
\pgfpathcurveto{\pgfqpoint{2.707129in}{1.033135in}}{\pgfqpoint{2.709065in}{1.028461in}}{\pgfqpoint{2.712510in}{1.025016in}}%
\pgfpathcurveto{\pgfqpoint{2.715956in}{1.021570in}}{\pgfqpoint{2.720630in}{1.019635in}}{\pgfqpoint{2.725502in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{2.725502in}{1.019635in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663097in}{0.951047in}}%
\pgfpathcurveto{\pgfqpoint{2.667970in}{0.951047in}}{\pgfqpoint{2.672643in}{0.952983in}}{\pgfqpoint{2.676089in}{0.956428in}}%
\pgfpathcurveto{\pgfqpoint{2.679534in}{0.959874in}}{\pgfqpoint{2.681470in}{0.964548in}}{\pgfqpoint{2.681470in}{0.969420in}}%
\pgfpathcurveto{\pgfqpoint{2.681470in}{0.974293in}}{\pgfqpoint{2.679534in}{0.978967in}}{\pgfqpoint{2.676089in}{0.982412in}}%
\pgfpathcurveto{\pgfqpoint{2.672643in}{0.985858in}}{\pgfqpoint{2.667970in}{0.987794in}}{\pgfqpoint{2.663097in}{0.987794in}}%
\pgfpathcurveto{\pgfqpoint{2.658224in}{0.987794in}}{\pgfqpoint{2.653551in}{0.985858in}}{\pgfqpoint{2.650105in}{0.982412in}}%
\pgfpathcurveto{\pgfqpoint{2.646660in}{0.978967in}}{\pgfqpoint{2.644724in}{0.974293in}}{\pgfqpoint{2.644724in}{0.969420in}}%
\pgfpathcurveto{\pgfqpoint{2.644724in}{0.964548in}}{\pgfqpoint{2.646660in}{0.959874in}}{\pgfqpoint{2.650105in}{0.956428in}}%
\pgfpathcurveto{\pgfqpoint{2.653551in}{0.952983in}}{\pgfqpoint{2.658224in}{0.951047in}}{\pgfqpoint{2.663097in}{0.951047in}}%
\pgfpathlineto{\pgfqpoint{2.663097in}{0.951047in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.140161in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.140161in}}{\pgfqpoint{2.693079in}{1.142097in}}{\pgfqpoint{2.696524in}{1.145542in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.148988in}}{\pgfqpoint{2.701906in}{1.153661in}}{\pgfqpoint{2.701906in}{1.158534in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.163407in}}{\pgfqpoint{2.699970in}{1.168080in}}{\pgfqpoint{2.696524in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.174971in}}{\pgfqpoint{2.688405in}{1.176907in}}{\pgfqpoint{2.683532in}{1.176907in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.176907in}}{\pgfqpoint{2.673986in}{1.174971in}}{\pgfqpoint{2.670540in}{1.171526in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.168080in}}{\pgfqpoint{2.665159in}{1.163407in}}{\pgfqpoint{2.665159in}{1.158534in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.153661in}}{\pgfqpoint{2.667095in}{1.148988in}}{\pgfqpoint{2.670540in}{1.145542in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.142097in}}{\pgfqpoint{2.678660in}{1.140161in}}{\pgfqpoint{2.683532in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.140161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.178140in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.178140in}}{\pgfqpoint{2.693079in}{1.180076in}}{\pgfqpoint{2.696524in}{1.183522in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.186967in}}{\pgfqpoint{2.701906in}{1.191641in}}{\pgfqpoint{2.701906in}{1.196513in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.201386in}}{\pgfqpoint{2.699970in}{1.206060in}}{\pgfqpoint{2.696524in}{1.209505in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.212951in}}{\pgfqpoint{2.688405in}{1.214887in}}{\pgfqpoint{2.683532in}{1.214887in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.214887in}}{\pgfqpoint{2.673986in}{1.212951in}}{\pgfqpoint{2.670540in}{1.209505in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.206060in}}{\pgfqpoint{2.665159in}{1.201386in}}{\pgfqpoint{2.665159in}{1.196513in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.191641in}}{\pgfqpoint{2.667095in}{1.186967in}}{\pgfqpoint{2.670540in}{1.183522in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.180076in}}{\pgfqpoint{2.678660in}{1.178140in}}{\pgfqpoint{2.683532in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.178140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583649in}{1.065023in}}%
\pgfpathcurveto{\pgfqpoint{2.588522in}{1.065023in}}{\pgfqpoint{2.593196in}{1.066959in}}{\pgfqpoint{2.596641in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{2.600087in}{1.073850in}}{\pgfqpoint{2.602023in}{1.078523in}}{\pgfqpoint{2.602023in}{1.083396in}}%
\pgfpathcurveto{\pgfqpoint{2.602023in}{1.088269in}}{\pgfqpoint{2.600087in}{1.092942in}}{\pgfqpoint{2.596641in}{1.096388in}}%
\pgfpathcurveto{\pgfqpoint{2.593196in}{1.099833in}}{\pgfqpoint{2.588522in}{1.101769in}}{\pgfqpoint{2.583649in}{1.101769in}}%
\pgfpathcurveto{\pgfqpoint{2.578777in}{1.101769in}}{\pgfqpoint{2.574103in}{1.099833in}}{\pgfqpoint{2.570658in}{1.096388in}}%
\pgfpathcurveto{\pgfqpoint{2.567212in}{1.092942in}}{\pgfqpoint{2.565276in}{1.088269in}}{\pgfqpoint{2.565276in}{1.083396in}}%
\pgfpathcurveto{\pgfqpoint{2.565276in}{1.078523in}}{\pgfqpoint{2.567212in}{1.073850in}}{\pgfqpoint{2.570658in}{1.070404in}}%
\pgfpathcurveto{\pgfqpoint{2.574103in}{1.066959in}}{\pgfqpoint{2.578777in}{1.065023in}}{\pgfqpoint{2.583649in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{2.583649in}{1.065023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689278in}{1.152794in}}%
\pgfpathcurveto{\pgfqpoint{2.694151in}{1.152794in}}{\pgfqpoint{2.698825in}{1.154729in}}{\pgfqpoint{2.702270in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.705715in}{1.161620in}}{\pgfqpoint{2.707651in}{1.166294in}}{\pgfqpoint{2.707651in}{1.171167in}}%
\pgfpathcurveto{\pgfqpoint{2.707651in}{1.176039in}}{\pgfqpoint{2.705715in}{1.180713in}}{\pgfqpoint{2.702270in}{1.184159in}}%
\pgfpathcurveto{\pgfqpoint{2.698825in}{1.187604in}}{\pgfqpoint{2.694151in}{1.189540in}}{\pgfqpoint{2.689278in}{1.189540in}}%
\pgfpathcurveto{\pgfqpoint{2.684405in}{1.189540in}}{\pgfqpoint{2.679732in}{1.187604in}}{\pgfqpoint{2.676286in}{1.184159in}}%
\pgfpathcurveto{\pgfqpoint{2.672841in}{1.180713in}}{\pgfqpoint{2.670905in}{1.176039in}}{\pgfqpoint{2.670905in}{1.171167in}}%
\pgfpathcurveto{\pgfqpoint{2.670905in}{1.166294in}}{\pgfqpoint{2.672841in}{1.161620in}}{\pgfqpoint{2.676286in}{1.158175in}}%
\pgfpathcurveto{\pgfqpoint{2.679732in}{1.154729in}}{\pgfqpoint{2.684405in}{1.152794in}}{\pgfqpoint{2.689278in}{1.152794in}}%
\pgfpathlineto{\pgfqpoint{2.689278in}{1.152794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.182707in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.182707in}}{\pgfqpoint{2.693079in}{1.184643in}}{\pgfqpoint{2.696524in}{1.188089in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.191534in}}{\pgfqpoint{2.701906in}{1.196208in}}{\pgfqpoint{2.701906in}{1.201080in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.205953in}}{\pgfqpoint{2.699970in}{1.210627in}}{\pgfqpoint{2.696524in}{1.214072in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.217518in}}{\pgfqpoint{2.688405in}{1.219454in}}{\pgfqpoint{2.683532in}{1.219454in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.219454in}}{\pgfqpoint{2.673986in}{1.217518in}}{\pgfqpoint{2.670540in}{1.214072in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.210627in}}{\pgfqpoint{2.665159in}{1.205953in}}{\pgfqpoint{2.665159in}{1.201080in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.196208in}}{\pgfqpoint{2.667095in}{1.191534in}}{\pgfqpoint{2.670540in}{1.188089in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.184643in}}{\pgfqpoint{2.678660in}{1.182707in}}{\pgfqpoint{2.683532in}{1.182707in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.182707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.128401in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.128401in}}{\pgfqpoint{2.693079in}{1.130337in}}{\pgfqpoint{2.696524in}{1.133782in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.137228in}}{\pgfqpoint{2.701906in}{1.141902in}}{\pgfqpoint{2.701906in}{1.146774in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.151647in}}{\pgfqpoint{2.699970in}{1.156321in}}{\pgfqpoint{2.696524in}{1.159766in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.163212in}}{\pgfqpoint{2.688405in}{1.165148in}}{\pgfqpoint{2.683532in}{1.165148in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.165148in}}{\pgfqpoint{2.673986in}{1.163212in}}{\pgfqpoint{2.670540in}{1.159766in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.156321in}}{\pgfqpoint{2.665159in}{1.151647in}}{\pgfqpoint{2.665159in}{1.146774in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.141902in}}{\pgfqpoint{2.667095in}{1.137228in}}{\pgfqpoint{2.670540in}{1.133782in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.130337in}}{\pgfqpoint{2.678660in}{1.128401in}}{\pgfqpoint{2.683532in}{1.128401in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.128401in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723952in}{1.190950in}}%
\pgfpathcurveto{\pgfqpoint{2.728825in}{1.190950in}}{\pgfqpoint{2.733499in}{1.192886in}}{\pgfqpoint{2.736944in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{2.740389in}{1.199777in}}{\pgfqpoint{2.742325in}{1.204451in}}{\pgfqpoint{2.742325in}{1.209323in}}%
\pgfpathcurveto{\pgfqpoint{2.742325in}{1.214196in}}{\pgfqpoint{2.740389in}{1.218870in}}{\pgfqpoint{2.736944in}{1.222315in}}%
\pgfpathcurveto{\pgfqpoint{2.733499in}{1.225761in}}{\pgfqpoint{2.728825in}{1.227696in}}{\pgfqpoint{2.723952in}{1.227696in}}%
\pgfpathcurveto{\pgfqpoint{2.719079in}{1.227696in}}{\pgfqpoint{2.714406in}{1.225761in}}{\pgfqpoint{2.710960in}{1.222315in}}%
\pgfpathcurveto{\pgfqpoint{2.707515in}{1.218870in}}{\pgfqpoint{2.705579in}{1.214196in}}{\pgfqpoint{2.705579in}{1.209323in}}%
\pgfpathcurveto{\pgfqpoint{2.705579in}{1.204451in}}{\pgfqpoint{2.707515in}{1.199777in}}{\pgfqpoint{2.710960in}{1.196331in}}%
\pgfpathcurveto{\pgfqpoint{2.714406in}{1.192886in}}{\pgfqpoint{2.719079in}{1.190950in}}{\pgfqpoint{2.723952in}{1.190950in}}%
\pgfpathlineto{\pgfqpoint{2.723952in}{1.190950in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754369in}{1.171797in}}%
\pgfpathcurveto{\pgfqpoint{2.759241in}{1.171797in}}{\pgfqpoint{2.763915in}{1.173733in}}{\pgfqpoint{2.767361in}{1.177178in}}%
\pgfpathcurveto{\pgfqpoint{2.770806in}{1.180624in}}{\pgfqpoint{2.772742in}{1.185297in}}{\pgfqpoint{2.772742in}{1.190170in}}%
\pgfpathcurveto{\pgfqpoint{2.772742in}{1.195043in}}{\pgfqpoint{2.770806in}{1.199716in}}{\pgfqpoint{2.767361in}{1.203162in}}%
\pgfpathcurveto{\pgfqpoint{2.763915in}{1.206607in}}{\pgfqpoint{2.759241in}{1.208543in}}{\pgfqpoint{2.754369in}{1.208543in}}%
\pgfpathcurveto{\pgfqpoint{2.749496in}{1.208543in}}{\pgfqpoint{2.744822in}{1.206607in}}{\pgfqpoint{2.741377in}{1.203162in}}%
\pgfpathcurveto{\pgfqpoint{2.737931in}{1.199716in}}{\pgfqpoint{2.735995in}{1.195043in}}{\pgfqpoint{2.735995in}{1.190170in}}%
\pgfpathcurveto{\pgfqpoint{2.735995in}{1.185297in}}{\pgfqpoint{2.737931in}{1.180624in}}{\pgfqpoint{2.741377in}{1.177178in}}%
\pgfpathcurveto{\pgfqpoint{2.744822in}{1.173733in}}{\pgfqpoint{2.749496in}{1.171797in}}{\pgfqpoint{2.754369in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{2.754369in}{1.171797in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.133072in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.133072in}}{\pgfqpoint{2.693079in}{1.135008in}}{\pgfqpoint{2.696524in}{1.138454in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.141899in}}{\pgfqpoint{2.701906in}{1.146573in}}{\pgfqpoint{2.701906in}{1.151446in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.156318in}}{\pgfqpoint{2.699970in}{1.160992in}}{\pgfqpoint{2.696524in}{1.164437in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.167883in}}{\pgfqpoint{2.688405in}{1.169819in}}{\pgfqpoint{2.683532in}{1.169819in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.169819in}}{\pgfqpoint{2.673986in}{1.167883in}}{\pgfqpoint{2.670540in}{1.164437in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.160992in}}{\pgfqpoint{2.665159in}{1.156318in}}{\pgfqpoint{2.665159in}{1.151446in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.146573in}}{\pgfqpoint{2.667095in}{1.141899in}}{\pgfqpoint{2.670540in}{1.138454in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.135008in}}{\pgfqpoint{2.678660in}{1.133072in}}{\pgfqpoint{2.683532in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.133072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689114in}{1.279967in}}%
\pgfpathcurveto{\pgfqpoint{2.693986in}{1.279967in}}{\pgfqpoint{2.698660in}{1.281902in}}{\pgfqpoint{2.702106in}{1.285348in}}%
\pgfpathcurveto{\pgfqpoint{2.705551in}{1.288793in}}{\pgfqpoint{2.707487in}{1.293467in}}{\pgfqpoint{2.707487in}{1.298340in}}%
\pgfpathcurveto{\pgfqpoint{2.707487in}{1.303212in}}{\pgfqpoint{2.705551in}{1.307886in}}{\pgfqpoint{2.702106in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{2.698660in}{1.314777in}}{\pgfqpoint{2.693986in}{1.316713in}}{\pgfqpoint{2.689114in}{1.316713in}}%
\pgfpathcurveto{\pgfqpoint{2.684241in}{1.316713in}}{\pgfqpoint{2.679567in}{1.314777in}}{\pgfqpoint{2.676122in}{1.311332in}}%
\pgfpathcurveto{\pgfqpoint{2.672676in}{1.307886in}}{\pgfqpoint{2.670740in}{1.303212in}}{\pgfqpoint{2.670740in}{1.298340in}}%
\pgfpathcurveto{\pgfqpoint{2.670740in}{1.293467in}}{\pgfqpoint{2.672676in}{1.288793in}}{\pgfqpoint{2.676122in}{1.285348in}}%
\pgfpathcurveto{\pgfqpoint{2.679567in}{1.281902in}}{\pgfqpoint{2.684241in}{1.279967in}}{\pgfqpoint{2.689114in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{2.689114in}{1.279967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389844in}{1.046297in}}%
\pgfpathcurveto{\pgfqpoint{2.394717in}{1.046297in}}{\pgfqpoint{2.399391in}{1.048233in}}{\pgfqpoint{2.402836in}{1.051678in}}%
\pgfpathcurveto{\pgfqpoint{2.406282in}{1.055124in}}{\pgfqpoint{2.408217in}{1.059797in}}{\pgfqpoint{2.408217in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{2.408217in}{1.069543in}}{\pgfqpoint{2.406282in}{1.074216in}}{\pgfqpoint{2.402836in}{1.077662in}}%
\pgfpathcurveto{\pgfqpoint{2.399391in}{1.081107in}}{\pgfqpoint{2.394717in}{1.083043in}}{\pgfqpoint{2.389844in}{1.083043in}}%
\pgfpathcurveto{\pgfqpoint{2.384972in}{1.083043in}}{\pgfqpoint{2.380298in}{1.081107in}}{\pgfqpoint{2.376852in}{1.077662in}}%
\pgfpathcurveto{\pgfqpoint{2.373407in}{1.074216in}}{\pgfqpoint{2.371471in}{1.069543in}}{\pgfqpoint{2.371471in}{1.064670in}}%
\pgfpathcurveto{\pgfqpoint{2.371471in}{1.059797in}}{\pgfqpoint{2.373407in}{1.055124in}}{\pgfqpoint{2.376852in}{1.051678in}}%
\pgfpathcurveto{\pgfqpoint{2.380298in}{1.048233in}}{\pgfqpoint{2.384972in}{1.046297in}}{\pgfqpoint{2.389844in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{2.389844in}{1.046297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523169in}{0.943854in}}%
\pgfpathcurveto{\pgfqpoint{2.528042in}{0.943854in}}{\pgfqpoint{2.532715in}{0.945790in}}{\pgfqpoint{2.536161in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{2.539606in}{0.952681in}}{\pgfqpoint{2.541542in}{0.957355in}}{\pgfqpoint{2.541542in}{0.962227in}}%
\pgfpathcurveto{\pgfqpoint{2.541542in}{0.967100in}}{\pgfqpoint{2.539606in}{0.971774in}}{\pgfqpoint{2.536161in}{0.975219in}}%
\pgfpathcurveto{\pgfqpoint{2.532715in}{0.978665in}}{\pgfqpoint{2.528042in}{0.980601in}}{\pgfqpoint{2.523169in}{0.980601in}}%
\pgfpathcurveto{\pgfqpoint{2.518296in}{0.980601in}}{\pgfqpoint{2.513623in}{0.978665in}}{\pgfqpoint{2.510177in}{0.975219in}}%
\pgfpathcurveto{\pgfqpoint{2.506732in}{0.971774in}}{\pgfqpoint{2.504796in}{0.967100in}}{\pgfqpoint{2.504796in}{0.962227in}}%
\pgfpathcurveto{\pgfqpoint{2.504796in}{0.957355in}}{\pgfqpoint{2.506732in}{0.952681in}}{\pgfqpoint{2.510177in}{0.949236in}}%
\pgfpathcurveto{\pgfqpoint{2.513623in}{0.945790in}}{\pgfqpoint{2.518296in}{0.943854in}}{\pgfqpoint{2.523169in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{2.523169in}{0.943854in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.039920in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.039920in}}{\pgfqpoint{2.693079in}{1.041856in}}{\pgfqpoint{2.696524in}{1.045301in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.048747in}}{\pgfqpoint{2.701906in}{1.053420in}}{\pgfqpoint{2.701906in}{1.058293in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.063166in}}{\pgfqpoint{2.699970in}{1.067840in}}{\pgfqpoint{2.696524in}{1.071285in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.074730in}}{\pgfqpoint{2.688405in}{1.076666in}}{\pgfqpoint{2.683532in}{1.076666in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.076666in}}{\pgfqpoint{2.673986in}{1.074730in}}{\pgfqpoint{2.670540in}{1.071285in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.067840in}}{\pgfqpoint{2.665159in}{1.063166in}}{\pgfqpoint{2.665159in}{1.058293in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.053420in}}{\pgfqpoint{2.667095in}{1.048747in}}{\pgfqpoint{2.670540in}{1.045301in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.041856in}}{\pgfqpoint{2.678660in}{1.039920in}}{\pgfqpoint{2.683532in}{1.039920in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.039920in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.233191in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.233191in}}{\pgfqpoint{2.693079in}{1.235127in}}{\pgfqpoint{2.696524in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.242018in}}{\pgfqpoint{2.701906in}{1.246692in}}{\pgfqpoint{2.701906in}{1.251564in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.256437in}}{\pgfqpoint{2.699970in}{1.261111in}}{\pgfqpoint{2.696524in}{1.264556in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.268002in}}{\pgfqpoint{2.688405in}{1.269938in}}{\pgfqpoint{2.683532in}{1.269938in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.269938in}}{\pgfqpoint{2.673986in}{1.268002in}}{\pgfqpoint{2.670540in}{1.264556in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.261111in}}{\pgfqpoint{2.665159in}{1.256437in}}{\pgfqpoint{2.665159in}{1.251564in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.246692in}}{\pgfqpoint{2.667095in}{1.242018in}}{\pgfqpoint{2.670540in}{1.238573in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.235127in}}{\pgfqpoint{2.678660in}{1.233191in}}{\pgfqpoint{2.683532in}{1.233191in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.233191in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473830in}{0.872418in}}%
\pgfpathcurveto{\pgfqpoint{2.478702in}{0.872418in}}{\pgfqpoint{2.483376in}{0.874354in}}{\pgfqpoint{2.486821in}{0.877799in}}%
\pgfpathcurveto{\pgfqpoint{2.490267in}{0.881245in}}{\pgfqpoint{2.492203in}{0.885919in}}{\pgfqpoint{2.492203in}{0.890791in}}%
\pgfpathcurveto{\pgfqpoint{2.492203in}{0.895664in}}{\pgfqpoint{2.490267in}{0.900338in}}{\pgfqpoint{2.486821in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{2.483376in}{0.907229in}}{\pgfqpoint{2.478702in}{0.909165in}}{\pgfqpoint{2.473830in}{0.909165in}}%
\pgfpathcurveto{\pgfqpoint{2.468957in}{0.909165in}}{\pgfqpoint{2.464283in}{0.907229in}}{\pgfqpoint{2.460838in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{2.457392in}{0.900338in}}{\pgfqpoint{2.455456in}{0.895664in}}{\pgfqpoint{2.455456in}{0.890791in}}%
\pgfpathcurveto{\pgfqpoint{2.455456in}{0.885919in}}{\pgfqpoint{2.457392in}{0.881245in}}{\pgfqpoint{2.460838in}{0.877799in}}%
\pgfpathcurveto{\pgfqpoint{2.464283in}{0.874354in}}{\pgfqpoint{2.468957in}{0.872418in}}{\pgfqpoint{2.473830in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{2.473830in}{0.872418in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.282799in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.282799in}}{\pgfqpoint{2.693079in}{1.284735in}}{\pgfqpoint{2.696524in}{1.288181in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.291626in}}{\pgfqpoint{2.701906in}{1.296300in}}{\pgfqpoint{2.701906in}{1.301173in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.306045in}}{\pgfqpoint{2.699970in}{1.310719in}}{\pgfqpoint{2.696524in}{1.314164in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.317610in}}{\pgfqpoint{2.688405in}{1.319546in}}{\pgfqpoint{2.683532in}{1.319546in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.319546in}}{\pgfqpoint{2.673986in}{1.317610in}}{\pgfqpoint{2.670540in}{1.314164in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.310719in}}{\pgfqpoint{2.665159in}{1.306045in}}{\pgfqpoint{2.665159in}{1.301173in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.296300in}}{\pgfqpoint{2.667095in}{1.291626in}}{\pgfqpoint{2.670540in}{1.288181in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.284735in}}{\pgfqpoint{2.678660in}{1.282799in}}{\pgfqpoint{2.683532in}{1.282799in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.282799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552991in}{1.127517in}}%
\pgfpathcurveto{\pgfqpoint{2.557863in}{1.127517in}}{\pgfqpoint{2.562537in}{1.129453in}}{\pgfqpoint{2.565983in}{1.132898in}}%
\pgfpathcurveto{\pgfqpoint{2.569428in}{1.136344in}}{\pgfqpoint{2.571364in}{1.141017in}}{\pgfqpoint{2.571364in}{1.145890in}}%
\pgfpathcurveto{\pgfqpoint{2.571364in}{1.150763in}}{\pgfqpoint{2.569428in}{1.155436in}}{\pgfqpoint{2.565983in}{1.158882in}}%
\pgfpathcurveto{\pgfqpoint{2.562537in}{1.162327in}}{\pgfqpoint{2.557863in}{1.164263in}}{\pgfqpoint{2.552991in}{1.164263in}}%
\pgfpathcurveto{\pgfqpoint{2.548118in}{1.164263in}}{\pgfqpoint{2.543444in}{1.162327in}}{\pgfqpoint{2.539999in}{1.158882in}}%
\pgfpathcurveto{\pgfqpoint{2.536553in}{1.155436in}}{\pgfqpoint{2.534618in}{1.150763in}}{\pgfqpoint{2.534618in}{1.145890in}}%
\pgfpathcurveto{\pgfqpoint{2.534618in}{1.141017in}}{\pgfqpoint{2.536553in}{1.136344in}}{\pgfqpoint{2.539999in}{1.132898in}}%
\pgfpathcurveto{\pgfqpoint{2.543444in}{1.129453in}}{\pgfqpoint{2.548118in}{1.127517in}}{\pgfqpoint{2.552991in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{2.552991in}{1.127517in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.177500in}{0.630000in}}{\pgfqpoint{0.975000in}{0.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683532in}{1.174606in}}%
\pgfpathcurveto{\pgfqpoint{2.688405in}{1.174606in}}{\pgfqpoint{2.693079in}{1.176542in}}{\pgfqpoint{2.696524in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{2.699970in}{1.183433in}}{\pgfqpoint{2.701906in}{1.188106in}}{\pgfqpoint{2.701906in}{1.192979in}}%
\pgfpathcurveto{\pgfqpoint{2.701906in}{1.197852in}}{\pgfqpoint{2.699970in}{1.202525in}}{\pgfqpoint{2.696524in}{1.205971in}}%
\pgfpathcurveto{\pgfqpoint{2.693079in}{1.209416in}}{\pgfqpoint{2.688405in}{1.211352in}}{\pgfqpoint{2.683532in}{1.211352in}}%
\pgfpathcurveto{\pgfqpoint{2.678660in}{1.211352in}}{\pgfqpoint{2.673986in}{1.209416in}}{\pgfqpoint{2.670540in}{1.205971in}}%
\pgfpathcurveto{\pgfqpoint{2.667095in}{1.202525in}}{\pgfqpoint{2.665159in}{1.197852in}}{\pgfqpoint{2.665159in}{1.192979in}}%
\pgfpathcurveto{\pgfqpoint{2.665159in}{1.188106in}}{\pgfqpoint{2.667095in}{1.183433in}}{\pgfqpoint{2.670540in}{1.179987in}}%
\pgfpathcurveto{\pgfqpoint{2.673986in}{1.176542in}}{\pgfqpoint{2.678660in}{1.174606in}}{\pgfqpoint{2.683532in}{1.174606in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.174606in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214564in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.284009in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683532in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683532in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152500in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083056in,y=0.532778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.665000in,y=0.344059in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Effective horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177500in}{0.759581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177500in}{1.144790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177500in}{1.530000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.177500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177500in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177500in}{1.530000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.530000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.018000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Change in sample complexity bounds (ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150249in, y=0.507569in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Change in empirical}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279608in, y=0.507569in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont samp. complex. (ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979254in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{1.104254in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{1.697750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104254in}{1.697750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329254in,y=1.654000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Atari}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836124in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{1.961124in}{1.697750in}}%
\pgfpathlineto{\pgfqpoint{2.086124in}{1.697750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961124in}{1.697750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186124in,y=1.654000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Procgen}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/learning_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.500000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{15.285796in}}{\pgfqpoint{0.810718in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{15.297501in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.295095in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{15.295030in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{15.285796in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{15.295570in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{15.348066in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{15.396129in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{15.449905in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{15.476274in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{15.544261in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{15.582883in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{15.637506in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{15.582331in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{15.546100in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{15.501597in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{15.443438in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{15.372879in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{15.356726in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{15.308444in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{15.297333in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.297501in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.297501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{15.499333in}}{\pgfqpoint{1.271947in}{15.632540in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{15.534664in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.499333in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{15.524475in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{15.540913in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{15.581187in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{15.607000in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{15.615897in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{15.624784in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{15.631507in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{15.632028in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{15.632053in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{15.632128in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{15.632194in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{15.632217in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{15.632181in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{15.632194in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{15.632198in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{15.632109in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{15.632071in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{15.632119in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{15.632119in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{15.632149in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{15.632246in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{15.632293in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{15.632339in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{15.632285in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{15.631959in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{15.631567in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{15.631468in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{15.631462in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{15.631543in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{15.631841in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{15.632214in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{15.632323in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{15.632321in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{15.632236in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{15.632174in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{15.632163in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{15.632135in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{15.632129in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{15.632208in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{15.632283in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{15.632290in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{15.632313in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{15.632328in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{15.632330in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{15.632328in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{15.632343in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{15.632350in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{15.632324in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{15.632285in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{15.632294in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{15.632278in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{15.632252in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{15.632291in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{15.632222in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{15.632192in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{15.632179in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{15.632190in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{15.632182in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{15.632283in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{15.632341in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{15.632361in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{15.632372in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{15.632188in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{15.632199in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{15.632183in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{15.632200in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{15.632192in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{15.632385in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{15.632375in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{15.632356in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{15.632339in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{15.632316in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{15.632299in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{15.632292in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{15.632287in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{15.632292in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{15.632295in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{15.632283in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{15.632235in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{15.632264in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{15.632262in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{15.632267in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{15.632288in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{15.632366in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{15.632388in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{15.632373in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{15.632351in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{15.632329in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{15.632332in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{15.632295in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{15.632313in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{15.632333in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{15.632327in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{15.632312in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{15.632341in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{15.632276in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{15.632273in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{15.632289in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{15.632262in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{15.632539in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{15.632537in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{15.632506in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{15.629101in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{15.620258in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{15.607761in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{15.574256in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{15.557696in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.534664in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.534664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{15.277169in}}{\pgfqpoint{0.681582in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{15.300674in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.280115in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{15.281525in}}%
\pgfpathlineto{\pgfqpoint{0.670740in}{15.286042in}}%
\pgfpathlineto{\pgfqpoint{0.670855in}{15.286459in}}%
\pgfpathlineto{\pgfqpoint{0.670971in}{15.284342in}}%
\pgfpathlineto{\pgfqpoint{0.671086in}{15.284655in}}%
\pgfpathlineto{\pgfqpoint{0.671202in}{15.285984in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{15.286149in}}%
\pgfpathlineto{\pgfqpoint{0.671433in}{15.288270in}}%
\pgfpathlineto{\pgfqpoint{0.671548in}{15.288839in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{15.288359in}}%
\pgfpathlineto{\pgfqpoint{0.671779in}{15.287227in}}%
\pgfpathlineto{\pgfqpoint{0.671895in}{15.286676in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{15.287351in}}%
\pgfpathlineto{\pgfqpoint{0.672126in}{15.288834in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{15.288770in}}%
\pgfpathlineto{\pgfqpoint{0.672357in}{15.288418in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{15.287635in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{15.287643in}}%
\pgfpathlineto{\pgfqpoint{0.672703in}{15.287003in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{15.288935in}}%
\pgfpathlineto{\pgfqpoint{0.672934in}{15.289841in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{15.291647in}}%
\pgfpathlineto{\pgfqpoint{0.673165in}{15.292948in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{15.294702in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{15.294075in}}%
\pgfpathlineto{\pgfqpoint{0.673512in}{15.295479in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{15.295224in}}%
\pgfpathlineto{\pgfqpoint{0.673743in}{15.295610in}}%
\pgfpathlineto{\pgfqpoint{0.673858in}{15.294883in}}%
\pgfpathlineto{\pgfqpoint{0.673974in}{15.293187in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{15.292976in}}%
\pgfpathlineto{\pgfqpoint{0.674205in}{15.292673in}}%
\pgfpathlineto{\pgfqpoint{0.674320in}{15.292485in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{15.291621in}}%
\pgfpathlineto{\pgfqpoint{0.674551in}{15.294857in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{15.294466in}}%
\pgfpathlineto{\pgfqpoint{0.674782in}{15.294569in}}%
\pgfpathlineto{\pgfqpoint{0.674898in}{15.295003in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{15.296428in}}%
\pgfpathlineto{\pgfqpoint{0.675129in}{15.294002in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{15.294732in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{15.295465in}}%
\pgfpathlineto{\pgfqpoint{0.675475in}{15.294683in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{15.296130in}}%
\pgfpathlineto{\pgfqpoint{0.675706in}{15.298004in}}%
\pgfpathlineto{\pgfqpoint{0.675821in}{15.299592in}}%
\pgfpathlineto{\pgfqpoint{0.675937in}{15.300658in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{15.301836in}}%
\pgfpathlineto{\pgfqpoint{0.676168in}{15.300409in}}%
\pgfpathlineto{\pgfqpoint{0.676288in}{15.301926in}}%
\pgfpathlineto{\pgfqpoint{0.676399in}{15.300901in}}%
\pgfpathlineto{\pgfqpoint{0.676514in}{15.299594in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{15.298046in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{15.299514in}}%
\pgfpathlineto{\pgfqpoint{0.676861in}{15.300499in}}%
\pgfpathlineto{\pgfqpoint{0.676976in}{15.301377in}}%
\pgfpathlineto{\pgfqpoint{0.677092in}{15.305967in}}%
\pgfpathlineto{\pgfqpoint{0.677207in}{15.308245in}}%
\pgfpathlineto{\pgfqpoint{0.677323in}{15.310509in}}%
\pgfpathlineto{\pgfqpoint{0.677438in}{15.311329in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{15.309119in}}%
\pgfpathlineto{\pgfqpoint{0.677669in}{15.310513in}}%
\pgfpathlineto{\pgfqpoint{0.677785in}{15.312276in}}%
\pgfpathlineto{\pgfqpoint{0.677900in}{15.313508in}}%
\pgfpathlineto{\pgfqpoint{0.678016in}{15.314843in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{15.318083in}}%
\pgfpathlineto{\pgfqpoint{0.678247in}{15.317543in}}%
\pgfpathlineto{\pgfqpoint{0.678362in}{15.319674in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{15.320490in}}%
\pgfpathlineto{\pgfqpoint{0.678593in}{15.320168in}}%
\pgfpathlineto{\pgfqpoint{0.678709in}{15.321391in}}%
\pgfpathlineto{\pgfqpoint{0.678824in}{15.321766in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{15.320629in}}%
\pgfpathlineto{\pgfqpoint{0.679055in}{15.320775in}}%
\pgfpathlineto{\pgfqpoint{0.679176in}{15.323009in}}%
\pgfpathlineto{\pgfqpoint{0.679286in}{15.325151in}}%
\pgfpathlineto{\pgfqpoint{0.679402in}{15.328780in}}%
\pgfpathlineto{\pgfqpoint{0.679517in}{15.326734in}}%
\pgfpathlineto{\pgfqpoint{0.679633in}{15.327244in}}%
\pgfpathlineto{\pgfqpoint{0.679748in}{15.329720in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{15.328551in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{15.327339in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{15.332428in}}%
\pgfpathlineto{\pgfqpoint{0.680210in}{15.332090in}}%
\pgfpathlineto{\pgfqpoint{0.680326in}{15.332774in}}%
\pgfpathlineto{\pgfqpoint{0.680441in}{15.334565in}}%
\pgfpathlineto{\pgfqpoint{0.680557in}{15.335333in}}%
\pgfpathlineto{\pgfqpoint{0.680672in}{15.338619in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{15.341164in}}%
\pgfpathlineto{\pgfqpoint{0.680903in}{15.363029in}}%
\pgfpathlineto{\pgfqpoint{0.681019in}{15.391501in}}%
\pgfpathlineto{\pgfqpoint{0.681134in}{15.419008in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{15.444728in}}%
\pgfpathlineto{\pgfqpoint{0.681365in}{15.472746in}}%
\pgfpathlineto{\pgfqpoint{0.681481in}{15.476294in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681481in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681365in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681134in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681019in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680903in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680672in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680557in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680441in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680326in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680210in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679748in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679633in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679517in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679402in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679286in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679176in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679055in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678824in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678709in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678593in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678362in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678247in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678016in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677900in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677785in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677669in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677438in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677323in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677207in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.677092in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.676976in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.676861in}{15.661057in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{15.631672in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{15.582365in}}%
\pgfpathlineto{\pgfqpoint{0.676514in}{15.509187in}}%
\pgfpathlineto{\pgfqpoint{0.676399in}{15.437430in}}%
\pgfpathlineto{\pgfqpoint{0.676288in}{15.384525in}}%
\pgfpathlineto{\pgfqpoint{0.676168in}{15.342796in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{15.324352in}}%
\pgfpathlineto{\pgfqpoint{0.675937in}{15.322518in}}%
\pgfpathlineto{\pgfqpoint{0.675821in}{15.318943in}}%
\pgfpathlineto{\pgfqpoint{0.675706in}{15.317289in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{15.313192in}}%
\pgfpathlineto{\pgfqpoint{0.675475in}{15.311749in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{15.313228in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{15.313464in}}%
\pgfpathlineto{\pgfqpoint{0.675129in}{15.313135in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{15.315076in}}%
\pgfpathlineto{\pgfqpoint{0.674898in}{15.317052in}}%
\pgfpathlineto{\pgfqpoint{0.674782in}{15.316694in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{15.316517in}}%
\pgfpathlineto{\pgfqpoint{0.674551in}{15.317052in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{15.316205in}}%
\pgfpathlineto{\pgfqpoint{0.674320in}{15.312634in}}%
\pgfpathlineto{\pgfqpoint{0.674205in}{15.312685in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{15.311985in}}%
\pgfpathlineto{\pgfqpoint{0.673974in}{15.311564in}}%
\pgfpathlineto{\pgfqpoint{0.673858in}{15.311195in}}%
\pgfpathlineto{\pgfqpoint{0.673743in}{15.312522in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{15.313018in}}%
\pgfpathlineto{\pgfqpoint{0.673512in}{15.312829in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{15.311200in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{15.311833in}}%
\pgfpathlineto{\pgfqpoint{0.673165in}{15.311682in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{15.310169in}}%
\pgfpathlineto{\pgfqpoint{0.672934in}{15.311573in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{15.312446in}}%
\pgfpathlineto{\pgfqpoint{0.672703in}{15.310506in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{15.308824in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{15.308609in}}%
\pgfpathlineto{\pgfqpoint{0.672357in}{15.306952in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{15.306890in}}%
\pgfpathlineto{\pgfqpoint{0.672126in}{15.307606in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{15.308111in}}%
\pgfpathlineto{\pgfqpoint{0.671895in}{15.308273in}}%
\pgfpathlineto{\pgfqpoint{0.671779in}{15.308776in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{15.309630in}}%
\pgfpathlineto{\pgfqpoint{0.671548in}{15.310443in}}%
\pgfpathlineto{\pgfqpoint{0.671433in}{15.309635in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{15.308060in}}%
\pgfpathlineto{\pgfqpoint{0.671202in}{15.307036in}}%
\pgfpathlineto{\pgfqpoint{0.671086in}{15.305196in}}%
\pgfpathlineto{\pgfqpoint{0.670971in}{15.303691in}}%
\pgfpathlineto{\pgfqpoint{0.670855in}{15.305053in}}%
\pgfpathlineto{\pgfqpoint{0.670740in}{15.304517in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{15.302904in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.302199in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.300674in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{15.300674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{15.409084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355593in, y=15.366460in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{15.632540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355593in, y=15.589916in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{15.296291in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{15.296206in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{15.305394in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{15.322318in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{15.364446in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{15.427966in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{15.476638in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{15.531203in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{15.575710in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{15.637506in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{15.524966in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{15.546040in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{15.564994in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{15.601528in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{15.616639in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{15.625570in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{15.632287in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{15.632487in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{15.632520in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{15.632520in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{15.632531in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{15.632531in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{15.632531in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{15.632529in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{15.632533in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{15.632531in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{15.632531in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{15.632535in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{15.632540in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{15.632538in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{15.632536in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{15.632534in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{15.632540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{15.286430in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{15.290273in}}%
\pgfpathlineto{\pgfqpoint{0.670624in}{15.292067in}}%
\pgfpathlineto{\pgfqpoint{0.670740in}{15.295914in}}%
\pgfpathlineto{\pgfqpoint{0.670855in}{15.296859in}}%
\pgfpathlineto{\pgfqpoint{0.670971in}{15.294395in}}%
\pgfpathlineto{\pgfqpoint{0.671086in}{15.294113in}}%
\pgfpathlineto{\pgfqpoint{0.671202in}{15.295461in}}%
\pgfpathlineto{\pgfqpoint{0.671317in}{15.296481in}}%
\pgfpathlineto{\pgfqpoint{0.671433in}{15.299269in}}%
\pgfpathlineto{\pgfqpoint{0.671548in}{15.301126in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{15.299923in}}%
\pgfpathlineto{\pgfqpoint{0.671779in}{15.298998in}}%
\pgfpathlineto{\pgfqpoint{0.671895in}{15.297455in}}%
\pgfpathlineto{\pgfqpoint{0.672010in}{15.297153in}}%
\pgfpathlineto{\pgfqpoint{0.672126in}{15.297432in}}%
\pgfpathlineto{\pgfqpoint{0.672241in}{15.298196in}}%
\pgfpathlineto{\pgfqpoint{0.672357in}{15.298547in}}%
\pgfpathlineto{\pgfqpoint{0.672472in}{15.299965in}}%
\pgfpathlineto{\pgfqpoint{0.672588in}{15.299770in}}%
\pgfpathlineto{\pgfqpoint{0.672703in}{15.300266in}}%
\pgfpathlineto{\pgfqpoint{0.672819in}{15.301687in}}%
\pgfpathlineto{\pgfqpoint{0.672934in}{15.300526in}}%
\pgfpathlineto{\pgfqpoint{0.673050in}{15.300060in}}%
\pgfpathlineto{\pgfqpoint{0.673165in}{15.301836in}}%
\pgfpathlineto{\pgfqpoint{0.673281in}{15.302814in}}%
\pgfpathlineto{\pgfqpoint{0.673401in}{15.301714in}}%
\pgfpathlineto{\pgfqpoint{0.673512in}{15.303483in}}%
\pgfpathlineto{\pgfqpoint{0.673627in}{15.303521in}}%
\pgfpathlineto{\pgfqpoint{0.673743in}{15.302810in}}%
\pgfpathlineto{\pgfqpoint{0.673858in}{15.302459in}}%
\pgfpathlineto{\pgfqpoint{0.673974in}{15.302967in}}%
\pgfpathlineto{\pgfqpoint{0.674089in}{15.302959in}}%
\pgfpathlineto{\pgfqpoint{0.674205in}{15.303246in}}%
\pgfpathlineto{\pgfqpoint{0.674320in}{15.303708in}}%
\pgfpathlineto{\pgfqpoint{0.674436in}{15.306691in}}%
\pgfpathlineto{\pgfqpoint{0.674551in}{15.307887in}}%
\pgfpathlineto{\pgfqpoint{0.674667in}{15.307161in}}%
\pgfpathlineto{\pgfqpoint{0.674782in}{15.307516in}}%
\pgfpathlineto{\pgfqpoint{0.674898in}{15.307448in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{15.305072in}}%
\pgfpathlineto{\pgfqpoint{0.675129in}{15.302700in}}%
\pgfpathlineto{\pgfqpoint{0.675244in}{15.303861in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{15.304044in}}%
\pgfpathlineto{\pgfqpoint{0.675475in}{15.302658in}}%
\pgfpathlineto{\pgfqpoint{0.675590in}{15.304136in}}%
\pgfpathlineto{\pgfqpoint{0.675706in}{15.308781in}}%
\pgfpathlineto{\pgfqpoint{0.675821in}{15.310301in}}%
\pgfpathlineto{\pgfqpoint{0.675937in}{15.312715in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{15.314503in}}%
\pgfpathlineto{\pgfqpoint{0.676168in}{15.314766in}}%
\pgfpathlineto{\pgfqpoint{0.676288in}{15.312627in}}%
\pgfpathlineto{\pgfqpoint{0.676399in}{15.311833in}}%
\pgfpathlineto{\pgfqpoint{0.676514in}{15.312184in}}%
\pgfpathlineto{\pgfqpoint{0.676630in}{15.315190in}}%
\pgfpathlineto{\pgfqpoint{0.676745in}{15.315954in}}%
\pgfpathlineto{\pgfqpoint{0.676861in}{15.319774in}}%
\pgfpathlineto{\pgfqpoint{0.676976in}{15.323483in}}%
\pgfpathlineto{\pgfqpoint{0.677092in}{15.326439in}}%
\pgfpathlineto{\pgfqpoint{0.677207in}{15.326233in}}%
\pgfpathlineto{\pgfqpoint{0.677323in}{15.328506in}}%
\pgfpathlineto{\pgfqpoint{0.677438in}{15.326359in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{15.323177in}}%
\pgfpathlineto{\pgfqpoint{0.677669in}{15.322578in}}%
\pgfpathlineto{\pgfqpoint{0.677785in}{15.387342in}}%
\pgfpathlineto{\pgfqpoint{0.677900in}{15.459203in}}%
\pgfpathlineto{\pgfqpoint{0.678016in}{15.532371in}}%
\pgfpathlineto{\pgfqpoint{0.678131in}{15.606829in}}%
\pgfpathlineto{\pgfqpoint{0.678247in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678362in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678478in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678593in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678709in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678824in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679055in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679176in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679286in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679402in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679517in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679633in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679748in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679864in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.679979in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680095in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680210in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680326in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680441in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680557in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680672in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680788in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.680903in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681019in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681134in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681365in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681481in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{0.681582in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Alien}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{15.278985in}}{\pgfqpoint{2.567634in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{15.280978in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.280075in}}%
\pgfpathlineto{\pgfqpoint{2.019823in}{15.279982in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{15.279994in}}%
\pgfpathlineto{\pgfqpoint{2.077487in}{15.280068in}}%
\pgfpathlineto{\pgfqpoint{2.106319in}{15.279972in}}%
\pgfpathlineto{\pgfqpoint{2.135151in}{15.280114in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{15.280056in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{15.279909in}}%
\pgfpathlineto{\pgfqpoint{2.221648in}{15.280038in}}%
\pgfpathlineto{\pgfqpoint{2.250480in}{15.280486in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{15.278985in}}%
\pgfpathlineto{\pgfqpoint{2.308144in}{15.302798in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{15.343792in}}%
\pgfpathlineto{\pgfqpoint{2.365809in}{15.352750in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{15.463096in}}%
\pgfpathlineto{\pgfqpoint{2.423473in}{15.464518in}}%
\pgfpathlineto{\pgfqpoint{2.452305in}{15.480048in}}%
\pgfpathlineto{\pgfqpoint{2.481137in}{15.480477in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{15.483644in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{15.497150in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{15.502584in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{15.563905in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{15.533477in}}%
\pgfpathlineto{\pgfqpoint{2.481137in}{15.497771in}}%
\pgfpathlineto{\pgfqpoint{2.452305in}{15.487975in}}%
\pgfpathlineto{\pgfqpoint{2.423473in}{15.480319in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{15.472684in}}%
\pgfpathlineto{\pgfqpoint{2.365809in}{15.435865in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{15.361597in}}%
\pgfpathlineto{\pgfqpoint{2.308144in}{15.344809in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{15.301025in}}%
\pgfpathlineto{\pgfqpoint{2.250480in}{15.281742in}}%
\pgfpathlineto{\pgfqpoint{2.221648in}{15.280853in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{15.280973in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{15.280935in}}%
\pgfpathlineto{\pgfqpoint{2.135151in}{15.280999in}}%
\pgfpathlineto{\pgfqpoint{2.106319in}{15.280927in}}%
\pgfpathlineto{\pgfqpoint{2.077487in}{15.281011in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{15.280889in}}%
\pgfpathlineto{\pgfqpoint{2.019823in}{15.280924in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.280978in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.280978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992221in}{15.304286in}}{\pgfqpoint{2.592545in}{15.514802in}}{%
\pgfpathmoveto{\pgfqpoint{1.992221in}{15.316644in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{15.304286in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{15.329415in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{15.356108in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{15.388371in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{15.426043in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{15.457606in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{15.476561in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{15.484067in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{15.487828in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{15.489439in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{15.489897in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{15.490032in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{15.490061in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{15.490051in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{15.489634in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{15.490172in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{15.490524in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{15.491144in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{15.491901in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{15.493021in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{15.493352in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{15.493363in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{15.493614in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{15.492591in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{15.492628in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{15.492526in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{15.492971in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{15.492105in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{15.492547in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{15.492620in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{15.492710in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{15.491832in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{15.492551in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{15.492747in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{15.492727in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{15.492603in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{15.493168in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{15.493274in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{15.493776in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{15.493277in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{15.493436in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{15.493644in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{15.493778in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{15.493726in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{15.494335in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{15.494424in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{15.494484in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{15.494380in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{15.494360in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{15.494314in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{15.494323in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{15.494466in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{15.494427in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{15.494481in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{15.494550in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{15.491175in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{15.491137in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{15.491268in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{15.491297in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{15.491018in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{15.494262in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{15.494201in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{15.494217in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{15.494096in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{15.494333in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{15.494286in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{15.494357in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{15.494304in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{15.494139in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{15.494175in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{15.492187in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{15.491722in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{15.491625in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{15.491818in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{15.491719in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{15.493805in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{15.494186in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{15.494317in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{15.494276in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{15.494125in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{15.494137in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{15.494236in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{15.493923in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{15.493878in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{15.494079in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{15.494109in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{15.494060in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{15.494378in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{15.494267in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{15.494233in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{15.494241in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{15.494275in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{15.494167in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{15.494192in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{15.494242in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{15.494202in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{15.492099in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{15.491506in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{15.483179in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{15.510346in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{15.510346in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{15.514027in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{15.514200in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{15.514659in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{15.514702in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{15.514801in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{15.514790in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{15.514802in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{15.514661in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{15.514482in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{15.514483in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{15.514433in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{15.514250in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{15.514403in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{15.514521in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{15.514296in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{15.514381in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{15.514510in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{15.514497in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{15.514566in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{15.514507in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{15.514407in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{15.514372in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{15.514387in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{15.514384in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{15.514614in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{15.514674in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{15.514720in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{15.514632in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{15.514505in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{15.514547in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{15.514578in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{15.514585in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{15.514682in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{15.514745in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{15.514716in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{15.514658in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{15.514225in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{15.513251in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{15.512095in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{15.511222in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{15.510371in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{15.509921in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{15.509961in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{15.510235in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{15.510205in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{15.510185in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{15.510189in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{15.510181in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{15.510205in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{15.510219in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{15.510229in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{15.510124in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{15.510073in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{15.510046in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{15.510013in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{15.509917in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{15.509806in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{15.509865in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{15.509834in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{15.509733in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{15.509780in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{15.509878in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{15.509108in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{15.509026in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{15.508417in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{15.507231in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{15.506032in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{15.505192in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{15.503965in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{15.503375in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{15.502633in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{15.502245in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{15.502630in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{15.502748in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{15.502772in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{15.503465in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{15.503441in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{15.501919in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{15.500103in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{15.498308in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{15.496382in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{15.494978in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{15.494507in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{15.494048in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{15.493734in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{15.493390in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{15.492689in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{15.492020in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{15.491440in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{15.490091in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{15.486973in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{15.481271in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{15.467346in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{15.439091in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{15.402331in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{15.371094in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{15.345680in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{15.316644in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{15.316644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{15.277169in}}{\pgfqpoint{2.374699in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{15.285187in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{1.994234in}{15.277492in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{15.277857in}}%
\pgfpathlineto{\pgfqpoint{2.001150in}{15.278449in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{15.279213in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{15.279918in}}%
\pgfpathlineto{\pgfqpoint{2.012170in}{15.280658in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{15.281433in}}%
\pgfpathlineto{\pgfqpoint{2.019985in}{15.282215in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{15.282654in}}%
\pgfpathlineto{\pgfqpoint{2.028086in}{15.283263in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{15.283960in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{15.284481in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{15.284790in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{15.285342in}}%
\pgfpathlineto{\pgfqpoint{2.049800in}{15.285769in}}%
\pgfpathlineto{\pgfqpoint{2.053767in}{15.286317in}}%
\pgfpathlineto{\pgfqpoint{2.058056in}{15.286660in}}%
\pgfpathlineto{\pgfqpoint{2.061991in}{15.287458in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{15.288363in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{15.289307in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{15.290199in}}%
\pgfpathlineto{\pgfqpoint{2.078732in}{15.291627in}}%
\pgfpathlineto{\pgfqpoint{2.082824in}{15.292686in}}%
\pgfpathlineto{\pgfqpoint{2.086861in}{15.293817in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{15.294655in}}%
\pgfpathlineto{\pgfqpoint{2.094679in}{15.295310in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{15.295473in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{15.296124in}}%
\pgfpathlineto{\pgfqpoint{2.105908in}{15.296300in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{15.296748in}}%
\pgfpathlineto{\pgfqpoint{2.113719in}{15.297498in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{15.298273in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{15.298839in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{15.299883in}}%
\pgfpathlineto{\pgfqpoint{2.130614in}{15.300779in}}%
\pgfpathlineto{\pgfqpoint{2.134916in}{15.301673in}}%
\pgfpathlineto{\pgfqpoint{2.139164in}{15.302688in}}%
\pgfpathlineto{\pgfqpoint{2.143441in}{15.303674in}}%
\pgfpathlineto{\pgfqpoint{2.147692in}{15.304643in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{15.306085in}}%
\pgfpathlineto{\pgfqpoint{2.156546in}{15.307046in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{15.308759in}}%
\pgfpathlineto{\pgfqpoint{2.165205in}{15.310544in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{15.312062in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{15.312635in}}%
\pgfpathlineto{\pgfqpoint{2.178400in}{15.314143in}}%
\pgfpathlineto{\pgfqpoint{2.182766in}{15.314925in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{15.315782in}}%
\pgfpathlineto{\pgfqpoint{2.191473in}{15.315901in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{15.317160in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{15.318511in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{15.319472in}}%
\pgfpathlineto{\pgfqpoint{2.208373in}{15.320715in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{15.322925in}}%
\pgfpathlineto{\pgfqpoint{2.216617in}{15.324501in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{15.325633in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{15.327814in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{15.329149in}}%
\pgfpathlineto{\pgfqpoint{2.234182in}{15.330263in}}%
\pgfpathlineto{\pgfqpoint{2.238048in}{15.331592in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{15.333360in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{15.334741in}}%
\pgfpathlineto{\pgfqpoint{2.249350in}{15.336557in}}%
\pgfpathlineto{\pgfqpoint{2.253123in}{15.338633in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{15.341147in}}%
\pgfpathlineto{\pgfqpoint{2.260300in}{15.342839in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{15.344341in}}%
\pgfpathlineto{\pgfqpoint{2.267159in}{15.347020in}}%
\pgfpathlineto{\pgfqpoint{2.270588in}{15.349646in}}%
\pgfpathlineto{\pgfqpoint{2.274026in}{15.350738in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{15.352502in}}%
\pgfpathlineto{\pgfqpoint{2.280899in}{15.354202in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{15.356139in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{15.356478in}}%
\pgfpathlineto{\pgfqpoint{2.291216in}{15.358516in}}%
\pgfpathlineto{\pgfqpoint{2.294662in}{15.361128in}}%
\pgfpathlineto{\pgfqpoint{2.298094in}{15.362406in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{15.362371in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{15.363736in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{15.364957in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{15.364721in}}%
\pgfpathlineto{\pgfqpoint{2.315305in}{15.366660in}}%
\pgfpathlineto{\pgfqpoint{2.318745in}{15.368503in}}%
\pgfpathlineto{\pgfqpoint{2.322200in}{15.371146in}}%
\pgfpathlineto{\pgfqpoint{2.325641in}{15.372434in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{15.374171in}}%
\pgfpathlineto{\pgfqpoint{2.332532in}{15.375700in}}%
\pgfpathlineto{\pgfqpoint{2.335976in}{15.377618in}}%
\pgfpathlineto{\pgfqpoint{2.339412in}{15.378127in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{15.379528in}}%
\pgfpathlineto{\pgfqpoint{2.346306in}{15.387216in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{15.413973in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{15.439436in}}%
\pgfpathlineto{\pgfqpoint{2.356438in}{15.463952in}}%
\pgfpathlineto{\pgfqpoint{2.359605in}{15.489021in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{15.509135in}}%
\pgfpathlineto{\pgfqpoint{2.365946in}{15.508767in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{15.508773in}}%
\pgfpathlineto{\pgfqpoint{2.372296in}{15.510976in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.372296in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.365946in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.359605in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.356438in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.346306in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.339412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.335976in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.332532in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.325641in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.322200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.318745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.315305in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.298094in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.294662in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.291216in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.280899in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.274026in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.270588in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.267159in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.260300in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.253123in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.249350in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{15.657486in}}%
\pgfpathlineto{\pgfqpoint{2.238048in}{15.606572in}}%
\pgfpathlineto{\pgfqpoint{2.234182in}{15.539896in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{15.473492in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{15.406307in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{15.358931in}}%
\pgfpathlineto{\pgfqpoint{2.216617in}{15.342597in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{15.340955in}}%
\pgfpathlineto{\pgfqpoint{2.208373in}{15.339152in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{15.338002in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{15.337287in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{15.335871in}}%
\pgfpathlineto{\pgfqpoint{2.191473in}{15.334919in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{15.333961in}}%
\pgfpathlineto{\pgfqpoint{2.182766in}{15.333257in}}%
\pgfpathlineto{\pgfqpoint{2.178400in}{15.331848in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{15.330232in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{15.328915in}}%
\pgfpathlineto{\pgfqpoint{2.165205in}{15.327221in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{15.324787in}}%
\pgfpathlineto{\pgfqpoint{2.156546in}{15.322753in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{15.321933in}}%
\pgfpathlineto{\pgfqpoint{2.147692in}{15.320200in}}%
\pgfpathlineto{\pgfqpoint{2.143441in}{15.318567in}}%
\pgfpathlineto{\pgfqpoint{2.139164in}{15.317465in}}%
\pgfpathlineto{\pgfqpoint{2.134916in}{15.315807in}}%
\pgfpathlineto{\pgfqpoint{2.130614in}{15.314342in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{15.313650in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{15.312323in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{15.311223in}}%
\pgfpathlineto{\pgfqpoint{2.113719in}{15.310207in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{15.308845in}}%
\pgfpathlineto{\pgfqpoint{2.105908in}{15.307882in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{15.307420in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{15.306609in}}%
\pgfpathlineto{\pgfqpoint{2.094679in}{15.306253in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{15.305805in}}%
\pgfpathlineto{\pgfqpoint{2.086861in}{15.304835in}}%
\pgfpathlineto{\pgfqpoint{2.082824in}{15.303467in}}%
\pgfpathlineto{\pgfqpoint{2.078732in}{15.302422in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{15.300854in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{15.299754in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{15.298478in}}%
\pgfpathlineto{\pgfqpoint{2.061991in}{15.297455in}}%
\pgfpathlineto{\pgfqpoint{2.058056in}{15.296444in}}%
\pgfpathlineto{\pgfqpoint{2.053767in}{15.295895in}}%
\pgfpathlineto{\pgfqpoint{2.049800in}{15.294991in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{15.294554in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{15.294008in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{15.293642in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{15.293123in}}%
\pgfpathlineto{\pgfqpoint{2.028086in}{15.292488in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{15.291625in}}%
\pgfpathlineto{\pgfqpoint{2.019985in}{15.290974in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{15.289904in}}%
\pgfpathlineto{\pgfqpoint{2.012170in}{15.289110in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{15.288118in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{15.287213in}}%
\pgfpathlineto{\pgfqpoint{2.001150in}{15.286428in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{15.286030in}}%
\pgfpathlineto{\pgfqpoint{1.994234in}{15.285490in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.285187in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{15.285187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591661in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591661in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{15.448249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=15.405625in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{15.642302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676191in, y=15.599678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{15.280483in}}%
\pgfpathlineto{\pgfqpoint{2.019823in}{15.280520in}}%
\pgfpathlineto{\pgfqpoint{2.048655in}{15.280395in}}%
\pgfpathlineto{\pgfqpoint{2.077487in}{15.280523in}}%
\pgfpathlineto{\pgfqpoint{2.106319in}{15.280438in}}%
\pgfpathlineto{\pgfqpoint{2.135151in}{15.280472in}}%
\pgfpathlineto{\pgfqpoint{2.163983in}{15.280470in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{15.280463in}}%
\pgfpathlineto{\pgfqpoint{2.221648in}{15.280472in}}%
\pgfpathlineto{\pgfqpoint{2.250480in}{15.281083in}}%
\pgfpathlineto{\pgfqpoint{2.279312in}{15.299139in}}%
\pgfpathlineto{\pgfqpoint{2.308144in}{15.343860in}}%
\pgfpathlineto{\pgfqpoint{2.336976in}{15.361103in}}%
\pgfpathlineto{\pgfqpoint{2.365809in}{15.364185in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{15.468197in}}%
\pgfpathlineto{\pgfqpoint{2.423473in}{15.474079in}}%
\pgfpathlineto{\pgfqpoint{2.452305in}{15.480695in}}%
\pgfpathlineto{\pgfqpoint{2.481137in}{15.485507in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{15.491096in}}%
\pgfpathlineto{\pgfqpoint{2.538802in}{15.501808in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{15.506465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992221in}{15.310364in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{15.339502in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{15.364896in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{15.396632in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{15.434165in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{15.463967in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{15.478982in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{15.485850in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{15.489146in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{15.490338in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{15.490674in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{15.490788in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{15.490889in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{15.491287in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{15.491922in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{15.492622in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{15.493350in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{15.494049in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{15.494437in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{15.494548in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{15.494637in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{15.494674in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{15.494679in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{15.494685in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{15.494702in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{15.494702in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{15.494694in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{15.494711in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{15.494727in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{15.494760in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{15.494775in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{15.494784in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{15.494778in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{15.494783in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{15.494781in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{15.494780in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{15.494784in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{15.494797in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{15.494825in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{15.495163in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{15.497007in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{15.499018in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{15.501151in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{15.504014in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{15.506334in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{15.507488in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{15.508436in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{15.508731in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{15.508495in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{15.507767in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{15.507735in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{15.507738in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{15.508309in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{15.508711in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{15.509568in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{15.506679in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{15.506268in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{15.506334in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{15.506319in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{15.506053in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{15.509005in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{15.509486in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{15.509341in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{15.509346in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{15.509879in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{15.509838in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{15.509863in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{15.509896in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{15.509897in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{15.509832in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{15.509900in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{15.509935in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{15.509972in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{15.509962in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{15.510043in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{15.510042in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{15.509888in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{15.509961in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{15.509995in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{15.508721in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{15.507961in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{15.507916in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{15.507904in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{15.507707in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{15.508955in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{15.509511in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{15.509697in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{15.509695in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{15.509812in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{15.509831in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{15.510025in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{15.509354in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{15.509341in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{15.509405in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{15.507971in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{15.506889in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{15.505802in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{15.504572in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{15.494822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{15.280899in}}%
\pgfpathlineto{\pgfqpoint{1.994234in}{15.281092in}}%
\pgfpathlineto{\pgfqpoint{1.997574in}{15.281472in}}%
\pgfpathlineto{\pgfqpoint{2.001150in}{15.281941in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{15.282592in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{15.283508in}}%
\pgfpathlineto{\pgfqpoint{2.012170in}{15.284344in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{15.285277in}}%
\pgfpathlineto{\pgfqpoint{2.019985in}{15.286169in}}%
\pgfpathlineto{\pgfqpoint{2.024002in}{15.286788in}}%
\pgfpathlineto{\pgfqpoint{2.028086in}{15.287527in}}%
\pgfpathlineto{\pgfqpoint{2.032248in}{15.288231in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{15.288720in}}%
\pgfpathlineto{\pgfqpoint{2.040966in}{15.289089in}}%
\pgfpathlineto{\pgfqpoint{2.045512in}{15.289807in}}%
\pgfpathlineto{\pgfqpoint{2.049800in}{15.290134in}}%
\pgfpathlineto{\pgfqpoint{2.053767in}{15.290938in}}%
\pgfpathlineto{\pgfqpoint{2.058056in}{15.291307in}}%
\pgfpathlineto{\pgfqpoint{2.061991in}{15.292230in}}%
\pgfpathlineto{\pgfqpoint{2.066108in}{15.293030in}}%
\pgfpathlineto{\pgfqpoint{2.070309in}{15.294177in}}%
\pgfpathlineto{\pgfqpoint{2.074626in}{15.295135in}}%
\pgfpathlineto{\pgfqpoint{2.078732in}{15.296675in}}%
\pgfpathlineto{\pgfqpoint{2.082824in}{15.297837in}}%
\pgfpathlineto{\pgfqpoint{2.086861in}{15.299004in}}%
\pgfpathlineto{\pgfqpoint{2.090772in}{15.299965in}}%
\pgfpathlineto{\pgfqpoint{2.094679in}{15.300588in}}%
\pgfpathlineto{\pgfqpoint{2.098271in}{15.300864in}}%
\pgfpathlineto{\pgfqpoint{2.101980in}{15.301562in}}%
\pgfpathlineto{\pgfqpoint{2.105908in}{15.301907in}}%
\pgfpathlineto{\pgfqpoint{2.109885in}{15.302532in}}%
\pgfpathlineto{\pgfqpoint{2.113719in}{15.303504in}}%
\pgfpathlineto{\pgfqpoint{2.117852in}{15.304334in}}%
\pgfpathlineto{\pgfqpoint{2.122117in}{15.305163in}}%
\pgfpathlineto{\pgfqpoint{2.126319in}{15.306381in}}%
\pgfpathlineto{\pgfqpoint{2.130614in}{15.307303in}}%
\pgfpathlineto{\pgfqpoint{2.134916in}{15.308427in}}%
\pgfpathlineto{\pgfqpoint{2.139164in}{15.309866in}}%
\pgfpathlineto{\pgfqpoint{2.143441in}{15.310882in}}%
\pgfpathlineto{\pgfqpoint{2.147692in}{15.312194in}}%
\pgfpathlineto{\pgfqpoint{2.152251in}{15.313649in}}%
\pgfpathlineto{\pgfqpoint{2.156546in}{15.314632in}}%
\pgfpathlineto{\pgfqpoint{2.161001in}{15.316471in}}%
\pgfpathlineto{\pgfqpoint{2.165205in}{15.318565in}}%
\pgfpathlineto{\pgfqpoint{2.169630in}{15.320102in}}%
\pgfpathlineto{\pgfqpoint{2.174063in}{15.321023in}}%
\pgfpathlineto{\pgfqpoint{2.178400in}{15.322430in}}%
\pgfpathlineto{\pgfqpoint{2.182766in}{15.323500in}}%
\pgfpathlineto{\pgfqpoint{2.187248in}{15.324439in}}%
\pgfpathlineto{\pgfqpoint{2.191473in}{15.325041in}}%
\pgfpathlineto{\pgfqpoint{2.195806in}{15.326287in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{15.327832in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{15.328823in}}%
\pgfpathlineto{\pgfqpoint{2.208373in}{15.329890in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{15.331369in}}%
\pgfpathlineto{\pgfqpoint{2.216617in}{15.333115in}}%
\pgfpathlineto{\pgfqpoint{2.221167in}{15.335076in}}%
\pgfpathlineto{\pgfqpoint{2.225577in}{15.337595in}}%
\pgfpathlineto{\pgfqpoint{2.230021in}{15.340374in}}%
\pgfpathlineto{\pgfqpoint{2.234182in}{15.342856in}}%
\pgfpathlineto{\pgfqpoint{2.238048in}{15.345784in}}%
\pgfpathlineto{\pgfqpoint{2.241814in}{15.348849in}}%
\pgfpathlineto{\pgfqpoint{2.245571in}{15.350353in}}%
\pgfpathlineto{\pgfqpoint{2.249350in}{15.386472in}}%
\pgfpathlineto{\pgfqpoint{2.253123in}{15.452974in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{15.518335in}}%
\pgfpathlineto{\pgfqpoint{2.260300in}{15.582616in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{15.647766in}}%
\pgfpathlineto{\pgfqpoint{2.267159in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.270588in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.274026in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.277468in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.280899in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.284343in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.291216in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.294662in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.298094in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.301540in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.304991in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.315305in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.318745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.322200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.325641in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.332532in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.335976in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.339412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.342863in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.346306in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.349745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.353195in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.356438in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.359605in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.362775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.365946in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.369119in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.372296in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.374699in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Amidar}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{15.279700in}}{\pgfqpoint{3.912186in}{15.535033in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{15.280184in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.279700in}}%
\pgfpathlineto{\pgfqpoint{3.371648in}{15.283334in}}%
\pgfpathlineto{\pgfqpoint{3.431707in}{15.345704in}}%
\pgfpathlineto{\pgfqpoint{3.491767in}{15.354979in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{15.400808in}}%
\pgfpathlineto{\pgfqpoint{3.611887in}{15.407976in}}%
\pgfpathlineto{\pgfqpoint{3.671947in}{15.410857in}}%
\pgfpathlineto{\pgfqpoint{3.732006in}{15.467638in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{15.481211in}}%
\pgfpathlineto{\pgfqpoint{3.852126in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.912186in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.912186in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.912186in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.852126in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{15.492987in}}%
\pgfpathlineto{\pgfqpoint{3.732006in}{15.473655in}}%
\pgfpathlineto{\pgfqpoint{3.671947in}{15.467830in}}%
\pgfpathlineto{\pgfqpoint{3.611887in}{15.417244in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{15.406033in}}%
\pgfpathlineto{\pgfqpoint{3.491767in}{15.358537in}}%
\pgfpathlineto{\pgfqpoint{3.431707in}{15.346640in}}%
\pgfpathlineto{\pgfqpoint{3.371648in}{15.283994in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.280184in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.280184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.312818in}{15.335923in}}{\pgfqpoint{3.913142in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{3.312818in}{15.346391in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{15.335923in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{15.370968in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{15.405800in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{15.459367in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{15.522401in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{15.568245in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{15.601258in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{15.621422in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{15.628856in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{15.629077in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{15.632047in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{15.633429in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{15.633889in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{15.633855in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{15.634060in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{15.634043in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{15.632661in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{15.631654in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{15.631654in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{15.631859in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{15.631927in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{15.633309in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{15.633651in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{15.633685in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{15.633685in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{15.633668in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{15.633753in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{15.634453in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{15.634453in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{15.633924in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{15.633736in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{15.631961in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{15.631910in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{15.631859in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{15.626501in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{15.626637in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{15.628395in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{15.628293in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{15.627832in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{15.633309in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{15.633446in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{15.633480in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{15.633548in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{15.609232in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{15.590889in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{15.585735in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{15.585582in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{15.585667in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{15.610290in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{15.628668in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{15.633599in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{15.633514in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{15.633497in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{15.633702in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{15.634009in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{15.634111in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{15.634333in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{15.634231in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{15.634231in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{15.634043in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{15.632729in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{15.632388in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{15.632524in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{15.632456in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{15.632712in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{15.634094in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{15.634435in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{15.634401in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{15.634384in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{15.634367in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{15.634367in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{15.634367in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{15.634401in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{15.634453in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{15.634418in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{15.634418in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{15.634435in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{15.634418in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{15.634418in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{15.634453in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{15.634504in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{15.634060in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{15.633906in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{15.631825in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{15.630989in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{15.630818in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{15.631262in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{15.631415in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{15.633531in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{15.634384in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{15.634555in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{15.634504in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{15.634504in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{15.634504in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{15.633838in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{15.633753in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{15.633699in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{15.633468in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{15.634572in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{15.675059in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{15.652375in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{15.612770in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{15.557876in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{15.487391in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{15.422530in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{15.383284in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{15.346391in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{15.346391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{15.277169in}}{\pgfqpoint{3.360723in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{15.286151in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{3.312054in}{15.278252in}}%
\pgfpathlineto{\pgfqpoint{3.312529in}{15.279065in}}%
\pgfpathlineto{\pgfqpoint{3.313014in}{15.280241in}}%
\pgfpathlineto{\pgfqpoint{3.313495in}{15.281612in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{15.283105in}}%
\pgfpathlineto{\pgfqpoint{3.314477in}{15.284121in}}%
\pgfpathlineto{\pgfqpoint{3.314963in}{15.285592in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{15.286427in}}%
\pgfpathlineto{\pgfqpoint{3.315934in}{15.287492in}}%
\pgfpathlineto{\pgfqpoint{3.316424in}{15.289242in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{15.291016in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{15.292911in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{15.295421in}}%
\pgfpathlineto{\pgfqpoint{3.318407in}{15.297664in}}%
\pgfpathlineto{\pgfqpoint{3.318916in}{15.298800in}}%
\pgfpathlineto{\pgfqpoint{3.319414in}{15.300182in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{15.301314in}}%
\pgfpathlineto{\pgfqpoint{3.320395in}{15.303206in}}%
\pgfpathlineto{\pgfqpoint{3.320887in}{15.304446in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{15.306440in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{15.307708in}}%
\pgfpathlineto{\pgfqpoint{3.322371in}{15.309071in}}%
\pgfpathlineto{\pgfqpoint{3.322869in}{15.310217in}}%
\pgfpathlineto{\pgfqpoint{3.323361in}{15.312069in}}%
\pgfpathlineto{\pgfqpoint{3.323847in}{15.314109in}}%
\pgfpathlineto{\pgfqpoint{3.324329in}{15.315922in}}%
\pgfpathlineto{\pgfqpoint{3.324813in}{15.318025in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{15.320134in}}%
\pgfpathlineto{\pgfqpoint{3.325769in}{15.322218in}}%
\pgfpathlineto{\pgfqpoint{3.326251in}{15.323943in}}%
\pgfpathlineto{\pgfqpoint{3.326734in}{15.326134in}}%
\pgfpathlineto{\pgfqpoint{3.327220in}{15.328065in}}%
\pgfpathlineto{\pgfqpoint{3.327718in}{15.330287in}}%
\pgfpathlineto{\pgfqpoint{3.328220in}{15.331477in}}%
\pgfpathlineto{\pgfqpoint{3.328711in}{15.333426in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{15.336302in}}%
\pgfpathlineto{\pgfqpoint{3.329705in}{15.337881in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{15.339069in}}%
\pgfpathlineto{\pgfqpoint{3.330705in}{15.341387in}}%
\pgfpathlineto{\pgfqpoint{3.331202in}{15.343793in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{15.344956in}}%
\pgfpathlineto{\pgfqpoint{3.332221in}{15.347087in}}%
\pgfpathlineto{\pgfqpoint{3.332734in}{15.349335in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{15.351678in}}%
\pgfpathlineto{\pgfqpoint{3.333753in}{15.352725in}}%
\pgfpathlineto{\pgfqpoint{3.334261in}{15.354813in}}%
\pgfpathlineto{\pgfqpoint{3.334778in}{15.357196in}}%
\pgfpathlineto{\pgfqpoint{3.335285in}{15.359526in}}%
\pgfpathlineto{\pgfqpoint{3.335803in}{15.361443in}}%
\pgfpathlineto{\pgfqpoint{3.336329in}{15.364572in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{15.367725in}}%
\pgfpathlineto{\pgfqpoint{3.337363in}{15.369540in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{15.372231in}}%
\pgfpathlineto{\pgfqpoint{3.338434in}{15.375038in}}%
\pgfpathlineto{\pgfqpoint{3.338978in}{15.378162in}}%
\pgfpathlineto{\pgfqpoint{3.339484in}{15.380840in}}%
\pgfpathlineto{\pgfqpoint{3.339993in}{15.384267in}}%
\pgfpathlineto{\pgfqpoint{3.340516in}{15.387994in}}%
\pgfpathlineto{\pgfqpoint{3.341058in}{15.391123in}}%
\pgfpathlineto{\pgfqpoint{3.341586in}{15.393222in}}%
\pgfpathlineto{\pgfqpoint{3.342118in}{15.396457in}}%
\pgfpathlineto{\pgfqpoint{3.342627in}{15.399607in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{15.402034in}}%
\pgfpathlineto{\pgfqpoint{3.343698in}{15.404091in}}%
\pgfpathlineto{\pgfqpoint{3.344226in}{15.406535in}}%
\pgfpathlineto{\pgfqpoint{3.344749in}{15.408840in}}%
\pgfpathlineto{\pgfqpoint{3.345258in}{15.411916in}}%
\pgfpathlineto{\pgfqpoint{3.345776in}{15.415684in}}%
\pgfpathlineto{\pgfqpoint{3.346309in}{15.419987in}}%
\pgfpathlineto{\pgfqpoint{3.346818in}{15.423803in}}%
\pgfpathlineto{\pgfqpoint{3.347327in}{15.427945in}}%
\pgfpathlineto{\pgfqpoint{3.347835in}{15.431151in}}%
\pgfpathlineto{\pgfqpoint{3.348349in}{15.433891in}}%
\pgfpathlineto{\pgfqpoint{3.348838in}{15.436830in}}%
\pgfpathlineto{\pgfqpoint{3.349328in}{15.439986in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{15.451364in}}%
\pgfpathlineto{\pgfqpoint{3.350322in}{15.472638in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{15.495508in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{15.517354in}}%
\pgfpathlineto{\pgfqpoint{3.351777in}{15.538716in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{15.550599in}}%
\pgfpathlineto{\pgfqpoint{3.352718in}{15.553300in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{15.553893in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{15.555877in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{15.558378in}}%
\pgfpathlineto{\pgfqpoint{3.354600in}{15.560759in}}%
\pgfpathlineto{\pgfqpoint{3.355071in}{15.563902in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{15.566704in}}%
\pgfpathlineto{\pgfqpoint{3.356013in}{15.568769in}}%
\pgfpathlineto{\pgfqpoint{3.356483in}{15.570783in}}%
\pgfpathlineto{\pgfqpoint{3.356954in}{15.571797in}}%
\pgfpathlineto{\pgfqpoint{3.357425in}{15.572918in}}%
\pgfpathlineto{\pgfqpoint{3.357896in}{15.574714in}}%
\pgfpathlineto{\pgfqpoint{3.358367in}{15.576200in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{15.576872in}}%
\pgfpathlineto{\pgfqpoint{3.359308in}{15.579360in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{15.580408in}}%
\pgfpathlineto{\pgfqpoint{3.360250in}{15.580961in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.581844in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360250in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.359308in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.358367in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.357896in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.357425in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356954in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356483in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356013in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.355071in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.354600in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.352718in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.351777in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.350322in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.349328in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.348838in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.348349in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.347835in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.347327in}{15.677037in}}%
\pgfpathlineto{\pgfqpoint{3.346818in}{15.657167in}}%
\pgfpathlineto{\pgfqpoint{3.346309in}{15.637069in}}%
\pgfpathlineto{\pgfqpoint{3.345776in}{15.616526in}}%
\pgfpathlineto{\pgfqpoint{3.345258in}{15.595810in}}%
\pgfpathlineto{\pgfqpoint{3.344749in}{15.576168in}}%
\pgfpathlineto{\pgfqpoint{3.344226in}{15.565963in}}%
\pgfpathlineto{\pgfqpoint{3.343698in}{15.532863in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{15.498689in}}%
\pgfpathlineto{\pgfqpoint{3.342627in}{15.465496in}}%
\pgfpathlineto{\pgfqpoint{3.342118in}{15.430905in}}%
\pgfpathlineto{\pgfqpoint{3.341586in}{15.406817in}}%
\pgfpathlineto{\pgfqpoint{3.341058in}{15.404372in}}%
\pgfpathlineto{\pgfqpoint{3.340516in}{15.402159in}}%
\pgfpathlineto{\pgfqpoint{3.339993in}{15.398974in}}%
\pgfpathlineto{\pgfqpoint{3.339484in}{15.396353in}}%
\pgfpathlineto{\pgfqpoint{3.338978in}{15.393616in}}%
\pgfpathlineto{\pgfqpoint{3.338434in}{15.390624in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{15.387927in}}%
\pgfpathlineto{\pgfqpoint{3.337363in}{15.384903in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{15.382637in}}%
\pgfpathlineto{\pgfqpoint{3.336329in}{15.379709in}}%
\pgfpathlineto{\pgfqpoint{3.335803in}{15.377043in}}%
\pgfpathlineto{\pgfqpoint{3.335285in}{15.375405in}}%
\pgfpathlineto{\pgfqpoint{3.334778in}{15.373237in}}%
\pgfpathlineto{\pgfqpoint{3.334261in}{15.370822in}}%
\pgfpathlineto{\pgfqpoint{3.333753in}{15.368520in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{15.366787in}}%
\pgfpathlineto{\pgfqpoint{3.332734in}{15.364096in}}%
\pgfpathlineto{\pgfqpoint{3.332221in}{15.362626in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{15.359563in}}%
\pgfpathlineto{\pgfqpoint{3.331202in}{15.357773in}}%
\pgfpathlineto{\pgfqpoint{3.330705in}{15.355212in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{15.352280in}}%
\pgfpathlineto{\pgfqpoint{3.329705in}{15.349190in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{15.348189in}}%
\pgfpathlineto{\pgfqpoint{3.328711in}{15.345573in}}%
\pgfpathlineto{\pgfqpoint{3.328220in}{15.343479in}}%
\pgfpathlineto{\pgfqpoint{3.327718in}{15.342551in}}%
\pgfpathlineto{\pgfqpoint{3.327220in}{15.340734in}}%
\pgfpathlineto{\pgfqpoint{3.326734in}{15.338370in}}%
\pgfpathlineto{\pgfqpoint{3.326251in}{15.336197in}}%
\pgfpathlineto{\pgfqpoint{3.325769in}{15.334150in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{15.331786in}}%
\pgfpathlineto{\pgfqpoint{3.324813in}{15.329751in}}%
\pgfpathlineto{\pgfqpoint{3.324329in}{15.327490in}}%
\pgfpathlineto{\pgfqpoint{3.323847in}{15.325902in}}%
\pgfpathlineto{\pgfqpoint{3.323361in}{15.324140in}}%
\pgfpathlineto{\pgfqpoint{3.322869in}{15.322154in}}%
\pgfpathlineto{\pgfqpoint{3.322371in}{15.320958in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{15.319597in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{15.317424in}}%
\pgfpathlineto{\pgfqpoint{3.320887in}{15.315321in}}%
\pgfpathlineto{\pgfqpoint{3.320395in}{15.313919in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{15.310849in}}%
\pgfpathlineto{\pgfqpoint{3.319414in}{15.309585in}}%
\pgfpathlineto{\pgfqpoint{3.318916in}{15.308195in}}%
\pgfpathlineto{\pgfqpoint{3.318407in}{15.307301in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{15.305679in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{15.304301in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{15.301952in}}%
\pgfpathlineto{\pgfqpoint{3.316424in}{15.300324in}}%
\pgfpathlineto{\pgfqpoint{3.315934in}{15.297623in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{15.295375in}}%
\pgfpathlineto{\pgfqpoint{3.314963in}{15.293789in}}%
\pgfpathlineto{\pgfqpoint{3.314477in}{15.292328in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{15.290927in}}%
\pgfpathlineto{\pgfqpoint{3.313495in}{15.290097in}}%
\pgfpathlineto{\pgfqpoint{3.313014in}{15.288816in}}%
\pgfpathlineto{\pgfqpoint{3.312529in}{15.287800in}}%
\pgfpathlineto{\pgfqpoint{3.312054in}{15.287048in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.286151in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{15.286151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912258in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912258in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{15.419921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=15.377296in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{15.589204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996788in, y=15.546580in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{15.279981in}}%
\pgfpathlineto{\pgfqpoint{3.371648in}{15.283722in}}%
\pgfpathlineto{\pgfqpoint{3.431707in}{15.346129in}}%
\pgfpathlineto{\pgfqpoint{3.491767in}{15.358213in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{15.405726in}}%
\pgfpathlineto{\pgfqpoint{3.611887in}{15.416857in}}%
\pgfpathlineto{\pgfqpoint{3.671947in}{15.467699in}}%
\pgfpathlineto{\pgfqpoint{3.732006in}{15.470532in}}%
\pgfpathlineto{\pgfqpoint{3.792066in}{15.481356in}}%
\pgfpathlineto{\pgfqpoint{3.852126in}{15.535033in}}%
\pgfpathlineto{\pgfqpoint{3.912186in}{15.535033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312818in}{15.340660in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{15.376364in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{15.413423in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{15.473774in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{15.545385in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{15.601639in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{15.643246in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{15.669325in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{15.281589in}}%
\pgfpathlineto{\pgfqpoint{3.312054in}{15.282466in}}%
\pgfpathlineto{\pgfqpoint{3.312529in}{15.283447in}}%
\pgfpathlineto{\pgfqpoint{3.313014in}{15.284581in}}%
\pgfpathlineto{\pgfqpoint{3.313495in}{15.285864in}}%
\pgfpathlineto{\pgfqpoint{3.313990in}{15.286971in}}%
\pgfpathlineto{\pgfqpoint{3.314477in}{15.288172in}}%
\pgfpathlineto{\pgfqpoint{3.314963in}{15.289696in}}%
\pgfpathlineto{\pgfqpoint{3.315443in}{15.290829in}}%
\pgfpathlineto{\pgfqpoint{3.315934in}{15.292343in}}%
\pgfpathlineto{\pgfqpoint{3.316424in}{15.294466in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{15.296109in}}%
\pgfpathlineto{\pgfqpoint{3.317420in}{15.297956in}}%
\pgfpathlineto{\pgfqpoint{3.317911in}{15.299972in}}%
\pgfpathlineto{\pgfqpoint{3.318407in}{15.302086in}}%
\pgfpathlineto{\pgfqpoint{3.318916in}{15.303416in}}%
\pgfpathlineto{\pgfqpoint{3.319414in}{15.305069in}}%
\pgfpathlineto{\pgfqpoint{3.319904in}{15.306210in}}%
\pgfpathlineto{\pgfqpoint{3.320395in}{15.308772in}}%
\pgfpathlineto{\pgfqpoint{3.320887in}{15.309771in}}%
\pgfpathlineto{\pgfqpoint{3.321389in}{15.311657in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{15.313216in}}%
\pgfpathlineto{\pgfqpoint{3.322371in}{15.314572in}}%
\pgfpathlineto{\pgfqpoint{3.322869in}{15.315403in}}%
\pgfpathlineto{\pgfqpoint{3.323361in}{15.317459in}}%
\pgfpathlineto{\pgfqpoint{3.323847in}{15.319343in}}%
\pgfpathlineto{\pgfqpoint{3.324329in}{15.321156in}}%
\pgfpathlineto{\pgfqpoint{3.324813in}{15.323761in}}%
\pgfpathlineto{\pgfqpoint{3.325296in}{15.325923in}}%
\pgfpathlineto{\pgfqpoint{3.325769in}{15.327961in}}%
\pgfpathlineto{\pgfqpoint{3.326251in}{15.329706in}}%
\pgfpathlineto{\pgfqpoint{3.326734in}{15.331684in}}%
\pgfpathlineto{\pgfqpoint{3.327220in}{15.333646in}}%
\pgfpathlineto{\pgfqpoint{3.327718in}{15.335841in}}%
\pgfpathlineto{\pgfqpoint{3.328220in}{15.337151in}}%
\pgfpathlineto{\pgfqpoint{3.328711in}{15.339271in}}%
\pgfpathlineto{\pgfqpoint{3.329209in}{15.341881in}}%
\pgfpathlineto{\pgfqpoint{3.329705in}{15.343040in}}%
\pgfpathlineto{\pgfqpoint{3.330209in}{15.344988in}}%
\pgfpathlineto{\pgfqpoint{3.330705in}{15.347837in}}%
\pgfpathlineto{\pgfqpoint{3.331202in}{15.350486in}}%
\pgfpathlineto{\pgfqpoint{3.331709in}{15.351990in}}%
\pgfpathlineto{\pgfqpoint{3.332221in}{15.354903in}}%
\pgfpathlineto{\pgfqpoint{3.332734in}{15.356651in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{15.358785in}}%
\pgfpathlineto{\pgfqpoint{3.333753in}{15.360139in}}%
\pgfpathlineto{\pgfqpoint{3.334261in}{15.362484in}}%
\pgfpathlineto{\pgfqpoint{3.334778in}{15.364557in}}%
\pgfpathlineto{\pgfqpoint{3.335285in}{15.366957in}}%
\pgfpathlineto{\pgfqpoint{3.335803in}{15.368801in}}%
\pgfpathlineto{\pgfqpoint{3.336329in}{15.371370in}}%
\pgfpathlineto{\pgfqpoint{3.336851in}{15.374380in}}%
\pgfpathlineto{\pgfqpoint{3.337363in}{15.376480in}}%
\pgfpathlineto{\pgfqpoint{3.337906in}{15.379622in}}%
\pgfpathlineto{\pgfqpoint{3.338434in}{15.382857in}}%
\pgfpathlineto{\pgfqpoint{3.338978in}{15.386207in}}%
\pgfpathlineto{\pgfqpoint{3.339484in}{15.388698in}}%
\pgfpathlineto{\pgfqpoint{3.339993in}{15.391846in}}%
\pgfpathlineto{\pgfqpoint{3.340516in}{15.394843in}}%
\pgfpathlineto{\pgfqpoint{3.341058in}{15.397166in}}%
\pgfpathlineto{\pgfqpoint{3.341586in}{15.399983in}}%
\pgfpathlineto{\pgfqpoint{3.342118in}{15.403651in}}%
\pgfpathlineto{\pgfqpoint{3.342627in}{15.407305in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{15.410183in}}%
\pgfpathlineto{\pgfqpoint{3.343698in}{15.413536in}}%
\pgfpathlineto{\pgfqpoint{3.344226in}{15.416624in}}%
\pgfpathlineto{\pgfqpoint{3.344749in}{15.418810in}}%
\pgfpathlineto{\pgfqpoint{3.345258in}{15.422328in}}%
\pgfpathlineto{\pgfqpoint{3.345776in}{15.427334in}}%
\pgfpathlineto{\pgfqpoint{3.346309in}{15.431416in}}%
\pgfpathlineto{\pgfqpoint{3.346818in}{15.435676in}}%
\pgfpathlineto{\pgfqpoint{3.347327in}{15.440081in}}%
\pgfpathlineto{\pgfqpoint{3.347835in}{15.443866in}}%
\pgfpathlineto{\pgfqpoint{3.348349in}{15.446283in}}%
\pgfpathlineto{\pgfqpoint{3.348838in}{15.450170in}}%
\pgfpathlineto{\pgfqpoint{3.349328in}{15.452406in}}%
\pgfpathlineto{\pgfqpoint{3.349818in}{15.483808in}}%
\pgfpathlineto{\pgfqpoint{3.350322in}{15.529236in}}%
\pgfpathlineto{\pgfqpoint{3.350831in}{15.574634in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{15.619186in}}%
\pgfpathlineto{\pgfqpoint{3.351777in}{15.663834in}}%
\pgfpathlineto{\pgfqpoint{3.352247in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.352718in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.353188in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.353659in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.354600in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.355071in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356013in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356483in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.356954in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.357425in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.357896in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.358367in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.358838in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.359308in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360250in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.360723in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Assault}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{15.277169in}}{\pgfqpoint{4.649726in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{15.290848in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.287307in}}%
\pgfpathlineto{\pgfqpoint{4.633939in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{4.635693in}{15.311345in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{15.511354in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{15.554384in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{15.558368in}}%
\pgfpathlineto{\pgfqpoint{4.642709in}{15.560892in}}%
\pgfpathlineto{\pgfqpoint{4.644464in}{15.563813in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{15.564876in}}%
\pgfpathlineto{\pgfqpoint{4.647972in}{15.576828in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{15.612687in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.647972in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.644464in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.642709in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{15.628491in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{15.570498in}}%
\pgfpathlineto{\pgfqpoint{4.635693in}{15.422904in}}%
\pgfpathlineto{\pgfqpoint{4.633939in}{15.323962in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.290848in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.290848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{15.530561in}}{\pgfqpoint{5.233739in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{15.596569in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{15.530561in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{15.553771in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{15.566667in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{15.600105in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{15.611277in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{15.611442in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{15.611516in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{15.613189in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{15.619110in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{15.624351in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{15.629554in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{15.634751in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{15.638313in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{15.638312in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{15.638290in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{15.638285in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{15.638122in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{15.638158in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{15.638163in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{15.638176in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{15.638196in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{15.638364in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{15.638397in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{15.638408in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{15.638418in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{15.638419in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{15.638427in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{15.638426in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{15.638429in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{15.638440in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{15.638454in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{15.638460in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{15.638446in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{15.638444in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{15.638444in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{15.638440in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{15.638432in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{15.638443in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{15.638448in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{15.638446in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{15.638444in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{15.638441in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{15.638437in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{15.638440in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{15.638446in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{15.638459in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{15.638467in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{15.638468in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{15.638465in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{15.638479in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{15.638479in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{15.638482in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{15.638471in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{15.638470in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{15.637229in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{15.637218in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{15.637197in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{15.637207in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{15.637215in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{15.638465in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{15.638478in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{15.638457in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{15.638452in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{15.638456in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{15.638448in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{15.638444in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{15.638459in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{15.638462in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{15.638467in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{15.638476in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{15.638486in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{15.638493in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{15.638493in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{15.638490in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{15.638478in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{15.638467in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{15.638460in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{15.638459in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{15.638459in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{15.637728in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{15.637733in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{15.637738in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{15.637736in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{15.637722in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{15.638451in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{15.638449in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{15.638468in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{15.638467in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{15.638463in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{15.638456in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{15.638454in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{15.638452in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{15.638448in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{15.638446in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{15.638447in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{15.638505in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{15.670457in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{15.632338in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{15.619548in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{15.596569in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{15.596569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{15.282375in}}{\pgfqpoint{4.641208in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{15.305348in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.283316in}}%
\pgfpathlineto{\pgfqpoint{4.632276in}{15.283986in}}%
\pgfpathlineto{\pgfqpoint{4.632368in}{15.282599in}}%
\pgfpathlineto{\pgfqpoint{4.632459in}{15.282375in}}%
\pgfpathlineto{\pgfqpoint{4.632551in}{15.282686in}}%
\pgfpathlineto{\pgfqpoint{4.632642in}{15.283183in}}%
\pgfpathlineto{\pgfqpoint{4.632734in}{15.282528in}}%
\pgfpathlineto{\pgfqpoint{4.632825in}{15.283226in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{15.283243in}}%
\pgfpathlineto{\pgfqpoint{4.633008in}{15.283758in}}%
\pgfpathlineto{\pgfqpoint{4.633099in}{15.283411in}}%
\pgfpathlineto{\pgfqpoint{4.633191in}{15.284006in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{15.285735in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{15.286567in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{15.285442in}}%
\pgfpathlineto{\pgfqpoint{4.633557in}{15.284961in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{15.286383in}}%
\pgfpathlineto{\pgfqpoint{4.633739in}{15.285969in}}%
\pgfpathlineto{\pgfqpoint{4.633831in}{15.285902in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{15.288220in}}%
\pgfpathlineto{\pgfqpoint{4.634014in}{15.290391in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{15.289073in}}%
\pgfpathlineto{\pgfqpoint{4.634197in}{15.289169in}}%
\pgfpathlineto{\pgfqpoint{4.634288in}{15.290794in}}%
\pgfpathlineto{\pgfqpoint{4.634379in}{15.291167in}}%
\pgfpathlineto{\pgfqpoint{4.634471in}{15.291007in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{15.292302in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{15.292039in}}%
\pgfpathlineto{\pgfqpoint{4.634745in}{15.291520in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{15.291224in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{15.290611in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{15.291557in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{15.293772in}}%
\pgfpathlineto{\pgfqpoint{4.635202in}{15.295593in}}%
\pgfpathlineto{\pgfqpoint{4.635294in}{15.296238in}}%
\pgfpathlineto{\pgfqpoint{4.635385in}{15.297230in}}%
\pgfpathlineto{\pgfqpoint{4.635477in}{15.295933in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{15.295258in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{15.295367in}}%
\pgfpathlineto{\pgfqpoint{4.635751in}{15.294965in}}%
\pgfpathlineto{\pgfqpoint{4.635842in}{15.295964in}}%
\pgfpathlineto{\pgfqpoint{4.635934in}{15.299418in}}%
\pgfpathlineto{\pgfqpoint{4.636025in}{15.301002in}}%
\pgfpathlineto{\pgfqpoint{4.636117in}{15.301563in}}%
\pgfpathlineto{\pgfqpoint{4.636208in}{15.303664in}}%
\pgfpathlineto{\pgfqpoint{4.636300in}{15.303723in}}%
\pgfpathlineto{\pgfqpoint{4.636396in}{15.302497in}}%
\pgfpathlineto{\pgfqpoint{4.636482in}{15.302941in}}%
\pgfpathlineto{\pgfqpoint{4.636574in}{15.303781in}}%
\pgfpathlineto{\pgfqpoint{4.636665in}{15.304411in}}%
\pgfpathlineto{\pgfqpoint{4.636757in}{15.304299in}}%
\pgfpathlineto{\pgfqpoint{4.636848in}{15.303112in}}%
\pgfpathlineto{\pgfqpoint{4.636940in}{15.301983in}}%
\pgfpathlineto{\pgfqpoint{4.637031in}{15.301552in}}%
\pgfpathlineto{\pgfqpoint{4.637122in}{15.301092in}}%
\pgfpathlineto{\pgfqpoint{4.637214in}{15.302042in}}%
\pgfpathlineto{\pgfqpoint{4.637305in}{15.306640in}}%
\pgfpathlineto{\pgfqpoint{4.637397in}{15.309534in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{15.310227in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{15.309333in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{15.308957in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{15.306915in}}%
\pgfpathlineto{\pgfqpoint{4.637854in}{15.305834in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{15.306219in}}%
\pgfpathlineto{\pgfqpoint{4.638037in}{15.307331in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{15.308269in}}%
\pgfpathlineto{\pgfqpoint{4.638220in}{15.309063in}}%
\pgfpathlineto{\pgfqpoint{4.638311in}{15.309995in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{15.310874in}}%
\pgfpathlineto{\pgfqpoint{4.638494in}{15.311841in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{15.314029in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{15.315299in}}%
\pgfpathlineto{\pgfqpoint{4.638768in}{15.314873in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{15.315406in}}%
\pgfpathlineto{\pgfqpoint{4.638951in}{15.315502in}}%
\pgfpathlineto{\pgfqpoint{4.639043in}{15.314439in}}%
\pgfpathlineto{\pgfqpoint{4.639134in}{15.316803in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{15.320292in}}%
\pgfpathlineto{\pgfqpoint{4.639317in}{15.321838in}}%
\pgfpathlineto{\pgfqpoint{4.639408in}{15.323423in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{15.325593in}}%
\pgfpathlineto{\pgfqpoint{4.639591in}{15.323573in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{15.320800in}}%
\pgfpathlineto{\pgfqpoint{4.639774in}{15.318361in}}%
\pgfpathlineto{\pgfqpoint{4.639865in}{15.317335in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{15.315850in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{15.315634in}}%
\pgfpathlineto{\pgfqpoint{4.640140in}{15.316742in}}%
\pgfpathlineto{\pgfqpoint{4.640231in}{15.318876in}}%
\pgfpathlineto{\pgfqpoint{4.640323in}{15.320162in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{15.320357in}}%
\pgfpathlineto{\pgfqpoint{4.640505in}{15.321433in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{15.323188in}}%
\pgfpathlineto{\pgfqpoint{4.640688in}{15.324553in}}%
\pgfpathlineto{\pgfqpoint{4.640780in}{15.328352in}}%
\pgfpathlineto{\pgfqpoint{4.640871in}{15.330111in}}%
\pgfpathlineto{\pgfqpoint{4.640967in}{15.331677in}}%
\pgfpathlineto{\pgfqpoint{4.641054in}{15.337010in}}%
\pgfpathlineto{\pgfqpoint{4.641145in}{15.339230in}}%
\pgfpathlineto{\pgfqpoint{4.641208in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641208in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641208in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641145in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641054in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640967in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640871in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640780in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640688in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640505in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640323in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640231in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640140in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639865in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639774in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639591in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639408in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.639317in}{15.656640in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{15.628705in}}%
\pgfpathlineto{\pgfqpoint{4.639134in}{15.601676in}}%
\pgfpathlineto{\pgfqpoint{4.639043in}{15.574086in}}%
\pgfpathlineto{\pgfqpoint{4.638951in}{15.546329in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{15.540336in}}%
\pgfpathlineto{\pgfqpoint{4.638768in}{15.539982in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{15.538603in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{15.537694in}}%
\pgfpathlineto{\pgfqpoint{4.638494in}{15.537054in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{15.536387in}}%
\pgfpathlineto{\pgfqpoint{4.638311in}{15.535812in}}%
\pgfpathlineto{\pgfqpoint{4.638220in}{15.535834in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{15.535964in}}%
\pgfpathlineto{\pgfqpoint{4.638037in}{15.535195in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{15.534947in}}%
\pgfpathlineto{\pgfqpoint{4.637854in}{15.535648in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{15.535851in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{15.536046in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{15.536425in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{15.536505in}}%
\pgfpathlineto{\pgfqpoint{4.637397in}{15.535502in}}%
\pgfpathlineto{\pgfqpoint{4.637305in}{15.518103in}}%
\pgfpathlineto{\pgfqpoint{4.637214in}{15.471339in}}%
\pgfpathlineto{\pgfqpoint{4.637122in}{15.427254in}}%
\pgfpathlineto{\pgfqpoint{4.637031in}{15.383910in}}%
\pgfpathlineto{\pgfqpoint{4.636940in}{15.341325in}}%
\pgfpathlineto{\pgfqpoint{4.636848in}{15.316444in}}%
\pgfpathlineto{\pgfqpoint{4.636757in}{15.318387in}}%
\pgfpathlineto{\pgfqpoint{4.636665in}{15.318008in}}%
\pgfpathlineto{\pgfqpoint{4.636574in}{15.317080in}}%
\pgfpathlineto{\pgfqpoint{4.636482in}{15.314748in}}%
\pgfpathlineto{\pgfqpoint{4.636396in}{15.314130in}}%
\pgfpathlineto{\pgfqpoint{4.636300in}{15.316101in}}%
\pgfpathlineto{\pgfqpoint{4.636208in}{15.316378in}}%
\pgfpathlineto{\pgfqpoint{4.636117in}{15.315514in}}%
\pgfpathlineto{\pgfqpoint{4.636025in}{15.316702in}}%
\pgfpathlineto{\pgfqpoint{4.635934in}{15.316922in}}%
\pgfpathlineto{\pgfqpoint{4.635842in}{15.312212in}}%
\pgfpathlineto{\pgfqpoint{4.635751in}{15.310307in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{15.309685in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{15.308118in}}%
\pgfpathlineto{\pgfqpoint{4.635477in}{15.307342in}}%
\pgfpathlineto{\pgfqpoint{4.635385in}{15.308461in}}%
\pgfpathlineto{\pgfqpoint{4.635294in}{15.308935in}}%
\pgfpathlineto{\pgfqpoint{4.635202in}{15.308217in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{15.308811in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{15.309440in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{15.308829in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{15.309488in}}%
\pgfpathlineto{\pgfqpoint{4.634745in}{15.310461in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{15.309157in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{15.307346in}}%
\pgfpathlineto{\pgfqpoint{4.634471in}{15.308140in}}%
\pgfpathlineto{\pgfqpoint{4.634379in}{15.307089in}}%
\pgfpathlineto{\pgfqpoint{4.634288in}{15.306162in}}%
\pgfpathlineto{\pgfqpoint{4.634197in}{15.304884in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{15.304359in}}%
\pgfpathlineto{\pgfqpoint{4.634014in}{15.304024in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{15.303795in}}%
\pgfpathlineto{\pgfqpoint{4.633831in}{15.302250in}}%
\pgfpathlineto{\pgfqpoint{4.633739in}{15.302530in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{15.303619in}}%
\pgfpathlineto{\pgfqpoint{4.633557in}{15.302467in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{15.301739in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{15.302288in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{15.302222in}}%
\pgfpathlineto{\pgfqpoint{4.633191in}{15.300540in}}%
\pgfpathlineto{\pgfqpoint{4.633099in}{15.300819in}}%
\pgfpathlineto{\pgfqpoint{4.633008in}{15.300368in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{15.299466in}}%
\pgfpathlineto{\pgfqpoint{4.632825in}{15.299712in}}%
\pgfpathlineto{\pgfqpoint{4.632734in}{15.298979in}}%
\pgfpathlineto{\pgfqpoint{4.632642in}{15.298729in}}%
\pgfpathlineto{\pgfqpoint{4.632551in}{15.298884in}}%
\pgfpathlineto{\pgfqpoint{4.632459in}{15.301349in}}%
\pgfpathlineto{\pgfqpoint{4.632368in}{15.302106in}}%
\pgfpathlineto{\pgfqpoint{4.632276in}{15.303874in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.305348in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{15.305348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{15.419052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317385in, y=15.376428in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{15.677231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317385in, y=15.634607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{15.288812in}}%
\pgfpathlineto{\pgfqpoint{4.633939in}{15.322280in}}%
\pgfpathlineto{\pgfqpoint{4.635693in}{15.402496in}}%
\pgfpathlineto{\pgfqpoint{4.637447in}{15.565673in}}%
\pgfpathlineto{\pgfqpoint{4.639201in}{15.627030in}}%
\pgfpathlineto{\pgfqpoint{4.640955in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.642709in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.644464in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.646218in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.647972in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.649726in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{15.580570in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{15.608107in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{15.623433in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{15.663909in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{15.296549in}}%
\pgfpathlineto{\pgfqpoint{4.632276in}{15.295396in}}%
\pgfpathlineto{\pgfqpoint{4.632368in}{15.292678in}}%
\pgfpathlineto{\pgfqpoint{4.632459in}{15.290665in}}%
\pgfpathlineto{\pgfqpoint{4.632551in}{15.289304in}}%
\pgfpathlineto{\pgfqpoint{4.632642in}{15.288782in}}%
\pgfpathlineto{\pgfqpoint{4.632734in}{15.288871in}}%
\pgfpathlineto{\pgfqpoint{4.632825in}{15.289441in}}%
\pgfpathlineto{\pgfqpoint{4.632917in}{15.289819in}}%
\pgfpathlineto{\pgfqpoint{4.633008in}{15.290732in}}%
\pgfpathlineto{\pgfqpoint{4.633099in}{15.291048in}}%
\pgfpathlineto{\pgfqpoint{4.633191in}{15.291645in}}%
\pgfpathlineto{\pgfqpoint{4.633282in}{15.293987in}}%
\pgfpathlineto{\pgfqpoint{4.633374in}{15.294275in}}%
\pgfpathlineto{\pgfqpoint{4.633465in}{15.293465in}}%
\pgfpathlineto{\pgfqpoint{4.633557in}{15.293362in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{15.294165in}}%
\pgfpathlineto{\pgfqpoint{4.633739in}{15.293788in}}%
\pgfpathlineto{\pgfqpoint{4.633831in}{15.294495in}}%
\pgfpathlineto{\pgfqpoint{4.633922in}{15.295456in}}%
\pgfpathlineto{\pgfqpoint{4.634014in}{15.296610in}}%
\pgfpathlineto{\pgfqpoint{4.634110in}{15.296122in}}%
\pgfpathlineto{\pgfqpoint{4.634197in}{15.296617in}}%
\pgfpathlineto{\pgfqpoint{4.634288in}{15.297743in}}%
\pgfpathlineto{\pgfqpoint{4.634379in}{15.298965in}}%
\pgfpathlineto{\pgfqpoint{4.634471in}{15.298663in}}%
\pgfpathlineto{\pgfqpoint{4.634562in}{15.298196in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{15.299040in}}%
\pgfpathlineto{\pgfqpoint{4.634745in}{15.299555in}}%
\pgfpathlineto{\pgfqpoint{4.634837in}{15.298903in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{15.299397in}}%
\pgfpathlineto{\pgfqpoint{4.635019in}{15.300716in}}%
\pgfpathlineto{\pgfqpoint{4.635111in}{15.300633in}}%
\pgfpathlineto{\pgfqpoint{4.635202in}{15.301300in}}%
\pgfpathlineto{\pgfqpoint{4.635294in}{15.302089in}}%
\pgfpathlineto{\pgfqpoint{4.635385in}{15.302254in}}%
\pgfpathlineto{\pgfqpoint{4.635477in}{15.301114in}}%
\pgfpathlineto{\pgfqpoint{4.635568in}{15.300778in}}%
\pgfpathlineto{\pgfqpoint{4.635660in}{15.301197in}}%
\pgfpathlineto{\pgfqpoint{4.635751in}{15.301499in}}%
\pgfpathlineto{\pgfqpoint{4.635842in}{15.302508in}}%
\pgfpathlineto{\pgfqpoint{4.635934in}{15.305934in}}%
\pgfpathlineto{\pgfqpoint{4.636025in}{15.307830in}}%
\pgfpathlineto{\pgfqpoint{4.636117in}{15.307685in}}%
\pgfpathlineto{\pgfqpoint{4.636208in}{15.309114in}}%
\pgfpathlineto{\pgfqpoint{4.636300in}{15.310178in}}%
\pgfpathlineto{\pgfqpoint{4.636396in}{15.308928in}}%
\pgfpathlineto{\pgfqpoint{4.636482in}{15.309148in}}%
\pgfpathlineto{\pgfqpoint{4.636574in}{15.310899in}}%
\pgfpathlineto{\pgfqpoint{4.636665in}{15.311517in}}%
\pgfpathlineto{\pgfqpoint{4.636757in}{15.311654in}}%
\pgfpathlineto{\pgfqpoint{4.636848in}{15.310528in}}%
\pgfpathlineto{\pgfqpoint{4.636940in}{15.309725in}}%
\pgfpathlineto{\pgfqpoint{4.637031in}{15.308894in}}%
\pgfpathlineto{\pgfqpoint{4.637122in}{15.308914in}}%
\pgfpathlineto{\pgfqpoint{4.637214in}{15.309677in}}%
\pgfpathlineto{\pgfqpoint{4.637305in}{15.314263in}}%
\pgfpathlineto{\pgfqpoint{4.637397in}{15.316735in}}%
\pgfpathlineto{\pgfqpoint{4.637488in}{15.318946in}}%
\pgfpathlineto{\pgfqpoint{4.637580in}{15.318953in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{15.317415in}}%
\pgfpathlineto{\pgfqpoint{4.637762in}{15.316248in}}%
\pgfpathlineto{\pgfqpoint{4.637854in}{15.316543in}}%
\pgfpathlineto{\pgfqpoint{4.637945in}{15.315101in}}%
\pgfpathlineto{\pgfqpoint{4.638037in}{15.315698in}}%
\pgfpathlineto{\pgfqpoint{4.638128in}{15.317429in}}%
\pgfpathlineto{\pgfqpoint{4.638220in}{15.317889in}}%
\pgfpathlineto{\pgfqpoint{4.638311in}{15.318287in}}%
\pgfpathlineto{\pgfqpoint{4.638402in}{15.320017in}}%
\pgfpathlineto{\pgfqpoint{4.638494in}{15.321734in}}%
\pgfpathlineto{\pgfqpoint{4.638585in}{15.324062in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{15.325366in}}%
\pgfpathlineto{\pgfqpoint{4.638768in}{15.327234in}}%
\pgfpathlineto{\pgfqpoint{4.638860in}{15.327317in}}%
\pgfpathlineto{\pgfqpoint{4.638951in}{15.327241in}}%
\pgfpathlineto{\pgfqpoint{4.639043in}{15.327358in}}%
\pgfpathlineto{\pgfqpoint{4.639134in}{15.328964in}}%
\pgfpathlineto{\pgfqpoint{4.639225in}{15.329514in}}%
\pgfpathlineto{\pgfqpoint{4.639317in}{15.332260in}}%
\pgfpathlineto{\pgfqpoint{4.639408in}{15.333785in}}%
\pgfpathlineto{\pgfqpoint{4.639500in}{15.336408in}}%
\pgfpathlineto{\pgfqpoint{4.639591in}{15.337925in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{15.336387in}}%
\pgfpathlineto{\pgfqpoint{4.639774in}{15.336360in}}%
\pgfpathlineto{\pgfqpoint{4.639865in}{15.334629in}}%
\pgfpathlineto{\pgfqpoint{4.639957in}{15.333126in}}%
\pgfpathlineto{\pgfqpoint{4.640048in}{15.332926in}}%
\pgfpathlineto{\pgfqpoint{4.640140in}{15.334210in}}%
\pgfpathlineto{\pgfqpoint{4.640231in}{15.332981in}}%
\pgfpathlineto{\pgfqpoint{4.640323in}{15.335536in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{15.364292in}}%
\pgfpathlineto{\pgfqpoint{4.640505in}{15.431852in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{15.501745in}}%
\pgfpathlineto{\pgfqpoint{4.640688in}{15.571653in}}%
\pgfpathlineto{\pgfqpoint{4.640780in}{15.640393in}}%
\pgfpathlineto{\pgfqpoint{4.640871in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.640967in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641054in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641145in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{4.641208in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Asterix}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{15.277169in}}{\pgfqpoint{6.414951in}{15.548701in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{15.285399in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.285196in}}%
\pgfpathlineto{\pgfqpoint{5.998999in}{15.283719in}}%
\pgfpathlineto{\pgfqpoint{6.045216in}{15.278968in}}%
\pgfpathlineto{\pgfqpoint{6.091433in}{15.278773in}}%
\pgfpathlineto{\pgfqpoint{6.137650in}{15.279066in}}%
\pgfpathlineto{\pgfqpoint{6.183867in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{6.230083in}{15.282908in}}%
\pgfpathlineto{\pgfqpoint{6.276300in}{15.302984in}}%
\pgfpathlineto{\pgfqpoint{6.322517in}{15.344757in}}%
\pgfpathlineto{\pgfqpoint{6.368734in}{15.392628in}}%
\pgfpathlineto{\pgfqpoint{6.414951in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.414951in}{15.548701in}}%
\pgfpathlineto{\pgfqpoint{6.414951in}{15.548701in}}%
\pgfpathlineto{\pgfqpoint{6.368734in}{15.530339in}}%
\pgfpathlineto{\pgfqpoint{6.322517in}{15.438007in}}%
\pgfpathlineto{\pgfqpoint{6.276300in}{15.381395in}}%
\pgfpathlineto{\pgfqpoint{6.230083in}{15.349766in}}%
\pgfpathlineto{\pgfqpoint{6.183867in}{15.337881in}}%
\pgfpathlineto{\pgfqpoint{6.137650in}{15.329205in}}%
\pgfpathlineto{\pgfqpoint{6.091433in}{15.316217in}}%
\pgfpathlineto{\pgfqpoint{6.045216in}{15.291389in}}%
\pgfpathlineto{\pgfqpoint{5.998999in}{15.289224in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.285399in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.285399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952903in}{15.372018in}}{\pgfqpoint{6.554337in}{15.484435in}}{%
\pgfpathmoveto{\pgfqpoint{5.952903in}{15.411173in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{15.372018in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{15.403634in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{15.421324in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{15.447396in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{15.478480in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{15.483401in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{15.483541in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{15.483568in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{15.483573in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{15.483586in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{15.483715in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{15.483235in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{15.483295in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{15.483333in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{15.483381in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{15.483141in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{15.483653in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{15.482975in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{15.482910in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{15.482941in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{15.483187in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{15.483178in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{15.483830in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{15.483919in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{15.483891in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{15.483877in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{15.483919in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{15.483998in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{15.483995in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{15.484022in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{15.484064in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{15.484052in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{15.483828in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{15.483796in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{15.483779in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{15.483729in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{15.483777in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{15.484018in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{15.484051in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{15.484052in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{15.484095in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{15.484074in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{15.484071in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{15.484098in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{15.484088in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{15.484064in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{15.484088in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{15.484107in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{15.484120in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{15.484148in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{15.484211in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{15.484202in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{15.484174in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{15.484152in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{15.483722in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{15.483706in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{15.483683in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{15.483692in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{15.483705in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{15.484111in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{15.484077in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{15.484091in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{15.484059in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{15.484022in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{15.484072in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{15.484121in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{15.482729in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{15.482761in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{15.482812in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{15.482786in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{15.482785in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{15.484210in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{15.484213in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{15.484229in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{15.484227in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{15.484230in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{15.484217in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{15.484235in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{15.484164in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{15.484163in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{15.484180in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{15.484181in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{15.481029in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{15.481078in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{15.481080in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{15.481068in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{15.481062in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{15.484185in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{15.484193in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{15.484200in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{15.484196in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{15.484181in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{15.484181in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{15.484194in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{15.484205in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{15.484207in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.484223in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{15.484197in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{15.484173in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{15.484144in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{15.484433in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{15.484426in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{15.484426in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{15.484424in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{15.484273in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{15.467315in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{15.443656in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{15.432038in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{15.411173in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{15.411173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{15.283666in}}{\pgfqpoint{6.554313in}{15.499859in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{15.287553in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.283666in}}%
\pgfpathlineto{\pgfqpoint{5.958560in}{15.283821in}}%
\pgfpathlineto{\pgfqpoint{5.964427in}{15.283987in}}%
\pgfpathlineto{\pgfqpoint{5.970264in}{15.284181in}}%
\pgfpathlineto{\pgfqpoint{5.976104in}{15.284495in}}%
\pgfpathlineto{\pgfqpoint{5.981989in}{15.284790in}}%
\pgfpathlineto{\pgfqpoint{5.987863in}{15.285089in}}%
\pgfpathlineto{\pgfqpoint{5.993744in}{15.285408in}}%
\pgfpathlineto{\pgfqpoint{5.999565in}{15.285736in}}%
\pgfpathlineto{\pgfqpoint{6.005493in}{15.286019in}}%
\pgfpathlineto{\pgfqpoint{6.011371in}{15.286272in}}%
\pgfpathlineto{\pgfqpoint{6.017207in}{15.286537in}}%
\pgfpathlineto{\pgfqpoint{6.023059in}{15.286730in}}%
\pgfpathlineto{\pgfqpoint{6.028916in}{15.286997in}}%
\pgfpathlineto{\pgfqpoint{6.034856in}{15.287228in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{15.287484in}}%
\pgfpathlineto{\pgfqpoint{6.046621in}{15.287742in}}%
\pgfpathlineto{\pgfqpoint{6.052476in}{15.287944in}}%
\pgfpathlineto{\pgfqpoint{6.058259in}{15.288064in}}%
\pgfpathlineto{\pgfqpoint{6.064158in}{15.288159in}}%
\pgfpathlineto{\pgfqpoint{6.070132in}{15.288273in}}%
\pgfpathlineto{\pgfqpoint{6.075948in}{15.288351in}}%
\pgfpathlineto{\pgfqpoint{6.081780in}{15.288565in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{15.288770in}}%
\pgfpathlineto{\pgfqpoint{6.093452in}{15.289080in}}%
\pgfpathlineto{\pgfqpoint{6.099271in}{15.289399in}}%
\pgfpathlineto{\pgfqpoint{6.105063in}{15.289758in}}%
\pgfpathlineto{\pgfqpoint{6.110827in}{15.290029in}}%
\pgfpathlineto{\pgfqpoint{6.116750in}{15.290322in}}%
\pgfpathlineto{\pgfqpoint{6.122636in}{15.290571in}}%
\pgfpathlineto{\pgfqpoint{6.128567in}{15.290980in}}%
\pgfpathlineto{\pgfqpoint{6.134426in}{15.291306in}}%
\pgfpathlineto{\pgfqpoint{6.140393in}{15.291519in}}%
\pgfpathlineto{\pgfqpoint{6.146308in}{15.291882in}}%
\pgfpathlineto{\pgfqpoint{6.152272in}{15.292374in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{15.292420in}}%
\pgfpathlineto{\pgfqpoint{6.164047in}{15.292472in}}%
\pgfpathlineto{\pgfqpoint{6.169935in}{15.292779in}}%
\pgfpathlineto{\pgfqpoint{6.175832in}{15.293197in}}%
\pgfpathlineto{\pgfqpoint{6.181799in}{15.293518in}}%
\pgfpathlineto{\pgfqpoint{6.187881in}{15.293886in}}%
\pgfpathlineto{\pgfqpoint{6.193973in}{15.294403in}}%
\pgfpathlineto{\pgfqpoint{6.199980in}{15.295018in}}%
\pgfpathlineto{\pgfqpoint{6.206013in}{15.295255in}}%
\pgfpathlineto{\pgfqpoint{6.212116in}{15.295533in}}%
\pgfpathlineto{\pgfqpoint{6.218250in}{15.295885in}}%
\pgfpathlineto{\pgfqpoint{6.224402in}{15.296181in}}%
\pgfpathlineto{\pgfqpoint{6.230455in}{15.296497in}}%
\pgfpathlineto{\pgfqpoint{6.236523in}{15.297036in}}%
\pgfpathlineto{\pgfqpoint{6.242549in}{15.297355in}}%
\pgfpathlineto{\pgfqpoint{6.248467in}{15.297480in}}%
\pgfpathlineto{\pgfqpoint{6.254452in}{15.298085in}}%
\pgfpathlineto{\pgfqpoint{6.260615in}{15.299082in}}%
\pgfpathlineto{\pgfqpoint{6.266757in}{15.299830in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{15.300250in}}%
\pgfpathlineto{\pgfqpoint{6.278906in}{15.300831in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{15.300876in}}%
\pgfpathlineto{\pgfqpoint{6.291242in}{15.301335in}}%
\pgfpathlineto{\pgfqpoint{6.297427in}{15.302124in}}%
\pgfpathlineto{\pgfqpoint{6.303632in}{15.303094in}}%
\pgfpathlineto{\pgfqpoint{6.309766in}{15.304136in}}%
\pgfpathlineto{\pgfqpoint{6.315851in}{15.304859in}}%
\pgfpathlineto{\pgfqpoint{6.321919in}{15.304250in}}%
\pgfpathlineto{\pgfqpoint{6.328098in}{15.304172in}}%
\pgfpathlineto{\pgfqpoint{6.334389in}{15.304574in}}%
\pgfpathlineto{\pgfqpoint{6.340702in}{15.304798in}}%
\pgfpathlineto{\pgfqpoint{6.347055in}{15.306017in}}%
\pgfpathlineto{\pgfqpoint{6.353453in}{15.306909in}}%
\pgfpathlineto{\pgfqpoint{6.359830in}{15.308740in}}%
\pgfpathlineto{\pgfqpoint{6.366205in}{15.310797in}}%
\pgfpathlineto{\pgfqpoint{6.372556in}{15.312435in}}%
\pgfpathlineto{\pgfqpoint{6.378867in}{15.313074in}}%
\pgfpathlineto{\pgfqpoint{6.384985in}{15.315607in}}%
\pgfpathlineto{\pgfqpoint{6.391230in}{15.317035in}}%
\pgfpathlineto{\pgfqpoint{6.397575in}{15.317803in}}%
\pgfpathlineto{\pgfqpoint{6.403781in}{15.320961in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{15.323238in}}%
\pgfpathlineto{\pgfqpoint{6.416153in}{15.323744in}}%
\pgfpathlineto{\pgfqpoint{6.422458in}{15.323071in}}%
\pgfpathlineto{\pgfqpoint{6.428799in}{15.326339in}}%
\pgfpathlineto{\pgfqpoint{6.435095in}{15.327820in}}%
\pgfpathlineto{\pgfqpoint{6.441321in}{15.331426in}}%
\pgfpathlineto{\pgfqpoint{6.447513in}{15.336431in}}%
\pgfpathlineto{\pgfqpoint{6.453937in}{15.342925in}}%
\pgfpathlineto{\pgfqpoint{6.460293in}{15.345835in}}%
\pgfpathlineto{\pgfqpoint{6.466337in}{15.349353in}}%
\pgfpathlineto{\pgfqpoint{6.472466in}{15.354956in}}%
\pgfpathlineto{\pgfqpoint{6.478408in}{15.359370in}}%
\pgfpathlineto{\pgfqpoint{6.484219in}{15.366384in}}%
\pgfpathlineto{\pgfqpoint{6.490013in}{15.370332in}}%
\pgfpathlineto{\pgfqpoint{6.495939in}{15.374546in}}%
\pgfpathlineto{\pgfqpoint{6.502085in}{15.377339in}}%
\pgfpathlineto{\pgfqpoint{6.508199in}{15.379570in}}%
\pgfpathlineto{\pgfqpoint{6.514649in}{15.380557in}}%
\pgfpathlineto{\pgfqpoint{6.520840in}{15.388658in}}%
\pgfpathlineto{\pgfqpoint{6.526592in}{15.398380in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.405760in}}%
\pgfpathlineto{\pgfqpoint{6.538034in}{15.414408in}}%
\pgfpathlineto{\pgfqpoint{6.543696in}{15.422163in}}%
\pgfpathlineto{\pgfqpoint{6.549240in}{15.425029in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{15.499859in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{15.499859in}}%
\pgfpathlineto{\pgfqpoint{6.549240in}{15.473252in}}%
\pgfpathlineto{\pgfqpoint{6.543696in}{15.469309in}}%
\pgfpathlineto{\pgfqpoint{6.538034in}{15.459594in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.449363in}}%
\pgfpathlineto{\pgfqpoint{6.526592in}{15.442035in}}%
\pgfpathlineto{\pgfqpoint{6.520840in}{15.434730in}}%
\pgfpathlineto{\pgfqpoint{6.514649in}{15.427602in}}%
\pgfpathlineto{\pgfqpoint{6.508199in}{15.426015in}}%
\pgfpathlineto{\pgfqpoint{6.502085in}{15.423462in}}%
\pgfpathlineto{\pgfqpoint{6.495939in}{15.421015in}}%
\pgfpathlineto{\pgfqpoint{6.490013in}{15.416518in}}%
\pgfpathlineto{\pgfqpoint{6.484219in}{15.411700in}}%
\pgfpathlineto{\pgfqpoint{6.478408in}{15.404832in}}%
\pgfpathlineto{\pgfqpoint{6.472466in}{15.400334in}}%
\pgfpathlineto{\pgfqpoint{6.466337in}{15.393371in}}%
\pgfpathlineto{\pgfqpoint{6.460293in}{15.387750in}}%
\pgfpathlineto{\pgfqpoint{6.453937in}{15.383216in}}%
\pgfpathlineto{\pgfqpoint{6.447513in}{15.378236in}}%
\pgfpathlineto{\pgfqpoint{6.441321in}{15.373063in}}%
\pgfpathlineto{\pgfqpoint{6.435095in}{15.368968in}}%
\pgfpathlineto{\pgfqpoint{6.428799in}{15.366971in}}%
\pgfpathlineto{\pgfqpoint{6.422458in}{15.364467in}}%
\pgfpathlineto{\pgfqpoint{6.416153in}{15.361794in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{15.360267in}}%
\pgfpathlineto{\pgfqpoint{6.403781in}{15.356867in}}%
\pgfpathlineto{\pgfqpoint{6.397575in}{15.352667in}}%
\pgfpathlineto{\pgfqpoint{6.391230in}{15.349810in}}%
\pgfpathlineto{\pgfqpoint{6.384985in}{15.347622in}}%
\pgfpathlineto{\pgfqpoint{6.378867in}{15.343543in}}%
\pgfpathlineto{\pgfqpoint{6.372556in}{15.340979in}}%
\pgfpathlineto{\pgfqpoint{6.366205in}{15.338531in}}%
\pgfpathlineto{\pgfqpoint{6.359830in}{15.335218in}}%
\pgfpathlineto{\pgfqpoint{6.353453in}{15.332521in}}%
\pgfpathlineto{\pgfqpoint{6.347055in}{15.330272in}}%
\pgfpathlineto{\pgfqpoint{6.340702in}{15.328677in}}%
\pgfpathlineto{\pgfqpoint{6.334389in}{15.327850in}}%
\pgfpathlineto{\pgfqpoint{6.328098in}{15.327079in}}%
\pgfpathlineto{\pgfqpoint{6.321919in}{15.326393in}}%
\pgfpathlineto{\pgfqpoint{6.315851in}{15.325578in}}%
\pgfpathlineto{\pgfqpoint{6.309766in}{15.324197in}}%
\pgfpathlineto{\pgfqpoint{6.303632in}{15.322107in}}%
\pgfpathlineto{\pgfqpoint{6.297427in}{15.320024in}}%
\pgfpathlineto{\pgfqpoint{6.291242in}{15.317787in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{15.316095in}}%
\pgfpathlineto{\pgfqpoint{6.278906in}{15.314765in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{15.313224in}}%
\pgfpathlineto{\pgfqpoint{6.266757in}{15.312031in}}%
\pgfpathlineto{\pgfqpoint{6.260615in}{15.311454in}}%
\pgfpathlineto{\pgfqpoint{6.254452in}{15.310809in}}%
\pgfpathlineto{\pgfqpoint{6.248467in}{15.310222in}}%
\pgfpathlineto{\pgfqpoint{6.242549in}{15.310277in}}%
\pgfpathlineto{\pgfqpoint{6.236523in}{15.310000in}}%
\pgfpathlineto{\pgfqpoint{6.230455in}{15.308812in}}%
\pgfpathlineto{\pgfqpoint{6.224402in}{15.307920in}}%
\pgfpathlineto{\pgfqpoint{6.218250in}{15.307074in}}%
\pgfpathlineto{\pgfqpoint{6.212116in}{15.306164in}}%
\pgfpathlineto{\pgfqpoint{6.206013in}{15.305373in}}%
\pgfpathlineto{\pgfqpoint{6.199980in}{15.304938in}}%
\pgfpathlineto{\pgfqpoint{6.193973in}{15.304001in}}%
\pgfpathlineto{\pgfqpoint{6.187881in}{15.303073in}}%
\pgfpathlineto{\pgfqpoint{6.181799in}{15.302121in}}%
\pgfpathlineto{\pgfqpoint{6.175832in}{15.301588in}}%
\pgfpathlineto{\pgfqpoint{6.169935in}{15.300809in}}%
\pgfpathlineto{\pgfqpoint{6.164047in}{15.300319in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{15.300170in}}%
\pgfpathlineto{\pgfqpoint{6.152272in}{15.300062in}}%
\pgfpathlineto{\pgfqpoint{6.146308in}{15.299309in}}%
\pgfpathlineto{\pgfqpoint{6.140393in}{15.298651in}}%
\pgfpathlineto{\pgfqpoint{6.134426in}{15.298148in}}%
\pgfpathlineto{\pgfqpoint{6.128567in}{15.297414in}}%
\pgfpathlineto{\pgfqpoint{6.122636in}{15.296738in}}%
\pgfpathlineto{\pgfqpoint{6.116750in}{15.296244in}}%
\pgfpathlineto{\pgfqpoint{6.110827in}{15.295845in}}%
\pgfpathlineto{\pgfqpoint{6.105063in}{15.295465in}}%
\pgfpathlineto{\pgfqpoint{6.099271in}{15.295162in}}%
\pgfpathlineto{\pgfqpoint{6.093452in}{15.294730in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{15.294292in}}%
\pgfpathlineto{\pgfqpoint{6.081780in}{15.293966in}}%
\pgfpathlineto{\pgfqpoint{6.075948in}{15.293634in}}%
\pgfpathlineto{\pgfqpoint{6.070132in}{15.293282in}}%
\pgfpathlineto{\pgfqpoint{6.064158in}{15.293015in}}%
\pgfpathlineto{\pgfqpoint{6.058259in}{15.292870in}}%
\pgfpathlineto{\pgfqpoint{6.052476in}{15.292678in}}%
\pgfpathlineto{\pgfqpoint{6.046621in}{15.292412in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{15.292121in}}%
\pgfpathlineto{\pgfqpoint{6.034856in}{15.291830in}}%
\pgfpathlineto{\pgfqpoint{6.028916in}{15.291573in}}%
\pgfpathlineto{\pgfqpoint{6.023059in}{15.291254in}}%
\pgfpathlineto{\pgfqpoint{6.017207in}{15.291021in}}%
\pgfpathlineto{\pgfqpoint{6.011371in}{15.290784in}}%
\pgfpathlineto{\pgfqpoint{6.005493in}{15.290523in}}%
\pgfpathlineto{\pgfqpoint{5.999565in}{15.290154in}}%
\pgfpathlineto{\pgfqpoint{5.993744in}{15.289805in}}%
\pgfpathlineto{\pgfqpoint{5.987863in}{15.289402in}}%
\pgfpathlineto{\pgfqpoint{5.981989in}{15.289017in}}%
\pgfpathlineto{\pgfqpoint{5.976104in}{15.288599in}}%
\pgfpathlineto{\pgfqpoint{5.970264in}{15.288251in}}%
\pgfpathlineto{\pgfqpoint{5.964427in}{15.287991in}}%
\pgfpathlineto{\pgfqpoint{5.958560in}{15.287800in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.287553in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{15.287553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{15.265933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=15.223309in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{15.587260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637982in, y=15.544636in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{15.285305in}}%
\pgfpathlineto{\pgfqpoint{5.998999in}{15.284018in}}%
\pgfpathlineto{\pgfqpoint{6.045216in}{15.282983in}}%
\pgfpathlineto{\pgfqpoint{6.091433in}{15.280664in}}%
\pgfpathlineto{\pgfqpoint{6.137650in}{15.284505in}}%
\pgfpathlineto{\pgfqpoint{6.183867in}{15.319157in}}%
\pgfpathlineto{\pgfqpoint{6.230083in}{15.332291in}}%
\pgfpathlineto{\pgfqpoint{6.276300in}{15.365254in}}%
\pgfpathlineto{\pgfqpoint{6.322517in}{15.399972in}}%
\pgfpathlineto{\pgfqpoint{6.368734in}{15.432105in}}%
\pgfpathlineto{\pgfqpoint{6.414951in}{15.548701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952903in}{15.403440in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{15.426485in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{15.439317in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{15.463572in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{15.483894in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{15.484344in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{15.484359in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{15.484358in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{15.484352in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{15.484370in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{15.484388in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{15.484386in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{15.484401in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{15.484422in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{15.484422in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{15.484412in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{15.484420in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{15.484414in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{15.484404in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{15.484404in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{15.484410in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{15.484410in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{15.484410in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{15.484416in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{15.484416in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{15.484425in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{15.484425in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{15.484423in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{15.484424in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{15.484424in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{15.484424in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{15.484419in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{15.484426in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{15.484426in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{15.484426in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{15.484421in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{15.484425in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{15.484425in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{15.484428in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{15.484428in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{15.484428in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{15.484428in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{15.484428in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{15.484431in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{15.484429in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{15.484429in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{15.484423in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{15.484423in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{15.484423in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{15.484430in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{15.484435in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{15.484435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{15.285474in}}%
\pgfpathlineto{\pgfqpoint{5.958560in}{15.285694in}}%
\pgfpathlineto{\pgfqpoint{5.964427in}{15.285894in}}%
\pgfpathlineto{\pgfqpoint{5.970264in}{15.286130in}}%
\pgfpathlineto{\pgfqpoint{5.976104in}{15.286487in}}%
\pgfpathlineto{\pgfqpoint{5.981989in}{15.286870in}}%
\pgfpathlineto{\pgfqpoint{5.987863in}{15.287212in}}%
\pgfpathlineto{\pgfqpoint{5.993744in}{15.287569in}}%
\pgfpathlineto{\pgfqpoint{5.999565in}{15.287906in}}%
\pgfpathlineto{\pgfqpoint{6.005493in}{15.288223in}}%
\pgfpathlineto{\pgfqpoint{6.011371in}{15.288455in}}%
\pgfpathlineto{\pgfqpoint{6.017207in}{15.288678in}}%
\pgfpathlineto{\pgfqpoint{6.023059in}{15.288889in}}%
\pgfpathlineto{\pgfqpoint{6.028916in}{15.289166in}}%
\pgfpathlineto{\pgfqpoint{6.034856in}{15.289381in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{15.289670in}}%
\pgfpathlineto{\pgfqpoint{6.046621in}{15.289996in}}%
\pgfpathlineto{\pgfqpoint{6.052476in}{15.290194in}}%
\pgfpathlineto{\pgfqpoint{6.058259in}{15.290359in}}%
\pgfpathlineto{\pgfqpoint{6.064158in}{15.290477in}}%
\pgfpathlineto{\pgfqpoint{6.070132in}{15.290636in}}%
\pgfpathlineto{\pgfqpoint{6.075948in}{15.290793in}}%
\pgfpathlineto{\pgfqpoint{6.081780in}{15.291071in}}%
\pgfpathlineto{\pgfqpoint{6.087612in}{15.291347in}}%
\pgfpathlineto{\pgfqpoint{6.093452in}{15.291769in}}%
\pgfpathlineto{\pgfqpoint{6.099271in}{15.292174in}}%
\pgfpathlineto{\pgfqpoint{6.105063in}{15.292510in}}%
\pgfpathlineto{\pgfqpoint{6.110827in}{15.292841in}}%
\pgfpathlineto{\pgfqpoint{6.116750in}{15.293161in}}%
\pgfpathlineto{\pgfqpoint{6.122636in}{15.293510in}}%
\pgfpathlineto{\pgfqpoint{6.128567in}{15.294081in}}%
\pgfpathlineto{\pgfqpoint{6.134426in}{15.294706in}}%
\pgfpathlineto{\pgfqpoint{6.140393in}{15.295091in}}%
\pgfpathlineto{\pgfqpoint{6.146308in}{15.295584in}}%
\pgfpathlineto{\pgfqpoint{6.152272in}{15.296165in}}%
\pgfpathlineto{\pgfqpoint{6.158179in}{15.296158in}}%
\pgfpathlineto{\pgfqpoint{6.164047in}{15.296189in}}%
\pgfpathlineto{\pgfqpoint{6.169935in}{15.296455in}}%
\pgfpathlineto{\pgfqpoint{6.175832in}{15.297021in}}%
\pgfpathlineto{\pgfqpoint{6.181799in}{15.297356in}}%
\pgfpathlineto{\pgfqpoint{6.187881in}{15.298057in}}%
\pgfpathlineto{\pgfqpoint{6.193973in}{15.298750in}}%
\pgfpathlineto{\pgfqpoint{6.199980in}{15.299632in}}%
\pgfpathlineto{\pgfqpoint{6.206013in}{15.300014in}}%
\pgfpathlineto{\pgfqpoint{6.212116in}{15.300607in}}%
\pgfpathlineto{\pgfqpoint{6.218250in}{15.301262in}}%
\pgfpathlineto{\pgfqpoint{6.224402in}{15.301694in}}%
\pgfpathlineto{\pgfqpoint{6.230455in}{15.302375in}}%
\pgfpathlineto{\pgfqpoint{6.236523in}{15.303255in}}%
\pgfpathlineto{\pgfqpoint{6.242549in}{15.303556in}}%
\pgfpathlineto{\pgfqpoint{6.248467in}{15.303506in}}%
\pgfpathlineto{\pgfqpoint{6.254452in}{15.304429in}}%
\pgfpathlineto{\pgfqpoint{6.260615in}{15.305203in}}%
\pgfpathlineto{\pgfqpoint{6.266757in}{15.305810in}}%
\pgfpathlineto{\pgfqpoint{6.272843in}{15.306753in}}%
\pgfpathlineto{\pgfqpoint{6.278906in}{15.307793in}}%
\pgfpathlineto{\pgfqpoint{6.285057in}{15.308254in}}%
\pgfpathlineto{\pgfqpoint{6.291242in}{15.309347in}}%
\pgfpathlineto{\pgfqpoint{6.297427in}{15.310982in}}%
\pgfpathlineto{\pgfqpoint{6.303632in}{15.312263in}}%
\pgfpathlineto{\pgfqpoint{6.309766in}{15.313872in}}%
\pgfpathlineto{\pgfqpoint{6.315851in}{15.315292in}}%
\pgfpathlineto{\pgfqpoint{6.321919in}{15.315176in}}%
\pgfpathlineto{\pgfqpoint{6.328098in}{15.315682in}}%
\pgfpathlineto{\pgfqpoint{6.334389in}{15.316562in}}%
\pgfpathlineto{\pgfqpoint{6.340702in}{15.316896in}}%
\pgfpathlineto{\pgfqpoint{6.347055in}{15.317956in}}%
\pgfpathlineto{\pgfqpoint{6.353453in}{15.319596in}}%
\pgfpathlineto{\pgfqpoint{6.359830in}{15.321507in}}%
\pgfpathlineto{\pgfqpoint{6.366205in}{15.324371in}}%
\pgfpathlineto{\pgfqpoint{6.372556in}{15.326802in}}%
\pgfpathlineto{\pgfqpoint{6.378867in}{15.328947in}}%
\pgfpathlineto{\pgfqpoint{6.384985in}{15.332699in}}%
\pgfpathlineto{\pgfqpoint{6.391230in}{15.335024in}}%
\pgfpathlineto{\pgfqpoint{6.397575in}{15.337512in}}%
\pgfpathlineto{\pgfqpoint{6.403781in}{15.341174in}}%
\pgfpathlineto{\pgfqpoint{6.409941in}{15.344265in}}%
\pgfpathlineto{\pgfqpoint{6.416153in}{15.345647in}}%
\pgfpathlineto{\pgfqpoint{6.422458in}{15.347505in}}%
\pgfpathlineto{\pgfqpoint{6.428799in}{15.349849in}}%
\pgfpathlineto{\pgfqpoint{6.435095in}{15.351919in}}%
\pgfpathlineto{\pgfqpoint{6.441321in}{15.355852in}}%
\pgfpathlineto{\pgfqpoint{6.447513in}{15.361202in}}%
\pgfpathlineto{\pgfqpoint{6.453937in}{15.365802in}}%
\pgfpathlineto{\pgfqpoint{6.460293in}{15.369820in}}%
\pgfpathlineto{\pgfqpoint{6.466337in}{15.375127in}}%
\pgfpathlineto{\pgfqpoint{6.472466in}{15.380904in}}%
\pgfpathlineto{\pgfqpoint{6.478408in}{15.385154in}}%
\pgfpathlineto{\pgfqpoint{6.484219in}{15.392687in}}%
\pgfpathlineto{\pgfqpoint{6.490013in}{15.396769in}}%
\pgfpathlineto{\pgfqpoint{6.495939in}{15.400462in}}%
\pgfpathlineto{\pgfqpoint{6.502085in}{15.403589in}}%
\pgfpathlineto{\pgfqpoint{6.508199in}{15.405251in}}%
\pgfpathlineto{\pgfqpoint{6.514649in}{15.405856in}}%
\pgfpathlineto{\pgfqpoint{6.520840in}{15.414439in}}%
\pgfpathlineto{\pgfqpoint{6.526592in}{15.423567in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{15.431832in}}%
\pgfpathlineto{\pgfqpoint{6.538034in}{15.443733in}}%
\pgfpathlineto{\pgfqpoint{6.543696in}{15.453779in}}%
\pgfpathlineto{\pgfqpoint{6.549240in}{15.457531in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{15.484435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Asteroids}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{15.282929in}}{\pgfqpoint{7.874934in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{15.315788in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.298537in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{15.299359in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{15.302644in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{15.301823in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{15.301823in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{15.307573in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{15.381505in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{15.282929in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{15.361790in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{15.361790in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{15.282929in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{15.381505in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{15.307573in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{15.313323in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{15.311680in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{15.314966in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{15.314145in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.315788in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.315788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.285129in}{15.290290in}}{\pgfqpoint{7.426118in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{7.285129in}{15.311845in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{15.304835in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{15.306272in}}%
\pgfpathlineto{\pgfqpoint{7.308627in}{15.290290in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.308795in}}%
\pgfpathlineto{\pgfqpoint{7.332125in}{15.299543in}}%
\pgfpathlineto{\pgfqpoint{7.343874in}{15.317207in}}%
\pgfpathlineto{\pgfqpoint{7.355623in}{15.321413in}}%
\pgfpathlineto{\pgfqpoint{7.367372in}{15.331507in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.329825in}}%
\pgfpathlineto{\pgfqpoint{7.390871in}{15.332348in}}%
\pgfpathlineto{\pgfqpoint{7.402620in}{15.339919in}}%
\pgfpathlineto{\pgfqpoint{7.414369in}{15.495537in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.414369in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.402620in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.390871in}{15.551055in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.352537in}}%
\pgfpathlineto{\pgfqpoint{7.367372in}{15.355901in}}%
\pgfpathlineto{\pgfqpoint{7.355623in}{15.348331in}}%
\pgfpathlineto{\pgfqpoint{7.343874in}{15.352537in}}%
\pgfpathlineto{\pgfqpoint{7.332125in}{15.326460in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.335713in}}%
\pgfpathlineto{\pgfqpoint{7.308627in}{15.329825in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{15.325619in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{15.311845in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{15.311845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{15.277169in}}{\pgfqpoint{7.649351in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{15.326402in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{15.279343in}}%
\pgfpathlineto{\pgfqpoint{7.281839in}{15.280704in}}%
\pgfpathlineto{\pgfqpoint{7.286069in}{15.285350in}}%
\pgfpathlineto{\pgfqpoint{7.290298in}{15.286626in}}%
\pgfpathlineto{\pgfqpoint{7.294528in}{15.289346in}}%
\pgfpathlineto{\pgfqpoint{7.298758in}{15.292300in}}%
\pgfpathlineto{\pgfqpoint{7.302987in}{15.294988in}}%
\pgfpathlineto{\pgfqpoint{7.307217in}{15.298496in}}%
\pgfpathlineto{\pgfqpoint{7.311447in}{15.302251in}}%
\pgfpathlineto{\pgfqpoint{7.315676in}{15.305185in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.310006in}}%
\pgfpathlineto{\pgfqpoint{7.324136in}{15.313186in}}%
\pgfpathlineto{\pgfqpoint{7.328365in}{15.312591in}}%
\pgfpathlineto{\pgfqpoint{7.332595in}{15.309042in}}%
\pgfpathlineto{\pgfqpoint{7.336825in}{15.303995in}}%
\pgfpathlineto{\pgfqpoint{7.341054in}{15.299194in}}%
\pgfpathlineto{\pgfqpoint{7.345284in}{15.295932in}}%
\pgfpathlineto{\pgfqpoint{7.349514in}{15.295767in}}%
\pgfpathlineto{\pgfqpoint{7.353743in}{15.297593in}}%
\pgfpathlineto{\pgfqpoint{7.357973in}{15.300158in}}%
\pgfpathlineto{\pgfqpoint{7.362203in}{15.305000in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{15.310662in}}%
\pgfpathlineto{\pgfqpoint{7.370662in}{15.316202in}}%
\pgfpathlineto{\pgfqpoint{7.374892in}{15.319526in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.318849in}}%
\pgfpathlineto{\pgfqpoint{7.383351in}{15.313268in}}%
\pgfpathlineto{\pgfqpoint{7.387581in}{15.306108in}}%
\pgfpathlineto{\pgfqpoint{7.391811in}{15.300117in}}%
\pgfpathlineto{\pgfqpoint{7.396040in}{15.296691in}}%
\pgfpathlineto{\pgfqpoint{7.400270in}{15.295008in}}%
\pgfpathlineto{\pgfqpoint{7.404500in}{15.295008in}}%
\pgfpathlineto{\pgfqpoint{7.408729in}{15.295460in}}%
\pgfpathlineto{\pgfqpoint{7.412959in}{15.296198in}}%
\pgfpathlineto{\pgfqpoint{7.417189in}{15.295542in}}%
\pgfpathlineto{\pgfqpoint{7.421418in}{15.294126in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.293264in}}%
\pgfpathlineto{\pgfqpoint{7.429878in}{15.293552in}}%
\pgfpathlineto{\pgfqpoint{7.434107in}{15.295090in}}%
\pgfpathlineto{\pgfqpoint{7.438337in}{15.295747in}}%
\pgfpathlineto{\pgfqpoint{7.442567in}{15.299153in}}%
\pgfpathlineto{\pgfqpoint{7.446796in}{15.300917in}}%
\pgfpathlineto{\pgfqpoint{7.451026in}{15.300117in}}%
\pgfpathlineto{\pgfqpoint{7.455256in}{15.302784in}}%
\pgfpathlineto{\pgfqpoint{7.459485in}{15.305144in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{15.305595in}}%
\pgfpathlineto{\pgfqpoint{7.467945in}{15.304631in}}%
\pgfpathlineto{\pgfqpoint{7.472174in}{15.302661in}}%
\pgfpathlineto{\pgfqpoint{7.476404in}{15.301676in}}%
\pgfpathlineto{\pgfqpoint{7.480634in}{15.303400in}}%
\pgfpathlineto{\pgfqpoint{7.484863in}{15.309062in}}%
\pgfpathlineto{\pgfqpoint{7.489093in}{15.314622in}}%
\pgfpathlineto{\pgfqpoint{7.493323in}{15.316982in}}%
\pgfpathlineto{\pgfqpoint{7.497553in}{15.316407in}}%
\pgfpathlineto{\pgfqpoint{7.501782in}{15.312571in}}%
\pgfpathlineto{\pgfqpoint{7.506012in}{15.308508in}}%
\pgfpathlineto{\pgfqpoint{7.510242in}{15.304220in}}%
\pgfpathlineto{\pgfqpoint{7.514471in}{15.301410in}}%
\pgfpathlineto{\pgfqpoint{7.518701in}{15.300363in}}%
\pgfpathlineto{\pgfqpoint{7.522931in}{15.299501in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{15.299522in}}%
\pgfpathlineto{\pgfqpoint{7.531860in}{15.302189in}}%
\pgfpathlineto{\pgfqpoint{7.535620in}{15.305041in}}%
\pgfpathlineto{\pgfqpoint{7.539849in}{15.308139in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{15.309001in}}%
\pgfpathlineto{\pgfqpoint{7.548309in}{15.333210in}}%
\pgfpathlineto{\pgfqpoint{7.552538in}{15.362692in}}%
\pgfpathlineto{\pgfqpoint{7.556768in}{15.392811in}}%
\pgfpathlineto{\pgfqpoint{7.560998in}{15.425452in}}%
\pgfpathlineto{\pgfqpoint{7.565227in}{15.452206in}}%
\pgfpathlineto{\pgfqpoint{7.569457in}{15.454299in}}%
\pgfpathlineto{\pgfqpoint{7.573687in}{15.454730in}}%
\pgfpathlineto{\pgfqpoint{7.577916in}{15.454114in}}%
\pgfpathlineto{\pgfqpoint{7.582146in}{15.451406in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{15.449744in}}%
\pgfpathlineto{\pgfqpoint{7.590605in}{15.449559in}}%
\pgfpathlineto{\pgfqpoint{7.594835in}{15.450729in}}%
\pgfpathlineto{\pgfqpoint{7.599065in}{15.452698in}}%
\pgfpathlineto{\pgfqpoint{7.603294in}{15.454668in}}%
\pgfpathlineto{\pgfqpoint{7.607524in}{15.458361in}}%
\pgfpathlineto{\pgfqpoint{7.611754in}{15.461623in}}%
\pgfpathlineto{\pgfqpoint{7.615984in}{15.463593in}}%
\pgfpathlineto{\pgfqpoint{7.620213in}{15.463100in}}%
\pgfpathlineto{\pgfqpoint{7.624443in}{15.460084in}}%
\pgfpathlineto{\pgfqpoint{7.628673in}{15.456638in}}%
\pgfpathlineto{\pgfqpoint{7.632902in}{15.450421in}}%
\pgfpathlineto{\pgfqpoint{7.637602in}{15.446605in}}%
\pgfpathlineto{\pgfqpoint{7.641362in}{15.450932in}}%
\pgfpathlineto{\pgfqpoint{7.645591in}{15.452276in}}%
\pgfpathlineto{\pgfqpoint{7.649351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.649351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.649351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.645591in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.641362in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.637602in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.632902in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.628673in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.624443in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.620213in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.615984in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.611754in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.607524in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.603294in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.599065in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.594835in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.590605in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.582146in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.577916in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.573687in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.569457in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.565227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.560998in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.556768in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.552538in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.548309in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.539849in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.535620in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.531860in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.522931in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.518701in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.514471in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.510242in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.506012in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.501782in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.497553in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.493323in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.489093in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.484863in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.480634in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.476404in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.472174in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.467945in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.459485in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.455256in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.451026in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.446796in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.442567in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.438337in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.434107in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.429878in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.421418in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.417189in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.412959in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.408729in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.404500in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.400270in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.396040in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.391811in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.387581in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.383351in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.374892in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.370662in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.362203in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.357973in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.353743in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.349514in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.345284in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.341054in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.336825in}{15.647031in}}%
\pgfpathlineto{\pgfqpoint{7.332595in}{15.617364in}}%
\pgfpathlineto{\pgfqpoint{7.328365in}{15.586959in}}%
\pgfpathlineto{\pgfqpoint{7.324136in}{15.555691in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.538417in}}%
\pgfpathlineto{\pgfqpoint{7.315676in}{15.515848in}}%
\pgfpathlineto{\pgfqpoint{7.311447in}{15.464988in}}%
\pgfpathlineto{\pgfqpoint{7.307217in}{15.415133in}}%
\pgfpathlineto{\pgfqpoint{7.302987in}{15.366919in}}%
\pgfpathlineto{\pgfqpoint{7.298758in}{15.319115in}}%
\pgfpathlineto{\pgfqpoint{7.294528in}{15.313678in}}%
\pgfpathlineto{\pgfqpoint{7.290298in}{15.314331in}}%
\pgfpathlineto{\pgfqpoint{7.286069in}{15.316368in}}%
\pgfpathlineto{\pgfqpoint{7.281839in}{15.320685in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{15.322569in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.326402in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{15.326402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.860835in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.860835in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{15.466937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=15.424313in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{15.677231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=15.634607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{15.307573in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{15.306752in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{15.306752in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{15.306752in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{15.306752in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{15.307573in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{15.381505in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{15.282929in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{15.361790in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285129in}{15.309216in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{15.315525in}}%
\pgfpathlineto{\pgfqpoint{7.308627in}{15.307113in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.315525in}}%
\pgfpathlineto{\pgfqpoint{7.332125in}{15.311319in}}%
\pgfpathlineto{\pgfqpoint{7.343874in}{15.328143in}}%
\pgfpathlineto{\pgfqpoint{7.355623in}{15.336554in}}%
\pgfpathlineto{\pgfqpoint{7.367372in}{15.336554in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.340760in}}%
\pgfpathlineto{\pgfqpoint{7.390871in}{15.349172in}}%
\pgfpathlineto{\pgfqpoint{7.402620in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.414369in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{15.292995in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{15.296956in}}%
\pgfpathlineto{\pgfqpoint{7.281839in}{15.297251in}}%
\pgfpathlineto{\pgfqpoint{7.286069in}{15.303669in}}%
\pgfpathlineto{\pgfqpoint{7.290298in}{15.303008in}}%
\pgfpathlineto{\pgfqpoint{7.294528in}{15.302497in}}%
\pgfpathlineto{\pgfqpoint{7.298758in}{15.303728in}}%
\pgfpathlineto{\pgfqpoint{7.302987in}{15.304446in}}%
\pgfpathlineto{\pgfqpoint{7.307217in}{15.305472in}}%
\pgfpathlineto{\pgfqpoint{7.311447in}{15.308857in}}%
\pgfpathlineto{\pgfqpoint{7.315676in}{15.313576in}}%
\pgfpathlineto{\pgfqpoint{7.320376in}{15.318910in}}%
\pgfpathlineto{\pgfqpoint{7.324136in}{15.323116in}}%
\pgfpathlineto{\pgfqpoint{7.328365in}{15.323732in}}%
\pgfpathlineto{\pgfqpoint{7.332595in}{15.319936in}}%
\pgfpathlineto{\pgfqpoint{7.336825in}{15.314807in}}%
\pgfpathlineto{\pgfqpoint{7.341054in}{15.311216in}}%
\pgfpathlineto{\pgfqpoint{7.345284in}{15.311422in}}%
\pgfpathlineto{\pgfqpoint{7.349514in}{15.313986in}}%
\pgfpathlineto{\pgfqpoint{7.353743in}{15.317064in}}%
\pgfpathlineto{\pgfqpoint{7.357973in}{15.319115in}}%
\pgfpathlineto{\pgfqpoint{7.362203in}{15.320859in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{15.323629in}}%
\pgfpathlineto{\pgfqpoint{7.370662in}{15.327527in}}%
\pgfpathlineto{\pgfqpoint{7.374892in}{15.330399in}}%
\pgfpathlineto{\pgfqpoint{7.379122in}{15.329784in}}%
\pgfpathlineto{\pgfqpoint{7.383351in}{15.325475in}}%
\pgfpathlineto{\pgfqpoint{7.387581in}{15.318295in}}%
\pgfpathlineto{\pgfqpoint{7.391811in}{15.312858in}}%
\pgfpathlineto{\pgfqpoint{7.396040in}{15.310088in}}%
\pgfpathlineto{\pgfqpoint{7.400270in}{15.310704in}}%
\pgfpathlineto{\pgfqpoint{7.404500in}{15.309678in}}%
\pgfpathlineto{\pgfqpoint{7.408729in}{15.311422in}}%
\pgfpathlineto{\pgfqpoint{7.412959in}{15.313166in}}%
\pgfpathlineto{\pgfqpoint{7.417189in}{15.316140in}}%
\pgfpathlineto{\pgfqpoint{7.421418in}{15.318808in}}%
\pgfpathlineto{\pgfqpoint{7.426118in}{15.322295in}}%
\pgfpathlineto{\pgfqpoint{7.429878in}{15.366714in}}%
\pgfpathlineto{\pgfqpoint{7.434107in}{15.443856in}}%
\pgfpathlineto{\pgfqpoint{7.438337in}{15.521921in}}%
\pgfpathlineto{\pgfqpoint{7.442567in}{15.599474in}}%
\pgfpathlineto{\pgfqpoint{7.446796in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.451026in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.455256in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.459485in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.463715in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.467945in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.472174in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.476404in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.480634in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.484863in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.489093in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.493323in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.497553in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.501782in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.506012in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.510242in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.514471in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.518701in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.522931in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.531860in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.535620in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.539849in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.548309in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.552538in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.556768in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.560998in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.565227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.569457in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.573687in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.577916in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.582146in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.586376in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.590605in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.594835in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.599065in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.603294in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.607524in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.611754in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.615984in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.620213in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.624443in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.628673in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.632902in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.637602in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.641362in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.645591in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.649351in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{15.278112in}}{\pgfqpoint{9.195531in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{15.283418in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.281178in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.281160in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.280945in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.281249in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.281231in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{15.281124in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{15.279009in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{15.278112in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{15.289764in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{15.285766in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{15.331565in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{15.331529in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{15.345618in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{15.395396in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{15.395306in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{15.395306in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{15.409933in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{15.463852in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{15.484501in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{15.530389in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{15.530389in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{15.622166in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{15.608399in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{15.551613in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{15.537416in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{15.479016in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{15.464533in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{15.414361in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{15.401885in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{15.401741in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{15.353111in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{15.341298in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{15.341334in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{15.294783in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{15.283705in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.283723in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.283687in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.283884in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.283902in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.283418in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.283418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.601496in}{15.277307in}}{\pgfqpoint{8.722747in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{8.601496in}{15.289275in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{15.277307in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{15.280538in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{15.287880in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.298379in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{15.303005in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{15.307997in}}%
\pgfpathlineto{\pgfqpoint{8.646613in}{15.331125in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.330170in}}%
\pgfpathlineto{\pgfqpoint{8.661652in}{15.344487in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{15.357336in}}%
\pgfpathlineto{\pgfqpoint{8.676691in}{15.373195in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.380757in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{15.401976in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{15.412475in}}%
\pgfpathlineto{\pgfqpoint{8.706768in}{15.427086in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.443092in}}%
\pgfpathlineto{\pgfqpoint{8.721807in}{15.447057in}}%
\pgfpathlineto{\pgfqpoint{8.722747in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.722747in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.722747in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.721807in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.588539in}}%
\pgfpathlineto{\pgfqpoint{8.706768in}{15.437512in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{15.429436in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{15.411741in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.404986in}}%
\pgfpathlineto{\pgfqpoint{8.676691in}{15.392431in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{15.375104in}}%
\pgfpathlineto{\pgfqpoint{8.661652in}{15.357410in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.352270in}}%
\pgfpathlineto{\pgfqpoint{8.646613in}{15.338540in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{15.327748in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{15.317836in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.303886in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{15.300802in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{15.287953in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{15.289275in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{15.289275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{15.277169in}}{\pgfqpoint{8.823819in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{15.286497in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{8.595899in}{15.278191in}}%
\pgfpathlineto{\pgfqpoint{8.597818in}{15.279078in}}%
\pgfpathlineto{\pgfqpoint{8.599747in}{15.280171in}}%
\pgfpathlineto{\pgfqpoint{8.601673in}{15.279775in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{15.279050in}}%
\pgfpathlineto{\pgfqpoint{8.605525in}{15.278870in}}%
\pgfpathlineto{\pgfqpoint{8.607450in}{15.278607in}}%
\pgfpathlineto{\pgfqpoint{8.609398in}{15.278059in}}%
\pgfpathlineto{\pgfqpoint{8.611415in}{15.279134in}}%
\pgfpathlineto{\pgfqpoint{8.613519in}{15.279607in}}%
\pgfpathlineto{\pgfqpoint{8.615619in}{15.280349in}}%
\pgfpathlineto{\pgfqpoint{8.617715in}{15.280488in}}%
\pgfpathlineto{\pgfqpoint{8.619678in}{15.280186in}}%
\pgfpathlineto{\pgfqpoint{8.621567in}{15.279748in}}%
\pgfpathlineto{\pgfqpoint{8.623599in}{15.280163in}}%
\pgfpathlineto{\pgfqpoint{8.625697in}{15.279215in}}%
\pgfpathlineto{\pgfqpoint{8.627790in}{15.278756in}}%
\pgfpathlineto{\pgfqpoint{8.629830in}{15.279774in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{15.279918in}}%
\pgfpathlineto{\pgfqpoint{8.634027in}{15.280937in}}%
\pgfpathlineto{\pgfqpoint{8.636115in}{15.281970in}}%
\pgfpathlineto{\pgfqpoint{8.638214in}{15.282254in}}%
\pgfpathlineto{\pgfqpoint{8.640309in}{15.282464in}}%
\pgfpathlineto{\pgfqpoint{8.642442in}{15.282780in}}%
\pgfpathlineto{\pgfqpoint{8.644444in}{15.281931in}}%
\pgfpathlineto{\pgfqpoint{8.646546in}{15.282614in}}%
\pgfpathlineto{\pgfqpoint{8.648638in}{15.283830in}}%
\pgfpathlineto{\pgfqpoint{8.650793in}{15.283644in}}%
\pgfpathlineto{\pgfqpoint{8.653063in}{15.284840in}}%
\pgfpathlineto{\pgfqpoint{8.655263in}{15.285350in}}%
\pgfpathlineto{\pgfqpoint{8.657363in}{15.285704in}}%
\pgfpathlineto{\pgfqpoint{8.659456in}{15.285734in}}%
\pgfpathlineto{\pgfqpoint{8.661674in}{15.286661in}}%
\pgfpathlineto{\pgfqpoint{8.663944in}{15.286765in}}%
\pgfpathlineto{\pgfqpoint{8.666214in}{15.287372in}}%
\pgfpathlineto{\pgfqpoint{8.668430in}{15.287857in}}%
\pgfpathlineto{\pgfqpoint{8.670530in}{15.288555in}}%
\pgfpathlineto{\pgfqpoint{8.672747in}{15.288949in}}%
\pgfpathlineto{\pgfqpoint{8.675134in}{15.289565in}}%
\pgfpathlineto{\pgfqpoint{8.677572in}{15.290141in}}%
\pgfpathlineto{\pgfqpoint{8.679793in}{15.289697in}}%
\pgfpathlineto{\pgfqpoint{8.682240in}{15.290372in}}%
\pgfpathlineto{\pgfqpoint{8.684622in}{15.290462in}}%
\pgfpathlineto{\pgfqpoint{8.686953in}{15.291240in}}%
\pgfpathlineto{\pgfqpoint{8.689560in}{15.292657in}}%
\pgfpathlineto{\pgfqpoint{8.692003in}{15.294398in}}%
\pgfpathlineto{\pgfqpoint{8.694795in}{15.294663in}}%
\pgfpathlineto{\pgfqpoint{8.697528in}{15.296301in}}%
\pgfpathlineto{\pgfqpoint{8.699968in}{15.296818in}}%
\pgfpathlineto{\pgfqpoint{8.702810in}{15.297373in}}%
\pgfpathlineto{\pgfqpoint{8.705206in}{15.298114in}}%
\pgfpathlineto{\pgfqpoint{8.708001in}{15.299935in}}%
\pgfpathlineto{\pgfqpoint{8.710734in}{15.300666in}}%
\pgfpathlineto{\pgfqpoint{8.713306in}{15.302308in}}%
\pgfpathlineto{\pgfqpoint{8.716108in}{15.302557in}}%
\pgfpathlineto{\pgfqpoint{8.718905in}{15.303887in}}%
\pgfpathlineto{\pgfqpoint{8.721358in}{15.303918in}}%
\pgfpathlineto{\pgfqpoint{8.724216in}{15.304489in}}%
\pgfpathlineto{\pgfqpoint{8.726889in}{15.305325in}}%
\pgfpathlineto{\pgfqpoint{8.729410in}{15.306081in}}%
\pgfpathlineto{\pgfqpoint{8.732149in}{15.306160in}}%
\pgfpathlineto{\pgfqpoint{8.734832in}{15.307628in}}%
\pgfpathlineto{\pgfqpoint{8.737572in}{15.309320in}}%
\pgfpathlineto{\pgfqpoint{8.740322in}{15.310692in}}%
\pgfpathlineto{\pgfqpoint{8.743182in}{15.313091in}}%
\pgfpathlineto{\pgfqpoint{8.746033in}{15.315107in}}%
\pgfpathlineto{\pgfqpoint{8.748730in}{15.317392in}}%
\pgfpathlineto{\pgfqpoint{8.751485in}{15.319846in}}%
\pgfpathlineto{\pgfqpoint{8.754238in}{15.321517in}}%
\pgfpathlineto{\pgfqpoint{8.756996in}{15.323869in}}%
\pgfpathlineto{\pgfqpoint{8.759691in}{15.326277in}}%
\pgfpathlineto{\pgfqpoint{8.762279in}{15.328396in}}%
\pgfpathlineto{\pgfqpoint{8.764926in}{15.329791in}}%
\pgfpathlineto{\pgfqpoint{8.767390in}{15.332439in}}%
\pgfpathlineto{\pgfqpoint{8.770031in}{15.334043in}}%
\pgfpathlineto{\pgfqpoint{8.772515in}{15.336507in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{15.339279in}}%
\pgfpathlineto{\pgfqpoint{8.777691in}{15.341414in}}%
\pgfpathlineto{\pgfqpoint{8.780338in}{15.344107in}}%
\pgfpathlineto{\pgfqpoint{8.782872in}{15.346878in}}%
\pgfpathlineto{\pgfqpoint{8.785634in}{15.346799in}}%
\pgfpathlineto{\pgfqpoint{8.788195in}{15.348266in}}%
\pgfpathlineto{\pgfqpoint{8.790774in}{15.350769in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{15.353405in}}%
\pgfpathlineto{\pgfqpoint{8.795915in}{15.356341in}}%
\pgfpathlineto{\pgfqpoint{8.798585in}{15.360894in}}%
\pgfpathlineto{\pgfqpoint{8.801079in}{15.365834in}}%
\pgfpathlineto{\pgfqpoint{8.803624in}{15.368291in}}%
\pgfpathlineto{\pgfqpoint{8.805949in}{15.370004in}}%
\pgfpathlineto{\pgfqpoint{8.808271in}{15.371652in}}%
\pgfpathlineto{\pgfqpoint{8.810601in}{15.375476in}}%
\pgfpathlineto{\pgfqpoint{8.812740in}{15.396553in}}%
\pgfpathlineto{\pgfqpoint{8.814889in}{15.422883in}}%
\pgfpathlineto{\pgfqpoint{8.816979in}{15.449455in}}%
\pgfpathlineto{\pgfqpoint{8.818954in}{15.476277in}}%
\pgfpathlineto{\pgfqpoint{8.820931in}{15.501682in}}%
\pgfpathlineto{\pgfqpoint{8.822915in}{15.503831in}}%
\pgfpathlineto{\pgfqpoint{8.823819in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.823819in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.823819in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.822915in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.820931in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.818954in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.816979in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.814889in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.812740in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.810601in}{15.675823in}}%
\pgfpathlineto{\pgfqpoint{8.808271in}{15.651660in}}%
\pgfpathlineto{\pgfqpoint{8.805949in}{15.609580in}}%
\pgfpathlineto{\pgfqpoint{8.803624in}{15.548920in}}%
\pgfpathlineto{\pgfqpoint{8.801079in}{15.488672in}}%
\pgfpathlineto{\pgfqpoint{8.798585in}{15.430958in}}%
\pgfpathlineto{\pgfqpoint{8.795915in}{15.393481in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{15.375213in}}%
\pgfpathlineto{\pgfqpoint{8.790774in}{15.372120in}}%
\pgfpathlineto{\pgfqpoint{8.788195in}{15.368294in}}%
\pgfpathlineto{\pgfqpoint{8.785634in}{15.365961in}}%
\pgfpathlineto{\pgfqpoint{8.782872in}{15.363126in}}%
\pgfpathlineto{\pgfqpoint{8.780338in}{15.362584in}}%
\pgfpathlineto{\pgfqpoint{8.777691in}{15.359363in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{15.356165in}}%
\pgfpathlineto{\pgfqpoint{8.772515in}{15.353881in}}%
\pgfpathlineto{\pgfqpoint{8.770031in}{15.351605in}}%
\pgfpathlineto{\pgfqpoint{8.767390in}{15.348371in}}%
\pgfpathlineto{\pgfqpoint{8.764926in}{15.346975in}}%
\pgfpathlineto{\pgfqpoint{8.762279in}{15.345239in}}%
\pgfpathlineto{\pgfqpoint{8.759691in}{15.341149in}}%
\pgfpathlineto{\pgfqpoint{8.756996in}{15.337847in}}%
\pgfpathlineto{\pgfqpoint{8.754238in}{15.336021in}}%
\pgfpathlineto{\pgfqpoint{8.751485in}{15.333541in}}%
\pgfpathlineto{\pgfqpoint{8.748730in}{15.331492in}}%
\pgfpathlineto{\pgfqpoint{8.746033in}{15.328664in}}%
\pgfpathlineto{\pgfqpoint{8.743182in}{15.327443in}}%
\pgfpathlineto{\pgfqpoint{8.740322in}{15.324611in}}%
\pgfpathlineto{\pgfqpoint{8.737572in}{15.323956in}}%
\pgfpathlineto{\pgfqpoint{8.734832in}{15.322447in}}%
\pgfpathlineto{\pgfqpoint{8.732149in}{15.321971in}}%
\pgfpathlineto{\pgfqpoint{8.729410in}{15.320361in}}%
\pgfpathlineto{\pgfqpoint{8.726889in}{15.319120in}}%
\pgfpathlineto{\pgfqpoint{8.724216in}{15.316067in}}%
\pgfpathlineto{\pgfqpoint{8.721358in}{15.314769in}}%
\pgfpathlineto{\pgfqpoint{8.718905in}{15.314633in}}%
\pgfpathlineto{\pgfqpoint{8.716108in}{15.313690in}}%
\pgfpathlineto{\pgfqpoint{8.713306in}{15.313515in}}%
\pgfpathlineto{\pgfqpoint{8.710734in}{15.312625in}}%
\pgfpathlineto{\pgfqpoint{8.708001in}{15.312039in}}%
\pgfpathlineto{\pgfqpoint{8.705206in}{15.310635in}}%
\pgfpathlineto{\pgfqpoint{8.702810in}{15.309867in}}%
\pgfpathlineto{\pgfqpoint{8.699968in}{15.309611in}}%
\pgfpathlineto{\pgfqpoint{8.697528in}{15.308723in}}%
\pgfpathlineto{\pgfqpoint{8.694795in}{15.306870in}}%
\pgfpathlineto{\pgfqpoint{8.692003in}{15.305749in}}%
\pgfpathlineto{\pgfqpoint{8.689560in}{15.305112in}}%
\pgfpathlineto{\pgfqpoint{8.686953in}{15.303761in}}%
\pgfpathlineto{\pgfqpoint{8.684622in}{15.303594in}}%
\pgfpathlineto{\pgfqpoint{8.682240in}{15.302862in}}%
\pgfpathlineto{\pgfqpoint{8.679793in}{15.302069in}}%
\pgfpathlineto{\pgfqpoint{8.677572in}{15.301051in}}%
\pgfpathlineto{\pgfqpoint{8.675134in}{15.299877in}}%
\pgfpathlineto{\pgfqpoint{8.672747in}{15.299473in}}%
\pgfpathlineto{\pgfqpoint{8.670530in}{15.298581in}}%
\pgfpathlineto{\pgfqpoint{8.668430in}{15.298239in}}%
\pgfpathlineto{\pgfqpoint{8.666214in}{15.297056in}}%
\pgfpathlineto{\pgfqpoint{8.663944in}{15.296026in}}%
\pgfpathlineto{\pgfqpoint{8.661674in}{15.295283in}}%
\pgfpathlineto{\pgfqpoint{8.659456in}{15.294481in}}%
\pgfpathlineto{\pgfqpoint{8.657363in}{15.293621in}}%
\pgfpathlineto{\pgfqpoint{8.655263in}{15.293760in}}%
\pgfpathlineto{\pgfqpoint{8.653063in}{15.293766in}}%
\pgfpathlineto{\pgfqpoint{8.650793in}{15.293102in}}%
\pgfpathlineto{\pgfqpoint{8.648638in}{15.292446in}}%
\pgfpathlineto{\pgfqpoint{8.646546in}{15.291493in}}%
\pgfpathlineto{\pgfqpoint{8.644444in}{15.290326in}}%
\pgfpathlineto{\pgfqpoint{8.642442in}{15.290140in}}%
\pgfpathlineto{\pgfqpoint{8.640309in}{15.289485in}}%
\pgfpathlineto{\pgfqpoint{8.638214in}{15.289518in}}%
\pgfpathlineto{\pgfqpoint{8.636115in}{15.289612in}}%
\pgfpathlineto{\pgfqpoint{8.634027in}{15.289347in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{15.288364in}}%
\pgfpathlineto{\pgfqpoint{8.629830in}{15.288143in}}%
\pgfpathlineto{\pgfqpoint{8.627790in}{15.287730in}}%
\pgfpathlineto{\pgfqpoint{8.625697in}{15.287768in}}%
\pgfpathlineto{\pgfqpoint{8.623599in}{15.287754in}}%
\pgfpathlineto{\pgfqpoint{8.621567in}{15.287990in}}%
\pgfpathlineto{\pgfqpoint{8.619678in}{15.288300in}}%
\pgfpathlineto{\pgfqpoint{8.617715in}{15.288753in}}%
\pgfpathlineto{\pgfqpoint{8.615619in}{15.288883in}}%
\pgfpathlineto{\pgfqpoint{8.613519in}{15.289018in}}%
\pgfpathlineto{\pgfqpoint{8.611415in}{15.289250in}}%
\pgfpathlineto{\pgfqpoint{8.609398in}{15.289250in}}%
\pgfpathlineto{\pgfqpoint{8.607450in}{15.288200in}}%
\pgfpathlineto{\pgfqpoint{8.605525in}{15.288144in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{15.288270in}}%
\pgfpathlineto{\pgfqpoint{8.601673in}{15.287975in}}%
\pgfpathlineto{\pgfqpoint{8.599747in}{15.287091in}}%
\pgfpathlineto{\pgfqpoint{8.597818in}{15.287820in}}%
\pgfpathlineto{\pgfqpoint{8.595899in}{15.287322in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.286497in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{15.286497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.961136in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.961136in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{15.420258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=15.377634in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{15.603810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.216677in, y=15.561186in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{15.282235in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.282396in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.282450in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.282253in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.282396in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{15.282450in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{15.293815in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{15.340330in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{15.340151in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{15.352071in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{15.400666in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{15.400738in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{15.413590in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{15.464336in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{15.479016in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{15.537416in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{15.551613in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{15.608399in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{15.622166in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.601496in}{15.282961in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{15.286265in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{15.296544in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{15.300215in}}%
\pgfpathlineto{\pgfqpoint{8.631574in}{15.314532in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{15.314899in}}%
\pgfpathlineto{\pgfqpoint{8.646613in}{15.334355in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{15.339495in}}%
\pgfpathlineto{\pgfqpoint{8.661652in}{15.350875in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{15.362255in}}%
\pgfpathlineto{\pgfqpoint{8.676691in}{15.376940in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{15.391257in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{15.407042in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{15.422828in}}%
\pgfpathlineto{\pgfqpoint{8.706768in}{15.429068in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{15.446690in}}%
\pgfpathlineto{\pgfqpoint{8.721807in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.722747in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{15.282149in}}%
\pgfpathlineto{\pgfqpoint{8.595899in}{15.282937in}}%
\pgfpathlineto{\pgfqpoint{8.597818in}{15.283533in}}%
\pgfpathlineto{\pgfqpoint{8.599747in}{15.283672in}}%
\pgfpathlineto{\pgfqpoint{8.601673in}{15.283693in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{15.283737in}}%
\pgfpathlineto{\pgfqpoint{8.605525in}{15.283671in}}%
\pgfpathlineto{\pgfqpoint{8.607450in}{15.283545in}}%
\pgfpathlineto{\pgfqpoint{8.609398in}{15.283651in}}%
\pgfpathlineto{\pgfqpoint{8.611415in}{15.283909in}}%
\pgfpathlineto{\pgfqpoint{8.613519in}{15.283881in}}%
\pgfpathlineto{\pgfqpoint{8.615619in}{15.283980in}}%
\pgfpathlineto{\pgfqpoint{8.617715in}{15.284188in}}%
\pgfpathlineto{\pgfqpoint{8.619678in}{15.283896in}}%
\pgfpathlineto{\pgfqpoint{8.621567in}{15.283443in}}%
\pgfpathlineto{\pgfqpoint{8.623599in}{15.283750in}}%
\pgfpathlineto{\pgfqpoint{8.625697in}{15.283445in}}%
\pgfpathlineto{\pgfqpoint{8.627790in}{15.282839in}}%
\pgfpathlineto{\pgfqpoint{8.629830in}{15.283686in}}%
\pgfpathlineto{\pgfqpoint{8.631927in}{15.284089in}}%
\pgfpathlineto{\pgfqpoint{8.634027in}{15.284931in}}%
\pgfpathlineto{\pgfqpoint{8.636115in}{15.285557in}}%
\pgfpathlineto{\pgfqpoint{8.638214in}{15.285986in}}%
\pgfpathlineto{\pgfqpoint{8.640309in}{15.285825in}}%
\pgfpathlineto{\pgfqpoint{8.642442in}{15.286404in}}%
\pgfpathlineto{\pgfqpoint{8.644444in}{15.286645in}}%
\pgfpathlineto{\pgfqpoint{8.646546in}{15.287218in}}%
\pgfpathlineto{\pgfqpoint{8.648638in}{15.288337in}}%
\pgfpathlineto{\pgfqpoint{8.650793in}{15.288943in}}%
\pgfpathlineto{\pgfqpoint{8.653063in}{15.289438in}}%
\pgfpathlineto{\pgfqpoint{8.655263in}{15.289361in}}%
\pgfpathlineto{\pgfqpoint{8.657363in}{15.289622in}}%
\pgfpathlineto{\pgfqpoint{8.659456in}{15.290141in}}%
\pgfpathlineto{\pgfqpoint{8.661674in}{15.290984in}}%
\pgfpathlineto{\pgfqpoint{8.663944in}{15.291495in}}%
\pgfpathlineto{\pgfqpoint{8.666214in}{15.292134in}}%
\pgfpathlineto{\pgfqpoint{8.668430in}{15.292877in}}%
\pgfpathlineto{\pgfqpoint{8.670530in}{15.293067in}}%
\pgfpathlineto{\pgfqpoint{8.672747in}{15.293509in}}%
\pgfpathlineto{\pgfqpoint{8.675134in}{15.294222in}}%
\pgfpathlineto{\pgfqpoint{8.677572in}{15.295285in}}%
\pgfpathlineto{\pgfqpoint{8.679793in}{15.296035in}}%
\pgfpathlineto{\pgfqpoint{8.682240in}{15.296986in}}%
\pgfpathlineto{\pgfqpoint{8.684622in}{15.297357in}}%
\pgfpathlineto{\pgfqpoint{8.686953in}{15.297789in}}%
\pgfpathlineto{\pgfqpoint{8.689560in}{15.298793in}}%
\pgfpathlineto{\pgfqpoint{8.692003in}{15.299385in}}%
\pgfpathlineto{\pgfqpoint{8.694795in}{15.300438in}}%
\pgfpathlineto{\pgfqpoint{8.697528in}{15.302218in}}%
\pgfpathlineto{\pgfqpoint{8.699968in}{15.302811in}}%
\pgfpathlineto{\pgfqpoint{8.702810in}{15.303514in}}%
\pgfpathlineto{\pgfqpoint{8.705206in}{15.304527in}}%
\pgfpathlineto{\pgfqpoint{8.708001in}{15.305082in}}%
\pgfpathlineto{\pgfqpoint{8.710734in}{15.305834in}}%
\pgfpathlineto{\pgfqpoint{8.713306in}{15.307256in}}%
\pgfpathlineto{\pgfqpoint{8.716108in}{15.307344in}}%
\pgfpathlineto{\pgfqpoint{8.718905in}{15.308366in}}%
\pgfpathlineto{\pgfqpoint{8.721358in}{15.309481in}}%
\pgfpathlineto{\pgfqpoint{8.724216in}{15.310140in}}%
\pgfpathlineto{\pgfqpoint{8.726889in}{15.312809in}}%
\pgfpathlineto{\pgfqpoint{8.729410in}{15.313952in}}%
\pgfpathlineto{\pgfqpoint{8.732149in}{15.315069in}}%
\pgfpathlineto{\pgfqpoint{8.734832in}{15.315595in}}%
\pgfpathlineto{\pgfqpoint{8.737572in}{15.317413in}}%
\pgfpathlineto{\pgfqpoint{8.740322in}{15.318402in}}%
\pgfpathlineto{\pgfqpoint{8.743182in}{15.320534in}}%
\pgfpathlineto{\pgfqpoint{8.746033in}{15.321852in}}%
\pgfpathlineto{\pgfqpoint{8.748730in}{15.324620in}}%
\pgfpathlineto{\pgfqpoint{8.751485in}{15.327312in}}%
\pgfpathlineto{\pgfqpoint{8.754238in}{15.328811in}}%
\pgfpathlineto{\pgfqpoint{8.756996in}{15.331281in}}%
\pgfpathlineto{\pgfqpoint{8.759691in}{15.334174in}}%
\pgfpathlineto{\pgfqpoint{8.762279in}{15.336998in}}%
\pgfpathlineto{\pgfqpoint{8.764926in}{15.337693in}}%
\pgfpathlineto{\pgfqpoint{8.767390in}{15.339822in}}%
\pgfpathlineto{\pgfqpoint{8.770031in}{15.342907in}}%
\pgfpathlineto{\pgfqpoint{8.772515in}{15.345610in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{15.348690in}}%
\pgfpathlineto{\pgfqpoint{8.777691in}{15.351528in}}%
\pgfpathlineto{\pgfqpoint{8.780338in}{15.354449in}}%
\pgfpathlineto{\pgfqpoint{8.782872in}{15.355431in}}%
\pgfpathlineto{\pgfqpoint{8.785634in}{15.357596in}}%
\pgfpathlineto{\pgfqpoint{8.788195in}{15.359246in}}%
\pgfpathlineto{\pgfqpoint{8.790774in}{15.362247in}}%
\pgfpathlineto{\pgfqpoint{8.793375in}{15.365942in}}%
\pgfpathlineto{\pgfqpoint{8.795915in}{15.370517in}}%
\pgfpathlineto{\pgfqpoint{8.798585in}{15.372817in}}%
\pgfpathlineto{\pgfqpoint{8.801079in}{15.377287in}}%
\pgfpathlineto{\pgfqpoint{8.803624in}{15.380891in}}%
\pgfpathlineto{\pgfqpoint{8.805949in}{15.420994in}}%
\pgfpathlineto{\pgfqpoint{8.808271in}{15.482248in}}%
\pgfpathlineto{\pgfqpoint{8.810601in}{15.543915in}}%
\pgfpathlineto{\pgfqpoint{8.812740in}{15.603238in}}%
\pgfpathlineto{\pgfqpoint{8.814889in}{15.662910in}}%
\pgfpathlineto{\pgfqpoint{8.816979in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.818954in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.820931in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.822915in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{8.823819in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{15.277999in}}{\pgfqpoint{10.510523in}{15.417969in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{15.278650in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.278083in}}%
\pgfpathlineto{\pgfqpoint{9.934439in}{15.278055in}}%
\pgfpathlineto{\pgfqpoint{9.954304in}{15.278044in}}%
\pgfpathlineto{\pgfqpoint{9.974169in}{15.278008in}}%
\pgfpathlineto{\pgfqpoint{9.994034in}{15.277999in}}%
\pgfpathlineto{\pgfqpoint{10.013899in}{15.278063in}}%
\pgfpathlineto{\pgfqpoint{10.033764in}{15.282163in}}%
\pgfpathlineto{\pgfqpoint{10.053629in}{15.298686in}}%
\pgfpathlineto{\pgfqpoint{10.073494in}{15.298618in}}%
\pgfpathlineto{\pgfqpoint{10.093359in}{15.302634in}}%
\pgfpathlineto{\pgfqpoint{10.113224in}{15.318795in}}%
\pgfpathlineto{\pgfqpoint{10.133089in}{15.318807in}}%
\pgfpathlineto{\pgfqpoint{10.152954in}{15.321836in}}%
\pgfpathlineto{\pgfqpoint{10.172819in}{15.333900in}}%
\pgfpathlineto{\pgfqpoint{10.192684in}{15.337898in}}%
\pgfpathlineto{\pgfqpoint{10.212549in}{15.353888in}}%
\pgfpathlineto{\pgfqpoint{10.232414in}{15.356846in}}%
\pgfpathlineto{\pgfqpoint{10.252279in}{15.368610in}}%
\pgfpathlineto{\pgfqpoint{10.272143in}{15.371855in}}%
\pgfpathlineto{\pgfqpoint{10.292008in}{15.384758in}}%
\pgfpathlineto{\pgfqpoint{10.311873in}{15.388002in}}%
\pgfpathlineto{\pgfqpoint{10.331738in}{15.401074in}}%
\pgfpathlineto{\pgfqpoint{10.351603in}{15.401064in}}%
\pgfpathlineto{\pgfqpoint{10.371468in}{15.401057in}}%
\pgfpathlineto{\pgfqpoint{10.391333in}{15.401098in}}%
\pgfpathlineto{\pgfqpoint{10.411198in}{15.401165in}}%
\pgfpathlineto{\pgfqpoint{10.431063in}{15.404766in}}%
\pgfpathlineto{\pgfqpoint{10.450928in}{15.403565in}}%
\pgfpathlineto{\pgfqpoint{10.470793in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.490658in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.510523in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.510523in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.510523in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.490658in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.470793in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.450928in}{15.403565in}}%
\pgfpathlineto{\pgfqpoint{10.431063in}{15.404766in}}%
\pgfpathlineto{\pgfqpoint{10.411198in}{15.401165in}}%
\pgfpathlineto{\pgfqpoint{10.391333in}{15.401217in}}%
\pgfpathlineto{\pgfqpoint{10.371468in}{15.401238in}}%
\pgfpathlineto{\pgfqpoint{10.351603in}{15.401287in}}%
\pgfpathlineto{\pgfqpoint{10.331738in}{15.401283in}}%
\pgfpathlineto{\pgfqpoint{10.311873in}{15.388258in}}%
\pgfpathlineto{\pgfqpoint{10.292008in}{15.385029in}}%
\pgfpathlineto{\pgfqpoint{10.272143in}{15.372148in}}%
\pgfpathlineto{\pgfqpoint{10.252279in}{15.368931in}}%
\pgfpathlineto{\pgfqpoint{10.232414in}{15.357202in}}%
\pgfpathlineto{\pgfqpoint{10.212549in}{15.354303in}}%
\pgfpathlineto{\pgfqpoint{10.192684in}{15.338312in}}%
\pgfpathlineto{\pgfqpoint{10.172819in}{15.334346in}}%
\pgfpathlineto{\pgfqpoint{10.152954in}{15.322277in}}%
\pgfpathlineto{\pgfqpoint{10.133089in}{15.319191in}}%
\pgfpathlineto{\pgfqpoint{10.113224in}{15.319233in}}%
\pgfpathlineto{\pgfqpoint{10.093359in}{15.303212in}}%
\pgfpathlineto{\pgfqpoint{10.073494in}{15.299096in}}%
\pgfpathlineto{\pgfqpoint{10.053629in}{15.299166in}}%
\pgfpathlineto{\pgfqpoint{10.033764in}{15.282655in}}%
\pgfpathlineto{\pgfqpoint{10.013899in}{15.278534in}}%
\pgfpathlineto{\pgfqpoint{9.994034in}{15.278548in}}%
\pgfpathlineto{\pgfqpoint{9.974169in}{15.278580in}}%
\pgfpathlineto{\pgfqpoint{9.954304in}{15.278620in}}%
\pgfpathlineto{\pgfqpoint{9.934439in}{15.278557in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.278650in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.278650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{15.348458in}}{\pgfqpoint{10.516128in}{15.398823in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{15.355511in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{15.348458in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{15.362544in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{15.370401in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{15.384511in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{15.396777in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{15.398076in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{15.398140in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{15.398175in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{15.398164in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{15.398188in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{15.398203in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{15.398205in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{15.398230in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{15.398281in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{15.398284in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{15.398286in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{15.398303in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{15.398314in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{15.398310in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{15.398326in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{15.398334in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{15.398349in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{15.398379in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{15.398394in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{15.398415in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{15.398428in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{15.398427in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{15.398429in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{15.398474in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{15.398506in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{15.398542in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{15.398578in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{15.398602in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{15.398587in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{15.398514in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{15.398514in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{15.398520in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{15.398506in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{15.398512in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{15.398575in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{15.398573in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{15.398566in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{15.398570in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{15.398573in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{15.398578in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{15.398579in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{15.398584in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{15.398594in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{15.398586in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{15.398600in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{15.398611in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{15.398571in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{15.398569in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{15.398589in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{15.398567in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{15.398562in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{15.398619in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{15.398621in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{15.398630in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{15.398647in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{15.398653in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{15.398644in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{15.398654in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{15.398633in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{15.398632in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{15.398635in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{15.398635in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{15.398630in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{15.398629in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{15.398626in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{15.398608in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{15.398611in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{15.398620in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{15.398637in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{15.398647in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{15.398660in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{15.398661in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{15.398657in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{15.398651in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{15.398640in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{15.398654in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{15.398648in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{15.398635in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{15.398642in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{15.398645in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{15.398634in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{15.398643in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{15.398662in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{15.398672in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{15.398673in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{15.398675in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{15.398676in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{15.398662in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{15.398654in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{15.398652in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{15.398653in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{15.398653in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{15.398657in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{15.398656in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{15.398671in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{15.398823in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{15.398823in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{15.398823in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{15.398823in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{15.398823in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{15.398757in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{15.398754in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{15.398747in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{15.398748in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{15.398748in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{15.398745in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{15.398747in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{15.398748in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{15.398749in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{15.398748in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{15.398749in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{15.398746in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{15.398746in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{15.398741in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{15.398739in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{15.398735in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{15.398735in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{15.398728in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{15.398726in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{15.398711in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{15.398695in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{15.398148in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{15.388058in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{15.374644in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{15.367801in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{15.355511in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{15.355511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{15.277169in}}{\pgfqpoint{10.516105in}{15.565844in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{15.279866in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{9.918597in}{15.277307in}}%
\pgfpathlineto{\pgfqpoint{9.922636in}{15.277317in}}%
\pgfpathlineto{\pgfqpoint{9.926788in}{15.277478in}}%
\pgfpathlineto{\pgfqpoint{9.931323in}{15.277625in}}%
\pgfpathlineto{\pgfqpoint{9.935829in}{15.277765in}}%
\pgfpathlineto{\pgfqpoint{9.940369in}{15.277904in}}%
\pgfpathlineto{\pgfqpoint{9.944963in}{15.278209in}}%
\pgfpathlineto{\pgfqpoint{9.950065in}{15.278507in}}%
\pgfpathlineto{\pgfqpoint{9.955358in}{15.278908in}}%
\pgfpathlineto{\pgfqpoint{9.960321in}{15.279439in}}%
\pgfpathlineto{\pgfqpoint{9.965115in}{15.279980in}}%
\pgfpathlineto{\pgfqpoint{9.970276in}{15.280563in}}%
\pgfpathlineto{\pgfqpoint{9.975130in}{15.281063in}}%
\pgfpathlineto{\pgfqpoint{9.980297in}{15.281533in}}%
\pgfpathlineto{\pgfqpoint{9.985349in}{15.281993in}}%
\pgfpathlineto{\pgfqpoint{9.990624in}{15.282514in}}%
\pgfpathlineto{\pgfqpoint{9.995767in}{15.282881in}}%
\pgfpathlineto{\pgfqpoint{10.000679in}{15.283327in}}%
\pgfpathlineto{\pgfqpoint{10.005990in}{15.283820in}}%
\pgfpathlineto{\pgfqpoint{10.011032in}{15.284195in}}%
\pgfpathlineto{\pgfqpoint{10.016601in}{15.284560in}}%
\pgfpathlineto{\pgfqpoint{10.022089in}{15.285050in}}%
\pgfpathlineto{\pgfqpoint{10.027236in}{15.285532in}}%
\pgfpathlineto{\pgfqpoint{10.032404in}{15.285998in}}%
\pgfpathlineto{\pgfqpoint{10.037456in}{15.286466in}}%
\pgfpathlineto{\pgfqpoint{10.042544in}{15.287046in}}%
\pgfpathlineto{\pgfqpoint{10.047753in}{15.287617in}}%
\pgfpathlineto{\pgfqpoint{10.052871in}{15.288071in}}%
\pgfpathlineto{\pgfqpoint{10.058275in}{15.288538in}}%
\pgfpathlineto{\pgfqpoint{10.063676in}{15.289123in}}%
\pgfpathlineto{\pgfqpoint{10.069338in}{15.289559in}}%
\pgfpathlineto{\pgfqpoint{10.075132in}{15.289995in}}%
\pgfpathlineto{\pgfqpoint{10.080551in}{15.290719in}}%
\pgfpathlineto{\pgfqpoint{10.086069in}{15.291390in}}%
\pgfpathlineto{\pgfqpoint{10.091526in}{15.292123in}}%
\pgfpathlineto{\pgfqpoint{10.097509in}{15.292820in}}%
\pgfpathlineto{\pgfqpoint{10.103260in}{15.293475in}}%
\pgfpathlineto{\pgfqpoint{10.108932in}{15.294033in}}%
\pgfpathlineto{\pgfqpoint{10.114659in}{15.294660in}}%
\pgfpathlineto{\pgfqpoint{10.120635in}{15.295158in}}%
\pgfpathlineto{\pgfqpoint{10.126725in}{15.295746in}}%
\pgfpathlineto{\pgfqpoint{10.132649in}{15.296438in}}%
\pgfpathlineto{\pgfqpoint{10.138522in}{15.297067in}}%
\pgfpathlineto{\pgfqpoint{10.144629in}{15.297720in}}%
\pgfpathlineto{\pgfqpoint{10.150672in}{15.298409in}}%
\pgfpathlineto{\pgfqpoint{10.156927in}{15.299185in}}%
\pgfpathlineto{\pgfqpoint{10.163087in}{15.300029in}}%
\pgfpathlineto{\pgfqpoint{10.169503in}{15.300916in}}%
\pgfpathlineto{\pgfqpoint{10.175733in}{15.301727in}}%
\pgfpathlineto{\pgfqpoint{10.182198in}{15.302547in}}%
\pgfpathlineto{\pgfqpoint{10.188427in}{15.303363in}}%
\pgfpathlineto{\pgfqpoint{10.194903in}{15.304145in}}%
\pgfpathlineto{\pgfqpoint{10.201024in}{15.304952in}}%
\pgfpathlineto{\pgfqpoint{10.207044in}{15.305806in}}%
\pgfpathlineto{\pgfqpoint{10.213294in}{15.306519in}}%
\pgfpathlineto{\pgfqpoint{10.219878in}{15.307188in}}%
\pgfpathlineto{\pgfqpoint{10.226263in}{15.307874in}}%
\pgfpathlineto{\pgfqpoint{10.232715in}{15.308640in}}%
\pgfpathlineto{\pgfqpoint{10.239258in}{15.309472in}}%
\pgfpathlineto{\pgfqpoint{10.245871in}{15.310719in}}%
\pgfpathlineto{\pgfqpoint{10.252115in}{15.312062in}}%
\pgfpathlineto{\pgfqpoint{10.258480in}{15.313319in}}%
\pgfpathlineto{\pgfqpoint{10.264984in}{15.314480in}}%
\pgfpathlineto{\pgfqpoint{10.271737in}{15.315856in}}%
\pgfpathlineto{\pgfqpoint{10.278889in}{15.316931in}}%
\pgfpathlineto{\pgfqpoint{10.285633in}{15.317958in}}%
\pgfpathlineto{\pgfqpoint{10.292251in}{15.318963in}}%
\pgfpathlineto{\pgfqpoint{10.299206in}{15.320117in}}%
\pgfpathlineto{\pgfqpoint{10.305780in}{15.320822in}}%
\pgfpathlineto{\pgfqpoint{10.312458in}{15.321484in}}%
\pgfpathlineto{\pgfqpoint{10.319086in}{15.322038in}}%
\pgfpathlineto{\pgfqpoint{10.325903in}{15.322826in}}%
\pgfpathlineto{\pgfqpoint{10.332398in}{15.323667in}}%
\pgfpathlineto{\pgfqpoint{10.339255in}{15.324944in}}%
\pgfpathlineto{\pgfqpoint{10.346114in}{15.326580in}}%
\pgfpathlineto{\pgfqpoint{10.352906in}{15.328391in}}%
\pgfpathlineto{\pgfqpoint{10.359862in}{15.329617in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{15.329976in}}%
\pgfpathlineto{\pgfqpoint{10.373853in}{15.330072in}}%
\pgfpathlineto{\pgfqpoint{10.381271in}{15.328738in}}%
\pgfpathlineto{\pgfqpoint{10.388686in}{15.326218in}}%
\pgfpathlineto{\pgfqpoint{10.395601in}{15.323848in}}%
\pgfpathlineto{\pgfqpoint{10.403057in}{15.324280in}}%
\pgfpathlineto{\pgfqpoint{10.410448in}{15.325465in}}%
\pgfpathlineto{\pgfqpoint{10.417842in}{15.327276in}}%
\pgfpathlineto{\pgfqpoint{10.425326in}{15.329082in}}%
\pgfpathlineto{\pgfqpoint{10.432803in}{15.330081in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{15.327935in}}%
\pgfpathlineto{\pgfqpoint{10.446465in}{15.324517in}}%
\pgfpathlineto{\pgfqpoint{10.453126in}{15.322901in}}%
\pgfpathlineto{\pgfqpoint{10.459668in}{15.322486in}}%
\pgfpathlineto{\pgfqpoint{10.466335in}{15.322489in}}%
\pgfpathlineto{\pgfqpoint{10.473637in}{15.322460in}}%
\pgfpathlineto{\pgfqpoint{10.480952in}{15.323885in}}%
\pgfpathlineto{\pgfqpoint{10.487693in}{15.322605in}}%
\pgfpathlineto{\pgfqpoint{10.494826in}{15.322394in}}%
\pgfpathlineto{\pgfqpoint{10.501310in}{15.326995in}}%
\pgfpathlineto{\pgfqpoint{10.507060in}{15.330250in}}%
\pgfpathlineto{\pgfqpoint{10.512330in}{15.331865in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{15.375719in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{15.565844in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{15.565844in}}%
\pgfpathlineto{\pgfqpoint{10.512330in}{15.561940in}}%
\pgfpathlineto{\pgfqpoint{10.507060in}{15.525028in}}%
\pgfpathlineto{\pgfqpoint{10.501310in}{15.490862in}}%
\pgfpathlineto{\pgfqpoint{10.494826in}{15.451255in}}%
\pgfpathlineto{\pgfqpoint{10.487693in}{15.411469in}}%
\pgfpathlineto{\pgfqpoint{10.480952in}{15.372260in}}%
\pgfpathlineto{\pgfqpoint{10.473637in}{15.362552in}}%
\pgfpathlineto{\pgfqpoint{10.466335in}{15.358545in}}%
\pgfpathlineto{\pgfqpoint{10.459668in}{15.354619in}}%
\pgfpathlineto{\pgfqpoint{10.453126in}{15.352740in}}%
\pgfpathlineto{\pgfqpoint{10.446465in}{15.351014in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{15.350548in}}%
\pgfpathlineto{\pgfqpoint{10.432803in}{15.350224in}}%
\pgfpathlineto{\pgfqpoint{10.425326in}{15.350618in}}%
\pgfpathlineto{\pgfqpoint{10.417842in}{15.349425in}}%
\pgfpathlineto{\pgfqpoint{10.410448in}{15.347729in}}%
\pgfpathlineto{\pgfqpoint{10.403057in}{15.346195in}}%
\pgfpathlineto{\pgfqpoint{10.395601in}{15.344546in}}%
\pgfpathlineto{\pgfqpoint{10.388686in}{15.342444in}}%
\pgfpathlineto{\pgfqpoint{10.381271in}{15.340940in}}%
\pgfpathlineto{\pgfqpoint{10.373853in}{15.339671in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{15.338851in}}%
\pgfpathlineto{\pgfqpoint{10.359862in}{15.337739in}}%
\pgfpathlineto{\pgfqpoint{10.352906in}{15.336422in}}%
\pgfpathlineto{\pgfqpoint{10.346114in}{15.334984in}}%
\pgfpathlineto{\pgfqpoint{10.339255in}{15.333465in}}%
\pgfpathlineto{\pgfqpoint{10.332398in}{15.331984in}}%
\pgfpathlineto{\pgfqpoint{10.325903in}{15.330941in}}%
\pgfpathlineto{\pgfqpoint{10.319086in}{15.329763in}}%
\pgfpathlineto{\pgfqpoint{10.312458in}{15.328249in}}%
\pgfpathlineto{\pgfqpoint{10.305780in}{15.327172in}}%
\pgfpathlineto{\pgfqpoint{10.299206in}{15.326013in}}%
\pgfpathlineto{\pgfqpoint{10.292251in}{15.324765in}}%
\pgfpathlineto{\pgfqpoint{10.285633in}{15.323561in}}%
\pgfpathlineto{\pgfqpoint{10.278889in}{15.322646in}}%
\pgfpathlineto{\pgfqpoint{10.271737in}{15.321426in}}%
\pgfpathlineto{\pgfqpoint{10.264984in}{15.320227in}}%
\pgfpathlineto{\pgfqpoint{10.258480in}{15.319013in}}%
\pgfpathlineto{\pgfqpoint{10.252115in}{15.317890in}}%
\pgfpathlineto{\pgfqpoint{10.245871in}{15.316601in}}%
\pgfpathlineto{\pgfqpoint{10.239258in}{15.315516in}}%
\pgfpathlineto{\pgfqpoint{10.232715in}{15.314527in}}%
\pgfpathlineto{\pgfqpoint{10.226263in}{15.313789in}}%
\pgfpathlineto{\pgfqpoint{10.219878in}{15.312800in}}%
\pgfpathlineto{\pgfqpoint{10.213294in}{15.312204in}}%
\pgfpathlineto{\pgfqpoint{10.207044in}{15.311302in}}%
\pgfpathlineto{\pgfqpoint{10.201024in}{15.310334in}}%
\pgfpathlineto{\pgfqpoint{10.194903in}{15.309295in}}%
\pgfpathlineto{\pgfqpoint{10.188427in}{15.308605in}}%
\pgfpathlineto{\pgfqpoint{10.182198in}{15.307581in}}%
\pgfpathlineto{\pgfqpoint{10.175733in}{15.306656in}}%
\pgfpathlineto{\pgfqpoint{10.169503in}{15.305842in}}%
\pgfpathlineto{\pgfqpoint{10.163087in}{15.304957in}}%
\pgfpathlineto{\pgfqpoint{10.156927in}{15.304031in}}%
\pgfpathlineto{\pgfqpoint{10.150672in}{15.303191in}}%
\pgfpathlineto{\pgfqpoint{10.144629in}{15.302465in}}%
\pgfpathlineto{\pgfqpoint{10.138522in}{15.301710in}}%
\pgfpathlineto{\pgfqpoint{10.132649in}{15.300987in}}%
\pgfpathlineto{\pgfqpoint{10.126725in}{15.300236in}}%
\pgfpathlineto{\pgfqpoint{10.120635in}{15.299596in}}%
\pgfpathlineto{\pgfqpoint{10.114659in}{15.299000in}}%
\pgfpathlineto{\pgfqpoint{10.108932in}{15.298385in}}%
\pgfpathlineto{\pgfqpoint{10.103260in}{15.297788in}}%
\pgfpathlineto{\pgfqpoint{10.097509in}{15.297166in}}%
\pgfpathlineto{\pgfqpoint{10.091526in}{15.296463in}}%
\pgfpathlineto{\pgfqpoint{10.086069in}{15.295745in}}%
\pgfpathlineto{\pgfqpoint{10.080551in}{15.294954in}}%
\pgfpathlineto{\pgfqpoint{10.075132in}{15.294268in}}%
\pgfpathlineto{\pgfqpoint{10.069338in}{15.293676in}}%
\pgfpathlineto{\pgfqpoint{10.063676in}{15.293121in}}%
\pgfpathlineto{\pgfqpoint{10.058275in}{15.292611in}}%
\pgfpathlineto{\pgfqpoint{10.052871in}{15.292151in}}%
\pgfpathlineto{\pgfqpoint{10.047753in}{15.291687in}}%
\pgfpathlineto{\pgfqpoint{10.042544in}{15.291032in}}%
\pgfpathlineto{\pgfqpoint{10.037456in}{15.290482in}}%
\pgfpathlineto{\pgfqpoint{10.032404in}{15.289897in}}%
\pgfpathlineto{\pgfqpoint{10.027236in}{15.289403in}}%
\pgfpathlineto{\pgfqpoint{10.022089in}{15.288772in}}%
\pgfpathlineto{\pgfqpoint{10.016601in}{15.288278in}}%
\pgfpathlineto{\pgfqpoint{10.011032in}{15.287883in}}%
\pgfpathlineto{\pgfqpoint{10.005990in}{15.287444in}}%
\pgfpathlineto{\pgfqpoint{10.000679in}{15.286854in}}%
\pgfpathlineto{\pgfqpoint{9.995767in}{15.286322in}}%
\pgfpathlineto{\pgfqpoint{9.990624in}{15.285868in}}%
\pgfpathlineto{\pgfqpoint{9.985349in}{15.285302in}}%
\pgfpathlineto{\pgfqpoint{9.980297in}{15.284831in}}%
\pgfpathlineto{\pgfqpoint{9.975130in}{15.284356in}}%
\pgfpathlineto{\pgfqpoint{9.970276in}{15.283966in}}%
\pgfpathlineto{\pgfqpoint{9.965115in}{15.283428in}}%
\pgfpathlineto{\pgfqpoint{9.960321in}{15.282845in}}%
\pgfpathlineto{\pgfqpoint{9.955358in}{15.282249in}}%
\pgfpathlineto{\pgfqpoint{9.950065in}{15.281755in}}%
\pgfpathlineto{\pgfqpoint{9.944963in}{15.281383in}}%
\pgfpathlineto{\pgfqpoint{9.940369in}{15.280944in}}%
\pgfpathlineto{\pgfqpoint{9.935829in}{15.280700in}}%
\pgfpathlineto{\pgfqpoint{9.931323in}{15.280484in}}%
\pgfpathlineto{\pgfqpoint{9.926788in}{15.280246in}}%
\pgfpathlineto{\pgfqpoint{9.922636in}{15.280022in}}%
\pgfpathlineto{\pgfqpoint{9.918597in}{15.280026in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.279866in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{15.279866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{15.264332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=15.221707in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{15.504390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537274in, y=15.461765in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{15.278348in}}%
\pgfpathlineto{\pgfqpoint{9.934439in}{15.278304in}}%
\pgfpathlineto{\pgfqpoint{9.954304in}{15.278297in}}%
\pgfpathlineto{\pgfqpoint{9.974169in}{15.278327in}}%
\pgfpathlineto{\pgfqpoint{9.994034in}{15.278278in}}%
\pgfpathlineto{\pgfqpoint{10.013899in}{15.278304in}}%
\pgfpathlineto{\pgfqpoint{10.033764in}{15.282404in}}%
\pgfpathlineto{\pgfqpoint{10.053629in}{15.298885in}}%
\pgfpathlineto{\pgfqpoint{10.073494in}{15.298873in}}%
\pgfpathlineto{\pgfqpoint{10.093359in}{15.302905in}}%
\pgfpathlineto{\pgfqpoint{10.113224in}{15.318983in}}%
\pgfpathlineto{\pgfqpoint{10.133089in}{15.319006in}}%
\pgfpathlineto{\pgfqpoint{10.152954in}{15.322022in}}%
\pgfpathlineto{\pgfqpoint{10.172819in}{15.334119in}}%
\pgfpathlineto{\pgfqpoint{10.192684in}{15.338108in}}%
\pgfpathlineto{\pgfqpoint{10.212549in}{15.354090in}}%
\pgfpathlineto{\pgfqpoint{10.232414in}{15.356991in}}%
\pgfpathlineto{\pgfqpoint{10.252279in}{15.368800in}}%
\pgfpathlineto{\pgfqpoint{10.272143in}{15.372009in}}%
\pgfpathlineto{\pgfqpoint{10.292008in}{15.384910in}}%
\pgfpathlineto{\pgfqpoint{10.311873in}{15.388152in}}%
\pgfpathlineto{\pgfqpoint{10.331738in}{15.401168in}}%
\pgfpathlineto{\pgfqpoint{10.351603in}{15.401186in}}%
\pgfpathlineto{\pgfqpoint{10.371468in}{15.401144in}}%
\pgfpathlineto{\pgfqpoint{10.391333in}{15.401144in}}%
\pgfpathlineto{\pgfqpoint{10.411198in}{15.401165in}}%
\pgfpathlineto{\pgfqpoint{10.431063in}{15.404766in}}%
\pgfpathlineto{\pgfqpoint{10.450928in}{15.403565in}}%
\pgfpathlineto{\pgfqpoint{10.470793in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.490658in}{15.417969in}}%
\pgfpathlineto{\pgfqpoint{10.510523in}{15.417969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{15.353196in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{15.366072in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{15.373251in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{15.386978in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{15.397689in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{15.398492in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{15.398523in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{15.398555in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{15.398562in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{15.398582in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{15.398577in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{15.398595in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{15.398598in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{15.398619in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{15.398621in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{15.398630in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{15.398632in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{15.398634in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{15.398633in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{15.398634in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{15.398638in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{15.398643in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{15.398665in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{15.398668in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{15.398690in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{15.398702in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{15.398716in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{15.398716in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{15.398731in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{15.398739in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{15.398753in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{15.398758in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{15.398755in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{15.398754in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{15.398753in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{15.398751in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{15.398751in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{15.398750in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{15.398752in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{15.398753in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{15.398757in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{15.398758in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{15.398757in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{15.398756in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{15.398756in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{15.398755in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{15.398755in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{15.398758in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{15.398761in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{15.398760in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{15.398759in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{15.398764in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{15.398763in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{15.398762in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{15.398764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{15.278458in}}%
\pgfpathlineto{\pgfqpoint{9.918597in}{15.278579in}}%
\pgfpathlineto{\pgfqpoint{9.922636in}{15.278589in}}%
\pgfpathlineto{\pgfqpoint{9.926788in}{15.278748in}}%
\pgfpathlineto{\pgfqpoint{9.931323in}{15.278930in}}%
\pgfpathlineto{\pgfqpoint{9.935829in}{15.279153in}}%
\pgfpathlineto{\pgfqpoint{9.940369in}{15.279373in}}%
\pgfpathlineto{\pgfqpoint{9.944963in}{15.279728in}}%
\pgfpathlineto{\pgfqpoint{9.950065in}{15.280083in}}%
\pgfpathlineto{\pgfqpoint{9.955358in}{15.280530in}}%
\pgfpathlineto{\pgfqpoint{9.960321in}{15.281125in}}%
\pgfpathlineto{\pgfqpoint{9.965115in}{15.281622in}}%
\pgfpathlineto{\pgfqpoint{9.970276in}{15.282195in}}%
\pgfpathlineto{\pgfqpoint{9.975130in}{15.282635in}}%
\pgfpathlineto{\pgfqpoint{9.980297in}{15.283118in}}%
\pgfpathlineto{\pgfqpoint{9.985349in}{15.283545in}}%
\pgfpathlineto{\pgfqpoint{9.990624in}{15.284147in}}%
\pgfpathlineto{\pgfqpoint{9.995767in}{15.284537in}}%
\pgfpathlineto{\pgfqpoint{10.000679in}{15.285024in}}%
\pgfpathlineto{\pgfqpoint{10.005990in}{15.285576in}}%
\pgfpathlineto{\pgfqpoint{10.011032in}{15.285948in}}%
\pgfpathlineto{\pgfqpoint{10.016601in}{15.286340in}}%
\pgfpathlineto{\pgfqpoint{10.022089in}{15.286891in}}%
\pgfpathlineto{\pgfqpoint{10.027236in}{15.287500in}}%
\pgfpathlineto{\pgfqpoint{10.032404in}{15.287986in}}%
\pgfpathlineto{\pgfqpoint{10.037456in}{15.288518in}}%
\pgfpathlineto{\pgfqpoint{10.042544in}{15.289086in}}%
\pgfpathlineto{\pgfqpoint{10.047753in}{15.289668in}}%
\pgfpathlineto{\pgfqpoint{10.052871in}{15.290098in}}%
\pgfpathlineto{\pgfqpoint{10.058275in}{15.290541in}}%
\pgfpathlineto{\pgfqpoint{10.063676in}{15.291111in}}%
\pgfpathlineto{\pgfqpoint{10.069338in}{15.291631in}}%
\pgfpathlineto{\pgfqpoint{10.075132in}{15.292155in}}%
\pgfpathlineto{\pgfqpoint{10.080551in}{15.292828in}}%
\pgfpathlineto{\pgfqpoint{10.086069in}{15.293566in}}%
\pgfpathlineto{\pgfqpoint{10.091526in}{15.294310in}}%
\pgfpathlineto{\pgfqpoint{10.097509in}{15.294979in}}%
\pgfpathlineto{\pgfqpoint{10.103260in}{15.295600in}}%
\pgfpathlineto{\pgfqpoint{10.108932in}{15.296229in}}%
\pgfpathlineto{\pgfqpoint{10.114659in}{15.296860in}}%
\pgfpathlineto{\pgfqpoint{10.120635in}{15.297383in}}%
\pgfpathlineto{\pgfqpoint{10.126725in}{15.298007in}}%
\pgfpathlineto{\pgfqpoint{10.132649in}{15.298668in}}%
\pgfpathlineto{\pgfqpoint{10.138522in}{15.299331in}}%
\pgfpathlineto{\pgfqpoint{10.144629in}{15.300024in}}%
\pgfpathlineto{\pgfqpoint{10.150672in}{15.300743in}}%
\pgfpathlineto{\pgfqpoint{10.156927in}{15.301520in}}%
\pgfpathlineto{\pgfqpoint{10.163087in}{15.302511in}}%
\pgfpathlineto{\pgfqpoint{10.169503in}{15.303412in}}%
\pgfpathlineto{\pgfqpoint{10.175733in}{15.304168in}}%
\pgfpathlineto{\pgfqpoint{10.182198in}{15.305059in}}%
\pgfpathlineto{\pgfqpoint{10.188427in}{15.305958in}}%
\pgfpathlineto{\pgfqpoint{10.194903in}{15.306671in}}%
\pgfpathlineto{\pgfqpoint{10.201024in}{15.307605in}}%
\pgfpathlineto{\pgfqpoint{10.207044in}{15.308546in}}%
\pgfpathlineto{\pgfqpoint{10.213294in}{15.309326in}}%
\pgfpathlineto{\pgfqpoint{10.219878in}{15.309980in}}%
\pgfpathlineto{\pgfqpoint{10.226263in}{15.310868in}}%
\pgfpathlineto{\pgfqpoint{10.232715in}{15.311570in}}%
\pgfpathlineto{\pgfqpoint{10.239258in}{15.312534in}}%
\pgfpathlineto{\pgfqpoint{10.245871in}{15.313693in}}%
\pgfpathlineto{\pgfqpoint{10.252115in}{15.315079in}}%
\pgfpathlineto{\pgfqpoint{10.258480in}{15.316220in}}%
\pgfpathlineto{\pgfqpoint{10.264984in}{15.317451in}}%
\pgfpathlineto{\pgfqpoint{10.271737in}{15.318745in}}%
\pgfpathlineto{\pgfqpoint{10.278889in}{15.319927in}}%
\pgfpathlineto{\pgfqpoint{10.285633in}{15.320819in}}%
\pgfpathlineto{\pgfqpoint{10.292251in}{15.321895in}}%
\pgfpathlineto{\pgfqpoint{10.299206in}{15.322992in}}%
\pgfpathlineto{\pgfqpoint{10.305780in}{15.323896in}}%
\pgfpathlineto{\pgfqpoint{10.312458in}{15.324736in}}%
\pgfpathlineto{\pgfqpoint{10.319086in}{15.325690in}}%
\pgfpathlineto{\pgfqpoint{10.325903in}{15.326614in}}%
\pgfpathlineto{\pgfqpoint{10.332398in}{15.327747in}}%
\pgfpathlineto{\pgfqpoint{10.339255in}{15.329132in}}%
\pgfpathlineto{\pgfqpoint{10.346114in}{15.330758in}}%
\pgfpathlineto{\pgfqpoint{10.352906in}{15.332501in}}%
\pgfpathlineto{\pgfqpoint{10.359862in}{15.334000in}}%
\pgfpathlineto{\pgfqpoint{10.367005in}{15.334863in}}%
\pgfpathlineto{\pgfqpoint{10.373853in}{15.335638in}}%
\pgfpathlineto{\pgfqpoint{10.381271in}{15.336592in}}%
\pgfpathlineto{\pgfqpoint{10.388686in}{15.337445in}}%
\pgfpathlineto{\pgfqpoint{10.395601in}{15.338353in}}%
\pgfpathlineto{\pgfqpoint{10.403057in}{15.339406in}}%
\pgfpathlineto{\pgfqpoint{10.410448in}{15.340284in}}%
\pgfpathlineto{\pgfqpoint{10.417842in}{15.340908in}}%
\pgfpathlineto{\pgfqpoint{10.425326in}{15.341287in}}%
\pgfpathlineto{\pgfqpoint{10.432803in}{15.341284in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{15.341252in}}%
\pgfpathlineto{\pgfqpoint{10.446465in}{15.340887in}}%
\pgfpathlineto{\pgfqpoint{10.453126in}{15.342151in}}%
\pgfpathlineto{\pgfqpoint{10.459668in}{15.342725in}}%
\pgfpathlineto{\pgfqpoint{10.466335in}{15.343646in}}%
\pgfpathlineto{\pgfqpoint{10.473637in}{15.343609in}}%
\pgfpathlineto{\pgfqpoint{10.480952in}{15.344504in}}%
\pgfpathlineto{\pgfqpoint{10.487693in}{15.348588in}}%
\pgfpathlineto{\pgfqpoint{10.494826in}{15.355655in}}%
\pgfpathlineto{\pgfqpoint{10.501310in}{15.366383in}}%
\pgfpathlineto{\pgfqpoint{10.507060in}{15.375176in}}%
\pgfpathlineto{\pgfqpoint{10.512330in}{15.384454in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{15.398764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{15.277325in}}{\pgfqpoint{11.825654in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{15.278521in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.277958in}}%
\pgfpathlineto{\pgfqpoint{11.249933in}{15.277943in}}%
\pgfpathlineto{\pgfqpoint{11.264696in}{15.278016in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.277946in}}%
\pgfpathlineto{\pgfqpoint{11.294220in}{15.277924in}}%
\pgfpathlineto{\pgfqpoint{11.308982in}{15.278021in}}%
\pgfpathlineto{\pgfqpoint{11.323744in}{15.277325in}}%
\pgfpathlineto{\pgfqpoint{11.338506in}{15.277325in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.280501in}}%
\pgfpathlineto{\pgfqpoint{11.368030in}{15.293333in}}%
\pgfpathlineto{\pgfqpoint{11.382792in}{15.293260in}}%
\pgfpathlineto{\pgfqpoint{11.397554in}{15.293035in}}%
\pgfpathlineto{\pgfqpoint{11.412316in}{15.297157in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.312389in}}%
\pgfpathlineto{\pgfqpoint{11.441840in}{15.313396in}}%
\pgfpathlineto{\pgfqpoint{11.456602in}{15.312059in}}%
\pgfpathlineto{\pgfqpoint{11.471364in}{15.311942in}}%
\pgfpathlineto{\pgfqpoint{11.486127in}{15.314522in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.323809in}}%
\pgfpathlineto{\pgfqpoint{11.515651in}{15.328106in}}%
\pgfpathlineto{\pgfqpoint{11.530413in}{15.337481in}}%
\pgfpathlineto{\pgfqpoint{11.545175in}{15.337734in}}%
\pgfpathlineto{\pgfqpoint{11.559937in}{15.337974in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.340439in}}%
\pgfpathlineto{\pgfqpoint{11.589461in}{15.346643in}}%
\pgfpathlineto{\pgfqpoint{11.604223in}{15.346422in}}%
\pgfpathlineto{\pgfqpoint{11.618985in}{15.348880in}}%
\pgfpathlineto{\pgfqpoint{11.633747in}{15.354298in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.371378in}}%
\pgfpathlineto{\pgfqpoint{11.663271in}{15.374513in}}%
\pgfpathlineto{\pgfqpoint{11.678033in}{15.385067in}}%
\pgfpathlineto{\pgfqpoint{11.692795in}{15.390187in}}%
\pgfpathlineto{\pgfqpoint{11.707558in}{15.390507in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.396366in}}%
\pgfpathlineto{\pgfqpoint{11.737082in}{15.411237in}}%
\pgfpathlineto{\pgfqpoint{11.751844in}{15.418224in}}%
\pgfpathlineto{\pgfqpoint{11.766606in}{15.418690in}}%
\pgfpathlineto{\pgfqpoint{11.781368in}{15.470398in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.595244in}}%
\pgfpathlineto{\pgfqpoint{11.810892in}{15.595244in}}%
\pgfpathlineto{\pgfqpoint{11.825654in}{15.595244in}}%
\pgfpathlineto{\pgfqpoint{11.825654in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.825654in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.810892in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.781368in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.766606in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.751844in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.737082in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.707558in}{15.595244in}}%
\pgfpathlineto{\pgfqpoint{11.692795in}{15.587790in}}%
\pgfpathlineto{\pgfqpoint{11.678033in}{15.587790in}}%
\pgfpathlineto{\pgfqpoint{11.663271in}{15.424746in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.399098in}}%
\pgfpathlineto{\pgfqpoint{11.633747in}{15.383505in}}%
\pgfpathlineto{\pgfqpoint{11.618985in}{15.382161in}}%
\pgfpathlineto{\pgfqpoint{11.604223in}{15.380651in}}%
\pgfpathlineto{\pgfqpoint{11.589461in}{15.380593in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.380564in}}%
\pgfpathlineto{\pgfqpoint{11.559937in}{15.380557in}}%
\pgfpathlineto{\pgfqpoint{11.545175in}{15.380574in}}%
\pgfpathlineto{\pgfqpoint{11.530413in}{15.369078in}}%
\pgfpathlineto{\pgfqpoint{11.515651in}{15.366303in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.356729in}}%
\pgfpathlineto{\pgfqpoint{11.486127in}{15.354421in}}%
\pgfpathlineto{\pgfqpoint{11.471364in}{15.345485in}}%
\pgfpathlineto{\pgfqpoint{11.456602in}{15.343309in}}%
\pgfpathlineto{\pgfqpoint{11.441840in}{15.330232in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.326990in}}%
\pgfpathlineto{\pgfqpoint{11.412316in}{15.316108in}}%
\pgfpathlineto{\pgfqpoint{11.397554in}{15.313364in}}%
\pgfpathlineto{\pgfqpoint{11.382792in}{15.313503in}}%
\pgfpathlineto{\pgfqpoint{11.368030in}{15.298545in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.294862in}}%
\pgfpathlineto{\pgfqpoint{11.338506in}{15.294782in}}%
\pgfpathlineto{\pgfqpoint{11.323744in}{15.281704in}}%
\pgfpathlineto{\pgfqpoint{11.308982in}{15.278494in}}%
\pgfpathlineto{\pgfqpoint{11.294220in}{15.278548in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.278516in}}%
\pgfpathlineto{\pgfqpoint{11.264696in}{15.278548in}}%
\pgfpathlineto{\pgfqpoint{11.249933in}{15.278565in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.278521in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.278521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.236402in}{15.294933in}}{\pgfqpoint{11.836726in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{11.236402in}{15.298881in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{15.294933in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{15.307064in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{15.317635in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{15.332208in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{15.350173in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{15.366532in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{15.378611in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.387498in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{15.394186in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{15.398703in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{15.400210in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{15.400520in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{15.400535in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{15.400520in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{15.400575in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{15.400635in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{15.400703in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{15.400851in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{15.400897in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.400907in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{15.400888in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{15.400919in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{15.400957in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{15.401040in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{15.401097in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{15.401068in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{15.401092in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{15.401080in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{15.400985in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{15.400957in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{15.401016in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.401028in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{15.400386in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{15.400444in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{15.400363in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{15.399859in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{15.399838in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{15.400484in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{15.399309in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{15.397974in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{15.398491in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{15.398492in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{15.398458in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.399721in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{15.401155in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{15.401197in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{15.401250in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{15.401205in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{15.401151in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{15.401189in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{15.401187in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{15.401146in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{15.401276in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{15.401330in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{15.401319in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.401269in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{15.401286in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{15.401251in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{15.401212in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{15.401256in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{15.401735in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{15.402803in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{15.403970in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{15.405147in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{15.406253in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{15.407007in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{15.407148in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.407188in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{15.407197in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{15.407211in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{15.407211in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{15.406983in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{15.406910in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{15.406911in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{15.406909in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{15.406917in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{15.407092in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{15.406390in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{15.406203in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.404818in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{15.403731in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{15.403632in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{15.404223in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{15.404454in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{15.405830in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{15.406943in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{15.407110in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{15.407010in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{15.406971in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{15.407017in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{15.407011in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.406980in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{15.407246in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{15.407267in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{15.407323in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{15.407789in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{15.408521in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{15.408933in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{15.416361in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{15.662617in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.642443in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{15.621556in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{15.600665in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{15.579718in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{15.573427in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{15.572675in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{15.572658in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{15.572598in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{15.572582in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{15.572113in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{15.570900in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{15.548339in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.509800in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{15.467808in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{15.422817in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{15.372873in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{15.339203in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{15.322815in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{15.311805in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{15.298881in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{15.298881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{15.277169in}}{\pgfqpoint{11.607707in}{15.677231in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{15.279547in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{11.238608in}{15.277294in}}%
\pgfpathlineto{\pgfqpoint{11.242437in}{15.277357in}}%
\pgfpathlineto{\pgfqpoint{11.246268in}{15.277503in}}%
\pgfpathlineto{\pgfqpoint{11.250271in}{15.277612in}}%
\pgfpathlineto{\pgfqpoint{11.254445in}{15.277762in}}%
\pgfpathlineto{\pgfqpoint{11.258429in}{15.277847in}}%
\pgfpathlineto{\pgfqpoint{11.262481in}{15.277995in}}%
\pgfpathlineto{\pgfqpoint{11.266595in}{15.278133in}}%
\pgfpathlineto{\pgfqpoint{11.270560in}{15.278354in}}%
\pgfpathlineto{\pgfqpoint{11.274489in}{15.278661in}}%
\pgfpathlineto{\pgfqpoint{11.278465in}{15.278959in}}%
\pgfpathlineto{\pgfqpoint{11.282232in}{15.279231in}}%
\pgfpathlineto{\pgfqpoint{11.285989in}{15.279550in}}%
\pgfpathlineto{\pgfqpoint{11.289932in}{15.279862in}}%
\pgfpathlineto{\pgfqpoint{11.294202in}{15.280122in}}%
\pgfpathlineto{\pgfqpoint{11.298417in}{15.280494in}}%
\pgfpathlineto{\pgfqpoint{11.302381in}{15.280846in}}%
\pgfpathlineto{\pgfqpoint{11.306477in}{15.281128in}}%
\pgfpathlineto{\pgfqpoint{11.310255in}{15.281530in}}%
\pgfpathlineto{\pgfqpoint{11.314227in}{15.281824in}}%
\pgfpathlineto{\pgfqpoint{11.318308in}{15.282137in}}%
\pgfpathlineto{\pgfqpoint{11.322543in}{15.282585in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{15.282961in}}%
\pgfpathlineto{\pgfqpoint{11.330762in}{15.283201in}}%
\pgfpathlineto{\pgfqpoint{11.334496in}{15.283522in}}%
\pgfpathlineto{\pgfqpoint{11.338339in}{15.283869in}}%
\pgfpathlineto{\pgfqpoint{11.342056in}{15.284139in}}%
\pgfpathlineto{\pgfqpoint{11.345731in}{15.284581in}}%
\pgfpathlineto{\pgfqpoint{11.349299in}{15.285112in}}%
\pgfpathlineto{\pgfqpoint{11.352651in}{15.285580in}}%
\pgfpathlineto{\pgfqpoint{11.356026in}{15.286108in}}%
\pgfpathlineto{\pgfqpoint{11.359363in}{15.286536in}}%
\pgfpathlineto{\pgfqpoint{11.362764in}{15.286720in}}%
\pgfpathlineto{\pgfqpoint{11.366202in}{15.286888in}}%
\pgfpathlineto{\pgfqpoint{11.369612in}{15.287042in}}%
\pgfpathlineto{\pgfqpoint{11.373030in}{15.287083in}}%
\pgfpathlineto{\pgfqpoint{11.376458in}{15.287206in}}%
\pgfpathlineto{\pgfqpoint{11.379872in}{15.287592in}}%
\pgfpathlineto{\pgfqpoint{11.383297in}{15.287864in}}%
\pgfpathlineto{\pgfqpoint{11.386724in}{15.288404in}}%
\pgfpathlineto{\pgfqpoint{11.390190in}{15.288643in}}%
\pgfpathlineto{\pgfqpoint{11.393601in}{15.289084in}}%
\pgfpathlineto{\pgfqpoint{11.397112in}{15.289437in}}%
\pgfpathlineto{\pgfqpoint{11.400563in}{15.289883in}}%
\pgfpathlineto{\pgfqpoint{11.404027in}{15.290225in}}%
\pgfpathlineto{\pgfqpoint{11.407527in}{15.290811in}}%
\pgfpathlineto{\pgfqpoint{11.410988in}{15.291318in}}%
\pgfpathlineto{\pgfqpoint{11.414531in}{15.291520in}}%
\pgfpathlineto{\pgfqpoint{11.418058in}{15.291719in}}%
\pgfpathlineto{\pgfqpoint{11.421628in}{15.291845in}}%
\pgfpathlineto{\pgfqpoint{11.425243in}{15.292023in}}%
\pgfpathlineto{\pgfqpoint{11.428751in}{15.292097in}}%
\pgfpathlineto{\pgfqpoint{11.432431in}{15.292506in}}%
\pgfpathlineto{\pgfqpoint{11.436020in}{15.292987in}}%
\pgfpathlineto{\pgfqpoint{11.439614in}{15.293410in}}%
\pgfpathlineto{\pgfqpoint{11.443243in}{15.293696in}}%
\pgfpathlineto{\pgfqpoint{11.446864in}{15.294182in}}%
\pgfpathlineto{\pgfqpoint{11.450480in}{15.294376in}}%
\pgfpathlineto{\pgfqpoint{11.454143in}{15.294625in}}%
\pgfpathlineto{\pgfqpoint{11.457797in}{15.294913in}}%
\pgfpathlineto{\pgfqpoint{11.461407in}{15.295518in}}%
\pgfpathlineto{\pgfqpoint{11.464994in}{15.295948in}}%
\pgfpathlineto{\pgfqpoint{11.468741in}{15.296662in}}%
\pgfpathlineto{\pgfqpoint{11.472590in}{15.297264in}}%
\pgfpathlineto{\pgfqpoint{11.476386in}{15.298145in}}%
\pgfpathlineto{\pgfqpoint{11.480209in}{15.298668in}}%
\pgfpathlineto{\pgfqpoint{11.483990in}{15.299027in}}%
\pgfpathlineto{\pgfqpoint{11.487874in}{15.299540in}}%
\pgfpathlineto{\pgfqpoint{11.491657in}{15.299977in}}%
\pgfpathlineto{\pgfqpoint{11.495330in}{15.300099in}}%
\pgfpathlineto{\pgfqpoint{11.499227in}{15.300452in}}%
\pgfpathlineto{\pgfqpoint{11.503150in}{15.300909in}}%
\pgfpathlineto{\pgfqpoint{11.507037in}{15.301450in}}%
\pgfpathlineto{\pgfqpoint{11.510921in}{15.302071in}}%
\pgfpathlineto{\pgfqpoint{11.514940in}{15.302415in}}%
\pgfpathlineto{\pgfqpoint{11.518928in}{15.323784in}}%
\pgfpathlineto{\pgfqpoint{11.522941in}{15.354230in}}%
\pgfpathlineto{\pgfqpoint{11.526898in}{15.384497in}}%
\pgfpathlineto{\pgfqpoint{11.530567in}{15.414507in}}%
\pgfpathlineto{\pgfqpoint{11.534258in}{15.444890in}}%
\pgfpathlineto{\pgfqpoint{11.537937in}{15.454259in}}%
\pgfpathlineto{\pgfqpoint{11.541589in}{15.454553in}}%
\pgfpathlineto{\pgfqpoint{11.545294in}{15.454733in}}%
\pgfpathlineto{\pgfqpoint{11.548973in}{15.455206in}}%
\pgfpathlineto{\pgfqpoint{11.552667in}{15.455367in}}%
\pgfpathlineto{\pgfqpoint{11.556423in}{15.455330in}}%
\pgfpathlineto{\pgfqpoint{11.560241in}{15.455147in}}%
\pgfpathlineto{\pgfqpoint{11.563814in}{15.454838in}}%
\pgfpathlineto{\pgfqpoint{11.567436in}{15.454626in}}%
\pgfpathlineto{\pgfqpoint{11.571009in}{15.454598in}}%
\pgfpathlineto{\pgfqpoint{11.574584in}{15.454717in}}%
\pgfpathlineto{\pgfqpoint{11.578199in}{15.455021in}}%
\pgfpathlineto{\pgfqpoint{11.581839in}{15.455366in}}%
\pgfpathlineto{\pgfqpoint{11.585534in}{15.455468in}}%
\pgfpathlineto{\pgfqpoint{11.589222in}{15.455650in}}%
\pgfpathlineto{\pgfqpoint{11.592841in}{15.455908in}}%
\pgfpathlineto{\pgfqpoint{11.596494in}{15.456339in}}%
\pgfpathlineto{\pgfqpoint{11.600191in}{15.456916in}}%
\pgfpathlineto{\pgfqpoint{11.603983in}{15.457317in}}%
\pgfpathlineto{\pgfqpoint{11.607707in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.607707in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.607707in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.603983in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.600191in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.596494in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.592841in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.589222in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.585534in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.581839in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.578199in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.574584in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.571009in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.567436in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.563814in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.560241in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.556423in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.552667in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.548973in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.545294in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.541589in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.537937in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.534258in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.530567in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.526898in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.522941in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.518928in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.514940in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.510921in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.507037in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.503150in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.499227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.495330in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.491657in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.487874in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.483990in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.480209in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.476386in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.472590in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.468741in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.464994in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.461407in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.457797in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.454143in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.450480in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.446864in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.443243in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.439614in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.436020in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.432431in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.428751in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.425243in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.421628in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.418058in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.414531in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.410988in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.407527in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.404027in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.400563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.397112in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.393601in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.390190in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.386724in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.383297in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.379872in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.376458in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.373030in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.369612in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.366202in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.362764in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.359363in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.356026in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.352651in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.349299in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.345731in}{15.660610in}}%
\pgfpathlineto{\pgfqpoint{11.342056in}{15.629313in}}%
\pgfpathlineto{\pgfqpoint{11.338339in}{15.598043in}}%
\pgfpathlineto{\pgfqpoint{11.334496in}{15.543869in}}%
\pgfpathlineto{\pgfqpoint{11.330762in}{15.465504in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{15.403665in}}%
\pgfpathlineto{\pgfqpoint{11.322543in}{15.356377in}}%
\pgfpathlineto{\pgfqpoint{11.318308in}{15.309027in}}%
\pgfpathlineto{\pgfqpoint{11.314227in}{15.284569in}}%
\pgfpathlineto{\pgfqpoint{11.310255in}{15.284139in}}%
\pgfpathlineto{\pgfqpoint{11.306477in}{15.283800in}}%
\pgfpathlineto{\pgfqpoint{11.302381in}{15.283482in}}%
\pgfpathlineto{\pgfqpoint{11.298417in}{15.283199in}}%
\pgfpathlineto{\pgfqpoint{11.294202in}{15.282804in}}%
\pgfpathlineto{\pgfqpoint{11.289932in}{15.282602in}}%
\pgfpathlineto{\pgfqpoint{11.285989in}{15.282279in}}%
\pgfpathlineto{\pgfqpoint{11.282232in}{15.281945in}}%
\pgfpathlineto{\pgfqpoint{11.278465in}{15.281578in}}%
\pgfpathlineto{\pgfqpoint{11.274489in}{15.281339in}}%
\pgfpathlineto{\pgfqpoint{11.270560in}{15.280949in}}%
\pgfpathlineto{\pgfqpoint{11.266595in}{15.280640in}}%
\pgfpathlineto{\pgfqpoint{11.262481in}{15.280466in}}%
\pgfpathlineto{\pgfqpoint{11.258429in}{15.280222in}}%
\pgfpathlineto{\pgfqpoint{11.254445in}{15.280070in}}%
\pgfpathlineto{\pgfqpoint{11.250271in}{15.279894in}}%
\pgfpathlineto{\pgfqpoint{11.246268in}{15.279799in}}%
\pgfpathlineto{\pgfqpoint{11.242437in}{15.279704in}}%
\pgfpathlineto{\pgfqpoint{11.238608in}{15.279716in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.279547in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{15.279547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835841in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.835841in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{15.267292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=15.224668in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{15.639964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.857871in, y=15.597340in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{15.278259in}}%
\pgfpathlineto{\pgfqpoint{11.249933in}{15.278215in}}%
\pgfpathlineto{\pgfqpoint{11.264696in}{15.278271in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.278261in}}%
\pgfpathlineto{\pgfqpoint{11.294220in}{15.278235in}}%
\pgfpathlineto{\pgfqpoint{11.308982in}{15.278271in}}%
\pgfpathlineto{\pgfqpoint{11.323744in}{15.281413in}}%
\pgfpathlineto{\pgfqpoint{11.338506in}{15.294444in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.294566in}}%
\pgfpathlineto{\pgfqpoint{11.368030in}{15.298191in}}%
\pgfpathlineto{\pgfqpoint{11.382792in}{15.313090in}}%
\pgfpathlineto{\pgfqpoint{11.397554in}{15.313093in}}%
\pgfpathlineto{\pgfqpoint{11.412316in}{15.315769in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.326575in}}%
\pgfpathlineto{\pgfqpoint{11.441840in}{15.329909in}}%
\pgfpathlineto{\pgfqpoint{11.456602in}{15.342979in}}%
\pgfpathlineto{\pgfqpoint{11.471364in}{15.345141in}}%
\pgfpathlineto{\pgfqpoint{11.486127in}{15.354050in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.356416in}}%
\pgfpathlineto{\pgfqpoint{11.515651in}{15.365893in}}%
\pgfpathlineto{\pgfqpoint{11.530413in}{15.368498in}}%
\pgfpathlineto{\pgfqpoint{11.545175in}{15.365410in}}%
\pgfpathlineto{\pgfqpoint{11.559937in}{15.365301in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.365274in}}%
\pgfpathlineto{\pgfqpoint{11.589461in}{15.368389in}}%
\pgfpathlineto{\pgfqpoint{11.604223in}{15.379795in}}%
\pgfpathlineto{\pgfqpoint{11.618985in}{15.379385in}}%
\pgfpathlineto{\pgfqpoint{11.633747in}{15.382093in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.396706in}}%
\pgfpathlineto{\pgfqpoint{11.663271in}{15.408117in}}%
\pgfpathlineto{\pgfqpoint{11.678033in}{15.449734in}}%
\pgfpathlineto{\pgfqpoint{11.692795in}{15.449918in}}%
\pgfpathlineto{\pgfqpoint{11.707558in}{15.493889in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.639964in}}%
\pgfpathlineto{\pgfqpoint{11.737082in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.751844in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.766606in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.781368in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.810892in}{15.669778in}}%
\pgfpathlineto{\pgfqpoint{11.825654in}{15.669778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236402in}{15.296401in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{15.308551in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{15.319133in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{15.333759in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{15.352425in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{15.369172in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{15.381267in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{15.390009in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{15.396484in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{15.400157in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{15.401067in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{15.401219in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{15.401305in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{15.401347in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{15.401362in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{15.401389in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{15.401403in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{15.401415in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{15.401451in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{15.401460in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{15.401454in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{15.401460in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{15.401463in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{15.401448in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{15.401481in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{15.402167in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{15.404418in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{15.407175in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{15.409879in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{15.412646in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{15.414936in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{15.415631in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{15.415812in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{15.416087in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{15.416152in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{15.416105in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{15.416075in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{15.416087in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{15.416024in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{15.416122in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{15.416182in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{15.416191in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{15.416146in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{15.416200in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{15.416152in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{15.416149in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{15.416134in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{15.416191in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{15.416188in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{15.416200in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{15.416185in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{15.416066in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{15.416069in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{15.416006in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{15.416033in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{15.416054in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{15.416227in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{15.416212in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{15.416263in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{15.416257in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{15.416218in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{15.416203in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{15.416179in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{15.416137in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{15.416131in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{15.416173in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{15.416200in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{15.416257in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{15.416304in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{15.416295in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{15.416292in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{15.416266in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{15.416230in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{15.416251in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{15.416263in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{15.416245in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{15.416272in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{15.416307in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{15.416260in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{15.416278in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{15.416278in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{15.416263in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{15.416251in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{15.416295in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{15.416286in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{15.416307in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{15.416322in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{15.416334in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{15.416340in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{15.416361in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{15.416331in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{15.416331in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{15.416316in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{15.416304in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{15.416304in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{15.416328in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{15.416314in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{15.416322in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{15.416361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{15.278238in}}%
\pgfpathlineto{\pgfqpoint{11.238608in}{15.278420in}}%
\pgfpathlineto{\pgfqpoint{11.242437in}{15.278468in}}%
\pgfpathlineto{\pgfqpoint{11.246268in}{15.278602in}}%
\pgfpathlineto{\pgfqpoint{11.250271in}{15.278726in}}%
\pgfpathlineto{\pgfqpoint{11.254445in}{15.278888in}}%
\pgfpathlineto{\pgfqpoint{11.258429in}{15.279000in}}%
\pgfpathlineto{\pgfqpoint{11.262481in}{15.279200in}}%
\pgfpathlineto{\pgfqpoint{11.266595in}{15.279375in}}%
\pgfpathlineto{\pgfqpoint{11.270560in}{15.279639in}}%
\pgfpathlineto{\pgfqpoint{11.274489in}{15.280003in}}%
\pgfpathlineto{\pgfqpoint{11.278465in}{15.280253in}}%
\pgfpathlineto{\pgfqpoint{11.282232in}{15.280551in}}%
\pgfpathlineto{\pgfqpoint{11.285989in}{15.280867in}}%
\pgfpathlineto{\pgfqpoint{11.289932in}{15.281151in}}%
\pgfpathlineto{\pgfqpoint{11.294202in}{15.281397in}}%
\pgfpathlineto{\pgfqpoint{11.298417in}{15.281784in}}%
\pgfpathlineto{\pgfqpoint{11.302381in}{15.282100in}}%
\pgfpathlineto{\pgfqpoint{11.306477in}{15.282384in}}%
\pgfpathlineto{\pgfqpoint{11.310255in}{15.282771in}}%
\pgfpathlineto{\pgfqpoint{11.314227in}{15.283140in}}%
\pgfpathlineto{\pgfqpoint{11.318308in}{15.283519in}}%
\pgfpathlineto{\pgfqpoint{11.322543in}{15.284068in}}%
\pgfpathlineto{\pgfqpoint{11.326835in}{15.284478in}}%
\pgfpathlineto{\pgfqpoint{11.330762in}{15.284846in}}%
\pgfpathlineto{\pgfqpoint{11.334496in}{15.285320in}}%
\pgfpathlineto{\pgfqpoint{11.338339in}{15.285804in}}%
\pgfpathlineto{\pgfqpoint{11.342056in}{15.354563in}}%
\pgfpathlineto{\pgfqpoint{11.345731in}{15.433031in}}%
\pgfpathlineto{\pgfqpoint{11.349299in}{15.511392in}}%
\pgfpathlineto{\pgfqpoint{11.352651in}{15.589575in}}%
\pgfpathlineto{\pgfqpoint{11.356026in}{15.667634in}}%
\pgfpathlineto{\pgfqpoint{11.359363in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.362764in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.366202in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.369612in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.373030in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.376458in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.379872in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.383297in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.386724in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.390190in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.393601in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.397112in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.400563in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.404027in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.407527in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.410988in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.414531in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.418058in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.421628in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.425243in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.428751in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.432431in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.436020in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.439614in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.443243in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.446864in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.450480in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.454143in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.457797in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.461407in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.464994in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.468741in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.472590in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.476386in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.480209in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.483990in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.487874in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.491657in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.495330in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.499227in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.503150in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.507037in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.510921in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.514940in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.518928in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.522941in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.526898in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.530567in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.534258in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.537937in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.541589in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.545294in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.548973in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.552667in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.556423in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.560241in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.563814in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.567436in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.571009in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.574584in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.578199in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.581839in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.585534in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.589222in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.592841in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.596494in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.600191in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.603983in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.607707in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{15.257166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{15.277500in}}{\pgfqpoint{13.157300in}{15.672012in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{15.278074in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.277500in}}%
\pgfpathlineto{\pgfqpoint{12.567799in}{15.277544in}}%
\pgfpathlineto{\pgfqpoint{12.579830in}{15.277560in}}%
\pgfpathlineto{\pgfqpoint{12.591861in}{15.277557in}}%
\pgfpathlineto{\pgfqpoint{12.603891in}{15.277515in}}%
\pgfpathlineto{\pgfqpoint{12.615922in}{15.277562in}}%
\pgfpathlineto{\pgfqpoint{12.627952in}{15.279890in}}%
\pgfpathlineto{\pgfqpoint{12.639983in}{15.289042in}}%
\pgfpathlineto{\pgfqpoint{12.652014in}{15.289078in}}%
\pgfpathlineto{\pgfqpoint{12.664044in}{15.291748in}}%
\pgfpathlineto{\pgfqpoint{12.676075in}{15.302259in}}%
\pgfpathlineto{\pgfqpoint{12.688106in}{15.302209in}}%
\pgfpathlineto{\pgfqpoint{12.700136in}{15.304279in}}%
\pgfpathlineto{\pgfqpoint{12.712167in}{15.311883in}}%
\pgfpathlineto{\pgfqpoint{12.724197in}{15.314281in}}%
\pgfpathlineto{\pgfqpoint{12.736228in}{15.323871in}}%
\pgfpathlineto{\pgfqpoint{12.748259in}{15.325591in}}%
\pgfpathlineto{\pgfqpoint{12.760289in}{15.332417in}}%
\pgfpathlineto{\pgfqpoint{12.772320in}{15.334030in}}%
\pgfpathlineto{\pgfqpoint{12.784350in}{15.340405in}}%
\pgfpathlineto{\pgfqpoint{12.796381in}{15.343163in}}%
\pgfpathlineto{\pgfqpoint{12.808412in}{15.353157in}}%
\pgfpathlineto{\pgfqpoint{12.820442in}{15.353244in}}%
\pgfpathlineto{\pgfqpoint{12.832473in}{15.353194in}}%
\pgfpathlineto{\pgfqpoint{12.844504in}{15.353126in}}%
\pgfpathlineto{\pgfqpoint{12.856534in}{15.353220in}}%
\pgfpathlineto{\pgfqpoint{12.868565in}{15.357416in}}%
\pgfpathlineto{\pgfqpoint{12.880595in}{15.357724in}}%
\pgfpathlineto{\pgfqpoint{12.892626in}{15.372544in}}%
\pgfpathlineto{\pgfqpoint{12.904657in}{15.372885in}}%
\pgfpathlineto{\pgfqpoint{12.916687in}{15.372692in}}%
\pgfpathlineto{\pgfqpoint{12.928718in}{15.380255in}}%
\pgfpathlineto{\pgfqpoint{12.940749in}{15.410794in}}%
\pgfpathlineto{\pgfqpoint{12.952779in}{15.410974in}}%
\pgfpathlineto{\pgfqpoint{12.964810in}{15.411384in}}%
\pgfpathlineto{\pgfqpoint{12.976840in}{15.411921in}}%
\pgfpathlineto{\pgfqpoint{12.988871in}{15.411068in}}%
\pgfpathlineto{\pgfqpoint{13.000902in}{15.439308in}}%
\pgfpathlineto{\pgfqpoint{13.012932in}{15.552272in}}%
\pgfpathlineto{\pgfqpoint{13.024963in}{15.552267in}}%
\pgfpathlineto{\pgfqpoint{13.036994in}{15.552272in}}%
\pgfpathlineto{\pgfqpoint{13.049024in}{15.552264in}}%
\pgfpathlineto{\pgfqpoint{13.061055in}{15.552269in}}%
\pgfpathlineto{\pgfqpoint{13.073085in}{15.552274in}}%
\pgfpathlineto{\pgfqpoint{13.085116in}{15.552264in}}%
\pgfpathlineto{\pgfqpoint{13.097147in}{15.552301in}}%
\pgfpathlineto{\pgfqpoint{13.109177in}{15.553279in}}%
\pgfpathlineto{\pgfqpoint{13.121208in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.133239in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.145269in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.672012in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.672012in}}%
\pgfpathlineto{\pgfqpoint{13.145269in}{15.672012in}}%
\pgfpathlineto{\pgfqpoint{13.133239in}{15.672012in}}%
\pgfpathlineto{\pgfqpoint{13.121208in}{15.664393in}}%
\pgfpathlineto{\pgfqpoint{13.109177in}{15.662506in}}%
\pgfpathlineto{\pgfqpoint{13.097147in}{15.658576in}}%
\pgfpathlineto{\pgfqpoint{13.085116in}{15.657571in}}%
\pgfpathlineto{\pgfqpoint{13.073085in}{15.657522in}}%
\pgfpathlineto{\pgfqpoint{13.061055in}{15.593296in}}%
\pgfpathlineto{\pgfqpoint{13.049024in}{15.590055in}}%
\pgfpathlineto{\pgfqpoint{13.036994in}{15.570538in}}%
\pgfpathlineto{\pgfqpoint{13.024963in}{15.570789in}}%
\pgfpathlineto{\pgfqpoint{13.012932in}{15.570322in}}%
\pgfpathlineto{\pgfqpoint{13.000902in}{15.570366in}}%
\pgfpathlineto{\pgfqpoint{12.988871in}{15.570476in}}%
\pgfpathlineto{\pgfqpoint{12.976840in}{15.570705in}}%
\pgfpathlineto{\pgfqpoint{12.964810in}{15.571063in}}%
\pgfpathlineto{\pgfqpoint{12.952779in}{15.570486in}}%
\pgfpathlineto{\pgfqpoint{12.940749in}{15.473595in}}%
\pgfpathlineto{\pgfqpoint{12.928718in}{15.449125in}}%
\pgfpathlineto{\pgfqpoint{12.916687in}{15.448770in}}%
\pgfpathlineto{\pgfqpoint{12.904657in}{15.387859in}}%
\pgfpathlineto{\pgfqpoint{12.892626in}{15.375670in}}%
\pgfpathlineto{\pgfqpoint{12.880595in}{15.375607in}}%
\pgfpathlineto{\pgfqpoint{12.868565in}{15.359313in}}%
\pgfpathlineto{\pgfqpoint{12.856534in}{15.355065in}}%
\pgfpathlineto{\pgfqpoint{12.844504in}{15.355002in}}%
\pgfpathlineto{\pgfqpoint{12.832473in}{15.354843in}}%
\pgfpathlineto{\pgfqpoint{12.820442in}{15.354950in}}%
\pgfpathlineto{\pgfqpoint{12.808412in}{15.355253in}}%
\pgfpathlineto{\pgfqpoint{12.796381in}{15.344123in}}%
\pgfpathlineto{\pgfqpoint{12.784350in}{15.341446in}}%
\pgfpathlineto{\pgfqpoint{12.772320in}{15.334828in}}%
\pgfpathlineto{\pgfqpoint{12.760289in}{15.333166in}}%
\pgfpathlineto{\pgfqpoint{12.748259in}{15.326230in}}%
\pgfpathlineto{\pgfqpoint{12.736228in}{15.324487in}}%
\pgfpathlineto{\pgfqpoint{12.724197in}{15.314847in}}%
\pgfpathlineto{\pgfqpoint{12.712167in}{15.312423in}}%
\pgfpathlineto{\pgfqpoint{12.700136in}{15.304803in}}%
\pgfpathlineto{\pgfqpoint{12.688106in}{15.302822in}}%
\pgfpathlineto{\pgfqpoint{12.676075in}{15.302796in}}%
\pgfpathlineto{\pgfqpoint{12.664044in}{15.292176in}}%
\pgfpathlineto{\pgfqpoint{12.652014in}{15.289608in}}%
\pgfpathlineto{\pgfqpoint{12.639983in}{15.289550in}}%
\pgfpathlineto{\pgfqpoint{12.627952in}{15.280381in}}%
\pgfpathlineto{\pgfqpoint{12.615922in}{15.278110in}}%
\pgfpathlineto{\pgfqpoint{12.603891in}{15.278058in}}%
\pgfpathlineto{\pgfqpoint{12.591861in}{15.278100in}}%
\pgfpathlineto{\pgfqpoint{12.579830in}{15.278069in}}%
\pgfpathlineto{\pgfqpoint{12.567799in}{15.278048in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.278074in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.278074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555889in}{15.329663in}}{\pgfqpoint{13.157323in}{15.557194in}}{%
\pgfpathmoveto{\pgfqpoint{12.555889in}{15.358608in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{15.329663in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{15.361361in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{15.389005in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{15.426220in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{15.471513in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{15.506849in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{15.528224in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{15.541423in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{15.547690in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{15.550424in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{15.551589in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{15.552064in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{15.552745in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{15.553054in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{15.553217in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{15.553487in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{15.554495in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{15.554362in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{15.554558in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{15.554461in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{15.554672in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{15.554575in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{15.554383in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{15.554497in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{15.554652in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{15.554683in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{15.554756in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{15.555158in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{15.554984in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{15.555295in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{15.555440in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{15.555466in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{15.555436in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{15.555722in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{15.555555in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{15.555589in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{15.555808in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{15.555903in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{15.555632in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{15.555674in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{15.555610in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{15.555458in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{15.555017in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{15.555024in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{15.555259in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{15.555209in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{15.555312in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{15.555604in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{15.555819in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{15.555360in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{15.555263in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{15.555015in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{15.555091in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{15.555212in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{15.555550in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{15.555682in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{15.555914in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{15.555712in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{15.555683in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{15.555603in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{15.555517in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{15.555407in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{15.555714in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{15.555803in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{15.555781in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{15.555875in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{15.555656in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{15.555142in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{15.555061in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{15.555107in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{15.555359in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{15.555650in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{15.556059in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{15.555928in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{15.555838in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{15.555546in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{15.555447in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{15.555439in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{15.555608in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{15.555478in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{15.555390in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{15.555562in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{15.555689in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{15.555299in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{15.555159in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{15.555300in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{15.555423in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{15.554932in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{15.555375in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{15.555890in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{15.556001in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{15.555898in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{15.556416in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{15.556458in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{15.555981in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{15.556054in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{15.556039in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{15.555969in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{15.555852in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{15.556335in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{15.557187in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{15.557187in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{15.557187in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{15.557187in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{15.557180in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{15.557184in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{15.557185in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{15.557185in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{15.557185in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{15.557192in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{15.557194in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{15.557178in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{15.557178in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{15.557178in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{15.557178in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{15.557158in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{15.557174in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{15.557174in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{15.557171in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{15.557171in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{15.557191in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{15.557188in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{15.557188in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{15.557188in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{15.557191in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{15.557190in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{15.557194in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{15.557194in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{15.557194in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{15.557181in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{15.557165in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{15.557161in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{15.557161in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{15.557151in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{15.557164in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{15.557170in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{15.557170in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{15.557131in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{15.557128in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{15.557118in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{15.557119in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{15.557088in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{15.557066in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{15.557030in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{15.556960in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{15.556788in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{15.556430in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{15.556125in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{15.554933in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{15.552081in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{15.545846in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{15.533114in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{15.507983in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{15.462801in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{15.425007in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{15.396494in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{15.358608in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{15.358608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{15.277169in}}{\pgfqpoint{13.157300in}{15.553018in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{15.278850in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.277169in}}%
\pgfpathlineto{\pgfqpoint{12.558674in}{15.277428in}}%
\pgfpathlineto{\pgfqpoint{12.561982in}{15.277701in}}%
\pgfpathlineto{\pgfqpoint{12.565303in}{15.278167in}}%
\pgfpathlineto{\pgfqpoint{12.568309in}{15.278815in}}%
\pgfpathlineto{\pgfqpoint{12.571628in}{15.279759in}}%
\pgfpathlineto{\pgfqpoint{12.575218in}{15.280721in}}%
\pgfpathlineto{\pgfqpoint{12.579024in}{15.281916in}}%
\pgfpathlineto{\pgfqpoint{12.582623in}{15.283278in}}%
\pgfpathlineto{\pgfqpoint{12.586528in}{15.285065in}}%
\pgfpathlineto{\pgfqpoint{12.590473in}{15.287660in}}%
\pgfpathlineto{\pgfqpoint{12.594748in}{15.291672in}}%
\pgfpathlineto{\pgfqpoint{12.599386in}{15.297524in}}%
\pgfpathlineto{\pgfqpoint{12.604254in}{15.305667in}}%
\pgfpathlineto{\pgfqpoint{12.609529in}{15.314393in}}%
\pgfpathlineto{\pgfqpoint{12.615720in}{15.322683in}}%
\pgfpathlineto{\pgfqpoint{12.622909in}{15.326126in}}%
\pgfpathlineto{\pgfqpoint{12.629776in}{15.328755in}}%
\pgfpathlineto{\pgfqpoint{12.636554in}{15.327221in}}%
\pgfpathlineto{\pgfqpoint{12.643790in}{15.325858in}}%
\pgfpathlineto{\pgfqpoint{12.650971in}{15.326320in}}%
\pgfpathlineto{\pgfqpoint{12.657915in}{15.328318in}}%
\pgfpathlineto{\pgfqpoint{12.665969in}{15.326487in}}%
\pgfpathlineto{\pgfqpoint{12.673259in}{15.330804in}}%
\pgfpathlineto{\pgfqpoint{12.680767in}{15.333077in}}%
\pgfpathlineto{\pgfqpoint{12.688346in}{15.333275in}}%
\pgfpathlineto{\pgfqpoint{12.695685in}{15.333680in}}%
\pgfpathlineto{\pgfqpoint{12.703278in}{15.337964in}}%
\pgfpathlineto{\pgfqpoint{12.710604in}{15.341127in}}%
\pgfpathlineto{\pgfqpoint{12.717653in}{15.342552in}}%
\pgfpathlineto{\pgfqpoint{12.725284in}{15.341514in}}%
\pgfpathlineto{\pgfqpoint{12.733066in}{15.342110in}}%
\pgfpathlineto{\pgfqpoint{12.739446in}{15.339539in}}%
\pgfpathlineto{\pgfqpoint{12.745694in}{15.332006in}}%
\pgfpathlineto{\pgfqpoint{12.751508in}{15.326600in}}%
\pgfpathlineto{\pgfqpoint{12.757251in}{15.323831in}}%
\pgfpathlineto{\pgfqpoint{12.763221in}{15.323962in}}%
\pgfpathlineto{\pgfqpoint{12.768749in}{15.323221in}}%
\pgfpathlineto{\pgfqpoint{12.775157in}{15.325274in}}%
\pgfpathlineto{\pgfqpoint{12.781555in}{15.327815in}}%
\pgfpathlineto{\pgfqpoint{12.787554in}{15.330683in}}%
\pgfpathlineto{\pgfqpoint{12.794549in}{15.328243in}}%
\pgfpathlineto{\pgfqpoint{12.801486in}{15.328565in}}%
\pgfpathlineto{\pgfqpoint{12.807594in}{15.327521in}}%
\pgfpathlineto{\pgfqpoint{12.814092in}{15.325820in}}%
\pgfpathlineto{\pgfqpoint{12.819841in}{15.323554in}}%
\pgfpathlineto{\pgfqpoint{12.825741in}{15.323087in}}%
\pgfpathlineto{\pgfqpoint{12.832039in}{15.322052in}}%
\pgfpathlineto{\pgfqpoint{12.838657in}{15.321649in}}%
\pgfpathlineto{\pgfqpoint{12.844647in}{15.323034in}}%
\pgfpathlineto{\pgfqpoint{12.850373in}{15.324343in}}%
\pgfpathlineto{\pgfqpoint{12.856913in}{15.326897in}}%
\pgfpathlineto{\pgfqpoint{12.863392in}{15.330587in}}%
\pgfpathlineto{\pgfqpoint{12.870027in}{15.332681in}}%
\pgfpathlineto{\pgfqpoint{12.875960in}{15.332145in}}%
\pgfpathlineto{\pgfqpoint{12.882721in}{15.333958in}}%
\pgfpathlineto{\pgfqpoint{12.888910in}{15.334340in}}%
\pgfpathlineto{\pgfqpoint{12.896146in}{15.336929in}}%
\pgfpathlineto{\pgfqpoint{12.904087in}{15.339820in}}%
\pgfpathlineto{\pgfqpoint{12.910833in}{15.342487in}}%
\pgfpathlineto{\pgfqpoint{12.917819in}{15.344874in}}%
\pgfpathlineto{\pgfqpoint{12.924664in}{15.345524in}}%
\pgfpathlineto{\pgfqpoint{12.932386in}{15.343181in}}%
\pgfpathlineto{\pgfqpoint{12.939435in}{15.340958in}}%
\pgfpathlineto{\pgfqpoint{12.946964in}{15.339436in}}%
\pgfpathlineto{\pgfqpoint{12.954639in}{15.336628in}}%
\pgfpathlineto{\pgfqpoint{12.961872in}{15.333679in}}%
\pgfpathlineto{\pgfqpoint{12.968812in}{15.331424in}}%
\pgfpathlineto{\pgfqpoint{12.975733in}{15.331300in}}%
\pgfpathlineto{\pgfqpoint{12.982757in}{15.332607in}}%
\pgfpathlineto{\pgfqpoint{12.990531in}{15.333568in}}%
\pgfpathlineto{\pgfqpoint{12.998090in}{15.339259in}}%
\pgfpathlineto{\pgfqpoint{13.005641in}{15.339783in}}%
\pgfpathlineto{\pgfqpoint{13.013038in}{15.338247in}}%
\pgfpathlineto{\pgfqpoint{13.020694in}{15.336069in}}%
\pgfpathlineto{\pgfqpoint{13.027154in}{15.333736in}}%
\pgfpathlineto{\pgfqpoint{13.033873in}{15.327939in}}%
\pgfpathlineto{\pgfqpoint{13.040533in}{15.328088in}}%
\pgfpathlineto{\pgfqpoint{13.046573in}{15.327649in}}%
\pgfpathlineto{\pgfqpoint{13.052967in}{15.327526in}}%
\pgfpathlineto{\pgfqpoint{13.059633in}{15.331328in}}%
\pgfpathlineto{\pgfqpoint{13.066898in}{15.335331in}}%
\pgfpathlineto{\pgfqpoint{13.074386in}{15.336707in}}%
\pgfpathlineto{\pgfqpoint{13.081784in}{15.339912in}}%
\pgfpathlineto{\pgfqpoint{13.088739in}{15.341083in}}%
\pgfpathlineto{\pgfqpoint{13.094864in}{15.336848in}}%
\pgfpathlineto{\pgfqpoint{13.100230in}{15.336571in}}%
\pgfpathlineto{\pgfqpoint{13.105190in}{15.339968in}}%
\pgfpathlineto{\pgfqpoint{13.110280in}{15.345348in}}%
\pgfpathlineto{\pgfqpoint{13.115002in}{15.351471in}}%
\pgfpathlineto{\pgfqpoint{13.119627in}{15.357946in}}%
\pgfpathlineto{\pgfqpoint{13.124352in}{15.362336in}}%
\pgfpathlineto{\pgfqpoint{13.128442in}{15.365390in}}%
\pgfpathlineto{\pgfqpoint{13.132528in}{15.362753in}}%
\pgfpathlineto{\pgfqpoint{13.136727in}{15.360624in}}%
\pgfpathlineto{\pgfqpoint{13.140832in}{15.362353in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{15.360294in}}%
\pgfpathlineto{\pgfqpoint{13.147916in}{15.355803in}}%
\pgfpathlineto{\pgfqpoint{13.151525in}{15.355645in}}%
\pgfpathlineto{\pgfqpoint{13.154795in}{15.356207in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.435068in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.154795in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.151525in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.147916in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.140832in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.136727in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.132528in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.128442in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.124352in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.119627in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.115002in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.110280in}{15.553018in}}%
\pgfpathlineto{\pgfqpoint{13.105190in}{15.540910in}}%
\pgfpathlineto{\pgfqpoint{13.100230in}{15.511706in}}%
\pgfpathlineto{\pgfqpoint{13.094864in}{15.483980in}}%
\pgfpathlineto{\pgfqpoint{13.088739in}{15.455910in}}%
\pgfpathlineto{\pgfqpoint{13.081784in}{15.422308in}}%
\pgfpathlineto{\pgfqpoint{13.074386in}{15.405006in}}%
\pgfpathlineto{\pgfqpoint{13.066898in}{15.403094in}}%
\pgfpathlineto{\pgfqpoint{13.059633in}{15.398014in}}%
\pgfpathlineto{\pgfqpoint{13.052967in}{15.396008in}}%
\pgfpathlineto{\pgfqpoint{13.046573in}{15.399832in}}%
\pgfpathlineto{\pgfqpoint{13.040533in}{15.395106in}}%
\pgfpathlineto{\pgfqpoint{13.033873in}{15.398430in}}%
\pgfpathlineto{\pgfqpoint{13.027154in}{15.406292in}}%
\pgfpathlineto{\pgfqpoint{13.020694in}{15.403144in}}%
\pgfpathlineto{\pgfqpoint{13.013038in}{15.401353in}}%
\pgfpathlineto{\pgfqpoint{13.005641in}{15.409719in}}%
\pgfpathlineto{\pgfqpoint{12.998090in}{15.406741in}}%
\pgfpathlineto{\pgfqpoint{12.990531in}{15.400637in}}%
\pgfpathlineto{\pgfqpoint{12.982757in}{15.402784in}}%
\pgfpathlineto{\pgfqpoint{12.975733in}{15.403267in}}%
\pgfpathlineto{\pgfqpoint{12.968812in}{15.398347in}}%
\pgfpathlineto{\pgfqpoint{12.961872in}{15.403561in}}%
\pgfpathlineto{\pgfqpoint{12.954639in}{15.405882in}}%
\pgfpathlineto{\pgfqpoint{12.946964in}{15.411357in}}%
\pgfpathlineto{\pgfqpoint{12.939435in}{15.412611in}}%
\pgfpathlineto{\pgfqpoint{12.932386in}{15.410807in}}%
\pgfpathlineto{\pgfqpoint{12.924664in}{15.404604in}}%
\pgfpathlineto{\pgfqpoint{12.917819in}{15.401919in}}%
\pgfpathlineto{\pgfqpoint{12.910833in}{15.397206in}}%
\pgfpathlineto{\pgfqpoint{12.904087in}{15.397108in}}%
\pgfpathlineto{\pgfqpoint{12.896146in}{15.401468in}}%
\pgfpathlineto{\pgfqpoint{12.888910in}{15.406537in}}%
\pgfpathlineto{\pgfqpoint{12.882721in}{15.407533in}}%
\pgfpathlineto{\pgfqpoint{12.875960in}{15.406760in}}%
\pgfpathlineto{\pgfqpoint{12.870027in}{15.406303in}}%
\pgfpathlineto{\pgfqpoint{12.863392in}{15.402629in}}%
\pgfpathlineto{\pgfqpoint{12.856913in}{15.397158in}}%
\pgfpathlineto{\pgfqpoint{12.850373in}{15.394609in}}%
\pgfpathlineto{\pgfqpoint{12.844647in}{15.392812in}}%
\pgfpathlineto{\pgfqpoint{12.838657in}{15.389644in}}%
\pgfpathlineto{\pgfqpoint{12.832039in}{15.389578in}}%
\pgfpathlineto{\pgfqpoint{12.825741in}{15.391032in}}%
\pgfpathlineto{\pgfqpoint{12.819841in}{15.396220in}}%
\pgfpathlineto{\pgfqpoint{12.814092in}{15.402110in}}%
\pgfpathlineto{\pgfqpoint{12.807594in}{15.409597in}}%
\pgfpathlineto{\pgfqpoint{12.801486in}{15.407666in}}%
\pgfpathlineto{\pgfqpoint{12.794549in}{15.405520in}}%
\pgfpathlineto{\pgfqpoint{12.787554in}{15.404363in}}%
\pgfpathlineto{\pgfqpoint{12.781555in}{15.403915in}}%
\pgfpathlineto{\pgfqpoint{12.775157in}{15.399324in}}%
\pgfpathlineto{\pgfqpoint{12.768749in}{15.404363in}}%
\pgfpathlineto{\pgfqpoint{12.763221in}{15.411188in}}%
\pgfpathlineto{\pgfqpoint{12.757251in}{15.412637in}}%
\pgfpathlineto{\pgfqpoint{12.751508in}{15.415495in}}%
\pgfpathlineto{\pgfqpoint{12.745694in}{15.421846in}}%
\pgfpathlineto{\pgfqpoint{12.739446in}{15.425990in}}%
\pgfpathlineto{\pgfqpoint{12.733066in}{15.423708in}}%
\pgfpathlineto{\pgfqpoint{12.725284in}{15.422443in}}%
\pgfpathlineto{\pgfqpoint{12.717653in}{15.417750in}}%
\pgfpathlineto{\pgfqpoint{12.710604in}{15.412726in}}%
\pgfpathlineto{\pgfqpoint{12.703278in}{15.407362in}}%
\pgfpathlineto{\pgfqpoint{12.695685in}{15.405028in}}%
\pgfpathlineto{\pgfqpoint{12.688346in}{15.402620in}}%
\pgfpathlineto{\pgfqpoint{12.680767in}{15.400472in}}%
\pgfpathlineto{\pgfqpoint{12.673259in}{15.397915in}}%
\pgfpathlineto{\pgfqpoint{12.665969in}{15.393209in}}%
\pgfpathlineto{\pgfqpoint{12.657915in}{15.392608in}}%
\pgfpathlineto{\pgfqpoint{12.650971in}{15.393713in}}%
\pgfpathlineto{\pgfqpoint{12.643790in}{15.395116in}}%
\pgfpathlineto{\pgfqpoint{12.636554in}{15.394720in}}%
\pgfpathlineto{\pgfqpoint{12.629776in}{15.395416in}}%
\pgfpathlineto{\pgfqpoint{12.622909in}{15.387136in}}%
\pgfpathlineto{\pgfqpoint{12.615720in}{15.371207in}}%
\pgfpathlineto{\pgfqpoint{12.609529in}{15.352233in}}%
\pgfpathlineto{\pgfqpoint{12.604254in}{15.333632in}}%
\pgfpathlineto{\pgfqpoint{12.599386in}{15.315206in}}%
\pgfpathlineto{\pgfqpoint{12.594748in}{15.301711in}}%
\pgfpathlineto{\pgfqpoint{12.590473in}{15.294130in}}%
\pgfpathlineto{\pgfqpoint{12.586528in}{15.288961in}}%
\pgfpathlineto{\pgfqpoint{12.582623in}{15.286181in}}%
\pgfpathlineto{\pgfqpoint{12.579024in}{15.284322in}}%
\pgfpathlineto{\pgfqpoint{12.575218in}{15.282815in}}%
\pgfpathlineto{\pgfqpoint{12.571628in}{15.281657in}}%
\pgfpathlineto{\pgfqpoint{12.568309in}{15.280624in}}%
\pgfpathlineto{\pgfqpoint{12.565303in}{15.279886in}}%
\pgfpathlineto{\pgfqpoint{12.561982in}{15.279376in}}%
\pgfpathlineto{\pgfqpoint{12.558674in}{15.279078in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.278850in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{15.278850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{15.257166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=15.159944in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{15.270146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=15.227522in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{15.531098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.178469in, y=15.488474in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{15.277828in}}%
\pgfpathlineto{\pgfqpoint{12.567799in}{15.277815in}}%
\pgfpathlineto{\pgfqpoint{12.579830in}{15.277781in}}%
\pgfpathlineto{\pgfqpoint{12.591861in}{15.277792in}}%
\pgfpathlineto{\pgfqpoint{12.603891in}{15.277789in}}%
\pgfpathlineto{\pgfqpoint{12.615922in}{15.277813in}}%
\pgfpathlineto{\pgfqpoint{12.627952in}{15.280073in}}%
\pgfpathlineto{\pgfqpoint{12.639983in}{15.289292in}}%
\pgfpathlineto{\pgfqpoint{12.652014in}{15.289269in}}%
\pgfpathlineto{\pgfqpoint{12.664044in}{15.291967in}}%
\pgfpathlineto{\pgfqpoint{12.676075in}{15.302517in}}%
\pgfpathlineto{\pgfqpoint{12.688106in}{15.302515in}}%
\pgfpathlineto{\pgfqpoint{12.700136in}{15.304539in}}%
\pgfpathlineto{\pgfqpoint{12.712167in}{15.312159in}}%
\pgfpathlineto{\pgfqpoint{12.724197in}{15.314544in}}%
\pgfpathlineto{\pgfqpoint{12.736228in}{15.324192in}}%
\pgfpathlineto{\pgfqpoint{12.748259in}{15.325943in}}%
\pgfpathlineto{\pgfqpoint{12.760289in}{15.332748in}}%
\pgfpathlineto{\pgfqpoint{12.772320in}{15.334447in}}%
\pgfpathlineto{\pgfqpoint{12.784350in}{15.341021in}}%
\pgfpathlineto{\pgfqpoint{12.796381in}{15.343588in}}%
\pgfpathlineto{\pgfqpoint{12.808412in}{15.354089in}}%
\pgfpathlineto{\pgfqpoint{12.820442in}{15.354105in}}%
\pgfpathlineto{\pgfqpoint{12.832473in}{15.354066in}}%
\pgfpathlineto{\pgfqpoint{12.844504in}{15.354019in}}%
\pgfpathlineto{\pgfqpoint{12.856534in}{15.354107in}}%
\pgfpathlineto{\pgfqpoint{12.868565in}{15.358426in}}%
\pgfpathlineto{\pgfqpoint{12.880595in}{15.374138in}}%
\pgfpathlineto{\pgfqpoint{12.892626in}{15.374292in}}%
\pgfpathlineto{\pgfqpoint{12.904657in}{15.374381in}}%
\pgfpathlineto{\pgfqpoint{12.916687in}{15.374083in}}%
\pgfpathlineto{\pgfqpoint{12.928718in}{15.382290in}}%
\pgfpathlineto{\pgfqpoint{12.940749in}{15.413414in}}%
\pgfpathlineto{\pgfqpoint{12.952779in}{15.413411in}}%
\pgfpathlineto{\pgfqpoint{12.964810in}{15.413923in}}%
\pgfpathlineto{\pgfqpoint{12.976840in}{15.413834in}}%
\pgfpathlineto{\pgfqpoint{12.988871in}{15.413607in}}%
\pgfpathlineto{\pgfqpoint{13.000902in}{15.441182in}}%
\pgfpathlineto{\pgfqpoint{13.012932in}{15.552303in}}%
\pgfpathlineto{\pgfqpoint{13.024963in}{15.552306in}}%
\pgfpathlineto{\pgfqpoint{13.036994in}{15.552303in}}%
\pgfpathlineto{\pgfqpoint{13.049024in}{15.552303in}}%
\pgfpathlineto{\pgfqpoint{13.061055in}{15.552308in}}%
\pgfpathlineto{\pgfqpoint{13.073085in}{15.552306in}}%
\pgfpathlineto{\pgfqpoint{13.085116in}{15.552306in}}%
\pgfpathlineto{\pgfqpoint{13.097147in}{15.552301in}}%
\pgfpathlineto{\pgfqpoint{13.109177in}{15.553279in}}%
\pgfpathlineto{\pgfqpoint{13.121208in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.133239in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.145269in}{15.557193in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.557193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555889in}{15.347819in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{15.382885in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{15.411233in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{15.449295in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{15.494564in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{15.523461in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{15.539832in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{15.548606in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{15.552282in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{15.554155in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{15.554777in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{15.555463in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{15.555890in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{15.556265in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{15.556362in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{15.556491in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{15.556638in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{15.556624in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{15.556691in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{15.556709in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{15.556850in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{15.556796in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{15.556719in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{15.556734in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{15.556776in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{15.556745in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{15.556836in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{15.556963in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{15.556998in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{15.557038in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{15.557078in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{15.557034in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{15.557070in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{15.557054in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{15.557070in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{15.557101in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{15.557162in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{15.557160in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{15.557107in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{15.557076in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{15.557076in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{15.557076in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{15.557056in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{15.557058in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{15.557089in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{15.556996in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{15.556953in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{15.556957in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{15.557015in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{15.556980in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{15.557066in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{15.557108in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{15.557134in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{15.557117in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{15.557136in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{15.557144in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{15.557144in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{15.557080in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{15.557082in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{15.557097in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{15.556969in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{15.556950in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{15.557022in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{15.557046in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{15.556978in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{15.557099in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{15.557080in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{15.557047in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{15.557031in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{15.557075in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{15.557083in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{15.557029in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{15.557036in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{15.557031in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{15.557055in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{15.557021in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{15.557113in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{15.557124in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{15.557144in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{15.557117in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{15.557089in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{15.557089in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{15.557095in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{15.556928in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{15.556878in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{15.556939in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{15.556939in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{15.556947in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{15.557069in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{15.557146in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{15.557147in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{15.557147in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{15.557148in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{15.557185in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{15.557136in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{15.557136in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{15.557136in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{15.557121in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{15.557116in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{15.557168in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{15.557193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{15.278023in}}%
\pgfpathlineto{\pgfqpoint{12.558674in}{15.278246in}}%
\pgfpathlineto{\pgfqpoint{12.561982in}{15.278518in}}%
\pgfpathlineto{\pgfqpoint{12.565303in}{15.279010in}}%
\pgfpathlineto{\pgfqpoint{12.568309in}{15.279712in}}%
\pgfpathlineto{\pgfqpoint{12.571628in}{15.280703in}}%
\pgfpathlineto{\pgfqpoint{12.575218in}{15.281786in}}%
\pgfpathlineto{\pgfqpoint{12.579024in}{15.283164in}}%
\pgfpathlineto{\pgfqpoint{12.582623in}{15.284808in}}%
\pgfpathlineto{\pgfqpoint{12.586528in}{15.287268in}}%
\pgfpathlineto{\pgfqpoint{12.590473in}{15.291678in}}%
\pgfpathlineto{\pgfqpoint{12.594748in}{15.298183in}}%
\pgfpathlineto{\pgfqpoint{12.599386in}{15.307910in}}%
\pgfpathlineto{\pgfqpoint{12.604254in}{15.319794in}}%
\pgfpathlineto{\pgfqpoint{12.609529in}{15.331792in}}%
\pgfpathlineto{\pgfqpoint{12.615720in}{15.343820in}}%
\pgfpathlineto{\pgfqpoint{12.622909in}{15.351379in}}%
\pgfpathlineto{\pgfqpoint{12.629776in}{15.354692in}}%
\pgfpathlineto{\pgfqpoint{12.636554in}{15.352800in}}%
\pgfpathlineto{\pgfqpoint{12.643790in}{15.352415in}}%
\pgfpathlineto{\pgfqpoint{12.650971in}{15.351560in}}%
\pgfpathlineto{\pgfqpoint{12.657915in}{15.353013in}}%
\pgfpathlineto{\pgfqpoint{12.665969in}{15.354673in}}%
\pgfpathlineto{\pgfqpoint{12.673259in}{15.361073in}}%
\pgfpathlineto{\pgfqpoint{12.680767in}{15.363513in}}%
\pgfpathlineto{\pgfqpoint{12.688346in}{15.365521in}}%
\pgfpathlineto{\pgfqpoint{12.695685in}{15.367449in}}%
\pgfpathlineto{\pgfqpoint{12.703278in}{15.370257in}}%
\pgfpathlineto{\pgfqpoint{12.710604in}{15.373933in}}%
\pgfpathlineto{\pgfqpoint{12.717653in}{15.377309in}}%
\pgfpathlineto{\pgfqpoint{12.725284in}{15.376043in}}%
\pgfpathlineto{\pgfqpoint{12.733066in}{15.376238in}}%
\pgfpathlineto{\pgfqpoint{12.739446in}{15.378031in}}%
\pgfpathlineto{\pgfqpoint{12.745694in}{15.373474in}}%
\pgfpathlineto{\pgfqpoint{12.751508in}{15.369057in}}%
\pgfpathlineto{\pgfqpoint{12.757251in}{15.367242in}}%
\pgfpathlineto{\pgfqpoint{12.763221in}{15.366081in}}%
\pgfpathlineto{\pgfqpoint{12.768749in}{15.359958in}}%
\pgfpathlineto{\pgfqpoint{12.775157in}{15.356666in}}%
\pgfpathlineto{\pgfqpoint{12.781555in}{15.358844in}}%
\pgfpathlineto{\pgfqpoint{12.787554in}{15.364810in}}%
\pgfpathlineto{\pgfqpoint{12.794549in}{15.366472in}}%
\pgfpathlineto{\pgfqpoint{12.801486in}{15.367858in}}%
\pgfpathlineto{\pgfqpoint{12.807594in}{15.368545in}}%
\pgfpathlineto{\pgfqpoint{12.814092in}{15.363685in}}%
\pgfpathlineto{\pgfqpoint{12.819841in}{15.356932in}}%
\pgfpathlineto{\pgfqpoint{12.825741in}{15.351976in}}%
\pgfpathlineto{\pgfqpoint{12.832039in}{15.349452in}}%
\pgfpathlineto{\pgfqpoint{12.838657in}{15.350017in}}%
\pgfpathlineto{\pgfqpoint{12.844647in}{15.354332in}}%
\pgfpathlineto{\pgfqpoint{12.850373in}{15.357058in}}%
\pgfpathlineto{\pgfqpoint{12.856913in}{15.360621in}}%
\pgfpathlineto{\pgfqpoint{12.863392in}{15.365750in}}%
\pgfpathlineto{\pgfqpoint{12.870027in}{15.367890in}}%
\pgfpathlineto{\pgfqpoint{12.875960in}{15.366019in}}%
\pgfpathlineto{\pgfqpoint{12.882721in}{15.367698in}}%
\pgfpathlineto{\pgfqpoint{12.888910in}{15.366915in}}%
\pgfpathlineto{\pgfqpoint{12.896146in}{15.367404in}}%
\pgfpathlineto{\pgfqpoint{12.904087in}{15.368086in}}%
\pgfpathlineto{\pgfqpoint{12.910833in}{15.370322in}}%
\pgfpathlineto{\pgfqpoint{12.917819in}{15.372235in}}%
\pgfpathlineto{\pgfqpoint{12.924664in}{15.375038in}}%
\pgfpathlineto{\pgfqpoint{12.932386in}{15.373924in}}%
\pgfpathlineto{\pgfqpoint{12.939435in}{15.373026in}}%
\pgfpathlineto{\pgfqpoint{12.946964in}{15.372378in}}%
\pgfpathlineto{\pgfqpoint{12.954639in}{15.369455in}}%
\pgfpathlineto{\pgfqpoint{12.961872in}{15.365306in}}%
\pgfpathlineto{\pgfqpoint{12.968812in}{15.363923in}}%
\pgfpathlineto{\pgfqpoint{12.975733in}{15.365599in}}%
\pgfpathlineto{\pgfqpoint{12.982757in}{15.364221in}}%
\pgfpathlineto{\pgfqpoint{12.990531in}{15.362651in}}%
\pgfpathlineto{\pgfqpoint{12.998090in}{15.366594in}}%
\pgfpathlineto{\pgfqpoint{13.005641in}{15.366163in}}%
\pgfpathlineto{\pgfqpoint{13.013038in}{15.361329in}}%
\pgfpathlineto{\pgfqpoint{13.020694in}{15.360600in}}%
\pgfpathlineto{\pgfqpoint{13.027154in}{15.360495in}}%
\pgfpathlineto{\pgfqpoint{13.033873in}{15.355330in}}%
\pgfpathlineto{\pgfqpoint{13.040533in}{15.354979in}}%
\pgfpathlineto{\pgfqpoint{13.046573in}{15.357228in}}%
\pgfpathlineto{\pgfqpoint{13.052967in}{15.356727in}}%
\pgfpathlineto{\pgfqpoint{13.059633in}{15.360270in}}%
\pgfpathlineto{\pgfqpoint{13.066898in}{15.364816in}}%
\pgfpathlineto{\pgfqpoint{13.074386in}{15.366661in}}%
\pgfpathlineto{\pgfqpoint{13.081784in}{15.368778in}}%
\pgfpathlineto{\pgfqpoint{13.088739in}{15.370573in}}%
\pgfpathlineto{\pgfqpoint{13.094864in}{15.370253in}}%
\pgfpathlineto{\pgfqpoint{13.100230in}{15.371549in}}%
\pgfpathlineto{\pgfqpoint{13.105190in}{15.397776in}}%
\pgfpathlineto{\pgfqpoint{13.110280in}{15.433085in}}%
\pgfpathlineto{\pgfqpoint{13.115002in}{15.469836in}}%
\pgfpathlineto{\pgfqpoint{13.119627in}{15.504153in}}%
\pgfpathlineto{\pgfqpoint{13.124352in}{15.537507in}}%
\pgfpathlineto{\pgfqpoint{13.128442in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.132528in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.136727in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.140832in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.144087in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.147916in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.151525in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.154795in}{15.546755in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{15.546755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{15.257166in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{15.677231in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{15.677231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{15.257166in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{15.257166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{15.697234in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{15.697234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=15.780568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{14.313483in}}{\pgfqpoint{1.264610in}{14.702474in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{14.314102in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.313487in}}%
\pgfpathlineto{\pgfqpoint{0.678882in}{14.313505in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{14.313530in}}%
\pgfpathlineto{\pgfqpoint{0.695860in}{14.313505in}}%
\pgfpathlineto{\pgfqpoint{0.704348in}{14.313588in}}%
\pgfpathlineto{\pgfqpoint{0.712837in}{14.313483in}}%
\pgfpathlineto{\pgfqpoint{0.721326in}{14.315163in}}%
\pgfpathlineto{\pgfqpoint{0.729815in}{14.321504in}}%
\pgfpathlineto{\pgfqpoint{0.738304in}{14.321551in}}%
\pgfpathlineto{\pgfqpoint{0.746793in}{14.323390in}}%
\pgfpathlineto{\pgfqpoint{0.755281in}{14.330803in}}%
\pgfpathlineto{\pgfqpoint{0.763770in}{14.330818in}}%
\pgfpathlineto{\pgfqpoint{0.772259in}{14.332179in}}%
\pgfpathlineto{\pgfqpoint{0.780748in}{14.337532in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{14.339187in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{14.345992in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{14.347175in}}%
\pgfpathlineto{\pgfqpoint{0.814703in}{14.351975in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{14.352992in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{14.357365in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{14.359399in}}%
\pgfpathlineto{\pgfqpoint{0.848658in}{14.366356in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{14.366468in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{14.366389in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{14.366486in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{14.366490in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{14.369458in}}%
\pgfpathlineto{\pgfqpoint{0.899591in}{14.369480in}}%
\pgfpathlineto{\pgfqpoint{0.908080in}{14.380480in}}%
\pgfpathlineto{\pgfqpoint{0.916569in}{14.381816in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{14.381667in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{14.387919in}}%
\pgfpathlineto{\pgfqpoint{0.942035in}{14.414788in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{14.414466in}}%
\pgfpathlineto{\pgfqpoint{0.959013in}{14.413988in}}%
\pgfpathlineto{\pgfqpoint{0.967502in}{14.414589in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{14.414737in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{14.434146in}}%
\pgfpathlineto{\pgfqpoint{0.992968in}{14.509906in}}%
\pgfpathlineto{\pgfqpoint{1.001457in}{14.509957in}}%
\pgfpathlineto{\pgfqpoint{1.009946in}{14.509780in}}%
\pgfpathlineto{\pgfqpoint{1.018434in}{14.509884in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{14.509801in}}%
\pgfpathlineto{\pgfqpoint{1.035412in}{14.509819in}}%
\pgfpathlineto{\pgfqpoint{1.043901in}{14.509870in}}%
\pgfpathlineto{\pgfqpoint{1.052390in}{14.509903in}}%
\pgfpathlineto{\pgfqpoint{1.060878in}{14.513660in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{14.529134in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{14.529196in}}%
\pgfpathlineto{\pgfqpoint{1.086345in}{14.529406in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{14.528844in}}%
\pgfpathlineto{\pgfqpoint{1.103322in}{14.529221in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{14.529558in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{14.540496in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{14.585066in}}%
\pgfpathlineto{\pgfqpoint{1.137278in}{14.586546in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{14.586210in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{14.591672in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{14.593109in}}%
\pgfpathlineto{\pgfqpoint{1.171233in}{14.598705in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{14.599863in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{14.604518in}}%
\pgfpathlineto{\pgfqpoint{1.196699in}{14.604503in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{14.604529in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{14.605133in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.230655in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.230655in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.196699in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.171233in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.137278in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{14.702474in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{14.697001in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{14.695633in}}%
\pgfpathlineto{\pgfqpoint{1.103322in}{14.609662in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{14.587846in}}%
\pgfpathlineto{\pgfqpoint{1.086345in}{14.588305in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{14.587610in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{14.587657in}}%
\pgfpathlineto{\pgfqpoint{1.060878in}{14.587447in}}%
\pgfpathlineto{\pgfqpoint{1.052390in}{14.587694in}}%
\pgfpathlineto{\pgfqpoint{1.043901in}{14.587737in}}%
\pgfpathlineto{\pgfqpoint{1.035412in}{14.587961in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{14.538925in}}%
\pgfpathlineto{\pgfqpoint{1.018434in}{14.533724in}}%
\pgfpathlineto{\pgfqpoint{1.009946in}{14.520277in}}%
\pgfpathlineto{\pgfqpoint{1.001457in}{14.519278in}}%
\pgfpathlineto{\pgfqpoint{0.992968in}{14.519205in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{14.519781in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{14.519375in}}%
\pgfpathlineto{\pgfqpoint{0.967502in}{14.519600in}}%
\pgfpathlineto{\pgfqpoint{0.959013in}{14.519469in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{14.519542in}}%
\pgfpathlineto{\pgfqpoint{0.942035in}{14.453348in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{14.437429in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{14.436115in}}%
\pgfpathlineto{\pgfqpoint{0.916569in}{14.391462in}}%
\pgfpathlineto{\pgfqpoint{0.908080in}{14.385226in}}%
\pgfpathlineto{\pgfqpoint{0.899591in}{14.385077in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{14.372401in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{14.368532in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{14.368709in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{14.368792in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{14.368506in}}%
\pgfpathlineto{\pgfqpoint{0.848658in}{14.368495in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{14.360691in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{14.358838in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{14.354252in}}%
\pgfpathlineto{\pgfqpoint{0.814703in}{14.352934in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{14.347896in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{14.346748in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{14.339835in}}%
\pgfpathlineto{\pgfqpoint{0.780748in}{14.338166in}}%
\pgfpathlineto{\pgfqpoint{0.772259in}{14.332776in}}%
\pgfpathlineto{\pgfqpoint{0.763770in}{14.331354in}}%
\pgfpathlineto{\pgfqpoint{0.755281in}{14.331350in}}%
\pgfpathlineto{\pgfqpoint{0.746793in}{14.323890in}}%
\pgfpathlineto{\pgfqpoint{0.738304in}{14.322069in}}%
\pgfpathlineto{\pgfqpoint{0.729815in}{14.322069in}}%
\pgfpathlineto{\pgfqpoint{0.721326in}{14.315590in}}%
\pgfpathlineto{\pgfqpoint{0.712837in}{14.314066in}}%
\pgfpathlineto{\pgfqpoint{0.704348in}{14.314051in}}%
\pgfpathlineto{\pgfqpoint{0.695860in}{14.314022in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{14.314022in}}%
\pgfpathlineto{\pgfqpoint{0.678882in}{14.314033in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.314102in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.314102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{14.366636in}}{\pgfqpoint{1.271947in}{14.590825in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{14.397179in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{14.366636in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{14.393025in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{14.415432in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{14.442812in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{14.475022in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{14.494421in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{14.504379in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{14.507761in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{14.509550in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{14.510379in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{14.510655in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{14.511020in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{14.511060in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{14.511075in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{14.511075in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{14.511577in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{14.512030in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{14.512376in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{14.512911in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{14.513366in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{14.513222in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{14.513359in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{14.513484in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{14.513248in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{14.512787in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{14.513011in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{14.512914in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{14.512986in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{14.513291in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{14.513779in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{14.513826in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{14.513974in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{14.514006in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{14.513468in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{14.512321in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{14.511599in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{14.511501in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{14.511282in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{14.511752in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{14.512900in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{14.513678in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{14.513745in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{14.513950in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{14.513826in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{14.513860in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{14.513883in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{14.513804in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{14.513818in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{14.513967in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{14.513869in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{14.513840in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{14.513934in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{14.513921in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{14.513970in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{14.513970in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{14.513919in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{14.513750in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{14.513545in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{14.513485in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{14.513715in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{14.514392in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{14.515852in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{14.517547in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{14.519185in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{14.520484in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{14.520913in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{14.521221in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{14.521243in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{14.521195in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{14.520836in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{14.521314in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{14.521244in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{14.521336in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{14.521271in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{14.521355in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{14.521377in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{14.521398in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{14.521305in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{14.521440in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{14.521765in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{14.520854in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{14.520687in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{14.520748in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{14.520652in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{14.520474in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{14.520891in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{14.520930in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{14.520654in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{14.520575in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{14.520648in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{14.520824in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{14.521039in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{14.521383in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{14.521550in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{14.521626in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{14.521967in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{14.521759in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{14.521537in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{14.521422in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{14.521423in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{14.522231in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{14.590825in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{14.590825in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{14.590358in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{14.590383in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{14.590290in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{14.590093in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{14.590158in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{14.589585in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{14.587879in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{14.587968in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{14.587962in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{14.587869in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{14.588357in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{14.589976in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{14.589919in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{14.589740in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{14.589779in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{14.589627in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{14.589572in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{14.589515in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{14.589836in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{14.589616in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{14.589730in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{14.589437in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{14.589443in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{14.589427in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{14.589669in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{14.589758in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{14.590055in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{14.590088in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{14.589832in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{14.589420in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{14.589081in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{14.589035in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{14.588934in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{14.589089in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{14.588982in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{14.588783in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{14.588312in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{14.587912in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{14.587453in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{14.587082in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{14.586826in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{14.586614in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{14.586669in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{14.586641in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{14.586907in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{14.586919in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{14.587210in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{14.587060in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{14.587115in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{14.587033in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{14.587029in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{14.586934in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{14.587078in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{14.587033in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{14.587215in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{14.587361in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{14.587152in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{14.587134in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{14.587152in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{14.587116in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{14.586990in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{14.587240in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{14.586734in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{14.586712in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{14.586658in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{14.586740in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{14.586365in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{14.583962in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{14.583425in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{14.583452in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{14.583505in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{14.583930in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{14.585553in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{14.586105in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{14.586093in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{14.586121in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{14.585804in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{14.587049in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{14.586841in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{14.586567in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{14.586071in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{14.586263in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{14.586047in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{14.586154in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{14.586272in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{14.585228in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{14.584237in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{14.579606in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{14.567839in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{14.554666in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{14.541970in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{14.528408in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{14.517789in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{14.513234in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{14.508154in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{14.499882in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{14.468922in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{14.442820in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{14.425100in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{14.397179in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{14.397179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{14.313358in}}{\pgfqpoint{1.271924in}{14.591555in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{14.314486in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{0.672581in}{14.313376in}}%
\pgfpathlineto{\pgfqpoint{0.675180in}{14.313517in}}%
\pgfpathlineto{\pgfqpoint{0.677644in}{14.313713in}}%
\pgfpathlineto{\pgfqpoint{0.680223in}{14.313986in}}%
\pgfpathlineto{\pgfqpoint{0.682747in}{14.314384in}}%
\pgfpathlineto{\pgfqpoint{0.685320in}{14.314874in}}%
\pgfpathlineto{\pgfqpoint{0.688156in}{14.315368in}}%
\pgfpathlineto{\pgfqpoint{0.690966in}{14.315900in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{14.316464in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{14.317278in}}%
\pgfpathlineto{\pgfqpoint{0.699479in}{14.318099in}}%
\pgfpathlineto{\pgfqpoint{0.702451in}{14.319107in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{14.320816in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{14.323670in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{14.326849in}}%
\pgfpathlineto{\pgfqpoint{0.718571in}{14.330484in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{14.334249in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{14.339647in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{14.343543in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{14.347349in}}%
\pgfpathlineto{\pgfqpoint{0.743232in}{14.356065in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{14.363232in}}%
\pgfpathlineto{\pgfqpoint{0.754487in}{14.370323in}}%
\pgfpathlineto{\pgfqpoint{0.761313in}{14.375109in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{14.386904in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{14.392854in}}%
\pgfpathlineto{\pgfqpoint{0.780994in}{14.398624in}}%
\pgfpathlineto{\pgfqpoint{0.788954in}{14.399945in}}%
\pgfpathlineto{\pgfqpoint{0.796440in}{14.406022in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{14.404884in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{14.404310in}}%
\pgfpathlineto{\pgfqpoint{0.819268in}{14.405876in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{14.408418in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{14.411239in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{14.412719in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{14.415113in}}%
\pgfpathlineto{\pgfqpoint{0.864096in}{14.415013in}}%
\pgfpathlineto{\pgfqpoint{0.873143in}{14.414914in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{14.410963in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{14.408960in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{14.409546in}}%
\pgfpathlineto{\pgfqpoint{0.907309in}{14.412475in}}%
\pgfpathlineto{\pgfqpoint{0.917551in}{14.410982in}}%
\pgfpathlineto{\pgfqpoint{0.927488in}{14.414042in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{14.413525in}}%
\pgfpathlineto{\pgfqpoint{0.946877in}{14.409451in}}%
\pgfpathlineto{\pgfqpoint{0.955139in}{14.408575in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{14.413908in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{14.414175in}}%
\pgfpathlineto{\pgfqpoint{0.980783in}{14.417745in}}%
\pgfpathlineto{\pgfqpoint{0.989542in}{14.422375in}}%
\pgfpathlineto{\pgfqpoint{0.998024in}{14.421213in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{14.417002in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{14.413875in}}%
\pgfpathlineto{\pgfqpoint{1.024273in}{14.410018in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{14.408446in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{14.405296in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{14.405093in}}%
\pgfpathlineto{\pgfqpoint{1.059945in}{14.406425in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{14.409225in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{14.408469in}}%
\pgfpathlineto{\pgfqpoint{1.087456in}{14.408482in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{14.409329in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{14.404512in}}%
\pgfpathlineto{\pgfqpoint{1.111822in}{14.399241in}}%
\pgfpathlineto{\pgfqpoint{1.119617in}{14.392188in}}%
\pgfpathlineto{\pgfqpoint{1.126252in}{14.387014in}}%
\pgfpathlineto{\pgfqpoint{1.132668in}{14.379152in}}%
\pgfpathlineto{\pgfqpoint{1.138730in}{14.378022in}}%
\pgfpathlineto{\pgfqpoint{1.144222in}{14.378287in}}%
\pgfpathlineto{\pgfqpoint{1.149995in}{14.378948in}}%
\pgfpathlineto{\pgfqpoint{1.157446in}{14.380524in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{14.386620in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{14.389651in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{14.389889in}}%
\pgfpathlineto{\pgfqpoint{1.184919in}{14.389343in}}%
\pgfpathlineto{\pgfqpoint{1.191227in}{14.387489in}}%
\pgfpathlineto{\pgfqpoint{1.196807in}{14.377493in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{14.367222in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{14.357595in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{14.348507in}}%
\pgfpathlineto{\pgfqpoint{1.214467in}{14.340724in}}%
\pgfpathlineto{\pgfqpoint{1.218308in}{14.338782in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{14.337884in}}%
\pgfpathlineto{\pgfqpoint{1.223904in}{14.336548in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{14.336484in}}%
\pgfpathlineto{\pgfqpoint{1.230100in}{14.336906in}}%
\pgfpathlineto{\pgfqpoint{1.233291in}{14.337134in}}%
\pgfpathlineto{\pgfqpoint{1.236314in}{14.337463in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{14.336309in}}%
\pgfpathlineto{\pgfqpoint{1.242815in}{14.334359in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{14.332391in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{14.329521in}}%
\pgfpathlineto{\pgfqpoint{1.253074in}{14.326672in}}%
\pgfpathlineto{\pgfqpoint{1.256671in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.260378in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{14.325933in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{14.591555in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{14.591555in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{14.587913in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{14.587911in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.260378in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.256671in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.253074in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.242815in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.236314in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.233291in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.230100in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{14.587906in}}%
\pgfpathlineto{\pgfqpoint{1.223904in}{14.583891in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{14.571741in}}%
\pgfpathlineto{\pgfqpoint{1.218308in}{14.559736in}}%
\pgfpathlineto{\pgfqpoint{1.214467in}{14.547822in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{14.535014in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{14.527768in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{14.529547in}}%
\pgfpathlineto{\pgfqpoint{1.196807in}{14.518751in}}%
\pgfpathlineto{\pgfqpoint{1.191227in}{14.510679in}}%
\pgfpathlineto{\pgfqpoint{1.184919in}{14.505660in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{14.496292in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{14.483041in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{14.483289in}}%
\pgfpathlineto{\pgfqpoint{1.157446in}{14.482435in}}%
\pgfpathlineto{\pgfqpoint{1.149995in}{14.481797in}}%
\pgfpathlineto{\pgfqpoint{1.144222in}{14.489370in}}%
\pgfpathlineto{\pgfqpoint{1.138730in}{14.499578in}}%
\pgfpathlineto{\pgfqpoint{1.132668in}{14.504776in}}%
\pgfpathlineto{\pgfqpoint{1.126252in}{14.505520in}}%
\pgfpathlineto{\pgfqpoint{1.119617in}{14.501314in}}%
\pgfpathlineto{\pgfqpoint{1.111822in}{14.495014in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{14.486321in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{14.482627in}}%
\pgfpathlineto{\pgfqpoint{1.087456in}{14.484544in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{14.486246in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{14.482980in}}%
\pgfpathlineto{\pgfqpoint{1.059945in}{14.481660in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{14.480806in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{14.475695in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{14.476340in}}%
\pgfpathlineto{\pgfqpoint{1.024273in}{14.482137in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{14.488454in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{14.492410in}}%
\pgfpathlineto{\pgfqpoint{0.998024in}{14.497696in}}%
\pgfpathlineto{\pgfqpoint{0.989542in}{14.495378in}}%
\pgfpathlineto{\pgfqpoint{0.980783in}{14.486885in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{14.480354in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{14.477654in}}%
\pgfpathlineto{\pgfqpoint{0.955139in}{14.476806in}}%
\pgfpathlineto{\pgfqpoint{0.946877in}{14.480050in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{14.485414in}}%
\pgfpathlineto{\pgfqpoint{0.927488in}{14.487642in}}%
\pgfpathlineto{\pgfqpoint{0.917551in}{14.483477in}}%
\pgfpathlineto{\pgfqpoint{0.907309in}{14.479123in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{14.476761in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{14.477027in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{14.477544in}}%
\pgfpathlineto{\pgfqpoint{0.873143in}{14.481304in}}%
\pgfpathlineto{\pgfqpoint{0.864096in}{14.483978in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{14.483735in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{14.480505in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{14.475870in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{14.472697in}}%
\pgfpathlineto{\pgfqpoint{0.819268in}{14.468781in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{14.470052in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{14.476953in}}%
\pgfpathlineto{\pgfqpoint{0.796440in}{14.480792in}}%
\pgfpathlineto{\pgfqpoint{0.788954in}{14.478549in}}%
\pgfpathlineto{\pgfqpoint{0.780994in}{14.476991in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{14.469182in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{14.458901in}}%
\pgfpathlineto{\pgfqpoint{0.761313in}{14.453523in}}%
\pgfpathlineto{\pgfqpoint{0.754487in}{14.449521in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{14.444815in}}%
\pgfpathlineto{\pgfqpoint{0.743232in}{14.433601in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{14.419609in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{14.402506in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{14.385530in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{14.366282in}}%
\pgfpathlineto{\pgfqpoint{0.718571in}{14.354130in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{14.342301in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{14.333183in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{14.327435in}}%
\pgfpathlineto{\pgfqpoint{0.702451in}{14.323563in}}%
\pgfpathlineto{\pgfqpoint{0.699479in}{14.321016in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{14.319500in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{14.318364in}}%
\pgfpathlineto{\pgfqpoint{0.690966in}{14.317534in}}%
\pgfpathlineto{\pgfqpoint{0.688156in}{14.316831in}}%
\pgfpathlineto{\pgfqpoint{0.685320in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{0.682747in}{14.315649in}}%
\pgfpathlineto{\pgfqpoint{0.680223in}{14.315189in}}%
\pgfpathlineto{\pgfqpoint{0.677644in}{14.314851in}}%
\pgfpathlineto{\pgfqpoint{0.675180in}{14.314674in}}%
\pgfpathlineto{\pgfqpoint{0.672581in}{14.314529in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.314486in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{14.314486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{14.308419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=14.265795in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{14.673285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230593in, y=14.630661in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{14.313820in}}%
\pgfpathlineto{\pgfqpoint{0.678882in}{14.313794in}}%
\pgfpathlineto{\pgfqpoint{0.687371in}{14.313787in}}%
\pgfpathlineto{\pgfqpoint{0.695860in}{14.313765in}}%
\pgfpathlineto{\pgfqpoint{0.704348in}{14.313802in}}%
\pgfpathlineto{\pgfqpoint{0.712837in}{14.313827in}}%
\pgfpathlineto{\pgfqpoint{0.721326in}{14.315402in}}%
\pgfpathlineto{\pgfqpoint{0.729815in}{14.321751in}}%
\pgfpathlineto{\pgfqpoint{0.738304in}{14.321801in}}%
\pgfpathlineto{\pgfqpoint{0.746793in}{14.323651in}}%
\pgfpathlineto{\pgfqpoint{0.755281in}{14.331039in}}%
\pgfpathlineto{\pgfqpoint{0.763770in}{14.331064in}}%
\pgfpathlineto{\pgfqpoint{0.772259in}{14.332447in}}%
\pgfpathlineto{\pgfqpoint{0.780748in}{14.337836in}}%
\pgfpathlineto{\pgfqpoint{0.789237in}{14.339512in}}%
\pgfpathlineto{\pgfqpoint{0.797725in}{14.346299in}}%
\pgfpathlineto{\pgfqpoint{0.806214in}{14.347552in}}%
\pgfpathlineto{\pgfqpoint{0.814703in}{14.352420in}}%
\pgfpathlineto{\pgfqpoint{0.823192in}{14.353604in}}%
\pgfpathlineto{\pgfqpoint{0.831681in}{14.358168in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{14.360043in}}%
\pgfpathlineto{\pgfqpoint{0.848658in}{14.367616in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{14.367456in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{14.367507in}}%
\pgfpathlineto{\pgfqpoint{0.874125in}{14.367623in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{14.367478in}}%
\pgfpathlineto{\pgfqpoint{0.891102in}{14.370870in}}%
\pgfpathlineto{\pgfqpoint{0.899591in}{14.383209in}}%
\pgfpathlineto{\pgfqpoint{0.908080in}{14.383390in}}%
\pgfpathlineto{\pgfqpoint{0.916569in}{14.384360in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{14.384136in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{14.390503in}}%
\pgfpathlineto{\pgfqpoint{0.942035in}{14.417796in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{14.417839in}}%
\pgfpathlineto{\pgfqpoint{0.959013in}{14.418223in}}%
\pgfpathlineto{\pgfqpoint{0.967502in}{14.418299in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{14.418024in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{14.436267in}}%
\pgfpathlineto{\pgfqpoint{0.992968in}{14.510710in}}%
\pgfpathlineto{\pgfqpoint{1.001457in}{14.510721in}}%
\pgfpathlineto{\pgfqpoint{1.009946in}{14.510750in}}%
\pgfpathlineto{\pgfqpoint{1.018434in}{14.510666in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{14.510764in}}%
\pgfpathlineto{\pgfqpoint{1.035412in}{14.510645in}}%
\pgfpathlineto{\pgfqpoint{1.043901in}{14.510645in}}%
\pgfpathlineto{\pgfqpoint{1.052390in}{14.510637in}}%
\pgfpathlineto{\pgfqpoint{1.060878in}{14.514825in}}%
\pgfpathlineto{\pgfqpoint{1.069367in}{14.530716in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{14.530962in}}%
\pgfpathlineto{\pgfqpoint{1.086345in}{14.530665in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{14.530984in}}%
\pgfpathlineto{\pgfqpoint{1.103322in}{14.530958in}}%
\pgfpathlineto{\pgfqpoint{1.111811in}{14.530929in}}%
\pgfpathlineto{\pgfqpoint{1.120300in}{14.541810in}}%
\pgfpathlineto{\pgfqpoint{1.128789in}{14.585268in}}%
\pgfpathlineto{\pgfqpoint{1.137278in}{14.586731in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{14.591809in}}%
\pgfpathlineto{\pgfqpoint{1.154255in}{14.591860in}}%
\pgfpathlineto{\pgfqpoint{1.162744in}{14.593279in}}%
\pgfpathlineto{\pgfqpoint{1.171233in}{14.598864in}}%
\pgfpathlineto{\pgfqpoint{1.179722in}{14.600011in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{14.604627in}}%
\pgfpathlineto{\pgfqpoint{1.196699in}{14.604616in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{14.604616in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{14.605213in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.230655in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.247632in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{14.607609in}}%
\pgfpathlineto{\pgfqpoint{1.264610in}{14.607609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{14.388040in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{14.416534in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{14.435249in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{14.461613in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{14.493355in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{14.504461in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{14.509914in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{14.513035in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{14.516214in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{14.519117in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{14.522156in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{14.524952in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{14.527456in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{14.527428in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{14.528215in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{14.528365in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{14.528063in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{14.528305in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{14.529823in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{14.529877in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{14.529903in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{14.530386in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{14.530384in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{14.530313in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{14.530294in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{14.530281in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{14.530077in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{14.530017in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{14.529782in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{14.529344in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{14.529114in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{14.529353in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{14.529428in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{14.529820in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{14.530224in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{14.529846in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{14.529867in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{14.529952in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{14.529838in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{14.529807in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{14.530461in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{14.530429in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{14.530422in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{14.530443in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{14.530479in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{14.530551in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{14.530555in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{14.530477in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{14.530507in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{14.530598in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{14.530615in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{14.530512in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{14.530630in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{14.530697in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{14.530473in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{14.530462in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{14.530656in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{14.529490in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{14.529302in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{14.529354in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{14.529243in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{14.529225in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{14.530397in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{14.530603in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{14.530777in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{14.530864in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{14.530913in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{14.530918in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{14.530923in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{14.530930in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{14.530981in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{14.530984in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{14.530970in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{14.530960in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{14.530950in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{14.530945in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{14.530946in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{14.530953in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{14.530954in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{14.530934in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{14.530864in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{14.530866in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{14.530807in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{14.530809in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{14.530703in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{14.530704in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{14.530689in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{14.530739in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{14.530740in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{14.530742in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{14.530773in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{14.530785in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{14.530800in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{14.530804in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{14.530934in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{14.530974in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{14.530980in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{14.530980in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{14.530981in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{14.530985in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{14.530987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{14.313918in}}%
\pgfpathlineto{\pgfqpoint{0.672581in}{14.313939in}}%
\pgfpathlineto{\pgfqpoint{0.675180in}{14.314066in}}%
\pgfpathlineto{\pgfqpoint{0.677644in}{14.314280in}}%
\pgfpathlineto{\pgfqpoint{0.680223in}{14.314569in}}%
\pgfpathlineto{\pgfqpoint{0.682747in}{14.314987in}}%
\pgfpathlineto{\pgfqpoint{0.685320in}{14.315525in}}%
\pgfpathlineto{\pgfqpoint{0.688156in}{14.316071in}}%
\pgfpathlineto{\pgfqpoint{0.690966in}{14.316640in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{14.317295in}}%
\pgfpathlineto{\pgfqpoint{0.696568in}{14.318214in}}%
\pgfpathlineto{\pgfqpoint{0.699479in}{14.319316in}}%
\pgfpathlineto{\pgfqpoint{0.702451in}{14.321058in}}%
\pgfpathlineto{\pgfqpoint{0.705643in}{14.323726in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{14.327942in}}%
\pgfpathlineto{\pgfqpoint{0.713610in}{14.334093in}}%
\pgfpathlineto{\pgfqpoint{0.718571in}{14.341493in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{14.349693in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{14.360094in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{14.368111in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{14.376252in}}%
\pgfpathlineto{\pgfqpoint{0.743232in}{14.386220in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{14.394326in}}%
\pgfpathlineto{\pgfqpoint{0.754487in}{14.399880in}}%
\pgfpathlineto{\pgfqpoint{0.761313in}{14.406824in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{14.417144in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{14.424656in}}%
\pgfpathlineto{\pgfqpoint{0.780994in}{14.433247in}}%
\pgfpathlineto{\pgfqpoint{0.788954in}{14.438131in}}%
\pgfpathlineto{\pgfqpoint{0.796440in}{14.442211in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{14.441041in}}%
\pgfpathlineto{\pgfqpoint{0.810219in}{14.440029in}}%
\pgfpathlineto{\pgfqpoint{0.819268in}{14.439120in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{14.441666in}}%
\pgfpathlineto{\pgfqpoint{0.837203in}{14.444904in}}%
\pgfpathlineto{\pgfqpoint{0.846104in}{14.448754in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{14.450885in}}%
\pgfpathlineto{\pgfqpoint{0.864096in}{14.450756in}}%
\pgfpathlineto{\pgfqpoint{0.873143in}{14.449436in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{14.445827in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{14.441697in}}%
\pgfpathlineto{\pgfqpoint{0.899697in}{14.442599in}}%
\pgfpathlineto{\pgfqpoint{0.907309in}{14.445391in}}%
\pgfpathlineto{\pgfqpoint{0.917551in}{14.446885in}}%
\pgfpathlineto{\pgfqpoint{0.927488in}{14.449440in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{14.449274in}}%
\pgfpathlineto{\pgfqpoint{0.946877in}{14.444141in}}%
\pgfpathlineto{\pgfqpoint{0.955139in}{14.442221in}}%
\pgfpathlineto{\pgfqpoint{0.962673in}{14.446259in}}%
\pgfpathlineto{\pgfqpoint{0.971410in}{14.448964in}}%
\pgfpathlineto{\pgfqpoint{0.980783in}{14.454681in}}%
\pgfpathlineto{\pgfqpoint{0.989542in}{14.461577in}}%
\pgfpathlineto{\pgfqpoint{0.998024in}{14.461854in}}%
\pgfpathlineto{\pgfqpoint{1.006744in}{14.455895in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{14.451179in}}%
\pgfpathlineto{\pgfqpoint{1.024273in}{14.444846in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{14.440021in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{14.439792in}}%
\pgfpathlineto{\pgfqpoint{1.050152in}{14.443990in}}%
\pgfpathlineto{\pgfqpoint{1.059945in}{14.446286in}}%
\pgfpathlineto{\pgfqpoint{1.069099in}{14.449185in}}%
\pgfpathlineto{\pgfqpoint{1.079434in}{14.449849in}}%
\pgfpathlineto{\pgfqpoint{1.087456in}{14.447745in}}%
\pgfpathlineto{\pgfqpoint{1.095728in}{14.445742in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{14.445069in}}%
\pgfpathlineto{\pgfqpoint{1.111822in}{14.444229in}}%
\pgfpathlineto{\pgfqpoint{1.119617in}{14.441622in}}%
\pgfpathlineto{\pgfqpoint{1.126252in}{14.438243in}}%
\pgfpathlineto{\pgfqpoint{1.132668in}{14.432611in}}%
\pgfpathlineto{\pgfqpoint{1.138730in}{14.428781in}}%
\pgfpathlineto{\pgfqpoint{1.144222in}{14.428376in}}%
\pgfpathlineto{\pgfqpoint{1.149995in}{14.426966in}}%
\pgfpathlineto{\pgfqpoint{1.157446in}{14.430887in}}%
\pgfpathlineto{\pgfqpoint{1.163796in}{14.435591in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{14.435934in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{14.434060in}}%
\pgfpathlineto{\pgfqpoint{1.184919in}{14.432844in}}%
\pgfpathlineto{\pgfqpoint{1.191227in}{14.426954in}}%
\pgfpathlineto{\pgfqpoint{1.196807in}{14.419303in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{14.412046in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{14.403144in}}%
\pgfpathlineto{\pgfqpoint{1.210976in}{14.405600in}}%
\pgfpathlineto{\pgfqpoint{1.214467in}{14.406851in}}%
\pgfpathlineto{\pgfqpoint{1.218308in}{14.399855in}}%
\pgfpathlineto{\pgfqpoint{1.221009in}{14.396756in}}%
\pgfpathlineto{\pgfqpoint{1.223904in}{14.390714in}}%
\pgfpathlineto{\pgfqpoint{1.227122in}{14.378323in}}%
\pgfpathlineto{\pgfqpoint{1.230100in}{14.367262in}}%
\pgfpathlineto{\pgfqpoint{1.233291in}{14.368638in}}%
\pgfpathlineto{\pgfqpoint{1.236314in}{14.369195in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{14.373735in}}%
\pgfpathlineto{\pgfqpoint{1.242815in}{14.375921in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{14.381970in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{14.384809in}}%
\pgfpathlineto{\pgfqpoint{1.253074in}{14.386215in}}%
\pgfpathlineto{\pgfqpoint{1.256671in}{14.386584in}}%
\pgfpathlineto{\pgfqpoint{1.260378in}{14.383776in}}%
\pgfpathlineto{\pgfqpoint{1.263880in}{14.380137in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{14.376082in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{14.373731in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{14.585717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Atlantis}_{70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{14.314780in}}{\pgfqpoint{1.999819in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{14.318015in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.315103in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{14.314780in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{14.318339in}}%
\pgfpathlineto{\pgfqpoint{1.993639in}{14.334841in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{14.371728in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{14.412498in}}%
\pgfpathlineto{\pgfqpoint{1.996287in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{1.998053in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{1.999819in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{1.999819in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{1.999819in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{1.998053in}{14.520571in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{14.470741in}}%
\pgfpathlineto{\pgfqpoint{1.996287in}{14.451974in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{14.448091in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{14.417028in}}%
\pgfpathlineto{\pgfqpoint{1.993639in}{14.392113in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{14.345196in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{14.324487in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.318015in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.318015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991204in}{14.313358in}}{\pgfqpoint{2.024043in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{1.991204in}{14.318178in}}%
\pgfpathlineto{\pgfqpoint{1.991204in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{14.314182in}}%
\pgfpathlineto{\pgfqpoint{1.992057in}{14.313724in}}%
\pgfpathlineto{\pgfqpoint{1.992483in}{14.314391in}}%
\pgfpathlineto{\pgfqpoint{1.992910in}{14.315027in}}%
\pgfpathlineto{\pgfqpoint{1.993336in}{14.315395in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{14.316869in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{14.318376in}}%
\pgfpathlineto{\pgfqpoint{1.994616in}{14.319649in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{14.320218in}}%
\pgfpathlineto{\pgfqpoint{1.995469in}{14.322931in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{14.325911in}}%
\pgfpathlineto{\pgfqpoint{1.996322in}{14.328456in}}%
\pgfpathlineto{\pgfqpoint{1.996748in}{14.333513in}}%
\pgfpathlineto{\pgfqpoint{1.997175in}{14.336963in}}%
\pgfpathlineto{\pgfqpoint{1.997601in}{14.340010in}}%
\pgfpathlineto{\pgfqpoint{1.998027in}{14.344565in}}%
\pgfpathlineto{\pgfqpoint{1.998454in}{14.349890in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{14.354009in}}%
\pgfpathlineto{\pgfqpoint{1.999307in}{14.357358in}}%
\pgfpathlineto{\pgfqpoint{1.999733in}{14.363888in}}%
\pgfpathlineto{\pgfqpoint{2.000373in}{14.367539in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{14.373734in}}%
\pgfpathlineto{\pgfqpoint{2.001226in}{14.380968in}}%
\pgfpathlineto{\pgfqpoint{2.001653in}{14.384317in}}%
\pgfpathlineto{\pgfqpoint{2.002079in}{14.388537in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{14.389642in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{14.392824in}}%
\pgfpathlineto{\pgfqpoint{2.003359in}{14.397077in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{14.401464in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{14.408396in}}%
\pgfpathlineto{\pgfqpoint{2.004638in}{14.413018in}}%
\pgfpathlineto{\pgfqpoint{2.005064in}{14.418678in}}%
\pgfpathlineto{\pgfqpoint{2.005491in}{14.424706in}}%
\pgfpathlineto{\pgfqpoint{2.005917in}{14.430365in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{14.435221in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{14.438202in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{14.440680in}}%
\pgfpathlineto{\pgfqpoint{2.007623in}{14.441819in}}%
\pgfpathlineto{\pgfqpoint{2.008050in}{14.442924in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{14.443661in}}%
\pgfpathlineto{\pgfqpoint{2.008903in}{14.443192in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{14.443694in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{14.443862in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{14.443895in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{14.443828in}}%
\pgfpathlineto{\pgfqpoint{2.011248in}{14.443996in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{14.444465in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{14.445168in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{14.448952in}}%
\pgfpathlineto{\pgfqpoint{2.012954in}{14.452636in}}%
\pgfpathlineto{\pgfqpoint{2.013381in}{14.456153in}}%
\pgfpathlineto{\pgfqpoint{2.013807in}{14.461176in}}%
\pgfpathlineto{\pgfqpoint{2.014234in}{14.463788in}}%
\pgfpathlineto{\pgfqpoint{2.014660in}{14.468309in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.475242in}}%
\pgfpathlineto{\pgfqpoint{2.015513in}{14.480232in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{14.485255in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{14.495704in}}%
\pgfpathlineto{\pgfqpoint{2.016793in}{14.511779in}}%
\pgfpathlineto{\pgfqpoint{2.017219in}{14.528356in}}%
\pgfpathlineto{\pgfqpoint{2.017646in}{14.544699in}}%
\pgfpathlineto{\pgfqpoint{2.018285in}{14.552670in}}%
\pgfpathlineto{\pgfqpoint{2.018712in}{14.552770in}}%
\pgfpathlineto{\pgfqpoint{2.019138in}{14.552770in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{14.552067in}}%
\pgfpathlineto{\pgfqpoint{2.019991in}{14.551967in}}%
\pgfpathlineto{\pgfqpoint{2.020418in}{14.551866in}}%
\pgfpathlineto{\pgfqpoint{2.020844in}{14.552067in}}%
\pgfpathlineto{\pgfqpoint{2.021271in}{14.552971in}}%
\pgfpathlineto{\pgfqpoint{2.021697in}{14.553474in}}%
\pgfpathlineto{\pgfqpoint{2.022124in}{14.553674in}}%
\pgfpathlineto{\pgfqpoint{2.022550in}{14.553875in}}%
\pgfpathlineto{\pgfqpoint{2.022977in}{14.554177in}}%
\pgfpathlineto{\pgfqpoint{2.023403in}{14.574070in}}%
\pgfpathlineto{\pgfqpoint{2.023830in}{14.581069in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.023830in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.023403in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022977in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022550in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.021697in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.021271in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.020844in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.020418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019991in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019138in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.018712in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.018285in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.017646in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.017219in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.016793in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015513in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.014660in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.014234in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.013807in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.013381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.012954in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.011248in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.008903in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.008050in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.007623in}{14.700426in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{14.674907in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{14.648718in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{14.622730in}}%
\pgfpathlineto{\pgfqpoint{2.005917in}{14.609937in}}%
\pgfpathlineto{\pgfqpoint{2.005491in}{14.608799in}}%
\pgfpathlineto{\pgfqpoint{2.005064in}{14.608062in}}%
\pgfpathlineto{\pgfqpoint{2.004638in}{14.574572in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{14.538336in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{14.502837in}}%
\pgfpathlineto{\pgfqpoint{2.003359in}{14.463788in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{14.456387in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{14.451029in}}%
\pgfpathlineto{\pgfqpoint{2.002079in}{14.446541in}}%
\pgfpathlineto{\pgfqpoint{2.001653in}{14.445737in}}%
\pgfpathlineto{\pgfqpoint{2.001226in}{14.445101in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{14.443862in}}%
\pgfpathlineto{\pgfqpoint{2.000373in}{14.442120in}}%
\pgfpathlineto{\pgfqpoint{1.999733in}{14.438838in}}%
\pgfpathlineto{\pgfqpoint{1.999307in}{14.433011in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{14.426749in}}%
\pgfpathlineto{\pgfqpoint{1.998454in}{14.415998in}}%
\pgfpathlineto{\pgfqpoint{1.998027in}{14.402703in}}%
\pgfpathlineto{\pgfqpoint{1.997601in}{14.389106in}}%
\pgfpathlineto{\pgfqpoint{1.997175in}{14.374337in}}%
\pgfpathlineto{\pgfqpoint{1.996748in}{14.362013in}}%
\pgfpathlineto{\pgfqpoint{1.996322in}{14.352669in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{14.345503in}}%
\pgfpathlineto{\pgfqpoint{1.995469in}{14.339876in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{14.336293in}}%
\pgfpathlineto{\pgfqpoint{1.994616in}{14.331906in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{14.328758in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{14.326179in}}%
\pgfpathlineto{\pgfqpoint{1.993336in}{14.322227in}}%
\pgfpathlineto{\pgfqpoint{1.992910in}{14.320452in}}%
\pgfpathlineto{\pgfqpoint{1.992483in}{14.318878in}}%
\pgfpathlineto{\pgfqpoint{1.992057in}{14.317942in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{14.318110in}}%
\pgfpathlineto{\pgfqpoint{1.991204in}{14.318178in}}%
\pgfpathlineto{\pgfqpoint{1.991204in}{14.318178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{14.314033in}}{\pgfqpoint{2.592545in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{14.318512in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.314033in}}%
\pgfpathlineto{\pgfqpoint{1.997012in}{14.314127in}}%
\pgfpathlineto{\pgfqpoint{2.003034in}{14.314214in}}%
\pgfpathlineto{\pgfqpoint{2.009056in}{14.314199in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.314317in}}%
\pgfpathlineto{\pgfqpoint{2.021100in}{14.314426in}}%
\pgfpathlineto{\pgfqpoint{2.027122in}{14.314534in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{14.314572in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{14.314696in}}%
\pgfpathlineto{\pgfqpoint{2.045188in}{14.314699in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{14.314806in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{14.314947in}}%
\pgfpathlineto{\pgfqpoint{2.063254in}{14.315027in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{14.315145in}}%
\pgfpathlineto{\pgfqpoint{2.075298in}{14.315218in}}%
\pgfpathlineto{\pgfqpoint{2.081320in}{14.315377in}}%
\pgfpathlineto{\pgfqpoint{2.087342in}{14.315358in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{14.315545in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{14.315691in}}%
\pgfpathlineto{\pgfqpoint{2.105407in}{14.315896in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{14.316059in}}%
\pgfpathlineto{\pgfqpoint{2.117451in}{14.316276in}}%
\pgfpathlineto{\pgfqpoint{2.123473in}{14.316498in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{14.316746in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{14.316928in}}%
\pgfpathlineto{\pgfqpoint{2.141539in}{14.317094in}}%
\pgfpathlineto{\pgfqpoint{2.147561in}{14.317363in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{14.317458in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{14.317634in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{14.317960in}}%
\pgfpathlineto{\pgfqpoint{2.171649in}{14.318419in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{14.318658in}}%
\pgfpathlineto{\pgfqpoint{2.183693in}{14.319094in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{14.319466in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{14.319851in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{14.320069in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{14.320627in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{14.321073in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{14.321583in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{14.322071in}}%
\pgfpathlineto{\pgfqpoint{2.231868in}{14.322709in}}%
\pgfpathlineto{\pgfqpoint{2.237890in}{14.323167in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{14.323555in}}%
\pgfpathlineto{\pgfqpoint{2.249934in}{14.323982in}}%
\pgfpathlineto{\pgfqpoint{2.255956in}{14.324409in}}%
\pgfpathlineto{\pgfqpoint{2.261978in}{14.324704in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{14.325050in}}%
\pgfpathlineto{\pgfqpoint{2.274022in}{14.325678in}}%
\pgfpathlineto{\pgfqpoint{2.280044in}{14.326124in}}%
\pgfpathlineto{\pgfqpoint{2.286066in}{14.326469in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{14.326933in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{14.327409in}}%
\pgfpathlineto{\pgfqpoint{2.304131in}{14.327653in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{14.328092in}}%
\pgfpathlineto{\pgfqpoint{2.316184in}{14.328451in}}%
\pgfpathlineto{\pgfqpoint{2.322197in}{14.328950in}}%
\pgfpathlineto{\pgfqpoint{2.328219in}{14.329418in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{14.329966in}}%
\pgfpathlineto{\pgfqpoint{2.340263in}{14.330988in}}%
\pgfpathlineto{\pgfqpoint{2.346285in}{14.332066in}}%
\pgfpathlineto{\pgfqpoint{2.352307in}{14.332955in}}%
\pgfpathlineto{\pgfqpoint{2.358329in}{14.333594in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{14.334301in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{14.334782in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{14.335175in}}%
\pgfpathlineto{\pgfqpoint{2.382417in}{14.335722in}}%
\pgfpathlineto{\pgfqpoint{2.388439in}{14.336517in}}%
\pgfpathlineto{\pgfqpoint{2.394460in}{14.337314in}}%
\pgfpathlineto{\pgfqpoint{2.400482in}{14.337951in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{14.338794in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{14.339828in}}%
\pgfpathlineto{\pgfqpoint{2.418548in}{14.340920in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{14.342300in}}%
\pgfpathlineto{\pgfqpoint{2.430592in}{14.343376in}}%
\pgfpathlineto{\pgfqpoint{2.436614in}{14.344737in}}%
\pgfpathlineto{\pgfqpoint{2.442636in}{14.345782in}}%
\pgfpathlineto{\pgfqpoint{2.448658in}{14.346585in}}%
\pgfpathlineto{\pgfqpoint{2.454680in}{14.347220in}}%
\pgfpathlineto{\pgfqpoint{2.460702in}{14.348135in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{14.348711in}}%
\pgfpathlineto{\pgfqpoint{2.472746in}{14.349424in}}%
\pgfpathlineto{\pgfqpoint{2.478768in}{14.350757in}}%
\pgfpathlineto{\pgfqpoint{2.484790in}{14.351792in}}%
\pgfpathlineto{\pgfqpoint{2.490811in}{14.352267in}}%
\pgfpathlineto{\pgfqpoint{2.496833in}{14.352572in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{14.352948in}}%
\pgfpathlineto{\pgfqpoint{2.508877in}{14.352687in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{14.359927in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{14.388764in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{14.418029in}}%
\pgfpathlineto{\pgfqpoint{2.532965in}{14.447336in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{14.476568in}}%
\pgfpathlineto{\pgfqpoint{2.545009in}{14.499080in}}%
\pgfpathlineto{\pgfqpoint{2.551031in}{14.499789in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{14.500568in}}%
\pgfpathlineto{\pgfqpoint{2.563075in}{14.500891in}}%
\pgfpathlineto{\pgfqpoint{2.569097in}{14.501223in}}%
\pgfpathlineto{\pgfqpoint{2.575119in}{14.501421in}}%
\pgfpathlineto{\pgfqpoint{2.581141in}{14.502359in}}%
\pgfpathlineto{\pgfqpoint{2.587163in}{14.502586in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.587163in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.581141in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.575119in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.569097in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.563075in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.551031in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.545009in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.532965in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.508877in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.496833in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.490811in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.484790in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.478768in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.472746in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.460702in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.454680in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.448658in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.442636in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.436614in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.430592in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.418548in}{14.688373in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{14.659148in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{14.629853in}}%
\pgfpathlineto{\pgfqpoint{2.400482in}{14.600568in}}%
\pgfpathlineto{\pgfqpoint{2.394460in}{14.571196in}}%
\pgfpathlineto{\pgfqpoint{2.388439in}{14.566958in}}%
\pgfpathlineto{\pgfqpoint{2.382417in}{14.566593in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{14.566420in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{14.566099in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{14.566001in}}%
\pgfpathlineto{\pgfqpoint{2.358329in}{14.565720in}}%
\pgfpathlineto{\pgfqpoint{2.352307in}{14.539953in}}%
\pgfpathlineto{\pgfqpoint{2.346285in}{14.494954in}}%
\pgfpathlineto{\pgfqpoint{2.340263in}{14.449512in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{14.404023in}}%
\pgfpathlineto{\pgfqpoint{2.328219in}{14.358649in}}%
\pgfpathlineto{\pgfqpoint{2.322197in}{14.338946in}}%
\pgfpathlineto{\pgfqpoint{2.316184in}{14.337933in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{14.337319in}}%
\pgfpathlineto{\pgfqpoint{2.304131in}{14.336650in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{14.336101in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{14.335525in}}%
\pgfpathlineto{\pgfqpoint{2.286066in}{14.335164in}}%
\pgfpathlineto{\pgfqpoint{2.280044in}{14.334761in}}%
\pgfpathlineto{\pgfqpoint{2.274022in}{14.334253in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{14.333601in}}%
\pgfpathlineto{\pgfqpoint{2.261978in}{14.333358in}}%
\pgfpathlineto{\pgfqpoint{2.255956in}{14.332823in}}%
\pgfpathlineto{\pgfqpoint{2.249934in}{14.332238in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{14.331801in}}%
\pgfpathlineto{\pgfqpoint{2.237890in}{14.331254in}}%
\pgfpathlineto{\pgfqpoint{2.231868in}{14.330288in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{14.329538in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{14.329086in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{14.328526in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{14.327902in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{14.327471in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{14.327047in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{14.326518in}}%
\pgfpathlineto{\pgfqpoint{2.183693in}{14.325942in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{14.325357in}}%
\pgfpathlineto{\pgfqpoint{2.171649in}{14.324968in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{14.324447in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{14.323887in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{14.323518in}}%
\pgfpathlineto{\pgfqpoint{2.147561in}{14.323295in}}%
\pgfpathlineto{\pgfqpoint{2.141539in}{14.322881in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{14.322630in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{14.322532in}}%
\pgfpathlineto{\pgfqpoint{2.123473in}{14.322247in}}%
\pgfpathlineto{\pgfqpoint{2.117451in}{14.322051in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{14.321683in}}%
\pgfpathlineto{\pgfqpoint{2.105407in}{14.321451in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{14.321044in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{14.320736in}}%
\pgfpathlineto{\pgfqpoint{2.087342in}{14.320416in}}%
\pgfpathlineto{\pgfqpoint{2.081320in}{14.320372in}}%
\pgfpathlineto{\pgfqpoint{2.075298in}{14.320217in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{14.320087in}}%
\pgfpathlineto{\pgfqpoint{2.063254in}{14.319919in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{14.319868in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{14.319666in}}%
\pgfpathlineto{\pgfqpoint{2.045188in}{14.319311in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{14.319205in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{14.319038in}}%
\pgfpathlineto{\pgfqpoint{2.027122in}{14.318893in}}%
\pgfpathlineto{\pgfqpoint{2.021100in}{14.318860in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.318799in}}%
\pgfpathlineto{\pgfqpoint{2.009056in}{14.318692in}}%
\pgfpathlineto{\pgfqpoint{2.003034in}{14.318750in}}%
\pgfpathlineto{\pgfqpoint{1.997012in}{14.318693in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.318512in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{14.318512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524094in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524094in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{14.311544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=14.268920in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{14.646441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=14.603817in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{14.316398in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{14.320280in}}%
\pgfpathlineto{\pgfqpoint{1.992756in}{14.340342in}}%
\pgfpathlineto{\pgfqpoint{1.993639in}{14.383377in}}%
\pgfpathlineto{\pgfqpoint{1.994522in}{14.408616in}}%
\pgfpathlineto{\pgfqpoint{1.995405in}{14.446150in}}%
\pgfpathlineto{\pgfqpoint{1.996287in}{14.447444in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{14.448739in}}%
\pgfpathlineto{\pgfqpoint{1.998053in}{14.462976in}}%
\pgfpathlineto{\pgfqpoint{1.998936in}{14.505040in}}%
\pgfpathlineto{\pgfqpoint{1.999819in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991204in}{14.315940in}}%
\pgfpathlineto{\pgfqpoint{1.991630in}{14.316261in}}%
\pgfpathlineto{\pgfqpoint{1.992057in}{14.315751in}}%
\pgfpathlineto{\pgfqpoint{1.992483in}{14.316567in}}%
\pgfpathlineto{\pgfqpoint{1.992910in}{14.317572in}}%
\pgfpathlineto{\pgfqpoint{1.993336in}{14.318577in}}%
\pgfpathlineto{\pgfqpoint{1.993763in}{14.320419in}}%
\pgfpathlineto{\pgfqpoint{1.994189in}{14.321591in}}%
\pgfpathlineto{\pgfqpoint{1.994616in}{14.323098in}}%
\pgfpathlineto{\pgfqpoint{1.995042in}{14.325275in}}%
\pgfpathlineto{\pgfqpoint{1.995469in}{14.328959in}}%
\pgfpathlineto{\pgfqpoint{1.995895in}{14.333145in}}%
\pgfpathlineto{\pgfqpoint{1.996322in}{14.335322in}}%
\pgfpathlineto{\pgfqpoint{1.996748in}{14.338838in}}%
\pgfpathlineto{\pgfqpoint{1.997175in}{14.344029in}}%
\pgfpathlineto{\pgfqpoint{1.997601in}{14.349387in}}%
\pgfpathlineto{\pgfqpoint{1.998027in}{14.356253in}}%
\pgfpathlineto{\pgfqpoint{1.998454in}{14.363118in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{14.370988in}}%
\pgfpathlineto{\pgfqpoint{1.999307in}{14.383045in}}%
\pgfpathlineto{\pgfqpoint{1.999733in}{14.395101in}}%
\pgfpathlineto{\pgfqpoint{2.000373in}{14.410004in}}%
\pgfpathlineto{\pgfqpoint{2.000800in}{14.422395in}}%
\pgfpathlineto{\pgfqpoint{2.001226in}{14.429595in}}%
\pgfpathlineto{\pgfqpoint{2.001653in}{14.436628in}}%
\pgfpathlineto{\pgfqpoint{2.002079in}{14.439977in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{14.440647in}}%
\pgfpathlineto{\pgfqpoint{2.002932in}{14.442154in}}%
\pgfpathlineto{\pgfqpoint{2.003359in}{14.442991in}}%
\pgfpathlineto{\pgfqpoint{2.003785in}{14.442656in}}%
\pgfpathlineto{\pgfqpoint{2.004211in}{14.443828in}}%
\pgfpathlineto{\pgfqpoint{2.004638in}{14.443828in}}%
\pgfpathlineto{\pgfqpoint{2.005064in}{14.444833in}}%
\pgfpathlineto{\pgfqpoint{2.005491in}{14.445168in}}%
\pgfpathlineto{\pgfqpoint{2.005917in}{14.444833in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{14.445168in}}%
\pgfpathlineto{\pgfqpoint{2.006770in}{14.444666in}}%
\pgfpathlineto{\pgfqpoint{2.007197in}{14.445503in}}%
\pgfpathlineto{\pgfqpoint{2.007623in}{14.446507in}}%
\pgfpathlineto{\pgfqpoint{2.008050in}{14.446842in}}%
\pgfpathlineto{\pgfqpoint{2.008476in}{14.447345in}}%
\pgfpathlineto{\pgfqpoint{2.008903in}{14.447512in}}%
\pgfpathlineto{\pgfqpoint{2.009543in}{14.448517in}}%
\pgfpathlineto{\pgfqpoint{2.009969in}{14.453038in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{14.461745in}}%
\pgfpathlineto{\pgfqpoint{2.010822in}{14.473802in}}%
\pgfpathlineto{\pgfqpoint{2.011248in}{14.496407in}}%
\pgfpathlineto{\pgfqpoint{2.011675in}{14.558363in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{14.616468in}}%
\pgfpathlineto{\pgfqpoint{2.012528in}{14.670721in}}%
\pgfpathlineto{\pgfqpoint{2.012954in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.013381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.013807in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.014234in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.014660in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015513in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.015940in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.016793in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.017219in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.017646in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.018285in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.018712in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019138in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019565in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.019991in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.020418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.020844in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.021271in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.021697in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022550in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.022977in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.023403in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.023830in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.024043in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{14.316044in}}%
\pgfpathlineto{\pgfqpoint{1.997012in}{14.316156in}}%
\pgfpathlineto{\pgfqpoint{2.003034in}{14.316210in}}%
\pgfpathlineto{\pgfqpoint{2.009056in}{14.316229in}}%
\pgfpathlineto{\pgfqpoint{2.015087in}{14.316331in}}%
\pgfpathlineto{\pgfqpoint{2.021100in}{14.316415in}}%
\pgfpathlineto{\pgfqpoint{2.027122in}{14.316484in}}%
\pgfpathlineto{\pgfqpoint{2.033144in}{14.316591in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{14.316708in}}%
\pgfpathlineto{\pgfqpoint{2.045188in}{14.316755in}}%
\pgfpathlineto{\pgfqpoint{2.051210in}{14.316966in}}%
\pgfpathlineto{\pgfqpoint{2.057232in}{14.317147in}}%
\pgfpathlineto{\pgfqpoint{2.063254in}{14.317247in}}%
\pgfpathlineto{\pgfqpoint{2.069276in}{14.317358in}}%
\pgfpathlineto{\pgfqpoint{2.075298in}{14.317455in}}%
\pgfpathlineto{\pgfqpoint{2.081320in}{14.317604in}}%
\pgfpathlineto{\pgfqpoint{2.087342in}{14.317619in}}%
\pgfpathlineto{\pgfqpoint{2.093363in}{14.317839in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{14.318140in}}%
\pgfpathlineto{\pgfqpoint{2.105407in}{14.318444in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{14.318650in}}%
\pgfpathlineto{\pgfqpoint{2.117451in}{14.319025in}}%
\pgfpathlineto{\pgfqpoint{2.123473in}{14.319282in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{14.319530in}}%
\pgfpathlineto{\pgfqpoint{2.135517in}{14.319716in}}%
\pgfpathlineto{\pgfqpoint{2.141539in}{14.319944in}}%
\pgfpathlineto{\pgfqpoint{2.147561in}{14.320138in}}%
\pgfpathlineto{\pgfqpoint{2.153583in}{14.320280in}}%
\pgfpathlineto{\pgfqpoint{2.159605in}{14.320560in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{14.320925in}}%
\pgfpathlineto{\pgfqpoint{2.171649in}{14.321478in}}%
\pgfpathlineto{\pgfqpoint{2.177671in}{14.321847in}}%
\pgfpathlineto{\pgfqpoint{2.183693in}{14.322353in}}%
\pgfpathlineto{\pgfqpoint{2.189715in}{14.322776in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{14.323195in}}%
\pgfpathlineto{\pgfqpoint{2.201758in}{14.323483in}}%
\pgfpathlineto{\pgfqpoint{2.207780in}{14.323998in}}%
\pgfpathlineto{\pgfqpoint{2.213802in}{14.324548in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{14.325062in}}%
\pgfpathlineto{\pgfqpoint{2.225846in}{14.325682in}}%
\pgfpathlineto{\pgfqpoint{2.231868in}{14.326322in}}%
\pgfpathlineto{\pgfqpoint{2.237890in}{14.326930in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{14.327466in}}%
\pgfpathlineto{\pgfqpoint{2.249934in}{14.327994in}}%
\pgfpathlineto{\pgfqpoint{2.255956in}{14.328419in}}%
\pgfpathlineto{\pgfqpoint{2.261978in}{14.328823in}}%
\pgfpathlineto{\pgfqpoint{2.268000in}{14.329278in}}%
\pgfpathlineto{\pgfqpoint{2.274022in}{14.329733in}}%
\pgfpathlineto{\pgfqpoint{2.280044in}{14.330174in}}%
\pgfpathlineto{\pgfqpoint{2.286066in}{14.330687in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{14.331082in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{14.331595in}}%
\pgfpathlineto{\pgfqpoint{2.304131in}{14.331999in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{14.332505in}}%
\pgfpathlineto{\pgfqpoint{2.316184in}{14.332834in}}%
\pgfpathlineto{\pgfqpoint{2.322197in}{14.333580in}}%
\pgfpathlineto{\pgfqpoint{2.328219in}{14.334193in}}%
\pgfpathlineto{\pgfqpoint{2.334241in}{14.335125in}}%
\pgfpathlineto{\pgfqpoint{2.340263in}{14.336463in}}%
\pgfpathlineto{\pgfqpoint{2.346285in}{14.337678in}}%
\pgfpathlineto{\pgfqpoint{2.352307in}{14.338812in}}%
\pgfpathlineto{\pgfqpoint{2.358329in}{14.339446in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{14.340158in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{14.340429in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{14.341089in}}%
\pgfpathlineto{\pgfqpoint{2.382417in}{14.341673in}}%
\pgfpathlineto{\pgfqpoint{2.388439in}{14.342594in}}%
\pgfpathlineto{\pgfqpoint{2.394460in}{14.343458in}}%
\pgfpathlineto{\pgfqpoint{2.400482in}{14.344632in}}%
\pgfpathlineto{\pgfqpoint{2.406504in}{14.345930in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{14.347644in}}%
\pgfpathlineto{\pgfqpoint{2.418548in}{14.394359in}}%
\pgfpathlineto{\pgfqpoint{2.424570in}{14.468038in}}%
\pgfpathlineto{\pgfqpoint{2.430592in}{14.541265in}}%
\pgfpathlineto{\pgfqpoint{2.436614in}{14.614206in}}%
\pgfpathlineto{\pgfqpoint{2.442636in}{14.686468in}}%
\pgfpathlineto{\pgfqpoint{2.448658in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.454680in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.460702in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.466732in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.472746in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.478768in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.484790in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.490811in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.496833in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.502855in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.508877in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.526943in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.532965in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.545009in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.551031in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.557053in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.563075in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.569097in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.575119in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.581141in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.587163in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{BankHeist}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{14.319793in}}{\pgfqpoint{3.913142in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{14.321348in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.319811in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{14.319793in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{14.319990in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{14.320258in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{14.320383in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{14.433532in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{14.514695in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{14.508280in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{14.517858in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{14.528150in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{14.620785in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{14.528150in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{14.508851in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{14.515195in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{14.434318in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{14.320919in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{14.320937in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{14.321098in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{14.321455in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.321348in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.321348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.312104in}{14.316103in}}{\pgfqpoint{3.343563in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{3.312104in}{14.326090in}}%
\pgfpathlineto{\pgfqpoint{3.312104in}{14.316103in}}%
\pgfpathlineto{\pgfqpoint{3.312619in}{14.316989in}}%
\pgfpathlineto{\pgfqpoint{3.313135in}{14.316155in}}%
\pgfpathlineto{\pgfqpoint{3.313651in}{14.323659in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{14.323659in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{14.322408in}}%
\pgfpathlineto{\pgfqpoint{3.315198in}{14.323242in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{14.316155in}}%
\pgfpathlineto{\pgfqpoint{3.316229in}{14.327410in}}%
\pgfpathlineto{\pgfqpoint{3.316745in}{14.329912in}}%
\pgfpathlineto{\pgfqpoint{3.317261in}{14.325743in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{14.324076in}}%
\pgfpathlineto{\pgfqpoint{3.318292in}{14.328244in}}%
\pgfpathlineto{\pgfqpoint{3.318808in}{14.333246in}}%
\pgfpathlineto{\pgfqpoint{3.319324in}{14.335748in}}%
\pgfpathlineto{\pgfqpoint{3.319840in}{14.338666in}}%
\pgfpathlineto{\pgfqpoint{3.320355in}{14.341167in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{14.341584in}}%
\pgfpathlineto{\pgfqpoint{3.321387in}{14.372014in}}%
\pgfpathlineto{\pgfqpoint{3.321903in}{14.363260in}}%
\pgfpathlineto{\pgfqpoint{3.322418in}{14.388688in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{14.394108in}}%
\pgfpathlineto{\pgfqpoint{3.323450in}{14.412032in}}%
\pgfpathlineto{\pgfqpoint{3.323965in}{14.429124in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.452468in}}%
\pgfpathlineto{\pgfqpoint{3.324997in}{14.474561in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{14.462472in}}%
\pgfpathlineto{\pgfqpoint{3.326028in}{14.484566in}}%
\pgfpathlineto{\pgfqpoint{3.326544in}{14.488317in}}%
\pgfpathlineto{\pgfqpoint{3.327060in}{14.488317in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{14.502490in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{14.505408in}}%
\pgfpathlineto{\pgfqpoint{3.328607in}{14.505825in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{14.511244in}}%
\pgfpathlineto{\pgfqpoint{3.329639in}{14.509994in}}%
\pgfpathlineto{\pgfqpoint{3.330154in}{14.511244in}}%
\pgfpathlineto{\pgfqpoint{3.330670in}{14.507493in}}%
\pgfpathlineto{\pgfqpoint{3.331186in}{14.516247in}}%
\pgfpathlineto{\pgfqpoint{3.331701in}{14.512912in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{14.517080in}}%
\pgfpathlineto{\pgfqpoint{3.332733in}{14.517914in}}%
\pgfpathlineto{\pgfqpoint{3.333764in}{14.528752in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{14.525418in}}%
\pgfpathlineto{\pgfqpoint{3.334796in}{14.521249in}}%
\pgfpathlineto{\pgfqpoint{3.335312in}{14.519998in}}%
\pgfpathlineto{\pgfqpoint{3.335827in}{14.528336in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.530837in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{14.528752in}}%
\pgfpathlineto{\pgfqpoint{3.337375in}{14.533755in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{14.539174in}}%
\pgfpathlineto{\pgfqpoint{3.338406in}{14.532921in}}%
\pgfpathlineto{\pgfqpoint{3.338922in}{14.542509in}}%
\pgfpathlineto{\pgfqpoint{3.339438in}{14.543759in}}%
\pgfpathlineto{\pgfqpoint{3.339953in}{14.553764in}}%
\pgfpathlineto{\pgfqpoint{3.340469in}{14.547094in}}%
\pgfpathlineto{\pgfqpoint{3.340985in}{14.560434in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{14.566270in}}%
\pgfpathlineto{\pgfqpoint{3.342016in}{14.566687in}}%
\pgfpathlineto{\pgfqpoint{3.342532in}{14.642138in}}%
\pgfpathlineto{\pgfqpoint{3.343048in}{14.642138in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.343048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.342532in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.342016in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.340985in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.340469in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.339953in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.339438in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.338922in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.338406in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{14.650058in}}%
\pgfpathlineto{\pgfqpoint{3.337375in}{14.650058in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{14.644222in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.643388in}}%
\pgfpathlineto{\pgfqpoint{3.335827in}{14.644222in}}%
\pgfpathlineto{\pgfqpoint{3.335312in}{14.641721in}}%
\pgfpathlineto{\pgfqpoint{3.334796in}{14.639220in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{14.642555in}}%
\pgfpathlineto{\pgfqpoint{3.333764in}{14.645889in}}%
\pgfpathlineto{\pgfqpoint{3.332733in}{14.639220in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{14.639220in}}%
\pgfpathlineto{\pgfqpoint{3.331701in}{14.638386in}}%
\pgfpathlineto{\pgfqpoint{3.331186in}{14.638386in}}%
\pgfpathlineto{\pgfqpoint{3.330670in}{14.637552in}}%
\pgfpathlineto{\pgfqpoint{3.330154in}{14.635885in}}%
\pgfpathlineto{\pgfqpoint{3.329639in}{14.636719in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{14.637552in}}%
\pgfpathlineto{\pgfqpoint{3.328607in}{14.631716in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{14.636719in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{14.634217in}}%
\pgfpathlineto{\pgfqpoint{3.327060in}{14.631716in}}%
\pgfpathlineto{\pgfqpoint{3.326544in}{14.629215in}}%
\pgfpathlineto{\pgfqpoint{3.326028in}{14.630049in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{14.492486in}}%
\pgfpathlineto{\pgfqpoint{3.324997in}{14.490818in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.473727in}}%
\pgfpathlineto{\pgfqpoint{3.323965in}{14.461222in}}%
\pgfpathlineto{\pgfqpoint{3.323450in}{14.465390in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{14.464973in}}%
\pgfpathlineto{\pgfqpoint{3.322418in}{14.447048in}}%
\pgfpathlineto{\pgfqpoint{3.321903in}{14.428707in}}%
\pgfpathlineto{\pgfqpoint{3.321387in}{14.414117in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{14.399944in}}%
\pgfpathlineto{\pgfqpoint{3.320355in}{14.381185in}}%
\pgfpathlineto{\pgfqpoint{3.319840in}{14.365761in}}%
\pgfpathlineto{\pgfqpoint{3.319324in}{14.352839in}}%
\pgfpathlineto{\pgfqpoint{3.318808in}{14.356590in}}%
\pgfpathlineto{\pgfqpoint{3.318292in}{14.349087in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{14.350754in}}%
\pgfpathlineto{\pgfqpoint{3.317261in}{14.342834in}}%
\pgfpathlineto{\pgfqpoint{3.316745in}{14.346586in}}%
\pgfpathlineto{\pgfqpoint{3.316229in}{14.346169in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{14.324076in}}%
\pgfpathlineto{\pgfqpoint{3.315198in}{14.335748in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{14.337415in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{14.334080in}}%
\pgfpathlineto{\pgfqpoint{3.313651in}{14.331579in}}%
\pgfpathlineto{\pgfqpoint{3.313135in}{14.326577in}}%
\pgfpathlineto{\pgfqpoint{3.312619in}{14.333663in}}%
\pgfpathlineto{\pgfqpoint{3.312104in}{14.326090in}}%
\pgfpathlineto{\pgfqpoint{3.312104in}{14.326090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{14.313358in}}{\pgfqpoint{3.409578in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{14.327475in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.314180in}}%
\pgfpathlineto{\pgfqpoint{3.312578in}{14.313844in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{14.313454in}}%
\pgfpathlineto{\pgfqpoint{3.314558in}{14.313398in}}%
\pgfpathlineto{\pgfqpoint{3.315549in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{14.314721in}}%
\pgfpathlineto{\pgfqpoint{3.317529in}{14.314833in}}%
\pgfpathlineto{\pgfqpoint{3.318519in}{14.315041in}}%
\pgfpathlineto{\pgfqpoint{3.319509in}{14.314754in}}%
\pgfpathlineto{\pgfqpoint{3.320500in}{14.314763in}}%
\pgfpathlineto{\pgfqpoint{3.321490in}{14.314363in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{14.315374in}}%
\pgfpathlineto{\pgfqpoint{3.323470in}{14.315936in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.316628in}}%
\pgfpathlineto{\pgfqpoint{3.325451in}{14.317593in}}%
\pgfpathlineto{\pgfqpoint{3.326441in}{14.317302in}}%
\pgfpathlineto{\pgfqpoint{3.327431in}{14.316817in}}%
\pgfpathlineto{\pgfqpoint{3.328421in}{14.317006in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{14.317737in}}%
\pgfpathlineto{\pgfqpoint{3.330402in}{14.317791in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{14.318993in}}%
\pgfpathlineto{\pgfqpoint{3.332382in}{14.319995in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{14.321040in}}%
\pgfpathlineto{\pgfqpoint{3.334363in}{14.323061in}}%
\pgfpathlineto{\pgfqpoint{3.335353in}{14.323850in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.322925in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{14.322226in}}%
\pgfpathlineto{\pgfqpoint{3.338324in}{14.322033in}}%
\pgfpathlineto{\pgfqpoint{3.339314in}{14.320653in}}%
\pgfpathlineto{\pgfqpoint{3.340304in}{14.320527in}}%
\pgfpathlineto{\pgfqpoint{3.341294in}{14.321037in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{14.321734in}}%
\pgfpathlineto{\pgfqpoint{3.343275in}{14.322236in}}%
\pgfpathlineto{\pgfqpoint{3.344265in}{14.322235in}}%
\pgfpathlineto{\pgfqpoint{3.345255in}{14.323568in}}%
\pgfpathlineto{\pgfqpoint{3.346245in}{14.325212in}}%
\pgfpathlineto{\pgfqpoint{3.347235in}{14.325955in}}%
\pgfpathlineto{\pgfqpoint{3.348226in}{14.326088in}}%
\pgfpathlineto{\pgfqpoint{3.349237in}{14.326563in}}%
\pgfpathlineto{\pgfqpoint{3.350206in}{14.326545in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{14.327836in}}%
\pgfpathlineto{\pgfqpoint{3.352187in}{14.327536in}}%
\pgfpathlineto{\pgfqpoint{3.353177in}{14.327099in}}%
\pgfpathlineto{\pgfqpoint{3.354167in}{14.327156in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{14.327151in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{14.327754in}}%
\pgfpathlineto{\pgfqpoint{3.357138in}{14.329782in}}%
\pgfpathlineto{\pgfqpoint{3.358128in}{14.331362in}}%
\pgfpathlineto{\pgfqpoint{3.359118in}{14.332949in}}%
\pgfpathlineto{\pgfqpoint{3.360108in}{14.333774in}}%
\pgfpathlineto{\pgfqpoint{3.361098in}{14.344293in}}%
\pgfpathlineto{\pgfqpoint{3.362089in}{14.374876in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{14.405804in}}%
\pgfpathlineto{\pgfqpoint{3.364069in}{14.436408in}}%
\pgfpathlineto{\pgfqpoint{3.365059in}{14.467355in}}%
\pgfpathlineto{\pgfqpoint{3.366049in}{14.485028in}}%
\pgfpathlineto{\pgfqpoint{3.367040in}{14.484271in}}%
\pgfpathlineto{\pgfqpoint{3.368030in}{14.485222in}}%
\pgfpathlineto{\pgfqpoint{3.369020in}{14.485075in}}%
\pgfpathlineto{\pgfqpoint{3.370010in}{14.484513in}}%
\pgfpathlineto{\pgfqpoint{3.371001in}{14.485406in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{14.486342in}}%
\pgfpathlineto{\pgfqpoint{3.372981in}{14.486420in}}%
\pgfpathlineto{\pgfqpoint{3.373992in}{14.486841in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{14.487424in}}%
\pgfpathlineto{\pgfqpoint{3.375952in}{14.487734in}}%
\pgfpathlineto{\pgfqpoint{3.376942in}{14.487340in}}%
\pgfpathlineto{\pgfqpoint{3.377932in}{14.487372in}}%
\pgfpathlineto{\pgfqpoint{3.378922in}{14.486373in}}%
\pgfpathlineto{\pgfqpoint{3.379912in}{14.487298in}}%
\pgfpathlineto{\pgfqpoint{3.380903in}{14.486967in}}%
\pgfpathlineto{\pgfqpoint{3.381893in}{14.488370in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{14.489200in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{14.491523in}}%
\pgfpathlineto{\pgfqpoint{3.384864in}{14.492857in}}%
\pgfpathlineto{\pgfqpoint{3.385854in}{14.496162in}}%
\pgfpathlineto{\pgfqpoint{3.386844in}{14.498606in}}%
\pgfpathlineto{\pgfqpoint{3.387834in}{14.498937in}}%
\pgfpathlineto{\pgfqpoint{3.388824in}{14.498248in}}%
\pgfpathlineto{\pgfqpoint{3.389815in}{14.497003in}}%
\pgfpathlineto{\pgfqpoint{3.390805in}{14.495132in}}%
\pgfpathlineto{\pgfqpoint{3.391795in}{14.492069in}}%
\pgfpathlineto{\pgfqpoint{3.392785in}{14.492521in}}%
\pgfpathlineto{\pgfqpoint{3.393775in}{14.492700in}}%
\pgfpathlineto{\pgfqpoint{3.394766in}{14.493199in}}%
\pgfpathlineto{\pgfqpoint{3.395756in}{14.493640in}}%
\pgfpathlineto{\pgfqpoint{3.396746in}{14.496294in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{14.498170in}}%
\pgfpathlineto{\pgfqpoint{3.398747in}{14.499835in}}%
\pgfpathlineto{\pgfqpoint{3.399717in}{14.497860in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{14.497176in}}%
\pgfpathlineto{\pgfqpoint{3.401697in}{14.495978in}}%
\pgfpathlineto{\pgfqpoint{3.402687in}{14.495379in}}%
\pgfpathlineto{\pgfqpoint{3.403678in}{14.495248in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{14.496950in}}%
\pgfpathlineto{\pgfqpoint{3.405658in}{14.497129in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{14.496977in}}%
\pgfpathlineto{\pgfqpoint{3.407638in}{14.497588in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{14.497344in}}%
\pgfpathlineto{\pgfqpoint{3.409578in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.409578in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.409578in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.407638in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.405658in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.403678in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.402687in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.401697in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.399717in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.398747in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.396746in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.395756in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.394766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.393775in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.392785in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.391795in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.390805in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.389815in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.388824in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.387834in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.386844in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.385854in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.384864in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.381893in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.380903in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.379912in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.378922in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.377932in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.376942in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.375952in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.373992in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.372981in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.371001in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.370010in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.369020in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.368030in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.367040in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.366049in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.365059in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.364069in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.362089in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.361098in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.360108in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.359118in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.358128in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.357138in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.354167in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.353177in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.352187in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.350206in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.349237in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.348226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.347235in}{14.688353in}}%
\pgfpathlineto{\pgfqpoint{3.346245in}{14.657975in}}%
\pgfpathlineto{\pgfqpoint{3.345255in}{14.627520in}}%
\pgfpathlineto{\pgfqpoint{3.344265in}{14.597352in}}%
\pgfpathlineto{\pgfqpoint{3.343275in}{14.567324in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{14.563229in}}%
\pgfpathlineto{\pgfqpoint{3.341294in}{14.562809in}}%
\pgfpathlineto{\pgfqpoint{3.340304in}{14.562693in}}%
\pgfpathlineto{\pgfqpoint{3.339314in}{14.562455in}}%
\pgfpathlineto{\pgfqpoint{3.338324in}{14.562294in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{14.519498in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.474384in}}%
\pgfpathlineto{\pgfqpoint{3.335353in}{14.429115in}}%
\pgfpathlineto{\pgfqpoint{3.334363in}{14.382732in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{14.336912in}}%
\pgfpathlineto{\pgfqpoint{3.332382in}{14.334711in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{14.333562in}}%
\pgfpathlineto{\pgfqpoint{3.330402in}{14.331491in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{14.331295in}}%
\pgfpathlineto{\pgfqpoint{3.328421in}{14.330500in}}%
\pgfpathlineto{\pgfqpoint{3.327431in}{14.330824in}}%
\pgfpathlineto{\pgfqpoint{3.326441in}{14.330920in}}%
\pgfpathlineto{\pgfqpoint{3.325451in}{14.331547in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.331309in}}%
\pgfpathlineto{\pgfqpoint{3.323470in}{14.330246in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{14.329742in}}%
\pgfpathlineto{\pgfqpoint{3.321490in}{14.328507in}}%
\pgfpathlineto{\pgfqpoint{3.320500in}{14.328179in}}%
\pgfpathlineto{\pgfqpoint{3.319509in}{14.328032in}}%
\pgfpathlineto{\pgfqpoint{3.318519in}{14.327419in}}%
\pgfpathlineto{\pgfqpoint{3.317529in}{14.327733in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{14.328621in}}%
\pgfpathlineto{\pgfqpoint{3.315549in}{14.328424in}}%
\pgfpathlineto{\pgfqpoint{3.314558in}{14.327291in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{14.328590in}}%
\pgfpathlineto{\pgfqpoint{3.312578in}{14.328250in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.327475in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{14.327475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827324in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827324in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{14.296563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=14.253939in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{14.713420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934288in, y=14.670796in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{14.320669in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{14.320579in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{14.320633in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{14.320562in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{14.320633in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{14.433907in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{14.514873in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{14.508423in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{14.523004in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{14.528150in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312104in}{14.320445in}}%
\pgfpathlineto{\pgfqpoint{3.312619in}{14.321574in}}%
\pgfpathlineto{\pgfqpoint{3.313135in}{14.317406in}}%
\pgfpathlineto{\pgfqpoint{3.313651in}{14.327827in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{14.325743in}}%
\pgfpathlineto{\pgfqpoint{3.314682in}{14.331996in}}%
\pgfpathlineto{\pgfqpoint{3.315198in}{14.331996in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{14.319490in}}%
\pgfpathlineto{\pgfqpoint{3.316229in}{14.334080in}}%
\pgfpathlineto{\pgfqpoint{3.316745in}{14.344502in}}%
\pgfpathlineto{\pgfqpoint{3.317261in}{14.336164in}}%
\pgfpathlineto{\pgfqpoint{3.317777in}{14.342417in}}%
\pgfpathlineto{\pgfqpoint{3.318292in}{14.338249in}}%
\pgfpathlineto{\pgfqpoint{3.318808in}{14.340333in}}%
\pgfpathlineto{\pgfqpoint{3.319324in}{14.340333in}}%
\pgfpathlineto{\pgfqpoint{3.319840in}{14.348670in}}%
\pgfpathlineto{\pgfqpoint{3.320355in}{14.350754in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{14.359092in}}%
\pgfpathlineto{\pgfqpoint{3.321387in}{14.384103in}}%
\pgfpathlineto{\pgfqpoint{3.321903in}{14.396609in}}%
\pgfpathlineto{\pgfqpoint{3.322418in}{14.421620in}}%
\pgfpathlineto{\pgfqpoint{3.322934in}{14.425789in}}%
\pgfpathlineto{\pgfqpoint{3.323450in}{14.440379in}}%
\pgfpathlineto{\pgfqpoint{3.323965in}{14.457053in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.473727in}}%
\pgfpathlineto{\pgfqpoint{3.324997in}{14.479980in}}%
\pgfpathlineto{\pgfqpoint{3.325513in}{14.484149in}}%
\pgfpathlineto{\pgfqpoint{3.326028in}{14.494570in}}%
\pgfpathlineto{\pgfqpoint{3.326544in}{14.498739in}}%
\pgfpathlineto{\pgfqpoint{3.327060in}{14.507076in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{14.507076in}}%
\pgfpathlineto{\pgfqpoint{3.328091in}{14.513329in}}%
\pgfpathlineto{\pgfqpoint{3.328607in}{14.507076in}}%
\pgfpathlineto{\pgfqpoint{3.329123in}{14.515413in}}%
\pgfpathlineto{\pgfqpoint{3.329639in}{14.515413in}}%
\pgfpathlineto{\pgfqpoint{3.330154in}{14.517497in}}%
\pgfpathlineto{\pgfqpoint{3.330670in}{14.515413in}}%
\pgfpathlineto{\pgfqpoint{3.331186in}{14.525834in}}%
\pgfpathlineto{\pgfqpoint{3.331701in}{14.519582in}}%
\pgfpathlineto{\pgfqpoint{3.332217in}{14.523750in}}%
\pgfpathlineto{\pgfqpoint{3.332733in}{14.527919in}}%
\pgfpathlineto{\pgfqpoint{3.333764in}{14.540424in}}%
\pgfpathlineto{\pgfqpoint{3.334280in}{14.530003in}}%
\pgfpathlineto{\pgfqpoint{3.334796in}{14.525834in}}%
\pgfpathlineto{\pgfqpoint{3.335312in}{14.527919in}}%
\pgfpathlineto{\pgfqpoint{3.335827in}{14.540424in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.538340in}}%
\pgfpathlineto{\pgfqpoint{3.336859in}{14.538340in}}%
\pgfpathlineto{\pgfqpoint{3.337375in}{14.542509in}}%
\pgfpathlineto{\pgfqpoint{3.337890in}{14.552930in}}%
\pgfpathlineto{\pgfqpoint{3.338406in}{14.548762in}}%
\pgfpathlineto{\pgfqpoint{3.338922in}{14.577942in}}%
\pgfpathlineto{\pgfqpoint{3.339438in}{14.550846in}}%
\pgfpathlineto{\pgfqpoint{3.339953in}{14.563352in}}%
\pgfpathlineto{\pgfqpoint{3.340469in}{14.559183in}}%
\pgfpathlineto{\pgfqpoint{3.340985in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.341500in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.342016in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.342532in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.343048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{14.322415in}}%
\pgfpathlineto{\pgfqpoint{3.312578in}{14.321537in}}%
\pgfpathlineto{\pgfqpoint{3.313568in}{14.321671in}}%
\pgfpathlineto{\pgfqpoint{3.314558in}{14.320944in}}%
\pgfpathlineto{\pgfqpoint{3.315549in}{14.321522in}}%
\pgfpathlineto{\pgfqpoint{3.316539in}{14.322214in}}%
\pgfpathlineto{\pgfqpoint{3.317529in}{14.322389in}}%
\pgfpathlineto{\pgfqpoint{3.318519in}{14.321785in}}%
\pgfpathlineto{\pgfqpoint{3.319509in}{14.321828in}}%
\pgfpathlineto{\pgfqpoint{3.320500in}{14.321609in}}%
\pgfpathlineto{\pgfqpoint{3.321490in}{14.320690in}}%
\pgfpathlineto{\pgfqpoint{3.322480in}{14.321189in}}%
\pgfpathlineto{\pgfqpoint{3.323470in}{14.321995in}}%
\pgfpathlineto{\pgfqpoint{3.324481in}{14.322476in}}%
\pgfpathlineto{\pgfqpoint{3.325451in}{14.323072in}}%
\pgfpathlineto{\pgfqpoint{3.326441in}{14.323247in}}%
\pgfpathlineto{\pgfqpoint{3.327431in}{14.322748in}}%
\pgfpathlineto{\pgfqpoint{3.328421in}{14.322730in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{14.323492in}}%
\pgfpathlineto{\pgfqpoint{3.330402in}{14.323772in}}%
\pgfpathlineto{\pgfqpoint{3.331392in}{14.325025in}}%
\pgfpathlineto{\pgfqpoint{3.332382in}{14.326627in}}%
\pgfpathlineto{\pgfqpoint{3.333372in}{14.327652in}}%
\pgfpathlineto{\pgfqpoint{3.334363in}{14.329447in}}%
\pgfpathlineto{\pgfqpoint{3.335353in}{14.330341in}}%
\pgfpathlineto{\pgfqpoint{3.336343in}{14.329272in}}%
\pgfpathlineto{\pgfqpoint{3.337333in}{14.329456in}}%
\pgfpathlineto{\pgfqpoint{3.338324in}{14.329868in}}%
\pgfpathlineto{\pgfqpoint{3.339314in}{14.328904in}}%
\pgfpathlineto{\pgfqpoint{3.340304in}{14.329071in}}%
\pgfpathlineto{\pgfqpoint{3.341294in}{14.330542in}}%
\pgfpathlineto{\pgfqpoint{3.342284in}{14.331234in}}%
\pgfpathlineto{\pgfqpoint{3.343275in}{14.331952in}}%
\pgfpathlineto{\pgfqpoint{3.344265in}{14.333388in}}%
\pgfpathlineto{\pgfqpoint{3.345255in}{14.334098in}}%
\pgfpathlineto{\pgfqpoint{3.346245in}{14.335096in}}%
\pgfpathlineto{\pgfqpoint{3.347235in}{14.335902in}}%
\pgfpathlineto{\pgfqpoint{3.348226in}{14.336138in}}%
\pgfpathlineto{\pgfqpoint{3.349237in}{14.335035in}}%
\pgfpathlineto{\pgfqpoint{3.350206in}{14.335691in}}%
\pgfpathlineto{\pgfqpoint{3.351196in}{14.337688in}}%
\pgfpathlineto{\pgfqpoint{3.352187in}{14.337802in}}%
\pgfpathlineto{\pgfqpoint{3.353177in}{14.340569in}}%
\pgfpathlineto{\pgfqpoint{3.354167in}{14.356403in}}%
\pgfpathlineto{\pgfqpoint{3.355157in}{14.431954in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{14.506332in}}%
\pgfpathlineto{\pgfqpoint{3.357138in}{14.582066in}}%
\pgfpathlineto{\pgfqpoint{3.358128in}{14.655612in}}%
\pgfpathlineto{\pgfqpoint{3.359118in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.360108in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.361098in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.362089in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.364069in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.365059in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.366049in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.367040in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.368030in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.369020in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.370010in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.371001in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.371991in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.372981in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.373992in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.374961in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.375952in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.376942in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.377932in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.378922in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.379912in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.380903in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.381893in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.382883in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.383873in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.384864in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.385854in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.386844in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.387834in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.388824in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.389815in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.390805in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.391795in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.392785in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.393775in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.394766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.395756in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.396746in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.397736in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.398747in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.399717in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.400707in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.401697in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.402687in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.403678in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.404668in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.405658in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.406648in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.407638in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.409578in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{BattleZone}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{14.313358in}}{\pgfqpoint{4.634784in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{14.319114in}}%
\pgfpathlineto{\pgfqpoint{4.632445in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.632575in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.632705in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.632835in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.632965in}{14.319114in}}%
\pgfpathlineto{\pgfqpoint{4.633095in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.633225in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.633354in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.316236in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{4.633744in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.633874in}{14.321993in}}%
\pgfpathlineto{\pgfqpoint{4.634004in}{14.350774in}}%
\pgfpathlineto{\pgfqpoint{4.634134in}{14.402581in}}%
\pgfpathlineto{\pgfqpoint{4.634264in}{14.408337in}}%
\pgfpathlineto{\pgfqpoint{4.634394in}{14.419849in}}%
\pgfpathlineto{\pgfqpoint{4.634524in}{14.532097in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{14.558000in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.558000in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.634524in}{14.604051in}}%
\pgfpathlineto{\pgfqpoint{4.634394in}{14.589660in}}%
\pgfpathlineto{\pgfqpoint{4.634264in}{14.578147in}}%
\pgfpathlineto{\pgfqpoint{4.634134in}{14.514828in}}%
\pgfpathlineto{\pgfqpoint{4.634004in}{14.483169in}}%
\pgfpathlineto{\pgfqpoint{4.633874in}{14.471656in}}%
\pgfpathlineto{\pgfqpoint{4.633744in}{14.385312in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{14.362287in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.359408in}}%
\pgfpathlineto{\pgfqpoint{4.633354in}{14.347896in}}%
\pgfpathlineto{\pgfqpoint{4.633225in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.633095in}{14.342140in}}%
\pgfpathlineto{\pgfqpoint{4.632965in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.632835in}{14.342140in}}%
\pgfpathlineto{\pgfqpoint{4.632705in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.632575in}{14.347896in}}%
\pgfpathlineto{\pgfqpoint{4.632445in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{14.347896in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.345018in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.345018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{14.547559in}}{\pgfqpoint{5.233739in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{14.644168in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{14.547559in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{14.567843in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{14.579174in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{14.607732in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{14.618863in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{14.618829in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{14.618223in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{14.618269in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{14.618345in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{14.618418in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{14.618821in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{14.618730in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{14.618897in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{14.618996in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{14.618966in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{14.619023in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{14.618832in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{14.618791in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{14.618756in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{14.618730in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{14.618669in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{14.619803in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{14.619811in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{14.619792in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{14.619845in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{14.619662in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{14.619571in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{14.619529in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{14.619529in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{14.619308in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{14.619521in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{14.619525in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{14.619559in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{14.619590in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{14.619860in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{14.619875in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{14.619925in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{14.619936in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{14.619872in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{14.619837in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{14.619438in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{14.619301in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{14.619354in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{14.619015in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{14.619008in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{14.619419in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{14.619243in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{14.619217in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{14.619613in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{14.619636in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{14.619632in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{14.619917in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{14.619921in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{14.619818in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{14.619715in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{14.619693in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{14.619685in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{14.619639in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{14.619727in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{14.619849in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{14.619879in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{14.619963in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{14.619978in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{14.619982in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{14.619891in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{14.619860in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{14.619818in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{14.619826in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{14.619830in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{14.619879in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{14.619571in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{14.619582in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{14.619590in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{14.619518in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{14.619487in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{14.619822in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{14.619849in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{14.619537in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{14.619548in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{14.619616in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{14.619601in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{14.618996in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{14.619323in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{14.619407in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{14.619373in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{14.619365in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{14.619974in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{14.619940in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{14.619925in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{14.619963in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{14.620001in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{14.619993in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{14.620012in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{14.620005in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{14.619826in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{14.619525in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{14.619525in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{14.619510in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{14.619442in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{14.619519in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{14.620168in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{14.711426in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{14.674877in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{14.663897in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{14.644168in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{14.644168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{14.322124in}}{\pgfqpoint{4.646020in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{14.337812in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.322456in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{14.322124in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{14.324161in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{14.326103in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{14.327029in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.329093in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{14.331204in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{14.331126in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{14.329477in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.327388in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{14.326995in}}%
\pgfpathlineto{\pgfqpoint{4.633773in}{14.325238in}}%
\pgfpathlineto{\pgfqpoint{4.633917in}{14.325004in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{14.326321in}}%
\pgfpathlineto{\pgfqpoint{4.634206in}{14.327811in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{14.327750in}}%
\pgfpathlineto{\pgfqpoint{4.634495in}{14.328432in}}%
\pgfpathlineto{\pgfqpoint{4.634639in}{14.330125in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.331372in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{14.332732in}}%
\pgfpathlineto{\pgfqpoint{4.635072in}{14.333531in}}%
\pgfpathlineto{\pgfqpoint{4.635217in}{14.333583in}}%
\pgfpathlineto{\pgfqpoint{4.635361in}{14.332693in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{14.332564in}}%
\pgfpathlineto{\pgfqpoint{4.635650in}{14.332059in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{14.333108in}}%
\pgfpathlineto{\pgfqpoint{4.635939in}{14.334507in}}%
\pgfpathlineto{\pgfqpoint{4.636083in}{14.333911in}}%
\pgfpathlineto{\pgfqpoint{4.636227in}{14.332840in}}%
\pgfpathlineto{\pgfqpoint{4.636372in}{14.333259in}}%
\pgfpathlineto{\pgfqpoint{4.636516in}{14.331700in}}%
\pgfpathlineto{\pgfqpoint{4.636660in}{14.330988in}}%
\pgfpathlineto{\pgfqpoint{4.636805in}{14.331778in}}%
\pgfpathlineto{\pgfqpoint{4.636949in}{14.332952in}}%
\pgfpathlineto{\pgfqpoint{4.637094in}{14.333971in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{14.335124in}}%
\pgfpathlineto{\pgfqpoint{4.637382in}{14.336177in}}%
\pgfpathlineto{\pgfqpoint{4.637527in}{14.336665in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{14.336652in}}%
\pgfpathlineto{\pgfqpoint{4.637815in}{14.336812in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{14.338392in}}%
\pgfpathlineto{\pgfqpoint{4.638104in}{14.340676in}}%
\pgfpathlineto{\pgfqpoint{4.638248in}{14.342066in}}%
\pgfpathlineto{\pgfqpoint{4.638393in}{14.342511in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{14.342312in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{14.341630in}}%
\pgfpathlineto{\pgfqpoint{4.638826in}{14.340451in}}%
\pgfpathlineto{\pgfqpoint{4.638970in}{14.341647in}}%
\pgfpathlineto{\pgfqpoint{4.639115in}{14.342580in}}%
\pgfpathlineto{\pgfqpoint{4.639259in}{14.343858in}}%
\pgfpathlineto{\pgfqpoint{4.639403in}{14.346608in}}%
\pgfpathlineto{\pgfqpoint{4.639548in}{14.348451in}}%
\pgfpathlineto{\pgfqpoint{4.639692in}{14.348317in}}%
\pgfpathlineto{\pgfqpoint{4.639837in}{14.348356in}}%
\pgfpathlineto{\pgfqpoint{4.639981in}{14.348728in}}%
\pgfpathlineto{\pgfqpoint{4.640125in}{14.349518in}}%
\pgfpathlineto{\pgfqpoint{4.640270in}{14.351085in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{14.351858in}}%
\pgfpathlineto{\pgfqpoint{4.640558in}{14.353395in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{14.353282in}}%
\pgfpathlineto{\pgfqpoint{4.640847in}{14.352566in}}%
\pgfpathlineto{\pgfqpoint{4.640991in}{14.352345in}}%
\pgfpathlineto{\pgfqpoint{4.641136in}{14.353908in}}%
\pgfpathlineto{\pgfqpoint{4.641280in}{14.355868in}}%
\pgfpathlineto{\pgfqpoint{4.641425in}{14.357410in}}%
\pgfpathlineto{\pgfqpoint{4.641569in}{14.359456in}}%
\pgfpathlineto{\pgfqpoint{4.641713in}{14.360941in}}%
\pgfpathlineto{\pgfqpoint{4.641858in}{14.360220in}}%
\pgfpathlineto{\pgfqpoint{4.642002in}{14.358687in}}%
\pgfpathlineto{\pgfqpoint{4.642146in}{14.357690in}}%
\pgfpathlineto{\pgfqpoint{4.642291in}{14.358122in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{14.359482in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{14.361325in}}%
\pgfpathlineto{\pgfqpoint{4.642724in}{14.362478in}}%
\pgfpathlineto{\pgfqpoint{4.642868in}{14.365854in}}%
\pgfpathlineto{\pgfqpoint{4.643013in}{14.368427in}}%
\pgfpathlineto{\pgfqpoint{4.643157in}{14.369787in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{14.369403in}}%
\pgfpathlineto{\pgfqpoint{4.643446in}{14.368565in}}%
\pgfpathlineto{\pgfqpoint{4.643590in}{14.368112in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{14.367697in}}%
\pgfpathlineto{\pgfqpoint{4.643879in}{14.367758in}}%
\pgfpathlineto{\pgfqpoint{4.644023in}{14.370171in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{14.371661in}}%
\pgfpathlineto{\pgfqpoint{4.644312in}{14.370871in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{14.393324in}}%
\pgfpathlineto{\pgfqpoint{4.644601in}{14.423631in}}%
\pgfpathlineto{\pgfqpoint{4.644745in}{14.452993in}}%
\pgfpathlineto{\pgfqpoint{4.644889in}{14.482501in}}%
\pgfpathlineto{\pgfqpoint{4.645034in}{14.511659in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{14.512747in}}%
\pgfpathlineto{\pgfqpoint{4.645323in}{14.513304in}}%
\pgfpathlineto{\pgfqpoint{4.645467in}{14.513900in}}%
\pgfpathlineto{\pgfqpoint{4.645611in}{14.514444in}}%
\pgfpathlineto{\pgfqpoint{4.645756in}{14.517985in}}%
\pgfpathlineto{\pgfqpoint{4.645900in}{14.518200in}}%
\pgfpathlineto{\pgfqpoint{4.646020in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.646020in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.646020in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645900in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645756in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645611in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645467in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645323in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645034in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644889in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644745in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644601in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644312in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644023in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.643879in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.643590in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.643446in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{14.704328in}}%
\pgfpathlineto{\pgfqpoint{4.643157in}{14.676344in}}%
\pgfpathlineto{\pgfqpoint{4.643013in}{14.648593in}}%
\pgfpathlineto{\pgfqpoint{4.642868in}{14.620764in}}%
\pgfpathlineto{\pgfqpoint{4.642724in}{14.592409in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{14.578542in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{14.577860in}}%
\pgfpathlineto{\pgfqpoint{4.642291in}{14.577298in}}%
\pgfpathlineto{\pgfqpoint{4.642146in}{14.577359in}}%
\pgfpathlineto{\pgfqpoint{4.642002in}{14.577730in}}%
\pgfpathlineto{\pgfqpoint{4.641858in}{14.578671in}}%
\pgfpathlineto{\pgfqpoint{4.641713in}{14.579241in}}%
\pgfpathlineto{\pgfqpoint{4.641569in}{14.578179in}}%
\pgfpathlineto{\pgfqpoint{4.641425in}{14.577160in}}%
\pgfpathlineto{\pgfqpoint{4.641280in}{14.576141in}}%
\pgfpathlineto{\pgfqpoint{4.641136in}{14.574838in}}%
\pgfpathlineto{\pgfqpoint{4.640991in}{14.574086in}}%
\pgfpathlineto{\pgfqpoint{4.640847in}{14.574691in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{14.575330in}}%
\pgfpathlineto{\pgfqpoint{4.640558in}{14.575407in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{14.561826in}}%
\pgfpathlineto{\pgfqpoint{4.640270in}{14.518494in}}%
\pgfpathlineto{\pgfqpoint{4.640125in}{14.474462in}}%
\pgfpathlineto{\pgfqpoint{4.639981in}{14.430811in}}%
\pgfpathlineto{\pgfqpoint{4.639837in}{14.386633in}}%
\pgfpathlineto{\pgfqpoint{4.639692in}{14.365172in}}%
\pgfpathlineto{\pgfqpoint{4.639548in}{14.364770in}}%
\pgfpathlineto{\pgfqpoint{4.639403in}{14.362733in}}%
\pgfpathlineto{\pgfqpoint{4.639259in}{14.361040in}}%
\pgfpathlineto{\pgfqpoint{4.639115in}{14.361822in}}%
\pgfpathlineto{\pgfqpoint{4.638970in}{14.363203in}}%
\pgfpathlineto{\pgfqpoint{4.638826in}{14.363937in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{14.364300in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{14.363570in}}%
\pgfpathlineto{\pgfqpoint{4.638393in}{14.360773in}}%
\pgfpathlineto{\pgfqpoint{4.638248in}{14.358834in}}%
\pgfpathlineto{\pgfqpoint{4.638104in}{14.356473in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{14.354513in}}%
\pgfpathlineto{\pgfqpoint{4.637815in}{14.353015in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{14.352514in}}%
\pgfpathlineto{\pgfqpoint{4.637527in}{14.350968in}}%
\pgfpathlineto{\pgfqpoint{4.637382in}{14.350524in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{14.351629in}}%
\pgfpathlineto{\pgfqpoint{4.637094in}{14.352471in}}%
\pgfpathlineto{\pgfqpoint{4.636949in}{14.352402in}}%
\pgfpathlineto{\pgfqpoint{4.636805in}{14.352168in}}%
\pgfpathlineto{\pgfqpoint{4.636660in}{14.351685in}}%
\pgfpathlineto{\pgfqpoint{4.636516in}{14.350247in}}%
\pgfpathlineto{\pgfqpoint{4.636372in}{14.349233in}}%
\pgfpathlineto{\pgfqpoint{4.636227in}{14.347825in}}%
\pgfpathlineto{\pgfqpoint{4.636083in}{14.345857in}}%
\pgfpathlineto{\pgfqpoint{4.635939in}{14.345628in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{14.346569in}}%
\pgfpathlineto{\pgfqpoint{4.635650in}{14.346180in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{14.347856in}}%
\pgfpathlineto{\pgfqpoint{4.635361in}{14.348270in}}%
\pgfpathlineto{\pgfqpoint{4.635217in}{14.347484in}}%
\pgfpathlineto{\pgfqpoint{4.635072in}{14.346228in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{14.345744in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.343478in}}%
\pgfpathlineto{\pgfqpoint{4.634639in}{14.343422in}}%
\pgfpathlineto{\pgfqpoint{4.634495in}{14.343379in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{14.343543in}}%
\pgfpathlineto{\pgfqpoint{4.634206in}{14.343853in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{14.344877in}}%
\pgfpathlineto{\pgfqpoint{4.633917in}{14.342614in}}%
\pgfpathlineto{\pgfqpoint{4.633773in}{14.342152in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{14.342260in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.342606in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{14.342925in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{14.344151in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{14.343707in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.343016in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{14.341125in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{14.339441in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{14.340289in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{14.339692in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.337812in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{14.337812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{14.423774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379885in, y=14.381150in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{14.600388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317385in, y=14.557763in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.632445in}{14.333505in}}%
\pgfpathlineto{\pgfqpoint{4.632575in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.632705in}{14.327749in}}%
\pgfpathlineto{\pgfqpoint{4.632835in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.632965in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.633095in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.633225in}{14.330627in}}%
\pgfpathlineto{\pgfqpoint{4.633354in}{14.333505in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.336383in}}%
\pgfpathlineto{\pgfqpoint{4.633614in}{14.347896in}}%
\pgfpathlineto{\pgfqpoint{4.633744in}{14.362287in}}%
\pgfpathlineto{\pgfqpoint{4.633874in}{14.445753in}}%
\pgfpathlineto{\pgfqpoint{4.634004in}{14.445753in}}%
\pgfpathlineto{\pgfqpoint{4.634134in}{14.454387in}}%
\pgfpathlineto{\pgfqpoint{4.634264in}{14.465900in}}%
\pgfpathlineto{\pgfqpoint{4.634394in}{14.558000in}}%
\pgfpathlineto{\pgfqpoint{4.634524in}{14.558000in}}%
\pgfpathlineto{\pgfqpoint{4.634654in}{14.592538in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{14.632689in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{14.655688in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{14.668488in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{14.706588in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{14.330147in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{14.330972in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{14.331776in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{14.332192in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{14.333117in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{14.334520in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{14.335944in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{14.336657in}}%
\pgfpathlineto{\pgfqpoint{4.633340in}{14.335750in}}%
\pgfpathlineto{\pgfqpoint{4.633484in}{14.335038in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{14.334520in}}%
\pgfpathlineto{\pgfqpoint{4.633773in}{14.333591in}}%
\pgfpathlineto{\pgfqpoint{4.633917in}{14.333117in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{14.333440in}}%
\pgfpathlineto{\pgfqpoint{4.634206in}{14.334174in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{14.334649in}}%
\pgfpathlineto{\pgfqpoint{4.634495in}{14.334692in}}%
\pgfpathlineto{\pgfqpoint{4.634639in}{14.335987in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{14.337520in}}%
\pgfpathlineto{\pgfqpoint{4.634928in}{14.338448in}}%
\pgfpathlineto{\pgfqpoint{4.635072in}{14.338902in}}%
\pgfpathlineto{\pgfqpoint{4.635217in}{14.339700in}}%
\pgfpathlineto{\pgfqpoint{4.635361in}{14.339743in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{14.339743in}}%
\pgfpathlineto{\pgfqpoint{4.635650in}{14.339182in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{14.339959in}}%
\pgfpathlineto{\pgfqpoint{4.635939in}{14.339851in}}%
\pgfpathlineto{\pgfqpoint{4.636083in}{14.341125in}}%
\pgfpathlineto{\pgfqpoint{4.636227in}{14.341341in}}%
\pgfpathlineto{\pgfqpoint{4.636372in}{14.341729in}}%
\pgfpathlineto{\pgfqpoint{4.636516in}{14.342096in}}%
\pgfpathlineto{\pgfqpoint{4.636660in}{14.342096in}}%
\pgfpathlineto{\pgfqpoint{4.636805in}{14.341427in}}%
\pgfpathlineto{\pgfqpoint{4.636949in}{14.342355in}}%
\pgfpathlineto{\pgfqpoint{4.637094in}{14.343888in}}%
\pgfpathlineto{\pgfqpoint{4.637238in}{14.343521in}}%
\pgfpathlineto{\pgfqpoint{4.637382in}{14.343370in}}%
\pgfpathlineto{\pgfqpoint{4.637527in}{14.344428in}}%
\pgfpathlineto{\pgfqpoint{4.637671in}{14.343953in}}%
\pgfpathlineto{\pgfqpoint{4.637815in}{14.343629in}}%
\pgfpathlineto{\pgfqpoint{4.637960in}{14.345572in}}%
\pgfpathlineto{\pgfqpoint{4.638104in}{14.347579in}}%
\pgfpathlineto{\pgfqpoint{4.638248in}{14.348615in}}%
\pgfpathlineto{\pgfqpoint{4.638393in}{14.350213in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{14.351163in}}%
\pgfpathlineto{\pgfqpoint{4.638682in}{14.350342in}}%
\pgfpathlineto{\pgfqpoint{4.638826in}{14.349306in}}%
\pgfpathlineto{\pgfqpoint{4.638970in}{14.349846in}}%
\pgfpathlineto{\pgfqpoint{4.639115in}{14.349544in}}%
\pgfpathlineto{\pgfqpoint{4.639259in}{14.349544in}}%
\pgfpathlineto{\pgfqpoint{4.639403in}{14.352134in}}%
\pgfpathlineto{\pgfqpoint{4.639548in}{14.354055in}}%
\pgfpathlineto{\pgfqpoint{4.639692in}{14.355134in}}%
\pgfpathlineto{\pgfqpoint{4.639837in}{14.356041in}}%
\pgfpathlineto{\pgfqpoint{4.639981in}{14.357315in}}%
\pgfpathlineto{\pgfqpoint{4.640125in}{14.359106in}}%
\pgfpathlineto{\pgfqpoint{4.640270in}{14.361524in}}%
\pgfpathlineto{\pgfqpoint{4.640414in}{14.361912in}}%
\pgfpathlineto{\pgfqpoint{4.640558in}{14.362862in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{14.363100in}}%
\pgfpathlineto{\pgfqpoint{4.640847in}{14.362128in}}%
\pgfpathlineto{\pgfqpoint{4.640991in}{14.361049in}}%
\pgfpathlineto{\pgfqpoint{4.641136in}{14.362625in}}%
\pgfpathlineto{\pgfqpoint{4.641280in}{14.365345in}}%
\pgfpathlineto{\pgfqpoint{4.641425in}{14.366100in}}%
\pgfpathlineto{\pgfqpoint{4.641569in}{14.367309in}}%
\pgfpathlineto{\pgfqpoint{4.641713in}{14.369252in}}%
\pgfpathlineto{\pgfqpoint{4.641858in}{14.367568in}}%
\pgfpathlineto{\pgfqpoint{4.642002in}{14.365453in}}%
\pgfpathlineto{\pgfqpoint{4.642146in}{14.365258in}}%
\pgfpathlineto{\pgfqpoint{4.642291in}{14.365884in}}%
\pgfpathlineto{\pgfqpoint{4.642435in}{14.367287in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{14.370007in}}%
\pgfpathlineto{\pgfqpoint{4.642724in}{14.372900in}}%
\pgfpathlineto{\pgfqpoint{4.642868in}{14.375361in}}%
\pgfpathlineto{\pgfqpoint{4.643013in}{14.378663in}}%
\pgfpathlineto{\pgfqpoint{4.643157in}{14.379268in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{14.398285in}}%
\pgfpathlineto{\pgfqpoint{4.643446in}{14.468138in}}%
\pgfpathlineto{\pgfqpoint{4.643590in}{14.537450in}}%
\pgfpathlineto{\pgfqpoint{4.643734in}{14.605641in}}%
\pgfpathlineto{\pgfqpoint{4.643879in}{14.675817in}}%
\pgfpathlineto{\pgfqpoint{4.644023in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644312in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644601in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644745in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.644889in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645034in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645178in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645323in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645467in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645611in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645756in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.645900in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{4.646020in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{BeamRider}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{14.360971in}}{\pgfqpoint{5.963497in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{14.412383in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.375217in}}%
\pgfpathlineto{\pgfqpoint{5.953139in}{14.360971in}}%
\pgfpathlineto{\pgfqpoint{5.953497in}{14.388845in}}%
\pgfpathlineto{\pgfqpoint{5.953854in}{14.400614in}}%
\pgfpathlineto{\pgfqpoint{5.954211in}{14.399994in}}%
\pgfpathlineto{\pgfqpoint{5.954568in}{14.502818in}}%
\pgfpathlineto{\pgfqpoint{5.954925in}{14.459458in}}%
\pgfpathlineto{\pgfqpoint{5.955282in}{14.485474in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{14.485474in}}%
\pgfpathlineto{\pgfqpoint{5.955997in}{14.498482in}}%
\pgfpathlineto{\pgfqpoint{5.956354in}{14.486713in}}%
\pgfpathlineto{\pgfqpoint{5.956711in}{14.472466in}}%
\pgfpathlineto{\pgfqpoint{5.957068in}{14.489810in}}%
\pgfpathlineto{\pgfqpoint{5.957425in}{14.486093in}}%
\pgfpathlineto{\pgfqpoint{5.957783in}{14.502818in}}%
\pgfpathlineto{\pgfqpoint{5.958140in}{14.489810in}}%
\pgfpathlineto{\pgfqpoint{5.958497in}{14.394419in}}%
\pgfpathlineto{\pgfqpoint{5.958854in}{14.474944in}}%
\pgfpathlineto{\pgfqpoint{5.959211in}{14.501579in}}%
\pgfpathlineto{\pgfqpoint{5.959568in}{14.501579in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{14.512729in}}%
\pgfpathlineto{\pgfqpoint{5.960283in}{14.533169in}}%
\pgfpathlineto{\pgfqpoint{5.960640in}{14.579626in}}%
\pgfpathlineto{\pgfqpoint{5.960997in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961354in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961711in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962069in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962783in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963140in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963140in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962783in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962069in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961711in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961354in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.960997in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.960640in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.960283in}{14.579626in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{14.608738in}}%
\pgfpathlineto{\pgfqpoint{5.959568in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.959211in}{14.691121in}}%
\pgfpathlineto{\pgfqpoint{5.958854in}{14.707846in}}%
\pgfpathlineto{\pgfqpoint{5.958497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.958140in}{14.574051in}}%
\pgfpathlineto{\pgfqpoint{5.957783in}{14.646523in}}%
\pgfpathlineto{\pgfqpoint{5.957425in}{14.652098in}}%
\pgfpathlineto{\pgfqpoint{5.957068in}{14.652098in}}%
\pgfpathlineto{\pgfqpoint{5.956711in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.956354in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.955997in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.955282in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.954925in}{14.657673in}}%
\pgfpathlineto{\pgfqpoint{5.954568in}{14.652098in}}%
\pgfpathlineto{\pgfqpoint{5.954211in}{14.506534in}}%
\pgfpathlineto{\pgfqpoint{5.953854in}{14.498482in}}%
\pgfpathlineto{\pgfqpoint{5.953497in}{14.440256in}}%
\pgfpathlineto{\pgfqpoint{5.953139in}{14.442115in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.412383in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.412383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952948in}{14.380647in}}{\pgfqpoint{5.986680in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{5.952948in}{14.397186in}}%
\pgfpathlineto{\pgfqpoint{5.952948in}{14.380647in}}%
\pgfpathlineto{\pgfqpoint{5.953444in}{14.384020in}}%
\pgfpathlineto{\pgfqpoint{5.953940in}{14.386204in}}%
\pgfpathlineto{\pgfqpoint{5.954436in}{14.390157in}}%
\pgfpathlineto{\pgfqpoint{5.954932in}{14.394770in}}%
\pgfpathlineto{\pgfqpoint{5.955428in}{14.399838in}}%
\pgfpathlineto{\pgfqpoint{5.955924in}{14.405571in}}%
\pgfpathlineto{\pgfqpoint{5.956420in}{14.413907in}}%
\pgfpathlineto{\pgfqpoint{5.956916in}{14.421327in}}%
\pgfpathlineto{\pgfqpoint{5.957412in}{14.429646in}}%
\pgfpathlineto{\pgfqpoint{5.957908in}{14.433644in}}%
\pgfpathlineto{\pgfqpoint{5.958404in}{14.440707in}}%
\pgfpathlineto{\pgfqpoint{5.958900in}{14.443107in}}%
\pgfpathlineto{\pgfqpoint{5.959396in}{14.453453in}}%
\pgfpathlineto{\pgfqpoint{5.960058in}{14.458700in}}%
\pgfpathlineto{\pgfqpoint{5.960554in}{14.463022in}}%
\pgfpathlineto{\pgfqpoint{5.961050in}{14.464181in}}%
\pgfpathlineto{\pgfqpoint{5.961546in}{14.463606in}}%
\pgfpathlineto{\pgfqpoint{5.962042in}{14.471495in}}%
\pgfpathlineto{\pgfqpoint{5.962538in}{14.477877in}}%
\pgfpathlineto{\pgfqpoint{5.963034in}{14.487867in}}%
\pgfpathlineto{\pgfqpoint{5.963530in}{14.491597in}}%
\pgfpathlineto{\pgfqpoint{5.964026in}{14.490575in}}%
\pgfpathlineto{\pgfqpoint{5.964522in}{14.493284in}}%
\pgfpathlineto{\pgfqpoint{5.965018in}{14.495530in}}%
\pgfpathlineto{\pgfqpoint{5.965515in}{14.498749in}}%
\pgfpathlineto{\pgfqpoint{5.966011in}{14.501303in}}%
\pgfpathlineto{\pgfqpoint{5.966507in}{14.504928in}}%
\pgfpathlineto{\pgfqpoint{5.967168in}{14.508869in}}%
\pgfpathlineto{\pgfqpoint{5.967664in}{14.514407in}}%
\pgfpathlineto{\pgfqpoint{5.968160in}{14.517561in}}%
\pgfpathlineto{\pgfqpoint{5.968656in}{14.519807in}}%
\pgfpathlineto{\pgfqpoint{5.969152in}{14.522775in}}%
\pgfpathlineto{\pgfqpoint{5.969648in}{14.528078in}}%
\pgfpathlineto{\pgfqpoint{5.970144in}{14.527203in}}%
\pgfpathlineto{\pgfqpoint{5.970640in}{14.530227in}}%
\pgfpathlineto{\pgfqpoint{5.971137in}{14.530187in}}%
\pgfpathlineto{\pgfqpoint{5.971633in}{14.532230in}}%
\pgfpathlineto{\pgfqpoint{5.972129in}{14.533033in}}%
\pgfpathlineto{\pgfqpoint{5.972625in}{14.534249in}}%
\pgfpathlineto{\pgfqpoint{5.973121in}{14.533414in}}%
\pgfpathlineto{\pgfqpoint{5.973617in}{14.534541in}}%
\pgfpathlineto{\pgfqpoint{5.974278in}{14.536706in}}%
\pgfpathlineto{\pgfqpoint{5.974774in}{14.534541in}}%
\pgfpathlineto{\pgfqpoint{5.975270in}{14.536868in}}%
\pgfpathlineto{\pgfqpoint{5.975766in}{14.540509in}}%
\pgfpathlineto{\pgfqpoint{5.976262in}{14.538806in}}%
\pgfpathlineto{\pgfqpoint{5.976759in}{14.543193in}}%
\pgfpathlineto{\pgfqpoint{5.977255in}{14.540533in}}%
\pgfpathlineto{\pgfqpoint{5.977751in}{14.540906in}}%
\pgfpathlineto{\pgfqpoint{5.978247in}{14.543323in}}%
\pgfpathlineto{\pgfqpoint{5.978743in}{14.543761in}}%
\pgfpathlineto{\pgfqpoint{5.979239in}{14.546047in}}%
\pgfpathlineto{\pgfqpoint{5.979735in}{14.545237in}}%
\pgfpathlineto{\pgfqpoint{5.980231in}{14.556305in}}%
\pgfpathlineto{\pgfqpoint{5.980727in}{14.576220in}}%
\pgfpathlineto{\pgfqpoint{5.981388in}{14.595949in}}%
\pgfpathlineto{\pgfqpoint{5.981884in}{14.614753in}}%
\pgfpathlineto{\pgfqpoint{5.982381in}{14.616407in}}%
\pgfpathlineto{\pgfqpoint{5.982877in}{14.616602in}}%
\pgfpathlineto{\pgfqpoint{5.983373in}{14.620299in}}%
\pgfpathlineto{\pgfqpoint{5.983869in}{14.619448in}}%
\pgfpathlineto{\pgfqpoint{5.984365in}{14.616967in}}%
\pgfpathlineto{\pgfqpoint{5.984861in}{14.618767in}}%
\pgfpathlineto{\pgfqpoint{5.985357in}{14.616845in}}%
\pgfpathlineto{\pgfqpoint{5.985853in}{14.625821in}}%
\pgfpathlineto{\pgfqpoint{5.986349in}{14.629933in}}%
\pgfpathlineto{\pgfqpoint{5.986680in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.986680in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.986680in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.986349in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.985853in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.985357in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.984861in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.984365in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.983869in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.983373in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.982877in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.982381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.981884in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.981388in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.980727in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.980231in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.979735in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.979239in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.978743in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.978247in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.977751in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.977255in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.976759in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.976262in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.975766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.975270in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.974774in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.974278in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.973617in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.973121in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.972625in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.972129in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.971633in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.971137in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.970640in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.970144in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.969648in}{14.700349in}}%
\pgfpathlineto{\pgfqpoint{5.969152in}{14.680693in}}%
\pgfpathlineto{\pgfqpoint{5.968656in}{14.662141in}}%
\pgfpathlineto{\pgfqpoint{5.968160in}{14.643052in}}%
\pgfpathlineto{\pgfqpoint{5.967664in}{14.642290in}}%
\pgfpathlineto{\pgfqpoint{5.967168in}{14.642907in}}%
\pgfpathlineto{\pgfqpoint{5.966507in}{14.613942in}}%
\pgfpathlineto{\pgfqpoint{5.966011in}{14.584661in}}%
\pgfpathlineto{\pgfqpoint{5.965515in}{14.554935in}}%
\pgfpathlineto{\pgfqpoint{5.965018in}{14.533390in}}%
\pgfpathlineto{\pgfqpoint{5.964522in}{14.528508in}}%
\pgfpathlineto{\pgfqpoint{5.964026in}{14.527795in}}%
\pgfpathlineto{\pgfqpoint{5.963530in}{14.529043in}}%
\pgfpathlineto{\pgfqpoint{5.963034in}{14.531103in}}%
\pgfpathlineto{\pgfqpoint{5.962538in}{14.536009in}}%
\pgfpathlineto{\pgfqpoint{5.962042in}{14.536447in}}%
\pgfpathlineto{\pgfqpoint{5.961546in}{14.535117in}}%
\pgfpathlineto{\pgfqpoint{5.961050in}{14.533568in}}%
\pgfpathlineto{\pgfqpoint{5.960554in}{14.525078in}}%
\pgfpathlineto{\pgfqpoint{5.960058in}{14.519662in}}%
\pgfpathlineto{\pgfqpoint{5.959396in}{14.511050in}}%
\pgfpathlineto{\pgfqpoint{5.958900in}{14.503760in}}%
\pgfpathlineto{\pgfqpoint{5.958404in}{14.501165in}}%
\pgfpathlineto{\pgfqpoint{5.957908in}{14.495400in}}%
\pgfpathlineto{\pgfqpoint{5.957412in}{14.489359in}}%
\pgfpathlineto{\pgfqpoint{5.956916in}{14.483318in}}%
\pgfpathlineto{\pgfqpoint{5.956420in}{14.478445in}}%
\pgfpathlineto{\pgfqpoint{5.955924in}{14.463881in}}%
\pgfpathlineto{\pgfqpoint{5.955428in}{14.450299in}}%
\pgfpathlineto{\pgfqpoint{5.954932in}{14.438314in}}%
\pgfpathlineto{\pgfqpoint{5.954436in}{14.423735in}}%
\pgfpathlineto{\pgfqpoint{5.953940in}{14.416822in}}%
\pgfpathlineto{\pgfqpoint{5.953444in}{14.406820in}}%
\pgfpathlineto{\pgfqpoint{5.952948in}{14.397186in}}%
\pgfpathlineto{\pgfqpoint{5.952948in}{14.397186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{14.313358in}}{\pgfqpoint{6.554337in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{14.410454in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.388698in}}%
\pgfpathlineto{\pgfqpoint{5.958814in}{14.384595in}}%
\pgfpathlineto{\pgfqpoint{5.964853in}{14.380988in}}%
\pgfpathlineto{\pgfqpoint{5.970879in}{14.375623in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{14.368600in}}%
\pgfpathlineto{\pgfqpoint{5.982943in}{14.358406in}}%
\pgfpathlineto{\pgfqpoint{5.988995in}{14.350303in}}%
\pgfpathlineto{\pgfqpoint{5.995007in}{14.343078in}}%
\pgfpathlineto{\pgfqpoint{6.001039in}{14.337492in}}%
\pgfpathlineto{\pgfqpoint{6.007071in}{14.332079in}}%
\pgfpathlineto{\pgfqpoint{6.013103in}{14.326785in}}%
\pgfpathlineto{\pgfqpoint{6.019135in}{14.323929in}}%
\pgfpathlineto{\pgfqpoint{6.025167in}{14.320575in}}%
\pgfpathlineto{\pgfqpoint{6.031199in}{14.318770in}}%
\pgfpathlineto{\pgfqpoint{6.037231in}{14.318637in}}%
\pgfpathlineto{\pgfqpoint{6.043263in}{14.317543in}}%
\pgfpathlineto{\pgfqpoint{6.049296in}{14.316444in}}%
\pgfpathlineto{\pgfqpoint{6.055328in}{14.315991in}}%
\pgfpathlineto{\pgfqpoint{6.061360in}{14.314966in}}%
\pgfpathlineto{\pgfqpoint{6.067392in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{6.073424in}{14.314295in}}%
\pgfpathlineto{\pgfqpoint{6.079456in}{14.316914in}}%
\pgfpathlineto{\pgfqpoint{6.085488in}{14.318813in}}%
\pgfpathlineto{\pgfqpoint{6.091520in}{14.320784in}}%
\pgfpathlineto{\pgfqpoint{6.097552in}{14.322822in}}%
\pgfpathlineto{\pgfqpoint{6.103584in}{14.330474in}}%
\pgfpathlineto{\pgfqpoint{6.109616in}{14.335263in}}%
\pgfpathlineto{\pgfqpoint{6.115655in}{14.338470in}}%
\pgfpathlineto{\pgfqpoint{6.121680in}{14.341148in}}%
\pgfpathlineto{\pgfqpoint{6.127726in}{14.341519in}}%
\pgfpathlineto{\pgfqpoint{6.133745in}{14.335338in}}%
\pgfpathlineto{\pgfqpoint{6.139797in}{14.330528in}}%
\pgfpathlineto{\pgfqpoint{6.145809in}{14.326802in}}%
\pgfpathlineto{\pgfqpoint{6.151841in}{14.324113in}}%
\pgfpathlineto{\pgfqpoint{6.157873in}{14.323762in}}%
\pgfpathlineto{\pgfqpoint{6.163905in}{14.323598in}}%
\pgfpathlineto{\pgfqpoint{6.169937in}{14.327480in}}%
\pgfpathlineto{\pgfqpoint{6.175969in}{14.340656in}}%
\pgfpathlineto{\pgfqpoint{6.182001in}{14.361826in}}%
\pgfpathlineto{\pgfqpoint{6.188033in}{14.381926in}}%
\pgfpathlineto{\pgfqpoint{6.194065in}{14.400014in}}%
\pgfpathlineto{\pgfqpoint{6.200098in}{14.414028in}}%
\pgfpathlineto{\pgfqpoint{6.206130in}{14.428090in}}%
\pgfpathlineto{\pgfqpoint{6.212162in}{14.428426in}}%
\pgfpathlineto{\pgfqpoint{6.218194in}{14.426347in}}%
\pgfpathlineto{\pgfqpoint{6.224226in}{14.425891in}}%
\pgfpathlineto{\pgfqpoint{6.230258in}{14.426958in}}%
\pgfpathlineto{\pgfqpoint{6.236290in}{14.419550in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{14.422612in}}%
\pgfpathlineto{\pgfqpoint{6.248354in}{14.428977in}}%
\pgfpathlineto{\pgfqpoint{6.254386in}{14.431439in}}%
\pgfpathlineto{\pgfqpoint{6.260418in}{14.426373in}}%
\pgfpathlineto{\pgfqpoint{6.266457in}{14.417181in}}%
\pgfpathlineto{\pgfqpoint{6.272482in}{14.405934in}}%
\pgfpathlineto{\pgfqpoint{6.278528in}{14.389613in}}%
\pgfpathlineto{\pgfqpoint{6.284547in}{14.378819in}}%
\pgfpathlineto{\pgfqpoint{6.290599in}{14.370627in}}%
\pgfpathlineto{\pgfqpoint{6.296611in}{14.364849in}}%
\pgfpathlineto{\pgfqpoint{6.302643in}{14.353156in}}%
\pgfpathlineto{\pgfqpoint{6.308675in}{14.347426in}}%
\pgfpathlineto{\pgfqpoint{6.314707in}{14.340607in}}%
\pgfpathlineto{\pgfqpoint{6.320739in}{14.363792in}}%
\pgfpathlineto{\pgfqpoint{6.326771in}{14.400324in}}%
\pgfpathlineto{\pgfqpoint{6.332803in}{14.435439in}}%
\pgfpathlineto{\pgfqpoint{6.338835in}{14.467472in}}%
\pgfpathlineto{\pgfqpoint{6.344867in}{14.498264in}}%
\pgfpathlineto{\pgfqpoint{6.350899in}{14.501074in}}%
\pgfpathlineto{\pgfqpoint{6.356932in}{14.491446in}}%
\pgfpathlineto{\pgfqpoint{6.362964in}{14.489626in}}%
\pgfpathlineto{\pgfqpoint{6.368996in}{14.491053in}}%
\pgfpathlineto{\pgfqpoint{6.375028in}{14.487699in}}%
\pgfpathlineto{\pgfqpoint{6.381060in}{14.487020in}}%
\pgfpathlineto{\pgfqpoint{6.387092in}{14.512191in}}%
\pgfpathlineto{\pgfqpoint{6.393124in}{14.525953in}}%
\pgfpathlineto{\pgfqpoint{6.399156in}{14.539324in}}%
\pgfpathlineto{\pgfqpoint{6.405188in}{14.562293in}}%
\pgfpathlineto{\pgfqpoint{6.411220in}{14.581631in}}%
\pgfpathlineto{\pgfqpoint{6.417259in}{14.578970in}}%
\pgfpathlineto{\pgfqpoint{6.423284in}{14.578954in}}%
\pgfpathlineto{\pgfqpoint{6.429330in}{14.579113in}}%
\pgfpathlineto{\pgfqpoint{6.435349in}{14.569251in}}%
\pgfpathlineto{\pgfqpoint{6.441400in}{14.566548in}}%
\pgfpathlineto{\pgfqpoint{6.447413in}{14.564640in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{14.561531in}}%
\pgfpathlineto{\pgfqpoint{6.459477in}{14.559294in}}%
\pgfpathlineto{\pgfqpoint{6.465509in}{14.561925in}}%
\pgfpathlineto{\pgfqpoint{6.471541in}{14.561427in}}%
\pgfpathlineto{\pgfqpoint{6.477573in}{14.565727in}}%
\pgfpathlineto{\pgfqpoint{6.483605in}{14.565702in}}%
\pgfpathlineto{\pgfqpoint{6.489637in}{14.572231in}}%
\pgfpathlineto{\pgfqpoint{6.495669in}{14.579295in}}%
\pgfpathlineto{\pgfqpoint{6.501701in}{14.578923in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{14.571216in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{14.574999in}}%
\pgfpathlineto{\pgfqpoint{6.519798in}{14.568704in}}%
\pgfpathlineto{\pgfqpoint{6.525830in}{14.563981in}}%
\pgfpathlineto{\pgfqpoint{6.531862in}{14.567769in}}%
\pgfpathlineto{\pgfqpoint{6.537894in}{14.569745in}}%
\pgfpathlineto{\pgfqpoint{6.543926in}{14.571042in}}%
\pgfpathlineto{\pgfqpoint{6.549958in}{14.575372in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.549958in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.543926in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.537894in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.531862in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.525830in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.519798in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.501701in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.495669in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.489637in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.483605in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.477573in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.471541in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.465509in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.459477in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.447413in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.441400in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.435349in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.429330in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.423284in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.417259in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.411220in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.405188in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.399156in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.393124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.387092in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.381060in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.375028in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.368996in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.362964in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.356932in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.350899in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.344867in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.338835in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.332803in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.326771in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.320739in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.314707in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.308675in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.302643in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.296611in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.290599in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.284547in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.278528in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.272482in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.266457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.260418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.254386in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.248354in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.236290in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.230258in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.224226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.218194in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.212162in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.206130in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.200098in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.194065in}{14.707615in}}%
\pgfpathlineto{\pgfqpoint{6.188033in}{14.689845in}}%
\pgfpathlineto{\pgfqpoint{6.182001in}{14.671265in}}%
\pgfpathlineto{\pgfqpoint{6.175969in}{14.647118in}}%
\pgfpathlineto{\pgfqpoint{6.169937in}{14.622583in}}%
\pgfpathlineto{\pgfqpoint{6.163905in}{14.609678in}}%
\pgfpathlineto{\pgfqpoint{6.157873in}{14.607846in}}%
\pgfpathlineto{\pgfqpoint{6.151841in}{14.606135in}}%
\pgfpathlineto{\pgfqpoint{6.145809in}{14.610009in}}%
\pgfpathlineto{\pgfqpoint{6.139797in}{14.613097in}}%
\pgfpathlineto{\pgfqpoint{6.133745in}{14.611666in}}%
\pgfpathlineto{\pgfqpoint{6.127726in}{14.611665in}}%
\pgfpathlineto{\pgfqpoint{6.121680in}{14.611938in}}%
\pgfpathlineto{\pgfqpoint{6.115655in}{14.611743in}}%
\pgfpathlineto{\pgfqpoint{6.109616in}{14.612611in}}%
\pgfpathlineto{\pgfqpoint{6.103584in}{14.621303in}}%
\pgfpathlineto{\pgfqpoint{6.097552in}{14.615058in}}%
\pgfpathlineto{\pgfqpoint{6.091520in}{14.609339in}}%
\pgfpathlineto{\pgfqpoint{6.085488in}{14.602606in}}%
\pgfpathlineto{\pgfqpoint{6.079456in}{14.596262in}}%
\pgfpathlineto{\pgfqpoint{6.073424in}{14.583801in}}%
\pgfpathlineto{\pgfqpoint{6.067392in}{14.587301in}}%
\pgfpathlineto{\pgfqpoint{6.061360in}{14.592613in}}%
\pgfpathlineto{\pgfqpoint{6.055328in}{14.605872in}}%
\pgfpathlineto{\pgfqpoint{6.049296in}{14.613003in}}%
\pgfpathlineto{\pgfqpoint{6.043263in}{14.618773in}}%
\pgfpathlineto{\pgfqpoint{6.037231in}{14.616341in}}%
\pgfpathlineto{\pgfqpoint{6.031199in}{14.595700in}}%
\pgfpathlineto{\pgfqpoint{6.025167in}{14.543879in}}%
\pgfpathlineto{\pgfqpoint{6.019135in}{14.498646in}}%
\pgfpathlineto{\pgfqpoint{6.013103in}{14.452021in}}%
\pgfpathlineto{\pgfqpoint{6.007071in}{14.413238in}}%
\pgfpathlineto{\pgfqpoint{6.001039in}{14.393896in}}%
\pgfpathlineto{\pgfqpoint{5.995007in}{14.399152in}}%
\pgfpathlineto{\pgfqpoint{5.988995in}{14.399769in}}%
\pgfpathlineto{\pgfqpoint{5.982943in}{14.402364in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{14.407129in}}%
\pgfpathlineto{\pgfqpoint{5.970879in}{14.405903in}}%
\pgfpathlineto{\pgfqpoint{5.964853in}{14.404699in}}%
\pgfpathlineto{\pgfqpoint{5.958814in}{14.408254in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.410454in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{14.410454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366165in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366165in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{14.312037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=14.269412in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{14.535028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=14.492403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{14.393800in}}%
\pgfpathlineto{\pgfqpoint{5.953139in}{14.424152in}}%
\pgfpathlineto{\pgfqpoint{5.953497in}{14.426010in}}%
\pgfpathlineto{\pgfqpoint{5.953854in}{14.471227in}}%
\pgfpathlineto{\pgfqpoint{5.954211in}{14.485474in}}%
\pgfpathlineto{\pgfqpoint{5.954568in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.954925in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.955282in}{14.624224in}}%
\pgfpathlineto{\pgfqpoint{5.955640in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.955997in}{14.624224in}}%
\pgfpathlineto{\pgfqpoint{5.956354in}{14.624224in}}%
\pgfpathlineto{\pgfqpoint{5.956711in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.957068in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.957425in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.957783in}{14.629799in}}%
\pgfpathlineto{\pgfqpoint{5.958140in}{14.557327in}}%
\pgfpathlineto{\pgfqpoint{5.958497in}{14.429107in}}%
\pgfpathlineto{\pgfqpoint{5.958854in}{14.523878in}}%
\pgfpathlineto{\pgfqpoint{5.959211in}{14.523878in}}%
\pgfpathlineto{\pgfqpoint{5.959568in}{14.523878in}}%
\pgfpathlineto{\pgfqpoint{5.959926in}{14.535028in}}%
\pgfpathlineto{\pgfqpoint{5.960283in}{14.535028in}}%
\pgfpathlineto{\pgfqpoint{5.960640in}{14.658911in}}%
\pgfpathlineto{\pgfqpoint{5.960997in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961354in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.961711in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962069in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962426in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.962783in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963140in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.963497in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952948in}{14.390339in}}%
\pgfpathlineto{\pgfqpoint{5.953444in}{14.395209in}}%
\pgfpathlineto{\pgfqpoint{5.953940in}{14.405062in}}%
\pgfpathlineto{\pgfqpoint{5.954436in}{14.412342in}}%
\pgfpathlineto{\pgfqpoint{5.954932in}{14.420045in}}%
\pgfpathlineto{\pgfqpoint{5.955428in}{14.422762in}}%
\pgfpathlineto{\pgfqpoint{5.955924in}{14.422559in}}%
\pgfpathlineto{\pgfqpoint{5.956420in}{14.430344in}}%
\pgfpathlineto{\pgfqpoint{5.956916in}{14.435047in}}%
\pgfpathlineto{\pgfqpoint{5.957412in}{14.447169in}}%
\pgfpathlineto{\pgfqpoint{5.957908in}{14.458521in}}%
\pgfpathlineto{\pgfqpoint{5.958404in}{14.467198in}}%
\pgfpathlineto{\pgfqpoint{5.958900in}{14.473888in}}%
\pgfpathlineto{\pgfqpoint{5.959396in}{14.482645in}}%
\pgfpathlineto{\pgfqpoint{5.960058in}{14.484510in}}%
\pgfpathlineto{\pgfqpoint{5.960554in}{14.490754in}}%
\pgfpathlineto{\pgfqpoint{5.961050in}{14.496552in}}%
\pgfpathlineto{\pgfqpoint{5.961546in}{14.493592in}}%
\pgfpathlineto{\pgfqpoint{5.962042in}{14.497362in}}%
\pgfpathlineto{\pgfqpoint{5.962538in}{14.499511in}}%
\pgfpathlineto{\pgfqpoint{5.963034in}{14.502471in}}%
\pgfpathlineto{\pgfqpoint{5.963530in}{14.508350in}}%
\pgfpathlineto{\pgfqpoint{5.964026in}{14.508350in}}%
\pgfpathlineto{\pgfqpoint{5.964522in}{14.510701in}}%
\pgfpathlineto{\pgfqpoint{5.965018in}{14.517269in}}%
\pgfpathlineto{\pgfqpoint{5.965515in}{14.517472in}}%
\pgfpathlineto{\pgfqpoint{5.966011in}{14.518040in}}%
\pgfpathlineto{\pgfqpoint{5.966507in}{14.518932in}}%
\pgfpathlineto{\pgfqpoint{5.967168in}{14.518770in}}%
\pgfpathlineto{\pgfqpoint{5.967664in}{14.523189in}}%
\pgfpathlineto{\pgfqpoint{5.968160in}{14.525500in}}%
\pgfpathlineto{\pgfqpoint{5.968656in}{14.533730in}}%
\pgfpathlineto{\pgfqpoint{5.969152in}{14.541920in}}%
\pgfpathlineto{\pgfqpoint{5.969648in}{14.550718in}}%
\pgfpathlineto{\pgfqpoint{5.970144in}{14.554732in}}%
\pgfpathlineto{\pgfqpoint{5.970640in}{14.548975in}}%
\pgfpathlineto{\pgfqpoint{5.971137in}{14.548731in}}%
\pgfpathlineto{\pgfqpoint{5.971633in}{14.543177in}}%
\pgfpathlineto{\pgfqpoint{5.972129in}{14.543339in}}%
\pgfpathlineto{\pgfqpoint{5.972625in}{14.546745in}}%
\pgfpathlineto{\pgfqpoint{5.973121in}{14.592235in}}%
\pgfpathlineto{\pgfqpoint{5.973617in}{14.639590in}}%
\pgfpathlineto{\pgfqpoint{5.974278in}{14.686297in}}%
\pgfpathlineto{\pgfqpoint{5.974774in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.975270in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.975766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.976262in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.976759in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.977255in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.977751in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.978247in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.978743in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.979239in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.979735in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.980231in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.980727in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.981388in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.981884in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.982381in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.982877in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.983373in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.983869in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.984365in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.984861in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.985357in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.985853in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.986349in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{5.986680in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{14.398750in}}%
\pgfpathlineto{\pgfqpoint{5.958814in}{14.395458in}}%
\pgfpathlineto{\pgfqpoint{5.964853in}{14.392035in}}%
\pgfpathlineto{\pgfqpoint{5.970879in}{14.388844in}}%
\pgfpathlineto{\pgfqpoint{5.976924in}{14.386186in}}%
\pgfpathlineto{\pgfqpoint{5.982943in}{14.378132in}}%
\pgfpathlineto{\pgfqpoint{5.988995in}{14.372720in}}%
\pgfpathlineto{\pgfqpoint{5.995007in}{14.366828in}}%
\pgfpathlineto{\pgfqpoint{6.001039in}{14.361257in}}%
\pgfpathlineto{\pgfqpoint{6.007071in}{14.353262in}}%
\pgfpathlineto{\pgfqpoint{6.013103in}{14.348603in}}%
\pgfpathlineto{\pgfqpoint{6.019135in}{14.345197in}}%
\pgfpathlineto{\pgfqpoint{6.025167in}{14.351577in}}%
\pgfpathlineto{\pgfqpoint{6.031199in}{14.363526in}}%
\pgfpathlineto{\pgfqpoint{6.037231in}{14.371321in}}%
\pgfpathlineto{\pgfqpoint{6.043263in}{14.372415in}}%
\pgfpathlineto{\pgfqpoint{6.049296in}{14.373434in}}%
\pgfpathlineto{\pgfqpoint{6.055328in}{14.362176in}}%
\pgfpathlineto{\pgfqpoint{6.061360in}{14.346070in}}%
\pgfpathlineto{\pgfqpoint{6.067392in}{14.337409in}}%
\pgfpathlineto{\pgfqpoint{6.073424in}{14.335756in}}%
\pgfpathlineto{\pgfqpoint{6.079456in}{14.344445in}}%
\pgfpathlineto{\pgfqpoint{6.085488in}{14.356237in}}%
\pgfpathlineto{\pgfqpoint{6.091520in}{14.366271in}}%
\pgfpathlineto{\pgfqpoint{6.097552in}{14.376260in}}%
\pgfpathlineto{\pgfqpoint{6.103584in}{14.393485in}}%
\pgfpathlineto{\pgfqpoint{6.109616in}{14.399454in}}%
\pgfpathlineto{\pgfqpoint{6.115655in}{14.399952in}}%
\pgfpathlineto{\pgfqpoint{6.121680in}{14.403111in}}%
\pgfpathlineto{\pgfqpoint{6.127726in}{14.404286in}}%
\pgfpathlineto{\pgfqpoint{6.133745in}{14.397644in}}%
\pgfpathlineto{\pgfqpoint{6.139797in}{14.389133in}}%
\pgfpathlineto{\pgfqpoint{6.145809in}{14.382959in}}%
\pgfpathlineto{\pgfqpoint{6.151841in}{14.377526in}}%
\pgfpathlineto{\pgfqpoint{6.157873in}{14.375461in}}%
\pgfpathlineto{\pgfqpoint{6.163905in}{14.376718in}}%
\pgfpathlineto{\pgfqpoint{6.169937in}{14.409201in}}%
\pgfpathlineto{\pgfqpoint{6.175969in}{14.480776in}}%
\pgfpathlineto{\pgfqpoint{6.182001in}{14.550313in}}%
\pgfpathlineto{\pgfqpoint{6.188033in}{14.616806in}}%
\pgfpathlineto{\pgfqpoint{6.194065in}{14.679324in}}%
\pgfpathlineto{\pgfqpoint{6.200098in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.206130in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.212162in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.218194in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.224226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.230258in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.236290in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.248354in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.254386in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.260418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.266457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.272482in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.278528in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.284547in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.290599in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.296611in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.302643in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.308675in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.314707in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.320739in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.326771in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.332803in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.338835in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.344867in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.350899in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.356932in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.362964in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.368996in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.375028in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.381060in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.387092in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.393124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.399156in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.405188in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.411220in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.417259in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.423284in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.429330in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.435349in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.441400in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.447413in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.453445in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.459477in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.465509in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.471541in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.477573in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.483605in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.489637in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.495669in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.501701in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.519798in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.525830in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.531862in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.537894in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.543926in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.549958in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Bowling}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{14.322565in}}{\pgfqpoint{7.874934in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{14.322565in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.322565in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{14.337656in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{14.464408in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{14.517476in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{14.556665in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{14.556665in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{14.517476in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{14.464408in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{14.337656in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.322565in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.322565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273563in}{14.323413in}}{\pgfqpoint{7.302385in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{7.273563in}{14.336580in}}%
\pgfpathlineto{\pgfqpoint{7.273563in}{14.323413in}}%
\pgfpathlineto{\pgfqpoint{7.273930in}{14.328011in}}%
\pgfpathlineto{\pgfqpoint{7.274297in}{14.331878in}}%
\pgfpathlineto{\pgfqpoint{7.274665in}{14.337730in}}%
\pgfpathlineto{\pgfqpoint{7.275032in}{14.345411in}}%
\pgfpathlineto{\pgfqpoint{7.275399in}{14.350897in}}%
\pgfpathlineto{\pgfqpoint{7.275766in}{14.355495in}}%
\pgfpathlineto{\pgfqpoint{7.276133in}{14.360825in}}%
\pgfpathlineto{\pgfqpoint{7.276500in}{14.361609in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.364587in}}%
\pgfpathlineto{\pgfqpoint{7.277235in}{14.369029in}}%
\pgfpathlineto{\pgfqpoint{7.277602in}{14.373992in}}%
\pgfpathlineto{\pgfqpoint{7.277969in}{14.383398in}}%
\pgfpathlineto{\pgfqpoint{7.278336in}{14.396200in}}%
\pgfpathlineto{\pgfqpoint{7.278703in}{14.411509in}}%
\pgfpathlineto{\pgfqpoint{7.279071in}{14.430372in}}%
\pgfpathlineto{\pgfqpoint{7.279438in}{14.449549in}}%
\pgfpathlineto{\pgfqpoint{7.279805in}{14.466948in}}%
\pgfpathlineto{\pgfqpoint{7.280172in}{14.480220in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.489678in}}%
\pgfpathlineto{\pgfqpoint{7.280906in}{14.494851in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.497568in}}%
\pgfpathlineto{\pgfqpoint{7.281824in}{14.499345in}}%
\pgfpathlineto{\pgfqpoint{7.282191in}{14.500808in}}%
\pgfpathlineto{\pgfqpoint{7.282559in}{14.502584in}}%
\pgfpathlineto{\pgfqpoint{7.282926in}{14.502950in}}%
\pgfpathlineto{\pgfqpoint{7.283293in}{14.503316in}}%
\pgfpathlineto{\pgfqpoint{7.283660in}{14.503472in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{14.503263in}}%
\pgfpathlineto{\pgfqpoint{7.284394in}{14.503316in}}%
\pgfpathlineto{\pgfqpoint{7.284762in}{14.503577in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{14.503681in}}%
\pgfpathlineto{\pgfqpoint{7.285496in}{14.504465in}}%
\pgfpathlineto{\pgfqpoint{7.285863in}{14.505458in}}%
\pgfpathlineto{\pgfqpoint{7.286230in}{14.507391in}}%
\pgfpathlineto{\pgfqpoint{7.286597in}{14.509377in}}%
\pgfpathlineto{\pgfqpoint{7.286965in}{14.514341in}}%
\pgfpathlineto{\pgfqpoint{7.287332in}{14.533622in}}%
\pgfpathlineto{\pgfqpoint{7.287699in}{14.552328in}}%
\pgfpathlineto{\pgfqpoint{7.288066in}{14.571139in}}%
\pgfpathlineto{\pgfqpoint{7.288433in}{14.586762in}}%
\pgfpathlineto{\pgfqpoint{7.288800in}{14.587389in}}%
\pgfpathlineto{\pgfqpoint{7.289351in}{14.587702in}}%
\pgfpathlineto{\pgfqpoint{7.289718in}{14.587232in}}%
\pgfpathlineto{\pgfqpoint{7.290085in}{14.586919in}}%
\pgfpathlineto{\pgfqpoint{7.290453in}{14.586762in}}%
\pgfpathlineto{\pgfqpoint{7.290820in}{14.586605in}}%
\pgfpathlineto{\pgfqpoint{7.291187in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.291554in}{14.587232in}}%
\pgfpathlineto{\pgfqpoint{7.291921in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.292288in}{14.587232in}}%
\pgfpathlineto{\pgfqpoint{7.292655in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.293023in}{14.586762in}}%
\pgfpathlineto{\pgfqpoint{7.293390in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.293757in}{14.587232in}}%
\pgfpathlineto{\pgfqpoint{7.294124in}{14.587389in}}%
\pgfpathlineto{\pgfqpoint{7.294491in}{14.587859in}}%
\pgfpathlineto{\pgfqpoint{7.294858in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.295226in}{14.586919in}}%
\pgfpathlineto{\pgfqpoint{7.295593in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.295960in}{14.585038in}}%
\pgfpathlineto{\pgfqpoint{7.296327in}{14.585508in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{14.585508in}}%
\pgfpathlineto{\pgfqpoint{7.297245in}{14.585194in}}%
\pgfpathlineto{\pgfqpoint{7.297612in}{14.587075in}}%
\pgfpathlineto{\pgfqpoint{7.297979in}{14.587232in}}%
\pgfpathlineto{\pgfqpoint{7.298346in}{14.587389in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{14.587702in}}%
\pgfpathlineto{\pgfqpoint{7.299081in}{14.587859in}}%
\pgfpathlineto{\pgfqpoint{7.299448in}{14.587702in}}%
\pgfpathlineto{\pgfqpoint{7.299815in}{14.587702in}}%
\pgfpathlineto{\pgfqpoint{7.300182in}{14.587702in}}%
\pgfpathlineto{\pgfqpoint{7.300549in}{14.588016in}}%
\pgfpathlineto{\pgfqpoint{7.300917in}{14.589427in}}%
\pgfpathlineto{\pgfqpoint{7.301284in}{14.590994in}}%
\pgfpathlineto{\pgfqpoint{7.301651in}{14.596481in}}%
\pgfpathlineto{\pgfqpoint{7.302018in}{14.615247in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.624383in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.301651in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.301284in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300917in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300549in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300182in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299815in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299448in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299081in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.298346in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297979in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297612in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297245in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.296327in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295960in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295593in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294858in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294491in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293757in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293390in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293023in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.292655in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.292288in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291554in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291187in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290820in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290453in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290085in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.289718in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.289351in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288800in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288433in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288066in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.287699in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.287332in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.286965in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.286597in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.286230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.285863in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.285496in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.284762in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.284394in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.283660in}{14.706105in}}%
\pgfpathlineto{\pgfqpoint{7.283293in}{14.691893in}}%
\pgfpathlineto{\pgfqpoint{7.282926in}{14.676531in}}%
\pgfpathlineto{\pgfqpoint{7.282559in}{14.659392in}}%
\pgfpathlineto{\pgfqpoint{7.282191in}{14.647270in}}%
\pgfpathlineto{\pgfqpoint{7.281824in}{14.630810in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.601236in}}%
\pgfpathlineto{\pgfqpoint{7.280906in}{14.570773in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.538377in}}%
\pgfpathlineto{\pgfqpoint{7.280172in}{14.511781in}}%
\pgfpathlineto{\pgfqpoint{7.279805in}{14.495687in}}%
\pgfpathlineto{\pgfqpoint{7.279438in}{14.475570in}}%
\pgfpathlineto{\pgfqpoint{7.279071in}{14.456498in}}%
\pgfpathlineto{\pgfqpoint{7.278703in}{14.438628in}}%
\pgfpathlineto{\pgfqpoint{7.278336in}{14.422169in}}%
\pgfpathlineto{\pgfqpoint{7.277969in}{14.407747in}}%
\pgfpathlineto{\pgfqpoint{7.277602in}{14.397297in}}%
\pgfpathlineto{\pgfqpoint{7.277235in}{14.390504in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.384965in}}%
\pgfpathlineto{\pgfqpoint{7.276500in}{14.380837in}}%
\pgfpathlineto{\pgfqpoint{7.276133in}{14.377232in}}%
\pgfpathlineto{\pgfqpoint{7.275766in}{14.372059in}}%
\pgfpathlineto{\pgfqpoint{7.275399in}{14.366102in}}%
\pgfpathlineto{\pgfqpoint{7.275032in}{14.362602in}}%
\pgfpathlineto{\pgfqpoint{7.274665in}{14.355234in}}%
\pgfpathlineto{\pgfqpoint{7.274297in}{14.346247in}}%
\pgfpathlineto{\pgfqpoint{7.273930in}{14.342502in}}%
\pgfpathlineto{\pgfqpoint{7.273563in}{14.336580in}}%
\pgfpathlineto{\pgfqpoint{7.273563in}{14.336580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{14.313358in}}{\pgfqpoint{7.281457in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{14.334337in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.317414in}}%
\pgfpathlineto{\pgfqpoint{7.273460in}{14.316052in}}%
\pgfpathlineto{\pgfqpoint{7.273538in}{14.316268in}}%
\pgfpathlineto{\pgfqpoint{7.273634in}{14.314868in}}%
\pgfpathlineto{\pgfqpoint{7.273711in}{14.313744in}}%
\pgfpathlineto{\pgfqpoint{7.273808in}{14.314384in}}%
\pgfpathlineto{\pgfqpoint{7.273883in}{14.315682in}}%
\pgfpathlineto{\pgfqpoint{7.273969in}{14.315805in}}%
\pgfpathlineto{\pgfqpoint{7.274046in}{14.316050in}}%
\pgfpathlineto{\pgfqpoint{7.274147in}{14.315760in}}%
\pgfpathlineto{\pgfqpoint{7.274226in}{14.314105in}}%
\pgfpathlineto{\pgfqpoint{7.274308in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{7.274386in}{14.314166in}}%
\pgfpathlineto{\pgfqpoint{7.274461in}{14.314010in}}%
\pgfpathlineto{\pgfqpoint{7.274552in}{14.315253in}}%
\pgfpathlineto{\pgfqpoint{7.274627in}{14.317516in}}%
\pgfpathlineto{\pgfqpoint{7.274720in}{14.318497in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{14.317098in}}%
\pgfpathlineto{\pgfqpoint{7.274888in}{14.317299in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{14.316864in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{14.316000in}}%
\pgfpathlineto{\pgfqpoint{7.275142in}{14.314835in}}%
\pgfpathlineto{\pgfqpoint{7.275226in}{14.315253in}}%
\pgfpathlineto{\pgfqpoint{7.275306in}{14.315147in}}%
\pgfpathlineto{\pgfqpoint{7.275387in}{14.314774in}}%
\pgfpathlineto{\pgfqpoint{7.275479in}{14.314790in}}%
\pgfpathlineto{\pgfqpoint{7.275555in}{14.315175in}}%
\pgfpathlineto{\pgfqpoint{7.275652in}{14.315950in}}%
\pgfpathlineto{\pgfqpoint{7.275729in}{14.316936in}}%
\pgfpathlineto{\pgfqpoint{7.275823in}{14.316875in}}%
\pgfpathlineto{\pgfqpoint{7.275901in}{14.316959in}}%
\pgfpathlineto{\pgfqpoint{7.275986in}{14.317494in}}%
\pgfpathlineto{\pgfqpoint{7.276061in}{14.317783in}}%
\pgfpathlineto{\pgfqpoint{7.276143in}{14.317377in}}%
\pgfpathlineto{\pgfqpoint{7.276219in}{14.317003in}}%
\pgfpathlineto{\pgfqpoint{7.276298in}{14.316384in}}%
\pgfpathlineto{\pgfqpoint{7.276375in}{14.315794in}}%
\pgfpathlineto{\pgfqpoint{7.276448in}{14.314462in}}%
\pgfpathlineto{\pgfqpoint{7.276540in}{14.313915in}}%
\pgfpathlineto{\pgfqpoint{7.276611in}{14.314110in}}%
\pgfpathlineto{\pgfqpoint{7.276697in}{14.314790in}}%
\pgfpathlineto{\pgfqpoint{7.276775in}{14.315309in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.315320in}}%
\pgfpathlineto{\pgfqpoint{7.276944in}{14.315822in}}%
\pgfpathlineto{\pgfqpoint{7.277034in}{14.317187in}}%
\pgfpathlineto{\pgfqpoint{7.277112in}{14.318235in}}%
\pgfpathlineto{\pgfqpoint{7.277190in}{14.319394in}}%
\pgfpathlineto{\pgfqpoint{7.277278in}{14.321133in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{14.322833in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{14.322699in}}%
\pgfpathlineto{\pgfqpoint{7.277522in}{14.321674in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{14.320219in}}%
\pgfpathlineto{\pgfqpoint{7.277683in}{14.319634in}}%
\pgfpathlineto{\pgfqpoint{7.277754in}{14.318536in}}%
\pgfpathlineto{\pgfqpoint{7.277840in}{14.319623in}}%
\pgfpathlineto{\pgfqpoint{7.277919in}{14.321495in}}%
\pgfpathlineto{\pgfqpoint{7.278008in}{14.322092in}}%
\pgfpathlineto{\pgfqpoint{7.278084in}{14.321640in}}%
\pgfpathlineto{\pgfqpoint{7.278167in}{14.321328in}}%
\pgfpathlineto{\pgfqpoint{7.278240in}{14.319701in}}%
\pgfpathlineto{\pgfqpoint{7.278320in}{14.318218in}}%
\pgfpathlineto{\pgfqpoint{7.278402in}{14.317365in}}%
\pgfpathlineto{\pgfqpoint{7.278483in}{14.317377in}}%
\pgfpathlineto{\pgfqpoint{7.278565in}{14.318073in}}%
\pgfpathlineto{\pgfqpoint{7.278639in}{14.319389in}}%
\pgfpathlineto{\pgfqpoint{7.278720in}{14.320804in}}%
\pgfpathlineto{\pgfqpoint{7.278795in}{14.322515in}}%
\pgfpathlineto{\pgfqpoint{7.278877in}{14.322304in}}%
\pgfpathlineto{\pgfqpoint{7.278955in}{14.322794in}}%
\pgfpathlineto{\pgfqpoint{7.279031in}{14.322370in}}%
\pgfpathlineto{\pgfqpoint{7.279108in}{14.322242in}}%
\pgfpathlineto{\pgfqpoint{7.279181in}{14.322499in}}%
\pgfpathlineto{\pgfqpoint{7.279270in}{14.322883in}}%
\pgfpathlineto{\pgfqpoint{7.279342in}{14.322655in}}%
\pgfpathlineto{\pgfqpoint{7.279424in}{14.322833in}}%
\pgfpathlineto{\pgfqpoint{7.279497in}{14.322844in}}%
\pgfpathlineto{\pgfqpoint{7.279573in}{14.322426in}}%
\pgfpathlineto{\pgfqpoint{7.279665in}{14.322471in}}%
\pgfpathlineto{\pgfqpoint{7.279751in}{14.321702in}}%
\pgfpathlineto{\pgfqpoint{7.279834in}{14.321808in}}%
\pgfpathlineto{\pgfqpoint{7.279911in}{14.322237in}}%
\pgfpathlineto{\pgfqpoint{7.279990in}{14.322811in}}%
\pgfpathlineto{\pgfqpoint{7.280065in}{14.323808in}}%
\pgfpathlineto{\pgfqpoint{7.280145in}{14.325252in}}%
\pgfpathlineto{\pgfqpoint{7.280230in}{14.355343in}}%
\pgfpathlineto{\pgfqpoint{7.280306in}{14.385920in}}%
\pgfpathlineto{\pgfqpoint{7.280384in}{14.416647in}}%
\pgfpathlineto{\pgfqpoint{7.280463in}{14.448020in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.478736in}}%
\pgfpathlineto{\pgfqpoint{7.280617in}{14.479968in}}%
\pgfpathlineto{\pgfqpoint{7.280692in}{14.479416in}}%
\pgfpathlineto{\pgfqpoint{7.280771in}{14.478530in}}%
\pgfpathlineto{\pgfqpoint{7.280850in}{14.477075in}}%
\pgfpathlineto{\pgfqpoint{7.280923in}{14.476272in}}%
\pgfpathlineto{\pgfqpoint{7.280999in}{14.475838in}}%
\pgfpathlineto{\pgfqpoint{7.281076in}{14.475687in}}%
\pgfpathlineto{\pgfqpoint{7.281149in}{14.475537in}}%
\pgfpathlineto{\pgfqpoint{7.281227in}{14.475553in}}%
\pgfpathlineto{\pgfqpoint{7.281307in}{14.479313in}}%
\pgfpathlineto{\pgfqpoint{7.281387in}{14.480070in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281387in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281307in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281227in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281149in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281076in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280999in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280923in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280850in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280771in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280692in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280617in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280463in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280384in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280306in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280145in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280065in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279990in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279911in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279834in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279751in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279665in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279573in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279424in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279342in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279270in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279181in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279108in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279031in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278955in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278877in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278795in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278720in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278639in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278565in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278483in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278402in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278320in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278240in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278167in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278084in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.278008in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277919in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277840in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277754in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277683in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277522in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{14.688640in}}%
\pgfpathlineto{\pgfqpoint{7.277278in}{14.657808in}}%
\pgfpathlineto{\pgfqpoint{7.277190in}{14.626997in}}%
\pgfpathlineto{\pgfqpoint{7.277112in}{14.596209in}}%
\pgfpathlineto{\pgfqpoint{7.277034in}{14.565321in}}%
\pgfpathlineto{\pgfqpoint{7.276944in}{14.559558in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.559647in}}%
\pgfpathlineto{\pgfqpoint{7.276775in}{14.559301in}}%
\pgfpathlineto{\pgfqpoint{7.276697in}{14.559089in}}%
\pgfpathlineto{\pgfqpoint{7.276611in}{14.558710in}}%
\pgfpathlineto{\pgfqpoint{7.276540in}{14.558042in}}%
\pgfpathlineto{\pgfqpoint{7.276448in}{14.557852in}}%
\pgfpathlineto{\pgfqpoint{7.276375in}{14.558198in}}%
\pgfpathlineto{\pgfqpoint{7.276298in}{14.558499in}}%
\pgfpathlineto{\pgfqpoint{7.276219in}{14.559112in}}%
\pgfpathlineto{\pgfqpoint{7.276143in}{14.559290in}}%
\pgfpathlineto{\pgfqpoint{7.276061in}{14.560204in}}%
\pgfpathlineto{\pgfqpoint{7.275986in}{14.560795in}}%
\pgfpathlineto{\pgfqpoint{7.275901in}{14.520844in}}%
\pgfpathlineto{\pgfqpoint{7.275823in}{14.474929in}}%
\pgfpathlineto{\pgfqpoint{7.275729in}{14.427838in}}%
\pgfpathlineto{\pgfqpoint{7.275652in}{14.379956in}}%
\pgfpathlineto{\pgfqpoint{7.275555in}{14.333072in}}%
\pgfpathlineto{\pgfqpoint{7.275479in}{14.326707in}}%
\pgfpathlineto{\pgfqpoint{7.275387in}{14.326985in}}%
\pgfpathlineto{\pgfqpoint{7.275306in}{14.328317in}}%
\pgfpathlineto{\pgfqpoint{7.275226in}{14.329231in}}%
\pgfpathlineto{\pgfqpoint{7.275142in}{14.329036in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{14.329783in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{14.330218in}}%
\pgfpathlineto{\pgfqpoint{7.274888in}{14.330441in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{14.331717in}}%
\pgfpathlineto{\pgfqpoint{7.274720in}{14.334409in}}%
\pgfpathlineto{\pgfqpoint{7.274627in}{14.333629in}}%
\pgfpathlineto{\pgfqpoint{7.274552in}{14.331505in}}%
\pgfpathlineto{\pgfqpoint{7.274461in}{14.331617in}}%
\pgfpathlineto{\pgfqpoint{7.274386in}{14.330636in}}%
\pgfpathlineto{\pgfqpoint{7.274308in}{14.328774in}}%
\pgfpathlineto{\pgfqpoint{7.274226in}{14.329505in}}%
\pgfpathlineto{\pgfqpoint{7.274147in}{14.330848in}}%
\pgfpathlineto{\pgfqpoint{7.274046in}{14.329521in}}%
\pgfpathlineto{\pgfqpoint{7.273969in}{14.328674in}}%
\pgfpathlineto{\pgfqpoint{7.273883in}{14.328657in}}%
\pgfpathlineto{\pgfqpoint{7.273808in}{14.327766in}}%
\pgfpathlineto{\pgfqpoint{7.273711in}{14.326999in}}%
\pgfpathlineto{\pgfqpoint{7.273634in}{14.328938in}}%
\pgfpathlineto{\pgfqpoint{7.273538in}{14.332062in}}%
\pgfpathlineto{\pgfqpoint{7.273460in}{14.332365in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.334337in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{14.334337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.732329in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.732329in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{14.295406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=14.252781in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{14.713420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=14.670796in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{14.322565in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{14.337656in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{14.464408in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{14.520742in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{14.517476in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{14.556665in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273563in}{14.330937in}}%
\pgfpathlineto{\pgfqpoint{7.273930in}{14.336511in}}%
\pgfpathlineto{\pgfqpoint{7.274297in}{14.339297in}}%
\pgfpathlineto{\pgfqpoint{7.274665in}{14.346351in}}%
\pgfpathlineto{\pgfqpoint{7.275032in}{14.353928in}}%
\pgfpathlineto{\pgfqpoint{7.275399in}{14.357585in}}%
\pgfpathlineto{\pgfqpoint{7.275766in}{14.363072in}}%
\pgfpathlineto{\pgfqpoint{7.276133in}{14.369603in}}%
\pgfpathlineto{\pgfqpoint{7.276500in}{14.371955in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.375874in}}%
\pgfpathlineto{\pgfqpoint{7.277235in}{14.380837in}}%
\pgfpathlineto{\pgfqpoint{7.277602in}{14.386846in}}%
\pgfpathlineto{\pgfqpoint{7.277969in}{14.396513in}}%
\pgfpathlineto{\pgfqpoint{7.278336in}{14.409837in}}%
\pgfpathlineto{\pgfqpoint{7.278703in}{14.425252in}}%
\pgfpathlineto{\pgfqpoint{7.279071in}{14.442495in}}%
\pgfpathlineto{\pgfqpoint{7.279438in}{14.459738in}}%
\pgfpathlineto{\pgfqpoint{7.279805in}{14.475675in}}%
\pgfpathlineto{\pgfqpoint{7.280172in}{14.487954in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.495530in}}%
\pgfpathlineto{\pgfqpoint{7.280906in}{14.500494in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.502845in}}%
\pgfpathlineto{\pgfqpoint{7.281824in}{14.503891in}}%
\pgfpathlineto{\pgfqpoint{7.282191in}{14.504674in}}%
\pgfpathlineto{\pgfqpoint{7.282559in}{14.504674in}}%
\pgfpathlineto{\pgfqpoint{7.282926in}{14.505197in}}%
\pgfpathlineto{\pgfqpoint{7.283293in}{14.506242in}}%
\pgfpathlineto{\pgfqpoint{7.283660in}{14.511206in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{14.519827in}}%
\pgfpathlineto{\pgfqpoint{7.284394in}{14.531845in}}%
\pgfpathlineto{\pgfqpoint{7.284762in}{14.550917in}}%
\pgfpathlineto{\pgfqpoint{7.285129in}{14.564764in}}%
\pgfpathlineto{\pgfqpoint{7.285496in}{14.608394in}}%
\pgfpathlineto{\pgfqpoint{7.285863in}{14.648106in}}%
\pgfpathlineto{\pgfqpoint{7.286230in}{14.680240in}}%
\pgfpathlineto{\pgfqpoint{7.286597in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.286965in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.287332in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.287699in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288066in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288433in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.288800in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.289351in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.289718in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290085in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290453in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.290820in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291187in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291554in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.291921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.292288in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.292655in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293023in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293390in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.293757in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294124in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294491in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.294858in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295593in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.295960in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.296327in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.296878in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297245in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297612in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.297979in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.298346in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.298714in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299081in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299448in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.299815in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300182in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300549in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.300917in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.301284in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.301651in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302018in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.302385in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{14.325712in}}%
\pgfpathlineto{\pgfqpoint{7.273460in}{14.323917in}}%
\pgfpathlineto{\pgfqpoint{7.273538in}{14.323652in}}%
\pgfpathlineto{\pgfqpoint{7.273634in}{14.321557in}}%
\pgfpathlineto{\pgfqpoint{7.273711in}{14.319554in}}%
\pgfpathlineto{\pgfqpoint{7.273808in}{14.320013in}}%
\pgfpathlineto{\pgfqpoint{7.273883in}{14.321128in}}%
\pgfpathlineto{\pgfqpoint{7.273969in}{14.320793in}}%
\pgfpathlineto{\pgfqpoint{7.274046in}{14.320960in}}%
\pgfpathlineto{\pgfqpoint{7.274147in}{14.321406in}}%
\pgfpathlineto{\pgfqpoint{7.274226in}{14.320431in}}%
\pgfpathlineto{\pgfqpoint{7.274308in}{14.319762in}}%
\pgfpathlineto{\pgfqpoint{7.274386in}{14.321601in}}%
\pgfpathlineto{\pgfqpoint{7.274461in}{14.323413in}}%
\pgfpathlineto{\pgfqpoint{7.274552in}{14.324277in}}%
\pgfpathlineto{\pgfqpoint{7.274627in}{14.326617in}}%
\pgfpathlineto{\pgfqpoint{7.274720in}{14.327314in}}%
\pgfpathlineto{\pgfqpoint{7.274799in}{14.325391in}}%
\pgfpathlineto{\pgfqpoint{7.274888in}{14.323246in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{14.322605in}}%
\pgfpathlineto{\pgfqpoint{7.275065in}{14.322187in}}%
\pgfpathlineto{\pgfqpoint{7.275142in}{14.321573in}}%
\pgfpathlineto{\pgfqpoint{7.275226in}{14.321796in}}%
\pgfpathlineto{\pgfqpoint{7.275306in}{14.321741in}}%
\pgfpathlineto{\pgfqpoint{7.275387in}{14.321128in}}%
\pgfpathlineto{\pgfqpoint{7.275479in}{14.319762in}}%
\pgfpathlineto{\pgfqpoint{7.275555in}{14.320069in}}%
\pgfpathlineto{\pgfqpoint{7.275652in}{14.321908in}}%
\pgfpathlineto{\pgfqpoint{7.275729in}{14.323385in}}%
\pgfpathlineto{\pgfqpoint{7.275823in}{14.323998in}}%
\pgfpathlineto{\pgfqpoint{7.275901in}{14.324722in}}%
\pgfpathlineto{\pgfqpoint{7.275986in}{14.324973in}}%
\pgfpathlineto{\pgfqpoint{7.276061in}{14.324137in}}%
\pgfpathlineto{\pgfqpoint{7.276143in}{14.323190in}}%
\pgfpathlineto{\pgfqpoint{7.276219in}{14.322437in}}%
\pgfpathlineto{\pgfqpoint{7.276298in}{14.322019in}}%
\pgfpathlineto{\pgfqpoint{7.276375in}{14.320849in}}%
\pgfpathlineto{\pgfqpoint{7.276448in}{14.319651in}}%
\pgfpathlineto{\pgfqpoint{7.276540in}{14.320654in}}%
\pgfpathlineto{\pgfqpoint{7.276611in}{14.321295in}}%
\pgfpathlineto{\pgfqpoint{7.276697in}{14.321211in}}%
\pgfpathlineto{\pgfqpoint{7.276775in}{14.322605in}}%
\pgfpathlineto{\pgfqpoint{7.276868in}{14.323468in}}%
\pgfpathlineto{\pgfqpoint{7.276944in}{14.322967in}}%
\pgfpathlineto{\pgfqpoint{7.277034in}{14.323914in}}%
\pgfpathlineto{\pgfqpoint{7.277112in}{14.326144in}}%
\pgfpathlineto{\pgfqpoint{7.277190in}{14.327426in}}%
\pgfpathlineto{\pgfqpoint{7.277278in}{14.328986in}}%
\pgfpathlineto{\pgfqpoint{7.277354in}{14.331634in}}%
\pgfpathlineto{\pgfqpoint{7.277439in}{14.332748in}}%
\pgfpathlineto{\pgfqpoint{7.277522in}{14.330658in}}%
\pgfpathlineto{\pgfqpoint{7.277609in}{14.330630in}}%
\pgfpathlineto{\pgfqpoint{7.277683in}{14.330519in}}%
\pgfpathlineto{\pgfqpoint{7.277754in}{14.329934in}}%
\pgfpathlineto{\pgfqpoint{7.277840in}{14.329906in}}%
\pgfpathlineto{\pgfqpoint{7.277919in}{14.332247in}}%
\pgfpathlineto{\pgfqpoint{7.278008in}{14.331466in}}%
\pgfpathlineto{\pgfqpoint{7.278084in}{14.330157in}}%
\pgfpathlineto{\pgfqpoint{7.278167in}{14.328624in}}%
\pgfpathlineto{\pgfqpoint{7.278240in}{14.326534in}}%
\pgfpathlineto{\pgfqpoint{7.278320in}{14.325336in}}%
\pgfpathlineto{\pgfqpoint{7.278402in}{14.325977in}}%
\pgfpathlineto{\pgfqpoint{7.278483in}{14.326952in}}%
\pgfpathlineto{\pgfqpoint{7.278565in}{14.327398in}}%
\pgfpathlineto{\pgfqpoint{7.278639in}{14.330603in}}%
\pgfpathlineto{\pgfqpoint{7.278720in}{14.377671in}}%
\pgfpathlineto{\pgfqpoint{7.278795in}{14.454056in}}%
\pgfpathlineto{\pgfqpoint{7.278877in}{14.530609in}}%
\pgfpathlineto{\pgfqpoint{7.278955in}{14.607690in}}%
\pgfpathlineto{\pgfqpoint{7.279031in}{14.683128in}}%
\pgfpathlineto{\pgfqpoint{7.279108in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279181in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279270in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279342in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279424in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279497in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279573in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279665in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279751in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279834in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279911in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.279990in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280065in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280145in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280230in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280306in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280384in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280463in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280539in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280617in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280692in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280771in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280850in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280923in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.280999in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281076in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281149in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281227in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281307in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281387in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.281457in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{14.315470in}}{\pgfqpoint{9.195531in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{14.318463in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.317832in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{14.318547in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{14.315470in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{14.321213in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{14.384183in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{14.410535in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{14.415966in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{14.414007in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{14.410602in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{14.431867in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{14.514849in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{14.513234in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{14.518296in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{14.519490in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{14.520903in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{14.532607in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{14.687590in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{14.668217in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{14.658531in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{14.653687in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{14.651266in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{14.650156in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{14.649836in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{14.542487in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{14.515866in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{14.518027in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{14.518843in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{14.432312in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{14.424879in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{14.424223in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{14.412477in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{14.384443in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{14.321280in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.318463in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.318463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594099in}{14.313358in}}{\pgfqpoint{8.600586in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{8.594099in}{14.322037in}}%
\pgfpathlineto{\pgfqpoint{8.594099in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{8.594222in}{14.316664in}}%
\pgfpathlineto{\pgfqpoint{8.594344in}{14.319351in}}%
\pgfpathlineto{\pgfqpoint{8.594466in}{14.320384in}}%
\pgfpathlineto{\pgfqpoint{8.594589in}{14.328856in}}%
\pgfpathlineto{\pgfqpoint{8.594711in}{14.324104in}}%
\pgfpathlineto{\pgfqpoint{8.594834in}{14.323897in}}%
\pgfpathlineto{\pgfqpoint{8.594956in}{14.330509in}}%
\pgfpathlineto{\pgfqpoint{8.595078in}{14.333196in}}%
\pgfpathlineto{\pgfqpoint{8.595201in}{14.329063in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{14.335469in}}%
\pgfpathlineto{\pgfqpoint{8.595446in}{14.332163in}}%
\pgfpathlineto{\pgfqpoint{8.595568in}{14.336915in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{14.337535in}}%
\pgfpathlineto{\pgfqpoint{8.595813in}{14.338775in}}%
\pgfpathlineto{\pgfqpoint{8.595935in}{14.341668in}}%
\pgfpathlineto{\pgfqpoint{8.596057in}{14.337535in}}%
\pgfpathlineto{\pgfqpoint{8.596180in}{14.338569in}}%
\pgfpathlineto{\pgfqpoint{8.596302in}{14.344768in}}%
\pgfpathlineto{\pgfqpoint{8.596425in}{14.343528in}}%
\pgfpathlineto{\pgfqpoint{8.596547in}{14.342495in}}%
\pgfpathlineto{\pgfqpoint{8.596669in}{14.346008in}}%
\pgfpathlineto{\pgfqpoint{8.596792in}{14.344975in}}%
\pgfpathlineto{\pgfqpoint{8.596914in}{14.345594in}}%
\pgfpathlineto{\pgfqpoint{8.597037in}{14.344355in}}%
\pgfpathlineto{\pgfqpoint{8.597159in}{14.340842in}}%
\pgfpathlineto{\pgfqpoint{8.597281in}{14.346008in}}%
\pgfpathlineto{\pgfqpoint{8.597404in}{14.347454in}}%
\pgfpathlineto{\pgfqpoint{8.597526in}{14.351794in}}%
\pgfpathlineto{\pgfqpoint{8.597648in}{14.349521in}}%
\pgfpathlineto{\pgfqpoint{8.597771in}{14.351587in}}%
\pgfpathlineto{\pgfqpoint{8.597893in}{14.353654in}}%
\pgfpathlineto{\pgfqpoint{8.598016in}{14.358406in}}%
\pgfpathlineto{\pgfqpoint{8.598138in}{14.355720in}}%
\pgfpathlineto{\pgfqpoint{8.598260in}{14.360060in}}%
\pgfpathlineto{\pgfqpoint{8.598383in}{14.362539in}}%
\pgfpathlineto{\pgfqpoint{8.598505in}{14.366672in}}%
\pgfpathlineto{\pgfqpoint{8.598628in}{14.379277in}}%
\pgfpathlineto{\pgfqpoint{8.598750in}{14.383410in}}%
\pgfpathlineto{\pgfqpoint{8.598872in}{14.393123in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{14.401182in}}%
\pgfpathlineto{\pgfqpoint{8.599239in}{14.396429in}}%
\pgfpathlineto{\pgfqpoint{8.599362in}{14.404695in}}%
\pgfpathlineto{\pgfqpoint{8.599484in}{14.412960in}}%
\pgfpathlineto{\pgfqpoint{8.599607in}{14.417507in}}%
\pgfpathlineto{\pgfqpoint{8.599729in}{14.424119in}}%
\pgfpathlineto{\pgfqpoint{8.599851in}{14.436518in}}%
\pgfpathlineto{\pgfqpoint{8.599974in}{14.439411in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{14.459042in}}%
\pgfpathlineto{\pgfqpoint{8.600219in}{14.465654in}}%
\pgfpathlineto{\pgfqpoint{8.600341in}{14.481979in}}%
\pgfpathlineto{\pgfqpoint{8.600463in}{14.487765in}}%
\pgfpathlineto{\pgfqpoint{8.600586in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600586in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600586in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600463in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600341in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600219in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599974in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599729in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599607in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599484in}{14.622497in}}%
\pgfpathlineto{\pgfqpoint{8.599362in}{14.619191in}}%
\pgfpathlineto{\pgfqpoint{8.599239in}{14.612165in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{14.608859in}}%
\pgfpathlineto{\pgfqpoint{8.598872in}{14.602659in}}%
\pgfpathlineto{\pgfqpoint{8.598750in}{14.596873in}}%
\pgfpathlineto{\pgfqpoint{8.598628in}{14.431558in}}%
\pgfpathlineto{\pgfqpoint{8.598505in}{14.430112in}}%
\pgfpathlineto{\pgfqpoint{8.598383in}{14.427632in}}%
\pgfpathlineto{\pgfqpoint{8.598260in}{14.403041in}}%
\pgfpathlineto{\pgfqpoint{8.598138in}{14.410274in}}%
\pgfpathlineto{\pgfqpoint{8.598016in}{14.398702in}}%
\pgfpathlineto{\pgfqpoint{8.597893in}{14.390643in}}%
\pgfpathlineto{\pgfqpoint{8.597771in}{14.390436in}}%
\pgfpathlineto{\pgfqpoint{8.597648in}{14.374525in}}%
\pgfpathlineto{\pgfqpoint{8.597526in}{14.375558in}}%
\pgfpathlineto{\pgfqpoint{8.597404in}{14.361093in}}%
\pgfpathlineto{\pgfqpoint{8.597281in}{14.359853in}}%
\pgfpathlineto{\pgfqpoint{8.597159in}{14.359646in}}%
\pgfpathlineto{\pgfqpoint{8.597037in}{14.352620in}}%
\pgfpathlineto{\pgfqpoint{8.596914in}{14.355513in}}%
\pgfpathlineto{\pgfqpoint{8.596792in}{14.359440in}}%
\pgfpathlineto{\pgfqpoint{8.596669in}{14.356133in}}%
\pgfpathlineto{\pgfqpoint{8.596547in}{14.348694in}}%
\pgfpathlineto{\pgfqpoint{8.596425in}{14.351381in}}%
\pgfpathlineto{\pgfqpoint{8.596302in}{14.349314in}}%
\pgfpathlineto{\pgfqpoint{8.596180in}{14.355927in}}%
\pgfpathlineto{\pgfqpoint{8.596057in}{14.346421in}}%
\pgfpathlineto{\pgfqpoint{8.595935in}{14.357580in}}%
\pgfpathlineto{\pgfqpoint{8.595813in}{14.350967in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{14.346214in}}%
\pgfpathlineto{\pgfqpoint{8.595568in}{14.349727in}}%
\pgfpathlineto{\pgfqpoint{8.595446in}{14.347041in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{14.342082in}}%
\pgfpathlineto{\pgfqpoint{8.595201in}{14.341048in}}%
\pgfpathlineto{\pgfqpoint{8.595078in}{14.336296in}}%
\pgfpathlineto{\pgfqpoint{8.594956in}{14.340015in}}%
\pgfpathlineto{\pgfqpoint{8.594834in}{14.336915in}}%
\pgfpathlineto{\pgfqpoint{8.594711in}{14.334849in}}%
\pgfpathlineto{\pgfqpoint{8.594589in}{14.334436in}}%
\pgfpathlineto{\pgfqpoint{8.594466in}{14.331543in}}%
\pgfpathlineto{\pgfqpoint{8.594344in}{14.331543in}}%
\pgfpathlineto{\pgfqpoint{8.594222in}{14.327616in}}%
\pgfpathlineto{\pgfqpoint{8.594099in}{14.322037in}}%
\pgfpathlineto{\pgfqpoint{8.594099in}{14.322037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{14.313617in}}{\pgfqpoint{8.618454in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{14.322640in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.313639in}}%
\pgfpathlineto{\pgfqpoint{8.594184in}{14.313617in}}%
\pgfpathlineto{\pgfqpoint{8.594400in}{14.313996in}}%
\pgfpathlineto{\pgfqpoint{8.594613in}{14.314386in}}%
\pgfpathlineto{\pgfqpoint{8.594817in}{14.314896in}}%
\pgfpathlineto{\pgfqpoint{8.595033in}{14.314673in}}%
\pgfpathlineto{\pgfqpoint{8.595236in}{14.315008in}}%
\pgfpathlineto{\pgfqpoint{8.595457in}{14.314675in}}%
\pgfpathlineto{\pgfqpoint{8.595670in}{14.314957in}}%
\pgfpathlineto{\pgfqpoint{8.595886in}{14.314847in}}%
\pgfpathlineto{\pgfqpoint{8.596108in}{14.315595in}}%
\pgfpathlineto{\pgfqpoint{8.596331in}{14.316058in}}%
\pgfpathlineto{\pgfqpoint{8.596544in}{14.316279in}}%
\pgfpathlineto{\pgfqpoint{8.596755in}{14.316900in}}%
\pgfpathlineto{\pgfqpoint{8.596973in}{14.317696in}}%
\pgfpathlineto{\pgfqpoint{8.597210in}{14.317934in}}%
\pgfpathlineto{\pgfqpoint{8.597447in}{14.317390in}}%
\pgfpathlineto{\pgfqpoint{8.597662in}{14.318090in}}%
\pgfpathlineto{\pgfqpoint{8.597884in}{14.317943in}}%
\pgfpathlineto{\pgfqpoint{8.598119in}{14.317445in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{14.317420in}}%
\pgfpathlineto{\pgfqpoint{8.598585in}{14.318309in}}%
\pgfpathlineto{\pgfqpoint{8.598824in}{14.317879in}}%
\pgfpathlineto{\pgfqpoint{8.599053in}{14.317847in}}%
\pgfpathlineto{\pgfqpoint{8.599288in}{14.318161in}}%
\pgfpathlineto{\pgfqpoint{8.599530in}{14.318761in}}%
\pgfpathlineto{\pgfqpoint{8.599771in}{14.319567in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{14.320255in}}%
\pgfpathlineto{\pgfqpoint{8.600228in}{14.320481in}}%
\pgfpathlineto{\pgfqpoint{8.600450in}{14.321229in}}%
\pgfpathlineto{\pgfqpoint{8.600690in}{14.321048in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{14.320384in}}%
\pgfpathlineto{\pgfqpoint{8.601188in}{14.320656in}}%
\pgfpathlineto{\pgfqpoint{8.601424in}{14.320566in}}%
\pgfpathlineto{\pgfqpoint{8.601674in}{14.320017in}}%
\pgfpathlineto{\pgfqpoint{8.601913in}{14.320699in}}%
\pgfpathlineto{\pgfqpoint{8.602139in}{14.321593in}}%
\pgfpathlineto{\pgfqpoint{8.602397in}{14.322194in}}%
\pgfpathlineto{\pgfqpoint{8.602632in}{14.322454in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{14.322942in}}%
\pgfpathlineto{\pgfqpoint{8.603133in}{14.322431in}}%
\pgfpathlineto{\pgfqpoint{8.603366in}{14.322060in}}%
\pgfpathlineto{\pgfqpoint{8.603626in}{14.321252in}}%
\pgfpathlineto{\pgfqpoint{8.603872in}{14.321517in}}%
\pgfpathlineto{\pgfqpoint{8.604131in}{14.321976in}}%
\pgfpathlineto{\pgfqpoint{8.604402in}{14.322767in}}%
\pgfpathlineto{\pgfqpoint{8.604645in}{14.323521in}}%
\pgfpathlineto{\pgfqpoint{8.604906in}{14.324778in}}%
\pgfpathlineto{\pgfqpoint{8.605170in}{14.325504in}}%
\pgfpathlineto{\pgfqpoint{8.605435in}{14.325286in}}%
\pgfpathlineto{\pgfqpoint{8.605700in}{14.325067in}}%
\pgfpathlineto{\pgfqpoint{8.605954in}{14.325087in}}%
\pgfpathlineto{\pgfqpoint{8.606216in}{14.324517in}}%
\pgfpathlineto{\pgfqpoint{8.606492in}{14.324545in}}%
\pgfpathlineto{\pgfqpoint{8.606754in}{14.324806in}}%
\pgfpathlineto{\pgfqpoint{8.607011in}{14.325029in}}%
\pgfpathlineto{\pgfqpoint{8.607289in}{14.325001in}}%
\pgfpathlineto{\pgfqpoint{8.607555in}{14.325759in}}%
\pgfpathlineto{\pgfqpoint{8.607821in}{14.326173in}}%
\pgfpathlineto{\pgfqpoint{8.608084in}{14.326768in}}%
\pgfpathlineto{\pgfqpoint{8.608340in}{14.327159in}}%
\pgfpathlineto{\pgfqpoint{8.608625in}{14.328410in}}%
\pgfpathlineto{\pgfqpoint{8.608891in}{14.329915in}}%
\pgfpathlineto{\pgfqpoint{8.609165in}{14.330322in}}%
\pgfpathlineto{\pgfqpoint{8.609429in}{14.330802in}}%
\pgfpathlineto{\pgfqpoint{8.609666in}{14.332045in}}%
\pgfpathlineto{\pgfqpoint{8.609911in}{14.333006in}}%
\pgfpathlineto{\pgfqpoint{8.610164in}{14.332508in}}%
\pgfpathlineto{\pgfqpoint{8.610418in}{14.333288in}}%
\pgfpathlineto{\pgfqpoint{8.610672in}{14.334186in}}%
\pgfpathlineto{\pgfqpoint{8.610921in}{14.334687in}}%
\pgfpathlineto{\pgfqpoint{8.611180in}{14.334439in}}%
\pgfpathlineto{\pgfqpoint{8.611420in}{14.335932in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{14.336047in}}%
\pgfpathlineto{\pgfqpoint{8.611929in}{14.336528in}}%
\pgfpathlineto{\pgfqpoint{8.612172in}{14.336144in}}%
\pgfpathlineto{\pgfqpoint{8.612431in}{14.336537in}}%
\pgfpathlineto{\pgfqpoint{8.612686in}{14.335931in}}%
\pgfpathlineto{\pgfqpoint{8.612964in}{14.336618in}}%
\pgfpathlineto{\pgfqpoint{8.613226in}{14.337444in}}%
\pgfpathlineto{\pgfqpoint{8.613501in}{14.338990in}}%
\pgfpathlineto{\pgfqpoint{8.613769in}{14.341226in}}%
\pgfpathlineto{\pgfqpoint{8.614048in}{14.341976in}}%
\pgfpathlineto{\pgfqpoint{8.614324in}{14.341641in}}%
\pgfpathlineto{\pgfqpoint{8.614600in}{14.341708in}}%
\pgfpathlineto{\pgfqpoint{8.614871in}{14.342090in}}%
\pgfpathlineto{\pgfqpoint{8.615145in}{14.340874in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{14.365462in}}%
\pgfpathlineto{\pgfqpoint{8.615703in}{14.396827in}}%
\pgfpathlineto{\pgfqpoint{8.615995in}{14.426975in}}%
\pgfpathlineto{\pgfqpoint{8.616265in}{14.457214in}}%
\pgfpathlineto{\pgfqpoint{8.616527in}{14.487484in}}%
\pgfpathlineto{\pgfqpoint{8.616796in}{14.490895in}}%
\pgfpathlineto{\pgfqpoint{8.617063in}{14.489940in}}%
\pgfpathlineto{\pgfqpoint{8.617341in}{14.490641in}}%
\pgfpathlineto{\pgfqpoint{8.617621in}{14.491438in}}%
\pgfpathlineto{\pgfqpoint{8.617880in}{14.492673in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{14.495174in}}%
\pgfpathlineto{\pgfqpoint{8.618345in}{14.497725in}}%
\pgfpathlineto{\pgfqpoint{8.618454in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618454in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618454in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618345in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617880in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617621in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617341in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617063in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616796in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616527in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616265in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615995in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615703in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615145in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614871in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614600in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614324in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613769in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613501in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612964in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612686in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612431in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612172in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611929in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611420in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611180in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610672in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610164in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.609911in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.609666in}{14.702221in}}%
\pgfpathlineto{\pgfqpoint{8.609429in}{14.652042in}}%
\pgfpathlineto{\pgfqpoint{8.609165in}{14.576001in}}%
\pgfpathlineto{\pgfqpoint{8.608891in}{14.500082in}}%
\pgfpathlineto{\pgfqpoint{8.608625in}{14.424254in}}%
\pgfpathlineto{\pgfqpoint{8.608340in}{14.361085in}}%
\pgfpathlineto{\pgfqpoint{8.608084in}{14.337842in}}%
\pgfpathlineto{\pgfqpoint{8.607821in}{14.337430in}}%
\pgfpathlineto{\pgfqpoint{8.607555in}{14.336829in}}%
\pgfpathlineto{\pgfqpoint{8.607289in}{14.335831in}}%
\pgfpathlineto{\pgfqpoint{8.607011in}{14.336251in}}%
\pgfpathlineto{\pgfqpoint{8.606754in}{14.335599in}}%
\pgfpathlineto{\pgfqpoint{8.606492in}{14.334863in}}%
\pgfpathlineto{\pgfqpoint{8.606216in}{14.335331in}}%
\pgfpathlineto{\pgfqpoint{8.605954in}{14.335444in}}%
\pgfpathlineto{\pgfqpoint{8.605700in}{14.334651in}}%
\pgfpathlineto{\pgfqpoint{8.605435in}{14.334306in}}%
\pgfpathlineto{\pgfqpoint{8.605170in}{14.334280in}}%
\pgfpathlineto{\pgfqpoint{8.604906in}{14.333714in}}%
\pgfpathlineto{\pgfqpoint{8.604645in}{14.333110in}}%
\pgfpathlineto{\pgfqpoint{8.604402in}{14.332395in}}%
\pgfpathlineto{\pgfqpoint{8.604131in}{14.332660in}}%
\pgfpathlineto{\pgfqpoint{8.603872in}{14.332594in}}%
\pgfpathlineto{\pgfqpoint{8.603626in}{14.331890in}}%
\pgfpathlineto{\pgfqpoint{8.603366in}{14.331694in}}%
\pgfpathlineto{\pgfqpoint{8.603133in}{14.332467in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{14.332287in}}%
\pgfpathlineto{\pgfqpoint{8.602632in}{14.332286in}}%
\pgfpathlineto{\pgfqpoint{8.602397in}{14.332292in}}%
\pgfpathlineto{\pgfqpoint{8.602139in}{14.332104in}}%
\pgfpathlineto{\pgfqpoint{8.601913in}{14.330888in}}%
\pgfpathlineto{\pgfqpoint{8.601674in}{14.330773in}}%
\pgfpathlineto{\pgfqpoint{8.601424in}{14.330068in}}%
\pgfpathlineto{\pgfqpoint{8.601188in}{14.330105in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{14.329985in}}%
\pgfpathlineto{\pgfqpoint{8.600690in}{14.329707in}}%
\pgfpathlineto{\pgfqpoint{8.600450in}{14.328770in}}%
\pgfpathlineto{\pgfqpoint{8.600228in}{14.328503in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{14.327850in}}%
\pgfpathlineto{\pgfqpoint{8.599771in}{14.327161in}}%
\pgfpathlineto{\pgfqpoint{8.599530in}{14.326931in}}%
\pgfpathlineto{\pgfqpoint{8.599288in}{14.326409in}}%
\pgfpathlineto{\pgfqpoint{8.599053in}{14.325616in}}%
\pgfpathlineto{\pgfqpoint{8.598824in}{14.325608in}}%
\pgfpathlineto{\pgfqpoint{8.598585in}{14.325663in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{14.325599in}}%
\pgfpathlineto{\pgfqpoint{8.598119in}{14.326513in}}%
\pgfpathlineto{\pgfqpoint{8.597884in}{14.326998in}}%
\pgfpathlineto{\pgfqpoint{8.597662in}{14.326705in}}%
\pgfpathlineto{\pgfqpoint{8.597447in}{14.326448in}}%
\pgfpathlineto{\pgfqpoint{8.597210in}{14.325448in}}%
\pgfpathlineto{\pgfqpoint{8.596973in}{14.324645in}}%
\pgfpathlineto{\pgfqpoint{8.596755in}{14.324640in}}%
\pgfpathlineto{\pgfqpoint{8.596544in}{14.324556in}}%
\pgfpathlineto{\pgfqpoint{8.596331in}{14.324376in}}%
\pgfpathlineto{\pgfqpoint{8.596108in}{14.324447in}}%
\pgfpathlineto{\pgfqpoint{8.595886in}{14.323690in}}%
\pgfpathlineto{\pgfqpoint{8.595670in}{14.323161in}}%
\pgfpathlineto{\pgfqpoint{8.595457in}{14.323130in}}%
\pgfpathlineto{\pgfqpoint{8.595236in}{14.323101in}}%
\pgfpathlineto{\pgfqpoint{8.595033in}{14.323101in}}%
\pgfpathlineto{\pgfqpoint{8.594817in}{14.323228in}}%
\pgfpathlineto{\pgfqpoint{8.594613in}{14.322885in}}%
\pgfpathlineto{\pgfqpoint{8.594400in}{14.322760in}}%
\pgfpathlineto{\pgfqpoint{8.594184in}{14.322916in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.322640in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{14.322640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.205909in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.205909in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{14.300133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307053in, y=14.257509in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{14.558438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307053in, y=14.515813in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{14.318102in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{14.319052in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{14.317563in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{14.331202in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{14.412595in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{14.418018in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{14.423702in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{14.421423in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{14.421112in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{14.432379in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{14.518683in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{14.519490in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{14.520903in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{14.522921in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{14.526149in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{14.532607in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{14.610098in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{14.610098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594099in}{14.318731in}}%
\pgfpathlineto{\pgfqpoint{8.594222in}{14.320797in}}%
\pgfpathlineto{\pgfqpoint{8.594344in}{14.324930in}}%
\pgfpathlineto{\pgfqpoint{8.594466in}{14.324930in}}%
\pgfpathlineto{\pgfqpoint{8.594589in}{14.331129in}}%
\pgfpathlineto{\pgfqpoint{8.594711in}{14.330096in}}%
\pgfpathlineto{\pgfqpoint{8.594834in}{14.330096in}}%
\pgfpathlineto{\pgfqpoint{8.594956in}{14.331129in}}%
\pgfpathlineto{\pgfqpoint{8.595078in}{14.333196in}}%
\pgfpathlineto{\pgfqpoint{8.595201in}{14.334229in}}%
\pgfpathlineto{\pgfqpoint{8.595323in}{14.341462in}}%
\pgfpathlineto{\pgfqpoint{8.595446in}{14.341462in}}%
\pgfpathlineto{\pgfqpoint{8.595568in}{14.344561in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{14.343528in}}%
\pgfpathlineto{\pgfqpoint{8.595813in}{14.346628in}}%
\pgfpathlineto{\pgfqpoint{8.595935in}{14.348694in}}%
\pgfpathlineto{\pgfqpoint{8.596057in}{14.343528in}}%
\pgfpathlineto{\pgfqpoint{8.596180in}{14.345594in}}%
\pgfpathlineto{\pgfqpoint{8.596302in}{14.347661in}}%
\pgfpathlineto{\pgfqpoint{8.596425in}{14.346628in}}%
\pgfpathlineto{\pgfqpoint{8.596547in}{14.348694in}}%
\pgfpathlineto{\pgfqpoint{8.596669in}{14.347661in}}%
\pgfpathlineto{\pgfqpoint{8.596792in}{14.348694in}}%
\pgfpathlineto{\pgfqpoint{8.596914in}{14.351794in}}%
\pgfpathlineto{\pgfqpoint{8.597037in}{14.346628in}}%
\pgfpathlineto{\pgfqpoint{8.597159in}{14.355927in}}%
\pgfpathlineto{\pgfqpoint{8.597281in}{14.346628in}}%
\pgfpathlineto{\pgfqpoint{8.597404in}{14.349727in}}%
\pgfpathlineto{\pgfqpoint{8.597526in}{14.356960in}}%
\pgfpathlineto{\pgfqpoint{8.597648in}{14.356960in}}%
\pgfpathlineto{\pgfqpoint{8.597771in}{14.359026in}}%
\pgfpathlineto{\pgfqpoint{8.597893in}{14.359026in}}%
\pgfpathlineto{\pgfqpoint{8.598016in}{14.364192in}}%
\pgfpathlineto{\pgfqpoint{8.598138in}{14.364192in}}%
\pgfpathlineto{\pgfqpoint{8.598260in}{14.370392in}}%
\pgfpathlineto{\pgfqpoint{8.598383in}{14.370392in}}%
\pgfpathlineto{\pgfqpoint{8.598505in}{14.371425in}}%
\pgfpathlineto{\pgfqpoint{8.598628in}{14.381757in}}%
\pgfpathlineto{\pgfqpoint{8.598750in}{14.395189in}}%
\pgfpathlineto{\pgfqpoint{8.598872in}{14.414820in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{14.417920in}}%
\pgfpathlineto{\pgfqpoint{8.599239in}{14.421019in}}%
\pgfpathlineto{\pgfqpoint{8.599362in}{14.443750in}}%
\pgfpathlineto{\pgfqpoint{8.599484in}{14.447883in}}%
\pgfpathlineto{\pgfqpoint{8.599607in}{14.456149in}}%
\pgfpathlineto{\pgfqpoint{8.599729in}{14.493345in}}%
\pgfpathlineto{\pgfqpoint{8.599851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.599974in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600219in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600341in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600463in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.600586in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{14.318610in}}%
\pgfpathlineto{\pgfqpoint{8.594184in}{14.318592in}}%
\pgfpathlineto{\pgfqpoint{8.594400in}{14.318569in}}%
\pgfpathlineto{\pgfqpoint{8.594613in}{14.318805in}}%
\pgfpathlineto{\pgfqpoint{8.594817in}{14.318673in}}%
\pgfpathlineto{\pgfqpoint{8.595033in}{14.318596in}}%
\pgfpathlineto{\pgfqpoint{8.595236in}{14.318694in}}%
\pgfpathlineto{\pgfqpoint{8.595457in}{14.319006in}}%
\pgfpathlineto{\pgfqpoint{8.595670in}{14.318981in}}%
\pgfpathlineto{\pgfqpoint{8.595886in}{14.319223in}}%
\pgfpathlineto{\pgfqpoint{8.596108in}{14.319797in}}%
\pgfpathlineto{\pgfqpoint{8.596331in}{14.319854in}}%
\pgfpathlineto{\pgfqpoint{8.596544in}{14.320026in}}%
\pgfpathlineto{\pgfqpoint{8.596755in}{14.320367in}}%
\pgfpathlineto{\pgfqpoint{8.596973in}{14.320830in}}%
\pgfpathlineto{\pgfqpoint{8.597210in}{14.321388in}}%
\pgfpathlineto{\pgfqpoint{8.597447in}{14.321396in}}%
\pgfpathlineto{\pgfqpoint{8.597662in}{14.321535in}}%
\pgfpathlineto{\pgfqpoint{8.597884in}{14.321876in}}%
\pgfpathlineto{\pgfqpoint{8.598119in}{14.321650in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{14.321359in}}%
\pgfpathlineto{\pgfqpoint{8.598585in}{14.322117in}}%
\pgfpathlineto{\pgfqpoint{8.598824in}{14.321888in}}%
\pgfpathlineto{\pgfqpoint{8.599053in}{14.321814in}}%
\pgfpathlineto{\pgfqpoint{8.599288in}{14.322109in}}%
\pgfpathlineto{\pgfqpoint{8.599530in}{14.322474in}}%
\pgfpathlineto{\pgfqpoint{8.599771in}{14.323048in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{14.323704in}}%
\pgfpathlineto{\pgfqpoint{8.600228in}{14.323926in}}%
\pgfpathlineto{\pgfqpoint{8.600450in}{14.324762in}}%
\pgfpathlineto{\pgfqpoint{8.600690in}{14.325160in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{14.325065in}}%
\pgfpathlineto{\pgfqpoint{8.601188in}{14.325254in}}%
\pgfpathlineto{\pgfqpoint{8.601424in}{14.325410in}}%
\pgfpathlineto{\pgfqpoint{8.601674in}{14.325340in}}%
\pgfpathlineto{\pgfqpoint{8.601913in}{14.326045in}}%
\pgfpathlineto{\pgfqpoint{8.602139in}{14.326992in}}%
\pgfpathlineto{\pgfqpoint{8.602397in}{14.327341in}}%
\pgfpathlineto{\pgfqpoint{8.602632in}{14.327259in}}%
\pgfpathlineto{\pgfqpoint{8.602888in}{14.327722in}}%
\pgfpathlineto{\pgfqpoint{8.603133in}{14.327427in}}%
\pgfpathlineto{\pgfqpoint{8.603366in}{14.327111in}}%
\pgfpathlineto{\pgfqpoint{8.603626in}{14.326652in}}%
\pgfpathlineto{\pgfqpoint{8.603872in}{14.327493in}}%
\pgfpathlineto{\pgfqpoint{8.604131in}{14.327300in}}%
\pgfpathlineto{\pgfqpoint{8.604402in}{14.327550in}}%
\pgfpathlineto{\pgfqpoint{8.604645in}{14.328108in}}%
\pgfpathlineto{\pgfqpoint{8.604906in}{14.329112in}}%
\pgfpathlineto{\pgfqpoint{8.605170in}{14.329494in}}%
\pgfpathlineto{\pgfqpoint{8.605435in}{14.329489in}}%
\pgfpathlineto{\pgfqpoint{8.605700in}{14.329674in}}%
\pgfpathlineto{\pgfqpoint{8.605954in}{14.329891in}}%
\pgfpathlineto{\pgfqpoint{8.606216in}{14.329563in}}%
\pgfpathlineto{\pgfqpoint{8.606492in}{14.329457in}}%
\pgfpathlineto{\pgfqpoint{8.606754in}{14.329945in}}%
\pgfpathlineto{\pgfqpoint{8.607011in}{14.330281in}}%
\pgfpathlineto{\pgfqpoint{8.607289in}{14.330264in}}%
\pgfpathlineto{\pgfqpoint{8.607555in}{14.331224in}}%
\pgfpathlineto{\pgfqpoint{8.607821in}{14.331798in}}%
\pgfpathlineto{\pgfqpoint{8.608084in}{14.332667in}}%
\pgfpathlineto{\pgfqpoint{8.608340in}{14.333241in}}%
\pgfpathlineto{\pgfqpoint{8.608625in}{14.335102in}}%
\pgfpathlineto{\pgfqpoint{8.608891in}{14.382499in}}%
\pgfpathlineto{\pgfqpoint{8.609165in}{14.459335in}}%
\pgfpathlineto{\pgfqpoint{8.609429in}{14.536195in}}%
\pgfpathlineto{\pgfqpoint{8.609666in}{14.613014in}}%
\pgfpathlineto{\pgfqpoint{8.609911in}{14.688295in}}%
\pgfpathlineto{\pgfqpoint{8.610164in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610418in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610672in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.610921in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611180in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611420in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611670in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.611929in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612172in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612431in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612686in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.612964in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613226in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613501in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.613769in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614048in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614324in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614600in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.614871in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615145in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615421in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615703in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.615995in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616265in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616527in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.616796in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617063in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617341in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617621in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.617880in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618345in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{8.618454in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{14.313358in}}{\pgfqpoint{10.385790in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{14.314957in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.314448in}}%
\pgfpathlineto{\pgfqpoint{9.930281in}{14.314822in}}%
\pgfpathlineto{\pgfqpoint{9.945988in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{9.961696in}{14.319879in}}%
\pgfpathlineto{\pgfqpoint{9.977403in}{14.355700in}}%
\pgfpathlineto{\pgfqpoint{9.993110in}{14.355088in}}%
\pgfpathlineto{\pgfqpoint{10.008817in}{14.357611in}}%
\pgfpathlineto{\pgfqpoint{10.024524in}{14.356583in}}%
\pgfpathlineto{\pgfqpoint{10.040232in}{14.355015in}}%
\pgfpathlineto{\pgfqpoint{10.055939in}{14.364391in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{14.402061in}}%
\pgfpathlineto{\pgfqpoint{10.087353in}{14.401293in}}%
\pgfpathlineto{\pgfqpoint{10.103060in}{14.402248in}}%
\pgfpathlineto{\pgfqpoint{10.118767in}{14.400878in}}%
\pgfpathlineto{\pgfqpoint{10.134475in}{14.401386in}}%
\pgfpathlineto{\pgfqpoint{10.150182in}{14.406308in}}%
\pgfpathlineto{\pgfqpoint{10.165889in}{14.409786in}}%
\pgfpathlineto{\pgfqpoint{10.181596in}{14.443407in}}%
\pgfpathlineto{\pgfqpoint{10.197303in}{14.446719in}}%
\pgfpathlineto{\pgfqpoint{10.213011in}{14.454745in}}%
\pgfpathlineto{\pgfqpoint{10.228718in}{14.455036in}}%
\pgfpathlineto{\pgfqpoint{10.244425in}{14.492914in}}%
\pgfpathlineto{\pgfqpoint{10.260132in}{14.496236in}}%
\pgfpathlineto{\pgfqpoint{10.275839in}{14.504958in}}%
\pgfpathlineto{\pgfqpoint{10.291546in}{14.541143in}}%
\pgfpathlineto{\pgfqpoint{10.307254in}{14.543968in}}%
\pgfpathlineto{\pgfqpoint{10.322961in}{14.566561in}}%
\pgfpathlineto{\pgfqpoint{10.338668in}{14.577858in}}%
\pgfpathlineto{\pgfqpoint{10.354375in}{14.577858in}}%
\pgfpathlineto{\pgfqpoint{10.370082in}{14.577858in}}%
\pgfpathlineto{\pgfqpoint{10.385790in}{14.577858in}}%
\pgfpathlineto{\pgfqpoint{10.385790in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.385790in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.370082in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.354375in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.338668in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.322961in}{14.668233in}}%
\pgfpathlineto{\pgfqpoint{10.307254in}{14.583507in}}%
\pgfpathlineto{\pgfqpoint{10.291546in}{14.583507in}}%
\pgfpathlineto{\pgfqpoint{10.275839in}{14.559677in}}%
\pgfpathlineto{\pgfqpoint{10.260132in}{14.544892in}}%
\pgfpathlineto{\pgfqpoint{10.244425in}{14.540188in}}%
\pgfpathlineto{\pgfqpoint{10.228718in}{14.515404in}}%
\pgfpathlineto{\pgfqpoint{10.213011in}{14.497306in}}%
\pgfpathlineto{\pgfqpoint{10.197303in}{14.491637in}}%
\pgfpathlineto{\pgfqpoint{10.181596in}{14.478294in}}%
\pgfpathlineto{\pgfqpoint{10.165889in}{14.451506in}}%
\pgfpathlineto{\pgfqpoint{10.150182in}{14.455815in}}%
\pgfpathlineto{\pgfqpoint{10.134475in}{14.461370in}}%
\pgfpathlineto{\pgfqpoint{10.118767in}{14.460404in}}%
\pgfpathlineto{\pgfqpoint{10.103060in}{14.459864in}}%
\pgfpathlineto{\pgfqpoint{10.087353in}{14.459750in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{14.412880in}}%
\pgfpathlineto{\pgfqpoint{10.055939in}{14.404865in}}%
\pgfpathlineto{\pgfqpoint{10.040232in}{14.402092in}}%
\pgfpathlineto{\pgfqpoint{10.024524in}{14.402352in}}%
\pgfpathlineto{\pgfqpoint{10.008817in}{14.364599in}}%
\pgfpathlineto{\pgfqpoint{9.993110in}{14.361515in}}%
\pgfpathlineto{\pgfqpoint{9.977403in}{14.361214in}}%
\pgfpathlineto{\pgfqpoint{9.961696in}{14.355898in}}%
\pgfpathlineto{\pgfqpoint{9.945988in}{14.343666in}}%
\pgfpathlineto{\pgfqpoint{9.930281in}{14.315985in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.314957in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.314957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{14.413671in}}{\pgfqpoint{10.516128in}{14.623045in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{14.428286in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{14.413671in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{14.434012in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{14.445439in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{14.465831in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{14.484862in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{14.485171in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{14.485311in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{14.485195in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{14.485561in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{14.485880in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{14.485971in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{14.486155in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{14.486525in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{14.486613in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{14.486741in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{14.486265in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{14.485832in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{14.493608in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{14.504338in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{14.523268in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{14.550442in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{14.577601in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{14.596552in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{14.612619in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{14.619212in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{14.619041in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{14.619222in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{14.619273in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{14.619390in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{14.620637in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{14.620946in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{14.620908in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{14.621100in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{14.618625in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{14.618476in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{14.618628in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{14.618530in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{14.618445in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{14.620855in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{14.621134in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{14.621185in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{14.621392in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{14.621533in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{14.621691in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{14.621810in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{14.621827in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{14.621864in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{14.621864in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{14.621882in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{14.618943in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{14.618779in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{14.618825in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{14.616486in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{14.616192in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{14.619075in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{14.619258in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{14.619308in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{14.620168in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{14.618149in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{14.618181in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{14.618081in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{14.617942in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{14.619401in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{14.621742in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{14.621631in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{14.621704in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{14.621774in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{14.621798in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{14.621874in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{14.621905in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{14.621862in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{14.621231in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{14.620435in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{14.620400in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{14.620425in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{14.620383in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{14.621028in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{14.621723in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{14.621781in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{14.621763in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{14.621902in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{14.621824in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{14.622057in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{14.622012in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{14.622162in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{14.622206in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{14.622334in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{14.622244in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{14.622256in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{14.622230in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{14.622123in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{14.622256in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{14.622344in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{14.622281in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{14.622290in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{14.622418in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{14.622244in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{14.622035in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{14.622090in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{14.622025in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{14.623035in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{14.623038in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{14.623039in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{14.623041in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{14.623041in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{14.623043in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{14.623038in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{14.623037in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{14.623036in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{14.623035in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{14.623037in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{14.623037in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{14.623038in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{14.623041in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{14.623042in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{14.623039in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{14.623039in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{14.623043in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{14.623042in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{14.623042in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{14.623042in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{14.623040in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{14.623044in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{14.623038in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{14.623035in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{14.623034in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{14.623031in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{14.623030in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{14.623029in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{14.623030in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{14.623031in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{14.623035in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{14.623034in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{14.623041in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{14.623039in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{14.623027in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{14.623026in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{14.623017in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{14.623015in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{14.623012in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{14.623017in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{14.623017in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{14.623009in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{14.623009in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{14.623009in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{14.623009in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{14.622995in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{14.623007in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{14.622978in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{14.622946in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{14.622919in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{14.622918in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{14.622892in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{14.622889in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{14.622904in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{14.622887in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{14.622832in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{14.622774in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{14.622694in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{14.622510in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{14.622438in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{14.622370in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{14.622352in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{14.622372in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{14.622431in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{14.622282in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{14.619317in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{14.601141in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{14.574102in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{14.547117in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{14.520273in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{14.496222in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{14.487353in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{14.487356in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{14.487356in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{14.487272in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{14.474141in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{14.454491in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{14.445117in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{14.428286in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{14.428286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{14.313663in}}{\pgfqpoint{10.516105in}{14.623045in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{14.317455in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.313663in}}%
\pgfpathlineto{\pgfqpoint{9.916055in}{14.313967in}}%
\pgfpathlineto{\pgfqpoint{9.917560in}{14.314333in}}%
\pgfpathlineto{\pgfqpoint{9.919115in}{14.314884in}}%
\pgfpathlineto{\pgfqpoint{9.920716in}{14.315484in}}%
\pgfpathlineto{\pgfqpoint{9.922403in}{14.316259in}}%
\pgfpathlineto{\pgfqpoint{9.924169in}{14.317007in}}%
\pgfpathlineto{\pgfqpoint{9.926005in}{14.317779in}}%
\pgfpathlineto{\pgfqpoint{9.927902in}{14.318836in}}%
\pgfpathlineto{\pgfqpoint{9.929683in}{14.319996in}}%
\pgfpathlineto{\pgfqpoint{9.931712in}{14.321272in}}%
\pgfpathlineto{\pgfqpoint{9.933844in}{14.322908in}}%
\pgfpathlineto{\pgfqpoint{9.936030in}{14.324722in}}%
\pgfpathlineto{\pgfqpoint{9.938250in}{14.326858in}}%
\pgfpathlineto{\pgfqpoint{9.940431in}{14.329105in}}%
\pgfpathlineto{\pgfqpoint{9.942746in}{14.331916in}}%
\pgfpathlineto{\pgfqpoint{9.945525in}{14.335104in}}%
\pgfpathlineto{\pgfqpoint{9.948601in}{14.339363in}}%
\pgfpathlineto{\pgfqpoint{9.951928in}{14.344115in}}%
\pgfpathlineto{\pgfqpoint{9.955624in}{14.351593in}}%
\pgfpathlineto{\pgfqpoint{9.959328in}{14.361240in}}%
\pgfpathlineto{\pgfqpoint{9.963418in}{14.367534in}}%
\pgfpathlineto{\pgfqpoint{9.968197in}{14.373800in}}%
\pgfpathlineto{\pgfqpoint{9.974500in}{14.380248in}}%
\pgfpathlineto{\pgfqpoint{9.981920in}{14.388029in}}%
\pgfpathlineto{\pgfqpoint{9.989327in}{14.393531in}}%
\pgfpathlineto{\pgfqpoint{9.996623in}{14.403410in}}%
\pgfpathlineto{\pgfqpoint{10.003974in}{14.415726in}}%
\pgfpathlineto{\pgfqpoint{10.011432in}{14.427938in}}%
\pgfpathlineto{\pgfqpoint{10.018880in}{14.435391in}}%
\pgfpathlineto{\pgfqpoint{10.026661in}{14.440559in}}%
\pgfpathlineto{\pgfqpoint{10.034844in}{14.442720in}}%
\pgfpathlineto{\pgfqpoint{10.042068in}{14.440324in}}%
\pgfpathlineto{\pgfqpoint{10.049730in}{14.438871in}}%
\pgfpathlineto{\pgfqpoint{10.057417in}{14.431985in}}%
\pgfpathlineto{\pgfqpoint{10.064880in}{14.425592in}}%
\pgfpathlineto{\pgfqpoint{10.071389in}{14.426137in}}%
\pgfpathlineto{\pgfqpoint{10.078439in}{14.429899in}}%
\pgfpathlineto{\pgfqpoint{10.085513in}{14.428803in}}%
\pgfpathlineto{\pgfqpoint{10.092652in}{14.435148in}}%
\pgfpathlineto{\pgfqpoint{10.099035in}{14.445210in}}%
\pgfpathlineto{\pgfqpoint{10.106064in}{14.445199in}}%
\pgfpathlineto{\pgfqpoint{10.113234in}{14.444986in}}%
\pgfpathlineto{\pgfqpoint{10.119667in}{14.443582in}}%
\pgfpathlineto{\pgfqpoint{10.126450in}{14.443964in}}%
\pgfpathlineto{\pgfqpoint{10.133393in}{14.444880in}}%
\pgfpathlineto{\pgfqpoint{10.140527in}{14.450482in}}%
\pgfpathlineto{\pgfqpoint{10.147884in}{14.453038in}}%
\pgfpathlineto{\pgfqpoint{10.155187in}{14.462040in}}%
\pgfpathlineto{\pgfqpoint{10.162070in}{14.466061in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{14.464275in}}%
\pgfpathlineto{\pgfqpoint{10.177401in}{14.465349in}}%
\pgfpathlineto{\pgfqpoint{10.184481in}{14.466343in}}%
\pgfpathlineto{\pgfqpoint{10.191722in}{14.465113in}}%
\pgfpathlineto{\pgfqpoint{10.198418in}{14.467803in}}%
\pgfpathlineto{\pgfqpoint{10.206030in}{14.472322in}}%
\pgfpathlineto{\pgfqpoint{10.213237in}{14.472515in}}%
\pgfpathlineto{\pgfqpoint{10.220556in}{14.470738in}}%
\pgfpathlineto{\pgfqpoint{10.227863in}{14.468029in}}%
\pgfpathlineto{\pgfqpoint{10.234778in}{14.459814in}}%
\pgfpathlineto{\pgfqpoint{10.241707in}{14.458897in}}%
\pgfpathlineto{\pgfqpoint{10.248767in}{14.459349in}}%
\pgfpathlineto{\pgfqpoint{10.255834in}{14.459638in}}%
\pgfpathlineto{\pgfqpoint{10.262810in}{14.462574in}}%
\pgfpathlineto{\pgfqpoint{10.269643in}{14.466722in}}%
\pgfpathlineto{\pgfqpoint{10.276515in}{14.465731in}}%
\pgfpathlineto{\pgfqpoint{10.283143in}{14.462887in}}%
\pgfpathlineto{\pgfqpoint{10.290366in}{14.461759in}}%
\pgfpathlineto{\pgfqpoint{10.296975in}{14.461306in}}%
\pgfpathlineto{\pgfqpoint{10.303885in}{14.464059in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{14.467481in}}%
\pgfpathlineto{\pgfqpoint{10.317902in}{14.473875in}}%
\pgfpathlineto{\pgfqpoint{10.325030in}{14.481039in}}%
\pgfpathlineto{\pgfqpoint{10.332638in}{14.483146in}}%
\pgfpathlineto{\pgfqpoint{10.339560in}{14.480430in}}%
\pgfpathlineto{\pgfqpoint{10.346997in}{14.475071in}}%
\pgfpathlineto{\pgfqpoint{10.354534in}{14.470009in}}%
\pgfpathlineto{\pgfqpoint{10.361175in}{14.469171in}}%
\pgfpathlineto{\pgfqpoint{10.368036in}{14.471833in}}%
\pgfpathlineto{\pgfqpoint{10.374849in}{14.474079in}}%
\pgfpathlineto{\pgfqpoint{10.382058in}{14.480242in}}%
\pgfpathlineto{\pgfqpoint{10.389904in}{14.482648in}}%
\pgfpathlineto{\pgfqpoint{10.396944in}{14.477379in}}%
\pgfpathlineto{\pgfqpoint{10.404300in}{14.472279in}}%
\pgfpathlineto{\pgfqpoint{10.411272in}{14.472320in}}%
\pgfpathlineto{\pgfqpoint{10.418160in}{14.467242in}}%
\pgfpathlineto{\pgfqpoint{10.425154in}{14.466938in}}%
\pgfpathlineto{\pgfqpoint{10.432131in}{14.472751in}}%
\pgfpathlineto{\pgfqpoint{10.439005in}{14.481411in}}%
\pgfpathlineto{\pgfqpoint{10.445746in}{14.485746in}}%
\pgfpathlineto{\pgfqpoint{10.452850in}{14.492258in}}%
\pgfpathlineto{\pgfqpoint{10.460163in}{14.495249in}}%
\pgfpathlineto{\pgfqpoint{10.466909in}{14.492424in}}%
\pgfpathlineto{\pgfqpoint{10.474600in}{14.483168in}}%
\pgfpathlineto{\pgfqpoint{10.481362in}{14.482703in}}%
\pgfpathlineto{\pgfqpoint{10.488519in}{14.473855in}}%
\pgfpathlineto{\pgfqpoint{10.495399in}{14.454550in}}%
\pgfpathlineto{\pgfqpoint{10.502196in}{14.440354in}}%
\pgfpathlineto{\pgfqpoint{10.507697in}{14.433818in}}%
\pgfpathlineto{\pgfqpoint{10.512520in}{14.415063in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{14.415183in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{14.623045in}}%
\pgfpathlineto{\pgfqpoint{10.512520in}{14.598926in}}%
\pgfpathlineto{\pgfqpoint{10.507697in}{14.594008in}}%
\pgfpathlineto{\pgfqpoint{10.502196in}{14.586032in}}%
\pgfpathlineto{\pgfqpoint{10.495399in}{14.575639in}}%
\pgfpathlineto{\pgfqpoint{10.488519in}{14.568282in}}%
\pgfpathlineto{\pgfqpoint{10.481362in}{14.569165in}}%
\pgfpathlineto{\pgfqpoint{10.474600in}{14.568175in}}%
\pgfpathlineto{\pgfqpoint{10.466909in}{14.572289in}}%
\pgfpathlineto{\pgfqpoint{10.460163in}{14.574193in}}%
\pgfpathlineto{\pgfqpoint{10.452850in}{14.574271in}}%
\pgfpathlineto{\pgfqpoint{10.445746in}{14.571013in}}%
\pgfpathlineto{\pgfqpoint{10.439005in}{14.569372in}}%
\pgfpathlineto{\pgfqpoint{10.432131in}{14.567044in}}%
\pgfpathlineto{\pgfqpoint{10.425154in}{14.564780in}}%
\pgfpathlineto{\pgfqpoint{10.418160in}{14.564021in}}%
\pgfpathlineto{\pgfqpoint{10.411272in}{14.562895in}}%
\pgfpathlineto{\pgfqpoint{10.404300in}{14.564168in}}%
\pgfpathlineto{\pgfqpoint{10.396944in}{14.565917in}}%
\pgfpathlineto{\pgfqpoint{10.389904in}{14.568905in}}%
\pgfpathlineto{\pgfqpoint{10.382058in}{14.569182in}}%
\pgfpathlineto{\pgfqpoint{10.374849in}{14.569284in}}%
\pgfpathlineto{\pgfqpoint{10.368036in}{14.566186in}}%
\pgfpathlineto{\pgfqpoint{10.361175in}{14.562762in}}%
\pgfpathlineto{\pgfqpoint{10.354534in}{14.562134in}}%
\pgfpathlineto{\pgfqpoint{10.346997in}{14.562734in}}%
\pgfpathlineto{\pgfqpoint{10.339560in}{14.564112in}}%
\pgfpathlineto{\pgfqpoint{10.332638in}{14.564945in}}%
\pgfpathlineto{\pgfqpoint{10.325030in}{14.561307in}}%
\pgfpathlineto{\pgfqpoint{10.317902in}{14.557216in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{14.551288in}}%
\pgfpathlineto{\pgfqpoint{10.303885in}{14.547002in}}%
\pgfpathlineto{\pgfqpoint{10.296975in}{14.544361in}}%
\pgfpathlineto{\pgfqpoint{10.290366in}{14.543485in}}%
\pgfpathlineto{\pgfqpoint{10.283143in}{14.543147in}}%
\pgfpathlineto{\pgfqpoint{10.276515in}{14.545153in}}%
\pgfpathlineto{\pgfqpoint{10.269643in}{14.545565in}}%
\pgfpathlineto{\pgfqpoint{10.262810in}{14.544870in}}%
\pgfpathlineto{\pgfqpoint{10.255834in}{14.545509in}}%
\pgfpathlineto{\pgfqpoint{10.248767in}{14.546954in}}%
\pgfpathlineto{\pgfqpoint{10.241707in}{14.545935in}}%
\pgfpathlineto{\pgfqpoint{10.234778in}{14.548080in}}%
\pgfpathlineto{\pgfqpoint{10.227863in}{14.552092in}}%
\pgfpathlineto{\pgfqpoint{10.220556in}{14.556332in}}%
\pgfpathlineto{\pgfqpoint{10.213237in}{14.556136in}}%
\pgfpathlineto{\pgfqpoint{10.206030in}{14.557778in}}%
\pgfpathlineto{\pgfqpoint{10.198418in}{14.555813in}}%
\pgfpathlineto{\pgfqpoint{10.191722in}{14.553542in}}%
\pgfpathlineto{\pgfqpoint{10.184481in}{14.552790in}}%
\pgfpathlineto{\pgfqpoint{10.177401in}{14.551460in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{14.548659in}}%
\pgfpathlineto{\pgfqpoint{10.162070in}{14.547581in}}%
\pgfpathlineto{\pgfqpoint{10.155187in}{14.546131in}}%
\pgfpathlineto{\pgfqpoint{10.147884in}{14.539447in}}%
\pgfpathlineto{\pgfqpoint{10.140527in}{14.538405in}}%
\pgfpathlineto{\pgfqpoint{10.133393in}{14.536625in}}%
\pgfpathlineto{\pgfqpoint{10.126450in}{14.533425in}}%
\pgfpathlineto{\pgfqpoint{10.119667in}{14.533853in}}%
\pgfpathlineto{\pgfqpoint{10.113234in}{14.536111in}}%
\pgfpathlineto{\pgfqpoint{10.106064in}{14.536178in}}%
\pgfpathlineto{\pgfqpoint{10.099035in}{14.537066in}}%
\pgfpathlineto{\pgfqpoint{10.092652in}{14.534248in}}%
\pgfpathlineto{\pgfqpoint{10.085513in}{14.527566in}}%
\pgfpathlineto{\pgfqpoint{10.078439in}{14.527095in}}%
\pgfpathlineto{\pgfqpoint{10.071389in}{14.526256in}}%
\pgfpathlineto{\pgfqpoint{10.064880in}{14.527122in}}%
\pgfpathlineto{\pgfqpoint{10.057417in}{14.530893in}}%
\pgfpathlineto{\pgfqpoint{10.049730in}{14.536238in}}%
\pgfpathlineto{\pgfqpoint{10.042068in}{14.539746in}}%
\pgfpathlineto{\pgfqpoint{10.034844in}{14.540558in}}%
\pgfpathlineto{\pgfqpoint{10.026661in}{14.538835in}}%
\pgfpathlineto{\pgfqpoint{10.018880in}{14.535303in}}%
\pgfpathlineto{\pgfqpoint{10.011432in}{14.528660in}}%
\pgfpathlineto{\pgfqpoint{10.003974in}{14.515922in}}%
\pgfpathlineto{\pgfqpoint{9.996623in}{14.508493in}}%
\pgfpathlineto{\pgfqpoint{9.989327in}{14.492020in}}%
\pgfpathlineto{\pgfqpoint{9.981920in}{14.473255in}}%
\pgfpathlineto{\pgfqpoint{9.974500in}{14.451823in}}%
\pgfpathlineto{\pgfqpoint{9.968197in}{14.429139in}}%
\pgfpathlineto{\pgfqpoint{9.963418in}{14.402481in}}%
\pgfpathlineto{\pgfqpoint{9.959328in}{14.383198in}}%
\pgfpathlineto{\pgfqpoint{9.955624in}{14.367648in}}%
\pgfpathlineto{\pgfqpoint{9.951928in}{14.356476in}}%
\pgfpathlineto{\pgfqpoint{9.948601in}{14.349428in}}%
\pgfpathlineto{\pgfqpoint{9.945525in}{14.343768in}}%
\pgfpathlineto{\pgfqpoint{9.942746in}{14.339970in}}%
\pgfpathlineto{\pgfqpoint{9.940431in}{14.336643in}}%
\pgfpathlineto{\pgfqpoint{9.938250in}{14.333955in}}%
\pgfpathlineto{\pgfqpoint{9.936030in}{14.331181in}}%
\pgfpathlineto{\pgfqpoint{9.933844in}{14.328887in}}%
\pgfpathlineto{\pgfqpoint{9.931712in}{14.326819in}}%
\pgfpathlineto{\pgfqpoint{9.929683in}{14.325198in}}%
\pgfpathlineto{\pgfqpoint{9.927902in}{14.323810in}}%
\pgfpathlineto{\pgfqpoint{9.926005in}{14.322677in}}%
\pgfpathlineto{\pgfqpoint{9.924169in}{14.321556in}}%
\pgfpathlineto{\pgfqpoint{9.922403in}{14.320444in}}%
\pgfpathlineto{\pgfqpoint{9.920716in}{14.319577in}}%
\pgfpathlineto{\pgfqpoint{9.919115in}{14.318691in}}%
\pgfpathlineto{\pgfqpoint{9.917560in}{14.318064in}}%
\pgfpathlineto{\pgfqpoint{9.916055in}{14.317666in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.317455in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{14.317455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{14.306734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=14.264109in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{14.532671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=14.490046in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{14.314708in}}%
\pgfpathlineto{\pgfqpoint{9.930281in}{14.315134in}}%
\pgfpathlineto{\pgfqpoint{9.945988in}{14.313555in}}%
\pgfpathlineto{\pgfqpoint{9.961696in}{14.320387in}}%
\pgfpathlineto{\pgfqpoint{9.977403in}{14.360560in}}%
\pgfpathlineto{\pgfqpoint{9.993110in}{14.359615in}}%
\pgfpathlineto{\pgfqpoint{10.008817in}{14.361827in}}%
\pgfpathlineto{\pgfqpoint{10.024524in}{14.359781in}}%
\pgfpathlineto{\pgfqpoint{10.040232in}{14.358982in}}%
\pgfpathlineto{\pgfqpoint{10.055939in}{14.364651in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{14.402736in}}%
\pgfpathlineto{\pgfqpoint{10.087353in}{14.403151in}}%
\pgfpathlineto{\pgfqpoint{10.103060in}{14.403598in}}%
\pgfpathlineto{\pgfqpoint{10.118767in}{14.404543in}}%
\pgfpathlineto{\pgfqpoint{10.134475in}{14.406028in}}%
\pgfpathlineto{\pgfqpoint{10.150182in}{14.408935in}}%
\pgfpathlineto{\pgfqpoint{10.165889in}{14.444321in}}%
\pgfpathlineto{\pgfqpoint{10.181596in}{14.448110in}}%
\pgfpathlineto{\pgfqpoint{10.197303in}{14.451236in}}%
\pgfpathlineto{\pgfqpoint{10.213011in}{14.460591in}}%
\pgfpathlineto{\pgfqpoint{10.228718in}{14.514957in}}%
\pgfpathlineto{\pgfqpoint{10.244425in}{14.507180in}}%
\pgfpathlineto{\pgfqpoint{10.260132in}{14.505612in}}%
\pgfpathlineto{\pgfqpoint{10.275839in}{14.559677in}}%
\pgfpathlineto{\pgfqpoint{10.291546in}{14.583507in}}%
\pgfpathlineto{\pgfqpoint{10.307254in}{14.566561in}}%
\pgfpathlineto{\pgfqpoint{10.322961in}{14.668233in}}%
\pgfpathlineto{\pgfqpoint{10.338668in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.354375in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.370082in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.385790in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{14.422145in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{14.440572in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{14.450851in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{14.470954in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{14.486580in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{14.486814in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{14.486862in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{14.486865in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{14.486976in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{14.487129in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{14.487183in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{14.497738in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{14.524288in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{14.550864in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{14.577454in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{14.602442in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{14.616343in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{14.616168in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{14.616411in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{14.616692in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{14.618613in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{14.621166in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{14.621812in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{14.622009in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{14.622125in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{14.622190in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{14.622241in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{14.622315in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{14.622428in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{14.622483in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{14.622529in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{14.622560in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{14.622645in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{14.622638in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{14.622702in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{14.622736in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{14.622765in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{14.622763in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{14.622765in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{14.622767in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{14.622769in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{14.622774in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{14.622804in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{14.622835in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{14.622863in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{14.622916in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{14.622961in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{14.622940in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{14.622950in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{14.622915in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{14.622887in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{14.622898in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{14.622861in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{14.622874in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{14.622894in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{14.622922in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{14.622926in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{14.622968in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{14.622909in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{14.622922in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{14.622911in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{14.622900in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{14.622894in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{14.622946in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{14.622907in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{14.622905in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{14.622926in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{14.622948in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{14.622951in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{14.622994in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{14.622999in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{14.622979in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{14.622964in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{14.622962in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{14.622940in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{14.622933in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{14.622927in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{14.622922in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{14.622935in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{14.622951in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{14.622959in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{14.622970in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{14.623001in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{14.622985in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{14.622986in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{14.622996in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{14.623003in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{14.623001in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{14.623007in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{14.623012in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{14.623014in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{14.623022in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{14.623023in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{14.623025in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{14.623023in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{14.623018in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{14.623010in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{14.622970in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{14.622966in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{14.622952in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{14.623045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{14.315490in}}%
\pgfpathlineto{\pgfqpoint{9.916055in}{14.315761in}}%
\pgfpathlineto{\pgfqpoint{9.917560in}{14.316090in}}%
\pgfpathlineto{\pgfqpoint{9.919115in}{14.316644in}}%
\pgfpathlineto{\pgfqpoint{9.920716in}{14.317382in}}%
\pgfpathlineto{\pgfqpoint{9.922403in}{14.318184in}}%
\pgfpathlineto{\pgfqpoint{9.924169in}{14.319120in}}%
\pgfpathlineto{\pgfqpoint{9.926005in}{14.320128in}}%
\pgfpathlineto{\pgfqpoint{9.927902in}{14.321217in}}%
\pgfpathlineto{\pgfqpoint{9.929683in}{14.322438in}}%
\pgfpathlineto{\pgfqpoint{9.931712in}{14.323922in}}%
\pgfpathlineto{\pgfqpoint{9.933844in}{14.325705in}}%
\pgfpathlineto{\pgfqpoint{9.936030in}{14.327817in}}%
\pgfpathlineto{\pgfqpoint{9.938250in}{14.330261in}}%
\pgfpathlineto{\pgfqpoint{9.940431in}{14.332662in}}%
\pgfpathlineto{\pgfqpoint{9.942746in}{14.335754in}}%
\pgfpathlineto{\pgfqpoint{9.945525in}{14.339262in}}%
\pgfpathlineto{\pgfqpoint{9.948601in}{14.343799in}}%
\pgfpathlineto{\pgfqpoint{9.951928in}{14.349624in}}%
\pgfpathlineto{\pgfqpoint{9.955624in}{14.358881in}}%
\pgfpathlineto{\pgfqpoint{9.959328in}{14.371775in}}%
\pgfpathlineto{\pgfqpoint{9.963418in}{14.384585in}}%
\pgfpathlineto{\pgfqpoint{9.968197in}{14.401026in}}%
\pgfpathlineto{\pgfqpoint{9.974500in}{14.415999in}}%
\pgfpathlineto{\pgfqpoint{9.981920in}{14.430871in}}%
\pgfpathlineto{\pgfqpoint{9.989327in}{14.443189in}}%
\pgfpathlineto{\pgfqpoint{9.996623in}{14.456213in}}%
\pgfpathlineto{\pgfqpoint{10.003974in}{14.466957in}}%
\pgfpathlineto{\pgfqpoint{10.011432in}{14.479538in}}%
\pgfpathlineto{\pgfqpoint{10.018880in}{14.487743in}}%
\pgfpathlineto{\pgfqpoint{10.026661in}{14.491952in}}%
\pgfpathlineto{\pgfqpoint{10.034844in}{14.496050in}}%
\pgfpathlineto{\pgfqpoint{10.042068in}{14.494890in}}%
\pgfpathlineto{\pgfqpoint{10.049730in}{14.493459in}}%
\pgfpathlineto{\pgfqpoint{10.057417in}{14.487369in}}%
\pgfpathlineto{\pgfqpoint{10.064880in}{14.484788in}}%
\pgfpathlineto{\pgfqpoint{10.071389in}{14.484360in}}%
\pgfpathlineto{\pgfqpoint{10.078439in}{14.487899in}}%
\pgfpathlineto{\pgfqpoint{10.085513in}{14.486137in}}%
\pgfpathlineto{\pgfqpoint{10.092652in}{14.493140in}}%
\pgfpathlineto{\pgfqpoint{10.099035in}{14.497132in}}%
\pgfpathlineto{\pgfqpoint{10.106064in}{14.495850in}}%
\pgfpathlineto{\pgfqpoint{10.113234in}{14.494324in}}%
\pgfpathlineto{\pgfqpoint{10.119667in}{14.495749in}}%
\pgfpathlineto{\pgfqpoint{10.126450in}{14.495728in}}%
\pgfpathlineto{\pgfqpoint{10.133393in}{14.498014in}}%
\pgfpathlineto{\pgfqpoint{10.140527in}{14.502673in}}%
\pgfpathlineto{\pgfqpoint{10.147884in}{14.504282in}}%
\pgfpathlineto{\pgfqpoint{10.155187in}{14.509085in}}%
\pgfpathlineto{\pgfqpoint{10.162070in}{14.509883in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{14.509258in}}%
\pgfpathlineto{\pgfqpoint{10.177401in}{14.511125in}}%
\pgfpathlineto{\pgfqpoint{10.184481in}{14.512667in}}%
\pgfpathlineto{\pgfqpoint{10.191722in}{14.512448in}}%
\pgfpathlineto{\pgfqpoint{10.198418in}{14.515644in}}%
\pgfpathlineto{\pgfqpoint{10.206030in}{14.518962in}}%
\pgfpathlineto{\pgfqpoint{10.213237in}{14.517104in}}%
\pgfpathlineto{\pgfqpoint{10.220556in}{14.517012in}}%
\pgfpathlineto{\pgfqpoint{10.227863in}{14.516177in}}%
\pgfpathlineto{\pgfqpoint{10.234778in}{14.512608in}}%
\pgfpathlineto{\pgfqpoint{10.241707in}{14.512548in}}%
\pgfpathlineto{\pgfqpoint{10.248767in}{14.513480in}}%
\pgfpathlineto{\pgfqpoint{10.255834in}{14.512534in}}%
\pgfpathlineto{\pgfqpoint{10.262810in}{14.512334in}}%
\pgfpathlineto{\pgfqpoint{10.269643in}{14.512803in}}%
\pgfpathlineto{\pgfqpoint{10.276515in}{14.510875in}}%
\pgfpathlineto{\pgfqpoint{10.283143in}{14.508787in}}%
\pgfpathlineto{\pgfqpoint{10.290366in}{14.508805in}}%
\pgfpathlineto{\pgfqpoint{10.296975in}{14.509159in}}%
\pgfpathlineto{\pgfqpoint{10.303885in}{14.512148in}}%
\pgfpathlineto{\pgfqpoint{10.310906in}{14.516218in}}%
\pgfpathlineto{\pgfqpoint{10.317902in}{14.521149in}}%
\pgfpathlineto{\pgfqpoint{10.325030in}{14.525177in}}%
\pgfpathlineto{\pgfqpoint{10.332638in}{14.525171in}}%
\pgfpathlineto{\pgfqpoint{10.339560in}{14.522357in}}%
\pgfpathlineto{\pgfqpoint{10.346997in}{14.519319in}}%
\pgfpathlineto{\pgfqpoint{10.354534in}{14.518679in}}%
\pgfpathlineto{\pgfqpoint{10.361175in}{14.519937in}}%
\pgfpathlineto{\pgfqpoint{10.368036in}{14.525878in}}%
\pgfpathlineto{\pgfqpoint{10.374849in}{14.528057in}}%
\pgfpathlineto{\pgfqpoint{10.382058in}{14.530194in}}%
\pgfpathlineto{\pgfqpoint{10.389904in}{14.530010in}}%
\pgfpathlineto{\pgfqpoint{10.396944in}{14.526024in}}%
\pgfpathlineto{\pgfqpoint{10.404300in}{14.523930in}}%
\pgfpathlineto{\pgfqpoint{10.411272in}{14.523645in}}%
\pgfpathlineto{\pgfqpoint{10.418160in}{14.523558in}}%
\pgfpathlineto{\pgfqpoint{10.425154in}{14.525456in}}%
\pgfpathlineto{\pgfqpoint{10.432131in}{14.527587in}}%
\pgfpathlineto{\pgfqpoint{10.439005in}{14.533012in}}%
\pgfpathlineto{\pgfqpoint{10.445746in}{14.537870in}}%
\pgfpathlineto{\pgfqpoint{10.452850in}{14.540491in}}%
\pgfpathlineto{\pgfqpoint{10.460163in}{14.540494in}}%
\pgfpathlineto{\pgfqpoint{10.466909in}{14.538118in}}%
\pgfpathlineto{\pgfqpoint{10.474600in}{14.528445in}}%
\pgfpathlineto{\pgfqpoint{10.481362in}{14.526529in}}%
\pgfpathlineto{\pgfqpoint{10.488519in}{14.527162in}}%
\pgfpathlineto{\pgfqpoint{10.495399in}{14.533124in}}%
\pgfpathlineto{\pgfqpoint{10.502196in}{14.545875in}}%
\pgfpathlineto{\pgfqpoint{10.507697in}{14.556572in}}%
\pgfpathlineto{\pgfqpoint{10.512520in}{14.563247in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{14.577858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{14.314170in}}{\pgfqpoint{11.835740in}{14.565974in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{14.314855in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.314170in}}%
\pgfpathlineto{\pgfqpoint{11.250186in}{14.315375in}}%
\pgfpathlineto{\pgfqpoint{11.265200in}{14.337799in}}%
\pgfpathlineto{\pgfqpoint{11.280214in}{14.347771in}}%
\pgfpathlineto{\pgfqpoint{11.295228in}{14.347747in}}%
\pgfpathlineto{\pgfqpoint{11.310242in}{14.347357in}}%
\pgfpathlineto{\pgfqpoint{11.325257in}{14.354930in}}%
\pgfpathlineto{\pgfqpoint{11.340271in}{14.385625in}}%
\pgfpathlineto{\pgfqpoint{11.355285in}{14.385459in}}%
\pgfpathlineto{\pgfqpoint{11.370299in}{14.384821in}}%
\pgfpathlineto{\pgfqpoint{11.385314in}{14.394297in}}%
\pgfpathlineto{\pgfqpoint{11.400328in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.415342in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.430356in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.445370in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.460385in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.475399in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.490413in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.505427in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.520442in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.535456in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.550470in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.565484in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.580498in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.595513in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.610527in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.625541in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.640555in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.655569in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.670584in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.685598in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.700612in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.715626in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.730641in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.745655in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.760669in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.775683in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.790697in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.805712in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.820726in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.835740in}{14.418528in}}%
\pgfpathlineto{\pgfqpoint{11.835740in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.835740in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.820726in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.805712in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.790697in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.775683in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.760669in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.745655in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.730641in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.715626in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.700612in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.685598in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.670584in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.655569in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.640555in}{14.565974in}}%
\pgfpathlineto{\pgfqpoint{11.625541in}{14.547544in}}%
\pgfpathlineto{\pgfqpoint{11.610527in}{14.533721in}}%
\pgfpathlineto{\pgfqpoint{11.595513in}{14.533366in}}%
\pgfpathlineto{\pgfqpoint{11.580498in}{14.502506in}}%
\pgfpathlineto{\pgfqpoint{11.565484in}{14.499470in}}%
\pgfpathlineto{\pgfqpoint{11.550470in}{14.498324in}}%
\pgfpathlineto{\pgfqpoint{11.535456in}{14.466035in}}%
\pgfpathlineto{\pgfqpoint{11.520442in}{14.458024in}}%
\pgfpathlineto{\pgfqpoint{11.505427in}{14.458592in}}%
\pgfpathlineto{\pgfqpoint{11.490413in}{14.447746in}}%
\pgfpathlineto{\pgfqpoint{11.475399in}{14.439263in}}%
\pgfpathlineto{\pgfqpoint{11.460385in}{14.436038in}}%
\pgfpathlineto{\pgfqpoint{11.445370in}{14.434277in}}%
\pgfpathlineto{\pgfqpoint{11.430356in}{14.433592in}}%
\pgfpathlineto{\pgfqpoint{11.415342in}{14.433167in}}%
\pgfpathlineto{\pgfqpoint{11.400328in}{14.433048in}}%
\pgfpathlineto{\pgfqpoint{11.385314in}{14.400098in}}%
\pgfpathlineto{\pgfqpoint{11.370299in}{14.388070in}}%
\pgfpathlineto{\pgfqpoint{11.355285in}{14.386948in}}%
\pgfpathlineto{\pgfqpoint{11.340271in}{14.386310in}}%
\pgfpathlineto{\pgfqpoint{11.325257in}{14.355273in}}%
\pgfpathlineto{\pgfqpoint{11.310242in}{14.350027in}}%
\pgfpathlineto{\pgfqpoint{11.295228in}{14.348196in}}%
\pgfpathlineto{\pgfqpoint{11.280214in}{14.348291in}}%
\pgfpathlineto{\pgfqpoint{11.265200in}{14.338236in}}%
\pgfpathlineto{\pgfqpoint{11.250186in}{14.315600in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.314855in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.314855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235292in}{14.396404in}}{\pgfqpoint{11.836726in}{14.639697in}}{%
\pgfpathmoveto{\pgfqpoint{11.235292in}{14.404517in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{14.396404in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{14.412749in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{14.421844in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{14.438726in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{14.453705in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{14.454004in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{14.454121in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{14.454327in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{14.455193in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{14.463689in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{14.472673in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{14.481530in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{14.489964in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{14.497981in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{14.498449in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{14.498417in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{14.498426in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{14.498720in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{14.498510in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{14.498505in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{14.498524in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{14.498593in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{14.498659in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{14.498780in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{14.498796in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{14.500012in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{14.513195in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{14.526566in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{14.539971in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{14.553321in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{14.565414in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{14.565516in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{14.565430in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{14.565428in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{14.565311in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{14.565141in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{14.565132in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{14.565178in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{14.565119in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{14.565219in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{14.565415in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{14.562493in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{14.560675in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{14.560740in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{14.565084in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{14.570890in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{14.579524in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{14.586330in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{14.592140in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{14.593646in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{14.592256in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{14.592195in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{14.593016in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{14.593023in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{14.592913in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{14.594330in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{14.594404in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{14.594260in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{14.594266in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{14.594320in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{14.594229in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{14.592284in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{14.592337in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{14.592250in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{14.592082in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{14.592083in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{14.594109in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{14.594207in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{14.594187in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{14.594430in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{14.594576in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{14.594609in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{14.594596in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{14.594609in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{14.594529in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{14.594362in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{14.594248in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{14.592741in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{14.592512in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{14.592475in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{14.592447in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{14.591845in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{14.593216in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{14.593534in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{14.593552in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{14.593748in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{14.592788in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{14.592883in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{14.592591in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{14.592533in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{14.592451in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{14.594067in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{14.594119in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{14.594363in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{14.594404in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{14.594416in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{14.594458in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{14.594383in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{14.594397in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{14.594426in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{14.595464in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{14.639697in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{14.639697in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{14.639667in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{14.639673in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{14.639681in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{14.639670in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{14.639669in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{14.639672in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{14.639669in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{14.639659in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{14.639662in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{14.639663in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{14.639662in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{14.639665in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{14.639678in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{14.639690in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{14.639657in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{14.639634in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{14.639615in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{14.639608in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{14.639596in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{14.639628in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{14.639655in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{14.639675in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{14.639679in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{14.639682in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{14.639680in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{14.639678in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{14.639674in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{14.639650in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{14.639656in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{14.639643in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{14.639630in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{14.639610in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{14.639626in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{14.639614in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{14.639598in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{14.639589in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{14.639588in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{14.639589in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{14.639595in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{14.639620in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{14.639636in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{14.639634in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{14.639644in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{14.639652in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{14.639630in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{14.639601in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{14.639616in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{14.639588in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{14.639550in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{14.639572in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{14.639590in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{14.639564in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{14.639535in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{14.639504in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{14.639393in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{14.639339in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{14.639317in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{14.639272in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{14.639282in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{14.639331in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{14.639345in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{14.639304in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{14.639261in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{14.639180in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{14.639140in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{14.639035in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{14.638975in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{14.638957in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{14.638933in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{14.638905in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{14.638871in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{14.638717in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{14.638697in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{14.638369in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{14.638214in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{14.638059in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{14.637855in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{14.637621in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{14.637734in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{14.637683in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{14.637552in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{14.637704in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{14.637867in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{14.637929in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{14.637630in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{14.637556in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{14.637312in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{14.636478in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{14.631488in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{14.621395in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{14.598753in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{14.575592in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{14.552763in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{14.534194in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{14.518242in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{14.504684in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{14.479356in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{14.452749in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{14.433504in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{14.404517in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{14.404517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{14.313358in}}{\pgfqpoint{11.836703in}{14.639697in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{14.316429in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{11.236347in}{14.313669in}}%
\pgfpathlineto{\pgfqpoint{11.237519in}{14.313863in}}%
\pgfpathlineto{\pgfqpoint{11.238757in}{14.314235in}}%
\pgfpathlineto{\pgfqpoint{11.240005in}{14.314646in}}%
\pgfpathlineto{\pgfqpoint{11.241328in}{14.315104in}}%
\pgfpathlineto{\pgfqpoint{11.242677in}{14.315438in}}%
\pgfpathlineto{\pgfqpoint{11.244017in}{14.315999in}}%
\pgfpathlineto{\pgfqpoint{11.245412in}{14.316454in}}%
\pgfpathlineto{\pgfqpoint{11.246893in}{14.316958in}}%
\pgfpathlineto{\pgfqpoint{11.248373in}{14.317553in}}%
\pgfpathlineto{\pgfqpoint{11.249852in}{14.318309in}}%
\pgfpathlineto{\pgfqpoint{11.251306in}{14.319004in}}%
\pgfpathlineto{\pgfqpoint{11.252893in}{14.320052in}}%
\pgfpathlineto{\pgfqpoint{11.254522in}{14.321272in}}%
\pgfpathlineto{\pgfqpoint{11.256192in}{14.322531in}}%
\pgfpathlineto{\pgfqpoint{11.257837in}{14.323785in}}%
\pgfpathlineto{\pgfqpoint{11.259582in}{14.325391in}}%
\pgfpathlineto{\pgfqpoint{11.261256in}{14.326928in}}%
\pgfpathlineto{\pgfqpoint{11.263055in}{14.328794in}}%
\pgfpathlineto{\pgfqpoint{11.265195in}{14.330718in}}%
\pgfpathlineto{\pgfqpoint{11.267611in}{14.333433in}}%
\pgfpathlineto{\pgfqpoint{11.270067in}{14.336738in}}%
\pgfpathlineto{\pgfqpoint{11.272608in}{14.340450in}}%
\pgfpathlineto{\pgfqpoint{11.275083in}{14.345982in}}%
\pgfpathlineto{\pgfqpoint{11.278121in}{14.353158in}}%
\pgfpathlineto{\pgfqpoint{11.281939in}{14.362641in}}%
\pgfpathlineto{\pgfqpoint{11.285838in}{14.370595in}}%
\pgfpathlineto{\pgfqpoint{11.290598in}{14.381639in}}%
\pgfpathlineto{\pgfqpoint{11.296821in}{14.393096in}}%
\pgfpathlineto{\pgfqpoint{11.304633in}{14.404884in}}%
\pgfpathlineto{\pgfqpoint{11.312246in}{14.416920in}}%
\pgfpathlineto{\pgfqpoint{11.320228in}{14.424181in}}%
\pgfpathlineto{\pgfqpoint{11.327739in}{14.426463in}}%
\pgfpathlineto{\pgfqpoint{11.335627in}{14.421940in}}%
\pgfpathlineto{\pgfqpoint{11.343233in}{14.423841in}}%
\pgfpathlineto{\pgfqpoint{11.350520in}{14.418887in}}%
\pgfpathlineto{\pgfqpoint{11.357889in}{14.421256in}}%
\pgfpathlineto{\pgfqpoint{11.365562in}{14.413117in}}%
\pgfpathlineto{\pgfqpoint{11.372821in}{14.417298in}}%
\pgfpathlineto{\pgfqpoint{11.380020in}{14.417516in}}%
\pgfpathlineto{\pgfqpoint{11.387753in}{14.416622in}}%
\pgfpathlineto{\pgfqpoint{11.395507in}{14.410027in}}%
\pgfpathlineto{\pgfqpoint{11.402904in}{14.424008in}}%
\pgfpathlineto{\pgfqpoint{11.410039in}{14.428122in}}%
\pgfpathlineto{\pgfqpoint{11.417531in}{14.431687in}}%
\pgfpathlineto{\pgfqpoint{11.424634in}{14.443034in}}%
\pgfpathlineto{\pgfqpoint{11.431547in}{14.453828in}}%
\pgfpathlineto{\pgfqpoint{11.439169in}{14.455853in}}%
\pgfpathlineto{\pgfqpoint{11.446522in}{14.457588in}}%
\pgfpathlineto{\pgfqpoint{11.454008in}{14.455373in}}%
\pgfpathlineto{\pgfqpoint{11.461363in}{14.453432in}}%
\pgfpathlineto{\pgfqpoint{11.467844in}{14.456618in}}%
\pgfpathlineto{\pgfqpoint{11.475116in}{14.459964in}}%
\pgfpathlineto{\pgfqpoint{11.482622in}{14.461130in}}%
\pgfpathlineto{\pgfqpoint{11.490109in}{14.456844in}}%
\pgfpathlineto{\pgfqpoint{11.497454in}{14.449297in}}%
\pgfpathlineto{\pgfqpoint{11.504700in}{14.445054in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{14.440590in}}%
\pgfpathlineto{\pgfqpoint{11.521558in}{14.437206in}}%
\pgfpathlineto{\pgfqpoint{11.529145in}{14.441939in}}%
\pgfpathlineto{\pgfqpoint{11.536877in}{14.446716in}}%
\pgfpathlineto{\pgfqpoint{11.544982in}{14.442885in}}%
\pgfpathlineto{\pgfqpoint{11.554662in}{14.431294in}}%
\pgfpathlineto{\pgfqpoint{11.562787in}{14.431705in}}%
\pgfpathlineto{\pgfqpoint{11.570316in}{14.429745in}}%
\pgfpathlineto{\pgfqpoint{11.577726in}{14.425026in}}%
\pgfpathlineto{\pgfqpoint{11.585503in}{14.420702in}}%
\pgfpathlineto{\pgfqpoint{11.593742in}{14.420323in}}%
\pgfpathlineto{\pgfqpoint{11.601394in}{14.423876in}}%
\pgfpathlineto{\pgfqpoint{11.608881in}{14.419736in}}%
\pgfpathlineto{\pgfqpoint{11.616386in}{14.427075in}}%
\pgfpathlineto{\pgfqpoint{11.624121in}{14.434808in}}%
\pgfpathlineto{\pgfqpoint{11.632519in}{14.453400in}}%
\pgfpathlineto{\pgfqpoint{11.640691in}{14.458668in}}%
\pgfpathlineto{\pgfqpoint{11.649446in}{14.464747in}}%
\pgfpathlineto{\pgfqpoint{11.657527in}{14.458869in}}%
\pgfpathlineto{\pgfqpoint{11.665284in}{14.454430in}}%
\pgfpathlineto{\pgfqpoint{11.672845in}{14.446517in}}%
\pgfpathlineto{\pgfqpoint{11.681595in}{14.448179in}}%
\pgfpathlineto{\pgfqpoint{11.689448in}{14.452936in}}%
\pgfpathlineto{\pgfqpoint{11.698248in}{14.463748in}}%
\pgfpathlineto{\pgfqpoint{11.707567in}{14.470389in}}%
\pgfpathlineto{\pgfqpoint{11.716131in}{14.469782in}}%
\pgfpathlineto{\pgfqpoint{11.724583in}{14.457716in}}%
\pgfpathlineto{\pgfqpoint{11.732545in}{14.449850in}}%
\pgfpathlineto{\pgfqpoint{11.740788in}{14.435293in}}%
\pgfpathlineto{\pgfqpoint{11.748526in}{14.433396in}}%
\pgfpathlineto{\pgfqpoint{11.756423in}{14.436371in}}%
\pgfpathlineto{\pgfqpoint{11.764522in}{14.436330in}}%
\pgfpathlineto{\pgfqpoint{11.772602in}{14.442511in}}%
\pgfpathlineto{\pgfqpoint{11.780706in}{14.450980in}}%
\pgfpathlineto{\pgfqpoint{11.789255in}{14.451966in}}%
\pgfpathlineto{\pgfqpoint{11.796440in}{14.451987in}}%
\pgfpathlineto{\pgfqpoint{11.803278in}{14.459966in}}%
\pgfpathlineto{\pgfqpoint{11.809973in}{14.460538in}}%
\pgfpathlineto{\pgfqpoint{11.816385in}{14.475351in}}%
\pgfpathlineto{\pgfqpoint{11.822747in}{14.492066in}}%
\pgfpathlineto{\pgfqpoint{11.828614in}{14.502644in}}%
\pgfpathlineto{\pgfqpoint{11.833464in}{14.513926in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{14.602836in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{14.639697in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{14.639697in}}%
\pgfpathlineto{\pgfqpoint{11.833464in}{14.635227in}}%
\pgfpathlineto{\pgfqpoint{11.828614in}{14.629338in}}%
\pgfpathlineto{\pgfqpoint{11.822747in}{14.621790in}}%
\pgfpathlineto{\pgfqpoint{11.816385in}{14.612002in}}%
\pgfpathlineto{\pgfqpoint{11.809973in}{14.602255in}}%
\pgfpathlineto{\pgfqpoint{11.803278in}{14.595647in}}%
\pgfpathlineto{\pgfqpoint{11.796440in}{14.586172in}}%
\pgfpathlineto{\pgfqpoint{11.789255in}{14.580011in}}%
\pgfpathlineto{\pgfqpoint{11.780706in}{14.575372in}}%
\pgfpathlineto{\pgfqpoint{11.772602in}{14.571312in}}%
\pgfpathlineto{\pgfqpoint{11.764522in}{14.564585in}}%
\pgfpathlineto{\pgfqpoint{11.756423in}{14.567691in}}%
\pgfpathlineto{\pgfqpoint{11.748526in}{14.570859in}}%
\pgfpathlineto{\pgfqpoint{11.740788in}{14.570350in}}%
\pgfpathlineto{\pgfqpoint{11.732545in}{14.571886in}}%
\pgfpathlineto{\pgfqpoint{11.724583in}{14.575572in}}%
\pgfpathlineto{\pgfqpoint{11.716131in}{14.576610in}}%
\pgfpathlineto{\pgfqpoint{11.707567in}{14.575626in}}%
\pgfpathlineto{\pgfqpoint{11.698248in}{14.576586in}}%
\pgfpathlineto{\pgfqpoint{11.689448in}{14.574862in}}%
\pgfpathlineto{\pgfqpoint{11.681595in}{14.570902in}}%
\pgfpathlineto{\pgfqpoint{11.672845in}{14.570393in}}%
\pgfpathlineto{\pgfqpoint{11.665284in}{14.569621in}}%
\pgfpathlineto{\pgfqpoint{11.657527in}{14.568528in}}%
\pgfpathlineto{\pgfqpoint{11.649446in}{14.569968in}}%
\pgfpathlineto{\pgfqpoint{11.640691in}{14.568680in}}%
\pgfpathlineto{\pgfqpoint{11.632519in}{14.563235in}}%
\pgfpathlineto{\pgfqpoint{11.624121in}{14.554704in}}%
\pgfpathlineto{\pgfqpoint{11.616386in}{14.545180in}}%
\pgfpathlineto{\pgfqpoint{11.608881in}{14.539875in}}%
\pgfpathlineto{\pgfqpoint{11.601394in}{14.541492in}}%
\pgfpathlineto{\pgfqpoint{11.593742in}{14.544043in}}%
\pgfpathlineto{\pgfqpoint{11.585503in}{14.546521in}}%
\pgfpathlineto{\pgfqpoint{11.577726in}{14.550055in}}%
\pgfpathlineto{\pgfqpoint{11.570316in}{14.549462in}}%
\pgfpathlineto{\pgfqpoint{11.562787in}{14.548006in}}%
\pgfpathlineto{\pgfqpoint{11.554662in}{14.540416in}}%
\pgfpathlineto{\pgfqpoint{11.544982in}{14.541332in}}%
\pgfpathlineto{\pgfqpoint{11.536877in}{14.548645in}}%
\pgfpathlineto{\pgfqpoint{11.529145in}{14.553515in}}%
\pgfpathlineto{\pgfqpoint{11.521558in}{14.555266in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{14.562947in}}%
\pgfpathlineto{\pgfqpoint{11.504700in}{14.568647in}}%
\pgfpathlineto{\pgfqpoint{11.497454in}{14.568617in}}%
\pgfpathlineto{\pgfqpoint{11.490109in}{14.565993in}}%
\pgfpathlineto{\pgfqpoint{11.482622in}{14.567454in}}%
\pgfpathlineto{\pgfqpoint{11.475116in}{14.566932in}}%
\pgfpathlineto{\pgfqpoint{11.467844in}{14.564416in}}%
\pgfpathlineto{\pgfqpoint{11.461363in}{14.562612in}}%
\pgfpathlineto{\pgfqpoint{11.454008in}{14.564904in}}%
\pgfpathlineto{\pgfqpoint{11.446522in}{14.564734in}}%
\pgfpathlineto{\pgfqpoint{11.439169in}{14.565709in}}%
\pgfpathlineto{\pgfqpoint{11.431547in}{14.567444in}}%
\pgfpathlineto{\pgfqpoint{11.424634in}{14.565225in}}%
\pgfpathlineto{\pgfqpoint{11.417531in}{14.561171in}}%
\pgfpathlineto{\pgfqpoint{11.410039in}{14.558859in}}%
\pgfpathlineto{\pgfqpoint{11.402904in}{14.554244in}}%
\pgfpathlineto{\pgfqpoint{11.395507in}{14.543863in}}%
\pgfpathlineto{\pgfqpoint{11.387753in}{14.538367in}}%
\pgfpathlineto{\pgfqpoint{11.380020in}{14.532785in}}%
\pgfpathlineto{\pgfqpoint{11.372821in}{14.531129in}}%
\pgfpathlineto{\pgfqpoint{11.365562in}{14.529220in}}%
\pgfpathlineto{\pgfqpoint{11.357889in}{14.530276in}}%
\pgfpathlineto{\pgfqpoint{11.350520in}{14.531619in}}%
\pgfpathlineto{\pgfqpoint{11.343233in}{14.537397in}}%
\pgfpathlineto{\pgfqpoint{11.335627in}{14.533531in}}%
\pgfpathlineto{\pgfqpoint{11.327739in}{14.530083in}}%
\pgfpathlineto{\pgfqpoint{11.320228in}{14.526287in}}%
\pgfpathlineto{\pgfqpoint{11.312246in}{14.514050in}}%
\pgfpathlineto{\pgfqpoint{11.304633in}{14.491217in}}%
\pgfpathlineto{\pgfqpoint{11.296821in}{14.465434in}}%
\pgfpathlineto{\pgfqpoint{11.290598in}{14.438002in}}%
\pgfpathlineto{\pgfqpoint{11.285838in}{14.410363in}}%
\pgfpathlineto{\pgfqpoint{11.281939in}{14.387617in}}%
\pgfpathlineto{\pgfqpoint{11.278121in}{14.370421in}}%
\pgfpathlineto{\pgfqpoint{11.275083in}{14.359055in}}%
\pgfpathlineto{\pgfqpoint{11.272608in}{14.350900in}}%
\pgfpathlineto{\pgfqpoint{11.270067in}{14.345423in}}%
\pgfpathlineto{\pgfqpoint{11.267611in}{14.341239in}}%
\pgfpathlineto{\pgfqpoint{11.265195in}{14.338026in}}%
\pgfpathlineto{\pgfqpoint{11.263055in}{14.335574in}}%
\pgfpathlineto{\pgfqpoint{11.261256in}{14.333420in}}%
\pgfpathlineto{\pgfqpoint{11.259582in}{14.331388in}}%
\pgfpathlineto{\pgfqpoint{11.257837in}{14.329368in}}%
\pgfpathlineto{\pgfqpoint{11.256192in}{14.327640in}}%
\pgfpathlineto{\pgfqpoint{11.254522in}{14.325992in}}%
\pgfpathlineto{\pgfqpoint{11.252893in}{14.324486in}}%
\pgfpathlineto{\pgfqpoint{11.251306in}{14.323268in}}%
\pgfpathlineto{\pgfqpoint{11.249852in}{14.322436in}}%
\pgfpathlineto{\pgfqpoint{11.248373in}{14.321558in}}%
\pgfpathlineto{\pgfqpoint{11.246893in}{14.320938in}}%
\pgfpathlineto{\pgfqpoint{11.245412in}{14.320229in}}%
\pgfpathlineto{\pgfqpoint{11.244017in}{14.319622in}}%
\pgfpathlineto{\pgfqpoint{11.242677in}{14.318902in}}%
\pgfpathlineto{\pgfqpoint{11.241328in}{14.318401in}}%
\pgfpathlineto{\pgfqpoint{11.240005in}{14.317759in}}%
\pgfpathlineto{\pgfqpoint{11.238757in}{14.317224in}}%
\pgfpathlineto{\pgfqpoint{11.237519in}{14.316878in}}%
\pgfpathlineto{\pgfqpoint{11.236347in}{14.316749in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.316429in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{14.316429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836703in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836703in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{14.307944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=14.265320in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{14.676559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982871in, y=14.633935in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{14.314477in}}%
\pgfpathlineto{\pgfqpoint{11.250186in}{14.315458in}}%
\pgfpathlineto{\pgfqpoint{11.265200in}{14.337988in}}%
\pgfpathlineto{\pgfqpoint{11.280214in}{14.348054in}}%
\pgfpathlineto{\pgfqpoint{11.295228in}{14.347960in}}%
\pgfpathlineto{\pgfqpoint{11.310242in}{14.349862in}}%
\pgfpathlineto{\pgfqpoint{11.325257in}{14.355096in}}%
\pgfpathlineto{\pgfqpoint{11.340271in}{14.385908in}}%
\pgfpathlineto{\pgfqpoint{11.355285in}{14.385778in}}%
\pgfpathlineto{\pgfqpoint{11.370299in}{14.386275in}}%
\pgfpathlineto{\pgfqpoint{11.385314in}{14.394568in}}%
\pgfpathlineto{\pgfqpoint{11.400328in}{14.432481in}}%
\pgfpathlineto{\pgfqpoint{11.415342in}{14.432446in}}%
\pgfpathlineto{\pgfqpoint{11.430356in}{14.432635in}}%
\pgfpathlineto{\pgfqpoint{11.445370in}{14.433616in}}%
\pgfpathlineto{\pgfqpoint{11.460385in}{14.429599in}}%
\pgfpathlineto{\pgfqpoint{11.475399in}{14.425924in}}%
\pgfpathlineto{\pgfqpoint{11.490413in}{14.446174in}}%
\pgfpathlineto{\pgfqpoint{11.505427in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.520442in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.535456in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.550470in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.565484in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.580498in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.595513in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.610527in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.625541in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.640555in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.655569in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.670584in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.685598in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.700612in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.715626in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.730641in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.745655in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.760669in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.775683in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.790697in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.805712in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.820726in}{14.455390in}}%
\pgfpathlineto{\pgfqpoint{11.835740in}{14.455390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235292in}{14.399585in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{14.415337in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{14.424129in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{14.440734in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{14.454850in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{14.455062in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{14.455155in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{14.468105in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{14.489904in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{14.511746in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{14.533851in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{14.555894in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{14.565100in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{14.565344in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{14.565625in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{14.565604in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{14.565619in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{14.565630in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{14.565666in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{14.565681in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{14.565731in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{14.565758in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{14.565723in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{14.565696in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{14.565673in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{14.565707in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{14.577782in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{14.592008in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{14.606135in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{14.620249in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{14.634451in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{14.636548in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{14.636377in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{14.636621in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{14.636872in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{14.637129in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{14.637382in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{14.637642in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{14.637629in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{14.637419in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{14.636172in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{14.632534in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{14.629942in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{14.630140in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{14.630444in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{14.631853in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{14.635668in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{14.638516in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{14.638650in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{14.638882in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{14.638718in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{14.638718in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{14.638826in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{14.638915in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{14.638846in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{14.639102in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{14.639094in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{14.638981in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{14.638945in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{14.638930in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{14.638811in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{14.638876in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{14.638935in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{14.638879in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{14.638894in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{14.638965in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{14.638941in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{14.639023in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{14.639049in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{14.639132in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{14.639195in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{14.639270in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{14.639329in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{14.639365in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{14.639383in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{14.639390in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{14.639399in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{14.639350in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{14.639395in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{14.639255in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{14.639082in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{14.638975in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{14.639029in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{14.639076in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{14.639202in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{14.639303in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{14.639365in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{14.639287in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{14.639129in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{14.639150in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{14.639181in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{14.639222in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{14.639235in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{14.639297in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{14.639186in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{14.639145in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{14.639177in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{14.639127in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{14.639105in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{14.639181in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{14.639697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{14.314804in}}%
\pgfpathlineto{\pgfqpoint{11.236347in}{14.315088in}}%
\pgfpathlineto{\pgfqpoint{11.237519in}{14.315307in}}%
\pgfpathlineto{\pgfqpoint{11.238757in}{14.315627in}}%
\pgfpathlineto{\pgfqpoint{11.240005in}{14.316088in}}%
\pgfpathlineto{\pgfqpoint{11.241328in}{14.316696in}}%
\pgfpathlineto{\pgfqpoint{11.242677in}{14.317123in}}%
\pgfpathlineto{\pgfqpoint{11.244017in}{14.317738in}}%
\pgfpathlineto{\pgfqpoint{11.245412in}{14.318278in}}%
\pgfpathlineto{\pgfqpoint{11.246893in}{14.318896in}}%
\pgfpathlineto{\pgfqpoint{11.248373in}{14.319486in}}%
\pgfpathlineto{\pgfqpoint{11.249852in}{14.320325in}}%
\pgfpathlineto{\pgfqpoint{11.251306in}{14.321071in}}%
\pgfpathlineto{\pgfqpoint{11.252893in}{14.322260in}}%
\pgfpathlineto{\pgfqpoint{11.254522in}{14.323579in}}%
\pgfpathlineto{\pgfqpoint{11.256192in}{14.324912in}}%
\pgfpathlineto{\pgfqpoint{11.257837in}{14.326351in}}%
\pgfpathlineto{\pgfqpoint{11.259582in}{14.328218in}}%
\pgfpathlineto{\pgfqpoint{11.261256in}{14.329897in}}%
\pgfpathlineto{\pgfqpoint{11.263055in}{14.331989in}}%
\pgfpathlineto{\pgfqpoint{11.265195in}{14.334288in}}%
\pgfpathlineto{\pgfqpoint{11.267611in}{14.337356in}}%
\pgfpathlineto{\pgfqpoint{11.270067in}{14.341125in}}%
\pgfpathlineto{\pgfqpoint{11.272608in}{14.345823in}}%
\pgfpathlineto{\pgfqpoint{11.275083in}{14.352211in}}%
\pgfpathlineto{\pgfqpoint{11.278121in}{14.361464in}}%
\pgfpathlineto{\pgfqpoint{11.281939in}{14.374598in}}%
\pgfpathlineto{\pgfqpoint{11.285838in}{14.389430in}}%
\pgfpathlineto{\pgfqpoint{11.290598in}{14.408639in}}%
\pgfpathlineto{\pgfqpoint{11.296821in}{14.429169in}}%
\pgfpathlineto{\pgfqpoint{11.304633in}{14.448850in}}%
\pgfpathlineto{\pgfqpoint{11.312246in}{14.467388in}}%
\pgfpathlineto{\pgfqpoint{11.320228in}{14.476047in}}%
\pgfpathlineto{\pgfqpoint{11.327739in}{14.477948in}}%
\pgfpathlineto{\pgfqpoint{11.335627in}{14.476416in}}%
\pgfpathlineto{\pgfqpoint{11.343233in}{14.478634in}}%
\pgfpathlineto{\pgfqpoint{11.350520in}{14.472541in}}%
\pgfpathlineto{\pgfqpoint{11.357889in}{14.474198in}}%
\pgfpathlineto{\pgfqpoint{11.365562in}{14.471883in}}%
\pgfpathlineto{\pgfqpoint{11.372821in}{14.475077in}}%
\pgfpathlineto{\pgfqpoint{11.380020in}{14.474736in}}%
\pgfpathlineto{\pgfqpoint{11.387753in}{14.477148in}}%
\pgfpathlineto{\pgfqpoint{11.395507in}{14.479736in}}%
\pgfpathlineto{\pgfqpoint{11.402904in}{14.492772in}}%
\pgfpathlineto{\pgfqpoint{11.410039in}{14.497558in}}%
\pgfpathlineto{\pgfqpoint{11.417531in}{14.502942in}}%
\pgfpathlineto{\pgfqpoint{11.424634in}{14.511030in}}%
\pgfpathlineto{\pgfqpoint{11.431547in}{14.515610in}}%
\pgfpathlineto{\pgfqpoint{11.439169in}{14.513681in}}%
\pgfpathlineto{\pgfqpoint{11.446522in}{14.514633in}}%
\pgfpathlineto{\pgfqpoint{11.454008in}{14.513877in}}%
\pgfpathlineto{\pgfqpoint{11.461363in}{14.511364in}}%
\pgfpathlineto{\pgfqpoint{11.467844in}{14.514590in}}%
\pgfpathlineto{\pgfqpoint{11.475116in}{14.518064in}}%
\pgfpathlineto{\pgfqpoint{11.482622in}{14.518926in}}%
\pgfpathlineto{\pgfqpoint{11.490109in}{14.512598in}}%
\pgfpathlineto{\pgfqpoint{11.497454in}{14.511953in}}%
\pgfpathlineto{\pgfqpoint{11.504700in}{14.507696in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{14.501976in}}%
\pgfpathlineto{\pgfqpoint{11.521558in}{14.496173in}}%
\pgfpathlineto{\pgfqpoint{11.529145in}{14.500459in}}%
\pgfpathlineto{\pgfqpoint{11.536877in}{14.498680in}}%
\pgfpathlineto{\pgfqpoint{11.544982in}{14.493056in}}%
\pgfpathlineto{\pgfqpoint{11.554662in}{14.487752in}}%
\pgfpathlineto{\pgfqpoint{11.562787in}{14.489863in}}%
\pgfpathlineto{\pgfqpoint{11.570316in}{14.489143in}}%
\pgfpathlineto{\pgfqpoint{11.577726in}{14.486170in}}%
\pgfpathlineto{\pgfqpoint{11.585503in}{14.482849in}}%
\pgfpathlineto{\pgfqpoint{11.593742in}{14.481323in}}%
\pgfpathlineto{\pgfqpoint{11.601394in}{14.482644in}}%
\pgfpathlineto{\pgfqpoint{11.608881in}{14.479955in}}%
\pgfpathlineto{\pgfqpoint{11.616386in}{14.488177in}}%
\pgfpathlineto{\pgfqpoint{11.624121in}{14.497797in}}%
\pgfpathlineto{\pgfqpoint{11.632519in}{14.512302in}}%
\pgfpathlineto{\pgfqpoint{11.640691in}{14.519484in}}%
\pgfpathlineto{\pgfqpoint{11.649446in}{14.522645in}}%
\pgfpathlineto{\pgfqpoint{11.657527in}{14.519224in}}%
\pgfpathlineto{\pgfqpoint{11.665284in}{14.517515in}}%
\pgfpathlineto{\pgfqpoint{11.672845in}{14.514169in}}%
\pgfpathlineto{\pgfqpoint{11.681595in}{14.516426in}}%
\pgfpathlineto{\pgfqpoint{11.689448in}{14.521602in}}%
\pgfpathlineto{\pgfqpoint{11.698248in}{14.527516in}}%
\pgfpathlineto{\pgfqpoint{11.707567in}{14.529239in}}%
\pgfpathlineto{\pgfqpoint{11.716131in}{14.530027in}}%
\pgfpathlineto{\pgfqpoint{11.724583in}{14.525643in}}%
\pgfpathlineto{\pgfqpoint{11.732545in}{14.520672in}}%
\pgfpathlineto{\pgfqpoint{11.740788in}{14.513138in}}%
\pgfpathlineto{\pgfqpoint{11.748526in}{14.514308in}}%
\pgfpathlineto{\pgfqpoint{11.756423in}{14.512048in}}%
\pgfpathlineto{\pgfqpoint{11.764522in}{14.507286in}}%
\pgfpathlineto{\pgfqpoint{11.772602in}{14.512804in}}%
\pgfpathlineto{\pgfqpoint{11.780706in}{14.518842in}}%
\pgfpathlineto{\pgfqpoint{11.789255in}{14.522853in}}%
\pgfpathlineto{\pgfqpoint{11.796440in}{14.525163in}}%
\pgfpathlineto{\pgfqpoint{11.803278in}{14.535974in}}%
\pgfpathlineto{\pgfqpoint{11.809973in}{14.540264in}}%
\pgfpathlineto{\pgfqpoint{11.816385in}{14.557214in}}%
\pgfpathlineto{\pgfqpoint{11.822747in}{14.577780in}}%
\pgfpathlineto{\pgfqpoint{11.828614in}{14.594446in}}%
\pgfpathlineto{\pgfqpoint{11.833464in}{14.606218in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{14.639697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{14.293355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{14.313425in}}{\pgfqpoint{13.094741in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{14.314658in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.314137in}}%
\pgfpathlineto{\pgfqpoint{12.566548in}{14.314381in}}%
\pgfpathlineto{\pgfqpoint{12.577328in}{14.313425in}}%
\pgfpathlineto{\pgfqpoint{12.588107in}{14.315301in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{14.334039in}}%
\pgfpathlineto{\pgfqpoint{12.609666in}{14.342010in}}%
\pgfpathlineto{\pgfqpoint{12.620445in}{14.342844in}}%
\pgfpathlineto{\pgfqpoint{12.631225in}{14.343261in}}%
\pgfpathlineto{\pgfqpoint{12.642004in}{14.342132in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{14.347758in}}%
\pgfpathlineto{\pgfqpoint{12.663563in}{14.371099in}}%
\pgfpathlineto{\pgfqpoint{12.674342in}{14.371099in}}%
\pgfpathlineto{\pgfqpoint{12.685122in}{14.373686in}}%
\pgfpathlineto{\pgfqpoint{12.695901in}{14.373599in}}%
\pgfpathlineto{\pgfqpoint{12.706681in}{14.373165in}}%
\pgfpathlineto{\pgfqpoint{12.717460in}{14.375510in}}%
\pgfpathlineto{\pgfqpoint{12.728240in}{14.376274in}}%
\pgfpathlineto{\pgfqpoint{12.739019in}{14.377350in}}%
\pgfpathlineto{\pgfqpoint{12.749799in}{14.379938in}}%
\pgfpathlineto{\pgfqpoint{12.760578in}{14.405831in}}%
\pgfpathlineto{\pgfqpoint{12.771357in}{14.405188in}}%
\pgfpathlineto{\pgfqpoint{12.782137in}{14.408401in}}%
\pgfpathlineto{\pgfqpoint{12.792916in}{14.411110in}}%
\pgfpathlineto{\pgfqpoint{12.803696in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.814475in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.825255in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.836034in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.857593in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.868372in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.879152in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.889931in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.900711in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.911490in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.922270in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.933049in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.943828in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.954608in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.965387in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.976167in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.986946in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{12.997726in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.008505in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.019284in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.030064in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.051623in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.062402in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.073182in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.083961in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.094741in}{14.433339in}}%
\pgfpathlineto{\pgfqpoint{13.094741in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.094741in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.083961in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.073182in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.062402in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.051623in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{14.705640in}}%
\pgfpathlineto{\pgfqpoint{13.030064in}{14.701750in}}%
\pgfpathlineto{\pgfqpoint{13.019284in}{14.699319in}}%
\pgfpathlineto{\pgfqpoint{13.008505in}{14.697009in}}%
\pgfpathlineto{\pgfqpoint{12.997726in}{14.696645in}}%
\pgfpathlineto{\pgfqpoint{12.986946in}{14.696228in}}%
\pgfpathlineto{\pgfqpoint{12.976167in}{14.662485in}}%
\pgfpathlineto{\pgfqpoint{12.965387in}{14.661652in}}%
\pgfpathlineto{\pgfqpoint{12.954608in}{14.658231in}}%
\pgfpathlineto{\pgfqpoint{12.943828in}{14.658248in}}%
\pgfpathlineto{\pgfqpoint{12.933049in}{14.658526in}}%
\pgfpathlineto{\pgfqpoint{12.922270in}{14.658283in}}%
\pgfpathlineto{\pgfqpoint{12.911490in}{14.639180in}}%
\pgfpathlineto{\pgfqpoint{12.900711in}{14.631747in}}%
\pgfpathlineto{\pgfqpoint{12.889931in}{14.628517in}}%
\pgfpathlineto{\pgfqpoint{12.879152in}{14.625930in}}%
\pgfpathlineto{\pgfqpoint{12.868372in}{14.601565in}}%
\pgfpathlineto{\pgfqpoint{12.857593in}{14.601096in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{14.601547in}}%
\pgfpathlineto{\pgfqpoint{12.836034in}{14.567423in}}%
\pgfpathlineto{\pgfqpoint{12.825255in}{14.541165in}}%
\pgfpathlineto{\pgfqpoint{12.814475in}{14.502908in}}%
\pgfpathlineto{\pgfqpoint{12.803696in}{14.485368in}}%
\pgfpathlineto{\pgfqpoint{12.792916in}{14.472899in}}%
\pgfpathlineto{\pgfqpoint{12.782137in}{14.469669in}}%
\pgfpathlineto{\pgfqpoint{12.771357in}{14.452876in}}%
\pgfpathlineto{\pgfqpoint{12.760578in}{14.440129in}}%
\pgfpathlineto{\pgfqpoint{12.749799in}{14.436187in}}%
\pgfpathlineto{\pgfqpoint{12.739019in}{14.427000in}}%
\pgfpathlineto{\pgfqpoint{12.728240in}{14.419724in}}%
\pgfpathlineto{\pgfqpoint{12.717460in}{14.416806in}}%
\pgfpathlineto{\pgfqpoint{12.706681in}{14.415365in}}%
\pgfpathlineto{\pgfqpoint{12.695901in}{14.414844in}}%
\pgfpathlineto{\pgfqpoint{12.685122in}{14.414549in}}%
\pgfpathlineto{\pgfqpoint{12.674342in}{14.414462in}}%
\pgfpathlineto{\pgfqpoint{12.663563in}{14.382091in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{14.376482in}}%
\pgfpathlineto{\pgfqpoint{12.642004in}{14.375371in}}%
\pgfpathlineto{\pgfqpoint{12.631225in}{14.374797in}}%
\pgfpathlineto{\pgfqpoint{12.620445in}{14.348748in}}%
\pgfpathlineto{\pgfqpoint{12.609666in}{14.346560in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{14.346334in}}%
\pgfpathlineto{\pgfqpoint{12.588107in}{14.342740in}}%
\pgfpathlineto{\pgfqpoint{12.577328in}{14.334352in}}%
\pgfpathlineto{\pgfqpoint{12.566548in}{14.315284in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.314658in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.314658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555889in}{14.383008in}}{\pgfqpoint{13.157323in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{12.555889in}{14.389991in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{14.383008in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{14.396894in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{14.404664in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{14.418985in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{14.431987in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{14.432307in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{14.432534in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{14.432756in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{14.432818in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{14.432897in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{14.432827in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{14.432698in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{14.432573in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{14.432535in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{14.432467in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{14.432508in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{14.432618in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{14.436477in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{14.443950in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{14.451535in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{14.459068in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{14.466600in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{14.470356in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{14.470219in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{14.470134in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{14.470132in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{14.470056in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{14.469990in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{14.470171in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{14.470187in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{14.470213in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{14.469918in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{14.469915in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{14.469886in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{14.469904in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{14.469955in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{14.470287in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{14.470334in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{14.470334in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{14.470322in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{14.470118in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{14.470170in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{14.469856in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{14.469822in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{14.469883in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{14.470087in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{14.470049in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{14.477562in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{14.495935in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{14.514266in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{14.532701in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{14.560391in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{14.581326in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{14.592320in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{14.603398in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{14.614338in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{14.616296in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{14.617650in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{14.618056in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{14.618199in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{14.617276in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{14.617332in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{14.617458in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{14.617369in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{14.617007in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{14.617388in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{14.617274in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{14.616541in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{14.616542in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{14.616949in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{14.617833in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{14.617972in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{14.618756in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{14.618814in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{14.618869in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{14.618863in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{14.618854in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{14.618878in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{14.618967in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{14.616910in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{14.616354in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{14.616158in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{14.616060in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{14.616028in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{14.618104in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{14.618566in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{14.617042in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{14.616094in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.615882in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{14.615970in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{14.616044in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{14.617919in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{14.618954in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{14.619142in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{14.619179in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{14.619269in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{14.619047in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{14.619050in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{14.619075in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{14.618955in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{14.708115in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{14.700638in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{14.693165in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{14.685687in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{14.678204in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{14.676015in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{14.675996in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{14.675974in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{14.675981in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{14.675987in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{14.676002in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{14.676007in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{14.676021in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{14.675946in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{14.675931in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{14.675886in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{14.675829in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{14.675798in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{14.675792in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{14.675762in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{14.675746in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{14.675809in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{14.675752in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{14.675802in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{14.675817in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{14.675873in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{14.675843in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{14.675885in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{14.675890in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{14.675878in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{14.675834in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{14.675819in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{14.675827in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{14.675764in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{14.675772in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{14.675750in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{14.675706in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{14.675620in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{14.675647in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{14.675621in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{14.675606in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{14.675547in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{14.675469in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{14.675400in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{14.675319in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{14.675117in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{14.675098in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{14.675049in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{14.674845in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{14.674717in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{14.674697in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{14.673004in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{14.664430in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{14.651253in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{14.636589in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{14.621973in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{14.586649in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{14.546906in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{14.511815in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{14.467822in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{14.421760in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{14.402297in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{14.389991in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{14.389991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{14.313358in}}{\pgfqpoint{13.157300in}{14.713420in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{14.316018in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.313358in}}%
\pgfpathlineto{\pgfqpoint{12.556790in}{14.313623in}}%
\pgfpathlineto{\pgfqpoint{12.557814in}{14.313762in}}%
\pgfpathlineto{\pgfqpoint{12.558855in}{14.313995in}}%
\pgfpathlineto{\pgfqpoint{12.559931in}{14.314330in}}%
\pgfpathlineto{\pgfqpoint{12.561058in}{14.314633in}}%
\pgfpathlineto{\pgfqpoint{12.562240in}{14.314913in}}%
\pgfpathlineto{\pgfqpoint{12.563380in}{14.315214in}}%
\pgfpathlineto{\pgfqpoint{12.564567in}{14.315658in}}%
\pgfpathlineto{\pgfqpoint{12.565821in}{14.315975in}}%
\pgfpathlineto{\pgfqpoint{12.567094in}{14.316394in}}%
\pgfpathlineto{\pgfqpoint{12.568366in}{14.316832in}}%
\pgfpathlineto{\pgfqpoint{12.569690in}{14.317425in}}%
\pgfpathlineto{\pgfqpoint{12.571032in}{14.317782in}}%
\pgfpathlineto{\pgfqpoint{12.572292in}{14.318330in}}%
\pgfpathlineto{\pgfqpoint{12.573588in}{14.319039in}}%
\pgfpathlineto{\pgfqpoint{12.574944in}{14.319838in}}%
\pgfpathlineto{\pgfqpoint{12.576397in}{14.320541in}}%
\pgfpathlineto{\pgfqpoint{12.577908in}{14.321544in}}%
\pgfpathlineto{\pgfqpoint{12.579320in}{14.322680in}}%
\pgfpathlineto{\pgfqpoint{12.580724in}{14.324019in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{14.325473in}}%
\pgfpathlineto{\pgfqpoint{12.584355in}{14.327116in}}%
\pgfpathlineto{\pgfqpoint{12.586267in}{14.328921in}}%
\pgfpathlineto{\pgfqpoint{12.588230in}{14.331300in}}%
\pgfpathlineto{\pgfqpoint{12.590147in}{14.334207in}}%
\pgfpathlineto{\pgfqpoint{12.592512in}{14.337443in}}%
\pgfpathlineto{\pgfqpoint{12.595135in}{14.341260in}}%
\pgfpathlineto{\pgfqpoint{12.597564in}{14.345975in}}%
\pgfpathlineto{\pgfqpoint{12.600562in}{14.352629in}}%
\pgfpathlineto{\pgfqpoint{12.603381in}{14.360430in}}%
\pgfpathlineto{\pgfqpoint{12.606787in}{14.370331in}}%
\pgfpathlineto{\pgfqpoint{12.611769in}{14.382539in}}%
\pgfpathlineto{\pgfqpoint{12.619535in}{14.396534in}}%
\pgfpathlineto{\pgfqpoint{12.628107in}{14.402102in}}%
\pgfpathlineto{\pgfqpoint{12.637577in}{14.407968in}}%
\pgfpathlineto{\pgfqpoint{12.645998in}{14.410011in}}%
\pgfpathlineto{\pgfqpoint{12.655223in}{14.410541in}}%
\pgfpathlineto{\pgfqpoint{12.664558in}{14.405192in}}%
\pgfpathlineto{\pgfqpoint{12.674955in}{14.408206in}}%
\pgfpathlineto{\pgfqpoint{12.685515in}{14.413129in}}%
\pgfpathlineto{\pgfqpoint{12.696170in}{14.420289in}}%
\pgfpathlineto{\pgfqpoint{12.706163in}{14.426464in}}%
\pgfpathlineto{\pgfqpoint{12.716017in}{14.431185in}}%
\pgfpathlineto{\pgfqpoint{12.726173in}{14.434667in}}%
\pgfpathlineto{\pgfqpoint{12.736370in}{14.435684in}}%
\pgfpathlineto{\pgfqpoint{12.745909in}{14.433570in}}%
\pgfpathlineto{\pgfqpoint{12.755692in}{14.429754in}}%
\pgfpathlineto{\pgfqpoint{12.764981in}{14.426672in}}%
\pgfpathlineto{\pgfqpoint{12.773346in}{14.427151in}}%
\pgfpathlineto{\pgfqpoint{12.781858in}{14.424960in}}%
\pgfpathlineto{\pgfqpoint{12.790160in}{14.430460in}}%
\pgfpathlineto{\pgfqpoint{12.799719in}{14.441272in}}%
\pgfpathlineto{\pgfqpoint{12.807265in}{14.451563in}}%
\pgfpathlineto{\pgfqpoint{12.815686in}{14.448155in}}%
\pgfpathlineto{\pgfqpoint{12.824292in}{14.451327in}}%
\pgfpathlineto{\pgfqpoint{12.832194in}{14.441209in}}%
\pgfpathlineto{\pgfqpoint{12.839392in}{14.430420in}}%
\pgfpathlineto{\pgfqpoint{12.846926in}{14.429221in}}%
\pgfpathlineto{\pgfqpoint{12.855303in}{14.434512in}}%
\pgfpathlineto{\pgfqpoint{12.864520in}{14.431736in}}%
\pgfpathlineto{\pgfqpoint{12.873185in}{14.440575in}}%
\pgfpathlineto{\pgfqpoint{12.880687in}{14.446947in}}%
\pgfpathlineto{\pgfqpoint{12.889308in}{14.446142in}}%
\pgfpathlineto{\pgfqpoint{12.898214in}{14.443366in}}%
\pgfpathlineto{\pgfqpoint{12.905910in}{14.442995in}}%
\pgfpathlineto{\pgfqpoint{12.913644in}{14.438141in}}%
\pgfpathlineto{\pgfqpoint{12.920583in}{14.425524in}}%
\pgfpathlineto{\pgfqpoint{12.928656in}{14.418684in}}%
\pgfpathlineto{\pgfqpoint{12.937578in}{14.411447in}}%
\pgfpathlineto{\pgfqpoint{12.945561in}{14.410757in}}%
\pgfpathlineto{\pgfqpoint{12.953982in}{14.399645in}}%
\pgfpathlineto{\pgfqpoint{12.960764in}{14.415544in}}%
\pgfpathlineto{\pgfqpoint{12.967356in}{14.426382in}}%
\pgfpathlineto{\pgfqpoint{12.975983in}{14.440139in}}%
\pgfpathlineto{\pgfqpoint{12.984457in}{14.437427in}}%
\pgfpathlineto{\pgfqpoint{12.991706in}{14.451047in}}%
\pgfpathlineto{\pgfqpoint{13.000201in}{14.445670in}}%
\pgfpathlineto{\pgfqpoint{13.007451in}{14.431482in}}%
\pgfpathlineto{\pgfqpoint{13.015820in}{14.426167in}}%
\pgfpathlineto{\pgfqpoint{13.024383in}{14.430259in}}%
\pgfpathlineto{\pgfqpoint{13.031856in}{14.435254in}}%
\pgfpathlineto{\pgfqpoint{13.039159in}{14.438094in}}%
\pgfpathlineto{\pgfqpoint{13.045543in}{14.443758in}}%
\pgfpathlineto{\pgfqpoint{13.053413in}{14.443398in}}%
\pgfpathlineto{\pgfqpoint{13.059155in}{14.448931in}}%
\pgfpathlineto{\pgfqpoint{13.065292in}{14.451161in}}%
\pgfpathlineto{\pgfqpoint{13.072725in}{14.453041in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{14.463170in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.468637in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{14.461012in}}%
\pgfpathlineto{\pgfqpoint{13.100797in}{14.441192in}}%
\pgfpathlineto{\pgfqpoint{13.107493in}{14.432422in}}%
\pgfpathlineto{\pgfqpoint{13.113508in}{14.424114in}}%
\pgfpathlineto{\pgfqpoint{13.119600in}{14.411658in}}%
\pgfpathlineto{\pgfqpoint{13.126742in}{14.415312in}}%
\pgfpathlineto{\pgfqpoint{13.133851in}{14.427113in}}%
\pgfpathlineto{\pgfqpoint{13.141078in}{14.430026in}}%
\pgfpathlineto{\pgfqpoint{13.146410in}{14.428585in}}%
\pgfpathlineto{\pgfqpoint{13.152324in}{14.437536in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{14.508027in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.152324in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.146410in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.141078in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.133851in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.126742in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.119600in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.113508in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.107493in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.100797in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.072725in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.065292in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.059155in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.053413in}{14.706527in}}%
\pgfpathlineto{\pgfqpoint{13.045543in}{14.692241in}}%
\pgfpathlineto{\pgfqpoint{13.039159in}{14.679720in}}%
\pgfpathlineto{\pgfqpoint{13.031856in}{14.666577in}}%
\pgfpathlineto{\pgfqpoint{13.024383in}{14.650376in}}%
\pgfpathlineto{\pgfqpoint{13.015820in}{14.643199in}}%
\pgfpathlineto{\pgfqpoint{13.007451in}{14.645174in}}%
\pgfpathlineto{\pgfqpoint{13.000201in}{14.644829in}}%
\pgfpathlineto{\pgfqpoint{12.991706in}{14.645326in}}%
\pgfpathlineto{\pgfqpoint{12.984457in}{14.648234in}}%
\pgfpathlineto{\pgfqpoint{12.975983in}{14.647798in}}%
\pgfpathlineto{\pgfqpoint{12.967356in}{14.645798in}}%
\pgfpathlineto{\pgfqpoint{12.960764in}{14.643509in}}%
\pgfpathlineto{\pgfqpoint{12.953982in}{14.640586in}}%
\pgfpathlineto{\pgfqpoint{12.945561in}{14.640333in}}%
\pgfpathlineto{\pgfqpoint{12.937578in}{14.637978in}}%
\pgfpathlineto{\pgfqpoint{12.928656in}{14.635684in}}%
\pgfpathlineto{\pgfqpoint{12.920583in}{14.636092in}}%
\pgfpathlineto{\pgfqpoint{12.913644in}{14.636973in}}%
\pgfpathlineto{\pgfqpoint{12.905910in}{14.636464in}}%
\pgfpathlineto{\pgfqpoint{12.898214in}{14.640595in}}%
\pgfpathlineto{\pgfqpoint{12.889308in}{14.643920in}}%
\pgfpathlineto{\pgfqpoint{12.880687in}{14.645954in}}%
\pgfpathlineto{\pgfqpoint{12.873185in}{14.647354in}}%
\pgfpathlineto{\pgfqpoint{12.864520in}{14.644379in}}%
\pgfpathlineto{\pgfqpoint{12.855303in}{14.644916in}}%
\pgfpathlineto{\pgfqpoint{12.846926in}{14.642147in}}%
\pgfpathlineto{\pgfqpoint{12.839392in}{14.640346in}}%
\pgfpathlineto{\pgfqpoint{12.832194in}{14.641760in}}%
\pgfpathlineto{\pgfqpoint{12.824292in}{14.645277in}}%
\pgfpathlineto{\pgfqpoint{12.815686in}{14.644053in}}%
\pgfpathlineto{\pgfqpoint{12.807265in}{14.646477in}}%
\pgfpathlineto{\pgfqpoint{12.799719in}{14.640811in}}%
\pgfpathlineto{\pgfqpoint{12.790160in}{14.614057in}}%
\pgfpathlineto{\pgfqpoint{12.781858in}{14.590420in}}%
\pgfpathlineto{\pgfqpoint{12.773346in}{14.566965in}}%
\pgfpathlineto{\pgfqpoint{12.764981in}{14.542119in}}%
\pgfpathlineto{\pgfqpoint{12.755692in}{14.524226in}}%
\pgfpathlineto{\pgfqpoint{12.745909in}{14.525061in}}%
\pgfpathlineto{\pgfqpoint{12.736370in}{14.526038in}}%
\pgfpathlineto{\pgfqpoint{12.726173in}{14.525563in}}%
\pgfpathlineto{\pgfqpoint{12.716017in}{14.528177in}}%
\pgfpathlineto{\pgfqpoint{12.706163in}{14.528164in}}%
\pgfpathlineto{\pgfqpoint{12.696170in}{14.526278in}}%
\pgfpathlineto{\pgfqpoint{12.685515in}{14.521420in}}%
\pgfpathlineto{\pgfqpoint{12.674955in}{14.518837in}}%
\pgfpathlineto{\pgfqpoint{12.664558in}{14.511308in}}%
\pgfpathlineto{\pgfqpoint{12.655223in}{14.509501in}}%
\pgfpathlineto{\pgfqpoint{12.645998in}{14.506982in}}%
\pgfpathlineto{\pgfqpoint{12.637577in}{14.501737in}}%
\pgfpathlineto{\pgfqpoint{12.628107in}{14.486663in}}%
\pgfpathlineto{\pgfqpoint{12.619535in}{14.466864in}}%
\pgfpathlineto{\pgfqpoint{12.611769in}{14.438909in}}%
\pgfpathlineto{\pgfqpoint{12.606787in}{14.410752in}}%
\pgfpathlineto{\pgfqpoint{12.603381in}{14.385450in}}%
\pgfpathlineto{\pgfqpoint{12.600562in}{14.367634in}}%
\pgfpathlineto{\pgfqpoint{12.597564in}{14.356935in}}%
\pgfpathlineto{\pgfqpoint{12.595135in}{14.350182in}}%
\pgfpathlineto{\pgfqpoint{12.592512in}{14.345113in}}%
\pgfpathlineto{\pgfqpoint{12.590147in}{14.340839in}}%
\pgfpathlineto{\pgfqpoint{12.588230in}{14.337471in}}%
\pgfpathlineto{\pgfqpoint{12.586267in}{14.334619in}}%
\pgfpathlineto{\pgfqpoint{12.584355in}{14.332204in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{14.330284in}}%
\pgfpathlineto{\pgfqpoint{12.580724in}{14.328821in}}%
\pgfpathlineto{\pgfqpoint{12.579320in}{14.327289in}}%
\pgfpathlineto{\pgfqpoint{12.577908in}{14.326162in}}%
\pgfpathlineto{\pgfqpoint{12.576397in}{14.325024in}}%
\pgfpathlineto{\pgfqpoint{12.574944in}{14.324099in}}%
\pgfpathlineto{\pgfqpoint{12.573588in}{14.322997in}}%
\pgfpathlineto{\pgfqpoint{12.572292in}{14.322082in}}%
\pgfpathlineto{\pgfqpoint{12.571032in}{14.321305in}}%
\pgfpathlineto{\pgfqpoint{12.569690in}{14.320806in}}%
\pgfpathlineto{\pgfqpoint{12.568366in}{14.320251in}}%
\pgfpathlineto{\pgfqpoint{12.567094in}{14.319827in}}%
\pgfpathlineto{\pgfqpoint{12.565821in}{14.319396in}}%
\pgfpathlineto{\pgfqpoint{12.564567in}{14.318894in}}%
\pgfpathlineto{\pgfqpoint{12.563380in}{14.318310in}}%
\pgfpathlineto{\pgfqpoint{12.562240in}{14.317798in}}%
\pgfpathlineto{\pgfqpoint{12.561058in}{14.317276in}}%
\pgfpathlineto{\pgfqpoint{12.559931in}{14.316912in}}%
\pgfpathlineto{\pgfqpoint{12.558855in}{14.316537in}}%
\pgfpathlineto{\pgfqpoint{12.557814in}{14.316308in}}%
\pgfpathlineto{\pgfqpoint{12.556790in}{14.316189in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.316018in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{14.316018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{14.293355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=14.196133in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{14.308858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=14.266234in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{14.620060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303469in, y=14.577436in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{14.314381in}}%
\pgfpathlineto{\pgfqpoint{12.566548in}{14.315006in}}%
\pgfpathlineto{\pgfqpoint{12.577328in}{14.317750in}}%
\pgfpathlineto{\pgfqpoint{12.588107in}{14.327926in}}%
\pgfpathlineto{\pgfqpoint{12.598886in}{14.342757in}}%
\pgfpathlineto{\pgfqpoint{12.609666in}{14.344268in}}%
\pgfpathlineto{\pgfqpoint{12.620445in}{14.346821in}}%
\pgfpathlineto{\pgfqpoint{12.631225in}{14.347272in}}%
\pgfpathlineto{\pgfqpoint{12.642004in}{14.348731in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{14.373703in}}%
\pgfpathlineto{\pgfqpoint{12.663563in}{14.375353in}}%
\pgfpathlineto{\pgfqpoint{12.674342in}{14.376534in}}%
\pgfpathlineto{\pgfqpoint{12.685122in}{14.382004in}}%
\pgfpathlineto{\pgfqpoint{12.695901in}{14.413524in}}%
\pgfpathlineto{\pgfqpoint{12.706681in}{14.412586in}}%
\pgfpathlineto{\pgfqpoint{12.717460in}{14.411041in}}%
\pgfpathlineto{\pgfqpoint{12.728240in}{14.408349in}}%
\pgfpathlineto{\pgfqpoint{12.739019in}{14.416806in}}%
\pgfpathlineto{\pgfqpoint{12.749799in}{14.420418in}}%
\pgfpathlineto{\pgfqpoint{12.760578in}{14.427035in}}%
\pgfpathlineto{\pgfqpoint{12.771357in}{14.442387in}}%
\pgfpathlineto{\pgfqpoint{12.782137in}{14.447145in}}%
\pgfpathlineto{\pgfqpoint{12.792916in}{14.446155in}}%
\pgfpathlineto{\pgfqpoint{12.803696in}{14.472361in}}%
\pgfpathlineto{\pgfqpoint{12.814475in}{14.496065in}}%
\pgfpathlineto{\pgfqpoint{12.825255in}{14.490144in}}%
\pgfpathlineto{\pgfqpoint{12.836034in}{14.503359in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{14.526699in}}%
\pgfpathlineto{\pgfqpoint{12.857593in}{14.526699in}}%
\pgfpathlineto{\pgfqpoint{12.868372in}{14.529148in}}%
\pgfpathlineto{\pgfqpoint{12.879152in}{14.534983in}}%
\pgfpathlineto{\pgfqpoint{12.889931in}{14.535990in}}%
\pgfpathlineto{\pgfqpoint{12.900711in}{14.562769in}}%
\pgfpathlineto{\pgfqpoint{12.911490in}{14.562560in}}%
\pgfpathlineto{\pgfqpoint{12.922270in}{14.562560in}}%
\pgfpathlineto{\pgfqpoint{12.933049in}{14.560685in}}%
\pgfpathlineto{\pgfqpoint{12.943828in}{14.568587in}}%
\pgfpathlineto{\pgfqpoint{12.954608in}{14.575550in}}%
\pgfpathlineto{\pgfqpoint{12.965387in}{14.577825in}}%
\pgfpathlineto{\pgfqpoint{12.976167in}{14.602068in}}%
\pgfpathlineto{\pgfqpoint{12.986946in}{14.603128in}}%
\pgfpathlineto{\pgfqpoint{12.997726in}{14.603423in}}%
\pgfpathlineto{\pgfqpoint{13.008505in}{14.612280in}}%
\pgfpathlineto{\pgfqpoint{13.019284in}{14.618115in}}%
\pgfpathlineto{\pgfqpoint{13.030064in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.051623in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.062402in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.073182in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.083961in}{14.620060in}}%
\pgfpathlineto{\pgfqpoint{13.094741in}{14.620060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555889in}{14.386924in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{14.399964in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{14.407271in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{14.421276in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{14.432875in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{14.433054in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{14.435661in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{14.454160in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{14.472724in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{14.491262in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{14.509830in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{14.525941in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{14.526126in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{14.526133in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{14.526130in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{14.526040in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{14.526035in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{14.529444in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{14.547273in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{14.565545in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{14.583982in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{14.601949in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{14.616606in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{14.617001in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{14.617287in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{14.617018in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{14.617340in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{14.617516in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{14.617452in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{14.616877in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{14.617190in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{14.617068in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{14.617030in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{14.617336in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{14.617761in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{14.617522in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{14.617436in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{14.617577in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{14.617350in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{14.617289in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{14.617258in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{14.617391in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{14.617276in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{14.617267in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{14.617485in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{14.617598in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{14.617836in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{14.618102in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{14.618365in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{14.618414in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{14.618815in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{14.618936in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{14.618918in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{14.619039in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{14.619134in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{14.619153in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{14.619286in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{14.619464in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{14.619629in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{14.619703in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{14.619830in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{14.619876in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{14.619943in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{14.619915in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{14.619932in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{14.619868in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{14.619808in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{14.619798in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{14.619799in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{14.619813in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{14.619883in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{14.619937in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{14.619933in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{14.619954in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{14.619975in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{14.619976in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{14.619985in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{14.620008in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{14.620010in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{14.620019in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{14.620022in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{14.619999in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{14.619996in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{14.620004in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{14.619998in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{14.619985in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{14.619994in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{14.620008in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.620004in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{14.620008in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{14.620026in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{14.620045in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{14.620028in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{14.620034in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{14.620041in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{14.620043in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{14.620034in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{14.620043in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{14.620040in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{14.620034in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{14.620060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{14.314638in}}%
\pgfpathlineto{\pgfqpoint{12.556790in}{14.314853in}}%
\pgfpathlineto{\pgfqpoint{12.557814in}{14.314983in}}%
\pgfpathlineto{\pgfqpoint{12.558855in}{14.315186in}}%
\pgfpathlineto{\pgfqpoint{12.559931in}{14.315501in}}%
\pgfpathlineto{\pgfqpoint{12.561058in}{14.315867in}}%
\pgfpathlineto{\pgfqpoint{12.562240in}{14.316264in}}%
\pgfpathlineto{\pgfqpoint{12.563380in}{14.316650in}}%
\pgfpathlineto{\pgfqpoint{12.564567in}{14.317147in}}%
\pgfpathlineto{\pgfqpoint{12.565821in}{14.317604in}}%
\pgfpathlineto{\pgfqpoint{12.567094in}{14.318023in}}%
\pgfpathlineto{\pgfqpoint{12.568366in}{14.318469in}}%
\pgfpathlineto{\pgfqpoint{12.569690in}{14.319077in}}%
\pgfpathlineto{\pgfqpoint{12.571032in}{14.319544in}}%
\pgfpathlineto{\pgfqpoint{12.572292in}{14.320235in}}%
\pgfpathlineto{\pgfqpoint{12.573588in}{14.321034in}}%
\pgfpathlineto{\pgfqpoint{12.574944in}{14.321978in}}%
\pgfpathlineto{\pgfqpoint{12.576397in}{14.322839in}}%
\pgfpathlineto{\pgfqpoint{12.577908in}{14.323869in}}%
\pgfpathlineto{\pgfqpoint{12.579320in}{14.324974in}}%
\pgfpathlineto{\pgfqpoint{12.580724in}{14.326425in}}%
\pgfpathlineto{\pgfqpoint{12.582529in}{14.327869in}}%
\pgfpathlineto{\pgfqpoint{12.584355in}{14.329591in}}%
\pgfpathlineto{\pgfqpoint{12.586267in}{14.331660in}}%
\pgfpathlineto{\pgfqpoint{12.588230in}{14.334245in}}%
\pgfpathlineto{\pgfqpoint{12.590147in}{14.337390in}}%
\pgfpathlineto{\pgfqpoint{12.592512in}{14.341054in}}%
\pgfpathlineto{\pgfqpoint{12.595135in}{14.345506in}}%
\pgfpathlineto{\pgfqpoint{12.597564in}{14.351062in}}%
\pgfpathlineto{\pgfqpoint{12.600562in}{14.358990in}}%
\pgfpathlineto{\pgfqpoint{12.603381in}{14.371014in}}%
\pgfpathlineto{\pgfqpoint{12.606787in}{14.389105in}}%
\pgfpathlineto{\pgfqpoint{12.611769in}{14.409153in}}%
\pgfpathlineto{\pgfqpoint{12.619535in}{14.429537in}}%
\pgfpathlineto{\pgfqpoint{12.628107in}{14.442916in}}%
\pgfpathlineto{\pgfqpoint{12.637577in}{14.454489in}}%
\pgfpathlineto{\pgfqpoint{12.645998in}{14.457017in}}%
\pgfpathlineto{\pgfqpoint{12.655223in}{14.458666in}}%
\pgfpathlineto{\pgfqpoint{12.664558in}{14.459682in}}%
\pgfpathlineto{\pgfqpoint{12.674955in}{14.468588in}}%
\pgfpathlineto{\pgfqpoint{12.685515in}{14.473552in}}%
\pgfpathlineto{\pgfqpoint{12.696170in}{14.480931in}}%
\pgfpathlineto{\pgfqpoint{12.706163in}{14.484456in}}%
\pgfpathlineto{\pgfqpoint{12.716017in}{14.485261in}}%
\pgfpathlineto{\pgfqpoint{12.726173in}{14.481534in}}%
\pgfpathlineto{\pgfqpoint{12.736370in}{14.481335in}}%
\pgfpathlineto{\pgfqpoint{12.745909in}{14.479879in}}%
\pgfpathlineto{\pgfqpoint{12.755692in}{14.476703in}}%
\pgfpathlineto{\pgfqpoint{12.764981in}{14.475883in}}%
\pgfpathlineto{\pgfqpoint{12.773346in}{14.482583in}}%
\pgfpathlineto{\pgfqpoint{12.781858in}{14.485026in}}%
\pgfpathlineto{\pgfqpoint{12.790160in}{14.491600in}}%
\pgfpathlineto{\pgfqpoint{12.799719in}{14.504578in}}%
\pgfpathlineto{\pgfqpoint{12.807265in}{14.509694in}}%
\pgfpathlineto{\pgfqpoint{12.815686in}{14.502950in}}%
\pgfpathlineto{\pgfqpoint{12.824292in}{14.507767in}}%
\pgfpathlineto{\pgfqpoint{12.832194in}{14.499635in}}%
\pgfpathlineto{\pgfqpoint{12.839392in}{14.491870in}}%
\pgfpathlineto{\pgfqpoint{12.846926in}{14.494285in}}%
\pgfpathlineto{\pgfqpoint{12.855303in}{14.501014in}}%
\pgfpathlineto{\pgfqpoint{12.864520in}{14.501163in}}%
\pgfpathlineto{\pgfqpoint{12.873185in}{14.507134in}}%
\pgfpathlineto{\pgfqpoint{12.880687in}{14.508836in}}%
\pgfpathlineto{\pgfqpoint{12.889308in}{14.506198in}}%
\pgfpathlineto{\pgfqpoint{12.898214in}{14.499564in}}%
\pgfpathlineto{\pgfqpoint{12.905910in}{14.488911in}}%
\pgfpathlineto{\pgfqpoint{12.913644in}{14.485869in}}%
\pgfpathlineto{\pgfqpoint{12.920583in}{14.483482in}}%
\pgfpathlineto{\pgfqpoint{12.928656in}{14.479916in}}%
\pgfpathlineto{\pgfqpoint{12.937578in}{14.484139in}}%
\pgfpathlineto{\pgfqpoint{12.945561in}{14.487430in}}%
\pgfpathlineto{\pgfqpoint{12.953982in}{14.492353in}}%
\pgfpathlineto{\pgfqpoint{12.960764in}{14.499782in}}%
\pgfpathlineto{\pgfqpoint{12.967356in}{14.509492in}}%
\pgfpathlineto{\pgfqpoint{12.975983in}{14.514682in}}%
\pgfpathlineto{\pgfqpoint{12.984457in}{14.517296in}}%
\pgfpathlineto{\pgfqpoint{12.991706in}{14.511151in}}%
\pgfpathlineto{\pgfqpoint{13.000201in}{14.507331in}}%
\pgfpathlineto{\pgfqpoint{13.007451in}{14.505213in}}%
\pgfpathlineto{\pgfqpoint{13.015820in}{14.499988in}}%
\pgfpathlineto{\pgfqpoint{13.024383in}{14.503332in}}%
\pgfpathlineto{\pgfqpoint{13.031856in}{14.517708in}}%
\pgfpathlineto{\pgfqpoint{13.039159in}{14.521953in}}%
\pgfpathlineto{\pgfqpoint{13.045543in}{14.526559in}}%
\pgfpathlineto{\pgfqpoint{13.053413in}{14.538129in}}%
\pgfpathlineto{\pgfqpoint{13.059155in}{14.540275in}}%
\pgfpathlineto{\pgfqpoint{13.065292in}{14.538399in}}%
\pgfpathlineto{\pgfqpoint{13.072725in}{14.542412in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{14.543926in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{14.538769in}}%
\pgfpathlineto{\pgfqpoint{13.094062in}{14.533174in}}%
\pgfpathlineto{\pgfqpoint{13.100797in}{14.520521in}}%
\pgfpathlineto{\pgfqpoint{13.107493in}{14.515253in}}%
\pgfpathlineto{\pgfqpoint{13.113508in}{14.510726in}}%
\pgfpathlineto{\pgfqpoint{13.119600in}{14.514298in}}%
\pgfpathlineto{\pgfqpoint{13.126742in}{14.518666in}}%
\pgfpathlineto{\pgfqpoint{13.133851in}{14.523064in}}%
\pgfpathlineto{\pgfqpoint{13.141078in}{14.523054in}}%
\pgfpathlineto{\pgfqpoint{13.146410in}{14.530928in}}%
\pgfpathlineto{\pgfqpoint{13.152324in}{14.527189in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{14.620060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{14.293355in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{14.713420in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{14.713420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{14.293355in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{14.293355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{14.733423in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{14.733423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=14.816757in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{13.349652in}}{\pgfqpoint{1.122482in}{13.621508in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{13.350509in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.349961in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{13.350057in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{13.349652in}}%
\pgfpathlineto{\pgfqpoint{0.689768in}{13.350390in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.351891in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{13.358063in}}%
\pgfpathlineto{\pgfqpoint{0.709144in}{13.366784in}}%
\pgfpathlineto{\pgfqpoint{0.715602in}{13.366570in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{13.366951in}}%
\pgfpathlineto{\pgfqpoint{0.728519in}{13.367856in}}%
\pgfpathlineto{\pgfqpoint{0.734977in}{13.370311in}}%
\pgfpathlineto{\pgfqpoint{0.741436in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.754353in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.773728in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.780186in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.786645in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.806020in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.812478in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.818937in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.831853in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.844770in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.851229in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.883521in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.896437in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.915813in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.922271in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.928729in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.941646in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.961021in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.006230in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.012689in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.025605in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.044981in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.051439in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.057898in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.077273in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.090190in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.096648in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.109565in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.116023in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.122482in}{13.383607in}}%
\pgfpathlineto{\pgfqpoint{1.122482in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.122482in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.116023in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.109565in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.096648in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.090190in}{13.607783in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.604352in}}%
\pgfpathlineto{\pgfqpoint{1.077273in}{13.603494in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{13.594058in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{13.588363in}}%
\pgfpathlineto{\pgfqpoint{1.057898in}{13.587815in}}%
\pgfpathlineto{\pgfqpoint{1.051439in}{13.571898in}}%
\pgfpathlineto{\pgfqpoint{1.044981in}{13.570492in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{13.568562in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{13.567871in}}%
\pgfpathlineto{\pgfqpoint{1.025605in}{13.554337in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{13.554360in}}%
\pgfpathlineto{\pgfqpoint{1.012689in}{13.554265in}}%
\pgfpathlineto{\pgfqpoint{1.006230in}{13.554456in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{13.553431in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{13.553550in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{13.552478in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{13.544329in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{13.543518in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{13.541803in}}%
\pgfpathlineto{\pgfqpoint{0.961021in}{13.541851in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.541112in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{13.541231in}}%
\pgfpathlineto{\pgfqpoint{0.941646in}{13.533487in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{13.528292in}}%
\pgfpathlineto{\pgfqpoint{0.928729in}{13.525647in}}%
\pgfpathlineto{\pgfqpoint{0.922271in}{13.524122in}}%
\pgfpathlineto{\pgfqpoint{0.915813in}{13.523264in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{13.523002in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{13.500866in}}%
\pgfpathlineto{\pgfqpoint{0.896437in}{13.499055in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{13.498078in}}%
\pgfpathlineto{\pgfqpoint{0.883521in}{13.497649in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{13.497315in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{13.497411in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{13.480707in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{13.479230in}}%
\pgfpathlineto{\pgfqpoint{0.851229in}{13.478563in}}%
\pgfpathlineto{\pgfqpoint{0.844770in}{13.478610in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{13.462264in}}%
\pgfpathlineto{\pgfqpoint{0.831853in}{13.459500in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.459047in}}%
\pgfpathlineto{\pgfqpoint{0.818937in}{13.443654in}}%
\pgfpathlineto{\pgfqpoint{0.812478in}{13.442153in}}%
\pgfpathlineto{\pgfqpoint{0.806020in}{13.441581in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{13.425569in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{13.421589in}}%
\pgfpathlineto{\pgfqpoint{0.786645in}{13.421899in}}%
\pgfpathlineto{\pgfqpoint{0.780186in}{13.416466in}}%
\pgfpathlineto{\pgfqpoint{0.773728in}{13.412201in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{13.410485in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{13.409627in}}%
\pgfpathlineto{\pgfqpoint{0.754353in}{13.409318in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{13.409270in}}%
\pgfpathlineto{\pgfqpoint{0.741436in}{13.409127in}}%
\pgfpathlineto{\pgfqpoint{0.734977in}{13.390041in}}%
\pgfpathlineto{\pgfqpoint{0.728519in}{13.386657in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{13.385656in}}%
\pgfpathlineto{\pgfqpoint{0.715602in}{13.385751in}}%
\pgfpathlineto{\pgfqpoint{0.709144in}{13.370501in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{13.369072in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.369000in}}%
\pgfpathlineto{\pgfqpoint{0.689768in}{13.366951in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{13.362042in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{13.350819in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.350509in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.350509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.671623in}{13.356357in}}{\pgfqpoint{1.271947in}{13.621508in}}{%
\pgfpathmoveto{\pgfqpoint{0.671623in}{13.359648in}}%
\pgfpathlineto{\pgfqpoint{0.671623in}{13.356357in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{13.365081in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{13.375703in}}%
\pgfpathlineto{\pgfqpoint{0.690076in}{13.386350in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.399529in}}%
\pgfpathlineto{\pgfqpoint{0.702378in}{13.407346in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{13.412808in}}%
\pgfpathlineto{\pgfqpoint{0.714679in}{13.413883in}}%
\pgfpathlineto{\pgfqpoint{0.720830in}{13.415162in}}%
\pgfpathlineto{\pgfqpoint{0.726981in}{13.415803in}}%
\pgfpathlineto{\pgfqpoint{0.733132in}{13.424598in}}%
\pgfpathlineto{\pgfqpoint{0.739283in}{13.433645in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{13.445617in}}%
\pgfpathlineto{\pgfqpoint{0.751585in}{13.461322in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{13.482714in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{13.503992in}}%
\pgfpathlineto{\pgfqpoint{0.770037in}{13.523745in}}%
\pgfpathlineto{\pgfqpoint{0.776188in}{13.540414in}}%
\pgfpathlineto{\pgfqpoint{0.782339in}{13.553290in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{13.557818in}}%
\pgfpathlineto{\pgfqpoint{0.794641in}{13.559894in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{13.560502in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{13.560086in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{13.560155in}}%
\pgfpathlineto{\pgfqpoint{0.819244in}{13.562311in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.562396in}}%
\pgfpathlineto{\pgfqpoint{0.831546in}{13.562869in}}%
\pgfpathlineto{\pgfqpoint{0.837697in}{13.563371in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{13.562666in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{13.562900in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{13.563216in}}%
\pgfpathlineto{\pgfqpoint{0.862300in}{13.562980in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{13.563193in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{13.563996in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{13.564110in}}%
\pgfpathlineto{\pgfqpoint{0.886904in}{13.563888in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{13.561068in}}%
\pgfpathlineto{\pgfqpoint{0.899205in}{13.560805in}}%
\pgfpathlineto{\pgfqpoint{0.905356in}{13.560721in}}%
\pgfpathlineto{\pgfqpoint{0.911507in}{13.560764in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{13.560743in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{13.563812in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{13.564112in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{13.564273in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{13.564178in}}%
\pgfpathlineto{\pgfqpoint{0.948412in}{13.564383in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.564075in}}%
\pgfpathlineto{\pgfqpoint{0.960714in}{13.564078in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{13.564197in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{13.564116in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{13.563949in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{13.564238in}}%
\pgfpathlineto{\pgfqpoint{0.991468in}{13.564301in}}%
\pgfpathlineto{\pgfqpoint{0.997619in}{13.563986in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{13.564266in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{13.564498in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{13.564520in}}%
\pgfpathlineto{\pgfqpoint{1.022223in}{13.564209in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{13.563439in}}%
\pgfpathlineto{\pgfqpoint{1.034524in}{13.563203in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{13.562983in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{13.562850in}}%
\pgfpathlineto{\pgfqpoint{1.052977in}{13.563156in}}%
\pgfpathlineto{\pgfqpoint{1.059128in}{13.564049in}}%
\pgfpathlineto{\pgfqpoint{1.065279in}{13.564296in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{13.564447in}}%
\pgfpathlineto{\pgfqpoint{1.077580in}{13.564585in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.564740in}}%
\pgfpathlineto{\pgfqpoint{1.089882in}{13.564743in}}%
\pgfpathlineto{\pgfqpoint{1.096033in}{13.560972in}}%
\pgfpathlineto{\pgfqpoint{1.102184in}{13.561158in}}%
\pgfpathlineto{\pgfqpoint{1.108335in}{13.561149in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{13.561013in}}%
\pgfpathlineto{\pgfqpoint{1.120636in}{13.561203in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{13.564936in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{13.564744in}}%
\pgfpathlineto{\pgfqpoint{1.139089in}{13.564952in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{13.565203in}}%
\pgfpathlineto{\pgfqpoint{1.151391in}{13.566301in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{13.568659in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{13.572161in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{13.575789in}}%
\pgfpathlineto{\pgfqpoint{1.175994in}{13.579661in}}%
\pgfpathlineto{\pgfqpoint{1.182145in}{13.582766in}}%
\pgfpathlineto{\pgfqpoint{1.188296in}{13.584586in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{13.583989in}}%
\pgfpathlineto{\pgfqpoint{1.200597in}{13.583926in}}%
\pgfpathlineto{\pgfqpoint{1.206748in}{13.582746in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{13.582068in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{13.580961in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{13.582311in}}%
\pgfpathlineto{\pgfqpoint{1.231352in}{13.582608in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{13.583845in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{13.576092in}}%
\pgfpathlineto{\pgfqpoint{1.249804in}{13.572842in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{13.572319in}}%
\pgfpathlineto{\pgfqpoint{1.262106in}{13.570864in}}%
\pgfpathlineto{\pgfqpoint{1.268257in}{13.566563in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{13.588568in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{13.621508in}}%
\pgfpathlineto{\pgfqpoint{1.268257in}{13.620174in}}%
\pgfpathlineto{\pgfqpoint{1.262106in}{13.620234in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{13.620195in}}%
\pgfpathlineto{\pgfqpoint{1.249804in}{13.620459in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{13.620387in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{13.620075in}}%
\pgfpathlineto{\pgfqpoint{1.231352in}{13.619936in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{13.619964in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{13.619992in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{13.620143in}}%
\pgfpathlineto{\pgfqpoint{1.206748in}{13.620427in}}%
\pgfpathlineto{\pgfqpoint{1.200597in}{13.620506in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{13.620242in}}%
\pgfpathlineto{\pgfqpoint{1.188296in}{13.620147in}}%
\pgfpathlineto{\pgfqpoint{1.182145in}{13.620112in}}%
\pgfpathlineto{\pgfqpoint{1.175994in}{13.619873in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{13.619721in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{13.619851in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{13.619548in}}%
\pgfpathlineto{\pgfqpoint{1.151391in}{13.619548in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{13.619693in}}%
\pgfpathlineto{\pgfqpoint{1.139089in}{13.619875in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{13.619853in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{13.620022in}}%
\pgfpathlineto{\pgfqpoint{1.120636in}{13.619725in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{13.619702in}}%
\pgfpathlineto{\pgfqpoint{1.108335in}{13.619541in}}%
\pgfpathlineto{\pgfqpoint{1.102184in}{13.619447in}}%
\pgfpathlineto{\pgfqpoint{1.096033in}{13.619421in}}%
\pgfpathlineto{\pgfqpoint{1.089882in}{13.619605in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.619542in}}%
\pgfpathlineto{\pgfqpoint{1.077580in}{13.619336in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{13.619348in}}%
\pgfpathlineto{\pgfqpoint{1.065279in}{13.619236in}}%
\pgfpathlineto{\pgfqpoint{1.059128in}{13.619165in}}%
\pgfpathlineto{\pgfqpoint{1.052977in}{13.619110in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{13.619252in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{13.619311in}}%
\pgfpathlineto{\pgfqpoint{1.034524in}{13.619387in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{13.619446in}}%
\pgfpathlineto{\pgfqpoint{1.022223in}{13.619342in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{13.619468in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{13.619482in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{13.619684in}}%
\pgfpathlineto{\pgfqpoint{0.997619in}{13.619473in}}%
\pgfpathlineto{\pgfqpoint{0.991468in}{13.619585in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{13.619390in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{13.619244in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{13.618924in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{13.618818in}}%
\pgfpathlineto{\pgfqpoint{0.960714in}{13.618646in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.618662in}}%
\pgfpathlineto{\pgfqpoint{0.948412in}{13.618793in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{13.619065in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{13.619203in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{13.619113in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{13.619025in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{13.618799in}}%
\pgfpathlineto{\pgfqpoint{0.911507in}{13.618640in}}%
\pgfpathlineto{\pgfqpoint{0.905356in}{13.618705in}}%
\pgfpathlineto{\pgfqpoint{0.899205in}{13.618963in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{13.618965in}}%
\pgfpathlineto{\pgfqpoint{0.886904in}{13.619103in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{13.618835in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{13.618727in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{13.618519in}}%
\pgfpathlineto{\pgfqpoint{0.862300in}{13.618078in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{13.617194in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{13.617381in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{13.617074in}}%
\pgfpathlineto{\pgfqpoint{0.837697in}{13.616774in}}%
\pgfpathlineto{\pgfqpoint{0.831546in}{13.615825in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.616437in}}%
\pgfpathlineto{\pgfqpoint{0.819244in}{13.616379in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{13.616425in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{13.616275in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{13.617124in}}%
\pgfpathlineto{\pgfqpoint{0.794641in}{13.614487in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{13.614079in}}%
\pgfpathlineto{\pgfqpoint{0.782339in}{13.613773in}}%
\pgfpathlineto{\pgfqpoint{0.776188in}{13.612411in}}%
\pgfpathlineto{\pgfqpoint{0.770037in}{13.606256in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{13.600192in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{13.590650in}}%
\pgfpathlineto{\pgfqpoint{0.751585in}{13.579995in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{13.568633in}}%
\pgfpathlineto{\pgfqpoint{0.739283in}{13.556561in}}%
\pgfpathlineto{\pgfqpoint{0.733132in}{13.539992in}}%
\pgfpathlineto{\pgfqpoint{0.726981in}{13.516912in}}%
\pgfpathlineto{\pgfqpoint{0.720830in}{13.489515in}}%
\pgfpathlineto{\pgfqpoint{0.714679in}{13.462942in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{13.441443in}}%
\pgfpathlineto{\pgfqpoint{0.702378in}{13.422451in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.405529in}}%
\pgfpathlineto{\pgfqpoint{0.690076in}{13.391485in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{13.380190in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{13.369927in}}%
\pgfpathlineto{\pgfqpoint{0.671623in}{13.359648in}}%
\pgfpathlineto{\pgfqpoint{0.671623in}{13.359648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{13.349547in}}{\pgfqpoint{1.271063in}{13.614188in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{13.351118in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{0.671130in}{13.349665in}}%
\pgfpathlineto{\pgfqpoint{0.671906in}{13.349792in}}%
\pgfpathlineto{\pgfqpoint{0.672676in}{13.349905in}}%
\pgfpathlineto{\pgfqpoint{0.673412in}{13.350056in}}%
\pgfpathlineto{\pgfqpoint{0.674170in}{13.350210in}}%
\pgfpathlineto{\pgfqpoint{0.674961in}{13.350342in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{13.350412in}}%
\pgfpathlineto{\pgfqpoint{0.676558in}{13.350528in}}%
\pgfpathlineto{\pgfqpoint{0.677374in}{13.350686in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{13.350783in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{13.350904in}}%
\pgfpathlineto{\pgfqpoint{0.679957in}{13.351134in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{13.351281in}}%
\pgfpathlineto{\pgfqpoint{0.681789in}{13.351379in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{13.351530in}}%
\pgfpathlineto{\pgfqpoint{0.683613in}{13.351734in}}%
\pgfpathlineto{\pgfqpoint{0.684579in}{13.351881in}}%
\pgfpathlineto{\pgfqpoint{0.685505in}{13.352172in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{13.352409in}}%
\pgfpathlineto{\pgfqpoint{0.687490in}{13.352672in}}%
\pgfpathlineto{\pgfqpoint{0.688456in}{13.352927in}}%
\pgfpathlineto{\pgfqpoint{0.689469in}{13.353278in}}%
\pgfpathlineto{\pgfqpoint{0.690523in}{13.353611in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{13.353990in}}%
\pgfpathlineto{\pgfqpoint{0.692708in}{13.354383in}}%
\pgfpathlineto{\pgfqpoint{0.693702in}{13.354875in}}%
\pgfpathlineto{\pgfqpoint{0.694727in}{13.355360in}}%
\pgfpathlineto{\pgfqpoint{0.695839in}{13.355827in}}%
\pgfpathlineto{\pgfqpoint{0.696965in}{13.356585in}}%
\pgfpathlineto{\pgfqpoint{0.698160in}{13.357350in}}%
\pgfpathlineto{\pgfqpoint{0.699324in}{13.358020in}}%
\pgfpathlineto{\pgfqpoint{0.700582in}{13.358867in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{13.359863in}}%
\pgfpathlineto{\pgfqpoint{0.703478in}{13.360835in}}%
\pgfpathlineto{\pgfqpoint{0.704804in}{13.362154in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{13.363617in}}%
\pgfpathlineto{\pgfqpoint{0.707635in}{13.365209in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{13.366931in}}%
\pgfpathlineto{\pgfqpoint{0.710924in}{13.369282in}}%
\pgfpathlineto{\pgfqpoint{0.713287in}{13.372062in}}%
\pgfpathlineto{\pgfqpoint{0.715255in}{13.375776in}}%
\pgfpathlineto{\pgfqpoint{0.717619in}{13.380491in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{13.384973in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{13.390876in}}%
\pgfpathlineto{\pgfqpoint{0.726828in}{13.394859in}}%
\pgfpathlineto{\pgfqpoint{0.733240in}{13.399811in}}%
\pgfpathlineto{\pgfqpoint{0.740354in}{13.400753in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{13.405194in}}%
\pgfpathlineto{\pgfqpoint{0.756362in}{13.409574in}}%
\pgfpathlineto{\pgfqpoint{0.765420in}{13.415390in}}%
\pgfpathlineto{\pgfqpoint{0.774372in}{13.418663in}}%
\pgfpathlineto{\pgfqpoint{0.783468in}{13.420193in}}%
\pgfpathlineto{\pgfqpoint{0.794016in}{13.414136in}}%
\pgfpathlineto{\pgfqpoint{0.807346in}{13.410362in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{13.407583in}}%
\pgfpathlineto{\pgfqpoint{0.828129in}{13.403123in}}%
\pgfpathlineto{\pgfqpoint{0.837211in}{13.408653in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{13.418743in}}%
\pgfpathlineto{\pgfqpoint{0.856657in}{13.421119in}}%
\pgfpathlineto{\pgfqpoint{0.867894in}{13.421934in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{13.417543in}}%
\pgfpathlineto{\pgfqpoint{0.892458in}{13.410604in}}%
\pgfpathlineto{\pgfqpoint{0.903745in}{13.412026in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{13.413646in}}%
\pgfpathlineto{\pgfqpoint{0.927423in}{13.413964in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{13.422370in}}%
\pgfpathlineto{\pgfqpoint{0.948992in}{13.429889in}}%
\pgfpathlineto{\pgfqpoint{0.957539in}{13.432662in}}%
\pgfpathlineto{\pgfqpoint{0.969527in}{13.440552in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{13.442037in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{13.432918in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{13.421253in}}%
\pgfpathlineto{\pgfqpoint{1.010252in}{13.411311in}}%
\pgfpathlineto{\pgfqpoint{1.021689in}{13.396112in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{13.398423in}}%
\pgfpathlineto{\pgfqpoint{1.042172in}{13.405712in}}%
\pgfpathlineto{\pgfqpoint{1.052419in}{13.407575in}}%
\pgfpathlineto{\pgfqpoint{1.064102in}{13.407136in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{13.408933in}}%
\pgfpathlineto{\pgfqpoint{1.084856in}{13.404310in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{13.401094in}}%
\pgfpathlineto{\pgfqpoint{1.106990in}{13.411018in}}%
\pgfpathlineto{\pgfqpoint{1.116622in}{13.407373in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{13.401883in}}%
\pgfpathlineto{\pgfqpoint{1.135106in}{13.401906in}}%
\pgfpathlineto{\pgfqpoint{1.146050in}{13.406967in}}%
\pgfpathlineto{\pgfqpoint{1.156775in}{13.405329in}}%
\pgfpathlineto{\pgfqpoint{1.168434in}{13.415555in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{13.431934in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{13.438243in}}%
\pgfpathlineto{\pgfqpoint{1.201746in}{13.440953in}}%
\pgfpathlineto{\pgfqpoint{1.210067in}{13.434865in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{13.425164in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{13.413845in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{13.411088in}}%
\pgfpathlineto{\pgfqpoint{1.244177in}{13.408254in}}%
\pgfpathlineto{\pgfqpoint{1.252455in}{13.412800in}}%
\pgfpathlineto{\pgfqpoint{1.260732in}{13.419152in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{13.424969in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{13.614188in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{13.614188in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{13.565536in}}%
\pgfpathlineto{\pgfqpoint{1.260732in}{13.552559in}}%
\pgfpathlineto{\pgfqpoint{1.252455in}{13.533795in}}%
\pgfpathlineto{\pgfqpoint{1.244177in}{13.514268in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{13.501673in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{13.499581in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{13.506153in}}%
\pgfpathlineto{\pgfqpoint{1.210067in}{13.517266in}}%
\pgfpathlineto{\pgfqpoint{1.201746in}{13.520550in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{13.521909in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{13.520259in}}%
\pgfpathlineto{\pgfqpoint{1.168434in}{13.515319in}}%
\pgfpathlineto{\pgfqpoint{1.156775in}{13.505824in}}%
\pgfpathlineto{\pgfqpoint{1.146050in}{13.508676in}}%
\pgfpathlineto{\pgfqpoint{1.135106in}{13.511187in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{13.513767in}}%
\pgfpathlineto{\pgfqpoint{1.116622in}{13.515145in}}%
\pgfpathlineto{\pgfqpoint{1.106990in}{13.521533in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{13.521064in}}%
\pgfpathlineto{\pgfqpoint{1.084856in}{13.523637in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{13.523104in}}%
\pgfpathlineto{\pgfqpoint{1.064102in}{13.517582in}}%
\pgfpathlineto{\pgfqpoint{1.052419in}{13.516864in}}%
\pgfpathlineto{\pgfqpoint{1.042172in}{13.516629in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{13.509793in}}%
\pgfpathlineto{\pgfqpoint{1.021689in}{13.507048in}}%
\pgfpathlineto{\pgfqpoint{1.010252in}{13.513619in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{13.517473in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{13.519035in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{13.522855in}}%
\pgfpathlineto{\pgfqpoint{0.969527in}{13.525316in}}%
\pgfpathlineto{\pgfqpoint{0.957539in}{13.524275in}}%
\pgfpathlineto{\pgfqpoint{0.948992in}{13.522109in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{13.519398in}}%
\pgfpathlineto{\pgfqpoint{0.927423in}{13.521605in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{13.521570in}}%
\pgfpathlineto{\pgfqpoint{0.903745in}{13.520987in}}%
\pgfpathlineto{\pgfqpoint{0.892458in}{13.519090in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{13.515104in}}%
\pgfpathlineto{\pgfqpoint{0.867894in}{13.507672in}}%
\pgfpathlineto{\pgfqpoint{0.856657in}{13.502549in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{13.499560in}}%
\pgfpathlineto{\pgfqpoint{0.837211in}{13.495497in}}%
\pgfpathlineto{\pgfqpoint{0.828129in}{13.498696in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{13.498187in}}%
\pgfpathlineto{\pgfqpoint{0.807346in}{13.497636in}}%
\pgfpathlineto{\pgfqpoint{0.794016in}{13.494604in}}%
\pgfpathlineto{\pgfqpoint{0.783468in}{13.493749in}}%
\pgfpathlineto{\pgfqpoint{0.774372in}{13.487799in}}%
\pgfpathlineto{\pgfqpoint{0.765420in}{13.484200in}}%
\pgfpathlineto{\pgfqpoint{0.756362in}{13.481999in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{13.478652in}}%
\pgfpathlineto{\pgfqpoint{0.740354in}{13.468934in}}%
\pgfpathlineto{\pgfqpoint{0.733240in}{13.458449in}}%
\pgfpathlineto{\pgfqpoint{0.726828in}{13.444923in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{13.426672in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{13.408932in}}%
\pgfpathlineto{\pgfqpoint{0.717619in}{13.397221in}}%
\pgfpathlineto{\pgfqpoint{0.715255in}{13.386850in}}%
\pgfpathlineto{\pgfqpoint{0.713287in}{13.380675in}}%
\pgfpathlineto{\pgfqpoint{0.710924in}{13.376240in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{13.372880in}}%
\pgfpathlineto{\pgfqpoint{0.707635in}{13.369881in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{13.367774in}}%
\pgfpathlineto{\pgfqpoint{0.704804in}{13.365867in}}%
\pgfpathlineto{\pgfqpoint{0.703478in}{13.364310in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{13.363223in}}%
\pgfpathlineto{\pgfqpoint{0.700582in}{13.362239in}}%
\pgfpathlineto{\pgfqpoint{0.699324in}{13.361381in}}%
\pgfpathlineto{\pgfqpoint{0.698160in}{13.360541in}}%
\pgfpathlineto{\pgfqpoint{0.696965in}{13.359783in}}%
\pgfpathlineto{\pgfqpoint{0.695839in}{13.358841in}}%
\pgfpathlineto{\pgfqpoint{0.694727in}{13.358285in}}%
\pgfpathlineto{\pgfqpoint{0.693702in}{13.357678in}}%
\pgfpathlineto{\pgfqpoint{0.692708in}{13.357217in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{13.356647in}}%
\pgfpathlineto{\pgfqpoint{0.690523in}{13.356330in}}%
\pgfpathlineto{\pgfqpoint{0.689469in}{13.355824in}}%
\pgfpathlineto{\pgfqpoint{0.688456in}{13.355321in}}%
\pgfpathlineto{\pgfqpoint{0.687490in}{13.354952in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{13.354566in}}%
\pgfpathlineto{\pgfqpoint{0.685505in}{13.354239in}}%
\pgfpathlineto{\pgfqpoint{0.684579in}{13.353914in}}%
\pgfpathlineto{\pgfqpoint{0.683613in}{13.353735in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{13.353510in}}%
\pgfpathlineto{\pgfqpoint{0.681789in}{13.353382in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{13.353181in}}%
\pgfpathlineto{\pgfqpoint{0.679957in}{13.352984in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{13.352773in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{13.352573in}}%
\pgfpathlineto{\pgfqpoint{0.677374in}{13.352374in}}%
\pgfpathlineto{\pgfqpoint{0.676558in}{13.352134in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{13.352011in}}%
\pgfpathlineto{\pgfqpoint{0.674961in}{13.351831in}}%
\pgfpathlineto{\pgfqpoint{0.674170in}{13.351695in}}%
\pgfpathlineto{\pgfqpoint{0.673412in}{13.351530in}}%
\pgfpathlineto{\pgfqpoint{0.672676in}{13.351412in}}%
\pgfpathlineto{\pgfqpoint{0.671906in}{13.351297in}}%
\pgfpathlineto{\pgfqpoint{0.671130in}{13.351211in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.351118in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{13.351118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271063in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271063in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{13.347007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=13.304382in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{13.713009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=13.670385in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{13.350295in}}%
\pgfpathlineto{\pgfqpoint{0.676852in}{13.350486in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{13.352201in}}%
\pgfpathlineto{\pgfqpoint{0.689768in}{13.358111in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.366879in}}%
\pgfpathlineto{\pgfqpoint{0.702685in}{13.366903in}}%
\pgfpathlineto{\pgfqpoint{0.709144in}{13.369310in}}%
\pgfpathlineto{\pgfqpoint{0.715602in}{13.369596in}}%
\pgfpathlineto{\pgfqpoint{0.722060in}{13.370382in}}%
\pgfpathlineto{\pgfqpoint{0.728519in}{13.385180in}}%
\pgfpathlineto{\pgfqpoint{0.734977in}{13.385656in}}%
\pgfpathlineto{\pgfqpoint{0.741436in}{13.385751in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{13.389945in}}%
\pgfpathlineto{\pgfqpoint{0.754353in}{13.408484in}}%
\pgfpathlineto{\pgfqpoint{0.760811in}{13.408079in}}%
\pgfpathlineto{\pgfqpoint{0.767269in}{13.407388in}}%
\pgfpathlineto{\pgfqpoint{0.773728in}{13.405672in}}%
\pgfpathlineto{\pgfqpoint{0.780186in}{13.409604in}}%
\pgfpathlineto{\pgfqpoint{0.786645in}{13.412201in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{13.416371in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.806020in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.812478in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.818937in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.831853in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.838312in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.844770in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.851229in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.864145in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.870604in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.877062in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.883521in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.889979in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.896437in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.909354in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.915813in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.922271in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.928729in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.935188in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.941646in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.948105in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.961021in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.980397in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.986855in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{0.999772in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.006230in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.012689in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.025605in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.032064in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.038522in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.044981in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.051439in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.057898in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.064356in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.070814in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.077273in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.090190in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.096648in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.103106in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.109565in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.116023in}{13.420207in}}%
\pgfpathlineto{\pgfqpoint{1.122482in}{13.420207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671623in}{13.357762in}}%
\pgfpathlineto{\pgfqpoint{0.677774in}{13.366984in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{13.377544in}}%
\pgfpathlineto{\pgfqpoint{0.690076in}{13.389031in}}%
\pgfpathlineto{\pgfqpoint{0.696227in}{13.402163in}}%
\pgfpathlineto{\pgfqpoint{0.702378in}{13.412975in}}%
\pgfpathlineto{\pgfqpoint{0.708529in}{13.418765in}}%
\pgfpathlineto{\pgfqpoint{0.714679in}{13.420010in}}%
\pgfpathlineto{\pgfqpoint{0.720830in}{13.424394in}}%
\pgfpathlineto{\pgfqpoint{0.726981in}{13.438324in}}%
\pgfpathlineto{\pgfqpoint{0.733132in}{13.461646in}}%
\pgfpathlineto{\pgfqpoint{0.739283in}{13.489345in}}%
\pgfpathlineto{\pgfqpoint{0.745434in}{13.517696in}}%
\pgfpathlineto{\pgfqpoint{0.751585in}{13.542071in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{13.557033in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{13.562838in}}%
\pgfpathlineto{\pgfqpoint{0.770037in}{13.564083in}}%
\pgfpathlineto{\pgfqpoint{0.776188in}{13.564273in}}%
\pgfpathlineto{\pgfqpoint{0.782339in}{13.564910in}}%
\pgfpathlineto{\pgfqpoint{0.788490in}{13.565027in}}%
\pgfpathlineto{\pgfqpoint{0.794641in}{13.565078in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{13.565173in}}%
\pgfpathlineto{\pgfqpoint{0.806942in}{13.565247in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{13.565408in}}%
\pgfpathlineto{\pgfqpoint{0.819244in}{13.567055in}}%
\pgfpathlineto{\pgfqpoint{0.825395in}{13.570568in}}%
\pgfpathlineto{\pgfqpoint{0.831546in}{13.577471in}}%
\pgfpathlineto{\pgfqpoint{0.837697in}{13.586584in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{13.596130in}}%
\pgfpathlineto{\pgfqpoint{0.849998in}{13.604467in}}%
\pgfpathlineto{\pgfqpoint{0.856149in}{13.610616in}}%
\pgfpathlineto{\pgfqpoint{0.862300in}{13.613625in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{13.614540in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{13.614745in}}%
\pgfpathlineto{\pgfqpoint{0.880753in}{13.614115in}}%
\pgfpathlineto{\pgfqpoint{0.886904in}{13.614430in}}%
\pgfpathlineto{\pgfqpoint{0.893054in}{13.611875in}}%
\pgfpathlineto{\pgfqpoint{0.899205in}{13.611875in}}%
\pgfpathlineto{\pgfqpoint{0.905356in}{13.611707in}}%
\pgfpathlineto{\pgfqpoint{0.911507in}{13.612366in}}%
\pgfpathlineto{\pgfqpoint{0.917658in}{13.612783in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{13.615843in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{13.615674in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{13.615835in}}%
\pgfpathlineto{\pgfqpoint{0.942261in}{13.615396in}}%
\pgfpathlineto{\pgfqpoint{0.948412in}{13.612497in}}%
\pgfpathlineto{\pgfqpoint{0.954563in}{13.610360in}}%
\pgfpathlineto{\pgfqpoint{0.960714in}{13.610675in}}%
\pgfpathlineto{\pgfqpoint{0.966865in}{13.610704in}}%
\pgfpathlineto{\pgfqpoint{0.973016in}{13.611026in}}%
\pgfpathlineto{\pgfqpoint{0.979166in}{13.613273in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{13.615301in}}%
\pgfpathlineto{\pgfqpoint{0.991468in}{13.614942in}}%
\pgfpathlineto{\pgfqpoint{0.997619in}{13.615016in}}%
\pgfpathlineto{\pgfqpoint{1.003770in}{13.615294in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{13.615608in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{13.615389in}}%
\pgfpathlineto{\pgfqpoint{1.022223in}{13.616026in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{13.615608in}}%
\pgfpathlineto{\pgfqpoint{1.034524in}{13.615652in}}%
\pgfpathlineto{\pgfqpoint{1.040675in}{13.614833in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{13.614525in}}%
\pgfpathlineto{\pgfqpoint{1.052977in}{13.613552in}}%
\pgfpathlineto{\pgfqpoint{1.059128in}{13.613266in}}%
\pgfpathlineto{\pgfqpoint{1.065279in}{13.613288in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{13.613244in}}%
\pgfpathlineto{\pgfqpoint{1.077580in}{13.613661in}}%
\pgfpathlineto{\pgfqpoint{1.083731in}{13.613822in}}%
\pgfpathlineto{\pgfqpoint{1.089882in}{13.614386in}}%
\pgfpathlineto{\pgfqpoint{1.096033in}{13.609079in}}%
\pgfpathlineto{\pgfqpoint{1.102184in}{13.609899in}}%
\pgfpathlineto{\pgfqpoint{1.108335in}{13.609174in}}%
\pgfpathlineto{\pgfqpoint{1.114485in}{13.609811in}}%
\pgfpathlineto{\pgfqpoint{1.120636in}{13.610023in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{13.615535in}}%
\pgfpathlineto{\pgfqpoint{1.132938in}{13.615096in}}%
\pgfpathlineto{\pgfqpoint{1.139089in}{13.615938in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{13.615872in}}%
\pgfpathlineto{\pgfqpoint{1.151391in}{13.615879in}}%
\pgfpathlineto{\pgfqpoint{1.157541in}{13.616084in}}%
\pgfpathlineto{\pgfqpoint{1.163692in}{13.616985in}}%
\pgfpathlineto{\pgfqpoint{1.169843in}{13.616926in}}%
\pgfpathlineto{\pgfqpoint{1.175994in}{13.617373in}}%
\pgfpathlineto{\pgfqpoint{1.182145in}{13.617826in}}%
\pgfpathlineto{\pgfqpoint{1.188296in}{13.617973in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{13.618229in}}%
\pgfpathlineto{\pgfqpoint{1.200597in}{13.618624in}}%
\pgfpathlineto{\pgfqpoint{1.206748in}{13.618493in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{13.618134in}}%
\pgfpathlineto{\pgfqpoint{1.219050in}{13.617607in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{13.617358in}}%
\pgfpathlineto{\pgfqpoint{1.231352in}{13.617519in}}%
\pgfpathlineto{\pgfqpoint{1.237503in}{13.617900in}}%
\pgfpathlineto{\pgfqpoint{1.243654in}{13.618170in}}%
\pgfpathlineto{\pgfqpoint{1.249804in}{13.618317in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{13.617629in}}%
\pgfpathlineto{\pgfqpoint{1.262106in}{13.617491in}}%
\pgfpathlineto{\pgfqpoint{1.268257in}{13.616933in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{13.621508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{13.350372in}}%
\pgfpathlineto{\pgfqpoint{0.671130in}{13.350420in}}%
\pgfpathlineto{\pgfqpoint{0.671906in}{13.350535in}}%
\pgfpathlineto{\pgfqpoint{0.672676in}{13.350612in}}%
\pgfpathlineto{\pgfqpoint{0.673412in}{13.350743in}}%
\pgfpathlineto{\pgfqpoint{0.674170in}{13.350885in}}%
\pgfpathlineto{\pgfqpoint{0.674961in}{13.351043in}}%
\pgfpathlineto{\pgfqpoint{0.675761in}{13.351151in}}%
\pgfpathlineto{\pgfqpoint{0.676558in}{13.351279in}}%
\pgfpathlineto{\pgfqpoint{0.677374in}{13.351476in}}%
\pgfpathlineto{\pgfqpoint{0.678228in}{13.351669in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{13.351819in}}%
\pgfpathlineto{\pgfqpoint{0.679957in}{13.352061in}}%
\pgfpathlineto{\pgfqpoint{0.680865in}{13.352256in}}%
\pgfpathlineto{\pgfqpoint{0.681789in}{13.352397in}}%
\pgfpathlineto{\pgfqpoint{0.682702in}{13.352530in}}%
\pgfpathlineto{\pgfqpoint{0.683613in}{13.352766in}}%
\pgfpathlineto{\pgfqpoint{0.684579in}{13.352888in}}%
\pgfpathlineto{\pgfqpoint{0.685505in}{13.353181in}}%
\pgfpathlineto{\pgfqpoint{0.686487in}{13.353488in}}%
\pgfpathlineto{\pgfqpoint{0.687490in}{13.353812in}}%
\pgfpathlineto{\pgfqpoint{0.688456in}{13.354119in}}%
\pgfpathlineto{\pgfqpoint{0.689469in}{13.354606in}}%
\pgfpathlineto{\pgfqpoint{0.690523in}{13.355011in}}%
\pgfpathlineto{\pgfqpoint{0.691667in}{13.355348in}}%
\pgfpathlineto{\pgfqpoint{0.692708in}{13.355833in}}%
\pgfpathlineto{\pgfqpoint{0.693702in}{13.356304in}}%
\pgfpathlineto{\pgfqpoint{0.694727in}{13.356796in}}%
\pgfpathlineto{\pgfqpoint{0.695839in}{13.357329in}}%
\pgfpathlineto{\pgfqpoint{0.696965in}{13.358134in}}%
\pgfpathlineto{\pgfqpoint{0.698160in}{13.358866in}}%
\pgfpathlineto{\pgfqpoint{0.699324in}{13.359637in}}%
\pgfpathlineto{\pgfqpoint{0.700582in}{13.360469in}}%
\pgfpathlineto{\pgfqpoint{0.702084in}{13.361440in}}%
\pgfpathlineto{\pgfqpoint{0.703478in}{13.362555in}}%
\pgfpathlineto{\pgfqpoint{0.704804in}{13.363992in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{13.365636in}}%
\pgfpathlineto{\pgfqpoint{0.707635in}{13.367574in}}%
\pgfpathlineto{\pgfqpoint{0.709059in}{13.369831in}}%
\pgfpathlineto{\pgfqpoint{0.710924in}{13.372727in}}%
\pgfpathlineto{\pgfqpoint{0.713287in}{13.376315in}}%
\pgfpathlineto{\pgfqpoint{0.715255in}{13.381031in}}%
\pgfpathlineto{\pgfqpoint{0.717619in}{13.387986in}}%
\pgfpathlineto{\pgfqpoint{0.720066in}{13.395990in}}%
\pgfpathlineto{\pgfqpoint{0.722944in}{13.408887in}}%
\pgfpathlineto{\pgfqpoint{0.726828in}{13.421702in}}%
\pgfpathlineto{\pgfqpoint{0.733240in}{13.432062in}}%
\pgfpathlineto{\pgfqpoint{0.740354in}{13.441025in}}%
\pgfpathlineto{\pgfqpoint{0.747969in}{13.448759in}}%
\pgfpathlineto{\pgfqpoint{0.756362in}{13.450059in}}%
\pgfpathlineto{\pgfqpoint{0.765420in}{13.452113in}}%
\pgfpathlineto{\pgfqpoint{0.774372in}{13.454989in}}%
\pgfpathlineto{\pgfqpoint{0.783468in}{13.459514in}}%
\pgfpathlineto{\pgfqpoint{0.794016in}{13.456708in}}%
\pgfpathlineto{\pgfqpoint{0.807346in}{13.456799in}}%
\pgfpathlineto{\pgfqpoint{0.817660in}{13.455423in}}%
\pgfpathlineto{\pgfqpoint{0.828129in}{13.452058in}}%
\pgfpathlineto{\pgfqpoint{0.837211in}{13.449602in}}%
\pgfpathlineto{\pgfqpoint{0.847471in}{13.456675in}}%
\pgfpathlineto{\pgfqpoint{0.856657in}{13.463324in}}%
\pgfpathlineto{\pgfqpoint{0.867894in}{13.466966in}}%
\pgfpathlineto{\pgfqpoint{0.880833in}{13.466920in}}%
\pgfpathlineto{\pgfqpoint{0.892458in}{13.469636in}}%
\pgfpathlineto{\pgfqpoint{0.903745in}{13.471357in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{13.469371in}}%
\pgfpathlineto{\pgfqpoint{0.927423in}{13.471042in}}%
\pgfpathlineto{\pgfqpoint{0.936971in}{13.477894in}}%
\pgfpathlineto{\pgfqpoint{0.948992in}{13.479253in}}%
\pgfpathlineto{\pgfqpoint{0.957539in}{13.482132in}}%
\pgfpathlineto{\pgfqpoint{0.969527in}{13.487784in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{13.484616in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{13.478010in}}%
\pgfpathlineto{\pgfqpoint{1.001603in}{13.469175in}}%
\pgfpathlineto{\pgfqpoint{1.010252in}{13.459638in}}%
\pgfpathlineto{\pgfqpoint{1.021689in}{13.447931in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{13.451741in}}%
\pgfpathlineto{\pgfqpoint{1.042172in}{13.456427in}}%
\pgfpathlineto{\pgfqpoint{1.052419in}{13.459970in}}%
\pgfpathlineto{\pgfqpoint{1.064102in}{13.461857in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{13.467946in}}%
\pgfpathlineto{\pgfqpoint{1.084856in}{13.465817in}}%
\pgfpathlineto{\pgfqpoint{1.095553in}{13.468854in}}%
\pgfpathlineto{\pgfqpoint{1.106990in}{13.473186in}}%
\pgfpathlineto{\pgfqpoint{1.116622in}{13.468237in}}%
\pgfpathlineto{\pgfqpoint{1.126072in}{13.463519in}}%
\pgfpathlineto{\pgfqpoint{1.135106in}{13.462030in}}%
\pgfpathlineto{\pgfqpoint{1.146050in}{13.458395in}}%
\pgfpathlineto{\pgfqpoint{1.156775in}{13.456707in}}%
\pgfpathlineto{\pgfqpoint{1.168434in}{13.468402in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{13.478035in}}%
\pgfpathlineto{\pgfqpoint{1.188651in}{13.481122in}}%
\pgfpathlineto{\pgfqpoint{1.201746in}{13.481204in}}%
\pgfpathlineto{\pgfqpoint{1.210067in}{13.477761in}}%
\pgfpathlineto{\pgfqpoint{1.218833in}{13.464141in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{13.452453in}}%
\pgfpathlineto{\pgfqpoint{1.233942in}{13.453209in}}%
\pgfpathlineto{\pgfqpoint{1.244177in}{13.458158in}}%
\pgfpathlineto{\pgfqpoint{1.252455in}{13.469103in}}%
\pgfpathlineto{\pgfqpoint{1.260732in}{13.479949in}}%
\pgfpathlineto{\pgfqpoint{1.267579in}{13.490949in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{13.420207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{13.351776in}}{\pgfqpoint{2.529191in}{13.494214in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{13.352054in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.351776in}}%
\pgfpathlineto{\pgfqpoint{2.001755in}{13.354292in}}%
\pgfpathlineto{\pgfqpoint{2.012519in}{13.356604in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{13.361450in}}%
\pgfpathlineto{\pgfqpoint{2.034047in}{13.364888in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{13.371528in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{13.375329in}}%
\pgfpathlineto{\pgfqpoint{2.066339in}{13.378474in}}%
\pgfpathlineto{\pgfqpoint{2.077103in}{13.380066in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{13.382065in}}%
\pgfpathlineto{\pgfqpoint{2.098631in}{13.384379in}}%
\pgfpathlineto{\pgfqpoint{2.109395in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.120159in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.130923in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.141687in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.152451in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.163215in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.173979in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.206271in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.227799in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.270855in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.292383in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.303147in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.313911in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.335439in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.346203in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.356967in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.389259in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.400023in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.410787in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.421551in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.453843in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.518427in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.518427in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.453843in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.421551in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.410787in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.400023in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.389259in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{13.494214in}}%
\pgfpathlineto{\pgfqpoint{2.356967in}{13.492188in}}%
\pgfpathlineto{\pgfqpoint{2.346203in}{13.486433in}}%
\pgfpathlineto{\pgfqpoint{2.335439in}{13.478357in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{13.470417in}}%
\pgfpathlineto{\pgfqpoint{2.313911in}{13.464383in}}%
\pgfpathlineto{\pgfqpoint{2.303147in}{13.459538in}}%
\pgfpathlineto{\pgfqpoint{2.292383in}{13.455252in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{13.452758in}}%
\pgfpathlineto{\pgfqpoint{2.270855in}{13.451319in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{13.449873in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{13.447915in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{13.445866in}}%
\pgfpathlineto{\pgfqpoint{2.227799in}{13.443375in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{13.440569in}}%
\pgfpathlineto{\pgfqpoint{2.206271in}{13.437620in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{13.432578in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{13.428003in}}%
\pgfpathlineto{\pgfqpoint{2.173979in}{13.423640in}}%
\pgfpathlineto{\pgfqpoint{2.163215in}{13.420317in}}%
\pgfpathlineto{\pgfqpoint{2.152451in}{13.417118in}}%
\pgfpathlineto{\pgfqpoint{2.141687in}{13.411105in}}%
\pgfpathlineto{\pgfqpoint{2.130923in}{13.406340in}}%
\pgfpathlineto{\pgfqpoint{2.120159in}{13.400287in}}%
\pgfpathlineto{\pgfqpoint{2.109395in}{13.394094in}}%
\pgfpathlineto{\pgfqpoint{2.098631in}{13.388760in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{13.383676in}}%
\pgfpathlineto{\pgfqpoint{2.077103in}{13.381403in}}%
\pgfpathlineto{\pgfqpoint{2.066339in}{13.379788in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{13.376001in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{13.372051in}}%
\pgfpathlineto{\pgfqpoint{2.034047in}{13.365376in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{13.361810in}}%
\pgfpathlineto{\pgfqpoint{2.012519in}{13.356900in}}%
\pgfpathlineto{\pgfqpoint{2.001755in}{13.354545in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.352054in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.352054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992221in}{13.352868in}}{\pgfqpoint{2.592545in}{13.594548in}}{%
\pgfpathmoveto{\pgfqpoint{1.992221in}{13.354580in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{13.352868in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{13.357235in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{13.362531in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{13.367837in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{13.374443in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{13.379282in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{13.382074in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{13.382716in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{13.384214in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{13.388426in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{13.397833in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{13.410136in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{13.424109in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{13.437326in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{13.447523in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{13.453259in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{13.455483in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{13.455730in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{13.455962in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{13.454776in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{13.454754in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{13.454860in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{13.454673in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{13.454647in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{13.455722in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{13.455738in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{13.455929in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{13.456116in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{13.455764in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{13.455881in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{13.456038in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{13.455921in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{13.456027in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{13.456427in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{13.456484in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{13.456373in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{13.454329in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{13.454197in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{13.454156in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{13.454177in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{13.454167in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{13.456335in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{13.456485in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{13.456565in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{13.456518in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{13.456620in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{13.456467in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{13.456468in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{13.456527in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{13.456487in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{13.456404in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{13.456548in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{13.456579in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{13.456422in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{13.456561in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{13.456677in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{13.456688in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{13.456533in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{13.456149in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{13.456032in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{13.455922in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{13.455856in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{13.456008in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{13.456453in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{13.455891in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{13.455966in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{13.456035in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{13.456112in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{13.456113in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{13.456842in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{13.456934in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{13.456930in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{13.456862in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{13.456957in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{13.456896in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{13.456800in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{13.456904in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{13.457028in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{13.457561in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{13.458867in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{13.461025in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{13.463756in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{13.466570in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{13.469249in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{13.471539in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{13.472415in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{13.472934in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{13.473093in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{13.473219in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{13.473086in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{13.473741in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{13.473941in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{13.474395in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{13.474588in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{13.465203in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{13.465254in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{13.462612in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{13.459120in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{13.457729in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{13.594548in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{13.594548in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{13.592672in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{13.592564in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{13.592120in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{13.592228in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{13.592417in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{13.592249in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{13.592355in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{13.592547in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{13.592539in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{13.592470in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{13.592495in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{13.591938in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{13.591902in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{13.591113in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{13.589234in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{13.586971in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{13.585233in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{13.582308in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{13.579502in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{13.577515in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{13.577479in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{13.577415in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{13.577962in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{13.579027in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{13.580889in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{13.580863in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{13.580166in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{13.579695in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{13.577985in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{13.577212in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{13.577267in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{13.577525in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{13.577920in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{13.579751in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{13.579446in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{13.578027in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{13.578108in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{13.578301in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{13.578224in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{13.578963in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{13.579924in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{13.580209in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{13.580149in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{13.579938in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{13.578955in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{13.578651in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{13.578494in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{13.578686in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{13.578843in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{13.579462in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{13.579981in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{13.579865in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{13.579952in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{13.580111in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{13.580612in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{13.580651in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{13.580888in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{13.580431in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{13.580081in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{13.579288in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{13.579274in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{13.579304in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{13.579702in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{13.580092in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{13.580727in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{13.580762in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{13.580146in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{13.578621in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{13.575294in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{13.568083in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{13.559611in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{13.550302in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{13.541342in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{13.534064in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{13.530689in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{13.528923in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{13.528504in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{13.528245in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{13.527971in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{13.526887in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{13.524821in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{13.518822in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{13.506477in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{13.492928in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{13.479613in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{13.466002in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{13.453598in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{13.444543in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{13.432978in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{13.419304in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{13.406059in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{13.395375in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{13.385823in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{13.377389in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{13.370392in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{13.364758in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{13.359582in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{13.354580in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{13.354580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{13.349547in}}{\pgfqpoint{2.591661in}{13.519753in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{13.350330in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{1.991765in}{13.349608in}}%
\pgfpathlineto{\pgfqpoint{1.992526in}{13.349665in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{13.349720in}}%
\pgfpathlineto{\pgfqpoint{1.994087in}{13.349782in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{13.349866in}}%
\pgfpathlineto{\pgfqpoint{1.995733in}{13.349930in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{13.349965in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{13.350061in}}%
\pgfpathlineto{\pgfqpoint{1.998336in}{13.350123in}}%
\pgfpathlineto{\pgfqpoint{1.999244in}{13.350178in}}%
\pgfpathlineto{\pgfqpoint{2.000092in}{13.350275in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{13.350372in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{13.350421in}}%
\pgfpathlineto{\pgfqpoint{2.003005in}{13.350536in}}%
\pgfpathlineto{\pgfqpoint{2.003974in}{13.350674in}}%
\pgfpathlineto{\pgfqpoint{2.004926in}{13.350750in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{13.350876in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{13.350991in}}%
\pgfpathlineto{\pgfqpoint{2.007893in}{13.351083in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{13.351186in}}%
\pgfpathlineto{\pgfqpoint{2.009896in}{13.351396in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{13.351584in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{13.351757in}}%
\pgfpathlineto{\pgfqpoint{2.012960in}{13.352014in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{13.352261in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{13.352495in}}%
\pgfpathlineto{\pgfqpoint{2.016262in}{13.352755in}}%
\pgfpathlineto{\pgfqpoint{2.017532in}{13.353148in}}%
\pgfpathlineto{\pgfqpoint{2.018691in}{13.353433in}}%
\pgfpathlineto{\pgfqpoint{2.020007in}{13.353833in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{13.354266in}}%
\pgfpathlineto{\pgfqpoint{2.023033in}{13.354724in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{13.355221in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{13.355819in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{13.356573in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{13.357360in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{13.358575in}}%
\pgfpathlineto{\pgfqpoint{2.034451in}{13.360019in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{13.361914in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{13.364547in}}%
\pgfpathlineto{\pgfqpoint{2.042035in}{13.368099in}}%
\pgfpathlineto{\pgfqpoint{2.046132in}{13.371902in}}%
\pgfpathlineto{\pgfqpoint{2.051677in}{13.374064in}}%
\pgfpathlineto{\pgfqpoint{2.058663in}{13.376793in}}%
\pgfpathlineto{\pgfqpoint{2.065474in}{13.379261in}}%
\pgfpathlineto{\pgfqpoint{2.072449in}{13.381124in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{13.383129in}}%
\pgfpathlineto{\pgfqpoint{2.087851in}{13.387066in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{13.386514in}}%
\pgfpathlineto{\pgfqpoint{2.105257in}{13.388295in}}%
\pgfpathlineto{\pgfqpoint{2.115351in}{13.387846in}}%
\pgfpathlineto{\pgfqpoint{2.126436in}{13.385831in}}%
\pgfpathlineto{\pgfqpoint{2.136932in}{13.385558in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{13.387126in}}%
\pgfpathlineto{\pgfqpoint{2.157184in}{13.386303in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{13.389765in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{13.390871in}}%
\pgfpathlineto{\pgfqpoint{2.190669in}{13.391666in}}%
\pgfpathlineto{\pgfqpoint{2.200772in}{13.392784in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{13.393490in}}%
\pgfpathlineto{\pgfqpoint{2.220206in}{13.392458in}}%
\pgfpathlineto{\pgfqpoint{2.230753in}{13.393821in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{13.391277in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{13.391748in}}%
\pgfpathlineto{\pgfqpoint{2.257808in}{13.390506in}}%
\pgfpathlineto{\pgfqpoint{2.270302in}{13.386471in}}%
\pgfpathlineto{\pgfqpoint{2.283896in}{13.385270in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{13.386420in}}%
\pgfpathlineto{\pgfqpoint{2.307904in}{13.388432in}}%
\pgfpathlineto{\pgfqpoint{2.317784in}{13.386725in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{13.386979in}}%
\pgfpathlineto{\pgfqpoint{2.346737in}{13.387648in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{13.389979in}}%
\pgfpathlineto{\pgfqpoint{2.376025in}{13.386851in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{13.385946in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{13.390669in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{13.389940in}}%
\pgfpathlineto{\pgfqpoint{2.430111in}{13.389447in}}%
\pgfpathlineto{\pgfqpoint{2.444535in}{13.386543in}}%
\pgfpathlineto{\pgfqpoint{2.459113in}{13.389603in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{13.393082in}}%
\pgfpathlineto{\pgfqpoint{2.487299in}{13.397899in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{13.403486in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{13.414058in}}%
\pgfpathlineto{\pgfqpoint{2.510391in}{13.422791in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{13.427214in}}%
\pgfpathlineto{\pgfqpoint{2.523484in}{13.434048in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{13.438906in}}%
\pgfpathlineto{\pgfqpoint{2.533762in}{13.444747in}}%
\pgfpathlineto{\pgfqpoint{2.540123in}{13.450034in}}%
\pgfpathlineto{\pgfqpoint{2.546579in}{13.453532in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{13.454408in}}%
\pgfpathlineto{\pgfqpoint{2.557723in}{13.452196in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{13.451168in}}%
\pgfpathlineto{\pgfqpoint{2.566865in}{13.449645in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{13.450087in}}%
\pgfpathlineto{\pgfqpoint{2.577845in}{13.447583in}}%
\pgfpathlineto{\pgfqpoint{2.583978in}{13.448066in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{13.447749in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{13.483268in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.583978in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.577845in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.566865in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.557723in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.546579in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.540123in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.533762in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.523484in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.510391in}{13.519753in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{13.512904in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{13.498807in}}%
\pgfpathlineto{\pgfqpoint{2.487299in}{13.484594in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{13.471643in}}%
\pgfpathlineto{\pgfqpoint{2.459113in}{13.459410in}}%
\pgfpathlineto{\pgfqpoint{2.444535in}{13.454253in}}%
\pgfpathlineto{\pgfqpoint{2.430111in}{13.452216in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{13.453856in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{13.451346in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{13.448618in}}%
\pgfpathlineto{\pgfqpoint{2.376025in}{13.444566in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{13.447808in}}%
\pgfpathlineto{\pgfqpoint{2.346737in}{13.446143in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{13.448751in}}%
\pgfpathlineto{\pgfqpoint{2.317784in}{13.450453in}}%
\pgfpathlineto{\pgfqpoint{2.307904in}{13.449279in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{13.450658in}}%
\pgfpathlineto{\pgfqpoint{2.283896in}{13.450369in}}%
\pgfpathlineto{\pgfqpoint{2.270302in}{13.447179in}}%
\pgfpathlineto{\pgfqpoint{2.257808in}{13.443688in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{13.445575in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{13.443028in}}%
\pgfpathlineto{\pgfqpoint{2.230753in}{13.442640in}}%
\pgfpathlineto{\pgfqpoint{2.220206in}{13.443383in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{13.445298in}}%
\pgfpathlineto{\pgfqpoint{2.200772in}{13.445976in}}%
\pgfpathlineto{\pgfqpoint{2.190669in}{13.446768in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{13.442989in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{13.439227in}}%
\pgfpathlineto{\pgfqpoint{2.157184in}{13.434456in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{13.432306in}}%
\pgfpathlineto{\pgfqpoint{2.136932in}{13.423182in}}%
\pgfpathlineto{\pgfqpoint{2.126436in}{13.422832in}}%
\pgfpathlineto{\pgfqpoint{2.115351in}{13.422993in}}%
\pgfpathlineto{\pgfqpoint{2.105257in}{13.422024in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{13.416317in}}%
\pgfpathlineto{\pgfqpoint{2.087851in}{13.416279in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{13.411473in}}%
\pgfpathlineto{\pgfqpoint{2.072449in}{13.406930in}}%
\pgfpathlineto{\pgfqpoint{2.065474in}{13.402731in}}%
\pgfpathlineto{\pgfqpoint{2.058663in}{13.396996in}}%
\pgfpathlineto{\pgfqpoint{2.051677in}{13.389789in}}%
\pgfpathlineto{\pgfqpoint{2.046132in}{13.383243in}}%
\pgfpathlineto{\pgfqpoint{2.042035in}{13.375768in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{13.369158in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{13.365661in}}%
\pgfpathlineto{\pgfqpoint{2.034451in}{13.363212in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{13.361307in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{13.359740in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{13.358599in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{13.357753in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{13.357069in}}%
\pgfpathlineto{\pgfqpoint{2.023033in}{13.356505in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{13.356018in}}%
\pgfpathlineto{\pgfqpoint{2.020007in}{13.355552in}}%
\pgfpathlineto{\pgfqpoint{2.018691in}{13.355041in}}%
\pgfpathlineto{\pgfqpoint{2.017532in}{13.354658in}}%
\pgfpathlineto{\pgfqpoint{2.016262in}{13.354217in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{13.353922in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{13.353622in}}%
\pgfpathlineto{\pgfqpoint{2.012960in}{13.353377in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{13.353092in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{13.352883in}}%
\pgfpathlineto{\pgfqpoint{2.009896in}{13.352582in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{13.352337in}}%
\pgfpathlineto{\pgfqpoint{2.007893in}{13.352168in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{13.352000in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{13.351839in}}%
\pgfpathlineto{\pgfqpoint{2.004926in}{13.351734in}}%
\pgfpathlineto{\pgfqpoint{2.003974in}{13.351666in}}%
\pgfpathlineto{\pgfqpoint{2.003005in}{13.351544in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{13.351462in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{13.351398in}}%
\pgfpathlineto{\pgfqpoint{2.000092in}{13.351266in}}%
\pgfpathlineto{\pgfqpoint{1.999244in}{13.351128in}}%
\pgfpathlineto{\pgfqpoint{1.998336in}{13.351012in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{13.350882in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{13.350761in}}%
\pgfpathlineto{\pgfqpoint{1.995733in}{13.350685in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{13.350607in}}%
\pgfpathlineto{\pgfqpoint{1.994087in}{13.350517in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{13.350465in}}%
\pgfpathlineto{\pgfqpoint{1.992526in}{13.350408in}}%
\pgfpathlineto{\pgfqpoint{1.991765in}{13.350372in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.350330in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{13.350330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591661in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591661in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{13.348274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=13.305649in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{13.576305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=13.533681in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{13.351898in}}%
\pgfpathlineto{\pgfqpoint{2.001755in}{13.354406in}}%
\pgfpathlineto{\pgfqpoint{2.012519in}{13.356777in}}%
\pgfpathlineto{\pgfqpoint{2.023283in}{13.361650in}}%
\pgfpathlineto{\pgfqpoint{2.034047in}{13.365111in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{13.371745in}}%
\pgfpathlineto{\pgfqpoint{2.055575in}{13.375678in}}%
\pgfpathlineto{\pgfqpoint{2.066339in}{13.379608in}}%
\pgfpathlineto{\pgfqpoint{2.077103in}{13.381097in}}%
\pgfpathlineto{\pgfqpoint{2.087867in}{13.382906in}}%
\pgfpathlineto{\pgfqpoint{2.098631in}{13.384379in}}%
\pgfpathlineto{\pgfqpoint{2.109395in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.120159in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.130923in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.141687in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.152451in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.163215in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.173979in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.184743in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.195507in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.206271in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.217035in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.227799in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.249327in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.270855in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.292383in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.303147in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.313911in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.324675in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.335439in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.346203in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.356967in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.378495in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.389259in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.400023in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.410787in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.421551in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.443079in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.453843in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.464607in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.475371in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.496899in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.518427in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.384759in}}%
\pgfpathlineto{\pgfqpoint{2.529191in}{13.384759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992221in}{13.353648in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{13.358013in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{13.363316in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{13.369059in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{13.375605in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{13.381800in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{13.388827in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{13.397864in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{13.409580in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{13.423364in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{13.436776in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{13.447236in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{13.454387in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{13.466347in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{13.479102in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{13.492554in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{13.506236in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{13.518633in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{13.523282in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{13.521410in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{13.521662in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{13.520545in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{13.516707in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{13.517170in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{13.521056in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{13.521742in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{13.523318in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{13.527528in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{13.527339in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{13.527492in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{13.527401in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{13.527620in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{13.527642in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{13.528087in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{13.525511in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{13.525795in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{13.518728in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{13.518783in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{13.518458in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{13.520771in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{13.520775in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{13.527674in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{13.527459in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{13.527109in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{13.527156in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{13.527007in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{13.527138in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{13.525485in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{13.525635in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{13.525511in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{13.525609in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{13.525587in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{13.527627in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{13.527434in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{13.527912in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{13.528039in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{13.527963in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{13.527758in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{13.528021in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{13.527631in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{13.527375in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{13.526215in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{13.526273in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{13.526146in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{13.523398in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{13.523296in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{13.524580in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{13.523263in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{13.523719in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{13.526722in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{13.526872in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{13.524453in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{13.525795in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{13.525879in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{13.525099in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{13.523515in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{13.525938in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{13.525909in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{13.526620in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{13.533953in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{13.540875in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{13.549230in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{13.560438in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{13.571500in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{13.576915in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{13.583799in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{13.587408in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{13.588035in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{13.587842in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{13.588276in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{13.586704in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{13.583580in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{13.583697in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{13.583894in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{13.566367in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{13.562941in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{13.563167in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{13.556024in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{13.594548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{13.349957in}}%
\pgfpathlineto{\pgfqpoint{1.991765in}{13.349974in}}%
\pgfpathlineto{\pgfqpoint{1.992526in}{13.350025in}}%
\pgfpathlineto{\pgfqpoint{1.993280in}{13.350066in}}%
\pgfpathlineto{\pgfqpoint{1.994087in}{13.350121in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{13.350197in}}%
\pgfpathlineto{\pgfqpoint{1.995733in}{13.350279in}}%
\pgfpathlineto{\pgfqpoint{1.996599in}{13.350340in}}%
\pgfpathlineto{\pgfqpoint{1.997458in}{13.350443in}}%
\pgfpathlineto{\pgfqpoint{1.998336in}{13.350537in}}%
\pgfpathlineto{\pgfqpoint{1.999244in}{13.350625in}}%
\pgfpathlineto{\pgfqpoint{2.000092in}{13.350734in}}%
\pgfpathlineto{\pgfqpoint{2.001048in}{13.350843in}}%
\pgfpathlineto{\pgfqpoint{2.002007in}{13.350915in}}%
\pgfpathlineto{\pgfqpoint{2.003005in}{13.351020in}}%
\pgfpathlineto{\pgfqpoint{2.003974in}{13.351155in}}%
\pgfpathlineto{\pgfqpoint{2.004926in}{13.351241in}}%
\pgfpathlineto{\pgfqpoint{2.005876in}{13.351366in}}%
\pgfpathlineto{\pgfqpoint{2.006866in}{13.351501in}}%
\pgfpathlineto{\pgfqpoint{2.007893in}{13.351646in}}%
\pgfpathlineto{\pgfqpoint{2.008926in}{13.351779in}}%
\pgfpathlineto{\pgfqpoint{2.009896in}{13.351991in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{13.352215in}}%
\pgfpathlineto{\pgfqpoint{2.011910in}{13.352425in}}%
\pgfpathlineto{\pgfqpoint{2.012960in}{13.352665in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{13.352916in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{13.353181in}}%
\pgfpathlineto{\pgfqpoint{2.016262in}{13.353443in}}%
\pgfpathlineto{\pgfqpoint{2.017532in}{13.353831in}}%
\pgfpathlineto{\pgfqpoint{2.018691in}{13.354143in}}%
\pgfpathlineto{\pgfqpoint{2.020007in}{13.354580in}}%
\pgfpathlineto{\pgfqpoint{2.021434in}{13.355054in}}%
\pgfpathlineto{\pgfqpoint{2.023033in}{13.355563in}}%
\pgfpathlineto{\pgfqpoint{2.024542in}{13.356096in}}%
\pgfpathlineto{\pgfqpoint{2.026135in}{13.356750in}}%
\pgfpathlineto{\pgfqpoint{2.028067in}{13.357568in}}%
\pgfpathlineto{\pgfqpoint{2.030136in}{13.358555in}}%
\pgfpathlineto{\pgfqpoint{2.032196in}{13.359901in}}%
\pgfpathlineto{\pgfqpoint{2.034451in}{13.361566in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{13.363689in}}%
\pgfpathlineto{\pgfqpoint{2.039131in}{13.366659in}}%
\pgfpathlineto{\pgfqpoint{2.042035in}{13.371375in}}%
\pgfpathlineto{\pgfqpoint{2.046132in}{13.377212in}}%
\pgfpathlineto{\pgfqpoint{2.051677in}{13.381569in}}%
\pgfpathlineto{\pgfqpoint{2.058663in}{13.385774in}}%
\pgfpathlineto{\pgfqpoint{2.065474in}{13.389578in}}%
\pgfpathlineto{\pgfqpoint{2.072449in}{13.392622in}}%
\pgfpathlineto{\pgfqpoint{2.079628in}{13.395495in}}%
\pgfpathlineto{\pgfqpoint{2.087851in}{13.399383in}}%
\pgfpathlineto{\pgfqpoint{2.097002in}{13.400294in}}%
\pgfpathlineto{\pgfqpoint{2.105257in}{13.404440in}}%
\pgfpathlineto{\pgfqpoint{2.115351in}{13.405708in}}%
\pgfpathlineto{\pgfqpoint{2.126436in}{13.405709in}}%
\pgfpathlineto{\pgfqpoint{2.136932in}{13.406185in}}%
\pgfpathlineto{\pgfqpoint{2.146204in}{13.410286in}}%
\pgfpathlineto{\pgfqpoint{2.157184in}{13.411041in}}%
\pgfpathlineto{\pgfqpoint{2.169614in}{13.413233in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{13.415760in}}%
\pgfpathlineto{\pgfqpoint{2.190669in}{13.417470in}}%
\pgfpathlineto{\pgfqpoint{2.200772in}{13.418879in}}%
\pgfpathlineto{\pgfqpoint{2.210475in}{13.419140in}}%
\pgfpathlineto{\pgfqpoint{2.220206in}{13.418633in}}%
\pgfpathlineto{\pgfqpoint{2.230753in}{13.416319in}}%
\pgfpathlineto{\pgfqpoint{2.239752in}{13.415512in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{13.414247in}}%
\pgfpathlineto{\pgfqpoint{2.257808in}{13.413474in}}%
\pgfpathlineto{\pgfqpoint{2.270302in}{13.412434in}}%
\pgfpathlineto{\pgfqpoint{2.283896in}{13.415790in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{13.418124in}}%
\pgfpathlineto{\pgfqpoint{2.307904in}{13.420271in}}%
\pgfpathlineto{\pgfqpoint{2.317784in}{13.419464in}}%
\pgfpathlineto{\pgfqpoint{2.334454in}{13.421520in}}%
\pgfpathlineto{\pgfqpoint{2.346737in}{13.420700in}}%
\pgfpathlineto{\pgfqpoint{2.361018in}{13.421086in}}%
\pgfpathlineto{\pgfqpoint{2.376025in}{13.417159in}}%
\pgfpathlineto{\pgfqpoint{2.390376in}{13.414981in}}%
\pgfpathlineto{\pgfqpoint{2.401516in}{13.417304in}}%
\pgfpathlineto{\pgfqpoint{2.415919in}{13.418557in}}%
\pgfpathlineto{\pgfqpoint{2.430111in}{13.418054in}}%
\pgfpathlineto{\pgfqpoint{2.444535in}{13.420210in}}%
\pgfpathlineto{\pgfqpoint{2.459113in}{13.424672in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{13.427473in}}%
\pgfpathlineto{\pgfqpoint{2.487299in}{13.442354in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{13.457986in}}%
\pgfpathlineto{\pgfqpoint{2.504924in}{13.475264in}}%
\pgfpathlineto{\pgfqpoint{2.510391in}{13.491398in}}%
\pgfpathlineto{\pgfqpoint{2.515890in}{13.502908in}}%
\pgfpathlineto{\pgfqpoint{2.523484in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.533762in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.540123in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.546579in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.552497in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.557723in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.562424in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.566865in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.571395in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.577845in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.583978in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{13.503335in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{13.503335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{13.350293in}}{\pgfqpoint{3.907452in}{13.375363in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{13.353832in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.350293in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{13.351949in}}%
\pgfpathlineto{\pgfqpoint{3.329464in}{13.353996in}}%
\pgfpathlineto{\pgfqpoint{3.338402in}{13.357735in}}%
\pgfpathlineto{\pgfqpoint{3.347340in}{13.362727in}}%
\pgfpathlineto{\pgfqpoint{3.356278in}{13.366956in}}%
\pgfpathlineto{\pgfqpoint{3.365216in}{13.370758in}}%
\pgfpathlineto{\pgfqpoint{3.374154in}{13.373320in}}%
\pgfpathlineto{\pgfqpoint{3.383092in}{13.374545in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.409905in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.418843in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.436719in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.445657in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.454595in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.463533in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.472471in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.499285in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.508223in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.517161in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.526099in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.543975in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.552913in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.561851in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.570789in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.579727in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.606541in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.624417in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.633355in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.642293in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.651231in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.686983in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.704858in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.722734in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.731672in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.749548in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.758486in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.776362in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.785300in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.794238in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.803176in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.812114in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.829990in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.838928in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.847866in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.856804in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.865742in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.874680in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.883618in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.901494in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.907452in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.907452in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.907452in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.901494in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.883618in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.874680in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.865742in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.856804in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.847866in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.838928in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.829990in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.812114in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.803176in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.794238in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.785300in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.776362in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.758486in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.749548in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.731672in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.722734in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.704858in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.686983in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.651231in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.642293in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.633355in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.624417in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.606541in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.579727in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.570789in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.561851in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.552913in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.543975in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.526099in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.517161in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.508223in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.499285in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.472471in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.463533in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.454595in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.445657in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.436719in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.418843in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.409905in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.383092in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.374154in}{13.374952in}}%
\pgfpathlineto{\pgfqpoint{3.365216in}{13.373967in}}%
\pgfpathlineto{\pgfqpoint{3.356278in}{13.372257in}}%
\pgfpathlineto{\pgfqpoint{3.347340in}{13.368906in}}%
\pgfpathlineto{\pgfqpoint{3.338402in}{13.364486in}}%
\pgfpathlineto{\pgfqpoint{3.329464in}{13.359543in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{13.356225in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.353832in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.353832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.312818in}{13.351998in}}{\pgfqpoint{3.913142in}{13.529071in}}{%
\pgfpathmoveto{\pgfqpoint{3.312818in}{13.353252in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{13.351998in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{13.355197in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{13.359077in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{13.362965in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{13.367805in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{13.371350in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{13.373396in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{13.373867in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{13.374964in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{13.378050in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{13.384942in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{13.393957in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{13.404194in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{13.413879in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{13.421349in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{13.425552in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{13.427181in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{13.427362in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{13.427532in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{13.426663in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{13.426647in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{13.426725in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{13.426588in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{13.426569in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{13.427357in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{13.427368in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{13.427508in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{13.427645in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{13.427387in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{13.427473in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{13.427588in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{13.427502in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{13.427580in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{13.427873in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{13.427915in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{13.427834in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{13.426336in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{13.426239in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{13.426209in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{13.426224in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{13.426217in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{13.427806in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{13.427915in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{13.427974in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{13.427940in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{13.428014in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{13.427902in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{13.427903in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{13.427946in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{13.427917in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{13.427856in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{13.427961in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{13.427984in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{13.427870in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{13.427972in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{13.428057in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{13.428065in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{13.427951in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{13.427670in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{13.427583in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{13.427503in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{13.427455in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{13.427566in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{13.427892in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{13.427480in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{13.427535in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{13.427586in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{13.427642in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{13.427643in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{13.428177in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{13.428245in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{13.428242in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{13.428192in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{13.428261in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{13.428216in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{13.428146in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{13.428222in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{13.428314in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{13.428704in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{13.429661in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{13.431242in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{13.433243in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{13.435305in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{13.437267in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{13.438946in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{13.439587in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{13.439967in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{13.440084in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{13.440176in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{13.440079in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{13.440559in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{13.440705in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{13.441038in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{13.441179in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{13.433818in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{13.433785in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{13.431774in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{13.429029in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{13.428827in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{13.529071in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{13.529071in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{13.527697in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{13.527618in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{13.527293in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{13.527372in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{13.527510in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{13.527387in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{13.527465in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{13.527606in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{13.527600in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{13.527549in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{13.527568in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{13.527159in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{13.527133in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{13.526555in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{13.525178in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{13.523520in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{13.522247in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{13.520103in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{13.518048in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{13.516592in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{13.516565in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{13.516519in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{13.516919in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{13.517700in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{13.519064in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{13.519045in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{13.518534in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{13.518189in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{13.516936in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{13.516370in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{13.516410in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{13.516599in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{13.516889in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{13.518230in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{13.518007in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{13.516967in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{13.517026in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{13.517168in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{13.517112in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{13.517653in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{13.518357in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{13.518566in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{13.518522in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{13.518367in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{13.517647in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{13.517424in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{13.517309in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{13.517450in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{13.517565in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{13.518018in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{13.518399in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{13.518314in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{13.518378in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{13.518494in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{13.518861in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{13.518889in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{13.519063in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{13.518728in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{13.518472in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{13.517891in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{13.517880in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{13.517902in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{13.518194in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{13.518480in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{13.518945in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{13.518971in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{13.518519in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{13.517402in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{13.514965in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{13.509681in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{13.503474in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{13.496653in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{13.490088in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{13.484756in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{13.482283in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{13.480989in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{13.480683in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{13.480493in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{13.480292in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{13.479498in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{13.477984in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{13.473589in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{13.464543in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{13.454617in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{13.444861in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{13.434889in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{13.425800in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{13.419166in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{13.410693in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{13.400674in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{13.390969in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{13.383142in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{13.376143in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{13.369964in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{13.364837in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{13.360709in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{13.356917in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{13.353252in}}%
\pgfpathlineto{\pgfqpoint{3.312818in}{13.353252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{13.349547in}}{\pgfqpoint{3.912258in}{13.478281in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{13.350090in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{3.315240in}{13.349569in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{13.349580in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{13.349606in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{13.349634in}}%
\pgfpathlineto{\pgfqpoint{3.330532in}{13.349653in}}%
\pgfpathlineto{\pgfqpoint{3.334452in}{13.349664in}}%
\pgfpathlineto{\pgfqpoint{3.338327in}{13.349687in}}%
\pgfpathlineto{\pgfqpoint{3.342181in}{13.349701in}}%
\pgfpathlineto{\pgfqpoint{3.346066in}{13.349726in}}%
\pgfpathlineto{\pgfqpoint{3.349989in}{13.349755in}}%
\pgfpathlineto{\pgfqpoint{3.353960in}{13.349784in}}%
\pgfpathlineto{\pgfqpoint{3.357855in}{13.349811in}}%
\pgfpathlineto{\pgfqpoint{3.361816in}{13.349844in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{13.349875in}}%
\pgfpathlineto{\pgfqpoint{3.369843in}{13.349900in}}%
\pgfpathlineto{\pgfqpoint{3.373963in}{13.349935in}}%
\pgfpathlineto{\pgfqpoint{3.378091in}{13.349965in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{13.349994in}}%
\pgfpathlineto{\pgfqpoint{3.386315in}{13.350029in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{13.350065in}}%
\pgfpathlineto{\pgfqpoint{3.394539in}{13.350090in}}%
\pgfpathlineto{\pgfqpoint{3.398761in}{13.350121in}}%
\pgfpathlineto{\pgfqpoint{3.402916in}{13.350157in}}%
\pgfpathlineto{\pgfqpoint{3.407408in}{13.350192in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{13.350228in}}%
\pgfpathlineto{\pgfqpoint{3.416060in}{13.350273in}}%
\pgfpathlineto{\pgfqpoint{3.420348in}{13.350311in}}%
\pgfpathlineto{\pgfqpoint{3.424711in}{13.350358in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{13.350393in}}%
\pgfpathlineto{\pgfqpoint{3.433273in}{13.350424in}}%
\pgfpathlineto{\pgfqpoint{3.437449in}{13.350477in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{13.350531in}}%
\pgfpathlineto{\pgfqpoint{3.446144in}{13.350564in}}%
\pgfpathlineto{\pgfqpoint{3.450544in}{13.350614in}}%
\pgfpathlineto{\pgfqpoint{3.454996in}{13.350672in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{13.350713in}}%
\pgfpathlineto{\pgfqpoint{3.463910in}{13.350751in}}%
\pgfpathlineto{\pgfqpoint{3.468541in}{13.350795in}}%
\pgfpathlineto{\pgfqpoint{3.473029in}{13.350828in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{13.350878in}}%
\pgfpathlineto{\pgfqpoint{3.482068in}{13.350915in}}%
\pgfpathlineto{\pgfqpoint{3.486684in}{13.350978in}}%
\pgfpathlineto{\pgfqpoint{3.491283in}{13.351054in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{13.351120in}}%
\pgfpathlineto{\pgfqpoint{3.500539in}{13.351175in}}%
\pgfpathlineto{\pgfqpoint{3.505269in}{13.351249in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{13.351309in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{13.351352in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{13.351440in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{13.351527in}}%
\pgfpathlineto{\pgfqpoint{3.528612in}{13.351616in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{13.351697in}}%
\pgfpathlineto{\pgfqpoint{3.538285in}{13.351795in}}%
\pgfpathlineto{\pgfqpoint{3.543072in}{13.351851in}}%
\pgfpathlineto{\pgfqpoint{3.548229in}{13.351948in}}%
\pgfpathlineto{\pgfqpoint{3.553209in}{13.352023in}}%
\pgfpathlineto{\pgfqpoint{3.557930in}{13.352118in}}%
\pgfpathlineto{\pgfqpoint{3.562717in}{13.352220in}}%
\pgfpathlineto{\pgfqpoint{3.567720in}{13.352321in}}%
\pgfpathlineto{\pgfqpoint{3.572542in}{13.352395in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{13.352479in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{13.352586in}}%
\pgfpathlineto{\pgfqpoint{3.587665in}{13.352681in}}%
\pgfpathlineto{\pgfqpoint{3.592991in}{13.352812in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{13.352950in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{13.353082in}}%
\pgfpathlineto{\pgfqpoint{3.608147in}{13.353225in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{13.353363in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{13.353460in}}%
\pgfpathlineto{\pgfqpoint{3.624188in}{13.353591in}}%
\pgfpathlineto{\pgfqpoint{3.630036in}{13.353742in}}%
\pgfpathlineto{\pgfqpoint{3.635659in}{13.353898in}}%
\pgfpathlineto{\pgfqpoint{3.641518in}{13.354066in}}%
\pgfpathlineto{\pgfqpoint{3.647578in}{13.354277in}}%
\pgfpathlineto{\pgfqpoint{3.653345in}{13.354464in}}%
\pgfpathlineto{\pgfqpoint{3.659330in}{13.354651in}}%
\pgfpathlineto{\pgfqpoint{3.665239in}{13.354835in}}%
\pgfpathlineto{\pgfqpoint{3.672053in}{13.355094in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{13.355353in}}%
\pgfpathlineto{\pgfqpoint{3.683922in}{13.355604in}}%
\pgfpathlineto{\pgfqpoint{3.690219in}{13.355885in}}%
\pgfpathlineto{\pgfqpoint{3.697065in}{13.356231in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{13.356551in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{13.356923in}}%
\pgfpathlineto{\pgfqpoint{3.718303in}{13.357274in}}%
\pgfpathlineto{\pgfqpoint{3.725498in}{13.357739in}}%
\pgfpathlineto{\pgfqpoint{3.733314in}{13.358178in}}%
\pgfpathlineto{\pgfqpoint{3.741458in}{13.358658in}}%
\pgfpathlineto{\pgfqpoint{3.749596in}{13.359258in}}%
\pgfpathlineto{\pgfqpoint{3.758013in}{13.360034in}}%
\pgfpathlineto{\pgfqpoint{3.767193in}{13.360831in}}%
\pgfpathlineto{\pgfqpoint{3.777658in}{13.361726in}}%
\pgfpathlineto{\pgfqpoint{3.787815in}{13.363034in}}%
\pgfpathlineto{\pgfqpoint{3.799132in}{13.364574in}}%
\pgfpathlineto{\pgfqpoint{3.811846in}{13.366780in}}%
\pgfpathlineto{\pgfqpoint{3.826610in}{13.369573in}}%
\pgfpathlineto{\pgfqpoint{3.843791in}{13.373249in}}%
\pgfpathlineto{\pgfqpoint{3.865993in}{13.375812in}}%
\pgfpathlineto{\pgfqpoint{3.887270in}{13.377971in}}%
\pgfpathlineto{\pgfqpoint{3.912258in}{13.402095in}}%
\pgfpathlineto{\pgfqpoint{3.912258in}{13.478281in}}%
\pgfpathlineto{\pgfqpoint{3.912258in}{13.478281in}}%
\pgfpathlineto{\pgfqpoint{3.887270in}{13.433229in}}%
\pgfpathlineto{\pgfqpoint{3.865993in}{13.421081in}}%
\pgfpathlineto{\pgfqpoint{3.843791in}{13.407056in}}%
\pgfpathlineto{\pgfqpoint{3.826610in}{13.388939in}}%
\pgfpathlineto{\pgfqpoint{3.811846in}{13.375789in}}%
\pgfpathlineto{\pgfqpoint{3.799132in}{13.371281in}}%
\pgfpathlineto{\pgfqpoint{3.787815in}{13.368179in}}%
\pgfpathlineto{\pgfqpoint{3.777658in}{13.366033in}}%
\pgfpathlineto{\pgfqpoint{3.767193in}{13.364459in}}%
\pgfpathlineto{\pgfqpoint{3.758013in}{13.363356in}}%
\pgfpathlineto{\pgfqpoint{3.749596in}{13.362484in}}%
\pgfpathlineto{\pgfqpoint{3.741458in}{13.361660in}}%
\pgfpathlineto{\pgfqpoint{3.733314in}{13.361048in}}%
\pgfpathlineto{\pgfqpoint{3.725498in}{13.360484in}}%
\pgfpathlineto{\pgfqpoint{3.718303in}{13.359895in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{13.359308in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{13.358874in}}%
\pgfpathlineto{\pgfqpoint{3.697065in}{13.358406in}}%
\pgfpathlineto{\pgfqpoint{3.690219in}{13.357947in}}%
\pgfpathlineto{\pgfqpoint{3.683922in}{13.357595in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{13.357269in}}%
\pgfpathlineto{\pgfqpoint{3.672053in}{13.356944in}}%
\pgfpathlineto{\pgfqpoint{3.665239in}{13.356677in}}%
\pgfpathlineto{\pgfqpoint{3.659330in}{13.356429in}}%
\pgfpathlineto{\pgfqpoint{3.653345in}{13.356155in}}%
\pgfpathlineto{\pgfqpoint{3.647578in}{13.355917in}}%
\pgfpathlineto{\pgfqpoint{3.641518in}{13.355640in}}%
\pgfpathlineto{\pgfqpoint{3.635659in}{13.355420in}}%
\pgfpathlineto{\pgfqpoint{3.630036in}{13.355237in}}%
\pgfpathlineto{\pgfqpoint{3.624188in}{13.355065in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{13.354877in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{13.354751in}}%
\pgfpathlineto{\pgfqpoint{3.608147in}{13.354577in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{13.354407in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{13.354266in}}%
\pgfpathlineto{\pgfqpoint{3.592991in}{13.354102in}}%
\pgfpathlineto{\pgfqpoint{3.587665in}{13.353947in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{13.353843in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{13.353698in}}%
\pgfpathlineto{\pgfqpoint{3.572542in}{13.353548in}}%
\pgfpathlineto{\pgfqpoint{3.567720in}{13.353452in}}%
\pgfpathlineto{\pgfqpoint{3.562717in}{13.353342in}}%
\pgfpathlineto{\pgfqpoint{3.557930in}{13.353205in}}%
\pgfpathlineto{\pgfqpoint{3.553209in}{13.353113in}}%
\pgfpathlineto{\pgfqpoint{3.548229in}{13.353050in}}%
\pgfpathlineto{\pgfqpoint{3.543072in}{13.352950in}}%
\pgfpathlineto{\pgfqpoint{3.538285in}{13.352863in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{13.352756in}}%
\pgfpathlineto{\pgfqpoint{3.528612in}{13.352653in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{13.352517in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{13.352399in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{13.352296in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{13.352234in}}%
\pgfpathlineto{\pgfqpoint{3.505269in}{13.352159in}}%
\pgfpathlineto{\pgfqpoint{3.500539in}{13.352086in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{13.352018in}}%
\pgfpathlineto{\pgfqpoint{3.491283in}{13.351933in}}%
\pgfpathlineto{\pgfqpoint{3.486684in}{13.351850in}}%
\pgfpathlineto{\pgfqpoint{3.482068in}{13.351775in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{13.351717in}}%
\pgfpathlineto{\pgfqpoint{3.473029in}{13.351663in}}%
\pgfpathlineto{\pgfqpoint{3.468541in}{13.351613in}}%
\pgfpathlineto{\pgfqpoint{3.463910in}{13.351563in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{13.351513in}}%
\pgfpathlineto{\pgfqpoint{3.454996in}{13.351468in}}%
\pgfpathlineto{\pgfqpoint{3.450544in}{13.351401in}}%
\pgfpathlineto{\pgfqpoint{3.446144in}{13.351344in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{13.351288in}}%
\pgfpathlineto{\pgfqpoint{3.437449in}{13.351227in}}%
\pgfpathlineto{\pgfqpoint{3.433273in}{13.351156in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{13.351118in}}%
\pgfpathlineto{\pgfqpoint{3.424711in}{13.351080in}}%
\pgfpathlineto{\pgfqpoint{3.420348in}{13.351016in}}%
\pgfpathlineto{\pgfqpoint{3.416060in}{13.350963in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{13.350911in}}%
\pgfpathlineto{\pgfqpoint{3.407408in}{13.350864in}}%
\pgfpathlineto{\pgfqpoint{3.402916in}{13.350815in}}%
\pgfpathlineto{\pgfqpoint{3.398761in}{13.350791in}}%
\pgfpathlineto{\pgfqpoint{3.394539in}{13.350753in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{13.350720in}}%
\pgfpathlineto{\pgfqpoint{3.386315in}{13.350670in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{13.350631in}}%
\pgfpathlineto{\pgfqpoint{3.378091in}{13.350576in}}%
\pgfpathlineto{\pgfqpoint{3.373963in}{13.350549in}}%
\pgfpathlineto{\pgfqpoint{3.369843in}{13.350509in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{13.350470in}}%
\pgfpathlineto{\pgfqpoint{3.361816in}{13.350430in}}%
\pgfpathlineto{\pgfqpoint{3.357855in}{13.350401in}}%
\pgfpathlineto{\pgfqpoint{3.353960in}{13.350363in}}%
\pgfpathlineto{\pgfqpoint{3.349989in}{13.350336in}}%
\pgfpathlineto{\pgfqpoint{3.346066in}{13.350303in}}%
\pgfpathlineto{\pgfqpoint{3.342181in}{13.350267in}}%
\pgfpathlineto{\pgfqpoint{3.338327in}{13.350242in}}%
\pgfpathlineto{\pgfqpoint{3.334452in}{13.350214in}}%
\pgfpathlineto{\pgfqpoint{3.330532in}{13.350179in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{13.350161in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{13.350137in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{13.350110in}}%
\pgfpathlineto{\pgfqpoint{3.315240in}{13.350095in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.350090in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{13.350090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912258in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.912258in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{13.348631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=13.306007in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{13.682780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=13.640155in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{13.352278in}}%
\pgfpathlineto{\pgfqpoint{3.320526in}{13.353710in}}%
\pgfpathlineto{\pgfqpoint{3.329464in}{13.356593in}}%
\pgfpathlineto{\pgfqpoint{3.338402in}{13.361419in}}%
\pgfpathlineto{\pgfqpoint{3.347340in}{13.365858in}}%
\pgfpathlineto{\pgfqpoint{3.356278in}{13.369969in}}%
\pgfpathlineto{\pgfqpoint{3.365216in}{13.373198in}}%
\pgfpathlineto{\pgfqpoint{3.374154in}{13.374310in}}%
\pgfpathlineto{\pgfqpoint{3.383092in}{13.375211in}}%
\pgfpathlineto{\pgfqpoint{3.392030in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.400967in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.409905in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.418843in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.427781in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.436719in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.445657in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.454595in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.463533in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.472471in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.481409in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.490347in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.499285in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.508223in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.517161in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.526099in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.543975in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.552913in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.561851in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.570789in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.579727in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.597603in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.606541in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.624417in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.633355in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.642293in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.651231in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.660169in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.669107in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.678045in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.686983in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.695921in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.704858in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.713796in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.722734in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.731672in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.740610in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.749548in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.758486in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.767424in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.776362in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.785300in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.794238in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.803176in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.812114in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.821052in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.829990in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.838928in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.847866in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.856804in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.865742in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.874680in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.883618in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.892556in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.901494in}{13.375363in}}%
\pgfpathlineto{\pgfqpoint{3.907452in}{13.375363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312818in}{13.352569in}}%
\pgfpathlineto{\pgfqpoint{3.318969in}{13.355767in}}%
\pgfpathlineto{\pgfqpoint{3.325120in}{13.359653in}}%
\pgfpathlineto{\pgfqpoint{3.331271in}{13.363861in}}%
\pgfpathlineto{\pgfqpoint{3.337421in}{13.368656in}}%
\pgfpathlineto{\pgfqpoint{3.343572in}{13.373195in}}%
\pgfpathlineto{\pgfqpoint{3.349723in}{13.378344in}}%
\pgfpathlineto{\pgfqpoint{3.355874in}{13.384965in}}%
\pgfpathlineto{\pgfqpoint{3.362025in}{13.393549in}}%
\pgfpathlineto{\pgfqpoint{3.368176in}{13.403648in}}%
\pgfpathlineto{\pgfqpoint{3.374327in}{13.413475in}}%
\pgfpathlineto{\pgfqpoint{3.380477in}{13.421139in}}%
\pgfpathlineto{\pgfqpoint{3.386628in}{13.426378in}}%
\pgfpathlineto{\pgfqpoint{3.392779in}{13.435141in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{13.444487in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{13.454343in}}%
\pgfpathlineto{\pgfqpoint{3.411232in}{13.464367in}}%
\pgfpathlineto{\pgfqpoint{3.417383in}{13.473451in}}%
\pgfpathlineto{\pgfqpoint{3.423533in}{13.476856in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{13.475485in}}%
\pgfpathlineto{\pgfqpoint{3.435835in}{13.475669in}}%
\pgfpathlineto{\pgfqpoint{3.441986in}{13.474851in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{13.472039in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{13.472379in}}%
\pgfpathlineto{\pgfqpoint{3.460439in}{13.475226in}}%
\pgfpathlineto{\pgfqpoint{3.466589in}{13.475728in}}%
\pgfpathlineto{\pgfqpoint{3.472740in}{13.476883in}}%
\pgfpathlineto{\pgfqpoint{3.478891in}{13.479968in}}%
\pgfpathlineto{\pgfqpoint{3.485042in}{13.479829in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{13.479941in}}%
\pgfpathlineto{\pgfqpoint{3.497344in}{13.479874in}}%
\pgfpathlineto{\pgfqpoint{3.503495in}{13.480035in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{13.480051in}}%
\pgfpathlineto{\pgfqpoint{3.515796in}{13.480377in}}%
\pgfpathlineto{\pgfqpoint{3.521947in}{13.478489in}}%
\pgfpathlineto{\pgfqpoint{3.528098in}{13.478698in}}%
\pgfpathlineto{\pgfqpoint{3.534249in}{13.473520in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{13.473560in}}%
\pgfpathlineto{\pgfqpoint{3.546551in}{13.473322in}}%
\pgfpathlineto{\pgfqpoint{3.552702in}{13.475017in}}%
\pgfpathlineto{\pgfqpoint{3.558852in}{13.475020in}}%
\pgfpathlineto{\pgfqpoint{3.565003in}{13.480075in}}%
\pgfpathlineto{\pgfqpoint{3.571154in}{13.479917in}}%
\pgfpathlineto{\pgfqpoint{3.577305in}{13.479660in}}%
\pgfpathlineto{\pgfqpoint{3.583456in}{13.479695in}}%
\pgfpathlineto{\pgfqpoint{3.589607in}{13.479585in}}%
\pgfpathlineto{\pgfqpoint{3.595758in}{13.479682in}}%
\pgfpathlineto{\pgfqpoint{3.601908in}{13.478471in}}%
\pgfpathlineto{\pgfqpoint{3.608059in}{13.478580in}}%
\pgfpathlineto{\pgfqpoint{3.614210in}{13.478489in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{13.478562in}}%
\pgfpathlineto{\pgfqpoint{3.626512in}{13.478546in}}%
\pgfpathlineto{\pgfqpoint{3.632663in}{13.480040in}}%
\pgfpathlineto{\pgfqpoint{3.638814in}{13.479898in}}%
\pgfpathlineto{\pgfqpoint{3.644964in}{13.480248in}}%
\pgfpathlineto{\pgfqpoint{3.651115in}{13.480342in}}%
\pgfpathlineto{\pgfqpoint{3.657266in}{13.480286in}}%
\pgfpathlineto{\pgfqpoint{3.663417in}{13.480136in}}%
\pgfpathlineto{\pgfqpoint{3.669568in}{13.480329in}}%
\pgfpathlineto{\pgfqpoint{3.675719in}{13.480043in}}%
\pgfpathlineto{\pgfqpoint{3.681870in}{13.479855in}}%
\pgfpathlineto{\pgfqpoint{3.688020in}{13.479005in}}%
\pgfpathlineto{\pgfqpoint{3.694171in}{13.479048in}}%
\pgfpathlineto{\pgfqpoint{3.700322in}{13.478955in}}%
\pgfpathlineto{\pgfqpoint{3.706473in}{13.476942in}}%
\pgfpathlineto{\pgfqpoint{3.712624in}{13.476867in}}%
\pgfpathlineto{\pgfqpoint{3.718775in}{13.477808in}}%
\pgfpathlineto{\pgfqpoint{3.724926in}{13.476843in}}%
\pgfpathlineto{\pgfqpoint{3.731077in}{13.477177in}}%
\pgfpathlineto{\pgfqpoint{3.737227in}{13.479377in}}%
\pgfpathlineto{\pgfqpoint{3.743378in}{13.479487in}}%
\pgfpathlineto{\pgfqpoint{3.749529in}{13.477714in}}%
\pgfpathlineto{\pgfqpoint{3.755680in}{13.478698in}}%
\pgfpathlineto{\pgfqpoint{3.761831in}{13.478759in}}%
\pgfpathlineto{\pgfqpoint{3.767982in}{13.478187in}}%
\pgfpathlineto{\pgfqpoint{3.774133in}{13.477027in}}%
\pgfpathlineto{\pgfqpoint{3.780283in}{13.478802in}}%
\pgfpathlineto{\pgfqpoint{3.786434in}{13.478781in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{13.479302in}}%
\pgfpathlineto{\pgfqpoint{3.798736in}{13.484675in}}%
\pgfpathlineto{\pgfqpoint{3.804887in}{13.489746in}}%
\pgfpathlineto{\pgfqpoint{3.811038in}{13.495868in}}%
\pgfpathlineto{\pgfqpoint{3.817189in}{13.504080in}}%
\pgfpathlineto{\pgfqpoint{3.823339in}{13.512185in}}%
\pgfpathlineto{\pgfqpoint{3.829490in}{13.516152in}}%
\pgfpathlineto{\pgfqpoint{3.835641in}{13.521196in}}%
\pgfpathlineto{\pgfqpoint{3.841792in}{13.523840in}}%
\pgfpathlineto{\pgfqpoint{3.847943in}{13.524300in}}%
\pgfpathlineto{\pgfqpoint{3.854094in}{13.524158in}}%
\pgfpathlineto{\pgfqpoint{3.860245in}{13.524476in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{13.523324in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{13.521036in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{13.521121in}}%
\pgfpathlineto{\pgfqpoint{3.884848in}{13.521266in}}%
\pgfpathlineto{\pgfqpoint{3.890999in}{13.508424in}}%
\pgfpathlineto{\pgfqpoint{3.897150in}{13.503738in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{13.503600in}}%
\pgfpathlineto{\pgfqpoint{3.909451in}{13.497638in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{13.529071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{13.349806in}}%
\pgfpathlineto{\pgfqpoint{3.315240in}{13.349823in}}%
\pgfpathlineto{\pgfqpoint{3.319026in}{13.349832in}}%
\pgfpathlineto{\pgfqpoint{3.322837in}{13.349855in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{13.349882in}}%
\pgfpathlineto{\pgfqpoint{3.330532in}{13.349901in}}%
\pgfpathlineto{\pgfqpoint{3.334452in}{13.349921in}}%
\pgfpathlineto{\pgfqpoint{3.338327in}{13.349950in}}%
\pgfpathlineto{\pgfqpoint{3.342181in}{13.349976in}}%
\pgfpathlineto{\pgfqpoint{3.346066in}{13.350007in}}%
\pgfpathlineto{\pgfqpoint{3.349989in}{13.350031in}}%
\pgfpathlineto{\pgfqpoint{3.353960in}{13.350063in}}%
\pgfpathlineto{\pgfqpoint{3.357855in}{13.350095in}}%
\pgfpathlineto{\pgfqpoint{3.361816in}{13.350121in}}%
\pgfpathlineto{\pgfqpoint{3.365828in}{13.350155in}}%
\pgfpathlineto{\pgfqpoint{3.369843in}{13.350190in}}%
\pgfpathlineto{\pgfqpoint{3.373963in}{13.350225in}}%
\pgfpathlineto{\pgfqpoint{3.378091in}{13.350252in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{13.350296in}}%
\pgfpathlineto{\pgfqpoint{3.386315in}{13.350337in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{13.350386in}}%
\pgfpathlineto{\pgfqpoint{3.394539in}{13.350417in}}%
\pgfpathlineto{\pgfqpoint{3.398761in}{13.350452in}}%
\pgfpathlineto{\pgfqpoint{3.402916in}{13.350482in}}%
\pgfpathlineto{\pgfqpoint{3.407408in}{13.350520in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{13.350556in}}%
\pgfpathlineto{\pgfqpoint{3.416060in}{13.350602in}}%
\pgfpathlineto{\pgfqpoint{3.420348in}{13.350648in}}%
\pgfpathlineto{\pgfqpoint{3.424711in}{13.350699in}}%
\pgfpathlineto{\pgfqpoint{3.429012in}{13.350738in}}%
\pgfpathlineto{\pgfqpoint{3.433273in}{13.350772in}}%
\pgfpathlineto{\pgfqpoint{3.437449in}{13.350836in}}%
\pgfpathlineto{\pgfqpoint{3.441827in}{13.350881in}}%
\pgfpathlineto{\pgfqpoint{3.446144in}{13.350927in}}%
\pgfpathlineto{\pgfqpoint{3.450544in}{13.350975in}}%
\pgfpathlineto{\pgfqpoint{3.454996in}{13.351038in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{13.351083in}}%
\pgfpathlineto{\pgfqpoint{3.463910in}{13.351143in}}%
\pgfpathlineto{\pgfqpoint{3.468541in}{13.351192in}}%
\pgfpathlineto{\pgfqpoint{3.473029in}{13.351232in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{13.351284in}}%
\pgfpathlineto{\pgfqpoint{3.482068in}{13.351330in}}%
\pgfpathlineto{\pgfqpoint{3.486684in}{13.351393in}}%
\pgfpathlineto{\pgfqpoint{3.491283in}{13.351471in}}%
\pgfpathlineto{\pgfqpoint{3.495926in}{13.351552in}}%
\pgfpathlineto{\pgfqpoint{3.500539in}{13.351614in}}%
\pgfpathlineto{\pgfqpoint{3.505269in}{13.351687in}}%
\pgfpathlineto{\pgfqpoint{3.509738in}{13.351754in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{13.351809in}}%
\pgfpathlineto{\pgfqpoint{3.519428in}{13.351903in}}%
\pgfpathlineto{\pgfqpoint{3.524141in}{13.352006in}}%
\pgfpathlineto{\pgfqpoint{3.528612in}{13.352107in}}%
\pgfpathlineto{\pgfqpoint{3.533409in}{13.352197in}}%
\pgfpathlineto{\pgfqpoint{3.538285in}{13.352294in}}%
\pgfpathlineto{\pgfqpoint{3.543072in}{13.352374in}}%
\pgfpathlineto{\pgfqpoint{3.548229in}{13.352459in}}%
\pgfpathlineto{\pgfqpoint{3.553209in}{13.352538in}}%
\pgfpathlineto{\pgfqpoint{3.557930in}{13.352635in}}%
\pgfpathlineto{\pgfqpoint{3.562717in}{13.352757in}}%
\pgfpathlineto{\pgfqpoint{3.567720in}{13.352859in}}%
\pgfpathlineto{\pgfqpoint{3.572542in}{13.352958in}}%
\pgfpathlineto{\pgfqpoint{3.577886in}{13.353075in}}%
\pgfpathlineto{\pgfqpoint{3.582555in}{13.353189in}}%
\pgfpathlineto{\pgfqpoint{3.587665in}{13.353290in}}%
\pgfpathlineto{\pgfqpoint{3.592991in}{13.353422in}}%
\pgfpathlineto{\pgfqpoint{3.598012in}{13.353575in}}%
\pgfpathlineto{\pgfqpoint{3.602978in}{13.353717in}}%
\pgfpathlineto{\pgfqpoint{3.608147in}{13.353895in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{13.354042in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{13.354166in}}%
\pgfpathlineto{\pgfqpoint{3.624188in}{13.354316in}}%
\pgfpathlineto{\pgfqpoint{3.630036in}{13.354467in}}%
\pgfpathlineto{\pgfqpoint{3.635659in}{13.354626in}}%
\pgfpathlineto{\pgfqpoint{3.641518in}{13.354829in}}%
\pgfpathlineto{\pgfqpoint{3.647578in}{13.355079in}}%
\pgfpathlineto{\pgfqpoint{3.653345in}{13.355296in}}%
\pgfpathlineto{\pgfqpoint{3.659330in}{13.355531in}}%
\pgfpathlineto{\pgfqpoint{3.665239in}{13.355753in}}%
\pgfpathlineto{\pgfqpoint{3.672053in}{13.356015in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{13.356276in}}%
\pgfpathlineto{\pgfqpoint{3.683922in}{13.356549in}}%
\pgfpathlineto{\pgfqpoint{3.690219in}{13.356861in}}%
\pgfpathlineto{\pgfqpoint{3.697065in}{13.357241in}}%
\pgfpathlineto{\pgfqpoint{3.704104in}{13.357622in}}%
\pgfpathlineto{\pgfqpoint{3.711483in}{13.358027in}}%
\pgfpathlineto{\pgfqpoint{3.718303in}{13.358480in}}%
\pgfpathlineto{\pgfqpoint{3.725498in}{13.358992in}}%
\pgfpathlineto{\pgfqpoint{3.733314in}{13.359498in}}%
\pgfpathlineto{\pgfqpoint{3.741458in}{13.360026in}}%
\pgfpathlineto{\pgfqpoint{3.749596in}{13.360742in}}%
\pgfpathlineto{\pgfqpoint{3.758013in}{13.361570in}}%
\pgfpathlineto{\pgfqpoint{3.767193in}{13.362457in}}%
\pgfpathlineto{\pgfqpoint{3.777658in}{13.363541in}}%
\pgfpathlineto{\pgfqpoint{3.787815in}{13.365101in}}%
\pgfpathlineto{\pgfqpoint{3.799132in}{13.367201in}}%
\pgfpathlineto{\pgfqpoint{3.811846in}{13.370111in}}%
\pgfpathlineto{\pgfqpoint{3.826610in}{13.374144in}}%
\pgfpathlineto{\pgfqpoint{3.843791in}{13.381462in}}%
\pgfpathlineto{\pgfqpoint{3.865993in}{13.389791in}}%
\pgfpathlineto{\pgfqpoint{3.887270in}{13.394747in}}%
\pgfpathlineto{\pgfqpoint{3.912258in}{13.455559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Breakout}_{200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{13.353368in}}{\pgfqpoint{5.232465in}{13.684951in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{13.354030in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.353434in}}%
\pgfpathlineto{\pgfqpoint{4.692213in}{13.354818in}}%
\pgfpathlineto{\pgfqpoint{4.752241in}{13.353368in}}%
\pgfpathlineto{\pgfqpoint{4.812269in}{13.393259in}}%
\pgfpathlineto{\pgfqpoint{4.872297in}{13.415542in}}%
\pgfpathlineto{\pgfqpoint{4.932325in}{13.412440in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{13.438350in}}%
\pgfpathlineto{\pgfqpoint{5.052381in}{13.439237in}}%
\pgfpathlineto{\pgfqpoint{5.112409in}{13.428889in}}%
\pgfpathlineto{\pgfqpoint{5.172437in}{13.476657in}}%
\pgfpathlineto{\pgfqpoint{5.232465in}{13.615849in}}%
\pgfpathlineto{\pgfqpoint{5.232465in}{13.684951in}}%
\pgfpathlineto{\pgfqpoint{5.232465in}{13.684951in}}%
\pgfpathlineto{\pgfqpoint{5.172437in}{13.665200in}}%
\pgfpathlineto{\pgfqpoint{5.112409in}{13.559249in}}%
\pgfpathlineto{\pgfqpoint{5.052381in}{13.490822in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{13.471262in}}%
\pgfpathlineto{\pgfqpoint{4.932325in}{13.441372in}}%
\pgfpathlineto{\pgfqpoint{4.872297in}{13.425516in}}%
\pgfpathlineto{\pgfqpoint{4.812269in}{13.397508in}}%
\pgfpathlineto{\pgfqpoint{4.752241in}{13.361900in}}%
\pgfpathlineto{\pgfqpoint{4.692213in}{13.355516in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.354030in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.354030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{13.471881in}}{\pgfqpoint{5.233739in}{13.525194in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{13.484239in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{13.471881in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{13.485828in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{13.493640in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{13.511683in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{13.521075in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{13.521431in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{13.521654in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{13.521861in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{13.521993in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{13.522126in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{13.522167in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{13.522251in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{13.522268in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{13.522313in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{13.522282in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{13.522296in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{13.522303in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{13.522360in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{13.522322in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{13.522333in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{13.522328in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{13.522331in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{13.522317in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{13.522354in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{13.522358in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{13.522342in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{13.522349in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{13.522349in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{13.522379in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{13.522397in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{13.522444in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{13.522425in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{13.522431in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{13.522438in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{13.522404in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{13.522366in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{13.522376in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{13.522348in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{13.522331in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{13.522363in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{13.522374in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{13.522360in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{13.522375in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{13.522337in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{13.522330in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{13.522327in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{13.522331in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{13.522325in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{13.522350in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{13.522307in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{13.522339in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{13.522350in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{13.522338in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{13.522328in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{13.522382in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{13.522333in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{13.522303in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{13.522323in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{13.522355in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{13.522373in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{13.522385in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{13.522399in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{13.522375in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{13.522365in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{13.522323in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{13.522339in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{13.522354in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{13.522400in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{13.522410in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{13.522440in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{13.522568in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{13.522763in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{13.522938in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{13.523116in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{13.523313in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{13.523393in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{13.523410in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{13.523432in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{13.523443in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{13.523388in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{13.523368in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{13.523350in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{13.523313in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{13.523290in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{13.523344in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{13.523354in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{13.523358in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{13.523368in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{13.523378in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{13.523380in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{13.523356in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{13.523377in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{13.523378in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{13.523379in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{13.523379in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{13.523286in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{13.523253in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{13.523250in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{13.523239in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{13.523179in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{13.523549in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{13.525193in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{13.525194in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{13.525193in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{13.525193in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{13.525192in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{13.525192in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{13.525192in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{13.525192in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{13.525192in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{13.525191in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{13.525190in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{13.525185in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{13.525161in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{13.525141in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{13.525121in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{13.525099in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{13.525081in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{13.525087in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{13.525089in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{13.525084in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{13.525082in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{13.525082in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{13.525079in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{13.525066in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{13.525068in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{13.525068in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{13.525063in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{13.525059in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{13.525066in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{13.525043in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{13.525012in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{13.524836in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{13.524653in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{13.524460in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{13.524298in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{13.524147in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{13.524137in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{13.524141in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{13.524151in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{13.524152in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{13.524148in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{13.524155in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{13.524155in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{13.524156in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{13.524155in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{13.524159in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{13.524162in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{13.524156in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{13.524140in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{13.523972in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{13.523731in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{13.523491in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{13.523256in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{13.523031in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{13.522964in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{13.522964in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{13.522963in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{13.522961in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{13.522958in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{13.522957in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{13.522949in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{13.522948in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{13.522948in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{13.522945in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{13.522933in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{13.522919in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{13.522898in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{13.522864in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{13.522816in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{13.522749in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{13.522663in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{13.522564in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{13.522464in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{13.516950in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{13.501160in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{13.495098in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{13.484239in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{13.484239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{13.349547in}}{\pgfqpoint{5.233716in}{13.695661in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{13.360282in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{13.350055in}}%
\pgfpathlineto{\pgfqpoint{4.644225in}{13.350603in}}%
\pgfpathlineto{\pgfqpoint{4.650245in}{13.351430in}}%
\pgfpathlineto{\pgfqpoint{4.656266in}{13.352246in}}%
\pgfpathlineto{\pgfqpoint{4.662286in}{13.352990in}}%
\pgfpathlineto{\pgfqpoint{4.668306in}{13.353829in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{13.354494in}}%
\pgfpathlineto{\pgfqpoint{4.680346in}{13.355317in}}%
\pgfpathlineto{\pgfqpoint{4.686366in}{13.355963in}}%
\pgfpathlineto{\pgfqpoint{4.692386in}{13.356755in}}%
\pgfpathlineto{\pgfqpoint{4.698406in}{13.357593in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{13.358416in}}%
\pgfpathlineto{\pgfqpoint{4.710447in}{13.359364in}}%
\pgfpathlineto{\pgfqpoint{4.716467in}{13.360413in}}%
\pgfpathlineto{\pgfqpoint{4.722487in}{13.361462in}}%
\pgfpathlineto{\pgfqpoint{4.728507in}{13.362041in}}%
\pgfpathlineto{\pgfqpoint{4.734527in}{13.362932in}}%
\pgfpathlineto{\pgfqpoint{4.740547in}{13.363455in}}%
\pgfpathlineto{\pgfqpoint{4.746567in}{13.364296in}}%
\pgfpathlineto{\pgfqpoint{4.752588in}{13.365147in}}%
\pgfpathlineto{\pgfqpoint{4.758608in}{13.366544in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{13.367605in}}%
\pgfpathlineto{\pgfqpoint{4.770648in}{13.368978in}}%
\pgfpathlineto{\pgfqpoint{4.776673in}{13.369983in}}%
\pgfpathlineto{\pgfqpoint{4.782688in}{13.370954in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{13.371622in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{13.372470in}}%
\pgfpathlineto{\pgfqpoint{4.800749in}{13.373144in}}%
\pgfpathlineto{\pgfqpoint{4.806769in}{13.374343in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{13.375126in}}%
\pgfpathlineto{\pgfqpoint{4.818809in}{13.375983in}}%
\pgfpathlineto{\pgfqpoint{4.824829in}{13.376904in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{13.377903in}}%
\pgfpathlineto{\pgfqpoint{4.836869in}{13.378478in}}%
\pgfpathlineto{\pgfqpoint{4.842889in}{13.379791in}}%
\pgfpathlineto{\pgfqpoint{4.848910in}{13.381223in}}%
\pgfpathlineto{\pgfqpoint{4.854930in}{13.382445in}}%
\pgfpathlineto{\pgfqpoint{4.860950in}{13.383732in}}%
\pgfpathlineto{\pgfqpoint{4.866970in}{13.385110in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{13.386671in}}%
\pgfpathlineto{\pgfqpoint{4.879010in}{13.388065in}}%
\pgfpathlineto{\pgfqpoint{4.885030in}{13.389449in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{13.391027in}}%
\pgfpathlineto{\pgfqpoint{4.897070in}{13.392449in}}%
\pgfpathlineto{\pgfqpoint{4.903091in}{13.393856in}}%
\pgfpathlineto{\pgfqpoint{4.909111in}{13.395519in}}%
\pgfpathlineto{\pgfqpoint{4.915131in}{13.397494in}}%
\pgfpathlineto{\pgfqpoint{4.921151in}{13.399610in}}%
\pgfpathlineto{\pgfqpoint{4.927176in}{13.402199in}}%
\pgfpathlineto{\pgfqpoint{4.933191in}{13.404610in}}%
\pgfpathlineto{\pgfqpoint{4.939211in}{13.406907in}}%
\pgfpathlineto{\pgfqpoint{4.945231in}{13.409685in}}%
\pgfpathlineto{\pgfqpoint{4.951252in}{13.412241in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{13.414642in}}%
\pgfpathlineto{\pgfqpoint{4.963292in}{13.417010in}}%
\pgfpathlineto{\pgfqpoint{4.969312in}{13.419975in}}%
\pgfpathlineto{\pgfqpoint{4.975332in}{13.422476in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{13.425193in}}%
\pgfpathlineto{\pgfqpoint{4.987372in}{13.428301in}}%
\pgfpathlineto{\pgfqpoint{4.993392in}{13.431673in}}%
\pgfpathlineto{\pgfqpoint{4.999413in}{13.434569in}}%
\pgfpathlineto{\pgfqpoint{5.005433in}{13.438071in}}%
\pgfpathlineto{\pgfqpoint{5.011453in}{13.441465in}}%
\pgfpathlineto{\pgfqpoint{5.017473in}{13.444076in}}%
\pgfpathlineto{\pgfqpoint{5.023493in}{13.447278in}}%
\pgfpathlineto{\pgfqpoint{5.029513in}{13.450835in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{13.454180in}}%
\pgfpathlineto{\pgfqpoint{5.041553in}{13.457963in}}%
\pgfpathlineto{\pgfqpoint{5.047574in}{13.462082in}}%
\pgfpathlineto{\pgfqpoint{5.053594in}{13.465979in}}%
\pgfpathlineto{\pgfqpoint{5.059614in}{13.469250in}}%
\pgfpathlineto{\pgfqpoint{5.065634in}{13.472899in}}%
\pgfpathlineto{\pgfqpoint{5.071654in}{13.476313in}}%
\pgfpathlineto{\pgfqpoint{5.077679in}{13.480797in}}%
\pgfpathlineto{\pgfqpoint{5.083694in}{13.485024in}}%
\pgfpathlineto{\pgfqpoint{5.089714in}{13.489947in}}%
\pgfpathlineto{\pgfqpoint{5.095735in}{13.495236in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{13.500842in}}%
\pgfpathlineto{\pgfqpoint{5.107775in}{13.505930in}}%
\pgfpathlineto{\pgfqpoint{5.113795in}{13.511872in}}%
\pgfpathlineto{\pgfqpoint{5.119815in}{13.517501in}}%
\pgfpathlineto{\pgfqpoint{5.125835in}{13.523431in}}%
\pgfpathlineto{\pgfqpoint{5.131855in}{13.529278in}}%
\pgfpathlineto{\pgfqpoint{5.137875in}{13.535224in}}%
\pgfpathlineto{\pgfqpoint{5.143896in}{13.541396in}}%
\pgfpathlineto{\pgfqpoint{5.149916in}{13.547384in}}%
\pgfpathlineto{\pgfqpoint{5.155936in}{13.552829in}}%
\pgfpathlineto{\pgfqpoint{5.161956in}{13.557196in}}%
\pgfpathlineto{\pgfqpoint{5.167976in}{13.562896in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{13.567277in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{13.574051in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{13.581025in}}%
\pgfpathlineto{\pgfqpoint{5.192057in}{13.588709in}}%
\pgfpathlineto{\pgfqpoint{5.198077in}{13.596083in}}%
\pgfpathlineto{\pgfqpoint{5.204097in}{13.604843in}}%
\pgfpathlineto{\pgfqpoint{5.210117in}{13.611660in}}%
\pgfpathlineto{\pgfqpoint{5.216137in}{13.617961in}}%
\pgfpathlineto{\pgfqpoint{5.222157in}{13.623582in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{13.627078in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{13.654644in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{13.695661in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{13.695661in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{13.666426in}}%
\pgfpathlineto{\pgfqpoint{5.222157in}{13.662081in}}%
\pgfpathlineto{\pgfqpoint{5.216137in}{13.656298in}}%
\pgfpathlineto{\pgfqpoint{5.210117in}{13.648586in}}%
\pgfpathlineto{\pgfqpoint{5.204097in}{13.642003in}}%
\pgfpathlineto{\pgfqpoint{5.198077in}{13.633290in}}%
\pgfpathlineto{\pgfqpoint{5.192057in}{13.625429in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{13.617870in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{13.610313in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{13.601322in}}%
\pgfpathlineto{\pgfqpoint{5.167976in}{13.594555in}}%
\pgfpathlineto{\pgfqpoint{5.161956in}{13.588252in}}%
\pgfpathlineto{\pgfqpoint{5.155936in}{13.582106in}}%
\pgfpathlineto{\pgfqpoint{5.149916in}{13.575933in}}%
\pgfpathlineto{\pgfqpoint{5.143896in}{13.569953in}}%
\pgfpathlineto{\pgfqpoint{5.137875in}{13.563901in}}%
\pgfpathlineto{\pgfqpoint{5.131855in}{13.557603in}}%
\pgfpathlineto{\pgfqpoint{5.125835in}{13.551298in}}%
\pgfpathlineto{\pgfqpoint{5.119815in}{13.545516in}}%
\pgfpathlineto{\pgfqpoint{5.113795in}{13.540023in}}%
\pgfpathlineto{\pgfqpoint{5.107775in}{13.534305in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{13.529139in}}%
\pgfpathlineto{\pgfqpoint{5.095735in}{13.524548in}}%
\pgfpathlineto{\pgfqpoint{5.089714in}{13.519539in}}%
\pgfpathlineto{\pgfqpoint{5.083694in}{13.514623in}}%
\pgfpathlineto{\pgfqpoint{5.077679in}{13.509774in}}%
\pgfpathlineto{\pgfqpoint{5.071654in}{13.504782in}}%
\pgfpathlineto{\pgfqpoint{5.065634in}{13.499956in}}%
\pgfpathlineto{\pgfqpoint{5.059614in}{13.495809in}}%
\pgfpathlineto{\pgfqpoint{5.053594in}{13.491457in}}%
\pgfpathlineto{\pgfqpoint{5.047574in}{13.486575in}}%
\pgfpathlineto{\pgfqpoint{5.041553in}{13.482052in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{13.477795in}}%
\pgfpathlineto{\pgfqpoint{5.029513in}{13.473489in}}%
\pgfpathlineto{\pgfqpoint{5.023493in}{13.469699in}}%
\pgfpathlineto{\pgfqpoint{5.017473in}{13.466567in}}%
\pgfpathlineto{\pgfqpoint{5.011453in}{13.463914in}}%
\pgfpathlineto{\pgfqpoint{5.005433in}{13.460514in}}%
\pgfpathlineto{\pgfqpoint{4.999413in}{13.457278in}}%
\pgfpathlineto{\pgfqpoint{4.993392in}{13.454309in}}%
\pgfpathlineto{\pgfqpoint{4.987372in}{13.451152in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{13.447584in}}%
\pgfpathlineto{\pgfqpoint{4.975332in}{13.444610in}}%
\pgfpathlineto{\pgfqpoint{4.969312in}{13.441878in}}%
\pgfpathlineto{\pgfqpoint{4.963292in}{13.438863in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{13.436112in}}%
\pgfpathlineto{\pgfqpoint{4.951252in}{13.433433in}}%
\pgfpathlineto{\pgfqpoint{4.945231in}{13.430659in}}%
\pgfpathlineto{\pgfqpoint{4.939211in}{13.427476in}}%
\pgfpathlineto{\pgfqpoint{4.933191in}{13.424676in}}%
\pgfpathlineto{\pgfqpoint{4.927176in}{13.421839in}}%
\pgfpathlineto{\pgfqpoint{4.921151in}{13.419340in}}%
\pgfpathlineto{\pgfqpoint{4.915131in}{13.416555in}}%
\pgfpathlineto{\pgfqpoint{4.909111in}{13.414231in}}%
\pgfpathlineto{\pgfqpoint{4.903091in}{13.411850in}}%
\pgfpathlineto{\pgfqpoint{4.897070in}{13.409891in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{13.407677in}}%
\pgfpathlineto{\pgfqpoint{4.885030in}{13.405925in}}%
\pgfpathlineto{\pgfqpoint{4.879010in}{13.404014in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{13.402398in}}%
\pgfpathlineto{\pgfqpoint{4.866970in}{13.400849in}}%
\pgfpathlineto{\pgfqpoint{4.860950in}{13.399485in}}%
\pgfpathlineto{\pgfqpoint{4.854930in}{13.398012in}}%
\pgfpathlineto{\pgfqpoint{4.848910in}{13.396755in}}%
\pgfpathlineto{\pgfqpoint{4.842889in}{13.395291in}}%
\pgfpathlineto{\pgfqpoint{4.836869in}{13.393982in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{13.393152in}}%
\pgfpathlineto{\pgfqpoint{4.824829in}{13.392253in}}%
\pgfpathlineto{\pgfqpoint{4.818809in}{13.391325in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{13.390320in}}%
\pgfpathlineto{\pgfqpoint{4.806769in}{13.389061in}}%
\pgfpathlineto{\pgfqpoint{4.800749in}{13.387558in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{13.386528in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{13.385612in}}%
\pgfpathlineto{\pgfqpoint{4.782688in}{13.384830in}}%
\pgfpathlineto{\pgfqpoint{4.776673in}{13.383788in}}%
\pgfpathlineto{\pgfqpoint{4.770648in}{13.382865in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{13.381548in}}%
\pgfpathlineto{\pgfqpoint{4.758608in}{13.380114in}}%
\pgfpathlineto{\pgfqpoint{4.752588in}{13.378603in}}%
\pgfpathlineto{\pgfqpoint{4.746567in}{13.377511in}}%
\pgfpathlineto{\pgfqpoint{4.740547in}{13.376619in}}%
\pgfpathlineto{\pgfqpoint{4.734527in}{13.375823in}}%
\pgfpathlineto{\pgfqpoint{4.728507in}{13.375116in}}%
\pgfpathlineto{\pgfqpoint{4.722487in}{13.374301in}}%
\pgfpathlineto{\pgfqpoint{4.716467in}{13.373469in}}%
\pgfpathlineto{\pgfqpoint{4.710447in}{13.372170in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{13.371056in}}%
\pgfpathlineto{\pgfqpoint{4.698406in}{13.369808in}}%
\pgfpathlineto{\pgfqpoint{4.692386in}{13.369023in}}%
\pgfpathlineto{\pgfqpoint{4.686366in}{13.367861in}}%
\pgfpathlineto{\pgfqpoint{4.680346in}{13.366996in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{13.366072in}}%
\pgfpathlineto{\pgfqpoint{4.668306in}{13.365265in}}%
\pgfpathlineto{\pgfqpoint{4.662286in}{13.364194in}}%
\pgfpathlineto{\pgfqpoint{4.656266in}{13.363251in}}%
\pgfpathlineto{\pgfqpoint{4.650245in}{13.362345in}}%
\pgfpathlineto{\pgfqpoint{4.644225in}{13.361485in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{13.360915in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.360282in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{13.360282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{13.544525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254885in, y=13.501900in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{13.766718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254885in, y=13.724094in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{13.353730in}}%
\pgfpathlineto{\pgfqpoint{4.692213in}{13.355219in}}%
\pgfpathlineto{\pgfqpoint{4.752241in}{13.361233in}}%
\pgfpathlineto{\pgfqpoint{4.812269in}{13.395555in}}%
\pgfpathlineto{\pgfqpoint{4.872297in}{13.416270in}}%
\pgfpathlineto{\pgfqpoint{4.932325in}{13.433378in}}%
\pgfpathlineto{\pgfqpoint{4.992353in}{13.463723in}}%
\pgfpathlineto{\pgfqpoint{5.052381in}{13.484390in}}%
\pgfpathlineto{\pgfqpoint{5.112409in}{13.481088in}}%
\pgfpathlineto{\pgfqpoint{5.172437in}{13.640352in}}%
\pgfpathlineto{\pgfqpoint{5.232465in}{13.658065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{13.479699in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{13.491773in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{13.498514in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{13.515310in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{13.522187in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{13.522335in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{13.522448in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{13.522547in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{13.522622in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{13.522682in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{13.522706in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{13.522726in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{13.522730in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{13.522734in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{13.522734in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{13.522735in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{13.522736in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{13.522745in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{13.522745in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{13.522744in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{13.522742in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{13.522742in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{13.522733in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{13.522735in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{13.522735in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{13.522735in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{13.522735in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{13.522744in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{13.522745in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{13.522767in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{13.522813in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{13.522849in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{13.522887in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{13.522928in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{13.522950in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{13.522943in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{13.522946in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{13.522945in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{13.522945in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{13.522941in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{13.522941in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{13.522939in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{13.522939in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{13.522931in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{13.522932in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{13.522936in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{13.522938in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{13.522944in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{13.522951in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{13.522951in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{13.522955in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{13.522956in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{13.522959in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{13.522956in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{13.522960in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{13.522963in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{13.522962in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{13.522962in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{13.522960in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{13.522956in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{13.522952in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{13.522952in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{13.522954in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{13.523276in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{13.523651in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{13.524032in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{13.524433in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{13.524828in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{13.524907in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{13.524932in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{13.524946in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{13.524946in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{13.524954in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{13.524955in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{13.524953in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{13.524951in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{13.524952in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{13.524952in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{13.524949in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{13.524947in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{13.524958in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{13.524953in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{13.524987in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{13.525034in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{13.525079in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{13.525124in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{13.525169in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{13.525176in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{13.525168in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{13.525170in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{13.525162in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{13.525162in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{13.525158in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{13.525165in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{13.525163in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{13.525168in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{13.525194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{13.354825in}}%
\pgfpathlineto{\pgfqpoint{4.638205in}{13.355378in}}%
\pgfpathlineto{\pgfqpoint{4.644225in}{13.355855in}}%
\pgfpathlineto{\pgfqpoint{4.650245in}{13.356742in}}%
\pgfpathlineto{\pgfqpoint{4.656266in}{13.357562in}}%
\pgfpathlineto{\pgfqpoint{4.662286in}{13.358443in}}%
\pgfpathlineto{\pgfqpoint{4.668306in}{13.359267in}}%
\pgfpathlineto{\pgfqpoint{4.674326in}{13.359996in}}%
\pgfpathlineto{\pgfqpoint{4.680346in}{13.360812in}}%
\pgfpathlineto{\pgfqpoint{4.686366in}{13.361605in}}%
\pgfpathlineto{\pgfqpoint{4.692386in}{13.362564in}}%
\pgfpathlineto{\pgfqpoint{4.698406in}{13.363450in}}%
\pgfpathlineto{\pgfqpoint{4.704427in}{13.364501in}}%
\pgfpathlineto{\pgfqpoint{4.710447in}{13.365431in}}%
\pgfpathlineto{\pgfqpoint{4.716467in}{13.366583in}}%
\pgfpathlineto{\pgfqpoint{4.722487in}{13.367440in}}%
\pgfpathlineto{\pgfqpoint{4.728507in}{13.368181in}}%
\pgfpathlineto{\pgfqpoint{4.734527in}{13.369053in}}%
\pgfpathlineto{\pgfqpoint{4.740547in}{13.369845in}}%
\pgfpathlineto{\pgfqpoint{4.746567in}{13.370679in}}%
\pgfpathlineto{\pgfqpoint{4.752588in}{13.371707in}}%
\pgfpathlineto{\pgfqpoint{4.758608in}{13.373126in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{13.374247in}}%
\pgfpathlineto{\pgfqpoint{4.770648in}{13.375580in}}%
\pgfpathlineto{\pgfqpoint{4.776673in}{13.376634in}}%
\pgfpathlineto{\pgfqpoint{4.782688in}{13.377645in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{13.378343in}}%
\pgfpathlineto{\pgfqpoint{4.794728in}{13.379401in}}%
\pgfpathlineto{\pgfqpoint{4.800749in}{13.380216in}}%
\pgfpathlineto{\pgfqpoint{4.806769in}{13.381436in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{13.382566in}}%
\pgfpathlineto{\pgfqpoint{4.818809in}{13.383519in}}%
\pgfpathlineto{\pgfqpoint{4.824829in}{13.384356in}}%
\pgfpathlineto{\pgfqpoint{4.830849in}{13.385429in}}%
\pgfpathlineto{\pgfqpoint{4.836869in}{13.386268in}}%
\pgfpathlineto{\pgfqpoint{4.842889in}{13.387534in}}%
\pgfpathlineto{\pgfqpoint{4.848910in}{13.388914in}}%
\pgfpathlineto{\pgfqpoint{4.854930in}{13.390274in}}%
\pgfpathlineto{\pgfqpoint{4.860950in}{13.391462in}}%
\pgfpathlineto{\pgfqpoint{4.866970in}{13.392718in}}%
\pgfpathlineto{\pgfqpoint{4.872990in}{13.394200in}}%
\pgfpathlineto{\pgfqpoint{4.879010in}{13.395888in}}%
\pgfpathlineto{\pgfqpoint{4.885030in}{13.397347in}}%
\pgfpathlineto{\pgfqpoint{4.891050in}{13.399171in}}%
\pgfpathlineto{\pgfqpoint{4.897070in}{13.401021in}}%
\pgfpathlineto{\pgfqpoint{4.903091in}{13.402690in}}%
\pgfpathlineto{\pgfqpoint{4.909111in}{13.404575in}}%
\pgfpathlineto{\pgfqpoint{4.915131in}{13.406771in}}%
\pgfpathlineto{\pgfqpoint{4.921151in}{13.409300in}}%
\pgfpathlineto{\pgfqpoint{4.927176in}{13.411883in}}%
\pgfpathlineto{\pgfqpoint{4.933191in}{13.414496in}}%
\pgfpathlineto{\pgfqpoint{4.939211in}{13.417093in}}%
\pgfpathlineto{\pgfqpoint{4.945231in}{13.420119in}}%
\pgfpathlineto{\pgfqpoint{4.951252in}{13.422672in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{13.425183in}}%
\pgfpathlineto{\pgfqpoint{4.963292in}{13.427933in}}%
\pgfpathlineto{\pgfqpoint{4.969312in}{13.430800in}}%
\pgfpathlineto{\pgfqpoint{4.975332in}{13.433197in}}%
\pgfpathlineto{\pgfqpoint{4.981352in}{13.435863in}}%
\pgfpathlineto{\pgfqpoint{4.987372in}{13.439025in}}%
\pgfpathlineto{\pgfqpoint{4.993392in}{13.442019in}}%
\pgfpathlineto{\pgfqpoint{4.999413in}{13.445004in}}%
\pgfpathlineto{\pgfqpoint{5.005433in}{13.448555in}}%
\pgfpathlineto{\pgfqpoint{5.011453in}{13.452138in}}%
\pgfpathlineto{\pgfqpoint{5.017473in}{13.454981in}}%
\pgfpathlineto{\pgfqpoint{5.023493in}{13.458173in}}%
\pgfpathlineto{\pgfqpoint{5.029513in}{13.461860in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{13.465571in}}%
\pgfpathlineto{\pgfqpoint{5.041553in}{13.469433in}}%
\pgfpathlineto{\pgfqpoint{5.047574in}{13.473545in}}%
\pgfpathlineto{\pgfqpoint{5.053594in}{13.478192in}}%
\pgfpathlineto{\pgfqpoint{5.059614in}{13.482345in}}%
\pgfpathlineto{\pgfqpoint{5.065634in}{13.486351in}}%
\pgfpathlineto{\pgfqpoint{5.071654in}{13.490269in}}%
\pgfpathlineto{\pgfqpoint{5.077679in}{13.494915in}}%
\pgfpathlineto{\pgfqpoint{5.083694in}{13.499302in}}%
\pgfpathlineto{\pgfqpoint{5.089714in}{13.503961in}}%
\pgfpathlineto{\pgfqpoint{5.095735in}{13.509040in}}%
\pgfpathlineto{\pgfqpoint{5.101755in}{13.514525in}}%
\pgfpathlineto{\pgfqpoint{5.107775in}{13.520039in}}%
\pgfpathlineto{\pgfqpoint{5.113795in}{13.526156in}}%
\pgfpathlineto{\pgfqpoint{5.119815in}{13.532095in}}%
\pgfpathlineto{\pgfqpoint{5.125835in}{13.538262in}}%
\pgfpathlineto{\pgfqpoint{5.131855in}{13.544729in}}%
\pgfpathlineto{\pgfqpoint{5.137875in}{13.551111in}}%
\pgfpathlineto{\pgfqpoint{5.143896in}{13.557152in}}%
\pgfpathlineto{\pgfqpoint{5.149916in}{13.562965in}}%
\pgfpathlineto{\pgfqpoint{5.155936in}{13.568983in}}%
\pgfpathlineto{\pgfqpoint{5.161956in}{13.574531in}}%
\pgfpathlineto{\pgfqpoint{5.167976in}{13.581091in}}%
\pgfpathlineto{\pgfqpoint{5.173996in}{13.588195in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{13.597007in}}%
\pgfpathlineto{\pgfqpoint{5.186036in}{13.605217in}}%
\pgfpathlineto{\pgfqpoint{5.192057in}{13.613926in}}%
\pgfpathlineto{\pgfqpoint{5.198077in}{13.621996in}}%
\pgfpathlineto{\pgfqpoint{5.204097in}{13.631021in}}%
\pgfpathlineto{\pgfqpoint{5.210117in}{13.639028in}}%
\pgfpathlineto{\pgfqpoint{5.216137in}{13.647417in}}%
\pgfpathlineto{\pgfqpoint{5.222157in}{13.653659in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{13.658726in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{13.684729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Centipede}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{13.349547in}}{\pgfqpoint{6.093108in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{13.367979in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.366309in}}%
\pgfpathlineto{\pgfqpoint{5.966815in}{13.366458in}}%
\pgfpathlineto{\pgfqpoint{5.980847in}{13.366451in}}%
\pgfpathlineto{\pgfqpoint{5.994880in}{13.359816in}}%
\pgfpathlineto{\pgfqpoint{6.008912in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{6.022945in}{13.437484in}}%
\pgfpathlineto{\pgfqpoint{6.036977in}{13.520395in}}%
\pgfpathlineto{\pgfqpoint{6.051010in}{13.523804in}}%
\pgfpathlineto{\pgfqpoint{6.065042in}{13.527363in}}%
\pgfpathlineto{\pgfqpoint{6.079075in}{13.599978in}}%
\pgfpathlineto{\pgfqpoint{6.093108in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.093108in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{6.093108in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{6.079075in}{13.710001in}}%
\pgfpathlineto{\pgfqpoint{6.065042in}{13.649122in}}%
\pgfpathlineto{\pgfqpoint{6.051010in}{13.580853in}}%
\pgfpathlineto{\pgfqpoint{6.036977in}{13.545035in}}%
\pgfpathlineto{\pgfqpoint{6.022945in}{13.532307in}}%
\pgfpathlineto{\pgfqpoint{6.008912in}{13.526351in}}%
\pgfpathlineto{\pgfqpoint{5.994880in}{13.389746in}}%
\pgfpathlineto{\pgfqpoint{5.980847in}{13.367809in}}%
\pgfpathlineto{\pgfqpoint{5.966815in}{13.367775in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.367979in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.367979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952903in}{13.599013in}}{\pgfqpoint{6.554337in}{13.670393in}}{%
\pgfpathmoveto{\pgfqpoint{5.952903in}{13.606887in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{13.599013in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{13.618698in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{13.629974in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{13.658850in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{13.669107in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{13.669271in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{13.669656in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{13.669727in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{13.669797in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{13.669847in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{13.670020in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{13.669975in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{13.669980in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{13.669820in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{13.669734in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{13.669695in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{13.669743in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{13.669744in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{13.669924in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{13.669956in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{13.669919in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{13.669907in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{13.669942in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{13.669927in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{13.669936in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{13.669969in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{13.669961in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{13.669907in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{13.669900in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{13.669941in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{13.669978in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{13.669991in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{13.670003in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{13.669972in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{13.669946in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{13.669911in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{13.669946in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{13.670003in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{13.670054in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{13.670066in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{13.670104in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{13.670080in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{13.670056in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{13.669996in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{13.670003in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{13.669991in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{13.669998in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{13.669946in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{13.669936in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{13.669958in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{13.669974in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{13.669954in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{13.669958in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{13.669981in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{13.669952in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{13.669890in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{13.669913in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{13.669973in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{13.670013in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{13.670026in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{13.670095in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{13.670066in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{13.670049in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{13.670064in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{13.670030in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{13.670015in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{13.670030in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{13.670020in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{13.669992in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{13.670023in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{13.670036in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{13.669979in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{13.669967in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{13.669989in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{13.669932in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{13.669901in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{13.669955in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{13.670008in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{13.669991in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{13.670062in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{13.670002in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{13.670008in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{13.669932in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{13.669848in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{13.669879in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{13.669850in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{13.669797in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{13.669821in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{13.669893in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{13.669831in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{13.669950in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{13.670021in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{13.670014in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{13.669991in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{13.670002in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{13.669936in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{13.669873in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{13.669856in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{13.669857in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{13.669824in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{13.670389in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{13.670389in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{13.670389in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{13.670389in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{13.670391in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{13.670389in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{13.670385in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{13.670381in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{13.670369in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{13.670334in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{13.661852in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{13.635030in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{13.624961in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{13.606887in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{13.606887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{13.360523in}}{\pgfqpoint{5.981536in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{13.376279in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.360523in}}%
\pgfpathlineto{\pgfqpoint{5.953053in}{13.360794in}}%
\pgfpathlineto{\pgfqpoint{5.953333in}{13.362455in}}%
\pgfpathlineto{\pgfqpoint{5.953609in}{13.363747in}}%
\pgfpathlineto{\pgfqpoint{5.953886in}{13.362974in}}%
\pgfpathlineto{\pgfqpoint{5.954166in}{13.362220in}}%
\pgfpathlineto{\pgfqpoint{5.954441in}{13.362638in}}%
\pgfpathlineto{\pgfqpoint{5.954718in}{13.361844in}}%
\pgfpathlineto{\pgfqpoint{5.954999in}{13.361937in}}%
\pgfpathlineto{\pgfqpoint{5.955270in}{13.362471in}}%
\pgfpathlineto{\pgfqpoint{5.955550in}{13.364281in}}%
\pgfpathlineto{\pgfqpoint{5.955830in}{13.366024in}}%
\pgfpathlineto{\pgfqpoint{5.956110in}{13.366956in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{13.368649in}}%
\pgfpathlineto{\pgfqpoint{5.956670in}{13.370391in}}%
\pgfpathlineto{\pgfqpoint{5.956946in}{13.371235in}}%
\pgfpathlineto{\pgfqpoint{5.957221in}{13.371780in}}%
\pgfpathlineto{\pgfqpoint{5.957500in}{13.373454in}}%
\pgfpathlineto{\pgfqpoint{5.957782in}{13.374213in}}%
\pgfpathlineto{\pgfqpoint{5.958076in}{13.375208in}}%
\pgfpathlineto{\pgfqpoint{5.958358in}{13.376841in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{13.377755in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{13.378431in}}%
\pgfpathlineto{\pgfqpoint{5.959230in}{13.379997in}}%
\pgfpathlineto{\pgfqpoint{5.959525in}{13.380882in}}%
\pgfpathlineto{\pgfqpoint{5.959811in}{13.381906in}}%
\pgfpathlineto{\pgfqpoint{5.960097in}{13.383577in}}%
\pgfpathlineto{\pgfqpoint{5.960397in}{13.383358in}}%
\pgfpathlineto{\pgfqpoint{5.960688in}{13.383256in}}%
\pgfpathlineto{\pgfqpoint{5.960987in}{13.384117in}}%
\pgfpathlineto{\pgfqpoint{5.961279in}{13.384351in}}%
\pgfpathlineto{\pgfqpoint{5.961580in}{13.385131in}}%
\pgfpathlineto{\pgfqpoint{5.961880in}{13.388012in}}%
\pgfpathlineto{\pgfqpoint{5.962181in}{13.390014in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{13.391302in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{13.393337in}}%
\pgfpathlineto{\pgfqpoint{5.963048in}{13.394470in}}%
\pgfpathlineto{\pgfqpoint{5.963338in}{13.394937in}}%
\pgfpathlineto{\pgfqpoint{5.963640in}{13.395592in}}%
\pgfpathlineto{\pgfqpoint{5.963932in}{13.397965in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{13.399291in}}%
\pgfpathlineto{\pgfqpoint{5.964534in}{13.399346in}}%
\pgfpathlineto{\pgfqpoint{5.964849in}{13.400908in}}%
\pgfpathlineto{\pgfqpoint{5.965140in}{13.400487in}}%
\pgfpathlineto{\pgfqpoint{5.965446in}{13.399504in}}%
\pgfpathlineto{\pgfqpoint{5.965743in}{13.398374in}}%
\pgfpathlineto{\pgfqpoint{5.966053in}{13.400355in}}%
\pgfpathlineto{\pgfqpoint{5.966345in}{13.401525in}}%
\pgfpathlineto{\pgfqpoint{5.966651in}{13.405198in}}%
\pgfpathlineto{\pgfqpoint{5.966942in}{13.407127in}}%
\pgfpathlineto{\pgfqpoint{5.967241in}{13.408825in}}%
\pgfpathlineto{\pgfqpoint{5.967538in}{13.409701in}}%
\pgfpathlineto{\pgfqpoint{5.967839in}{13.410633in}}%
\pgfpathlineto{\pgfqpoint{5.968140in}{13.412880in}}%
\pgfpathlineto{\pgfqpoint{5.968445in}{13.413341in}}%
\pgfpathlineto{\pgfqpoint{5.968736in}{13.413023in}}%
\pgfpathlineto{\pgfqpoint{5.969047in}{13.414608in}}%
\pgfpathlineto{\pgfqpoint{5.969337in}{13.415382in}}%
\pgfpathlineto{\pgfqpoint{5.969646in}{13.412029in}}%
\pgfpathlineto{\pgfqpoint{5.969938in}{13.412979in}}%
\pgfpathlineto{\pgfqpoint{5.970239in}{13.414581in}}%
\pgfpathlineto{\pgfqpoint{5.970535in}{13.417984in}}%
\pgfpathlineto{\pgfqpoint{5.970830in}{13.420853in}}%
\pgfpathlineto{\pgfqpoint{5.971113in}{13.425428in}}%
\pgfpathlineto{\pgfqpoint{5.971405in}{13.427204in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{13.429610in}}%
\pgfpathlineto{\pgfqpoint{5.971974in}{13.427396in}}%
\pgfpathlineto{\pgfqpoint{5.972261in}{13.428793in}}%
\pgfpathlineto{\pgfqpoint{5.972543in}{13.432256in}}%
\pgfpathlineto{\pgfqpoint{5.972826in}{13.434861in}}%
\pgfpathlineto{\pgfqpoint{5.973128in}{13.437407in}}%
\pgfpathlineto{\pgfqpoint{5.973420in}{13.436256in}}%
\pgfpathlineto{\pgfqpoint{5.973717in}{13.435688in}}%
\pgfpathlineto{\pgfqpoint{5.973999in}{13.433533in}}%
\pgfpathlineto{\pgfqpoint{5.974291in}{13.431926in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{13.435253in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{13.442086in}}%
\pgfpathlineto{\pgfqpoint{5.975175in}{13.441680in}}%
\pgfpathlineto{\pgfqpoint{5.975458in}{13.441104in}}%
\pgfpathlineto{\pgfqpoint{5.975743in}{13.446237in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{13.446772in}}%
\pgfpathlineto{\pgfqpoint{5.976306in}{13.448653in}}%
\pgfpathlineto{\pgfqpoint{5.976594in}{13.453248in}}%
\pgfpathlineto{\pgfqpoint{5.976877in}{13.458115in}}%
\pgfpathlineto{\pgfqpoint{5.977159in}{13.461229in}}%
\pgfpathlineto{\pgfqpoint{5.977446in}{13.464793in}}%
\pgfpathlineto{\pgfqpoint{5.977729in}{13.477245in}}%
\pgfpathlineto{\pgfqpoint{5.978012in}{13.500339in}}%
\pgfpathlineto{\pgfqpoint{5.978300in}{13.526312in}}%
\pgfpathlineto{\pgfqpoint{5.978572in}{13.547508in}}%
\pgfpathlineto{\pgfqpoint{5.978846in}{13.568343in}}%
\pgfpathlineto{\pgfqpoint{5.979120in}{13.577192in}}%
\pgfpathlineto{\pgfqpoint{5.979393in}{13.578819in}}%
\pgfpathlineto{\pgfqpoint{5.979666in}{13.574863in}}%
\pgfpathlineto{\pgfqpoint{5.979938in}{13.574658in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{13.576535in}}%
\pgfpathlineto{\pgfqpoint{5.980483in}{13.582051in}}%
\pgfpathlineto{\pgfqpoint{5.980756in}{13.584544in}}%
\pgfpathlineto{\pgfqpoint{5.981030in}{13.589980in}}%
\pgfpathlineto{\pgfqpoint{5.981304in}{13.594266in}}%
\pgfpathlineto{\pgfqpoint{5.981536in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981536in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981536in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981304in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981030in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980756in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980483in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979938in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979666in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979393in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979120in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978846in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978572in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978300in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978012in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977729in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977446in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977159in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976877in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976594in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976306in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.975743in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.975458in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.975175in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.974291in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.973999in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.973717in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.973420in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.973128in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.972826in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.972543in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.972261in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.971974in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.971405in}{13.749172in}}%
\pgfpathlineto{\pgfqpoint{5.971113in}{13.724191in}}%
\pgfpathlineto{\pgfqpoint{5.970830in}{13.699589in}}%
\pgfpathlineto{\pgfqpoint{5.970535in}{13.675443in}}%
\pgfpathlineto{\pgfqpoint{5.970239in}{13.650369in}}%
\pgfpathlineto{\pgfqpoint{5.969938in}{13.625089in}}%
\pgfpathlineto{\pgfqpoint{5.969646in}{13.624992in}}%
\pgfpathlineto{\pgfqpoint{5.969337in}{13.624465in}}%
\pgfpathlineto{\pgfqpoint{5.969047in}{13.623480in}}%
\pgfpathlineto{\pgfqpoint{5.968736in}{13.623171in}}%
\pgfpathlineto{\pgfqpoint{5.968445in}{13.623591in}}%
\pgfpathlineto{\pgfqpoint{5.968140in}{13.622854in}}%
\pgfpathlineto{\pgfqpoint{5.967839in}{13.622457in}}%
\pgfpathlineto{\pgfqpoint{5.967538in}{13.621897in}}%
\pgfpathlineto{\pgfqpoint{5.967241in}{13.621259in}}%
\pgfpathlineto{\pgfqpoint{5.966942in}{13.620248in}}%
\pgfpathlineto{\pgfqpoint{5.966651in}{13.619363in}}%
\pgfpathlineto{\pgfqpoint{5.966345in}{13.618487in}}%
\pgfpathlineto{\pgfqpoint{5.966053in}{13.617593in}}%
\pgfpathlineto{\pgfqpoint{5.965743in}{13.616865in}}%
\pgfpathlineto{\pgfqpoint{5.965446in}{13.616460in}}%
\pgfpathlineto{\pgfqpoint{5.965140in}{13.616755in}}%
\pgfpathlineto{\pgfqpoint{5.964849in}{13.616260in}}%
\pgfpathlineto{\pgfqpoint{5.964534in}{13.615550in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{13.615450in}}%
\pgfpathlineto{\pgfqpoint{5.963932in}{13.614830in}}%
\pgfpathlineto{\pgfqpoint{5.963640in}{13.613748in}}%
\pgfpathlineto{\pgfqpoint{5.963338in}{13.613361in}}%
\pgfpathlineto{\pgfqpoint{5.963048in}{13.613405in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{13.612433in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{13.612072in}}%
\pgfpathlineto{\pgfqpoint{5.962181in}{13.611714in}}%
\pgfpathlineto{\pgfqpoint{5.961880in}{13.611033in}}%
\pgfpathlineto{\pgfqpoint{5.961580in}{13.610631in}}%
\pgfpathlineto{\pgfqpoint{5.961279in}{13.610577in}}%
\pgfpathlineto{\pgfqpoint{5.960987in}{13.610465in}}%
\pgfpathlineto{\pgfqpoint{5.960688in}{13.610203in}}%
\pgfpathlineto{\pgfqpoint{5.960397in}{13.610446in}}%
\pgfpathlineto{\pgfqpoint{5.960097in}{13.610068in}}%
\pgfpathlineto{\pgfqpoint{5.959811in}{13.609104in}}%
\pgfpathlineto{\pgfqpoint{5.959525in}{13.608315in}}%
\pgfpathlineto{\pgfqpoint{5.959230in}{13.607748in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{13.607080in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{13.606282in}}%
\pgfpathlineto{\pgfqpoint{5.958358in}{13.606418in}}%
\pgfpathlineto{\pgfqpoint{5.958076in}{13.606152in}}%
\pgfpathlineto{\pgfqpoint{5.957782in}{13.605914in}}%
\pgfpathlineto{\pgfqpoint{5.957500in}{13.596100in}}%
\pgfpathlineto{\pgfqpoint{5.957221in}{13.551466in}}%
\pgfpathlineto{\pgfqpoint{5.956946in}{13.506819in}}%
\pgfpathlineto{\pgfqpoint{5.956670in}{13.461724in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{13.416643in}}%
\pgfpathlineto{\pgfqpoint{5.956110in}{13.380165in}}%
\pgfpathlineto{\pgfqpoint{5.955830in}{13.379570in}}%
\pgfpathlineto{\pgfqpoint{5.955550in}{13.378591in}}%
\pgfpathlineto{\pgfqpoint{5.955270in}{13.377788in}}%
\pgfpathlineto{\pgfqpoint{5.954999in}{13.377674in}}%
\pgfpathlineto{\pgfqpoint{5.954718in}{13.376878in}}%
\pgfpathlineto{\pgfqpoint{5.954441in}{13.376898in}}%
\pgfpathlineto{\pgfqpoint{5.954166in}{13.376417in}}%
\pgfpathlineto{\pgfqpoint{5.953886in}{13.376616in}}%
\pgfpathlineto{\pgfqpoint{5.953609in}{13.376070in}}%
\pgfpathlineto{\pgfqpoint{5.953333in}{13.376816in}}%
\pgfpathlineto{\pgfqpoint{5.953053in}{13.376074in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.376279in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{13.376279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{13.472352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637982in, y=13.429727in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{13.670393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637982in, y=13.627768in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{13.367164in}}%
\pgfpathlineto{\pgfqpoint{5.966815in}{13.367151in}}%
\pgfpathlineto{\pgfqpoint{5.980847in}{13.367185in}}%
\pgfpathlineto{\pgfqpoint{5.994880in}{13.388571in}}%
\pgfpathlineto{\pgfqpoint{6.008912in}{13.455930in}}%
\pgfpathlineto{\pgfqpoint{6.022945in}{13.526154in}}%
\pgfpathlineto{\pgfqpoint{6.036977in}{13.537251in}}%
\pgfpathlineto{\pgfqpoint{6.051010in}{13.564635in}}%
\pgfpathlineto{\pgfqpoint{6.065042in}{13.571617in}}%
\pgfpathlineto{\pgfqpoint{6.079075in}{13.648388in}}%
\pgfpathlineto{\pgfqpoint{6.093108in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952903in}{13.602919in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{13.622031in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{13.632700in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{13.660657in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{13.670063in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{13.670221in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{13.670296in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{13.670335in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{13.670338in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{13.670354in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{13.670367in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{13.670367in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{13.670373in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{13.670367in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{13.670373in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{13.670393in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{13.670373in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{13.670367in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{13.670370in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{13.670364in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{13.670364in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{13.670390in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{13.670386in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{13.670383in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{13.670380in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{13.670377in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{13.670393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{13.367622in}}%
\pgfpathlineto{\pgfqpoint{5.953053in}{13.367447in}}%
\pgfpathlineto{\pgfqpoint{5.953333in}{13.368872in}}%
\pgfpathlineto{\pgfqpoint{5.953609in}{13.369156in}}%
\pgfpathlineto{\pgfqpoint{5.953886in}{13.369340in}}%
\pgfpathlineto{\pgfqpoint{5.954166in}{13.368478in}}%
\pgfpathlineto{\pgfqpoint{5.954441in}{13.369356in}}%
\pgfpathlineto{\pgfqpoint{5.954718in}{13.368962in}}%
\pgfpathlineto{\pgfqpoint{5.954999in}{13.369348in}}%
\pgfpathlineto{\pgfqpoint{5.955270in}{13.369606in}}%
\pgfpathlineto{\pgfqpoint{5.955550in}{13.371516in}}%
\pgfpathlineto{\pgfqpoint{5.955830in}{13.372606in}}%
\pgfpathlineto{\pgfqpoint{5.956110in}{13.373417in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{13.376099in}}%
\pgfpathlineto{\pgfqpoint{5.956670in}{13.378181in}}%
\pgfpathlineto{\pgfqpoint{5.956946in}{13.379410in}}%
\pgfpathlineto{\pgfqpoint{5.957221in}{13.380980in}}%
\pgfpathlineto{\pgfqpoint{5.957500in}{13.382948in}}%
\pgfpathlineto{\pgfqpoint{5.957782in}{13.384129in}}%
\pgfpathlineto{\pgfqpoint{5.958076in}{13.384557in}}%
\pgfpathlineto{\pgfqpoint{5.958358in}{13.386328in}}%
\pgfpathlineto{\pgfqpoint{5.958649in}{13.386581in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{13.387715in}}%
\pgfpathlineto{\pgfqpoint{5.959230in}{13.389641in}}%
\pgfpathlineto{\pgfqpoint{5.959525in}{13.390831in}}%
\pgfpathlineto{\pgfqpoint{5.959811in}{13.391754in}}%
\pgfpathlineto{\pgfqpoint{5.960097in}{13.393635in}}%
\pgfpathlineto{\pgfqpoint{5.960397in}{13.394472in}}%
\pgfpathlineto{\pgfqpoint{5.960688in}{13.394019in}}%
\pgfpathlineto{\pgfqpoint{5.960987in}{13.395528in}}%
\pgfpathlineto{\pgfqpoint{5.961279in}{13.396273in}}%
\pgfpathlineto{\pgfqpoint{5.961580in}{13.396621in}}%
\pgfpathlineto{\pgfqpoint{5.961880in}{13.397482in}}%
\pgfpathlineto{\pgfqpoint{5.962181in}{13.398591in}}%
\pgfpathlineto{\pgfqpoint{5.962467in}{13.398997in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{13.400401in}}%
\pgfpathlineto{\pgfqpoint{5.963048in}{13.402333in}}%
\pgfpathlineto{\pgfqpoint{5.963338in}{13.403247in}}%
\pgfpathlineto{\pgfqpoint{5.963640in}{13.404123in}}%
\pgfpathlineto{\pgfqpoint{5.963932in}{13.407013in}}%
\pgfpathlineto{\pgfqpoint{5.964242in}{13.408409in}}%
\pgfpathlineto{\pgfqpoint{5.964534in}{13.408684in}}%
\pgfpathlineto{\pgfqpoint{5.964849in}{13.410365in}}%
\pgfpathlineto{\pgfqpoint{5.965140in}{13.411330in}}%
\pgfpathlineto{\pgfqpoint{5.965446in}{13.410357in}}%
\pgfpathlineto{\pgfqpoint{5.965743in}{13.410407in}}%
\pgfpathlineto{\pgfqpoint{5.966053in}{13.412414in}}%
\pgfpathlineto{\pgfqpoint{5.966345in}{13.413615in}}%
\pgfpathlineto{\pgfqpoint{5.966651in}{13.415671in}}%
\pgfpathlineto{\pgfqpoint{5.966942in}{13.417534in}}%
\pgfpathlineto{\pgfqpoint{5.967241in}{13.419235in}}%
\pgfpathlineto{\pgfqpoint{5.967538in}{13.420413in}}%
\pgfpathlineto{\pgfqpoint{5.967839in}{13.422609in}}%
\pgfpathlineto{\pgfqpoint{5.968140in}{13.424788in}}%
\pgfpathlineto{\pgfqpoint{5.968445in}{13.426873in}}%
\pgfpathlineto{\pgfqpoint{5.968736in}{13.427493in}}%
\pgfpathlineto{\pgfqpoint{5.969047in}{13.428568in}}%
\pgfpathlineto{\pgfqpoint{5.969337in}{13.429878in}}%
\pgfpathlineto{\pgfqpoint{5.969646in}{13.428816in}}%
\pgfpathlineto{\pgfqpoint{5.969938in}{13.429133in}}%
\pgfpathlineto{\pgfqpoint{5.970239in}{13.433338in}}%
\pgfpathlineto{\pgfqpoint{5.970535in}{13.436751in}}%
\pgfpathlineto{\pgfqpoint{5.970830in}{13.439245in}}%
\pgfpathlineto{\pgfqpoint{5.971113in}{13.443545in}}%
\pgfpathlineto{\pgfqpoint{5.971405in}{13.447931in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{13.448517in}}%
\pgfpathlineto{\pgfqpoint{5.971974in}{13.448531in}}%
\pgfpathlineto{\pgfqpoint{5.972261in}{13.449618in}}%
\pgfpathlineto{\pgfqpoint{5.972543in}{13.451466in}}%
\pgfpathlineto{\pgfqpoint{5.972826in}{13.452453in}}%
\pgfpathlineto{\pgfqpoint{5.973128in}{13.455257in}}%
\pgfpathlineto{\pgfqpoint{5.973420in}{13.456911in}}%
\pgfpathlineto{\pgfqpoint{5.973717in}{13.460124in}}%
\pgfpathlineto{\pgfqpoint{5.973999in}{13.460566in}}%
\pgfpathlineto{\pgfqpoint{5.974291in}{13.463960in}}%
\pgfpathlineto{\pgfqpoint{5.974588in}{13.521644in}}%
\pgfpathlineto{\pgfqpoint{5.974879in}{13.580595in}}%
\pgfpathlineto{\pgfqpoint{5.975175in}{13.636430in}}%
\pgfpathlineto{\pgfqpoint{5.975458in}{13.694536in}}%
\pgfpathlineto{\pgfqpoint{5.975743in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976306in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976594in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.976877in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977159in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977446in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.977729in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978012in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978300in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978572in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.978846in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979120in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979393in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979666in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.979938in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980483in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.980756in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981030in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981304in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{5.981536in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{ChopperCommand}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{13.349547in}}{\pgfqpoint{7.571945in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{7.288308in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{13.359549in}}%
\pgfpathlineto{\pgfqpoint{7.318164in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.348021in}{13.359549in}}%
\pgfpathlineto{\pgfqpoint{7.362949in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.377878in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.392806in}{13.359549in}}%
\pgfpathlineto{\pgfqpoint{7.407734in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.422662in}{13.359549in}}%
\pgfpathlineto{\pgfqpoint{7.437591in}{13.354548in}}%
\pgfpathlineto{\pgfqpoint{7.452519in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{7.467447in}{13.384552in}}%
\pgfpathlineto{\pgfqpoint{7.482375in}{13.374551in}}%
\pgfpathlineto{\pgfqpoint{7.497304in}{13.424559in}}%
\pgfpathlineto{\pgfqpoint{7.512232in}{13.459564in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{13.454563in}}%
\pgfpathlineto{\pgfqpoint{7.542089in}{13.499570in}}%
\pgfpathlineto{\pgfqpoint{7.557017in}{13.524574in}}%
\pgfpathlineto{\pgfqpoint{7.571945in}{13.614588in}}%
\pgfpathlineto{\pgfqpoint{7.571945in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.571945in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.557017in}{13.659595in}}%
\pgfpathlineto{\pgfqpoint{7.542089in}{13.689600in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{13.644593in}}%
\pgfpathlineto{\pgfqpoint{7.512232in}{13.604587in}}%
\pgfpathlineto{\pgfqpoint{7.497304in}{13.559580in}}%
\pgfpathlineto{\pgfqpoint{7.482375in}{13.524574in}}%
\pgfpathlineto{\pgfqpoint{7.467447in}{13.484568in}}%
\pgfpathlineto{\pgfqpoint{7.452519in}{13.439561in}}%
\pgfpathlineto{\pgfqpoint{7.437591in}{13.394554in}}%
\pgfpathlineto{\pgfqpoint{7.422662in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.407734in}{13.399555in}}%
\pgfpathlineto{\pgfqpoint{7.392806in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.377878in}{13.399555in}}%
\pgfpathlineto{\pgfqpoint{7.362949in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.348021in}{13.399555in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.409556in}}%
\pgfpathlineto{\pgfqpoint{7.318164in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{13.399555in}}%
\pgfpathlineto{\pgfqpoint{7.288308in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.404556in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.404556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.556464in}{13.364799in}}{\pgfqpoint{7.874934in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{7.556464in}{13.387753in}}%
\pgfpathlineto{\pgfqpoint{7.556464in}{13.364799in}}%
\pgfpathlineto{\pgfqpoint{7.839548in}{13.376951in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.839548in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.556464in}{13.387753in}}%
\pgfpathlineto{\pgfqpoint{7.556464in}{13.387753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{13.368310in}}{\pgfqpoint{7.356314in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{13.445812in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.412057in}}%
\pgfpathlineto{\pgfqpoint{7.275591in}{13.412057in}}%
\pgfpathlineto{\pgfqpoint{7.277803in}{13.400805in}}%
\pgfpathlineto{\pgfqpoint{7.280014in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.282226in}{13.383702in}}%
\pgfpathlineto{\pgfqpoint{7.284438in}{13.382802in}}%
\pgfpathlineto{\pgfqpoint{7.286649in}{13.374444in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{13.373238in}}%
\pgfpathlineto{\pgfqpoint{7.291072in}{13.372301in}}%
\pgfpathlineto{\pgfqpoint{7.293284in}{13.374251in}}%
\pgfpathlineto{\pgfqpoint{7.295496in}{13.373392in}}%
\pgfpathlineto{\pgfqpoint{7.297707in}{13.372676in}}%
\pgfpathlineto{\pgfqpoint{7.301025in}{13.370512in}}%
\pgfpathlineto{\pgfqpoint{7.302130in}{13.373962in}}%
\pgfpathlineto{\pgfqpoint{7.304342in}{13.376051in}}%
\pgfpathlineto{\pgfqpoint{7.306554in}{13.375770in}}%
\pgfpathlineto{\pgfqpoint{7.308765in}{13.375919in}}%
\pgfpathlineto{\pgfqpoint{7.310977in}{13.374551in}}%
\pgfpathlineto{\pgfqpoint{7.313188in}{13.372616in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{13.371213in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{13.369300in}}%
\pgfpathlineto{\pgfqpoint{7.319823in}{13.370630in}}%
\pgfpathlineto{\pgfqpoint{7.322035in}{13.370670in}}%
\pgfpathlineto{\pgfqpoint{7.324246in}{13.374082in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.374251in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.372901in}}%
\pgfpathlineto{\pgfqpoint{7.330881in}{13.369390in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.369390in}}%
\pgfpathlineto{\pgfqpoint{7.335304in}{13.368850in}}%
\pgfpathlineto{\pgfqpoint{7.337516in}{13.369660in}}%
\pgfpathlineto{\pgfqpoint{7.339727in}{13.370470in}}%
\pgfpathlineto{\pgfqpoint{7.341939in}{13.368310in}}%
\pgfpathlineto{\pgfqpoint{7.344151in}{13.368310in}}%
\pgfpathlineto{\pgfqpoint{7.346362in}{13.368850in}}%
\pgfpathlineto{\pgfqpoint{7.348574in}{13.370470in}}%
\pgfpathlineto{\pgfqpoint{7.350785in}{13.370740in}}%
\pgfpathlineto{\pgfqpoint{7.352997in}{13.370740in}}%
\pgfpathlineto{\pgfqpoint{7.356314in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.356314in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.356314in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.352997in}{13.386403in}}%
\pgfpathlineto{\pgfqpoint{7.350785in}{13.385323in}}%
\pgfpathlineto{\pgfqpoint{7.348574in}{13.383432in}}%
\pgfpathlineto{\pgfqpoint{7.346362in}{13.383702in}}%
\pgfpathlineto{\pgfqpoint{7.344151in}{13.382622in}}%
\pgfpathlineto{\pgfqpoint{7.341939in}{13.382352in}}%
\pgfpathlineto{\pgfqpoint{7.339727in}{13.381272in}}%
\pgfpathlineto{\pgfqpoint{7.337516in}{13.378572in}}%
\pgfpathlineto{\pgfqpoint{7.335304in}{13.379112in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.379112in}}%
\pgfpathlineto{\pgfqpoint{7.330881in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.381272in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.385323in}}%
\pgfpathlineto{\pgfqpoint{7.324246in}{13.385053in}}%
\pgfpathlineto{\pgfqpoint{7.322035in}{13.385053in}}%
\pgfpathlineto{\pgfqpoint{7.319823in}{13.384132in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{13.384410in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{13.387078in}}%
\pgfpathlineto{\pgfqpoint{7.313188in}{13.388250in}}%
\pgfpathlineto{\pgfqpoint{7.310977in}{13.388428in}}%
\pgfpathlineto{\pgfqpoint{7.308765in}{13.389024in}}%
\pgfpathlineto{\pgfqpoint{7.306554in}{13.385053in}}%
\pgfpathlineto{\pgfqpoint{7.304342in}{13.386403in}}%
\pgfpathlineto{\pgfqpoint{7.302130in}{13.386981in}}%
\pgfpathlineto{\pgfqpoint{7.301025in}{13.386091in}}%
\pgfpathlineto{\pgfqpoint{7.297707in}{13.388428in}}%
\pgfpathlineto{\pgfqpoint{7.295496in}{13.392417in}}%
\pgfpathlineto{\pgfqpoint{7.293284in}{13.392479in}}%
\pgfpathlineto{\pgfqpoint{7.291072in}{13.397805in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{13.396023in}}%
\pgfpathlineto{\pgfqpoint{7.286649in}{13.400483in}}%
\pgfpathlineto{\pgfqpoint{7.284438in}{13.400805in}}%
\pgfpathlineto{\pgfqpoint{7.282226in}{13.409356in}}%
\pgfpathlineto{\pgfqpoint{7.280014in}{13.413744in}}%
\pgfpathlineto{\pgfqpoint{7.277803in}{13.407556in}}%
\pgfpathlineto{\pgfqpoint{7.275591in}{13.439061in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.445812in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{13.445812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.826279in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.826279in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{13.479567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=13.436943in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{13.749609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=13.706985in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.288308in}{13.374551in}}%
\pgfpathlineto{\pgfqpoint{7.303236in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.318164in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.348021in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.362949in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.377878in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.392806in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.407734in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.422662in}{13.379552in}}%
\pgfpathlineto{\pgfqpoint{7.437591in}{13.374551in}}%
\pgfpathlineto{\pgfqpoint{7.452519in}{13.414557in}}%
\pgfpathlineto{\pgfqpoint{7.467447in}{13.439561in}}%
\pgfpathlineto{\pgfqpoint{7.482375in}{13.459564in}}%
\pgfpathlineto{\pgfqpoint{7.497304in}{13.494570in}}%
\pgfpathlineto{\pgfqpoint{7.512232in}{13.529575in}}%
\pgfpathlineto{\pgfqpoint{7.527160in}{13.564580in}}%
\pgfpathlineto{\pgfqpoint{7.542089in}{13.619589in}}%
\pgfpathlineto{\pgfqpoint{7.557017in}{13.659595in}}%
\pgfpathlineto{\pgfqpoint{7.571945in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556464in}{13.379652in}}%
\pgfpathlineto{\pgfqpoint{7.839548in}{13.393154in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{13.412057in}}%
\pgfpathlineto{\pgfqpoint{7.275591in}{13.412057in}}%
\pgfpathlineto{\pgfqpoint{7.277803in}{13.400805in}}%
\pgfpathlineto{\pgfqpoint{7.280014in}{13.403618in}}%
\pgfpathlineto{\pgfqpoint{7.282226in}{13.405306in}}%
\pgfpathlineto{\pgfqpoint{7.284438in}{13.395179in}}%
\pgfpathlineto{\pgfqpoint{7.286649in}{13.397590in}}%
\pgfpathlineto{\pgfqpoint{7.288861in}{13.390960in}}%
\pgfpathlineto{\pgfqpoint{7.291072in}{13.389553in}}%
\pgfpathlineto{\pgfqpoint{7.293284in}{13.388428in}}%
\pgfpathlineto{\pgfqpoint{7.295496in}{13.384439in}}%
\pgfpathlineto{\pgfqpoint{7.297707in}{13.383927in}}%
\pgfpathlineto{\pgfqpoint{7.301025in}{13.383495in}}%
\pgfpathlineto{\pgfqpoint{7.302130in}{13.380713in}}%
\pgfpathlineto{\pgfqpoint{7.304342in}{13.380552in}}%
\pgfpathlineto{\pgfqpoint{7.306554in}{13.382521in}}%
\pgfpathlineto{\pgfqpoint{7.308765in}{13.380287in}}%
\pgfpathlineto{\pgfqpoint{7.310977in}{13.382052in}}%
\pgfpathlineto{\pgfqpoint{7.313188in}{13.383631in}}%
\pgfpathlineto{\pgfqpoint{7.315400in}{13.383365in}}%
\pgfpathlineto{\pgfqpoint{7.317612in}{13.379909in}}%
\pgfpathlineto{\pgfqpoint{7.319823in}{13.379836in}}%
\pgfpathlineto{\pgfqpoint{7.322035in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.324246in}{13.381114in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.328670in}{13.374251in}}%
\pgfpathlineto{\pgfqpoint{7.330881in}{13.372901in}}%
\pgfpathlineto{\pgfqpoint{7.333093in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.335304in}{13.375601in}}%
\pgfpathlineto{\pgfqpoint{7.337516in}{13.375601in}}%
\pgfpathlineto{\pgfqpoint{7.339727in}{13.374251in}}%
\pgfpathlineto{\pgfqpoint{7.341939in}{13.376951in}}%
\pgfpathlineto{\pgfqpoint{7.344151in}{13.372901in}}%
\pgfpathlineto{\pgfqpoint{7.346362in}{13.370200in}}%
\pgfpathlineto{\pgfqpoint{7.348574in}{13.372901in}}%
\pgfpathlineto{\pgfqpoint{7.350785in}{13.375601in}}%
\pgfpathlineto{\pgfqpoint{7.352997in}{13.378301in}}%
\pgfpathlineto{\pgfqpoint{7.356314in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{CrazyClimber}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{13.352139in}}{\pgfqpoint{9.195531in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{13.354936in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.352484in}}%
\pgfpathlineto{\pgfqpoint{8.614029in}{13.352353in}}%
\pgfpathlineto{\pgfqpoint{8.634080in}{13.352496in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{13.352210in}}%
\pgfpathlineto{\pgfqpoint{8.674184in}{13.352662in}}%
\pgfpathlineto{\pgfqpoint{8.694236in}{13.352555in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{13.352484in}}%
\pgfpathlineto{\pgfqpoint{8.734340in}{13.352460in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{13.352174in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{13.352651in}}%
\pgfpathlineto{\pgfqpoint{8.794495in}{13.352139in}}%
\pgfpathlineto{\pgfqpoint{8.814547in}{13.352555in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{13.372673in}}%
\pgfpathlineto{\pgfqpoint{8.854650in}{13.361781in}}%
\pgfpathlineto{\pgfqpoint{8.874702in}{13.384815in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{13.413944in}}%
\pgfpathlineto{\pgfqpoint{8.914806in}{13.443953in}}%
\pgfpathlineto{\pgfqpoint{8.934858in}{13.469666in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{13.461381in}}%
\pgfpathlineto{\pgfqpoint{8.974961in}{13.480867in}}%
\pgfpathlineto{\pgfqpoint{8.995013in}{13.500699in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{13.518007in}}%
\pgfpathlineto{\pgfqpoint{9.035117in}{13.534661in}}%
\pgfpathlineto{\pgfqpoint{9.055168in}{13.554588in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{13.567861in}}%
\pgfpathlineto{\pgfqpoint{9.095272in}{13.579241in}}%
\pgfpathlineto{\pgfqpoint{9.115324in}{13.592883in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{13.612369in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{13.634868in}}%
\pgfpathlineto{\pgfqpoint{9.175479in}{13.648367in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{13.688864in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{9.175479in}{13.709112in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{13.695613in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{13.673115in}}%
\pgfpathlineto{\pgfqpoint{9.115324in}{13.653938in}}%
\pgfpathlineto{\pgfqpoint{9.095272in}{13.633439in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{13.595144in}}%
\pgfpathlineto{\pgfqpoint{9.055168in}{13.584348in}}%
\pgfpathlineto{\pgfqpoint{9.035117in}{13.574348in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{13.564611in}}%
\pgfpathlineto{\pgfqpoint{8.995013in}{13.550874in}}%
\pgfpathlineto{\pgfqpoint{8.974961in}{13.534923in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{13.518329in}}%
\pgfpathlineto{\pgfqpoint{8.934858in}{13.499735in}}%
\pgfpathlineto{\pgfqpoint{8.914806in}{13.480736in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{13.457678in}}%
\pgfpathlineto{\pgfqpoint{8.874702in}{13.429764in}}%
\pgfpathlineto{\pgfqpoint{8.854650in}{13.400778in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{13.375554in}}%
\pgfpathlineto{\pgfqpoint{8.814547in}{13.354603in}}%
\pgfpathlineto{\pgfqpoint{8.794495in}{13.354900in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{13.354829in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{13.355222in}}%
\pgfpathlineto{\pgfqpoint{8.734340in}{13.355246in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{13.354698in}}%
\pgfpathlineto{\pgfqpoint{8.694236in}{13.354793in}}%
\pgfpathlineto{\pgfqpoint{8.674184in}{13.355031in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{13.354698in}}%
\pgfpathlineto{\pgfqpoint{8.634080in}{13.355353in}}%
\pgfpathlineto{\pgfqpoint{8.614029in}{13.354996in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.354936in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.354936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594108in}{13.352551in}}{\pgfqpoint{8.611790in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{8.594108in}{13.370502in}}%
\pgfpathlineto{\pgfqpoint{8.594108in}{13.352551in}}%
\pgfpathlineto{\pgfqpoint{8.594370in}{13.357217in}}%
\pgfpathlineto{\pgfqpoint{8.594632in}{13.364008in}}%
\pgfpathlineto{\pgfqpoint{8.594894in}{13.374393in}}%
\pgfpathlineto{\pgfqpoint{8.595156in}{13.384008in}}%
\pgfpathlineto{\pgfqpoint{8.595418in}{13.390482in}}%
\pgfpathlineto{\pgfqpoint{8.595680in}{13.395879in}}%
\pgfpathlineto{\pgfqpoint{8.595942in}{13.399090in}}%
\pgfpathlineto{\pgfqpoint{8.596204in}{13.402353in}}%
\pgfpathlineto{\pgfqpoint{8.596465in}{13.407334in}}%
\pgfpathlineto{\pgfqpoint{8.596727in}{13.409712in}}%
\pgfpathlineto{\pgfqpoint{8.596989in}{13.412125in}}%
\pgfpathlineto{\pgfqpoint{8.597251in}{13.412888in}}%
\pgfpathlineto{\pgfqpoint{8.597513in}{13.414086in}}%
\pgfpathlineto{\pgfqpoint{8.597775in}{13.414797in}}%
\pgfpathlineto{\pgfqpoint{8.598037in}{13.415006in}}%
\pgfpathlineto{\pgfqpoint{8.598299in}{13.414034in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{13.417644in}}%
\pgfpathlineto{\pgfqpoint{8.598823in}{13.423232in}}%
\pgfpathlineto{\pgfqpoint{8.599085in}{13.428075in}}%
\pgfpathlineto{\pgfqpoint{8.599347in}{13.433125in}}%
\pgfpathlineto{\pgfqpoint{8.599740in}{13.433420in}}%
\pgfpathlineto{\pgfqpoint{8.600002in}{13.431997in}}%
\pgfpathlineto{\pgfqpoint{8.600264in}{13.432327in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.430904in}}%
\pgfpathlineto{\pgfqpoint{8.600788in}{13.432466in}}%
\pgfpathlineto{\pgfqpoint{8.601050in}{13.436770in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{13.441352in}}%
\pgfpathlineto{\pgfqpoint{8.601574in}{13.448069in}}%
\pgfpathlineto{\pgfqpoint{8.601836in}{13.448329in}}%
\pgfpathlineto{\pgfqpoint{8.602098in}{13.453206in}}%
\pgfpathlineto{\pgfqpoint{8.602360in}{13.458013in}}%
\pgfpathlineto{\pgfqpoint{8.602622in}{13.485887in}}%
\pgfpathlineto{\pgfqpoint{8.602884in}{13.533199in}}%
\pgfpathlineto{\pgfqpoint{8.603146in}{13.578185in}}%
\pgfpathlineto{\pgfqpoint{8.603407in}{13.622044in}}%
\pgfpathlineto{\pgfqpoint{8.603669in}{13.633238in}}%
\pgfpathlineto{\pgfqpoint{8.603931in}{13.645214in}}%
\pgfpathlineto{\pgfqpoint{8.604193in}{13.657137in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.669217in}}%
\pgfpathlineto{\pgfqpoint{8.604717in}{13.677339in}}%
\pgfpathlineto{\pgfqpoint{8.604979in}{13.682754in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{13.684889in}}%
\pgfpathlineto{\pgfqpoint{8.605634in}{13.687909in}}%
\pgfpathlineto{\pgfqpoint{8.605896in}{13.691398in}}%
\pgfpathlineto{\pgfqpoint{8.606158in}{13.693689in}}%
\pgfpathlineto{\pgfqpoint{8.606420in}{13.695251in}}%
\pgfpathlineto{\pgfqpoint{8.606682in}{13.696292in}}%
\pgfpathlineto{\pgfqpoint{8.606944in}{13.697854in}}%
\pgfpathlineto{\pgfqpoint{8.607206in}{13.699781in}}%
\pgfpathlineto{\pgfqpoint{8.607468in}{13.698947in}}%
\pgfpathlineto{\pgfqpoint{8.607730in}{13.698843in}}%
\pgfpathlineto{\pgfqpoint{8.607992in}{13.700301in}}%
\pgfpathlineto{\pgfqpoint{8.608254in}{13.701238in}}%
\pgfpathlineto{\pgfqpoint{8.608516in}{13.703790in}}%
\pgfpathlineto{\pgfqpoint{8.608778in}{13.703217in}}%
\pgfpathlineto{\pgfqpoint{8.609040in}{13.701863in}}%
\pgfpathlineto{\pgfqpoint{8.609302in}{13.700093in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{13.699364in}}%
\pgfpathlineto{\pgfqpoint{8.609826in}{13.699572in}}%
\pgfpathlineto{\pgfqpoint{8.610087in}{13.699416in}}%
\pgfpathlineto{\pgfqpoint{8.610349in}{13.699833in}}%
\pgfpathlineto{\pgfqpoint{8.610742in}{13.699729in}}%
\pgfpathlineto{\pgfqpoint{8.611004in}{13.701395in}}%
\pgfpathlineto{\pgfqpoint{8.611266in}{13.703217in}}%
\pgfpathlineto{\pgfqpoint{8.611528in}{13.712129in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.716716in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611528in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611266in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611004in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610742in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610349in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610087in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609826in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609302in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609040in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608778in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608516in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608254in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607992in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607730in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607468in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607206in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606944in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606682in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606420in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606158in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605896in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605634in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604979in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604717in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604193in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603931in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603669in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603407in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602884in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602622in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602360in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602098in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601836in}{13.716946in}}%
\pgfpathlineto{\pgfqpoint{8.601574in}{13.683657in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{13.621402in}}%
\pgfpathlineto{\pgfqpoint{8.601050in}{13.550364in}}%
\pgfpathlineto{\pgfqpoint{8.600788in}{13.495572in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.442758in}}%
\pgfpathlineto{\pgfqpoint{8.600264in}{13.443990in}}%
\pgfpathlineto{\pgfqpoint{8.600002in}{13.445448in}}%
\pgfpathlineto{\pgfqpoint{8.599740in}{13.447999in}}%
\pgfpathlineto{\pgfqpoint{8.599347in}{13.446489in}}%
\pgfpathlineto{\pgfqpoint{8.599085in}{13.445500in}}%
\pgfpathlineto{\pgfqpoint{8.598823in}{13.442914in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{13.440987in}}%
\pgfpathlineto{\pgfqpoint{8.598299in}{13.438679in}}%
\pgfpathlineto{\pgfqpoint{8.598037in}{13.433976in}}%
\pgfpathlineto{\pgfqpoint{8.597775in}{13.430227in}}%
\pgfpathlineto{\pgfqpoint{8.597513in}{13.428630in}}%
\pgfpathlineto{\pgfqpoint{8.597251in}{13.427085in}}%
\pgfpathlineto{\pgfqpoint{8.596989in}{13.427641in}}%
\pgfpathlineto{\pgfqpoint{8.596727in}{13.424777in}}%
\pgfpathlineto{\pgfqpoint{8.596465in}{13.424742in}}%
\pgfpathlineto{\pgfqpoint{8.596204in}{13.423770in}}%
\pgfpathlineto{\pgfqpoint{8.595942in}{13.419831in}}%
\pgfpathlineto{\pgfqpoint{8.595680in}{13.417019in}}%
\pgfpathlineto{\pgfqpoint{8.595418in}{13.407786in}}%
\pgfpathlineto{\pgfqpoint{8.595156in}{13.396817in}}%
\pgfpathlineto{\pgfqpoint{8.594894in}{13.386525in}}%
\pgfpathlineto{\pgfqpoint{8.594632in}{13.377095in}}%
\pgfpathlineto{\pgfqpoint{8.594370in}{13.373153in}}%
\pgfpathlineto{\pgfqpoint{8.594108in}{13.370502in}}%
\pgfpathlineto{\pgfqpoint{8.594108in}{13.370502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{13.349547in}}{\pgfqpoint{8.624233in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{13.462442in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.353049in}}%
\pgfpathlineto{\pgfqpoint{8.594285in}{13.353031in}}%
\pgfpathlineto{\pgfqpoint{8.594573in}{13.355738in}}%
\pgfpathlineto{\pgfqpoint{8.594862in}{13.357044in}}%
\pgfpathlineto{\pgfqpoint{8.595183in}{13.357282in}}%
\pgfpathlineto{\pgfqpoint{8.595475in}{13.359546in}}%
\pgfpathlineto{\pgfqpoint{8.595766in}{13.360440in}}%
\pgfpathlineto{\pgfqpoint{8.596073in}{13.358883in}}%
\pgfpathlineto{\pgfqpoint{8.596348in}{13.357560in}}%
\pgfpathlineto{\pgfqpoint{8.596639in}{13.358778in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{13.356862in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{13.355395in}}%
\pgfpathlineto{\pgfqpoint{8.597515in}{13.354165in}}%
\pgfpathlineto{\pgfqpoint{8.597808in}{13.354353in}}%
\pgfpathlineto{\pgfqpoint{8.598114in}{13.352618in}}%
\pgfpathlineto{\pgfqpoint{8.598407in}{13.351839in}}%
\pgfpathlineto{\pgfqpoint{8.598701in}{13.352294in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{13.351194in}}%
\pgfpathlineto{\pgfqpoint{8.599286in}{13.349886in}}%
\pgfpathlineto{\pgfqpoint{8.599577in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{8.599898in}{13.350537in}}%
\pgfpathlineto{\pgfqpoint{8.600204in}{13.349819in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.352524in}}%
\pgfpathlineto{\pgfqpoint{8.600819in}{13.353057in}}%
\pgfpathlineto{\pgfqpoint{8.601127in}{13.353211in}}%
\pgfpathlineto{\pgfqpoint{8.601465in}{13.353055in}}%
\pgfpathlineto{\pgfqpoint{8.601789in}{13.354706in}}%
\pgfpathlineto{\pgfqpoint{8.602126in}{13.353907in}}%
\pgfpathlineto{\pgfqpoint{8.602452in}{13.355932in}}%
\pgfpathlineto{\pgfqpoint{8.602788in}{13.356293in}}%
\pgfpathlineto{\pgfqpoint{8.603128in}{13.357096in}}%
\pgfpathlineto{\pgfqpoint{8.603448in}{13.356908in}}%
\pgfpathlineto{\pgfqpoint{8.603800in}{13.357160in}}%
\pgfpathlineto{\pgfqpoint{8.604112in}{13.356958in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.358705in}}%
\pgfpathlineto{\pgfqpoint{8.604773in}{13.360110in}}%
\pgfpathlineto{\pgfqpoint{8.605113in}{13.364301in}}%
\pgfpathlineto{\pgfqpoint{8.605436in}{13.367799in}}%
\pgfpathlineto{\pgfqpoint{8.605774in}{13.371340in}}%
\pgfpathlineto{\pgfqpoint{8.606097in}{13.377170in}}%
\pgfpathlineto{\pgfqpoint{8.606437in}{13.389626in}}%
\pgfpathlineto{\pgfqpoint{8.606760in}{13.419333in}}%
\pgfpathlineto{\pgfqpoint{8.607101in}{13.449079in}}%
\pgfpathlineto{\pgfqpoint{8.607412in}{13.477827in}}%
\pgfpathlineto{\pgfqpoint{8.607703in}{13.504328in}}%
\pgfpathlineto{\pgfqpoint{8.607997in}{13.524783in}}%
\pgfpathlineto{\pgfqpoint{8.608292in}{13.525608in}}%
\pgfpathlineto{\pgfqpoint{8.608587in}{13.526544in}}%
\pgfpathlineto{\pgfqpoint{8.608881in}{13.528739in}}%
\pgfpathlineto{\pgfqpoint{8.609176in}{13.533599in}}%
\pgfpathlineto{\pgfqpoint{8.609471in}{13.537271in}}%
\pgfpathlineto{\pgfqpoint{8.609766in}{13.539193in}}%
\pgfpathlineto{\pgfqpoint{8.610063in}{13.540920in}}%
\pgfpathlineto{\pgfqpoint{8.610359in}{13.541557in}}%
\pgfpathlineto{\pgfqpoint{8.610654in}{13.540125in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{13.537662in}}%
\pgfpathlineto{\pgfqpoint{8.611242in}{13.538702in}}%
\pgfpathlineto{\pgfqpoint{8.611534in}{13.541967in}}%
\pgfpathlineto{\pgfqpoint{8.611831in}{13.547430in}}%
\pgfpathlineto{\pgfqpoint{8.612126in}{13.551854in}}%
\pgfpathlineto{\pgfqpoint{8.612422in}{13.557252in}}%
\pgfpathlineto{\pgfqpoint{8.612717in}{13.560175in}}%
\pgfpathlineto{\pgfqpoint{8.613012in}{13.561342in}}%
\pgfpathlineto{\pgfqpoint{8.613308in}{13.561814in}}%
\pgfpathlineto{\pgfqpoint{8.613603in}{13.562209in}}%
\pgfpathlineto{\pgfqpoint{8.613899in}{13.563091in}}%
\pgfpathlineto{\pgfqpoint{8.614195in}{13.564564in}}%
\pgfpathlineto{\pgfqpoint{8.614491in}{13.565121in}}%
\pgfpathlineto{\pgfqpoint{8.614785in}{13.565612in}}%
\pgfpathlineto{\pgfqpoint{8.615080in}{13.568735in}}%
\pgfpathlineto{\pgfqpoint{8.615375in}{13.571908in}}%
\pgfpathlineto{\pgfqpoint{8.615671in}{13.573837in}}%
\pgfpathlineto{\pgfqpoint{8.615966in}{13.575633in}}%
\pgfpathlineto{\pgfqpoint{8.616262in}{13.576485in}}%
\pgfpathlineto{\pgfqpoint{8.616556in}{13.575594in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{13.576193in}}%
\pgfpathlineto{\pgfqpoint{8.617160in}{13.576753in}}%
\pgfpathlineto{\pgfqpoint{8.617442in}{13.580797in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{13.583670in}}%
\pgfpathlineto{\pgfqpoint{8.618035in}{13.585393in}}%
\pgfpathlineto{\pgfqpoint{8.618339in}{13.585669in}}%
\pgfpathlineto{\pgfqpoint{8.618627in}{13.586709in}}%
\pgfpathlineto{\pgfqpoint{8.618923in}{13.586053in}}%
\pgfpathlineto{\pgfqpoint{8.619219in}{13.584722in}}%
\pgfpathlineto{\pgfqpoint{8.619518in}{13.584936in}}%
\pgfpathlineto{\pgfqpoint{8.619813in}{13.585543in}}%
\pgfpathlineto{\pgfqpoint{8.620110in}{13.587361in}}%
\pgfpathlineto{\pgfqpoint{8.620406in}{13.586797in}}%
\pgfpathlineto{\pgfqpoint{8.620704in}{13.586118in}}%
\pgfpathlineto{\pgfqpoint{8.621001in}{13.584879in}}%
\pgfpathlineto{\pgfqpoint{8.621296in}{13.584081in}}%
\pgfpathlineto{\pgfqpoint{8.621594in}{13.586041in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{13.589264in}}%
\pgfpathlineto{\pgfqpoint{8.622189in}{13.594282in}}%
\pgfpathlineto{\pgfqpoint{8.622486in}{13.599093in}}%
\pgfpathlineto{\pgfqpoint{8.622793in}{13.602082in}}%
\pgfpathlineto{\pgfqpoint{8.623081in}{13.601422in}}%
\pgfpathlineto{\pgfqpoint{8.623379in}{13.600417in}}%
\pgfpathlineto{\pgfqpoint{8.623677in}{13.601010in}}%
\pgfpathlineto{\pgfqpoint{8.623974in}{13.600306in}}%
\pgfpathlineto{\pgfqpoint{8.624233in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.624233in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.624233in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623974in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623677in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623379in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623081in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622793in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622486in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622189in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621594in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621296in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620704in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620406in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620110in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619813in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619518in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619219in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618923in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618627in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618339in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618035in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617442in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617160in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616556in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616262in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615966in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615671in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615375in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615080in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614785in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614491in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614195in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613899in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613603in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613308in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613012in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612717in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612422in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612126in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611831in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611534in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611242in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610654in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610359in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610063in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609766in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609471in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609176in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608881in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608587in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608292in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607997in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607703in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607412in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607101in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606760in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606437in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606097in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605774in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605436in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605113in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604773in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604112in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603800in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603448in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603128in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602788in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602452in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602126in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601789in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601465in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601127in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600819in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600204in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599898in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599577in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599286in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598701in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598407in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598114in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597808in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597515in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596639in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596348in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.595766in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.595475in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.595183in}{13.720167in}}%
\pgfpathlineto{\pgfqpoint{8.594862in}{13.643374in}}%
\pgfpathlineto{\pgfqpoint{8.594573in}{13.589330in}}%
\pgfpathlineto{\pgfqpoint{8.594285in}{13.543877in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.462442in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{13.462442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.921428in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.921428in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{13.354763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=13.312139in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{13.506627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=13.464003in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{13.658491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=13.615867in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{13.353948in}}%
\pgfpathlineto{\pgfqpoint{8.614029in}{13.353555in}}%
\pgfpathlineto{\pgfqpoint{8.634080in}{13.353865in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{13.353567in}}%
\pgfpathlineto{\pgfqpoint{8.674184in}{13.353567in}}%
\pgfpathlineto{\pgfqpoint{8.694236in}{13.353781in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{13.353639in}}%
\pgfpathlineto{\pgfqpoint{8.734340in}{13.353662in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{13.353579in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{13.353948in}}%
\pgfpathlineto{\pgfqpoint{8.794495in}{13.353662in}}%
\pgfpathlineto{\pgfqpoint{8.814547in}{13.353519in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{13.374351in}}%
\pgfpathlineto{\pgfqpoint{8.854650in}{13.399695in}}%
\pgfpathlineto{\pgfqpoint{8.874702in}{13.428681in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{13.456512in}}%
\pgfpathlineto{\pgfqpoint{8.914806in}{13.479510in}}%
\pgfpathlineto{\pgfqpoint{8.934858in}{13.498449in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{13.516519in}}%
\pgfpathlineto{\pgfqpoint{8.974961in}{13.533756in}}%
\pgfpathlineto{\pgfqpoint{8.995013in}{13.528602in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{13.544636in}}%
\pgfpathlineto{\pgfqpoint{9.035117in}{13.562004in}}%
\pgfpathlineto{\pgfqpoint{9.055168in}{13.576170in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{13.591657in}}%
\pgfpathlineto{\pgfqpoint{9.095272in}{13.612167in}}%
\pgfpathlineto{\pgfqpoint{9.115324in}{13.644819in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{13.673115in}}%
\pgfpathlineto{\pgfqpoint{9.155427in}{13.695613in}}%
\pgfpathlineto{\pgfqpoint{9.175479in}{13.709112in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594108in}{13.366039in}}%
\pgfpathlineto{\pgfqpoint{8.594370in}{13.368254in}}%
\pgfpathlineto{\pgfqpoint{8.594632in}{13.371740in}}%
\pgfpathlineto{\pgfqpoint{8.594894in}{13.380797in}}%
\pgfpathlineto{\pgfqpoint{8.595156in}{13.390777in}}%
\pgfpathlineto{\pgfqpoint{8.595418in}{13.400323in}}%
\pgfpathlineto{\pgfqpoint{8.595680in}{13.407699in}}%
\pgfpathlineto{\pgfqpoint{8.595942in}{13.409174in}}%
\pgfpathlineto{\pgfqpoint{8.596204in}{13.411083in}}%
\pgfpathlineto{\pgfqpoint{8.596465in}{13.413773in}}%
\pgfpathlineto{\pgfqpoint{8.596727in}{13.415509in}}%
\pgfpathlineto{\pgfqpoint{8.596989in}{13.417765in}}%
\pgfpathlineto{\pgfqpoint{8.597251in}{13.418373in}}%
\pgfpathlineto{\pgfqpoint{8.597513in}{13.418720in}}%
\pgfpathlineto{\pgfqpoint{8.597775in}{13.422278in}}%
\pgfpathlineto{\pgfqpoint{8.598037in}{13.424794in}}%
\pgfpathlineto{\pgfqpoint{8.598299in}{13.428960in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{13.431910in}}%
\pgfpathlineto{\pgfqpoint{8.598823in}{13.435989in}}%
\pgfpathlineto{\pgfqpoint{8.599085in}{13.439547in}}%
\pgfpathlineto{\pgfqpoint{8.599347in}{13.441282in}}%
\pgfpathlineto{\pgfqpoint{8.599740in}{13.443278in}}%
\pgfpathlineto{\pgfqpoint{8.600002in}{13.441196in}}%
\pgfpathlineto{\pgfqpoint{8.600264in}{13.440241in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.439894in}}%
\pgfpathlineto{\pgfqpoint{8.600788in}{13.441369in}}%
\pgfpathlineto{\pgfqpoint{8.601050in}{13.447097in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{13.452564in}}%
\pgfpathlineto{\pgfqpoint{8.601574in}{13.460895in}}%
\pgfpathlineto{\pgfqpoint{8.601836in}{13.464452in}}%
\pgfpathlineto{\pgfqpoint{8.602098in}{13.506801in}}%
\pgfpathlineto{\pgfqpoint{8.602360in}{13.588200in}}%
\pgfpathlineto{\pgfqpoint{8.602622in}{13.668557in}}%
\pgfpathlineto{\pgfqpoint{8.602884in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603407in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603669in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603931in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604193in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604717in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604979in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605372in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605634in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605896in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606158in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606420in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606682in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606944in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607206in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607468in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607730in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607992in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608254in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608516in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608778in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609040in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609302in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609826in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610087in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610349in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610742in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611004in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611266in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611528in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611790in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{13.418180in}}%
\pgfpathlineto{\pgfqpoint{8.594285in}{13.512167in}}%
\pgfpathlineto{\pgfqpoint{8.594573in}{13.564625in}}%
\pgfpathlineto{\pgfqpoint{8.594862in}{13.621980in}}%
\pgfpathlineto{\pgfqpoint{8.595183in}{13.700105in}}%
\pgfpathlineto{\pgfqpoint{8.595475in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.595766in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596348in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596639in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.596930in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597515in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.597808in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598114in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598407in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598701in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.598995in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599286in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599577in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.599898in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600204in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600526in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.600819in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601127in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601465in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.601789in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602126in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602452in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.602788in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603128in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603448in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.603800in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604112in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604455in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.604773in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605113in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605436in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.605774in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606097in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606437in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.606760in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607101in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607412in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607703in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.607997in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608292in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608587in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.608881in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609176in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609471in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.609766in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610063in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610359in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610654in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.610947in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611242in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611534in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.611831in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612126in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612422in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.612717in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613012in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613308in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613603in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.613899in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614195in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614491in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.614785in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615080in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615375in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615671in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.615966in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616262in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616556in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617160in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617442in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618035in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618339in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618627in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.618923in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619219in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619518in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.619813in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620110in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620406in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.620704in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621296in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621594in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622189in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622486in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.622793in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623081in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623379in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623677in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.623974in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{8.624233in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{CrazyClimber}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{13.349547in}}{\pgfqpoint{10.516128in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{13.365452in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.363348in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{13.349886in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{13.350474in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{13.359568in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{13.413294in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{13.482069in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{13.490271in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{13.551896in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{13.657172in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{13.657172in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{13.672578in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{13.590412in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{13.549614in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{13.537845in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{13.487650in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{13.437830in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{13.438810in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{13.401579in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.365452in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.365452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.926457in}{13.349910in}}{\pgfqpoint{10.319073in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{9.926457in}{13.365995in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{13.349910in}}%
\pgfpathlineto{\pgfqpoint{9.938339in}{13.359339in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{13.369692in}}%
\pgfpathlineto{\pgfqpoint{9.962104in}{13.379860in}}%
\pgfpathlineto{\pgfqpoint{9.973987in}{13.385776in}}%
\pgfpathlineto{\pgfqpoint{9.985869in}{13.400936in}}%
\pgfpathlineto{\pgfqpoint{9.997752in}{13.406112in}}%
\pgfpathlineto{\pgfqpoint{10.009635in}{13.425709in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{13.429222in}}%
\pgfpathlineto{\pgfqpoint{10.033400in}{13.444936in}}%
\pgfpathlineto{\pgfqpoint{10.045282in}{13.448818in}}%
\pgfpathlineto{\pgfqpoint{10.057165in}{13.463608in}}%
\pgfpathlineto{\pgfqpoint{10.069047in}{13.467860in}}%
\pgfpathlineto{\pgfqpoint{10.080930in}{13.481911in}}%
\pgfpathlineto{\pgfqpoint{10.092812in}{13.486348in}}%
\pgfpathlineto{\pgfqpoint{10.104695in}{13.499289in}}%
\pgfpathlineto{\pgfqpoint{10.116578in}{13.498550in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{13.513340in}}%
\pgfpathlineto{\pgfqpoint{10.140343in}{13.531457in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{13.541995in}}%
\pgfpathlineto{\pgfqpoint{10.164108in}{13.548835in}}%
\pgfpathlineto{\pgfqpoint{10.175990in}{13.566583in}}%
\pgfpathlineto{\pgfqpoint{10.187873in}{13.578046in}}%
\pgfpathlineto{\pgfqpoint{10.199755in}{13.591357in}}%
\pgfpathlineto{\pgfqpoint{10.211638in}{13.604113in}}%
\pgfpathlineto{\pgfqpoint{10.223520in}{13.606886in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{13.623340in}}%
\pgfpathlineto{\pgfqpoint{10.247286in}{13.638130in}}%
\pgfpathlineto{\pgfqpoint{10.259168in}{13.651811in}}%
\pgfpathlineto{\pgfqpoint{10.271051in}{13.683054in}}%
\pgfpathlineto{\pgfqpoint{10.282933in}{13.693592in}}%
\pgfpathlineto{\pgfqpoint{10.294816in}{13.700248in}}%
\pgfpathlineto{\pgfqpoint{10.306698in}{13.704130in}}%
\pgfpathlineto{\pgfqpoint{10.318581in}{13.711895in}}%
\pgfpathlineto{\pgfqpoint{10.319073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.319073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.319073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.318581in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.306698in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.294816in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.282933in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.271051in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.259168in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.247286in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.223520in}{13.720399in}}%
\pgfpathlineto{\pgfqpoint{10.211638in}{13.711155in}}%
\pgfpathlineto{\pgfqpoint{10.199755in}{13.652180in}}%
\pgfpathlineto{\pgfqpoint{10.187873in}{13.638685in}}%
\pgfpathlineto{\pgfqpoint{10.175990in}{13.623710in}}%
\pgfpathlineto{\pgfqpoint{10.164108in}{13.599676in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{13.582852in}}%
\pgfpathlineto{\pgfqpoint{10.140343in}{13.560113in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{13.545693in}}%
\pgfpathlineto{\pgfqpoint{10.116578in}{13.528869in}}%
\pgfpathlineto{\pgfqpoint{10.104695in}{13.516298in}}%
\pgfpathlineto{\pgfqpoint{10.092812in}{13.500583in}}%
\pgfpathlineto{\pgfqpoint{10.080930in}{13.490230in}}%
\pgfpathlineto{\pgfqpoint{10.069047in}{13.483205in}}%
\pgfpathlineto{\pgfqpoint{10.057165in}{13.477474in}}%
\pgfpathlineto{\pgfqpoint{10.045282in}{13.465087in}}%
\pgfpathlineto{\pgfqpoint{10.033400in}{13.457323in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{13.436247in}}%
\pgfpathlineto{\pgfqpoint{10.009635in}{13.436802in}}%
\pgfpathlineto{\pgfqpoint{9.997752in}{13.413692in}}%
\pgfpathlineto{\pgfqpoint{9.985869in}{13.409440in}}%
\pgfpathlineto{\pgfqpoint{9.973987in}{13.395390in}}%
\pgfpathlineto{\pgfqpoint{9.962104in}{13.392247in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{13.376348in}}%
\pgfpathlineto{\pgfqpoint{9.938339in}{13.376348in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{13.365995in}}%
\pgfpathlineto{\pgfqpoint{9.926457in}{13.365995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{13.359318in}}{\pgfqpoint{10.321876in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{13.374105in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.359488in}}%
\pgfpathlineto{\pgfqpoint{9.918276in}{13.359318in}}%
\pgfpathlineto{\pgfqpoint{9.922104in}{13.360259in}}%
\pgfpathlineto{\pgfqpoint{9.925890in}{13.360571in}}%
\pgfpathlineto{\pgfqpoint{9.929786in}{13.360527in}}%
\pgfpathlineto{\pgfqpoint{9.933761in}{13.360959in}}%
\pgfpathlineto{\pgfqpoint{9.937821in}{13.361483in}}%
\pgfpathlineto{\pgfqpoint{9.941715in}{13.361652in}}%
\pgfpathlineto{\pgfqpoint{9.945646in}{13.362485in}}%
\pgfpathlineto{\pgfqpoint{9.949756in}{13.363427in}}%
\pgfpathlineto{\pgfqpoint{9.953711in}{13.364574in}}%
\pgfpathlineto{\pgfqpoint{9.957867in}{13.365950in}}%
\pgfpathlineto{\pgfqpoint{9.961843in}{13.367693in}}%
\pgfpathlineto{\pgfqpoint{9.966014in}{13.368700in}}%
\pgfpathlineto{\pgfqpoint{9.970061in}{13.370344in}}%
\pgfpathlineto{\pgfqpoint{9.974238in}{13.371805in}}%
\pgfpathlineto{\pgfqpoint{9.978204in}{13.372763in}}%
\pgfpathlineto{\pgfqpoint{9.982366in}{13.373789in}}%
\pgfpathlineto{\pgfqpoint{9.986377in}{13.374990in}}%
\pgfpathlineto{\pgfqpoint{9.990452in}{13.375474in}}%
\pgfpathlineto{\pgfqpoint{9.994360in}{13.375881in}}%
\pgfpathlineto{\pgfqpoint{9.998348in}{13.377599in}}%
\pgfpathlineto{\pgfqpoint{10.002296in}{13.377299in}}%
\pgfpathlineto{\pgfqpoint{10.006331in}{13.377901in}}%
\pgfpathlineto{\pgfqpoint{10.010245in}{13.378971in}}%
\pgfpathlineto{\pgfqpoint{10.014153in}{13.379588in}}%
\pgfpathlineto{\pgfqpoint{10.018242in}{13.380269in}}%
\pgfpathlineto{\pgfqpoint{10.022281in}{13.381529in}}%
\pgfpathlineto{\pgfqpoint{10.026447in}{13.383128in}}%
\pgfpathlineto{\pgfqpoint{10.030466in}{13.383779in}}%
\pgfpathlineto{\pgfqpoint{10.034632in}{13.386233in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{13.387148in}}%
\pgfpathlineto{\pgfqpoint{10.042740in}{13.388206in}}%
\pgfpathlineto{\pgfqpoint{10.046714in}{13.389432in}}%
\pgfpathlineto{\pgfqpoint{10.050783in}{13.390610in}}%
\pgfpathlineto{\pgfqpoint{10.054782in}{13.390841in}}%
\pgfpathlineto{\pgfqpoint{10.058804in}{13.391788in}}%
\pgfpathlineto{\pgfqpoint{10.062772in}{13.393627in}}%
\pgfpathlineto{\pgfqpoint{10.066852in}{13.393961in}}%
\pgfpathlineto{\pgfqpoint{10.070912in}{13.395522in}}%
\pgfpathlineto{\pgfqpoint{10.075049in}{13.397042in}}%
\pgfpathlineto{\pgfqpoint{10.078968in}{13.398315in}}%
\pgfpathlineto{\pgfqpoint{10.082962in}{13.399228in}}%
\pgfpathlineto{\pgfqpoint{10.086821in}{13.401523in}}%
\pgfpathlineto{\pgfqpoint{10.090763in}{13.402106in}}%
\pgfpathlineto{\pgfqpoint{10.094726in}{13.403759in}}%
\pgfpathlineto{\pgfqpoint{10.098737in}{13.404792in}}%
\pgfpathlineto{\pgfqpoint{10.102877in}{13.406504in}}%
\pgfpathlineto{\pgfqpoint{10.106867in}{13.407909in}}%
\pgfpathlineto{\pgfqpoint{10.111018in}{13.409828in}}%
\pgfpathlineto{\pgfqpoint{10.115090in}{13.411064in}}%
\pgfpathlineto{\pgfqpoint{10.119285in}{13.413742in}}%
\pgfpathlineto{\pgfqpoint{10.123511in}{13.415166in}}%
\pgfpathlineto{\pgfqpoint{10.127681in}{13.416497in}}%
\pgfpathlineto{\pgfqpoint{10.132009in}{13.419136in}}%
\pgfpathlineto{\pgfqpoint{10.136350in}{13.420858in}}%
\pgfpathlineto{\pgfqpoint{10.140597in}{13.422224in}}%
\pgfpathlineto{\pgfqpoint{10.145012in}{13.424525in}}%
\pgfpathlineto{\pgfqpoint{10.149452in}{13.426685in}}%
\pgfpathlineto{\pgfqpoint{10.153898in}{13.428047in}}%
\pgfpathlineto{\pgfqpoint{10.158272in}{13.430527in}}%
\pgfpathlineto{\pgfqpoint{10.162489in}{13.433700in}}%
\pgfpathlineto{\pgfqpoint{10.166759in}{13.435274in}}%
\pgfpathlineto{\pgfqpoint{10.171038in}{13.436921in}}%
\pgfpathlineto{\pgfqpoint{10.175256in}{13.438629in}}%
\pgfpathlineto{\pgfqpoint{10.179599in}{13.441527in}}%
\pgfpathlineto{\pgfqpoint{10.183867in}{13.442769in}}%
\pgfpathlineto{\pgfqpoint{10.188142in}{13.445198in}}%
\pgfpathlineto{\pgfqpoint{10.192460in}{13.447727in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{13.450877in}}%
\pgfpathlineto{\pgfqpoint{10.201314in}{13.451045in}}%
\pgfpathlineto{\pgfqpoint{10.205678in}{13.452762in}}%
\pgfpathlineto{\pgfqpoint{10.210004in}{13.453966in}}%
\pgfpathlineto{\pgfqpoint{10.214458in}{13.456064in}}%
\pgfpathlineto{\pgfqpoint{10.218863in}{13.458126in}}%
\pgfpathlineto{\pgfqpoint{10.223315in}{13.461429in}}%
\pgfpathlineto{\pgfqpoint{10.227707in}{13.464683in}}%
\pgfpathlineto{\pgfqpoint{10.231982in}{13.468305in}}%
\pgfpathlineto{\pgfqpoint{10.236417in}{13.471277in}}%
\pgfpathlineto{\pgfqpoint{10.240661in}{13.473835in}}%
\pgfpathlineto{\pgfqpoint{10.244819in}{13.476986in}}%
\pgfpathlineto{\pgfqpoint{10.249106in}{13.479612in}}%
\pgfpathlineto{\pgfqpoint{10.253232in}{13.481976in}}%
\pgfpathlineto{\pgfqpoint{10.257484in}{13.485379in}}%
\pgfpathlineto{\pgfqpoint{10.261770in}{13.489214in}}%
\pgfpathlineto{\pgfqpoint{10.265973in}{13.492892in}}%
\pgfpathlineto{\pgfqpoint{10.270046in}{13.498244in}}%
\pgfpathlineto{\pgfqpoint{10.273911in}{13.504477in}}%
\pgfpathlineto{\pgfqpoint{10.277839in}{13.508658in}}%
\pgfpathlineto{\pgfqpoint{10.281733in}{13.512133in}}%
\pgfpathlineto{\pgfqpoint{10.285680in}{13.522967in}}%
\pgfpathlineto{\pgfqpoint{10.289552in}{13.541451in}}%
\pgfpathlineto{\pgfqpoint{10.293448in}{13.560610in}}%
\pgfpathlineto{\pgfqpoint{10.297239in}{13.580239in}}%
\pgfpathlineto{\pgfqpoint{10.300989in}{13.599379in}}%
\pgfpathlineto{\pgfqpoint{10.304735in}{13.610545in}}%
\pgfpathlineto{\pgfqpoint{10.308477in}{13.613655in}}%
\pgfpathlineto{\pgfqpoint{10.312209in}{13.613569in}}%
\pgfpathlineto{\pgfqpoint{10.315965in}{13.614371in}}%
\pgfpathlineto{\pgfqpoint{10.319719in}{13.615432in}}%
\pgfpathlineto{\pgfqpoint{10.321876in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.321876in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.321876in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.319719in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.315965in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.312209in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.308477in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.304735in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.300989in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.297239in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.293448in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.289552in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.285680in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.281733in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.277839in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.273911in}{13.739739in}}%
\pgfpathlineto{\pgfqpoint{10.270046in}{13.720761in}}%
\pgfpathlineto{\pgfqpoint{10.265973in}{13.700997in}}%
\pgfpathlineto{\pgfqpoint{10.261770in}{13.681558in}}%
\pgfpathlineto{\pgfqpoint{10.257484in}{13.661829in}}%
\pgfpathlineto{\pgfqpoint{10.253232in}{13.651663in}}%
\pgfpathlineto{\pgfqpoint{10.249106in}{13.650574in}}%
\pgfpathlineto{\pgfqpoint{10.244819in}{13.638507in}}%
\pgfpathlineto{\pgfqpoint{10.240661in}{13.605672in}}%
\pgfpathlineto{\pgfqpoint{10.236417in}{13.571769in}}%
\pgfpathlineto{\pgfqpoint{10.231982in}{13.537959in}}%
\pgfpathlineto{\pgfqpoint{10.227707in}{13.503025in}}%
\pgfpathlineto{\pgfqpoint{10.223315in}{13.480617in}}%
\pgfpathlineto{\pgfqpoint{10.218863in}{13.477382in}}%
\pgfpathlineto{\pgfqpoint{10.214458in}{13.475792in}}%
\pgfpathlineto{\pgfqpoint{10.210004in}{13.473465in}}%
\pgfpathlineto{\pgfqpoint{10.205678in}{13.472305in}}%
\pgfpathlineto{\pgfqpoint{10.201314in}{13.470101in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{13.469466in}}%
\pgfpathlineto{\pgfqpoint{10.192460in}{13.467166in}}%
\pgfpathlineto{\pgfqpoint{10.188142in}{13.465284in}}%
\pgfpathlineto{\pgfqpoint{10.183867in}{13.462154in}}%
\pgfpathlineto{\pgfqpoint{10.179599in}{13.460824in}}%
\pgfpathlineto{\pgfqpoint{10.175256in}{13.457947in}}%
\pgfpathlineto{\pgfqpoint{10.171038in}{13.455392in}}%
\pgfpathlineto{\pgfqpoint{10.166759in}{13.453911in}}%
\pgfpathlineto{\pgfqpoint{10.162489in}{13.452472in}}%
\pgfpathlineto{\pgfqpoint{10.158272in}{13.449055in}}%
\pgfpathlineto{\pgfqpoint{10.153898in}{13.445630in}}%
\pgfpathlineto{\pgfqpoint{10.149452in}{13.443942in}}%
\pgfpathlineto{\pgfqpoint{10.145012in}{13.441917in}}%
\pgfpathlineto{\pgfqpoint{10.140597in}{13.439914in}}%
\pgfpathlineto{\pgfqpoint{10.136350in}{13.439397in}}%
\pgfpathlineto{\pgfqpoint{10.132009in}{13.437524in}}%
\pgfpathlineto{\pgfqpoint{10.127681in}{13.434757in}}%
\pgfpathlineto{\pgfqpoint{10.123511in}{13.432262in}}%
\pgfpathlineto{\pgfqpoint{10.119285in}{13.430489in}}%
\pgfpathlineto{\pgfqpoint{10.115090in}{13.426596in}}%
\pgfpathlineto{\pgfqpoint{10.111018in}{13.425860in}}%
\pgfpathlineto{\pgfqpoint{10.106867in}{13.423433in}}%
\pgfpathlineto{\pgfqpoint{10.102877in}{13.422347in}}%
\pgfpathlineto{\pgfqpoint{10.098737in}{13.419989in}}%
\pgfpathlineto{\pgfqpoint{10.094726in}{13.419477in}}%
\pgfpathlineto{\pgfqpoint{10.090763in}{13.416855in}}%
\pgfpathlineto{\pgfqpoint{10.086821in}{13.416343in}}%
\pgfpathlineto{\pgfqpoint{10.082962in}{13.413469in}}%
\pgfpathlineto{\pgfqpoint{10.078968in}{13.413058in}}%
\pgfpathlineto{\pgfqpoint{10.075049in}{13.411502in}}%
\pgfpathlineto{\pgfqpoint{10.070912in}{13.410310in}}%
\pgfpathlineto{\pgfqpoint{10.066852in}{13.408997in}}%
\pgfpathlineto{\pgfqpoint{10.062772in}{13.409144in}}%
\pgfpathlineto{\pgfqpoint{10.058804in}{13.407695in}}%
\pgfpathlineto{\pgfqpoint{10.054782in}{13.406302in}}%
\pgfpathlineto{\pgfqpoint{10.050783in}{13.405769in}}%
\pgfpathlineto{\pgfqpoint{10.046714in}{13.404239in}}%
\pgfpathlineto{\pgfqpoint{10.042740in}{13.402201in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{13.401277in}}%
\pgfpathlineto{\pgfqpoint{10.034632in}{13.400612in}}%
\pgfpathlineto{\pgfqpoint{10.030466in}{13.399257in}}%
\pgfpathlineto{\pgfqpoint{10.026447in}{13.399226in}}%
\pgfpathlineto{\pgfqpoint{10.022281in}{13.398057in}}%
\pgfpathlineto{\pgfqpoint{10.018242in}{13.395774in}}%
\pgfpathlineto{\pgfqpoint{10.014153in}{13.394880in}}%
\pgfpathlineto{\pgfqpoint{10.010245in}{13.394407in}}%
\pgfpathlineto{\pgfqpoint{10.006331in}{13.392860in}}%
\pgfpathlineto{\pgfqpoint{10.002296in}{13.392211in}}%
\pgfpathlineto{\pgfqpoint{9.998348in}{13.391870in}}%
\pgfpathlineto{\pgfqpoint{9.994360in}{13.390740in}}%
\pgfpathlineto{\pgfqpoint{9.990452in}{13.388945in}}%
\pgfpathlineto{\pgfqpoint{9.986377in}{13.388354in}}%
\pgfpathlineto{\pgfqpoint{9.982366in}{13.387209in}}%
\pgfpathlineto{\pgfqpoint{9.978204in}{13.386190in}}%
\pgfpathlineto{\pgfqpoint{9.974238in}{13.384829in}}%
\pgfpathlineto{\pgfqpoint{9.970061in}{13.383821in}}%
\pgfpathlineto{\pgfqpoint{9.966014in}{13.382510in}}%
\pgfpathlineto{\pgfqpoint{9.961843in}{13.381138in}}%
\pgfpathlineto{\pgfqpoint{9.957867in}{13.380177in}}%
\pgfpathlineto{\pgfqpoint{9.953711in}{13.378723in}}%
\pgfpathlineto{\pgfqpoint{9.949756in}{13.377259in}}%
\pgfpathlineto{\pgfqpoint{9.945646in}{13.376071in}}%
\pgfpathlineto{\pgfqpoint{9.941715in}{13.374978in}}%
\pgfpathlineto{\pgfqpoint{9.937821in}{13.374504in}}%
\pgfpathlineto{\pgfqpoint{9.933761in}{13.374122in}}%
\pgfpathlineto{\pgfqpoint{9.929786in}{13.373692in}}%
\pgfpathlineto{\pgfqpoint{9.925890in}{13.373227in}}%
\pgfpathlineto{\pgfqpoint{9.922104in}{13.374519in}}%
\pgfpathlineto{\pgfqpoint{9.918276in}{13.373963in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.374105in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{13.374105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494777in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.494777in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{13.518516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=13.475892in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{13.749609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=13.706985in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{13.364204in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{13.360531in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{13.356983in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{13.434067in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{13.435048in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{13.485065in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{13.498331in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{13.550612in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{13.621224in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{13.672578in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926457in}{13.360448in}}%
\pgfpathlineto{\pgfqpoint{9.938339in}{13.372465in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{13.373390in}}%
\pgfpathlineto{\pgfqpoint{9.962104in}{13.385406in}}%
\pgfpathlineto{\pgfqpoint{9.973987in}{13.391877in}}%
\pgfpathlineto{\pgfqpoint{9.985869in}{13.402969in}}%
\pgfpathlineto{\pgfqpoint{9.997752in}{13.410364in}}%
\pgfpathlineto{\pgfqpoint{10.009635in}{13.430701in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{13.435323in}}%
\pgfpathlineto{\pgfqpoint{10.033400in}{13.447339in}}%
\pgfpathlineto{\pgfqpoint{10.045282in}{13.460281in}}%
\pgfpathlineto{\pgfqpoint{10.057165in}{13.470449in}}%
\pgfpathlineto{\pgfqpoint{10.069047in}{13.475071in}}%
\pgfpathlineto{\pgfqpoint{10.080930in}{13.485239in}}%
\pgfpathlineto{\pgfqpoint{10.092812in}{13.489861in}}%
\pgfpathlineto{\pgfqpoint{10.104695in}{13.506499in}}%
\pgfpathlineto{\pgfqpoint{10.116578in}{13.514819in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{13.524987in}}%
\pgfpathlineto{\pgfqpoint{10.140343in}{13.544398in}}%
\pgfpathlineto{\pgfqpoint{10.152225in}{13.559188in}}%
\pgfpathlineto{\pgfqpoint{10.164108in}{13.574903in}}%
\pgfpathlineto{\pgfqpoint{10.175990in}{13.586920in}}%
\pgfpathlineto{\pgfqpoint{10.187873in}{13.622046in}}%
\pgfpathlineto{\pgfqpoint{10.199755in}{13.618348in}}%
\pgfpathlineto{\pgfqpoint{10.211638in}{13.653474in}}%
\pgfpathlineto{\pgfqpoint{10.223520in}{13.662718in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{13.661794in}}%
\pgfpathlineto{\pgfqpoint{10.247286in}{13.672886in}}%
\pgfpathlineto{\pgfqpoint{10.259168in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.271051in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.282933in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.294816in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.306698in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.318581in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.319073in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{13.366520in}}%
\pgfpathlineto{\pgfqpoint{9.918276in}{13.366640in}}%
\pgfpathlineto{\pgfqpoint{9.922104in}{13.367414in}}%
\pgfpathlineto{\pgfqpoint{9.925890in}{13.367274in}}%
\pgfpathlineto{\pgfqpoint{9.929786in}{13.367378in}}%
\pgfpathlineto{\pgfqpoint{9.933761in}{13.367918in}}%
\pgfpathlineto{\pgfqpoint{9.937821in}{13.368200in}}%
\pgfpathlineto{\pgfqpoint{9.941715in}{13.368752in}}%
\pgfpathlineto{\pgfqpoint{9.945646in}{13.369405in}}%
\pgfpathlineto{\pgfqpoint{9.949756in}{13.370675in}}%
\pgfpathlineto{\pgfqpoint{9.953711in}{13.371713in}}%
\pgfpathlineto{\pgfqpoint{9.957867in}{13.373234in}}%
\pgfpathlineto{\pgfqpoint{9.961843in}{13.374275in}}%
\pgfpathlineto{\pgfqpoint{9.966014in}{13.375503in}}%
\pgfpathlineto{\pgfqpoint{9.970061in}{13.376838in}}%
\pgfpathlineto{\pgfqpoint{9.974238in}{13.378165in}}%
\pgfpathlineto{\pgfqpoint{9.978204in}{13.379123in}}%
\pgfpathlineto{\pgfqpoint{9.982366in}{13.380183in}}%
\pgfpathlineto{\pgfqpoint{9.986377in}{13.381399in}}%
\pgfpathlineto{\pgfqpoint{9.990452in}{13.381707in}}%
\pgfpathlineto{\pgfqpoint{9.994360in}{13.382507in}}%
\pgfpathlineto{\pgfqpoint{9.998348in}{13.383910in}}%
\pgfpathlineto{\pgfqpoint{10.002296in}{13.383919in}}%
\pgfpathlineto{\pgfqpoint{10.006331in}{13.384704in}}%
\pgfpathlineto{\pgfqpoint{10.010245in}{13.386505in}}%
\pgfpathlineto{\pgfqpoint{10.014153in}{13.387671in}}%
\pgfpathlineto{\pgfqpoint{10.018242in}{13.388555in}}%
\pgfpathlineto{\pgfqpoint{10.022281in}{13.390383in}}%
\pgfpathlineto{\pgfqpoint{10.026447in}{13.391843in}}%
\pgfpathlineto{\pgfqpoint{10.030466in}{13.391992in}}%
\pgfpathlineto{\pgfqpoint{10.034632in}{13.393656in}}%
\pgfpathlineto{\pgfqpoint{10.038608in}{13.394365in}}%
\pgfpathlineto{\pgfqpoint{10.042740in}{13.395631in}}%
\pgfpathlineto{\pgfqpoint{10.046714in}{13.396983in}}%
\pgfpathlineto{\pgfqpoint{10.050783in}{13.398273in}}%
\pgfpathlineto{\pgfqpoint{10.054782in}{13.398628in}}%
\pgfpathlineto{\pgfqpoint{10.058804in}{13.399478in}}%
\pgfpathlineto{\pgfqpoint{10.062772in}{13.401114in}}%
\pgfpathlineto{\pgfqpoint{10.066852in}{13.401424in}}%
\pgfpathlineto{\pgfqpoint{10.070912in}{13.402945in}}%
\pgfpathlineto{\pgfqpoint{10.075049in}{13.404326in}}%
\pgfpathlineto{\pgfqpoint{10.078968in}{13.405964in}}%
\pgfpathlineto{\pgfqpoint{10.082962in}{13.406509in}}%
\pgfpathlineto{\pgfqpoint{10.086821in}{13.408574in}}%
\pgfpathlineto{\pgfqpoint{10.090763in}{13.409277in}}%
\pgfpathlineto{\pgfqpoint{10.094726in}{13.411192in}}%
\pgfpathlineto{\pgfqpoint{10.098737in}{13.412023in}}%
\pgfpathlineto{\pgfqpoint{10.102877in}{13.414019in}}%
\pgfpathlineto{\pgfqpoint{10.106867in}{13.415450in}}%
\pgfpathlineto{\pgfqpoint{10.111018in}{13.417314in}}%
\pgfpathlineto{\pgfqpoint{10.115090in}{13.418257in}}%
\pgfpathlineto{\pgfqpoint{10.119285in}{13.421421in}}%
\pgfpathlineto{\pgfqpoint{10.123511in}{13.423014in}}%
\pgfpathlineto{\pgfqpoint{10.127681in}{13.425017in}}%
\pgfpathlineto{\pgfqpoint{10.132009in}{13.427970in}}%
\pgfpathlineto{\pgfqpoint{10.136350in}{13.429919in}}%
\pgfpathlineto{\pgfqpoint{10.140597in}{13.430893in}}%
\pgfpathlineto{\pgfqpoint{10.145012in}{13.432796in}}%
\pgfpathlineto{\pgfqpoint{10.149452in}{13.435433in}}%
\pgfpathlineto{\pgfqpoint{10.153898in}{13.436590in}}%
\pgfpathlineto{\pgfqpoint{10.158272in}{13.439890in}}%
\pgfpathlineto{\pgfqpoint{10.162489in}{13.443373in}}%
\pgfpathlineto{\pgfqpoint{10.166759in}{13.445007in}}%
\pgfpathlineto{\pgfqpoint{10.171038in}{13.446420in}}%
\pgfpathlineto{\pgfqpoint{10.175256in}{13.448991in}}%
\pgfpathlineto{\pgfqpoint{10.179599in}{13.451408in}}%
\pgfpathlineto{\pgfqpoint{10.183867in}{13.452583in}}%
\pgfpathlineto{\pgfqpoint{10.188142in}{13.455781in}}%
\pgfpathlineto{\pgfqpoint{10.192460in}{13.457514in}}%
\pgfpathlineto{\pgfqpoint{10.196894in}{13.460292in}}%
\pgfpathlineto{\pgfqpoint{10.201314in}{13.461478in}}%
\pgfpathlineto{\pgfqpoint{10.205678in}{13.463637in}}%
\pgfpathlineto{\pgfqpoint{10.210004in}{13.464584in}}%
\pgfpathlineto{\pgfqpoint{10.214458in}{13.467418in}}%
\pgfpathlineto{\pgfqpoint{10.218863in}{13.469084in}}%
\pgfpathlineto{\pgfqpoint{10.223315in}{13.471821in}}%
\pgfpathlineto{\pgfqpoint{10.227707in}{13.474343in}}%
\pgfpathlineto{\pgfqpoint{10.231982in}{13.478608in}}%
\pgfpathlineto{\pgfqpoint{10.236417in}{13.480987in}}%
\pgfpathlineto{\pgfqpoint{10.240661in}{13.484601in}}%
\pgfpathlineto{\pgfqpoint{10.244819in}{13.488703in}}%
\pgfpathlineto{\pgfqpoint{10.249106in}{13.492279in}}%
\pgfpathlineto{\pgfqpoint{10.253232in}{13.495714in}}%
\pgfpathlineto{\pgfqpoint{10.257484in}{13.500770in}}%
\pgfpathlineto{\pgfqpoint{10.261770in}{13.547551in}}%
\pgfpathlineto{\pgfqpoint{10.265973in}{13.597879in}}%
\pgfpathlineto{\pgfqpoint{10.270046in}{13.648333in}}%
\pgfpathlineto{\pgfqpoint{10.273911in}{13.697492in}}%
\pgfpathlineto{\pgfqpoint{10.277839in}{13.745394in}}%
\pgfpathlineto{\pgfqpoint{10.281733in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.285680in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.289552in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.293448in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.297239in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.300989in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.304735in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.308477in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.312209in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.315965in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.319719in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.321876in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{DemonAttack}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{13.349909in}}{\pgfqpoint{11.836726in}{13.682608in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{13.350070in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.349909in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{13.350601in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{13.351618in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{13.357309in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{13.366739in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{13.378409in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{13.392908in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{13.409275in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{13.457618in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{13.511384in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{13.548607in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{13.682608in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{13.682608in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{13.645386in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{13.569286in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{13.512763in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{13.410478in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{13.386855in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{13.374950in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{13.361592in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{13.354179in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{13.350809in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.350070in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.350070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.236414in}{13.351223in}}{\pgfqpoint{11.434146in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{11.236414in}{13.354064in}}%
\pgfpathlineto{\pgfqpoint{11.236414in}{13.351223in}}%
\pgfpathlineto{\pgfqpoint{11.238899in}{13.353577in}}%
\pgfpathlineto{\pgfqpoint{11.241384in}{13.357104in}}%
\pgfpathlineto{\pgfqpoint{11.243870in}{13.363536in}}%
\pgfpathlineto{\pgfqpoint{11.246355in}{13.373452in}}%
\pgfpathlineto{\pgfqpoint{11.248840in}{13.384276in}}%
\pgfpathlineto{\pgfqpoint{11.251325in}{13.398198in}}%
\pgfpathlineto{\pgfqpoint{11.253811in}{13.412551in}}%
\pgfpathlineto{\pgfqpoint{11.256296in}{13.426874in}}%
\pgfpathlineto{\pgfqpoint{11.258781in}{13.440929in}}%
\pgfpathlineto{\pgfqpoint{11.261266in}{13.459541in}}%
\pgfpathlineto{\pgfqpoint{11.263752in}{13.479075in}}%
\pgfpathlineto{\pgfqpoint{11.266237in}{13.505801in}}%
\pgfpathlineto{\pgfqpoint{11.268722in}{13.538736in}}%
\pgfpathlineto{\pgfqpoint{11.271207in}{13.577641in}}%
\pgfpathlineto{\pgfqpoint{11.273693in}{13.615950in}}%
\pgfpathlineto{\pgfqpoint{11.276178in}{13.653232in}}%
\pgfpathlineto{\pgfqpoint{11.278663in}{13.680092in}}%
\pgfpathlineto{\pgfqpoint{11.281148in}{13.698078in}}%
\pgfpathlineto{\pgfqpoint{11.283634in}{13.707935in}}%
\pgfpathlineto{\pgfqpoint{11.286119in}{13.708024in}}%
\pgfpathlineto{\pgfqpoint{11.288604in}{13.708337in}}%
\pgfpathlineto{\pgfqpoint{11.291089in}{13.708649in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{13.708917in}}%
\pgfpathlineto{\pgfqpoint{11.296060in}{13.704361in}}%
\pgfpathlineto{\pgfqpoint{11.298545in}{13.703915in}}%
\pgfpathlineto{\pgfqpoint{11.301030in}{13.703557in}}%
\pgfpathlineto{\pgfqpoint{11.303515in}{13.703557in}}%
\pgfpathlineto{\pgfqpoint{11.306001in}{13.706639in}}%
\pgfpathlineto{\pgfqpoint{11.308486in}{13.708158in}}%
\pgfpathlineto{\pgfqpoint{11.310971in}{13.708471in}}%
\pgfpathlineto{\pgfqpoint{11.313456in}{13.708649in}}%
\pgfpathlineto{\pgfqpoint{11.315942in}{13.708694in}}%
\pgfpathlineto{\pgfqpoint{11.318427in}{13.708605in}}%
\pgfpathlineto{\pgfqpoint{11.320912in}{13.708560in}}%
\pgfpathlineto{\pgfqpoint{11.323397in}{13.708069in}}%
\pgfpathlineto{\pgfqpoint{11.325883in}{13.708337in}}%
\pgfpathlineto{\pgfqpoint{11.328368in}{13.707935in}}%
\pgfpathlineto{\pgfqpoint{11.330853in}{13.707935in}}%
\pgfpathlineto{\pgfqpoint{11.333338in}{13.708069in}}%
\pgfpathlineto{\pgfqpoint{11.335824in}{13.708292in}}%
\pgfpathlineto{\pgfqpoint{11.338309in}{13.708426in}}%
\pgfpathlineto{\pgfqpoint{11.340794in}{13.708917in}}%
\pgfpathlineto{\pgfqpoint{11.343279in}{13.709051in}}%
\pgfpathlineto{\pgfqpoint{11.345765in}{13.709364in}}%
\pgfpathlineto{\pgfqpoint{11.348250in}{13.708783in}}%
\pgfpathlineto{\pgfqpoint{11.350735in}{13.708605in}}%
\pgfpathlineto{\pgfqpoint{11.353220in}{13.707845in}}%
\pgfpathlineto{\pgfqpoint{11.355706in}{13.707711in}}%
\pgfpathlineto{\pgfqpoint{11.358191in}{13.707845in}}%
\pgfpathlineto{\pgfqpoint{11.360676in}{13.708247in}}%
\pgfpathlineto{\pgfqpoint{11.363161in}{13.708292in}}%
\pgfpathlineto{\pgfqpoint{11.365646in}{13.708605in}}%
\pgfpathlineto{\pgfqpoint{11.368132in}{13.708917in}}%
\pgfpathlineto{\pgfqpoint{11.370617in}{13.702083in}}%
\pgfpathlineto{\pgfqpoint{11.373102in}{13.701726in}}%
\pgfpathlineto{\pgfqpoint{11.375587in}{13.701860in}}%
\pgfpathlineto{\pgfqpoint{11.378073in}{13.701815in}}%
\pgfpathlineto{\pgfqpoint{11.380558in}{13.705344in}}%
\pgfpathlineto{\pgfqpoint{11.383043in}{13.708515in}}%
\pgfpathlineto{\pgfqpoint{11.385528in}{13.708471in}}%
\pgfpathlineto{\pgfqpoint{11.388014in}{13.708649in}}%
\pgfpathlineto{\pgfqpoint{11.390499in}{13.708783in}}%
\pgfpathlineto{\pgfqpoint{11.392984in}{13.709141in}}%
\pgfpathlineto{\pgfqpoint{11.395469in}{13.698510in}}%
\pgfpathlineto{\pgfqpoint{11.397955in}{13.681670in}}%
\pgfpathlineto{\pgfqpoint{11.400440in}{13.678678in}}%
\pgfpathlineto{\pgfqpoint{11.402925in}{13.677918in}}%
\pgfpathlineto{\pgfqpoint{11.405410in}{13.677740in}}%
\pgfpathlineto{\pgfqpoint{11.407896in}{13.698376in}}%
\pgfpathlineto{\pgfqpoint{11.410381in}{13.706729in}}%
\pgfpathlineto{\pgfqpoint{11.412866in}{13.708828in}}%
\pgfpathlineto{\pgfqpoint{11.415351in}{13.709230in}}%
\pgfpathlineto{\pgfqpoint{11.417837in}{13.709364in}}%
\pgfpathlineto{\pgfqpoint{11.420322in}{13.709319in}}%
\pgfpathlineto{\pgfqpoint{11.422807in}{13.709319in}}%
\pgfpathlineto{\pgfqpoint{11.425292in}{13.709230in}}%
\pgfpathlineto{\pgfqpoint{11.427777in}{13.709498in}}%
\pgfpathlineto{\pgfqpoint{11.430263in}{13.714367in}}%
\pgfpathlineto{\pgfqpoint{11.432748in}{13.715783in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.718333in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.432748in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.430263in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.427777in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.425292in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.422807in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.420322in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.417837in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.415351in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.412866in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.410381in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.407896in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.405410in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.402925in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.400440in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.397955in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.395469in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.392984in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.390499in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.388014in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.385528in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.383043in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.380558in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.378073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.375587in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.373102in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.370617in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.368132in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.365646in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.363161in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.360676in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.358191in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.355706in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.353220in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.350735in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.348250in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.345765in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.343279in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.340794in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.338309in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.335824in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.333338in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.330853in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.328368in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.325883in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.323397in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.320912in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.318427in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.315942in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.313456in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.310971in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.308486in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.306001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.303515in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.301030in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.298545in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.296060in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.291089in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.288604in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.286119in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.283634in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.281148in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.278663in}{13.742284in}}%
\pgfpathlineto{\pgfqpoint{11.276178in}{13.723821in}}%
\pgfpathlineto{\pgfqpoint{11.273693in}{13.688609in}}%
\pgfpathlineto{\pgfqpoint{11.271207in}{13.645058in}}%
\pgfpathlineto{\pgfqpoint{11.268722in}{13.594361in}}%
\pgfpathlineto{\pgfqpoint{11.266237in}{13.543649in}}%
\pgfpathlineto{\pgfqpoint{11.263752in}{13.508168in}}%
\pgfpathlineto{\pgfqpoint{11.261266in}{13.478524in}}%
\pgfpathlineto{\pgfqpoint{11.258781in}{13.455625in}}%
\pgfpathlineto{\pgfqpoint{11.256296in}{13.437535in}}%
\pgfpathlineto{\pgfqpoint{11.253811in}{13.420784in}}%
\pgfpathlineto{\pgfqpoint{11.251325in}{13.405493in}}%
\pgfpathlineto{\pgfqpoint{11.248840in}{13.392019in}}%
\pgfpathlineto{\pgfqpoint{11.246355in}{13.379289in}}%
\pgfpathlineto{\pgfqpoint{11.243870in}{13.369075in}}%
\pgfpathlineto{\pgfqpoint{11.241384in}{13.361109in}}%
\pgfpathlineto{\pgfqpoint{11.238899in}{13.357425in}}%
\pgfpathlineto{\pgfqpoint{11.236414in}{13.354064in}}%
\pgfpathlineto{\pgfqpoint{11.236414in}{13.354064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{13.349547in}}{\pgfqpoint{11.445667in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{13.352274in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{11.237278in}{13.349881in}}%
\pgfpathlineto{\pgfqpoint{11.239385in}{13.350275in}}%
\pgfpathlineto{\pgfqpoint{11.241491in}{13.350905in}}%
\pgfpathlineto{\pgfqpoint{11.243598in}{13.351819in}}%
\pgfpathlineto{\pgfqpoint{11.245705in}{13.352815in}}%
\pgfpathlineto{\pgfqpoint{11.247811in}{13.354168in}}%
\pgfpathlineto{\pgfqpoint{11.249918in}{13.355919in}}%
\pgfpathlineto{\pgfqpoint{11.252024in}{13.357814in}}%
\pgfpathlineto{\pgfqpoint{11.254131in}{13.359945in}}%
\pgfpathlineto{\pgfqpoint{11.256238in}{13.362566in}}%
\pgfpathlineto{\pgfqpoint{11.258349in}{13.365822in}}%
\pgfpathlineto{\pgfqpoint{11.260451in}{13.369447in}}%
\pgfpathlineto{\pgfqpoint{11.262558in}{13.373491in}}%
\pgfpathlineto{\pgfqpoint{11.264664in}{13.378729in}}%
\pgfpathlineto{\pgfqpoint{11.266771in}{13.384097in}}%
\pgfpathlineto{\pgfqpoint{11.268877in}{13.390622in}}%
\pgfpathlineto{\pgfqpoint{11.270984in}{13.398467in}}%
\pgfpathlineto{\pgfqpoint{11.273091in}{13.408070in}}%
\pgfpathlineto{\pgfqpoint{11.275197in}{13.418700in}}%
\pgfpathlineto{\pgfqpoint{11.277304in}{13.432350in}}%
\pgfpathlineto{\pgfqpoint{11.279411in}{13.447510in}}%
\pgfpathlineto{\pgfqpoint{11.281517in}{13.465132in}}%
\pgfpathlineto{\pgfqpoint{11.283624in}{13.485065in}}%
\pgfpathlineto{\pgfqpoint{11.285730in}{13.509128in}}%
\pgfpathlineto{\pgfqpoint{11.287837in}{13.537324in}}%
\pgfpathlineto{\pgfqpoint{11.289944in}{13.568239in}}%
\pgfpathlineto{\pgfqpoint{11.292050in}{13.605612in}}%
\pgfpathlineto{\pgfqpoint{11.294157in}{13.639793in}}%
\pgfpathlineto{\pgfqpoint{11.296268in}{13.667280in}}%
\pgfpathlineto{\pgfqpoint{11.298375in}{13.686775in}}%
\pgfpathlineto{\pgfqpoint{11.300482in}{13.699699in}}%
\pgfpathlineto{\pgfqpoint{11.302588in}{13.701598in}}%
\pgfpathlineto{\pgfqpoint{11.304695in}{13.701689in}}%
\pgfpathlineto{\pgfqpoint{11.306802in}{13.701755in}}%
\pgfpathlineto{\pgfqpoint{11.308908in}{13.701514in}}%
\pgfpathlineto{\pgfqpoint{11.311015in}{13.701503in}}%
\pgfpathlineto{\pgfqpoint{11.313122in}{13.701627in}}%
\pgfpathlineto{\pgfqpoint{11.315228in}{13.701626in}}%
\pgfpathlineto{\pgfqpoint{11.317335in}{13.701473in}}%
\pgfpathlineto{\pgfqpoint{11.319441in}{13.701735in}}%
\pgfpathlineto{\pgfqpoint{11.321548in}{13.701977in}}%
\pgfpathlineto{\pgfqpoint{11.323655in}{13.701482in}}%
\pgfpathlineto{\pgfqpoint{11.325761in}{13.701402in}}%
\pgfpathlineto{\pgfqpoint{11.327868in}{13.701661in}}%
\pgfpathlineto{\pgfqpoint{11.329975in}{13.701582in}}%
\pgfpathlineto{\pgfqpoint{11.332081in}{13.701232in}}%
\pgfpathlineto{\pgfqpoint{11.334193in}{13.701432in}}%
\pgfpathlineto{\pgfqpoint{11.336294in}{13.701859in}}%
\pgfpathlineto{\pgfqpoint{11.338401in}{13.701622in}}%
\pgfpathlineto{\pgfqpoint{11.340508in}{13.702213in}}%
\pgfpathlineto{\pgfqpoint{11.342614in}{13.702586in}}%
\pgfpathlineto{\pgfqpoint{11.344721in}{13.702591in}}%
\pgfpathlineto{\pgfqpoint{11.346828in}{13.702144in}}%
\pgfpathlineto{\pgfqpoint{11.348934in}{13.702430in}}%
\pgfpathlineto{\pgfqpoint{11.351041in}{13.701939in}}%
\pgfpathlineto{\pgfqpoint{11.353147in}{13.701746in}}%
\pgfpathlineto{\pgfqpoint{11.355254in}{13.701912in}}%
\pgfpathlineto{\pgfqpoint{11.357361in}{13.701837in}}%
\pgfpathlineto{\pgfqpoint{11.359467in}{13.701396in}}%
\pgfpathlineto{\pgfqpoint{11.361574in}{13.701365in}}%
\pgfpathlineto{\pgfqpoint{11.363681in}{13.701321in}}%
\pgfpathlineto{\pgfqpoint{11.365787in}{13.701447in}}%
\pgfpathlineto{\pgfqpoint{11.367894in}{13.702026in}}%
\pgfpathlineto{\pgfqpoint{11.370001in}{13.702570in}}%
\pgfpathlineto{\pgfqpoint{11.372107in}{13.702724in}}%
\pgfpathlineto{\pgfqpoint{11.374214in}{13.702811in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{13.702742in}}%
\pgfpathlineto{\pgfqpoint{11.378427in}{13.702173in}}%
\pgfpathlineto{\pgfqpoint{11.380534in}{13.702084in}}%
\pgfpathlineto{\pgfqpoint{11.382640in}{13.701730in}}%
\pgfpathlineto{\pgfqpoint{11.384747in}{13.701855in}}%
\pgfpathlineto{\pgfqpoint{11.386858in}{13.701789in}}%
\pgfpathlineto{\pgfqpoint{11.388960in}{13.702311in}}%
\pgfpathlineto{\pgfqpoint{11.391067in}{13.702439in}}%
\pgfpathlineto{\pgfqpoint{11.393173in}{13.702626in}}%
\pgfpathlineto{\pgfqpoint{11.395280in}{13.702473in}}%
\pgfpathlineto{\pgfqpoint{11.397387in}{13.702686in}}%
\pgfpathlineto{\pgfqpoint{11.399493in}{13.702727in}}%
\pgfpathlineto{\pgfqpoint{11.401600in}{13.702368in}}%
\pgfpathlineto{\pgfqpoint{11.403707in}{13.702468in}}%
\pgfpathlineto{\pgfqpoint{11.405813in}{13.702313in}}%
\pgfpathlineto{\pgfqpoint{11.407920in}{13.701893in}}%
\pgfpathlineto{\pgfqpoint{11.410026in}{13.701434in}}%
\pgfpathlineto{\pgfqpoint{11.412133in}{13.701436in}}%
\pgfpathlineto{\pgfqpoint{11.414240in}{13.701643in}}%
\pgfpathlineto{\pgfqpoint{11.416346in}{13.701808in}}%
\pgfpathlineto{\pgfqpoint{11.418453in}{13.701985in}}%
\pgfpathlineto{\pgfqpoint{11.420560in}{13.701885in}}%
\pgfpathlineto{\pgfqpoint{11.422666in}{13.702069in}}%
\pgfpathlineto{\pgfqpoint{11.424773in}{13.702068in}}%
\pgfpathlineto{\pgfqpoint{11.426879in}{13.702172in}}%
\pgfpathlineto{\pgfqpoint{11.428986in}{13.702181in}}%
\pgfpathlineto{\pgfqpoint{11.431093in}{13.702558in}}%
\pgfpathlineto{\pgfqpoint{11.433199in}{13.702352in}}%
\pgfpathlineto{\pgfqpoint{11.435306in}{13.702178in}}%
\pgfpathlineto{\pgfqpoint{11.437413in}{13.702114in}}%
\pgfpathlineto{\pgfqpoint{11.439524in}{13.702324in}}%
\pgfpathlineto{\pgfqpoint{11.441626in}{13.702517in}}%
\pgfpathlineto{\pgfqpoint{11.443733in}{13.702801in}}%
\pgfpathlineto{\pgfqpoint{11.445667in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.445667in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.445667in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.443733in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.441626in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.439524in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.437413in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.435306in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.433199in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.431093in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.428986in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.426879in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.424773in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.422666in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.420560in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.418453in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.416346in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.414240in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.412133in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.410026in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.407920in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.405813in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.403707in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.401600in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.399493in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.397387in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.395280in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.393173in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.391067in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.388960in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.386858in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.384747in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.382640in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.380534in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.378427in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.374214in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.372107in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.370001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.367894in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.365787in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.363681in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.361574in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.359467in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.357361in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.355254in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.353147in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.351041in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.348934in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.346828in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.344721in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.342614in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.340508in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.338401in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.336294in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.334193in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.332081in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.329975in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.327868in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.325761in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.323655in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.321548in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.319441in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.317335in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.315228in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.313122in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.311015in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.308908in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.306802in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.304695in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.302588in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.300482in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.298375in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.296268in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.294157in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.292050in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.289944in}{13.746420in}}%
\pgfpathlineto{\pgfqpoint{11.287837in}{13.727010in}}%
\pgfpathlineto{\pgfqpoint{11.285730in}{13.693136in}}%
\pgfpathlineto{\pgfqpoint{11.283624in}{13.636468in}}%
\pgfpathlineto{\pgfqpoint{11.281517in}{13.576392in}}%
\pgfpathlineto{\pgfqpoint{11.279411in}{13.516381in}}%
\pgfpathlineto{\pgfqpoint{11.277304in}{13.470083in}}%
\pgfpathlineto{\pgfqpoint{11.275197in}{13.436059in}}%
\pgfpathlineto{\pgfqpoint{11.273091in}{13.423539in}}%
\pgfpathlineto{\pgfqpoint{11.270984in}{13.412720in}}%
\pgfpathlineto{\pgfqpoint{11.268877in}{13.403794in}}%
\pgfpathlineto{\pgfqpoint{11.266771in}{13.396315in}}%
\pgfpathlineto{\pgfqpoint{11.264664in}{13.389898in}}%
\pgfpathlineto{\pgfqpoint{11.262558in}{13.383744in}}%
\pgfpathlineto{\pgfqpoint{11.260451in}{13.378569in}}%
\pgfpathlineto{\pgfqpoint{11.258349in}{13.374010in}}%
\pgfpathlineto{\pgfqpoint{11.256238in}{13.369828in}}%
\pgfpathlineto{\pgfqpoint{11.254131in}{13.366229in}}%
\pgfpathlineto{\pgfqpoint{11.252024in}{13.363329in}}%
\pgfpathlineto{\pgfqpoint{11.249918in}{13.360732in}}%
\pgfpathlineto{\pgfqpoint{11.247811in}{13.358620in}}%
\pgfpathlineto{\pgfqpoint{11.245705in}{13.356906in}}%
\pgfpathlineto{\pgfqpoint{11.243598in}{13.355562in}}%
\pgfpathlineto{\pgfqpoint{11.241491in}{13.354256in}}%
\pgfpathlineto{\pgfqpoint{11.239385in}{13.353459in}}%
\pgfpathlineto{\pgfqpoint{11.237278in}{13.352853in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.352274in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{13.352274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.841919in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.841919in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{13.347605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=13.304980in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{13.682608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=13.639984in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{13.349985in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{13.350721in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{13.352687in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{13.361200in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{13.372448in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{13.383812in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{13.403974in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{13.442545in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{13.503113in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{13.563496in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{13.615608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236414in}{13.352295in}}%
\pgfpathlineto{\pgfqpoint{11.238899in}{13.355166in}}%
\pgfpathlineto{\pgfqpoint{11.241384in}{13.359069in}}%
\pgfpathlineto{\pgfqpoint{11.243870in}{13.366514in}}%
\pgfpathlineto{\pgfqpoint{11.246355in}{13.376713in}}%
\pgfpathlineto{\pgfqpoint{11.248840in}{13.388475in}}%
\pgfpathlineto{\pgfqpoint{11.251325in}{13.402173in}}%
\pgfpathlineto{\pgfqpoint{11.253811in}{13.416764in}}%
\pgfpathlineto{\pgfqpoint{11.256296in}{13.431802in}}%
\pgfpathlineto{\pgfqpoint{11.258781in}{13.447510in}}%
\pgfpathlineto{\pgfqpoint{11.261266in}{13.467238in}}%
\pgfpathlineto{\pgfqpoint{11.263752in}{13.492103in}}%
\pgfpathlineto{\pgfqpoint{11.266237in}{13.519350in}}%
\pgfpathlineto{\pgfqpoint{11.268722in}{13.553595in}}%
\pgfpathlineto{\pgfqpoint{11.271207in}{13.591636in}}%
\pgfpathlineto{\pgfqpoint{11.273693in}{13.633996in}}%
\pgfpathlineto{\pgfqpoint{11.276178in}{13.676578in}}%
\pgfpathlineto{\pgfqpoint{11.278663in}{13.710302in}}%
\pgfpathlineto{\pgfqpoint{11.281148in}{13.735167in}}%
\pgfpathlineto{\pgfqpoint{11.283634in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.286119in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.288604in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.291089in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.293575in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.296060in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.298545in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.301030in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.303515in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.306001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.308486in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.310971in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.313456in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.315942in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.318427in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.320912in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.323397in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.325883in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.328368in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.330853in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.333338in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.335824in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.338309in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.340794in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.343279in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.345765in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.348250in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.350735in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.353220in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.355706in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.358191in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.360676in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.363161in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.365646in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.368132in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.370617in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.373102in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.375587in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.378073in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.380558in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.383043in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.385528in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.388014in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.390499in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.392984in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.395469in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.397955in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.400440in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.402925in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.405410in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.407896in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.410381in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.412866in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.415351in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.417837in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.420322in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.422807in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.425292in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.427777in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.430263in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.432748in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.434146in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{13.350790in}}%
\pgfpathlineto{\pgfqpoint{11.237278in}{13.351290in}}%
\pgfpathlineto{\pgfqpoint{11.239385in}{13.351804in}}%
\pgfpathlineto{\pgfqpoint{11.241491in}{13.352513in}}%
\pgfpathlineto{\pgfqpoint{11.243598in}{13.353640in}}%
\pgfpathlineto{\pgfqpoint{11.245705in}{13.354785in}}%
\pgfpathlineto{\pgfqpoint{11.247811in}{13.356289in}}%
\pgfpathlineto{\pgfqpoint{11.249918in}{13.358153in}}%
\pgfpathlineto{\pgfqpoint{11.252024in}{13.360429in}}%
\pgfpathlineto{\pgfqpoint{11.254131in}{13.362984in}}%
\pgfpathlineto{\pgfqpoint{11.256238in}{13.366104in}}%
\pgfpathlineto{\pgfqpoint{11.258349in}{13.369765in}}%
\pgfpathlineto{\pgfqpoint{11.260451in}{13.373904in}}%
\pgfpathlineto{\pgfqpoint{11.262558in}{13.378444in}}%
\pgfpathlineto{\pgfqpoint{11.264664in}{13.384084in}}%
\pgfpathlineto{\pgfqpoint{11.266771in}{13.389944in}}%
\pgfpathlineto{\pgfqpoint{11.268877in}{13.397065in}}%
\pgfpathlineto{\pgfqpoint{11.270984in}{13.405378in}}%
\pgfpathlineto{\pgfqpoint{11.273091in}{13.415458in}}%
\pgfpathlineto{\pgfqpoint{11.275197in}{13.427300in}}%
\pgfpathlineto{\pgfqpoint{11.277304in}{13.441864in}}%
\pgfpathlineto{\pgfqpoint{11.279411in}{13.458193in}}%
\pgfpathlineto{\pgfqpoint{11.281517in}{13.477806in}}%
\pgfpathlineto{\pgfqpoint{11.283624in}{13.500509in}}%
\pgfpathlineto{\pgfqpoint{11.285730in}{13.531073in}}%
\pgfpathlineto{\pgfqpoint{11.287837in}{13.586031in}}%
\pgfpathlineto{\pgfqpoint{11.289944in}{13.636852in}}%
\pgfpathlineto{\pgfqpoint{11.292050in}{13.682141in}}%
\pgfpathlineto{\pgfqpoint{11.294157in}{13.721599in}}%
\pgfpathlineto{\pgfqpoint{11.296268in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.298375in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.300482in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.302588in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.304695in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.306802in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.308908in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.311015in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.313122in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.315228in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.317335in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.319441in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.321548in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.323655in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.325761in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.327868in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.329975in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.332081in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.334193in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.336294in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.338401in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.340508in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.342614in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.344721in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.346828in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.348934in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.351041in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.353147in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.355254in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.357361in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.359467in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.361574in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.363681in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.365787in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.367894in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.370001in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.372107in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.374214in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.378427in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.380534in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.382640in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.384747in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.386858in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.388960in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.391067in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.393173in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.395280in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.397387in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.399493in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.401600in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.403707in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.405813in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.407920in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.410026in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.412133in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.414240in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.416346in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.418453in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.420560in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.422666in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.424773in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.426879in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.428986in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.431093in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.433199in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.435306in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.437413in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.439524in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.441626in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.443733in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.445667in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Enduro}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{13.329544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{13.351725in}}{\pgfqpoint{13.156049in}{13.648276in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{13.352292in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.351976in}}%
\pgfpathlineto{\pgfqpoint{12.615797in}{13.351725in}}%
\pgfpathlineto{\pgfqpoint{12.675825in}{13.352085in}}%
\pgfpathlineto{\pgfqpoint{12.735853in}{13.359901in}}%
\pgfpathlineto{\pgfqpoint{12.795881in}{13.430010in}}%
\pgfpathlineto{\pgfqpoint{12.855909in}{13.479794in}}%
\pgfpathlineto{\pgfqpoint{12.915937in}{13.506524in}}%
\pgfpathlineto{\pgfqpoint{12.975965in}{13.575707in}}%
\pgfpathlineto{\pgfqpoint{13.035993in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.096021in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.156049in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.156049in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.156049in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.096021in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.035993in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.975965in}{13.594456in}}%
\pgfpathlineto{\pgfqpoint{12.915937in}{13.556689in}}%
\pgfpathlineto{\pgfqpoint{12.855909in}{13.557278in}}%
\pgfpathlineto{\pgfqpoint{12.795881in}{13.465489in}}%
\pgfpathlineto{\pgfqpoint{12.735853in}{13.379536in}}%
\pgfpathlineto{\pgfqpoint{12.675825in}{13.355937in}}%
\pgfpathlineto{\pgfqpoint{12.615797in}{13.353011in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.352292in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.352292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555889in}{13.447790in}}{\pgfqpoint{13.157323in}{13.648276in}}{%
\pgfpathmoveto{\pgfqpoint{12.555889in}{13.513461in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{13.447790in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{13.503877in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{13.535483in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{13.575234in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{13.627434in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{13.645908in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{13.646313in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{13.646408in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{13.646786in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{13.646815in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{13.646846in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{13.646900in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{13.647020in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{13.647140in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{13.647171in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.647310in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{13.647414in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{13.647411in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{13.647379in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{13.647416in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{13.647357in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{13.647312in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{13.647341in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{13.647325in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{13.647408in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{13.647471in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{13.647396in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{13.647349in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{13.647388in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{13.647417in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{13.647241in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{13.647370in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{13.647371in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{13.647394in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{13.647325in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{13.647523in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{13.647585in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{13.647643in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{13.647627in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{13.647585in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{13.647566in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{13.647564in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{13.647583in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{13.647577in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{13.647644in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{13.647662in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{13.647617in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{13.647566in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{13.647561in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{13.647578in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{13.647576in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{13.647539in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{13.647573in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{13.647624in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{13.647586in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{13.647511in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{13.647535in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{13.647515in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{13.647477in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{13.647447in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{13.647494in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{13.647494in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{13.647437in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{13.647417in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{13.647455in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{13.647492in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{13.647497in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{13.647605in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{13.647583in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{13.647538in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{13.647555in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{13.647572in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{13.647482in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{13.647534in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{13.647567in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{13.647255in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{13.647188in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{13.646877in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{13.646894in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{13.646872in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{13.647199in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{13.647297in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{13.647694in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{13.647618in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{13.647686in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{13.647669in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{13.647491in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{13.647424in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{13.647523in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{13.647470in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{13.647471in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{13.647585in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{13.647595in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{13.647554in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{13.647607in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{13.647548in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{13.647566in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{13.647602in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{13.647604in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{13.647571in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{13.648273in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{13.648273in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{13.648273in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{13.648273in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{13.648275in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{13.648273in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{13.648270in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{13.648270in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{13.648267in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{13.648265in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{13.647195in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{13.609064in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{13.573222in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{13.551842in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{13.513461in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{13.513461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{13.349547in}}{\pgfqpoint{12.729611in}{13.749609in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{13.354977in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.349547in}}%
\pgfpathlineto{\pgfqpoint{12.557511in}{13.349748in}}%
\pgfpathlineto{\pgfqpoint{12.559258in}{13.349942in}}%
\pgfpathlineto{\pgfqpoint{12.560995in}{13.349928in}}%
\pgfpathlineto{\pgfqpoint{12.562737in}{13.350205in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{13.350625in}}%
\pgfpathlineto{\pgfqpoint{12.566221in}{13.350780in}}%
\pgfpathlineto{\pgfqpoint{12.567963in}{13.350814in}}%
\pgfpathlineto{\pgfqpoint{12.569705in}{13.350978in}}%
\pgfpathlineto{\pgfqpoint{12.571447in}{13.350953in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{13.351083in}}%
\pgfpathlineto{\pgfqpoint{12.574931in}{13.351392in}}%
\pgfpathlineto{\pgfqpoint{12.576673in}{13.351706in}}%
\pgfpathlineto{\pgfqpoint{12.578415in}{13.351984in}}%
\pgfpathlineto{\pgfqpoint{12.580157in}{13.352248in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{13.352426in}}%
\pgfpathlineto{\pgfqpoint{12.583641in}{13.352586in}}%
\pgfpathlineto{\pgfqpoint{12.585383in}{13.352694in}}%
\pgfpathlineto{\pgfqpoint{12.587125in}{13.352715in}}%
\pgfpathlineto{\pgfqpoint{12.588867in}{13.352951in}}%
\pgfpathlineto{\pgfqpoint{12.590609in}{13.353114in}}%
\pgfpathlineto{\pgfqpoint{12.592351in}{13.353232in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{13.353407in}}%
\pgfpathlineto{\pgfqpoint{12.595835in}{13.353569in}}%
\pgfpathlineto{\pgfqpoint{12.597577in}{13.353593in}}%
\pgfpathlineto{\pgfqpoint{12.599320in}{13.353558in}}%
\pgfpathlineto{\pgfqpoint{12.601062in}{13.353524in}}%
\pgfpathlineto{\pgfqpoint{12.602808in}{13.353435in}}%
\pgfpathlineto{\pgfqpoint{12.604546in}{13.353668in}}%
\pgfpathlineto{\pgfqpoint{12.606288in}{13.354033in}}%
\pgfpathlineto{\pgfqpoint{12.608030in}{13.354198in}}%
\pgfpathlineto{\pgfqpoint{12.609772in}{13.354508in}}%
\pgfpathlineto{\pgfqpoint{12.611514in}{13.354926in}}%
\pgfpathlineto{\pgfqpoint{12.613256in}{13.355180in}}%
\pgfpathlineto{\pgfqpoint{12.614998in}{13.355224in}}%
\pgfpathlineto{\pgfqpoint{12.616740in}{13.355566in}}%
\pgfpathlineto{\pgfqpoint{12.618482in}{13.355813in}}%
\pgfpathlineto{\pgfqpoint{12.620224in}{13.355830in}}%
\pgfpathlineto{\pgfqpoint{12.621966in}{13.356135in}}%
\pgfpathlineto{\pgfqpoint{12.623708in}{13.356257in}}%
\pgfpathlineto{\pgfqpoint{12.625450in}{13.356375in}}%
\pgfpathlineto{\pgfqpoint{12.627192in}{13.356589in}}%
\pgfpathlineto{\pgfqpoint{12.628934in}{13.357051in}}%
\pgfpathlineto{\pgfqpoint{12.630676in}{13.357145in}}%
\pgfpathlineto{\pgfqpoint{12.632418in}{13.357395in}}%
\pgfpathlineto{\pgfqpoint{12.634160in}{13.357577in}}%
\pgfpathlineto{\pgfqpoint{12.635902in}{13.357645in}}%
\pgfpathlineto{\pgfqpoint{12.637644in}{13.357866in}}%
\pgfpathlineto{\pgfqpoint{12.639386in}{13.358291in}}%
\pgfpathlineto{\pgfqpoint{12.641128in}{13.358717in}}%
\pgfpathlineto{\pgfqpoint{12.642870in}{13.359323in}}%
\pgfpathlineto{\pgfqpoint{12.644612in}{13.359761in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.360001in}}%
\pgfpathlineto{\pgfqpoint{12.648096in}{13.360112in}}%
\pgfpathlineto{\pgfqpoint{12.649839in}{13.360242in}}%
\pgfpathlineto{\pgfqpoint{12.651581in}{13.360408in}}%
\pgfpathlineto{\pgfqpoint{12.653323in}{13.360578in}}%
\pgfpathlineto{\pgfqpoint{12.655065in}{13.360888in}}%
\pgfpathlineto{\pgfqpoint{12.656807in}{13.360998in}}%
\pgfpathlineto{\pgfqpoint{12.658549in}{13.361209in}}%
\pgfpathlineto{\pgfqpoint{12.660291in}{13.361452in}}%
\pgfpathlineto{\pgfqpoint{12.662033in}{13.361823in}}%
\pgfpathlineto{\pgfqpoint{12.663775in}{13.362076in}}%
\pgfpathlineto{\pgfqpoint{12.665517in}{13.362684in}}%
\pgfpathlineto{\pgfqpoint{12.667259in}{13.363271in}}%
\pgfpathlineto{\pgfqpoint{12.669001in}{13.363725in}}%
\pgfpathlineto{\pgfqpoint{12.670743in}{13.363945in}}%
\pgfpathlineto{\pgfqpoint{12.672485in}{13.364042in}}%
\pgfpathlineto{\pgfqpoint{12.674227in}{13.364029in}}%
\pgfpathlineto{\pgfqpoint{12.675969in}{13.364128in}}%
\pgfpathlineto{\pgfqpoint{12.677711in}{13.364678in}}%
\pgfpathlineto{\pgfqpoint{12.679453in}{13.364992in}}%
\pgfpathlineto{\pgfqpoint{12.681195in}{13.365486in}}%
\pgfpathlineto{\pgfqpoint{12.682937in}{13.366189in}}%
\pgfpathlineto{\pgfqpoint{12.684679in}{13.366558in}}%
\pgfpathlineto{\pgfqpoint{12.686421in}{13.366601in}}%
\pgfpathlineto{\pgfqpoint{12.688163in}{13.367148in}}%
\pgfpathlineto{\pgfqpoint{12.689910in}{13.367928in}}%
\pgfpathlineto{\pgfqpoint{12.691647in}{13.368633in}}%
\pgfpathlineto{\pgfqpoint{12.693389in}{13.369447in}}%
\pgfpathlineto{\pgfqpoint{12.695131in}{13.370003in}}%
\pgfpathlineto{\pgfqpoint{12.696873in}{13.370561in}}%
\pgfpathlineto{\pgfqpoint{12.698615in}{13.370926in}}%
\pgfpathlineto{\pgfqpoint{12.700357in}{13.371568in}}%
\pgfpathlineto{\pgfqpoint{12.702100in}{13.372053in}}%
\pgfpathlineto{\pgfqpoint{12.703842in}{13.372354in}}%
\pgfpathlineto{\pgfqpoint{12.705584in}{13.372737in}}%
\pgfpathlineto{\pgfqpoint{12.707326in}{13.373752in}}%
\pgfpathlineto{\pgfqpoint{12.709068in}{13.373867in}}%
\pgfpathlineto{\pgfqpoint{12.710810in}{13.374253in}}%
\pgfpathlineto{\pgfqpoint{12.712552in}{13.375744in}}%
\pgfpathlineto{\pgfqpoint{12.714294in}{13.376732in}}%
\pgfpathlineto{\pgfqpoint{12.716036in}{13.377342in}}%
\pgfpathlineto{\pgfqpoint{12.717778in}{13.378623in}}%
\pgfpathlineto{\pgfqpoint{12.719520in}{13.379267in}}%
\pgfpathlineto{\pgfqpoint{12.721262in}{13.382785in}}%
\pgfpathlineto{\pgfqpoint{12.723004in}{13.412612in}}%
\pgfpathlineto{\pgfqpoint{12.724746in}{13.442419in}}%
\pgfpathlineto{\pgfqpoint{12.726488in}{13.462648in}}%
\pgfpathlineto{\pgfqpoint{12.728230in}{13.488339in}}%
\pgfpathlineto{\pgfqpoint{12.729611in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.729611in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.729611in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.728230in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.726488in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.724746in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.723004in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.721262in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.719520in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.717778in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.716036in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.714294in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.712552in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.710810in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.709068in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.707326in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.705584in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.703842in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.702100in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.700357in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.698615in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.696873in}{13.743069in}}%
\pgfpathlineto{\pgfqpoint{12.695131in}{13.708136in}}%
\pgfpathlineto{\pgfqpoint{12.693389in}{13.633716in}}%
\pgfpathlineto{\pgfqpoint{12.691647in}{13.559039in}}%
\pgfpathlineto{\pgfqpoint{12.689910in}{13.484682in}}%
\pgfpathlineto{\pgfqpoint{12.688163in}{13.416712in}}%
\pgfpathlineto{\pgfqpoint{12.686421in}{13.377009in}}%
\pgfpathlineto{\pgfqpoint{12.684679in}{13.376593in}}%
\pgfpathlineto{\pgfqpoint{12.682937in}{13.376151in}}%
\pgfpathlineto{\pgfqpoint{12.681195in}{13.375582in}}%
\pgfpathlineto{\pgfqpoint{12.679453in}{13.375032in}}%
\pgfpathlineto{\pgfqpoint{12.677711in}{13.374586in}}%
\pgfpathlineto{\pgfqpoint{12.675969in}{13.374050in}}%
\pgfpathlineto{\pgfqpoint{12.674227in}{13.373945in}}%
\pgfpathlineto{\pgfqpoint{12.672485in}{13.373393in}}%
\pgfpathlineto{\pgfqpoint{12.670743in}{13.373005in}}%
\pgfpathlineto{\pgfqpoint{12.669001in}{13.373001in}}%
\pgfpathlineto{\pgfqpoint{12.667259in}{13.372703in}}%
\pgfpathlineto{\pgfqpoint{12.665517in}{13.372038in}}%
\pgfpathlineto{\pgfqpoint{12.663775in}{13.371417in}}%
\pgfpathlineto{\pgfqpoint{12.662033in}{13.370948in}}%
\pgfpathlineto{\pgfqpoint{12.660291in}{13.370614in}}%
\pgfpathlineto{\pgfqpoint{12.658549in}{13.370309in}}%
\pgfpathlineto{\pgfqpoint{12.656807in}{13.369944in}}%
\pgfpathlineto{\pgfqpoint{12.655065in}{13.369713in}}%
\pgfpathlineto{\pgfqpoint{12.653323in}{13.369823in}}%
\pgfpathlineto{\pgfqpoint{12.651581in}{13.369197in}}%
\pgfpathlineto{\pgfqpoint{12.649839in}{13.368718in}}%
\pgfpathlineto{\pgfqpoint{12.648096in}{13.368587in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.368315in}}%
\pgfpathlineto{\pgfqpoint{12.644612in}{13.367868in}}%
\pgfpathlineto{\pgfqpoint{12.642870in}{13.367572in}}%
\pgfpathlineto{\pgfqpoint{12.641128in}{13.367054in}}%
\pgfpathlineto{\pgfqpoint{12.639386in}{13.366423in}}%
\pgfpathlineto{\pgfqpoint{12.637644in}{13.366360in}}%
\pgfpathlineto{\pgfqpoint{12.635902in}{13.365947in}}%
\pgfpathlineto{\pgfqpoint{12.634160in}{13.365671in}}%
\pgfpathlineto{\pgfqpoint{12.632418in}{13.365283in}}%
\pgfpathlineto{\pgfqpoint{12.630676in}{13.364951in}}%
\pgfpathlineto{\pgfqpoint{12.628934in}{13.364611in}}%
\pgfpathlineto{\pgfqpoint{12.627192in}{13.364223in}}%
\pgfpathlineto{\pgfqpoint{12.625450in}{13.363925in}}%
\pgfpathlineto{\pgfqpoint{12.623708in}{13.363790in}}%
\pgfpathlineto{\pgfqpoint{12.621966in}{13.363745in}}%
\pgfpathlineto{\pgfqpoint{12.620224in}{13.363096in}}%
\pgfpathlineto{\pgfqpoint{12.618482in}{13.362691in}}%
\pgfpathlineto{\pgfqpoint{12.616740in}{13.362507in}}%
\pgfpathlineto{\pgfqpoint{12.614998in}{13.362314in}}%
\pgfpathlineto{\pgfqpoint{12.613256in}{13.362147in}}%
\pgfpathlineto{\pgfqpoint{12.611514in}{13.362020in}}%
\pgfpathlineto{\pgfqpoint{12.609772in}{13.361723in}}%
\pgfpathlineto{\pgfqpoint{12.608030in}{13.361254in}}%
\pgfpathlineto{\pgfqpoint{12.606288in}{13.360811in}}%
\pgfpathlineto{\pgfqpoint{12.604546in}{13.360449in}}%
\pgfpathlineto{\pgfqpoint{12.602808in}{13.360109in}}%
\pgfpathlineto{\pgfqpoint{12.601062in}{13.360072in}}%
\pgfpathlineto{\pgfqpoint{12.599320in}{13.359935in}}%
\pgfpathlineto{\pgfqpoint{12.597577in}{13.360062in}}%
\pgfpathlineto{\pgfqpoint{12.595835in}{13.360083in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{13.359865in}}%
\pgfpathlineto{\pgfqpoint{12.592351in}{13.359774in}}%
\pgfpathlineto{\pgfqpoint{12.590609in}{13.359725in}}%
\pgfpathlineto{\pgfqpoint{12.588867in}{13.359427in}}%
\pgfpathlineto{\pgfqpoint{12.587125in}{13.358918in}}%
\pgfpathlineto{\pgfqpoint{12.585383in}{13.358729in}}%
\pgfpathlineto{\pgfqpoint{12.583641in}{13.358411in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{13.358056in}}%
\pgfpathlineto{\pgfqpoint{12.580157in}{13.357873in}}%
\pgfpathlineto{\pgfqpoint{12.578415in}{13.357542in}}%
\pgfpathlineto{\pgfqpoint{12.576673in}{13.357370in}}%
\pgfpathlineto{\pgfqpoint{12.574931in}{13.356972in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{13.356614in}}%
\pgfpathlineto{\pgfqpoint{12.571447in}{13.356447in}}%
\pgfpathlineto{\pgfqpoint{12.569705in}{13.356558in}}%
\pgfpathlineto{\pgfqpoint{12.567963in}{13.356330in}}%
\pgfpathlineto{\pgfqpoint{12.566221in}{13.356224in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{13.355987in}}%
\pgfpathlineto{\pgfqpoint{12.562737in}{13.355433in}}%
\pgfpathlineto{\pgfqpoint{12.560995in}{13.355056in}}%
\pgfpathlineto{\pgfqpoint{12.559258in}{13.355064in}}%
\pgfpathlineto{\pgfqpoint{12.557511in}{13.354926in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.354977in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{13.354977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{13.329544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=13.232322in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{13.344277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=13.301653in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{13.597610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=13.554985in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{13.352150in}}%
\pgfpathlineto{\pgfqpoint{12.615797in}{13.352697in}}%
\pgfpathlineto{\pgfqpoint{12.675825in}{13.354160in}}%
\pgfpathlineto{\pgfqpoint{12.735853in}{13.361622in}}%
\pgfpathlineto{\pgfqpoint{12.795881in}{13.430210in}}%
\pgfpathlineto{\pgfqpoint{12.855909in}{13.482538in}}%
\pgfpathlineto{\pgfqpoint{12.915937in}{13.506650in}}%
\pgfpathlineto{\pgfqpoint{12.975965in}{13.580721in}}%
\pgfpathlineto{\pgfqpoint{13.035993in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.096021in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.156049in}{13.648276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555889in}{13.488980in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{13.534178in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{13.559412in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{13.597064in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{13.643989in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{13.647949in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{13.648045in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{13.648074in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{13.648117in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{13.648138in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{13.648144in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{13.648165in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{13.648185in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{13.648198in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{13.648212in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{13.648253in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{13.648264in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{13.648260in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{13.648268in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{13.648243in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{13.648253in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{13.648258in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{13.648253in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{13.648253in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{13.648247in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{13.648247in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{13.648239in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{13.648239in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{13.648231in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{13.648227in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{13.648224in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{13.648237in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{13.648241in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{13.648245in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{13.648243in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{13.648235in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{13.648262in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{13.648239in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{13.648235in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{13.648222in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{13.648235in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{13.648235in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{13.648260in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{13.648243in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{13.648255in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{13.648276in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{13.648272in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{13.648264in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{13.648251in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{13.648249in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{13.648237in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{13.648229in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{13.648237in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{13.648244in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{13.648237in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{13.648276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{13.352021in}}%
\pgfpathlineto{\pgfqpoint{12.557511in}{13.352175in}}%
\pgfpathlineto{\pgfqpoint{12.559258in}{13.352289in}}%
\pgfpathlineto{\pgfqpoint{12.560995in}{13.352310in}}%
\pgfpathlineto{\pgfqpoint{12.562737in}{13.352625in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{13.353066in}}%
\pgfpathlineto{\pgfqpoint{12.566221in}{13.353255in}}%
\pgfpathlineto{\pgfqpoint{12.567963in}{13.353385in}}%
\pgfpathlineto{\pgfqpoint{12.569705in}{13.353522in}}%
\pgfpathlineto{\pgfqpoint{12.571447in}{13.353503in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{13.353684in}}%
\pgfpathlineto{\pgfqpoint{12.574931in}{13.353990in}}%
\pgfpathlineto{\pgfqpoint{12.576673in}{13.354337in}}%
\pgfpathlineto{\pgfqpoint{12.578415in}{13.354614in}}%
\pgfpathlineto{\pgfqpoint{12.580157in}{13.354891in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{13.355075in}}%
\pgfpathlineto{\pgfqpoint{12.583641in}{13.355324in}}%
\pgfpathlineto{\pgfqpoint{12.585383in}{13.355559in}}%
\pgfpathlineto{\pgfqpoint{12.587125in}{13.355689in}}%
\pgfpathlineto{\pgfqpoint{12.588867in}{13.356023in}}%
\pgfpathlineto{\pgfqpoint{12.590609in}{13.356243in}}%
\pgfpathlineto{\pgfqpoint{12.592351in}{13.356369in}}%
\pgfpathlineto{\pgfqpoint{12.594093in}{13.356460in}}%
\pgfpathlineto{\pgfqpoint{12.595835in}{13.356604in}}%
\pgfpathlineto{\pgfqpoint{12.597577in}{13.356709in}}%
\pgfpathlineto{\pgfqpoint{12.599320in}{13.356586in}}%
\pgfpathlineto{\pgfqpoint{12.601062in}{13.356534in}}%
\pgfpathlineto{\pgfqpoint{12.602808in}{13.356471in}}%
\pgfpathlineto{\pgfqpoint{12.604546in}{13.356768in}}%
\pgfpathlineto{\pgfqpoint{12.606288in}{13.357013in}}%
\pgfpathlineto{\pgfqpoint{12.608030in}{13.357358in}}%
\pgfpathlineto{\pgfqpoint{12.609772in}{13.357755in}}%
\pgfpathlineto{\pgfqpoint{12.611514in}{13.358157in}}%
\pgfpathlineto{\pgfqpoint{12.613256in}{13.358402in}}%
\pgfpathlineto{\pgfqpoint{12.614998in}{13.358580in}}%
\pgfpathlineto{\pgfqpoint{12.616740in}{13.358865in}}%
\pgfpathlineto{\pgfqpoint{12.618482in}{13.359119in}}%
\pgfpathlineto{\pgfqpoint{12.620224in}{13.359370in}}%
\pgfpathlineto{\pgfqpoint{12.621966in}{13.359785in}}%
\pgfpathlineto{\pgfqpoint{12.623708in}{13.359893in}}%
\pgfpathlineto{\pgfqpoint{12.625450in}{13.359956in}}%
\pgfpathlineto{\pgfqpoint{12.627192in}{13.360168in}}%
\pgfpathlineto{\pgfqpoint{12.628934in}{13.360500in}}%
\pgfpathlineto{\pgfqpoint{12.630676in}{13.360649in}}%
\pgfpathlineto{\pgfqpoint{12.632418in}{13.360826in}}%
\pgfpathlineto{\pgfqpoint{12.634160in}{13.361220in}}%
\pgfpathlineto{\pgfqpoint{12.635902in}{13.361338in}}%
\pgfpathlineto{\pgfqpoint{12.637644in}{13.361653in}}%
\pgfpathlineto{\pgfqpoint{12.639386in}{13.362064in}}%
\pgfpathlineto{\pgfqpoint{12.641128in}{13.362709in}}%
\pgfpathlineto{\pgfqpoint{12.642870in}{13.363232in}}%
\pgfpathlineto{\pgfqpoint{12.644612in}{13.363667in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{13.364126in}}%
\pgfpathlineto{\pgfqpoint{12.648096in}{13.364168in}}%
\pgfpathlineto{\pgfqpoint{12.649839in}{13.364119in}}%
\pgfpathlineto{\pgfqpoint{12.651581in}{13.364425in}}%
\pgfpathlineto{\pgfqpoint{12.653323in}{13.364725in}}%
\pgfpathlineto{\pgfqpoint{12.655065in}{13.364866in}}%
\pgfpathlineto{\pgfqpoint{12.656807in}{13.365077in}}%
\pgfpathlineto{\pgfqpoint{12.658549in}{13.365486in}}%
\pgfpathlineto{\pgfqpoint{12.660291in}{13.365792in}}%
\pgfpathlineto{\pgfqpoint{12.662033in}{13.366313in}}%
\pgfpathlineto{\pgfqpoint{12.663775in}{13.366523in}}%
\pgfpathlineto{\pgfqpoint{12.665517in}{13.367216in}}%
\pgfpathlineto{\pgfqpoint{12.667259in}{13.367910in}}%
\pgfpathlineto{\pgfqpoint{12.669001in}{13.368215in}}%
\pgfpathlineto{\pgfqpoint{12.670743in}{13.368380in}}%
\pgfpathlineto{\pgfqpoint{12.672485in}{13.368621in}}%
\pgfpathlineto{\pgfqpoint{12.674227in}{13.368763in}}%
\pgfpathlineto{\pgfqpoint{12.675969in}{13.368807in}}%
\pgfpathlineto{\pgfqpoint{12.677711in}{13.369418in}}%
\pgfpathlineto{\pgfqpoint{12.679453in}{13.369713in}}%
\pgfpathlineto{\pgfqpoint{12.681195in}{13.370220in}}%
\pgfpathlineto{\pgfqpoint{12.682937in}{13.370838in}}%
\pgfpathlineto{\pgfqpoint{12.684679in}{13.371355in}}%
\pgfpathlineto{\pgfqpoint{12.686421in}{13.371503in}}%
\pgfpathlineto{\pgfqpoint{12.688163in}{13.372124in}}%
\pgfpathlineto{\pgfqpoint{12.689910in}{13.373360in}}%
\pgfpathlineto{\pgfqpoint{12.691647in}{13.374506in}}%
\pgfpathlineto{\pgfqpoint{12.693389in}{13.375607in}}%
\pgfpathlineto{\pgfqpoint{12.695131in}{13.376785in}}%
\pgfpathlineto{\pgfqpoint{12.696873in}{13.378123in}}%
\pgfpathlineto{\pgfqpoint{12.698615in}{13.378808in}}%
\pgfpathlineto{\pgfqpoint{12.700357in}{13.379852in}}%
\pgfpathlineto{\pgfqpoint{12.702100in}{13.380522in}}%
\pgfpathlineto{\pgfqpoint{12.703842in}{13.380973in}}%
\pgfpathlineto{\pgfqpoint{12.705584in}{13.381572in}}%
\pgfpathlineto{\pgfqpoint{12.707326in}{13.382518in}}%
\pgfpathlineto{\pgfqpoint{12.709068in}{13.382526in}}%
\pgfpathlineto{\pgfqpoint{12.710810in}{13.412736in}}%
\pgfpathlineto{\pgfqpoint{12.712552in}{13.486620in}}%
\pgfpathlineto{\pgfqpoint{12.714294in}{13.560107in}}%
\pgfpathlineto{\pgfqpoint{12.716036in}{13.633127in}}%
\pgfpathlineto{\pgfqpoint{12.717778in}{13.706554in}}%
\pgfpathlineto{\pgfqpoint{12.719520in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.721262in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.723004in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.724746in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.726488in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.728230in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{12.729611in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{13.329544in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{13.749609in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{13.749609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{13.329544in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{13.329544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{13.769612in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{13.769612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=13.852946in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{FishingDerby}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{12.387108in}}{\pgfqpoint{1.271947in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{12.390401in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.388480in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{12.387382in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{12.387108in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{12.390401in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{12.387382in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{12.387382in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{12.390675in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{12.400553in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{12.430187in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{12.519090in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{12.519090in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{12.430187in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{12.459822in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{12.479578in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{12.500980in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{12.517444in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{12.437047in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{12.404669in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{12.393968in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.390401in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.390401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.674519in}{12.385736in}}{\pgfqpoint{0.678645in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{0.674519in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.785798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{12.385736in}}{\pgfqpoint{0.715778in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{12.399391in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.670888in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.671383in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.671879in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.672374in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.672869in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.673364in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.675344in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.675839in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.676335in}{12.385850in}}%
\pgfpathlineto{\pgfqpoint{0.676830in}{12.386193in}}%
\pgfpathlineto{\pgfqpoint{0.677325in}{12.386536in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{12.387222in}}%
\pgfpathlineto{\pgfqpoint{0.678315in}{12.387908in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{12.388022in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{12.388193in}}%
\pgfpathlineto{\pgfqpoint{0.679800in}{12.388708in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{12.388822in}}%
\pgfpathlineto{\pgfqpoint{0.680790in}{12.389165in}}%
\pgfpathlineto{\pgfqpoint{0.681286in}{12.389679in}}%
\pgfpathlineto{\pgfqpoint{0.681781in}{12.389851in}}%
\pgfpathlineto{\pgfqpoint{0.682276in}{12.389508in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{12.388879in}}%
\pgfpathlineto{\pgfqpoint{0.683266in}{12.388536in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{12.388022in}}%
\pgfpathlineto{\pgfqpoint{0.684256in}{12.387508in}}%
\pgfpathlineto{\pgfqpoint{0.684751in}{12.387165in}}%
\pgfpathlineto{\pgfqpoint{0.685246in}{12.386822in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{12.386765in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{12.387108in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{12.387565in}}%
\pgfpathlineto{\pgfqpoint{0.687227in}{12.388251in}}%
\pgfpathlineto{\pgfqpoint{0.687722in}{12.388479in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{12.388251in}}%
\pgfpathlineto{\pgfqpoint{0.688712in}{12.387908in}}%
\pgfpathlineto{\pgfqpoint{0.689207in}{12.387565in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{12.386993in}}%
\pgfpathlineto{\pgfqpoint{0.690198in}{12.386650in}}%
\pgfpathlineto{\pgfqpoint{0.690693in}{12.386307in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{12.385965in}}%
\pgfpathlineto{\pgfqpoint{0.691683in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.692178in}{12.385850in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{12.386193in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{12.386536in}}%
\pgfpathlineto{\pgfqpoint{0.693663in}{12.386879in}}%
\pgfpathlineto{\pgfqpoint{0.694158in}{12.387222in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{12.387336in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{12.387336in}}%
\pgfpathlineto{\pgfqpoint{0.695644in}{12.387336in}}%
\pgfpathlineto{\pgfqpoint{0.696139in}{12.387336in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{12.386993in}}%
\pgfpathlineto{\pgfqpoint{0.697129in}{12.386650in}}%
\pgfpathlineto{\pgfqpoint{0.697624in}{12.386307in}}%
\pgfpathlineto{\pgfqpoint{0.698119in}{12.397395in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{12.431457in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{12.465748in}}%
\pgfpathlineto{\pgfqpoint{0.699605in}{12.500039in}}%
\pgfpathlineto{\pgfqpoint{0.700100in}{12.534845in}}%
\pgfpathlineto{\pgfqpoint{0.700595in}{12.546790in}}%
\pgfpathlineto{\pgfqpoint{0.701090in}{12.547304in}}%
\pgfpathlineto{\pgfqpoint{0.701585in}{12.547818in}}%
\pgfpathlineto{\pgfqpoint{0.702080in}{12.548161in}}%
\pgfpathlineto{\pgfqpoint{0.702575in}{12.548333in}}%
\pgfpathlineto{\pgfqpoint{0.703070in}{12.548847in}}%
\pgfpathlineto{\pgfqpoint{0.703565in}{12.549361in}}%
\pgfpathlineto{\pgfqpoint{0.704060in}{12.549704in}}%
\pgfpathlineto{\pgfqpoint{0.704556in}{12.550219in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{12.550390in}}%
\pgfpathlineto{\pgfqpoint{0.705546in}{12.550390in}}%
\pgfpathlineto{\pgfqpoint{0.706041in}{12.550390in}}%
\pgfpathlineto{\pgfqpoint{0.706536in}{12.550562in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{12.550047in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{12.550047in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{12.550047in}}%
\pgfpathlineto{\pgfqpoint{0.708516in}{12.549533in}}%
\pgfpathlineto{\pgfqpoint{0.709012in}{12.549190in}}%
\pgfpathlineto{\pgfqpoint{0.709507in}{12.549018in}}%
\pgfpathlineto{\pgfqpoint{0.710002in}{12.548504in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{12.548161in}}%
\pgfpathlineto{\pgfqpoint{0.710992in}{12.548161in}}%
\pgfpathlineto{\pgfqpoint{0.711652in}{12.547818in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{12.547304in}}%
\pgfpathlineto{\pgfqpoint{0.712477in}{12.546790in}}%
\pgfpathlineto{\pgfqpoint{0.712972in}{12.546618in}}%
\pgfpathlineto{\pgfqpoint{0.713468in}{12.547304in}}%
\pgfpathlineto{\pgfqpoint{0.713963in}{12.548847in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{12.550390in}}%
\pgfpathlineto{\pgfqpoint{0.714953in}{12.571165in}}%
\pgfpathlineto{\pgfqpoint{0.715448in}{12.578566in}}%
\pgfpathlineto{\pgfqpoint{0.715778in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.715778in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.715778in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.715448in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.714953in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.713963in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.713468in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.712972in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.712477in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.711652in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710992in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710002in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.709507in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.709012in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.708516in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.706536in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.706041in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.705546in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.704556in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.704060in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.703565in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.703070in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.702575in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.702080in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.701585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.701090in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.700595in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.700100in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.699605in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.698119in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.697624in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.697129in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.696139in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.695644in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.694158in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.693663in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.692178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.691683in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.690693in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.690198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.689207in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.688712in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.687722in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.687227in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.685246in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.684751in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.684256in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.683266in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.682276in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.681781in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.681286in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.680790in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.679800in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{12.763395in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{12.729789in}}%
\pgfpathlineto{\pgfqpoint{0.678315in}{12.696184in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{12.662579in}}%
\pgfpathlineto{\pgfqpoint{0.677325in}{12.628974in}}%
\pgfpathlineto{\pgfqpoint{0.676830in}{12.628974in}}%
\pgfpathlineto{\pgfqpoint{0.676335in}{12.628974in}}%
\pgfpathlineto{\pgfqpoint{0.675839in}{12.628631in}}%
\pgfpathlineto{\pgfqpoint{0.675344in}{12.611683in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{12.561308in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.510994in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{12.460328in}}%
\pgfpathlineto{\pgfqpoint{0.673364in}{12.409746in}}%
\pgfpathlineto{\pgfqpoint{0.672869in}{12.392443in}}%
\pgfpathlineto{\pgfqpoint{0.672374in}{12.392670in}}%
\pgfpathlineto{\pgfqpoint{0.671879in}{12.394371in}}%
\pgfpathlineto{\pgfqpoint{0.671383in}{12.395800in}}%
\pgfpathlineto{\pgfqpoint{0.670888in}{12.397312in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.399391in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{12.399391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082982in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082982in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{12.385736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=12.343112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{12.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=12.743174in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{12.389303in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{12.392596in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{12.403023in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{12.434029in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{12.401651in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{12.393968in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{12.410431in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{12.459822in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{12.430187in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{12.519090in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674519in}{12.406573in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.670888in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.671383in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.671879in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.672374in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.672869in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{0.673364in}{12.386022in}}%
\pgfpathlineto{\pgfqpoint{0.673859in}{12.386879in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{12.388308in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{12.390022in}}%
\pgfpathlineto{\pgfqpoint{0.675344in}{12.391737in}}%
\pgfpathlineto{\pgfqpoint{0.675839in}{12.392880in}}%
\pgfpathlineto{\pgfqpoint{0.676335in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.676830in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.677325in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.677820in}{12.392880in}}%
\pgfpathlineto{\pgfqpoint{0.678315in}{12.392880in}}%
\pgfpathlineto{\pgfqpoint{0.678810in}{12.392880in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{12.392880in}}%
\pgfpathlineto{\pgfqpoint{0.679800in}{12.393166in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.680790in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.681286in}{12.393737in}}%
\pgfpathlineto{\pgfqpoint{0.681781in}{12.393451in}}%
\pgfpathlineto{\pgfqpoint{0.682276in}{12.392594in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{12.391737in}}%
\pgfpathlineto{\pgfqpoint{0.683266in}{12.390880in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{12.390022in}}%
\pgfpathlineto{\pgfqpoint{0.684256in}{12.389737in}}%
\pgfpathlineto{\pgfqpoint{0.684751in}{12.389737in}}%
\pgfpathlineto{\pgfqpoint{0.685246in}{12.390022in}}%
\pgfpathlineto{\pgfqpoint{0.685742in}{12.418884in}}%
\pgfpathlineto{\pgfqpoint{0.686237in}{12.503754in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{12.588625in}}%
\pgfpathlineto{\pgfqpoint{0.687227in}{12.673495in}}%
\pgfpathlineto{\pgfqpoint{0.687722in}{12.757794in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.688712in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.689207in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.690198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.690693in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.691188in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.691683in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.692178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.692673in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.693168in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.693663in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.694158in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.694653in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.695644in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.696139in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.696634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.697129in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.697624in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.698119in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.698614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.699605in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.700100in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.700595in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.701090in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.701585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.702080in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.702575in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.703070in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.703565in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.704060in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.704556in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.705546in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.706041in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.706536in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.707031in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.708516in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.709012in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.709507in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710002in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.710992in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.711652in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.711982in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.712477in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.712972in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.713468in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.713963in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.714953in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.715448in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{0.715778in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{12.386010in}}{\pgfqpoint{2.592545in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{12.389394in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.388937in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{12.387858in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{12.387785in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{12.390766in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{12.399730in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{12.395760in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{12.389358in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{12.394370in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{12.389523in}}%
\pgfpathlineto{\pgfqpoint{2.261690in}{12.389925in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{12.389962in}}%
\pgfpathlineto{\pgfqpoint{2.321845in}{12.388663in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{12.386010in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{12.386559in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{12.388205in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{12.393144in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{12.407962in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{12.452413in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{12.652444in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{12.607993in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{12.593176in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{12.588237in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{12.586590in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{12.594548in}}%
\pgfpathlineto{\pgfqpoint{2.321845in}{12.588694in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{12.586737in}}%
\pgfpathlineto{\pgfqpoint{2.261690in}{12.586096in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{12.586188in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{12.512194in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{12.452376in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{12.459474in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{12.464889in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{12.419504in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{12.398907in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{12.391864in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.389394in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.389394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991128in}{12.385736in}}{\pgfqpoint{1.991266in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{1.991128in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.785798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{12.385736in}}{\pgfqpoint{1.992228in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991035in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991057in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991079in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.386530in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{12.387541in}}%
\pgfpathlineto{\pgfqpoint{1.991167in}{12.388443in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{12.388462in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{12.388192in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{12.388444in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.388964in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{12.389556in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{12.389737in}}%
\pgfpathlineto{\pgfqpoint{1.991321in}{12.389737in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{12.389737in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{12.389537in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{12.389270in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{12.388603in}}%
\pgfpathlineto{\pgfqpoint{1.991431in}{12.388136in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{12.387870in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{12.388136in}}%
\pgfpathlineto{\pgfqpoint{1.991497in}{12.388336in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{12.440878in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{12.493286in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{12.545761in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{12.545761in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{12.546161in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{12.546561in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991678in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991717in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991783in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991893in}{12.546961in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{12.547161in}}%
\pgfpathlineto{\pgfqpoint{1.991937in}{12.547761in}}%
\pgfpathlineto{\pgfqpoint{1.991959in}{12.548561in}}%
\pgfpathlineto{\pgfqpoint{1.991981in}{12.549161in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{12.549361in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{12.549761in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{12.550162in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{12.550562in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{12.550562in}}%
\pgfpathlineto{\pgfqpoint{1.992113in}{12.550562in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{12.550562in}}%
\pgfpathlineto{\pgfqpoint{1.992157in}{12.550162in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{12.549761in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{12.588567in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.608171in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992157in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992113in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991981in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991959in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991937in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991783in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991717in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991678in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991497in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991431in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991321in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{12.759544in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.707092in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{12.654401in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{12.628035in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{12.627954in}}%
\pgfpathlineto{\pgfqpoint{1.991167in}{12.627986in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{12.588210in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.508343in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{12.428829in}}%
\pgfpathlineto{\pgfqpoint{1.991079in}{12.389419in}}%
\pgfpathlineto{\pgfqpoint{1.991057in}{12.388465in}}%
\pgfpathlineto{\pgfqpoint{1.991035in}{12.387284in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{12.385736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334814in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334814in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{12.385736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=12.343112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{12.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=12.743174in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{12.389175in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{12.391462in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{12.387968in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{12.391023in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{12.400059in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{12.396273in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{12.389760in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{12.394791in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{12.389742in}}%
\pgfpathlineto{\pgfqpoint{2.261690in}{12.390693in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{12.392084in}}%
\pgfpathlineto{\pgfqpoint{2.321845in}{12.388663in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{12.394516in}}%
\pgfpathlineto{\pgfqpoint{2.382001in}{12.386559in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{12.388205in}}%
\pgfpathlineto{\pgfqpoint{2.442156in}{12.393144in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{12.407962in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{12.452413in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{12.585767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991128in}{12.410740in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991035in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991057in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991079in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{1.991101in}{12.386377in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{12.387528in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{12.389029in}}%
\pgfpathlineto{\pgfqpoint{1.991167in}{12.390192in}}%
\pgfpathlineto{\pgfqpoint{1.991189in}{12.390668in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{12.390649in}}%
\pgfpathlineto{\pgfqpoint{1.991233in}{12.390874in}}%
\pgfpathlineto{\pgfqpoint{1.991266in}{12.392247in}}%
\pgfpathlineto{\pgfqpoint{1.991277in}{12.394098in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{12.395737in}}%
\pgfpathlineto{\pgfqpoint{1.991321in}{12.397404in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{12.398738in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{12.399738in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{12.528425in}}%
\pgfpathlineto{\pgfqpoint{1.991409in}{12.657111in}}%
\pgfpathlineto{\pgfqpoint{1.991431in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991453in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991497in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991519in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991563in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991607in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991629in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991678in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991695in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991717in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991761in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991783in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991816in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991871in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991915in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991937in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991959in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.991981in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992025in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992047in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992069in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992091in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992113in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992135in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992157in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992201in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{1.992228in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{12.385736in}}{\pgfqpoint{3.864139in}{12.684200in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{12.386612in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{12.386970in}}%
\pgfpathlineto{\pgfqpoint{3.348425in}{12.390793in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{12.387588in}}%
\pgfpathlineto{\pgfqpoint{3.385261in}{12.392923in}}%
\pgfpathlineto{\pgfqpoint{3.403680in}{12.402460in}}%
\pgfpathlineto{\pgfqpoint{3.422098in}{12.400350in}}%
\pgfpathlineto{\pgfqpoint{3.440517in}{12.417890in}}%
\pgfpathlineto{\pgfqpoint{3.458935in}{12.415481in}}%
\pgfpathlineto{\pgfqpoint{3.477353in}{12.414007in}}%
\pgfpathlineto{\pgfqpoint{3.495772in}{12.440009in}}%
\pgfpathlineto{\pgfqpoint{3.514190in}{12.440089in}}%
\pgfpathlineto{\pgfqpoint{3.532608in}{12.484826in}}%
\pgfpathlineto{\pgfqpoint{3.551027in}{12.484746in}}%
\pgfpathlineto{\pgfqpoint{3.569445in}{12.484447in}}%
\pgfpathlineto{\pgfqpoint{3.587864in}{12.485503in}}%
\pgfpathlineto{\pgfqpoint{3.606282in}{12.488768in}}%
\pgfpathlineto{\pgfqpoint{3.624700in}{12.485184in}}%
\pgfpathlineto{\pgfqpoint{3.643119in}{12.488887in}}%
\pgfpathlineto{\pgfqpoint{3.661537in}{12.484786in}}%
\pgfpathlineto{\pgfqpoint{3.679956in}{12.488589in}}%
\pgfpathlineto{\pgfqpoint{3.698374in}{12.486657in}}%
\pgfpathlineto{\pgfqpoint{3.716792in}{12.481959in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{12.483651in}}%
\pgfpathlineto{\pgfqpoint{3.753629in}{12.488668in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{12.503999in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{12.498563in}}%
\pgfpathlineto{\pgfqpoint{3.808884in}{12.529921in}}%
\pgfpathlineto{\pgfqpoint{3.827303in}{12.526158in}}%
\pgfpathlineto{\pgfqpoint{3.845721in}{12.514869in}}%
\pgfpathlineto{\pgfqpoint{3.864139in}{12.582601in}}%
\pgfpathlineto{\pgfqpoint{3.864139in}{12.684200in}}%
\pgfpathlineto{\pgfqpoint{3.864139in}{12.684200in}}%
\pgfpathlineto{\pgfqpoint{3.845721in}{12.616468in}}%
\pgfpathlineto{\pgfqpoint{3.827303in}{12.627756in}}%
\pgfpathlineto{\pgfqpoint{3.808884in}{12.631519in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{12.600162in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{12.605597in}}%
\pgfpathlineto{\pgfqpoint{3.753629in}{12.590267in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{12.593950in}}%
\pgfpathlineto{\pgfqpoint{3.716792in}{12.586544in}}%
\pgfpathlineto{\pgfqpoint{3.698374in}{12.588734in}}%
\pgfpathlineto{\pgfqpoint{3.679956in}{12.590665in}}%
\pgfpathlineto{\pgfqpoint{3.661537in}{12.586982in}}%
\pgfpathlineto{\pgfqpoint{3.643119in}{12.591003in}}%
\pgfpathlineto{\pgfqpoint{3.624700in}{12.586743in}}%
\pgfpathlineto{\pgfqpoint{3.606282in}{12.585170in}}%
\pgfpathlineto{\pgfqpoint{3.587864in}{12.585130in}}%
\pgfpathlineto{\pgfqpoint{3.569445in}{12.544614in}}%
\pgfpathlineto{\pgfqpoint{3.551027in}{12.513635in}}%
\pgfpathlineto{\pgfqpoint{3.532608in}{12.498324in}}%
\pgfpathlineto{\pgfqpoint{3.514190in}{12.490520in}}%
\pgfpathlineto{\pgfqpoint{3.495772in}{12.487354in}}%
\pgfpathlineto{\pgfqpoint{3.477353in}{12.486379in}}%
\pgfpathlineto{\pgfqpoint{3.458935in}{12.486259in}}%
\pgfpathlineto{\pgfqpoint{3.440517in}{12.485961in}}%
\pgfpathlineto{\pgfqpoint{3.422098in}{12.485323in}}%
\pgfpathlineto{\pgfqpoint{3.403680in}{12.452612in}}%
\pgfpathlineto{\pgfqpoint{3.385261in}{12.426730in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{12.403276in}}%
\pgfpathlineto{\pgfqpoint{3.348425in}{12.391868in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{12.387966in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.386612in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.386612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{12.389267in}}{\pgfqpoint{3.334447in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{12.400590in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{12.389267in}}%
\pgfpathlineto{\pgfqpoint{3.311949in}{12.393561in}}%
\pgfpathlineto{\pgfqpoint{3.312189in}{12.400282in}}%
\pgfpathlineto{\pgfqpoint{3.312430in}{12.411811in}}%
\pgfpathlineto{\pgfqpoint{3.312671in}{12.430488in}}%
\pgfpathlineto{\pgfqpoint{3.312911in}{12.453693in}}%
\pgfpathlineto{\pgfqpoint{3.313152in}{12.481288in}}%
\pgfpathlineto{\pgfqpoint{3.313392in}{12.509959in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{12.536618in}}%
\pgfpathlineto{\pgfqpoint{3.313874in}{12.561225in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{12.582642in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{12.600666in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{12.616799in}}%
\pgfpathlineto{\pgfqpoint{3.314836in}{12.632933in}}%
\pgfpathlineto{\pgfqpoint{3.315077in}{12.645836in}}%
\pgfpathlineto{\pgfqpoint{3.315317in}{12.657987in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{12.667274in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{12.673816in}}%
\pgfpathlineto{\pgfqpoint{3.316039in}{12.676621in}}%
\pgfpathlineto{\pgfqpoint{3.316280in}{12.679079in}}%
\pgfpathlineto{\pgfqpoint{3.316521in}{12.679872in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{12.680278in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{12.680420in}}%
\pgfpathlineto{\pgfqpoint{3.317363in}{12.681497in}}%
\pgfpathlineto{\pgfqpoint{3.317603in}{12.681761in}}%
\pgfpathlineto{\pgfqpoint{3.317844in}{12.682148in}}%
\pgfpathlineto{\pgfqpoint{3.318085in}{12.682249in}}%
\pgfpathlineto{\pgfqpoint{3.318325in}{12.682249in}}%
\pgfpathlineto{\pgfqpoint{3.318566in}{12.682107in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{12.681436in}}%
\pgfpathlineto{\pgfqpoint{3.319047in}{12.681436in}}%
\pgfpathlineto{\pgfqpoint{3.319288in}{12.681802in}}%
\pgfpathlineto{\pgfqpoint{3.319528in}{12.682310in}}%
\pgfpathlineto{\pgfqpoint{3.319769in}{12.682046in}}%
\pgfpathlineto{\pgfqpoint{3.320010in}{12.682818in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{12.682960in}}%
\pgfpathlineto{\pgfqpoint{3.320491in}{12.683082in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{12.682940in}}%
\pgfpathlineto{\pgfqpoint{3.320972in}{12.683346in}}%
\pgfpathlineto{\pgfqpoint{3.321213in}{12.683489in}}%
\pgfpathlineto{\pgfqpoint{3.321453in}{12.683285in}}%
\pgfpathlineto{\pgfqpoint{3.321694in}{12.683346in}}%
\pgfpathlineto{\pgfqpoint{3.322055in}{12.683550in}}%
\pgfpathlineto{\pgfqpoint{3.322295in}{12.683367in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{12.683306in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{12.683692in}}%
\pgfpathlineto{\pgfqpoint{3.323017in}{12.683489in}}%
\pgfpathlineto{\pgfqpoint{3.323258in}{12.682960in}}%
\pgfpathlineto{\pgfqpoint{3.323499in}{12.683082in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{12.683224in}}%
\pgfpathlineto{\pgfqpoint{3.323980in}{12.682879in}}%
\pgfpathlineto{\pgfqpoint{3.324220in}{12.683082in}}%
\pgfpathlineto{\pgfqpoint{3.324461in}{12.683306in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{12.683529in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{12.683204in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{12.682920in}}%
\pgfpathlineto{\pgfqpoint{3.325424in}{12.683143in}}%
\pgfpathlineto{\pgfqpoint{3.325664in}{12.683550in}}%
\pgfpathlineto{\pgfqpoint{3.325905in}{12.683671in}}%
\pgfpathlineto{\pgfqpoint{3.326145in}{12.684119in}}%
\pgfpathlineto{\pgfqpoint{3.326386in}{12.684830in}}%
\pgfpathlineto{\pgfqpoint{3.326627in}{12.684891in}}%
\pgfpathlineto{\pgfqpoint{3.326988in}{12.684870in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{12.685419in}}%
\pgfpathlineto{\pgfqpoint{3.327469in}{12.686232in}}%
\pgfpathlineto{\pgfqpoint{3.327709in}{12.686557in}}%
\pgfpathlineto{\pgfqpoint{3.327950in}{12.687024in}}%
\pgfpathlineto{\pgfqpoint{3.328191in}{12.688142in}}%
\pgfpathlineto{\pgfqpoint{3.328431in}{12.689402in}}%
\pgfpathlineto{\pgfqpoint{3.328672in}{12.690519in}}%
\pgfpathlineto{\pgfqpoint{3.328913in}{12.691982in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{12.693506in}}%
\pgfpathlineto{\pgfqpoint{3.329394in}{12.694908in}}%
\pgfpathlineto{\pgfqpoint{3.329634in}{12.695274in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{12.695579in}}%
\pgfpathlineto{\pgfqpoint{3.330116in}{12.701837in}}%
\pgfpathlineto{\pgfqpoint{3.330356in}{12.708319in}}%
\pgfpathlineto{\pgfqpoint{3.330597in}{12.713927in}}%
\pgfpathlineto{\pgfqpoint{3.330838in}{12.720308in}}%
\pgfpathlineto{\pgfqpoint{3.331078in}{12.727399in}}%
\pgfpathlineto{\pgfqpoint{3.331319in}{12.728375in}}%
\pgfpathlineto{\pgfqpoint{3.331559in}{12.729472in}}%
\pgfpathlineto{\pgfqpoint{3.331800in}{12.731667in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{12.733312in}}%
\pgfpathlineto{\pgfqpoint{3.332402in}{12.734166in}}%
\pgfpathlineto{\pgfqpoint{3.332642in}{12.735446in}}%
\pgfpathlineto{\pgfqpoint{3.332883in}{12.736482in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{12.737275in}}%
\pgfpathlineto{\pgfqpoint{3.333364in}{12.739652in}}%
\pgfpathlineto{\pgfqpoint{3.333605in}{12.742334in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{12.745199in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{12.751187in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{12.754361in}}%
\pgfpathlineto{\pgfqpoint{3.334447in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334447in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334447in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333605in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333364in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332883in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332642in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332402in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331800in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331319in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331078in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330838in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330597in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330356in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330116in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.329634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.329394in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.328913in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.328672in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.328431in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.328191in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.327950in}{12.781043in}}%
\pgfpathlineto{\pgfqpoint{3.327709in}{12.775598in}}%
\pgfpathlineto{\pgfqpoint{3.327469in}{12.770436in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{12.764869in}}%
\pgfpathlineto{\pgfqpoint{3.326988in}{12.758814in}}%
\pgfpathlineto{\pgfqpoint{3.326627in}{12.757310in}}%
\pgfpathlineto{\pgfqpoint{3.326386in}{12.756416in}}%
\pgfpathlineto{\pgfqpoint{3.326145in}{12.754872in}}%
\pgfpathlineto{\pgfqpoint{3.325905in}{12.745951in}}%
\pgfpathlineto{\pgfqpoint{3.325664in}{12.736848in}}%
\pgfpathlineto{\pgfqpoint{3.325424in}{12.727704in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{12.717666in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{12.708136in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{12.706145in}}%
\pgfpathlineto{\pgfqpoint{3.324461in}{12.703930in}}%
\pgfpathlineto{\pgfqpoint{3.324220in}{12.701695in}}%
\pgfpathlineto{\pgfqpoint{3.323980in}{12.700476in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{12.698850in}}%
\pgfpathlineto{\pgfqpoint{3.323499in}{12.696696in}}%
\pgfpathlineto{\pgfqpoint{3.323258in}{12.695396in}}%
\pgfpathlineto{\pgfqpoint{3.323017in}{12.694075in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{12.693019in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{12.691657in}}%
\pgfpathlineto{\pgfqpoint{3.322295in}{12.690946in}}%
\pgfpathlineto{\pgfqpoint{3.322055in}{12.689971in}}%
\pgfpathlineto{\pgfqpoint{3.321694in}{12.689706in}}%
\pgfpathlineto{\pgfqpoint{3.321453in}{12.689686in}}%
\pgfpathlineto{\pgfqpoint{3.321213in}{12.690194in}}%
\pgfpathlineto{\pgfqpoint{3.320972in}{12.690397in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{12.690214in}}%
\pgfpathlineto{\pgfqpoint{3.320491in}{12.689767in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{12.688833in}}%
\pgfpathlineto{\pgfqpoint{3.320010in}{12.688142in}}%
\pgfpathlineto{\pgfqpoint{3.319769in}{12.687370in}}%
\pgfpathlineto{\pgfqpoint{3.319528in}{12.687187in}}%
\pgfpathlineto{\pgfqpoint{3.319288in}{12.686598in}}%
\pgfpathlineto{\pgfqpoint{3.319047in}{12.686008in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{12.685256in}}%
\pgfpathlineto{\pgfqpoint{3.318566in}{12.684911in}}%
\pgfpathlineto{\pgfqpoint{3.318325in}{12.684789in}}%
\pgfpathlineto{\pgfqpoint{3.318085in}{12.684972in}}%
\pgfpathlineto{\pgfqpoint{3.317844in}{12.684708in}}%
\pgfpathlineto{\pgfqpoint{3.317603in}{12.684525in}}%
\pgfpathlineto{\pgfqpoint{3.317363in}{12.684423in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{12.684037in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{12.683915in}}%
\pgfpathlineto{\pgfqpoint{3.316521in}{12.684342in}}%
\pgfpathlineto{\pgfqpoint{3.316280in}{12.683793in}}%
\pgfpathlineto{\pgfqpoint{3.316039in}{12.683468in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{12.683042in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{12.681396in}}%
\pgfpathlineto{\pgfqpoint{3.315317in}{12.678348in}}%
\pgfpathlineto{\pgfqpoint{3.315077in}{12.674792in}}%
\pgfpathlineto{\pgfqpoint{3.314836in}{12.666379in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{12.654147in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{12.640147in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{12.624419in}}%
\pgfpathlineto{\pgfqpoint{3.313874in}{12.604018in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{12.581992in}}%
\pgfpathlineto{\pgfqpoint{3.313392in}{12.556734in}}%
\pgfpathlineto{\pgfqpoint{3.313152in}{12.529526in}}%
\pgfpathlineto{\pgfqpoint{3.312911in}{12.497137in}}%
\pgfpathlineto{\pgfqpoint{3.312671in}{12.465560in}}%
\pgfpathlineto{\pgfqpoint{3.312430in}{12.439046in}}%
\pgfpathlineto{\pgfqpoint{3.312189in}{12.422624in}}%
\pgfpathlineto{\pgfqpoint{3.311949in}{12.408935in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{12.400590in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{12.400590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{12.470099in}}{\pgfqpoint{3.913142in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{12.664516in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.470099in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{12.492147in}}%
\pgfpathlineto{\pgfqpoint{3.323629in}{12.504516in}}%
\pgfpathlineto{\pgfqpoint{3.329649in}{12.525512in}}%
\pgfpathlineto{\pgfqpoint{3.335669in}{12.547848in}}%
\pgfpathlineto{\pgfqpoint{3.341690in}{12.548642in}}%
\pgfpathlineto{\pgfqpoint{3.347710in}{12.549374in}}%
\pgfpathlineto{\pgfqpoint{3.353730in}{12.549998in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{12.550644in}}%
\pgfpathlineto{\pgfqpoint{3.365771in}{12.551234in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{12.551565in}}%
\pgfpathlineto{\pgfqpoint{3.377812in}{12.552111in}}%
\pgfpathlineto{\pgfqpoint{3.383832in}{12.552876in}}%
\pgfpathlineto{\pgfqpoint{3.389852in}{12.553453in}}%
\pgfpathlineto{\pgfqpoint{3.395873in}{12.554394in}}%
\pgfpathlineto{\pgfqpoint{3.401893in}{12.555382in}}%
\pgfpathlineto{\pgfqpoint{3.407913in}{12.556294in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{12.557025in}}%
\pgfpathlineto{\pgfqpoint{3.419954in}{12.558086in}}%
\pgfpathlineto{\pgfqpoint{3.425975in}{12.558993in}}%
\pgfpathlineto{\pgfqpoint{3.431995in}{12.559852in}}%
\pgfpathlineto{\pgfqpoint{3.438015in}{12.560563in}}%
\pgfpathlineto{\pgfqpoint{3.444050in}{12.561584in}}%
\pgfpathlineto{\pgfqpoint{3.450066in}{12.562418in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{12.563529in}}%
\pgfpathlineto{\pgfqpoint{3.462097in}{12.564981in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{12.566117in}}%
\pgfpathlineto{\pgfqpoint{3.474137in}{12.567620in}}%
\pgfpathlineto{\pgfqpoint{3.480158in}{12.568978in}}%
\pgfpathlineto{\pgfqpoint{3.486178in}{12.570516in}}%
\pgfpathlineto{\pgfqpoint{3.492198in}{12.571705in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{12.573120in}}%
\pgfpathlineto{\pgfqpoint{3.504239in}{12.574537in}}%
\pgfpathlineto{\pgfqpoint{3.510259in}{12.576441in}}%
\pgfpathlineto{\pgfqpoint{3.516280in}{12.577989in}}%
\pgfpathlineto{\pgfqpoint{3.522300in}{12.579224in}}%
\pgfpathlineto{\pgfqpoint{3.528321in}{12.580951in}}%
\pgfpathlineto{\pgfqpoint{3.534341in}{12.582438in}}%
\pgfpathlineto{\pgfqpoint{3.540361in}{12.583782in}}%
\pgfpathlineto{\pgfqpoint{3.546382in}{12.584629in}}%
\pgfpathlineto{\pgfqpoint{3.552402in}{12.586564in}}%
\pgfpathlineto{\pgfqpoint{3.558422in}{12.588170in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{12.589685in}}%
\pgfpathlineto{\pgfqpoint{3.570463in}{12.591243in}}%
\pgfpathlineto{\pgfqpoint{3.576483in}{12.593346in}}%
\pgfpathlineto{\pgfqpoint{3.582504in}{12.594640in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{12.596479in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{12.597803in}}%
\pgfpathlineto{\pgfqpoint{3.600574in}{12.599419in}}%
\pgfpathlineto{\pgfqpoint{3.606590in}{12.601204in}}%
\pgfpathlineto{\pgfqpoint{3.612606in}{12.603512in}}%
\pgfpathlineto{\pgfqpoint{3.618626in}{12.605198in}}%
\pgfpathlineto{\pgfqpoint{3.624646in}{12.607390in}}%
\pgfpathlineto{\pgfqpoint{3.630667in}{12.609342in}}%
\pgfpathlineto{\pgfqpoint{3.636687in}{12.610898in}}%
\pgfpathlineto{\pgfqpoint{3.642707in}{12.612291in}}%
\pgfpathlineto{\pgfqpoint{3.648728in}{12.613973in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{12.615747in}}%
\pgfpathlineto{\pgfqpoint{3.660768in}{12.617825in}}%
\pgfpathlineto{\pgfqpoint{3.666789in}{12.620052in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{12.622114in}}%
\pgfpathlineto{\pgfqpoint{3.678829in}{12.623719in}}%
\pgfpathlineto{\pgfqpoint{3.684850in}{12.625935in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{12.627643in}}%
\pgfpathlineto{\pgfqpoint{3.696890in}{12.629672in}}%
\pgfpathlineto{\pgfqpoint{3.702911in}{12.631739in}}%
\pgfpathlineto{\pgfqpoint{3.708931in}{12.634493in}}%
\pgfpathlineto{\pgfqpoint{3.714952in}{12.636354in}}%
\pgfpathlineto{\pgfqpoint{3.720972in}{12.638628in}}%
\pgfpathlineto{\pgfqpoint{3.726992in}{12.640477in}}%
\pgfpathlineto{\pgfqpoint{3.733013in}{12.642654in}}%
\pgfpathlineto{\pgfqpoint{3.739033in}{12.644777in}}%
\pgfpathlineto{\pgfqpoint{3.745068in}{12.647165in}}%
\pgfpathlineto{\pgfqpoint{3.751083in}{12.649153in}}%
\pgfpathlineto{\pgfqpoint{3.757099in}{12.651682in}}%
\pgfpathlineto{\pgfqpoint{3.763114in}{12.653772in}}%
\pgfpathlineto{\pgfqpoint{3.769135in}{12.656158in}}%
\pgfpathlineto{\pgfqpoint{3.775155in}{12.658630in}}%
\pgfpathlineto{\pgfqpoint{3.781175in}{12.661267in}}%
\pgfpathlineto{\pgfqpoint{3.787196in}{12.663681in}}%
\pgfpathlineto{\pgfqpoint{3.793216in}{12.666343in}}%
\pgfpathlineto{\pgfqpoint{3.799237in}{12.668891in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{12.671211in}}%
\pgfpathlineto{\pgfqpoint{3.811277in}{12.673759in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{12.676996in}}%
\pgfpathlineto{\pgfqpoint{3.823318in}{12.679601in}}%
\pgfpathlineto{\pgfqpoint{3.829338in}{12.682501in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{12.685668in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{12.688327in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{12.690783in}}%
\pgfpathlineto{\pgfqpoint{3.853420in}{12.693999in}}%
\pgfpathlineto{\pgfqpoint{3.859440in}{12.696956in}}%
\pgfpathlineto{\pgfqpoint{3.865460in}{12.699658in}}%
\pgfpathlineto{\pgfqpoint{3.871481in}{12.702985in}}%
\pgfpathlineto{\pgfqpoint{3.877501in}{12.705961in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{12.708827in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{12.711452in}}%
\pgfpathlineto{\pgfqpoint{3.895577in}{12.714448in}}%
\pgfpathlineto{\pgfqpoint{3.901592in}{12.716340in}}%
\pgfpathlineto{\pgfqpoint{3.907608in}{12.717592in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{12.724839in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.907608in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.901592in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.895577in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.877501in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.871481in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.865460in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.859440in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.853420in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.829338in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.823318in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.811277in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.799237in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.793216in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.787196in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.781175in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.775155in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.769135in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.763114in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.757099in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.751083in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.745068in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.739033in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.733013in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.726992in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.720972in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.714952in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.708931in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.702911in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.696890in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.684850in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.678829in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.666789in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.660768in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.648728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.642707in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.636687in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.630667in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.624646in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.618626in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.612606in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.606590in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.600574in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.582504in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.576483in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.570463in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.558422in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.552402in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.546382in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.540361in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.534341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.528321in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.522300in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.516280in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.510259in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.504239in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.492198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.486178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.480158in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.474137in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.462097in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.450066in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.444050in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.438015in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.431995in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.425975in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.419954in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.407913in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.401893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.395873in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.389852in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.383832in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.377812in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.365771in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.353730in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.347710in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.341690in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.335669in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.329649in}{12.765044in}}%
\pgfpathlineto{\pgfqpoint{3.323629in}{12.718434in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{12.699180in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.664516in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{12.664516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913142in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913142in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{12.379405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024664in, y=12.336780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{12.633401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024664in, y=12.590776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{12.386154in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{12.387508in}}%
\pgfpathlineto{\pgfqpoint{3.348425in}{12.391470in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{12.402699in}}%
\pgfpathlineto{\pgfqpoint{3.385261in}{12.426232in}}%
\pgfpathlineto{\pgfqpoint{3.403680in}{12.423962in}}%
\pgfpathlineto{\pgfqpoint{3.422098in}{12.420199in}}%
\pgfpathlineto{\pgfqpoint{3.440517in}{12.449904in}}%
\pgfpathlineto{\pgfqpoint{3.458935in}{12.485104in}}%
\pgfpathlineto{\pgfqpoint{3.477353in}{12.485702in}}%
\pgfpathlineto{\pgfqpoint{3.495772in}{12.485941in}}%
\pgfpathlineto{\pgfqpoint{3.514190in}{12.486100in}}%
\pgfpathlineto{\pgfqpoint{3.532608in}{12.486578in}}%
\pgfpathlineto{\pgfqpoint{3.551027in}{12.488330in}}%
\pgfpathlineto{\pgfqpoint{3.569445in}{12.494820in}}%
\pgfpathlineto{\pgfqpoint{3.587864in}{12.504118in}}%
\pgfpathlineto{\pgfqpoint{3.606282in}{12.513356in}}%
\pgfpathlineto{\pgfqpoint{3.624700in}{12.537626in}}%
\pgfpathlineto{\pgfqpoint{3.643119in}{12.583139in}}%
\pgfpathlineto{\pgfqpoint{3.661537in}{12.583039in}}%
\pgfpathlineto{\pgfqpoint{3.679956in}{12.583199in}}%
\pgfpathlineto{\pgfqpoint{3.698374in}{12.583278in}}%
\pgfpathlineto{\pgfqpoint{3.716792in}{12.583477in}}%
\pgfpathlineto{\pgfqpoint{3.735211in}{12.585130in}}%
\pgfpathlineto{\pgfqpoint{3.753629in}{12.590127in}}%
\pgfpathlineto{\pgfqpoint{3.772047in}{12.583020in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{12.583856in}}%
\pgfpathlineto{\pgfqpoint{3.808884in}{12.586364in}}%
\pgfpathlineto{\pgfqpoint{3.827303in}{12.593890in}}%
\pgfpathlineto{\pgfqpoint{3.845721in}{12.616468in}}%
\pgfpathlineto{\pgfqpoint{3.864139in}{12.684200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{12.393827in}}%
\pgfpathlineto{\pgfqpoint{3.311949in}{12.399576in}}%
\pgfpathlineto{\pgfqpoint{3.312189in}{12.410672in}}%
\pgfpathlineto{\pgfqpoint{3.312430in}{12.426290in}}%
\pgfpathlineto{\pgfqpoint{3.312671in}{12.448085in}}%
\pgfpathlineto{\pgfqpoint{3.312911in}{12.476025in}}%
\pgfpathlineto{\pgfqpoint{3.313152in}{12.506606in}}%
\pgfpathlineto{\pgfqpoint{3.313392in}{12.533326in}}%
\pgfpathlineto{\pgfqpoint{3.313633in}{12.557608in}}%
\pgfpathlineto{\pgfqpoint{3.313874in}{12.581281in}}%
\pgfpathlineto{\pgfqpoint{3.314114in}{12.601600in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{12.617754in}}%
\pgfpathlineto{\pgfqpoint{3.314596in}{12.631877in}}%
\pgfpathlineto{\pgfqpoint{3.314836in}{12.645999in}}%
\pgfpathlineto{\pgfqpoint{3.315077in}{12.657683in}}%
\pgfpathlineto{\pgfqpoint{3.315317in}{12.665709in}}%
\pgfpathlineto{\pgfqpoint{3.315558in}{12.672719in}}%
\pgfpathlineto{\pgfqpoint{3.315799in}{12.678510in}}%
\pgfpathlineto{\pgfqpoint{3.316039in}{12.680441in}}%
\pgfpathlineto{\pgfqpoint{3.316280in}{12.681558in}}%
\pgfpathlineto{\pgfqpoint{3.316521in}{12.682574in}}%
\pgfpathlineto{\pgfqpoint{3.316881in}{12.682473in}}%
\pgfpathlineto{\pgfqpoint{3.317122in}{12.682574in}}%
\pgfpathlineto{\pgfqpoint{3.317363in}{12.683184in}}%
\pgfpathlineto{\pgfqpoint{3.317603in}{12.683387in}}%
\pgfpathlineto{\pgfqpoint{3.317844in}{12.683590in}}%
\pgfpathlineto{\pgfqpoint{3.318085in}{12.683793in}}%
\pgfpathlineto{\pgfqpoint{3.318325in}{12.683997in}}%
\pgfpathlineto{\pgfqpoint{3.318566in}{12.683997in}}%
\pgfpathlineto{\pgfqpoint{3.318806in}{12.683997in}}%
\pgfpathlineto{\pgfqpoint{3.319047in}{12.683997in}}%
\pgfpathlineto{\pgfqpoint{3.319288in}{12.684200in}}%
\pgfpathlineto{\pgfqpoint{3.319528in}{12.684301in}}%
\pgfpathlineto{\pgfqpoint{3.319769in}{12.684098in}}%
\pgfpathlineto{\pgfqpoint{3.320010in}{12.684098in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{12.684200in}}%
\pgfpathlineto{\pgfqpoint{3.320491in}{12.684301in}}%
\pgfpathlineto{\pgfqpoint{3.320731in}{12.684301in}}%
\pgfpathlineto{\pgfqpoint{3.320972in}{12.684505in}}%
\pgfpathlineto{\pgfqpoint{3.321213in}{12.684505in}}%
\pgfpathlineto{\pgfqpoint{3.321453in}{12.684403in}}%
\pgfpathlineto{\pgfqpoint{3.321694in}{12.684505in}}%
\pgfpathlineto{\pgfqpoint{3.322055in}{12.684606in}}%
\pgfpathlineto{\pgfqpoint{3.322295in}{12.684708in}}%
\pgfpathlineto{\pgfqpoint{3.322536in}{12.685013in}}%
\pgfpathlineto{\pgfqpoint{3.322777in}{12.685622in}}%
\pgfpathlineto{\pgfqpoint{3.323017in}{12.685825in}}%
\pgfpathlineto{\pgfqpoint{3.323258in}{12.685927in}}%
\pgfpathlineto{\pgfqpoint{3.323499in}{12.686740in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{12.687045in}}%
\pgfpathlineto{\pgfqpoint{3.323980in}{12.687654in}}%
\pgfpathlineto{\pgfqpoint{3.324220in}{12.688162in}}%
\pgfpathlineto{\pgfqpoint{3.324461in}{12.689788in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{12.691820in}}%
\pgfpathlineto{\pgfqpoint{3.324942in}{12.692023in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{12.691312in}}%
\pgfpathlineto{\pgfqpoint{3.325424in}{12.691413in}}%
\pgfpathlineto{\pgfqpoint{3.325664in}{12.691210in}}%
\pgfpathlineto{\pgfqpoint{3.325905in}{12.689686in}}%
\pgfpathlineto{\pgfqpoint{3.326145in}{12.690093in}}%
\pgfpathlineto{\pgfqpoint{3.326386in}{12.692023in}}%
\pgfpathlineto{\pgfqpoint{3.326627in}{12.693648in}}%
\pgfpathlineto{\pgfqpoint{3.326988in}{12.694156in}}%
\pgfpathlineto{\pgfqpoint{3.327228in}{12.694969in}}%
\pgfpathlineto{\pgfqpoint{3.327469in}{12.697611in}}%
\pgfpathlineto{\pgfqpoint{3.327709in}{12.698525in}}%
\pgfpathlineto{\pgfqpoint{3.327950in}{12.701167in}}%
\pgfpathlineto{\pgfqpoint{3.328191in}{12.703503in}}%
\pgfpathlineto{\pgfqpoint{3.328431in}{12.707059in}}%
\pgfpathlineto{\pgfqpoint{3.328672in}{12.709904in}}%
\pgfpathlineto{\pgfqpoint{3.328913in}{12.712952in}}%
\pgfpathlineto{\pgfqpoint{3.329153in}{12.722096in}}%
\pgfpathlineto{\pgfqpoint{3.329394in}{12.737844in}}%
\pgfpathlineto{\pgfqpoint{3.329634in}{12.752372in}}%
\pgfpathlineto{\pgfqpoint{3.329875in}{12.765986in}}%
\pgfpathlineto{\pgfqpoint{3.330116in}{12.779905in}}%
\pgfpathlineto{\pgfqpoint{3.330356in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330597in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.330838in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331078in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331319in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.331800in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332161in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332402in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332642in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.332883in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333364in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333605in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.333845in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334327in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.334447in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{12.607325in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{12.658334in}}%
\pgfpathlineto{\pgfqpoint{3.323629in}{12.686667in}}%
\pgfpathlineto{\pgfqpoint{3.329649in}{12.736687in}}%
\pgfpathlineto{\pgfqpoint{3.335669in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.341690in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.347710in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.353730in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.365771in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.371791in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.377812in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.383832in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.389852in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.395873in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.401893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.407913in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.413934in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.419954in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.425975in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.431995in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.438015in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.444050in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.450066in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.456081in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.462097in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.468117in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.474137in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.480158in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.486178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.492198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.498219in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.504239in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.510259in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.516280in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.522300in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.528321in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.534341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.540361in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.546382in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.552402in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.558422in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.564443in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.570463in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.576483in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.582504in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.588524in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.600574in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.606590in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.612606in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.618626in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.624646in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.630667in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.636687in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.642707in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.648728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.660768in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.666789in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.672809in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.678829in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.684850in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.690870in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.696890in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.702911in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.708931in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.714952in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.720972in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.726992in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.733013in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.739033in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.745068in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.751083in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.757099in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.763114in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.769135in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.775155in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.781175in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.787196in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.793216in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.799237in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.805257in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.811277in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.817298in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.823318in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.829338in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.835359in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.847399in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.853420in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.859440in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.865460in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.871481in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.877501in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.889542in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.895577in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.901592in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.907608in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{12.389545in}}{\pgfqpoint{5.233739in}{12.705024in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{12.390680in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.389545in}}%
\pgfpathlineto{\pgfqpoint{4.647224in}{12.390487in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{12.393506in}}%
\pgfpathlineto{\pgfqpoint{4.677302in}{12.402536in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{12.421317in}}%
\pgfpathlineto{\pgfqpoint{4.707379in}{12.418879in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{12.416691in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{12.415694in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{12.414475in}}%
\pgfpathlineto{\pgfqpoint{4.767535in}{12.436746in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{12.433671in}}%
\pgfpathlineto{\pgfqpoint{4.797612in}{12.467743in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{12.468297in}}%
\pgfpathlineto{\pgfqpoint{4.827690in}{12.468297in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{12.468186in}}%
\pgfpathlineto{\pgfqpoint{4.857768in}{12.469183in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{12.472286in}}%
\pgfpathlineto{\pgfqpoint{4.887846in}{12.479294in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{12.475859in}}%
\pgfpathlineto{\pgfqpoint{4.917923in}{12.480374in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{12.499321in}}%
\pgfpathlineto{\pgfqpoint{4.948001in}{12.498462in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{12.518241in}}%
\pgfpathlineto{\pgfqpoint{4.978079in}{12.544944in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{12.544888in}}%
\pgfpathlineto{\pgfqpoint{5.008156in}{12.545719in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{12.547160in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{12.550456in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{12.550151in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{12.554334in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{12.569265in}}%
\pgfpathlineto{\pgfqpoint{5.098390in}{12.568738in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{12.565026in}}%
\pgfpathlineto{\pgfqpoint{5.128467in}{12.560539in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{12.555165in}}%
\pgfpathlineto{\pgfqpoint{5.158545in}{12.547464in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{12.549459in}}%
\pgfpathlineto{\pgfqpoint{5.188623in}{12.558434in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{12.552450in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{12.570400in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{12.624250in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{12.705024in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{12.705024in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{12.651174in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{12.633225in}}%
\pgfpathlineto{\pgfqpoint{5.188623in}{12.639208in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{12.630233in}}%
\pgfpathlineto{\pgfqpoint{5.158545in}{12.640205in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{12.644637in}}%
\pgfpathlineto{\pgfqpoint{5.128467in}{12.648571in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{12.651895in}}%
\pgfpathlineto{\pgfqpoint{5.098390in}{12.655191in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{12.656687in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{12.658072in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{12.640316in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{12.636659in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{12.629928in}}%
\pgfpathlineto{\pgfqpoint{5.008156in}{12.627629in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{12.626743in}}%
\pgfpathlineto{\pgfqpoint{4.978079in}{12.626244in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{12.626355in}}%
\pgfpathlineto{\pgfqpoint{4.948001in}{12.600871in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{12.580594in}}%
\pgfpathlineto{\pgfqpoint{4.917923in}{12.561758in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{12.553392in}}%
\pgfpathlineto{\pgfqpoint{4.887846in}{12.549542in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{12.548157in}}%
\pgfpathlineto{\pgfqpoint{4.857768in}{12.548351in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{12.507936in}}%
\pgfpathlineto{\pgfqpoint{4.827690in}{12.487826in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{12.477493in}}%
\pgfpathlineto{\pgfqpoint{4.797612in}{12.472895in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{12.470818in}}%
\pgfpathlineto{\pgfqpoint{4.767535in}{12.469959in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{12.469820in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{12.469710in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{12.469599in}}%
\pgfpathlineto{\pgfqpoint{4.707379in}{12.443200in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{12.422674in}}%
\pgfpathlineto{\pgfqpoint{4.677302in}{12.404004in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{12.394946in}}%
\pgfpathlineto{\pgfqpoint{4.647224in}{12.391844in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.390680in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.390680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632314in}{12.400312in}}{\pgfqpoint{4.673573in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{4.632314in}{12.408885in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{12.400312in}}%
\pgfpathlineto{\pgfqpoint{4.632830in}{12.420341in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.444703in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{12.486954in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{12.531915in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{12.572655in}}%
\pgfpathlineto{\pgfqpoint{4.635408in}{12.607206in}}%
\pgfpathlineto{\pgfqpoint{4.635924in}{12.637689in}}%
\pgfpathlineto{\pgfqpoint{4.636440in}{12.662375in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{12.681286in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.692777in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{12.697987in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.701157in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{12.701995in}}%
\pgfpathlineto{\pgfqpoint{4.639663in}{12.702288in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{12.702813in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{12.702671in}}%
\pgfpathlineto{\pgfqpoint{4.641210in}{12.702904in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{12.702581in}}%
\pgfpathlineto{\pgfqpoint{4.642242in}{12.702459in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.702772in}}%
\pgfpathlineto{\pgfqpoint{4.643402in}{12.702045in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.702439in}}%
\pgfpathlineto{\pgfqpoint{4.644434in}{12.701712in}}%
\pgfpathlineto{\pgfqpoint{4.644950in}{12.700945in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{12.701440in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{12.701329in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{12.701672in}}%
\pgfpathlineto{\pgfqpoint{4.647012in}{12.702086in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.702106in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{12.701894in}}%
\pgfpathlineto{\pgfqpoint{4.648689in}{12.701884in}}%
\pgfpathlineto{\pgfqpoint{4.649204in}{12.702318in}}%
\pgfpathlineto{\pgfqpoint{4.649720in}{12.702530in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{12.702964in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{12.703600in}}%
\pgfpathlineto{\pgfqpoint{4.651267in}{12.703661in}}%
\pgfpathlineto{\pgfqpoint{4.651783in}{12.703681in}}%
\pgfpathlineto{\pgfqpoint{4.652299in}{12.703893in}}%
\pgfpathlineto{\pgfqpoint{4.652814in}{12.703570in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{12.703186in}}%
\pgfpathlineto{\pgfqpoint{4.653846in}{12.703237in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{12.702156in}}%
\pgfpathlineto{\pgfqpoint{4.655006in}{12.700763in}}%
\pgfpathlineto{\pgfqpoint{4.655522in}{12.701106in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{12.701207in}}%
\pgfpathlineto{\pgfqpoint{4.656554in}{12.701934in}}%
\pgfpathlineto{\pgfqpoint{4.657069in}{12.703459in}}%
\pgfpathlineto{\pgfqpoint{4.657585in}{12.703126in}}%
\pgfpathlineto{\pgfqpoint{4.658101in}{12.702308in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{12.702308in}}%
\pgfpathlineto{\pgfqpoint{4.659132in}{12.702601in}}%
\pgfpathlineto{\pgfqpoint{4.659777in}{12.702116in}}%
\pgfpathlineto{\pgfqpoint{4.660293in}{12.702278in}}%
\pgfpathlineto{\pgfqpoint{4.660808in}{12.702136in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{12.701005in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{12.701571in}}%
\pgfpathlineto{\pgfqpoint{4.662356in}{12.701702in}}%
\pgfpathlineto{\pgfqpoint{4.662871in}{12.701732in}}%
\pgfpathlineto{\pgfqpoint{4.663387in}{12.702621in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{12.703277in}}%
\pgfpathlineto{\pgfqpoint{4.664419in}{12.703701in}}%
\pgfpathlineto{\pgfqpoint{4.664934in}{12.704247in}}%
\pgfpathlineto{\pgfqpoint{4.665579in}{12.704519in}}%
\pgfpathlineto{\pgfqpoint{4.666095in}{12.703984in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{12.704206in}}%
\pgfpathlineto{\pgfqpoint{4.667126in}{12.703762in}}%
\pgfpathlineto{\pgfqpoint{4.667642in}{12.703833in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{4.668673in}{12.704166in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{12.705074in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{12.708386in}}%
\pgfpathlineto{\pgfqpoint{4.670221in}{12.716847in}}%
\pgfpathlineto{\pgfqpoint{4.670865in}{12.725419in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{12.733790in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{12.739575in}}%
\pgfpathlineto{\pgfqpoint{4.672412in}{12.741120in}}%
\pgfpathlineto{\pgfqpoint{4.672928in}{12.745296in}}%
\pgfpathlineto{\pgfqpoint{4.673444in}{12.747269in}}%
\pgfpathlineto{\pgfqpoint{4.673573in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.673573in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.673573in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.673444in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.672928in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.672412in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.670865in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.670221in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.668673in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.667642in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.667126in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.666095in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.665579in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.664934in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.664419in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.663387in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.662871in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.662356in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.660808in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.660293in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.659777in}{12.779175in}}%
\pgfpathlineto{\pgfqpoint{4.659132in}{12.771542in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{12.763929in}}%
\pgfpathlineto{\pgfqpoint{4.658101in}{12.756073in}}%
\pgfpathlineto{\pgfqpoint{4.657585in}{12.755023in}}%
\pgfpathlineto{\pgfqpoint{4.657069in}{12.747047in}}%
\pgfpathlineto{\pgfqpoint{4.656554in}{12.735738in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{12.723925in}}%
\pgfpathlineto{\pgfqpoint{4.655522in}{12.711466in}}%
\pgfpathlineto{\pgfqpoint{4.655006in}{12.706973in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{12.705761in}}%
\pgfpathlineto{\pgfqpoint{4.653846in}{12.705428in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{12.705499in}}%
\pgfpathlineto{\pgfqpoint{4.652814in}{12.705670in}}%
\pgfpathlineto{\pgfqpoint{4.652299in}{12.705791in}}%
\pgfpathlineto{\pgfqpoint{4.651783in}{12.705680in}}%
\pgfpathlineto{\pgfqpoint{4.651267in}{12.705579in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{12.705276in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{12.705054in}}%
\pgfpathlineto{\pgfqpoint{4.649720in}{12.705034in}}%
\pgfpathlineto{\pgfqpoint{4.649204in}{12.705064in}}%
\pgfpathlineto{\pgfqpoint{4.648689in}{12.705105in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{12.705044in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.704963in}}%
\pgfpathlineto{\pgfqpoint{4.647012in}{12.704903in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{12.704883in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{12.704812in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{12.704943in}}%
\pgfpathlineto{\pgfqpoint{4.644950in}{12.704822in}}%
\pgfpathlineto{\pgfqpoint{4.644434in}{12.704862in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.705074in}}%
\pgfpathlineto{\pgfqpoint{4.643402in}{12.704933in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.705145in}}%
\pgfpathlineto{\pgfqpoint{4.642242in}{12.705105in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{12.705186in}}%
\pgfpathlineto{\pgfqpoint{4.641210in}{12.705206in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{12.705105in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{12.705186in}}%
\pgfpathlineto{\pgfqpoint{4.639663in}{12.704913in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{12.704630in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.704085in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{12.703267in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.701177in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{12.695796in}}%
\pgfpathlineto{\pgfqpoint{4.636440in}{12.681630in}}%
\pgfpathlineto{\pgfqpoint{4.635924in}{12.657953in}}%
\pgfpathlineto{\pgfqpoint{4.635408in}{12.629702in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{12.595282in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{12.555743in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{12.509106in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.462600in}}%
\pgfpathlineto{\pgfqpoint{4.632830in}{12.435251in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{12.408885in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{12.408885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{12.385736in}}{\pgfqpoint{4.647528in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{12.398173in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{4.632350in}{12.386508in}}%
\pgfpathlineto{\pgfqpoint{4.632515in}{12.386947in}}%
\pgfpathlineto{\pgfqpoint{4.632701in}{12.387426in}}%
\pgfpathlineto{\pgfqpoint{4.632845in}{12.387803in}}%
\pgfpathlineto{\pgfqpoint{4.633010in}{12.388044in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{12.387841in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.387717in}}%
\pgfpathlineto{\pgfqpoint{4.633505in}{12.387756in}}%
\pgfpathlineto{\pgfqpoint{4.633670in}{12.387909in}}%
\pgfpathlineto{\pgfqpoint{4.633835in}{12.388262in}}%
\pgfpathlineto{\pgfqpoint{4.634000in}{12.388721in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{12.389282in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{12.389681in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{12.389843in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{12.389630in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{12.389754in}}%
\pgfpathlineto{\pgfqpoint{4.634991in}{12.390264in}}%
\pgfpathlineto{\pgfqpoint{4.635156in}{12.391416in}}%
\pgfpathlineto{\pgfqpoint{4.635321in}{12.392823in}}%
\pgfpathlineto{\pgfqpoint{4.635486in}{12.394417in}}%
\pgfpathlineto{\pgfqpoint{4.635666in}{12.395370in}}%
\pgfpathlineto{\pgfqpoint{4.635816in}{12.395123in}}%
\pgfpathlineto{\pgfqpoint{4.635981in}{12.394485in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{12.393554in}}%
\pgfpathlineto{\pgfqpoint{4.636311in}{12.392670in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{12.392088in}}%
\pgfpathlineto{\pgfqpoint{4.636641in}{12.392292in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{12.392628in}}%
\pgfpathlineto{\pgfqpoint{4.636971in}{12.393014in}}%
\pgfpathlineto{\pgfqpoint{4.637136in}{12.393584in}}%
\pgfpathlineto{\pgfqpoint{4.637301in}{12.393520in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.393338in}}%
\pgfpathlineto{\pgfqpoint{4.637631in}{12.393287in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{12.393648in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{12.393996in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{12.394889in}}%
\pgfpathlineto{\pgfqpoint{4.638291in}{12.395961in}}%
\pgfpathlineto{\pgfqpoint{4.638456in}{12.396913in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.397346in}}%
\pgfpathlineto{\pgfqpoint{4.638786in}{12.397640in}}%
\pgfpathlineto{\pgfqpoint{4.638952in}{12.397372in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{12.396896in}}%
\pgfpathlineto{\pgfqpoint{4.639282in}{12.396598in}}%
\pgfpathlineto{\pgfqpoint{4.639447in}{12.396785in}}%
\pgfpathlineto{\pgfqpoint{4.639612in}{12.397253in}}%
\pgfpathlineto{\pgfqpoint{4.639792in}{12.398078in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{12.399000in}}%
\pgfpathlineto{\pgfqpoint{4.640107in}{12.399400in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{12.399697in}}%
\pgfpathlineto{\pgfqpoint{4.640437in}{12.400229in}}%
\pgfpathlineto{\pgfqpoint{4.640602in}{12.400803in}}%
\pgfpathlineto{\pgfqpoint{4.640767in}{12.400841in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{12.400952in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{12.401581in}}%
\pgfpathlineto{\pgfqpoint{4.641262in}{12.402265in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{12.402758in}}%
\pgfpathlineto{\pgfqpoint{4.641597in}{12.403468in}}%
\pgfpathlineto{\pgfqpoint{4.641757in}{12.404021in}}%
\pgfpathlineto{\pgfqpoint{4.641922in}{12.404012in}}%
\pgfpathlineto{\pgfqpoint{4.642087in}{12.404068in}}%
\pgfpathlineto{\pgfqpoint{4.642252in}{12.405092in}}%
\pgfpathlineto{\pgfqpoint{4.642417in}{12.406236in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{12.406976in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.407652in}}%
\pgfpathlineto{\pgfqpoint{4.642912in}{12.408421in}}%
\pgfpathlineto{\pgfqpoint{4.643077in}{12.408196in}}%
\pgfpathlineto{\pgfqpoint{4.643242in}{12.408055in}}%
\pgfpathlineto{\pgfqpoint{4.643407in}{12.408948in}}%
\pgfpathlineto{\pgfqpoint{4.643573in}{12.410164in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{12.411958in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.413765in}}%
\pgfpathlineto{\pgfqpoint{4.644068in}{12.415346in}}%
\pgfpathlineto{\pgfqpoint{4.644233in}{12.415942in}}%
\pgfpathlineto{\pgfqpoint{4.644398in}{12.415351in}}%
\pgfpathlineto{\pgfqpoint{4.644563in}{12.414386in}}%
\pgfpathlineto{\pgfqpoint{4.644728in}{12.413569in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{12.412983in}}%
\pgfpathlineto{\pgfqpoint{4.645078in}{12.413234in}}%
\pgfpathlineto{\pgfqpoint{4.645223in}{12.414369in}}%
\pgfpathlineto{\pgfqpoint{4.645388in}{12.415657in}}%
\pgfpathlineto{\pgfqpoint{4.645553in}{12.417153in}}%
\pgfpathlineto{\pgfqpoint{4.645723in}{12.418037in}}%
\pgfpathlineto{\pgfqpoint{4.645883in}{12.426519in}}%
\pgfpathlineto{\pgfqpoint{4.646048in}{12.457366in}}%
\pgfpathlineto{\pgfqpoint{4.646213in}{12.488141in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{12.519107in}}%
\pgfpathlineto{\pgfqpoint{4.646543in}{12.550698in}}%
\pgfpathlineto{\pgfqpoint{4.646708in}{12.567057in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{12.568192in}}%
\pgfpathlineto{\pgfqpoint{4.647038in}{12.569111in}}%
\pgfpathlineto{\pgfqpoint{4.647203in}{12.575614in}}%
\pgfpathlineto{\pgfqpoint{4.647368in}{12.578137in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647368in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647203in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647038in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646708in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646543in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646213in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646048in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645883in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645723in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645553in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645388in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645223in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645078in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644563in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644398in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644233in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644068in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643573in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643407in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643242in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643077in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642912in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642417in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642252in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.642087in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.641922in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.641757in}{12.769992in}}%
\pgfpathlineto{\pgfqpoint{4.641597in}{12.738048in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{12.706393in}}%
\pgfpathlineto{\pgfqpoint{4.641262in}{12.674355in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{12.642309in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{12.633943in}}%
\pgfpathlineto{\pgfqpoint{4.640767in}{12.633781in}}%
\pgfpathlineto{\pgfqpoint{4.640602in}{12.633407in}}%
\pgfpathlineto{\pgfqpoint{4.640437in}{12.633254in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{12.633058in}}%
\pgfpathlineto{\pgfqpoint{4.640107in}{12.633007in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{12.603142in}}%
\pgfpathlineto{\pgfqpoint{4.639792in}{12.555303in}}%
\pgfpathlineto{\pgfqpoint{4.639612in}{12.507127in}}%
\pgfpathlineto{\pgfqpoint{4.639447in}{12.459084in}}%
\pgfpathlineto{\pgfqpoint{4.639282in}{12.410687in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{12.404208in}}%
\pgfpathlineto{\pgfqpoint{4.638952in}{12.403260in}}%
\pgfpathlineto{\pgfqpoint{4.638786in}{12.403013in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.402423in}}%
\pgfpathlineto{\pgfqpoint{4.638456in}{12.401874in}}%
\pgfpathlineto{\pgfqpoint{4.638291in}{12.401411in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{12.401381in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{12.401037in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{12.400633in}}%
\pgfpathlineto{\pgfqpoint{4.637631in}{12.400556in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.401126in}}%
\pgfpathlineto{\pgfqpoint{4.637301in}{12.400969in}}%
\pgfpathlineto{\pgfqpoint{4.637136in}{12.400237in}}%
\pgfpathlineto{\pgfqpoint{4.636971in}{12.399808in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{12.398817in}}%
\pgfpathlineto{\pgfqpoint{4.636641in}{12.398039in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{12.397810in}}%
\pgfpathlineto{\pgfqpoint{4.636311in}{12.398371in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{12.398707in}}%
\pgfpathlineto{\pgfqpoint{4.635981in}{12.399179in}}%
\pgfpathlineto{\pgfqpoint{4.635816in}{12.399085in}}%
\pgfpathlineto{\pgfqpoint{4.635666in}{12.399090in}}%
\pgfpathlineto{\pgfqpoint{4.635486in}{12.398775in}}%
\pgfpathlineto{\pgfqpoint{4.635321in}{12.398295in}}%
\pgfpathlineto{\pgfqpoint{4.635156in}{12.397308in}}%
\pgfpathlineto{\pgfqpoint{4.634991in}{12.396148in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{12.395187in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{12.394405in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{12.393440in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{12.392445in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{12.392211in}}%
\pgfpathlineto{\pgfqpoint{4.634000in}{12.391871in}}%
\pgfpathlineto{\pgfqpoint{4.633835in}{12.392100in}}%
\pgfpathlineto{\pgfqpoint{4.633670in}{12.391998in}}%
\pgfpathlineto{\pgfqpoint{4.633505in}{12.392109in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.391947in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{12.392003in}}%
\pgfpathlineto{\pgfqpoint{4.633010in}{12.391957in}}%
\pgfpathlineto{\pgfqpoint{4.632845in}{12.392957in}}%
\pgfpathlineto{\pgfqpoint{4.632701in}{12.394512in}}%
\pgfpathlineto{\pgfqpoint{4.632515in}{12.395923in}}%
\pgfpathlineto{\pgfqpoint{4.632350in}{12.396768in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.398173in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{12.398173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954520in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.954520in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{12.381927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=12.339303in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{12.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=12.743174in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{12.390154in}}%
\pgfpathlineto{\pgfqpoint{4.647224in}{12.391179in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{12.394226in}}%
\pgfpathlineto{\pgfqpoint{4.677302in}{12.403312in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{12.422065in}}%
\pgfpathlineto{\pgfqpoint{4.707379in}{12.421068in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{12.441704in}}%
\pgfpathlineto{\pgfqpoint{4.737457in}{12.441400in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{12.469100in}}%
\pgfpathlineto{\pgfqpoint{4.767535in}{12.469239in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{12.469599in}}%
\pgfpathlineto{\pgfqpoint{4.797612in}{12.470984in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{12.474612in}}%
\pgfpathlineto{\pgfqpoint{4.827690in}{12.486053in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{12.480069in}}%
\pgfpathlineto{\pgfqpoint{4.857768in}{12.483754in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{12.493892in}}%
\pgfpathlineto{\pgfqpoint{4.887846in}{12.512146in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{12.546135in}}%
\pgfpathlineto{\pgfqpoint{4.917923in}{12.546024in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{12.546246in}}%
\pgfpathlineto{\pgfqpoint{4.948001in}{12.546495in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{12.546800in}}%
\pgfpathlineto{\pgfqpoint{4.978079in}{12.548739in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{12.554750in}}%
\pgfpathlineto{\pgfqpoint{5.008156in}{12.569514in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{12.567686in}}%
\pgfpathlineto{\pgfqpoint{5.038234in}{12.591951in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{12.624887in}}%
\pgfpathlineto{\pgfqpoint{5.068312in}{12.624831in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{12.625607in}}%
\pgfpathlineto{\pgfqpoint{5.098390in}{12.627380in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{12.625967in}}%
\pgfpathlineto{\pgfqpoint{5.128467in}{12.628931in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{12.635441in}}%
\pgfpathlineto{\pgfqpoint{5.158545in}{12.628239in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{12.629236in}}%
\pgfpathlineto{\pgfqpoint{5.188623in}{12.627241in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{12.633225in}}%
\pgfpathlineto{\pgfqpoint{5.218700in}{12.651174in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{12.705024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632314in}{12.404636in}}%
\pgfpathlineto{\pgfqpoint{4.632830in}{12.428905in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.455024in}}%
\pgfpathlineto{\pgfqpoint{4.633861in}{12.499050in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{12.544233in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{12.582298in}}%
\pgfpathlineto{\pgfqpoint{4.635408in}{12.616576in}}%
\pgfpathlineto{\pgfqpoint{4.635924in}{12.646867in}}%
\pgfpathlineto{\pgfqpoint{4.636440in}{12.672159in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{12.690081in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.698209in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{12.701843in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.702954in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{12.703711in}}%
\pgfpathlineto{\pgfqpoint{4.639663in}{12.704014in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{12.704267in}}%
\pgfpathlineto{\pgfqpoint{4.640695in}{12.704065in}}%
\pgfpathlineto{\pgfqpoint{4.641210in}{12.704166in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{4.642242in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.704418in}}%
\pgfpathlineto{\pgfqpoint{4.643402in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.704317in}}%
\pgfpathlineto{\pgfqpoint{4.644434in}{12.704216in}}%
\pgfpathlineto{\pgfqpoint{4.644950in}{12.704166in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{12.704166in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{12.704115in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{12.703661in}}%
\pgfpathlineto{\pgfqpoint{4.647012in}{12.703560in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.703762in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{12.703812in}}%
\pgfpathlineto{\pgfqpoint{4.648689in}{12.704317in}}%
\pgfpathlineto{\pgfqpoint{4.649204in}{12.704519in}}%
\pgfpathlineto{\pgfqpoint{4.649720in}{12.704570in}}%
\pgfpathlineto{\pgfqpoint{4.650236in}{12.704519in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{12.704721in}}%
\pgfpathlineto{\pgfqpoint{4.651267in}{12.704923in}}%
\pgfpathlineto{\pgfqpoint{4.651783in}{12.704721in}}%
\pgfpathlineto{\pgfqpoint{4.652299in}{12.704822in}}%
\pgfpathlineto{\pgfqpoint{4.652814in}{12.704822in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{12.704772in}}%
\pgfpathlineto{\pgfqpoint{4.653846in}{12.704873in}}%
\pgfpathlineto{\pgfqpoint{4.654491in}{12.704620in}}%
\pgfpathlineto{\pgfqpoint{4.655006in}{12.703812in}}%
\pgfpathlineto{\pgfqpoint{4.655522in}{12.703762in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{12.703964in}}%
\pgfpathlineto{\pgfqpoint{4.656554in}{12.704267in}}%
\pgfpathlineto{\pgfqpoint{4.657069in}{12.705125in}}%
\pgfpathlineto{\pgfqpoint{4.657585in}{12.705276in}}%
\pgfpathlineto{\pgfqpoint{4.658101in}{12.704973in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{12.705125in}}%
\pgfpathlineto{\pgfqpoint{4.659132in}{12.705377in}}%
\pgfpathlineto{\pgfqpoint{4.659777in}{12.705125in}}%
\pgfpathlineto{\pgfqpoint{4.660293in}{12.705226in}}%
\pgfpathlineto{\pgfqpoint{4.660808in}{12.704973in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{12.704418in}}%
\pgfpathlineto{\pgfqpoint{4.661840in}{12.704519in}}%
\pgfpathlineto{\pgfqpoint{4.662356in}{12.704671in}}%
\pgfpathlineto{\pgfqpoint{4.662871in}{12.704570in}}%
\pgfpathlineto{\pgfqpoint{4.663387in}{12.704973in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{12.705377in}}%
\pgfpathlineto{\pgfqpoint{4.664419in}{12.706488in}}%
\pgfpathlineto{\pgfqpoint{4.664934in}{12.707094in}}%
\pgfpathlineto{\pgfqpoint{4.665579in}{12.707801in}}%
\pgfpathlineto{\pgfqpoint{4.666095in}{12.708760in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{12.709164in}}%
\pgfpathlineto{\pgfqpoint{4.667126in}{12.710476in}}%
\pgfpathlineto{\pgfqpoint{4.667642in}{12.712344in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{12.731276in}}%
\pgfpathlineto{\pgfqpoint{4.668673in}{12.749904in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{12.768331in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.670221in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.670865in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.671381in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.672412in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.672928in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.673444in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.673573in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{12.390708in}}%
\pgfpathlineto{\pgfqpoint{4.632350in}{12.391158in}}%
\pgfpathlineto{\pgfqpoint{4.632515in}{12.390779in}}%
\pgfpathlineto{\pgfqpoint{4.632701in}{12.390711in}}%
\pgfpathlineto{\pgfqpoint{4.632845in}{12.390534in}}%
\pgfpathlineto{\pgfqpoint{4.633010in}{12.389775in}}%
\pgfpathlineto{\pgfqpoint{4.633175in}{12.389218in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{12.389303in}}%
\pgfpathlineto{\pgfqpoint{4.633505in}{12.389346in}}%
\pgfpathlineto{\pgfqpoint{4.633670in}{12.389494in}}%
\pgfpathlineto{\pgfqpoint{4.633835in}{12.389813in}}%
\pgfpathlineto{\pgfqpoint{4.634000in}{12.390323in}}%
\pgfpathlineto{\pgfqpoint{4.634165in}{12.390706in}}%
\pgfpathlineto{\pgfqpoint{4.634331in}{12.391067in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{12.391407in}}%
\pgfpathlineto{\pgfqpoint{4.634661in}{12.391599in}}%
\pgfpathlineto{\pgfqpoint{4.634826in}{12.391748in}}%
\pgfpathlineto{\pgfqpoint{4.634991in}{12.392258in}}%
\pgfpathlineto{\pgfqpoint{4.635156in}{12.393172in}}%
\pgfpathlineto{\pgfqpoint{4.635321in}{12.394405in}}%
\pgfpathlineto{\pgfqpoint{4.635486in}{12.395659in}}%
\pgfpathlineto{\pgfqpoint{4.635666in}{12.396509in}}%
\pgfpathlineto{\pgfqpoint{4.635816in}{12.396722in}}%
\pgfpathlineto{\pgfqpoint{4.635981in}{12.396785in}}%
\pgfpathlineto{\pgfqpoint{4.636146in}{12.396381in}}%
\pgfpathlineto{\pgfqpoint{4.636311in}{12.396020in}}%
\pgfpathlineto{\pgfqpoint{4.636476in}{12.395489in}}%
\pgfpathlineto{\pgfqpoint{4.636641in}{12.395127in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{12.394957in}}%
\pgfpathlineto{\pgfqpoint{4.636971in}{12.395085in}}%
\pgfpathlineto{\pgfqpoint{4.637136in}{12.395340in}}%
\pgfpathlineto{\pgfqpoint{4.637301in}{12.395361in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{12.396041in}}%
\pgfpathlineto{\pgfqpoint{4.637631in}{12.396466in}}%
\pgfpathlineto{\pgfqpoint{4.637796in}{12.397125in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{12.397466in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{12.398358in}}%
\pgfpathlineto{\pgfqpoint{4.638291in}{12.398741in}}%
\pgfpathlineto{\pgfqpoint{4.638456in}{12.399017in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{12.399294in}}%
\pgfpathlineto{\pgfqpoint{4.638786in}{12.399634in}}%
\pgfpathlineto{\pgfqpoint{4.638952in}{12.399761in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{12.400165in}}%
\pgfpathlineto{\pgfqpoint{4.639282in}{12.400463in}}%
\pgfpathlineto{\pgfqpoint{4.639447in}{12.401398in}}%
\pgfpathlineto{\pgfqpoint{4.639612in}{12.402014in}}%
\pgfpathlineto{\pgfqpoint{4.639792in}{12.402099in}}%
\pgfpathlineto{\pgfqpoint{4.639942in}{12.402588in}}%
\pgfpathlineto{\pgfqpoint{4.640107in}{12.402737in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{12.402822in}}%
\pgfpathlineto{\pgfqpoint{4.640437in}{12.403269in}}%
\pgfpathlineto{\pgfqpoint{4.640602in}{12.403949in}}%
\pgfpathlineto{\pgfqpoint{4.640767in}{12.404523in}}%
\pgfpathlineto{\pgfqpoint{4.640953in}{12.404969in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{12.405373in}}%
\pgfpathlineto{\pgfqpoint{4.641262in}{12.405989in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{12.407201in}}%
\pgfpathlineto{\pgfqpoint{4.641597in}{12.407966in}}%
\pgfpathlineto{\pgfqpoint{4.641757in}{12.408540in}}%
\pgfpathlineto{\pgfqpoint{4.641922in}{12.409114in}}%
\pgfpathlineto{\pgfqpoint{4.642087in}{12.410177in}}%
\pgfpathlineto{\pgfqpoint{4.642252in}{12.410007in}}%
\pgfpathlineto{\pgfqpoint{4.642417in}{12.439681in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{12.519413in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{12.598657in}}%
\pgfpathlineto{\pgfqpoint{4.642912in}{12.677284in}}%
\pgfpathlineto{\pgfqpoint{4.643077in}{12.756252in}}%
\pgfpathlineto{\pgfqpoint{4.643242in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643407in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643573in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.643918in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644068in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644233in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644398in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644563in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645078in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645223in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645388in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645553in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645723in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.645883in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646048in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646213in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646378in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646543in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646708in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.646884in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647038in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647203in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647368in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{4.647528in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{12.387744in}}{\pgfqpoint{6.553735in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{12.389101in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.387744in}}%
\pgfpathlineto{\pgfqpoint{5.964801in}{12.387778in}}%
\pgfpathlineto{\pgfqpoint{5.976820in}{12.387778in}}%
\pgfpathlineto{\pgfqpoint{5.988839in}{12.388491in}}%
\pgfpathlineto{\pgfqpoint{6.000859in}{12.391578in}}%
\pgfpathlineto{\pgfqpoint{6.012878in}{12.399313in}}%
\pgfpathlineto{\pgfqpoint{6.024897in}{12.409355in}}%
\pgfpathlineto{\pgfqpoint{6.036916in}{12.430796in}}%
\pgfpathlineto{\pgfqpoint{6.048935in}{12.453764in}}%
\pgfpathlineto{\pgfqpoint{6.060954in}{12.454070in}}%
\pgfpathlineto{\pgfqpoint{6.072973in}{12.453832in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{12.454307in}}%
\pgfpathlineto{\pgfqpoint{6.097011in}{12.454307in}}%
\pgfpathlineto{\pgfqpoint{6.109030in}{12.454070in}}%
\pgfpathlineto{\pgfqpoint{6.121049in}{12.455223in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{12.457462in}}%
\pgfpathlineto{\pgfqpoint{6.145087in}{12.458209in}}%
\pgfpathlineto{\pgfqpoint{6.157106in}{12.463806in}}%
\pgfpathlineto{\pgfqpoint{6.169125in}{12.472627in}}%
\pgfpathlineto{\pgfqpoint{6.181144in}{12.482669in}}%
\pgfpathlineto{\pgfqpoint{6.193163in}{12.483924in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{12.496104in}}%
\pgfpathlineto{\pgfqpoint{6.217201in}{12.518393in}}%
\pgfpathlineto{\pgfqpoint{6.229221in}{12.518563in}}%
\pgfpathlineto{\pgfqpoint{6.241240in}{12.519072in}}%
\pgfpathlineto{\pgfqpoint{6.253259in}{12.520327in}}%
\pgfpathlineto{\pgfqpoint{6.265278in}{12.522125in}}%
\pgfpathlineto{\pgfqpoint{6.277297in}{12.526298in}}%
\pgfpathlineto{\pgfqpoint{6.289316in}{12.531455in}}%
\pgfpathlineto{\pgfqpoint{6.301335in}{12.546552in}}%
\pgfpathlineto{\pgfqpoint{6.313354in}{12.564092in}}%
\pgfpathlineto{\pgfqpoint{6.325373in}{12.583871in}}%
\pgfpathlineto{\pgfqpoint{6.337392in}{12.584006in}}%
\pgfpathlineto{\pgfqpoint{6.349411in}{12.584210in}}%
\pgfpathlineto{\pgfqpoint{6.361430in}{12.584956in}}%
\pgfpathlineto{\pgfqpoint{6.373449in}{12.587263in}}%
\pgfpathlineto{\pgfqpoint{6.385468in}{12.588959in}}%
\pgfpathlineto{\pgfqpoint{6.397487in}{12.597102in}}%
\pgfpathlineto{\pgfqpoint{6.409506in}{12.599884in}}%
\pgfpathlineto{\pgfqpoint{6.421525in}{12.619221in}}%
\pgfpathlineto{\pgfqpoint{6.433544in}{12.650298in}}%
\pgfpathlineto{\pgfqpoint{6.445564in}{12.650399in}}%
\pgfpathlineto{\pgfqpoint{6.457583in}{12.650637in}}%
\pgfpathlineto{\pgfqpoint{6.469602in}{12.652028in}}%
\pgfpathlineto{\pgfqpoint{6.481621in}{12.655726in}}%
\pgfpathlineto{\pgfqpoint{6.493640in}{12.661358in}}%
\pgfpathlineto{\pgfqpoint{6.505659in}{12.665463in}}%
\pgfpathlineto{\pgfqpoint{6.517678in}{12.665089in}}%
\pgfpathlineto{\pgfqpoint{6.529697in}{12.680661in}}%
\pgfpathlineto{\pgfqpoint{6.541716in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.553735in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.553735in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.553735in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.541716in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.529697in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.517678in}{12.753535in}}%
\pgfpathlineto{\pgfqpoint{6.505659in}{12.736266in}}%
\pgfpathlineto{\pgfqpoint{6.493640in}{12.733281in}}%
\pgfpathlineto{\pgfqpoint{6.481621in}{12.728599in}}%
\pgfpathlineto{\pgfqpoint{6.469602in}{12.723578in}}%
\pgfpathlineto{\pgfqpoint{6.457583in}{12.720457in}}%
\pgfpathlineto{\pgfqpoint{6.445564in}{12.719134in}}%
\pgfpathlineto{\pgfqpoint{6.433544in}{12.718557in}}%
\pgfpathlineto{\pgfqpoint{6.421525in}{12.718591in}}%
\pgfpathlineto{\pgfqpoint{6.409506in}{12.695182in}}%
\pgfpathlineto{\pgfqpoint{6.397487in}{12.676556in}}%
\pgfpathlineto{\pgfqpoint{6.385468in}{12.667668in}}%
\pgfpathlineto{\pgfqpoint{6.373449in}{12.659186in}}%
\pgfpathlineto{\pgfqpoint{6.361430in}{12.654674in}}%
\pgfpathlineto{\pgfqpoint{6.349411in}{12.653012in}}%
\pgfpathlineto{\pgfqpoint{6.337392in}{12.652537in}}%
\pgfpathlineto{\pgfqpoint{6.325373in}{12.652198in}}%
\pgfpathlineto{\pgfqpoint{6.313354in}{12.652299in}}%
\pgfpathlineto{\pgfqpoint{6.301335in}{12.630383in}}%
\pgfpathlineto{\pgfqpoint{6.289316in}{12.609281in}}%
\pgfpathlineto{\pgfqpoint{6.277297in}{12.596728in}}%
\pgfpathlineto{\pgfqpoint{6.265278in}{12.593098in}}%
\pgfpathlineto{\pgfqpoint{6.253259in}{12.589672in}}%
\pgfpathlineto{\pgfqpoint{6.241240in}{12.587501in}}%
\pgfpathlineto{\pgfqpoint{6.229221in}{12.586958in}}%
\pgfpathlineto{\pgfqpoint{6.217201in}{12.586958in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{12.566297in}}%
\pgfpathlineto{\pgfqpoint{6.193163in}{12.548927in}}%
\pgfpathlineto{\pgfqpoint{6.181144in}{12.533694in}}%
\pgfpathlineto{\pgfqpoint{6.169125in}{12.526162in}}%
\pgfpathlineto{\pgfqpoint{6.157106in}{12.522363in}}%
\pgfpathlineto{\pgfqpoint{6.145087in}{12.521277in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{12.521277in}}%
\pgfpathlineto{\pgfqpoint{6.121049in}{12.494679in}}%
\pgfpathlineto{\pgfqpoint{6.109030in}{12.473848in}}%
\pgfpathlineto{\pgfqpoint{6.097011in}{12.463433in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{12.458209in}}%
\pgfpathlineto{\pgfqpoint{6.072973in}{12.456139in}}%
\pgfpathlineto{\pgfqpoint{6.060954in}{12.455732in}}%
\pgfpathlineto{\pgfqpoint{6.048935in}{12.455630in}}%
\pgfpathlineto{\pgfqpoint{6.036916in}{12.455562in}}%
\pgfpathlineto{\pgfqpoint{6.024897in}{12.455393in}}%
\pgfpathlineto{\pgfqpoint{6.012878in}{12.433680in}}%
\pgfpathlineto{\pgfqpoint{6.000859in}{12.416005in}}%
\pgfpathlineto{\pgfqpoint{5.988839in}{12.400399in}}%
\pgfpathlineto{\pgfqpoint{5.976820in}{12.392663in}}%
\pgfpathlineto{\pgfqpoint{5.964801in}{12.390051in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.389101in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.389101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.954014in}{12.385736in}}{\pgfqpoint{5.997288in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{5.954014in}{12.390074in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{12.391837in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{12.398344in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{12.414070in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{12.423288in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{12.441726in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{12.463281in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{12.486734in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{12.518322in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{12.527812in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{12.554925in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{12.573769in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{12.585157in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{12.604814in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{12.620405in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{12.643994in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{12.662295in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{12.671514in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{12.687104in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{12.688867in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{12.696323in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{12.700390in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{12.702288in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{12.706626in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{12.710151in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{12.712998in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{12.715845in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{12.717743in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{12.722488in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{12.724115in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{12.727097in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{12.730215in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{12.735231in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{12.753262in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{12.755295in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{12.762209in}}%
\pgfpathlineto{\pgfqpoint{5.997288in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.997288in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.997288in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{12.765192in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{12.731435in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{12.728182in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{12.724928in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{12.720590in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{12.715438in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{12.717201in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{12.712727in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{12.708795in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{12.705948in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{12.698628in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{12.692798in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{12.688867in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{12.681817in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{12.671378in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{12.658499in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{12.630708in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{12.617287in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{12.583123in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{12.564279in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{12.544215in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{12.511408in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{12.481718in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{12.463010in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{12.439692in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{12.419899in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{12.405936in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{12.397937in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{12.390074in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{12.390074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{12.404027in}}{\pgfqpoint{6.554337in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{12.703413in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.404027in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{12.441470in}}%
\pgfpathlineto{\pgfqpoint{5.964862in}{12.476408in}}%
\pgfpathlineto{\pgfqpoint{5.970901in}{12.514140in}}%
\pgfpathlineto{\pgfqpoint{5.976965in}{12.562485in}}%
\pgfpathlineto{\pgfqpoint{5.982980in}{12.612023in}}%
\pgfpathlineto{\pgfqpoint{5.989020in}{12.642684in}}%
\pgfpathlineto{\pgfqpoint{5.995060in}{12.666585in}}%
\pgfpathlineto{\pgfqpoint{6.001099in}{12.690889in}}%
\pgfpathlineto{\pgfqpoint{6.007163in}{12.711494in}}%
\pgfpathlineto{\pgfqpoint{6.013178in}{12.727165in}}%
\pgfpathlineto{\pgfqpoint{6.019218in}{12.737783in}}%
\pgfpathlineto{\pgfqpoint{6.025258in}{12.742712in}}%
\pgfpathlineto{\pgfqpoint{6.031297in}{12.743128in}}%
\pgfpathlineto{\pgfqpoint{6.037361in}{12.743142in}}%
\pgfpathlineto{\pgfqpoint{6.043376in}{12.743324in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{12.743219in}}%
\pgfpathlineto{\pgfqpoint{6.055456in}{12.743198in}}%
\pgfpathlineto{\pgfqpoint{6.061495in}{12.743286in}}%
\pgfpathlineto{\pgfqpoint{6.067559in}{12.743266in}}%
\pgfpathlineto{\pgfqpoint{6.073574in}{12.743188in}}%
\pgfpathlineto{\pgfqpoint{6.079614in}{12.743296in}}%
\pgfpathlineto{\pgfqpoint{6.085654in}{12.743369in}}%
\pgfpathlineto{\pgfqpoint{6.091693in}{12.743238in}}%
\pgfpathlineto{\pgfqpoint{6.097757in}{12.743254in}}%
\pgfpathlineto{\pgfqpoint{6.103772in}{12.743275in}}%
\pgfpathlineto{\pgfqpoint{6.109812in}{12.743100in}}%
\pgfpathlineto{\pgfqpoint{6.115852in}{12.743222in}}%
\pgfpathlineto{\pgfqpoint{6.121891in}{12.743450in}}%
\pgfpathlineto{\pgfqpoint{6.127955in}{12.743385in}}%
\pgfpathlineto{\pgfqpoint{6.133970in}{12.743213in}}%
\pgfpathlineto{\pgfqpoint{6.140010in}{12.743359in}}%
\pgfpathlineto{\pgfqpoint{6.146050in}{12.743266in}}%
\pgfpathlineto{\pgfqpoint{6.152089in}{12.743324in}}%
\pgfpathlineto{\pgfqpoint{6.158153in}{12.743293in}}%
\pgfpathlineto{\pgfqpoint{6.164168in}{12.743403in}}%
\pgfpathlineto{\pgfqpoint{6.170208in}{12.743297in}}%
\pgfpathlineto{\pgfqpoint{6.176248in}{12.743265in}}%
\pgfpathlineto{\pgfqpoint{6.182287in}{12.743082in}}%
\pgfpathlineto{\pgfqpoint{6.188351in}{12.743114in}}%
\pgfpathlineto{\pgfqpoint{6.194366in}{12.743048in}}%
\pgfpathlineto{\pgfqpoint{6.200406in}{12.743151in}}%
\pgfpathlineto{\pgfqpoint{6.206446in}{12.743084in}}%
\pgfpathlineto{\pgfqpoint{6.212485in}{12.743108in}}%
\pgfpathlineto{\pgfqpoint{6.218549in}{12.743121in}}%
\pgfpathlineto{\pgfqpoint{6.224565in}{12.743266in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{12.743165in}}%
\pgfpathlineto{\pgfqpoint{6.236644in}{12.743265in}}%
\pgfpathlineto{\pgfqpoint{6.242683in}{12.743296in}}%
\pgfpathlineto{\pgfqpoint{6.248747in}{12.743144in}}%
\pgfpathlineto{\pgfqpoint{6.254763in}{12.743031in}}%
\pgfpathlineto{\pgfqpoint{6.260802in}{12.743081in}}%
\pgfpathlineto{\pgfqpoint{6.266842in}{12.743137in}}%
\pgfpathlineto{\pgfqpoint{6.272881in}{12.743145in}}%
\pgfpathlineto{\pgfqpoint{6.278945in}{12.743377in}}%
\pgfpathlineto{\pgfqpoint{6.284961in}{12.743423in}}%
\pgfpathlineto{\pgfqpoint{6.291000in}{12.743376in}}%
\pgfpathlineto{\pgfqpoint{6.297040in}{12.743186in}}%
\pgfpathlineto{\pgfqpoint{6.303079in}{12.743005in}}%
\pgfpathlineto{\pgfqpoint{6.309143in}{12.742969in}}%
\pgfpathlineto{\pgfqpoint{6.315159in}{12.743026in}}%
\pgfpathlineto{\pgfqpoint{6.321198in}{12.743079in}}%
\pgfpathlineto{\pgfqpoint{6.327238in}{12.743199in}}%
\pgfpathlineto{\pgfqpoint{6.333277in}{12.743423in}}%
\pgfpathlineto{\pgfqpoint{6.339341in}{12.743407in}}%
\pgfpathlineto{\pgfqpoint{6.345357in}{12.743423in}}%
\pgfpathlineto{\pgfqpoint{6.351396in}{12.743569in}}%
\pgfpathlineto{\pgfqpoint{6.357436in}{12.743498in}}%
\pgfpathlineto{\pgfqpoint{6.363475in}{12.743321in}}%
\pgfpathlineto{\pgfqpoint{6.369539in}{12.743318in}}%
\pgfpathlineto{\pgfqpoint{6.375555in}{12.743238in}}%
\pgfpathlineto{\pgfqpoint{6.381594in}{12.743145in}}%
\pgfpathlineto{\pgfqpoint{6.387634in}{12.743220in}}%
\pgfpathlineto{\pgfqpoint{6.393673in}{12.743286in}}%
\pgfpathlineto{\pgfqpoint{6.399737in}{12.743086in}}%
\pgfpathlineto{\pgfqpoint{6.405753in}{12.743174in}}%
\pgfpathlineto{\pgfqpoint{6.411792in}{12.743047in}}%
\pgfpathlineto{\pgfqpoint{6.417832in}{12.743011in}}%
\pgfpathlineto{\pgfqpoint{6.423871in}{12.743099in}}%
\pgfpathlineto{\pgfqpoint{6.429935in}{12.743214in}}%
\pgfpathlineto{\pgfqpoint{6.435951in}{12.743103in}}%
\pgfpathlineto{\pgfqpoint{6.441990in}{12.743159in}}%
\pgfpathlineto{\pgfqpoint{6.448030in}{12.743201in}}%
\pgfpathlineto{\pgfqpoint{6.454069in}{12.743324in}}%
\pgfpathlineto{\pgfqpoint{6.460133in}{12.743505in}}%
\pgfpathlineto{\pgfqpoint{6.466149in}{12.743544in}}%
\pgfpathlineto{\pgfqpoint{6.472188in}{12.743603in}}%
\pgfpathlineto{\pgfqpoint{6.478228in}{12.743555in}}%
\pgfpathlineto{\pgfqpoint{6.484268in}{12.743456in}}%
\pgfpathlineto{\pgfqpoint{6.490331in}{12.743245in}}%
\pgfpathlineto{\pgfqpoint{6.496347in}{12.743287in}}%
\pgfpathlineto{\pgfqpoint{6.502386in}{12.743224in}}%
\pgfpathlineto{\pgfqpoint{6.508426in}{12.743184in}}%
\pgfpathlineto{\pgfqpoint{6.514466in}{12.743092in}}%
\pgfpathlineto{\pgfqpoint{6.520529in}{12.743125in}}%
\pgfpathlineto{\pgfqpoint{6.526545in}{12.743065in}}%
\pgfpathlineto{\pgfqpoint{6.532584in}{12.743141in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{12.743135in}}%
\pgfpathlineto{\pgfqpoint{6.544664in}{12.743137in}}%
\pgfpathlineto{\pgfqpoint{6.550727in}{12.743216in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{12.745128in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.550727in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.544664in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.532584in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.526545in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.520529in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.514466in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.508426in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.502386in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.496347in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.490331in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.484268in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.478228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.472188in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.466149in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.460133in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.454069in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.448030in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.441990in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.435951in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.429935in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.423871in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.417832in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.411792in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.405753in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.399737in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.393673in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.387634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.381594in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.375555in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.369539in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.363475in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.357436in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.351396in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.345357in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.339341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.333277in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.327238in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.321198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.315159in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.309143in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.303079in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.297040in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.291000in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.284961in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.278945in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.272881in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.266842in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.260802in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.254763in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.248747in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.242683in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.236644in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.224565in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.218549in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.212485in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.206446in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.200406in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.194366in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.188351in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.182287in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.176248in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.170208in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.164168in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.158153in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.152089in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.146050in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.140010in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.133970in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.127955in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.121891in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.115852in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.109812in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.103772in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.097757in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.091693in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.085654in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.079614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.073574in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.067559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.061495in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.055456in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.043376in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.037361in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.031297in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.025258in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.019218in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.013178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.007163in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.001099in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.995060in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.989020in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.982980in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.976965in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.970901in}{12.781323in}}%
\pgfpathlineto{\pgfqpoint{5.964862in}{12.740077in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{12.726992in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.703413in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{12.703413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554337in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554337in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{12.379093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=12.336469in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{12.718014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=12.675390in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{12.388457in}}%
\pgfpathlineto{\pgfqpoint{5.964801in}{12.389067in}}%
\pgfpathlineto{\pgfqpoint{5.976820in}{12.391612in}}%
\pgfpathlineto{\pgfqpoint{5.988839in}{12.399177in}}%
\pgfpathlineto{\pgfqpoint{6.000859in}{12.414953in}}%
\pgfpathlineto{\pgfqpoint{6.012878in}{12.432187in}}%
\pgfpathlineto{\pgfqpoint{6.024897in}{12.454816in}}%
\pgfpathlineto{\pgfqpoint{6.036916in}{12.454816in}}%
\pgfpathlineto{\pgfqpoint{6.048935in}{12.454952in}}%
\pgfpathlineto{\pgfqpoint{6.060954in}{12.455053in}}%
\pgfpathlineto{\pgfqpoint{6.072973in}{12.455223in}}%
\pgfpathlineto{\pgfqpoint{6.084992in}{12.456580in}}%
\pgfpathlineto{\pgfqpoint{6.097011in}{12.459328in}}%
\pgfpathlineto{\pgfqpoint{6.109030in}{12.468217in}}%
\pgfpathlineto{\pgfqpoint{6.121049in}{12.485655in}}%
\pgfpathlineto{\pgfqpoint{6.133068in}{12.520327in}}%
\pgfpathlineto{\pgfqpoint{6.145087in}{12.519886in}}%
\pgfpathlineto{\pgfqpoint{6.157106in}{12.520124in}}%
\pgfpathlineto{\pgfqpoint{6.169125in}{12.520531in}}%
\pgfpathlineto{\pgfqpoint{6.181144in}{12.521888in}}%
\pgfpathlineto{\pgfqpoint{6.193163in}{12.524704in}}%
\pgfpathlineto{\pgfqpoint{6.205182in}{12.531591in}}%
\pgfpathlineto{\pgfqpoint{6.217201in}{12.544313in}}%
\pgfpathlineto{\pgfqpoint{6.229221in}{12.562192in}}%
\pgfpathlineto{\pgfqpoint{6.241240in}{12.585567in}}%
\pgfpathlineto{\pgfqpoint{6.253259in}{12.585601in}}%
\pgfpathlineto{\pgfqpoint{6.265278in}{12.586279in}}%
\pgfpathlineto{\pgfqpoint{6.277297in}{12.587806in}}%
\pgfpathlineto{\pgfqpoint{6.289316in}{12.591402in}}%
\pgfpathlineto{\pgfqpoint{6.301335in}{12.595914in}}%
\pgfpathlineto{\pgfqpoint{6.313354in}{12.607822in}}%
\pgfpathlineto{\pgfqpoint{6.325373in}{12.628551in}}%
\pgfpathlineto{\pgfqpoint{6.337392in}{12.651383in}}%
\pgfpathlineto{\pgfqpoint{6.349411in}{12.651417in}}%
\pgfpathlineto{\pgfqpoint{6.361430in}{12.651383in}}%
\pgfpathlineto{\pgfqpoint{6.373449in}{12.651485in}}%
\pgfpathlineto{\pgfqpoint{6.385468in}{12.651519in}}%
\pgfpathlineto{\pgfqpoint{6.397487in}{12.651824in}}%
\pgfpathlineto{\pgfqpoint{6.409506in}{12.652130in}}%
\pgfpathlineto{\pgfqpoint{6.421525in}{12.654063in}}%
\pgfpathlineto{\pgfqpoint{6.433544in}{12.658067in}}%
\pgfpathlineto{\pgfqpoint{6.445564in}{12.669194in}}%
\pgfpathlineto{\pgfqpoint{6.457583in}{12.687107in}}%
\pgfpathlineto{\pgfqpoint{6.469602in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.481621in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.493640in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.505659in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.517678in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.529697in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.541716in}{12.718014in}}%
\pgfpathlineto{\pgfqpoint{6.553735in}{12.718014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954014in}{12.387227in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{12.395361in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{12.405529in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{12.417730in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{12.427898in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{12.444844in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{12.476024in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{12.490937in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{12.530252in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{12.544486in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{12.568889in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{12.589902in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{12.615660in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{12.635995in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{12.647518in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{12.668532in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{12.678699in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{12.686155in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{12.693612in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{12.701068in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{12.705813in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{12.709202in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{12.714625in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{12.714625in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{12.715303in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{12.720048in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{12.723437in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{12.723437in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{12.733604in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{12.732249in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{12.742416in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{12.741061in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.997288in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{12.660738in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{12.696530in}}%
\pgfpathlineto{\pgfqpoint{5.964862in}{12.716394in}}%
\pgfpathlineto{\pgfqpoint{5.970901in}{12.763733in}}%
\pgfpathlineto{\pgfqpoint{5.976965in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.982980in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.989020in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{5.995060in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.001099in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.007163in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.013178in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.019218in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.025258in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.031297in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.037361in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.043376in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.049416in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.055456in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.061495in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.067559in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.073574in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.079614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.085654in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.091693in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.097757in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.103772in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.109812in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.115852in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.121891in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.127955in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.133970in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.140010in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.146050in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.152089in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.158153in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.164168in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.170208in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.176248in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.182287in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.188351in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.194366in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.200406in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.206446in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.212485in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.218549in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.224565in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.236644in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.242683in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.248747in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.254763in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.260802in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.266842in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.272881in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.278945in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.284961in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.291000in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.297040in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.303079in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.309143in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.315159in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.321198in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.327238in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.333277in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.339341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.345357in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.351396in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.357436in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.363475in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.369539in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.375555in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.381594in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.387634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.393673in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.399737in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.405753in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.411792in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.417832in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.423871in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.429935in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.435951in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.441990in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.448030in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.454069in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.460133in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.466149in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.472188in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.478228in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.484268in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.490331in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.496347in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.502386in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.508426in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.514466in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.520529in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.526545in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.532584in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.544664in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.550727in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{12.386417in}}{\pgfqpoint{7.874934in}{12.649636in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{12.388378in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.386837in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.386744in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.386650in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.386650in}}%
\pgfpathlineto{\pgfqpoint{7.307754in}{12.386603in}}%
\pgfpathlineto{\pgfqpoint{7.316348in}{12.386837in}}%
\pgfpathlineto{\pgfqpoint{7.324941in}{12.386650in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{12.386744in}}%
\pgfpathlineto{\pgfqpoint{7.342129in}{12.386417in}}%
\pgfpathlineto{\pgfqpoint{7.350722in}{12.386977in}}%
\pgfpathlineto{\pgfqpoint{7.359316in}{12.386557in}}%
\pgfpathlineto{\pgfqpoint{7.367910in}{12.387164in}}%
\pgfpathlineto{\pgfqpoint{7.376503in}{12.387771in}}%
\pgfpathlineto{\pgfqpoint{7.385097in}{12.388144in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{12.388098in}}%
\pgfpathlineto{\pgfqpoint{7.402284in}{12.388378in}}%
\pgfpathlineto{\pgfqpoint{7.410878in}{12.389405in}}%
\pgfpathlineto{\pgfqpoint{7.419471in}{12.393141in}}%
\pgfpathlineto{\pgfqpoint{7.428065in}{12.399818in}}%
\pgfpathlineto{\pgfqpoint{7.436659in}{12.403320in}}%
\pgfpathlineto{\pgfqpoint{7.445252in}{12.415041in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{12.415321in}}%
\pgfpathlineto{\pgfqpoint{7.462439in}{12.428769in}}%
\pgfpathlineto{\pgfqpoint{7.471033in}{12.429142in}}%
\pgfpathlineto{\pgfqpoint{7.479627in}{12.429329in}}%
\pgfpathlineto{\pgfqpoint{7.488220in}{12.429796in}}%
\pgfpathlineto{\pgfqpoint{7.496814in}{12.430310in}}%
\pgfpathlineto{\pgfqpoint{7.505408in}{12.429843in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{12.429283in}}%
\pgfpathlineto{\pgfqpoint{7.522595in}{12.432038in}}%
\pgfpathlineto{\pgfqpoint{7.531189in}{12.435773in}}%
\pgfpathlineto{\pgfqpoint{7.539782in}{12.445346in}}%
\pgfpathlineto{\pgfqpoint{7.548376in}{12.443431in}}%
\pgfpathlineto{\pgfqpoint{7.556969in}{12.444972in}}%
\pgfpathlineto{\pgfqpoint{7.565563in}{12.453004in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{12.456272in}}%
\pgfpathlineto{\pgfqpoint{7.582750in}{12.472335in}}%
\pgfpathlineto{\pgfqpoint{7.591344in}{12.472475in}}%
\pgfpathlineto{\pgfqpoint{7.599938in}{12.472569in}}%
\pgfpathlineto{\pgfqpoint{7.608531in}{12.473176in}}%
\pgfpathlineto{\pgfqpoint{7.617125in}{12.473222in}}%
\pgfpathlineto{\pgfqpoint{7.625718in}{12.474016in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{12.474250in}}%
\pgfpathlineto{\pgfqpoint{7.642906in}{12.475137in}}%
\pgfpathlineto{\pgfqpoint{7.651499in}{12.478219in}}%
\pgfpathlineto{\pgfqpoint{7.660093in}{12.485316in}}%
\pgfpathlineto{\pgfqpoint{7.668687in}{12.488165in}}%
\pgfpathlineto{\pgfqpoint{7.677280in}{12.498624in}}%
\pgfpathlineto{\pgfqpoint{7.685874in}{12.501333in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{12.515201in}}%
\pgfpathlineto{\pgfqpoint{7.703061in}{12.515295in}}%
\pgfpathlineto{\pgfqpoint{7.711655in}{12.515295in}}%
\pgfpathlineto{\pgfqpoint{7.720248in}{12.515248in}}%
\pgfpathlineto{\pgfqpoint{7.728842in}{12.515715in}}%
\pgfpathlineto{\pgfqpoint{7.737436in}{12.515575in}}%
\pgfpathlineto{\pgfqpoint{7.746029in}{12.515341in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{12.515668in}}%
\pgfpathlineto{\pgfqpoint{7.763217in}{12.517022in}}%
\pgfpathlineto{\pgfqpoint{7.771810in}{12.517583in}}%
\pgfpathlineto{\pgfqpoint{7.780404in}{12.520711in}}%
\pgfpathlineto{\pgfqpoint{7.788997in}{12.522252in}}%
\pgfpathlineto{\pgfqpoint{7.797591in}{12.532058in}}%
\pgfpathlineto{\pgfqpoint{7.806185in}{12.531591in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{12.530377in}}%
\pgfpathlineto{\pgfqpoint{7.823372in}{12.528603in}}%
\pgfpathlineto{\pgfqpoint{7.831966in}{12.526922in}}%
\pgfpathlineto{\pgfqpoint{7.840559in}{12.524680in}}%
\pgfpathlineto{\pgfqpoint{7.849153in}{12.521879in}}%
\pgfpathlineto{\pgfqpoint{7.857747in}{12.518517in}}%
\pgfpathlineto{\pgfqpoint{7.866340in}{12.528603in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{12.558861in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{12.649636in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{12.649636in}}%
\pgfpathlineto{\pgfqpoint{7.866340in}{12.619378in}}%
\pgfpathlineto{\pgfqpoint{7.857747in}{12.609291in}}%
\pgfpathlineto{\pgfqpoint{7.849153in}{12.612653in}}%
\pgfpathlineto{\pgfqpoint{7.840559in}{12.615455in}}%
\pgfpathlineto{\pgfqpoint{7.831966in}{12.617696in}}%
\pgfpathlineto{\pgfqpoint{7.823372in}{12.619518in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{12.620965in}}%
\pgfpathlineto{\pgfqpoint{7.806185in}{12.620031in}}%
\pgfpathlineto{\pgfqpoint{7.797591in}{12.611253in}}%
\pgfpathlineto{\pgfqpoint{7.788997in}{12.608824in}}%
\pgfpathlineto{\pgfqpoint{7.780404in}{12.607050in}}%
\pgfpathlineto{\pgfqpoint{7.771810in}{12.606163in}}%
\pgfpathlineto{\pgfqpoint{7.763217in}{12.605416in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{12.605556in}}%
\pgfpathlineto{\pgfqpoint{7.746029in}{12.605556in}}%
\pgfpathlineto{\pgfqpoint{7.737436in}{12.605369in}}%
\pgfpathlineto{\pgfqpoint{7.728842in}{12.588932in}}%
\pgfpathlineto{\pgfqpoint{7.720248in}{12.577912in}}%
\pgfpathlineto{\pgfqpoint{7.711655in}{12.576979in}}%
\pgfpathlineto{\pgfqpoint{7.703061in}{12.577539in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{12.568340in}}%
\pgfpathlineto{\pgfqpoint{7.685874in}{12.564044in}}%
\pgfpathlineto{\pgfqpoint{7.677280in}{12.562176in}}%
\pgfpathlineto{\pgfqpoint{7.668687in}{12.562130in}}%
\pgfpathlineto{\pgfqpoint{7.660093in}{12.561523in}}%
\pgfpathlineto{\pgfqpoint{7.651499in}{12.561616in}}%
\pgfpathlineto{\pgfqpoint{7.642906in}{12.542424in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{12.543031in}}%
\pgfpathlineto{\pgfqpoint{7.625718in}{12.532712in}}%
\pgfpathlineto{\pgfqpoint{7.617125in}{12.524120in}}%
\pgfpathlineto{\pgfqpoint{7.608531in}{12.520805in}}%
\pgfpathlineto{\pgfqpoint{7.599938in}{12.518983in}}%
\pgfpathlineto{\pgfqpoint{7.591344in}{12.518470in}}%
\pgfpathlineto{\pgfqpoint{7.582750in}{12.518750in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{12.518236in}}%
\pgfpathlineto{\pgfqpoint{7.565563in}{12.517956in}}%
\pgfpathlineto{\pgfqpoint{7.556969in}{12.503481in}}%
\pgfpathlineto{\pgfqpoint{7.548376in}{12.502827in}}%
\pgfpathlineto{\pgfqpoint{7.539782in}{12.502407in}}%
\pgfpathlineto{\pgfqpoint{7.531189in}{12.491574in}}%
\pgfpathlineto{\pgfqpoint{7.522595in}{12.490500in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{12.482655in}}%
\pgfpathlineto{\pgfqpoint{7.505408in}{12.480694in}}%
\pgfpathlineto{\pgfqpoint{7.496814in}{12.477098in}}%
\pgfpathlineto{\pgfqpoint{7.488220in}{12.475697in}}%
\pgfpathlineto{\pgfqpoint{7.479627in}{12.474997in}}%
\pgfpathlineto{\pgfqpoint{7.471033in}{12.474857in}}%
\pgfpathlineto{\pgfqpoint{7.462439in}{12.462202in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{12.460895in}}%
\pgfpathlineto{\pgfqpoint{7.445252in}{12.451089in}}%
\pgfpathlineto{\pgfqpoint{7.436659in}{12.447914in}}%
\pgfpathlineto{\pgfqpoint{7.428065in}{12.446233in}}%
\pgfpathlineto{\pgfqpoint{7.419471in}{12.439742in}}%
\pgfpathlineto{\pgfqpoint{7.410878in}{12.437548in}}%
\pgfpathlineto{\pgfqpoint{7.402284in}{12.434559in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{12.433112in}}%
\pgfpathlineto{\pgfqpoint{7.385097in}{12.432831in}}%
\pgfpathlineto{\pgfqpoint{7.376503in}{12.432738in}}%
\pgfpathlineto{\pgfqpoint{7.367910in}{12.432645in}}%
\pgfpathlineto{\pgfqpoint{7.359316in}{12.432645in}}%
\pgfpathlineto{\pgfqpoint{7.350722in}{12.432318in}}%
\pgfpathlineto{\pgfqpoint{7.342129in}{12.432364in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{12.432131in}}%
\pgfpathlineto{\pgfqpoint{7.324941in}{12.417609in}}%
\pgfpathlineto{\pgfqpoint{7.316348in}{12.416722in}}%
\pgfpathlineto{\pgfqpoint{7.307754in}{12.405888in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.395335in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.390339in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.388798in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.388378in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.388378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.274673in}{12.441770in}}{\pgfqpoint{7.743023in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{7.274673in}{12.455813in}}%
\pgfpathlineto{\pgfqpoint{7.274673in}{12.441770in}}%
\pgfpathlineto{\pgfqpoint{7.279846in}{12.477981in}}%
\pgfpathlineto{\pgfqpoint{7.285020in}{12.512435in}}%
\pgfpathlineto{\pgfqpoint{7.290193in}{12.562888in}}%
\pgfpathlineto{\pgfqpoint{7.295366in}{12.613417in}}%
\pgfpathlineto{\pgfqpoint{7.300540in}{12.651408in}}%
\pgfpathlineto{\pgfqpoint{7.305713in}{12.672506in}}%
\pgfpathlineto{\pgfqpoint{7.310886in}{12.683447in}}%
\pgfpathlineto{\pgfqpoint{7.316060in}{12.689543in}}%
\pgfpathlineto{\pgfqpoint{7.321233in}{12.693012in}}%
\pgfpathlineto{\pgfqpoint{7.326406in}{12.695998in}}%
\pgfpathlineto{\pgfqpoint{7.331580in}{12.700522in}}%
\pgfpathlineto{\pgfqpoint{7.336753in}{12.704053in}}%
\pgfpathlineto{\pgfqpoint{7.341927in}{12.711659in}}%
\pgfpathlineto{\pgfqpoint{7.347100in}{12.717961in}}%
\pgfpathlineto{\pgfqpoint{7.352273in}{12.723206in}}%
\pgfpathlineto{\pgfqpoint{7.357447in}{12.721238in}}%
\pgfpathlineto{\pgfqpoint{7.362620in}{12.714234in}}%
\pgfpathlineto{\pgfqpoint{7.367793in}{12.708491in}}%
\pgfpathlineto{\pgfqpoint{7.372967in}{12.706590in}}%
\pgfpathlineto{\pgfqpoint{7.378140in}{12.699552in}}%
\pgfpathlineto{\pgfqpoint{7.383313in}{12.700283in}}%
\pgfpathlineto{\pgfqpoint{7.388487in}{12.706537in}}%
\pgfpathlineto{\pgfqpoint{7.393660in}{12.707388in}}%
\pgfpathlineto{\pgfqpoint{7.398833in}{12.712868in}}%
\pgfpathlineto{\pgfqpoint{7.404007in}{12.717664in}}%
\pgfpathlineto{\pgfqpoint{7.409180in}{12.717406in}}%
\pgfpathlineto{\pgfqpoint{7.414354in}{12.716035in}}%
\pgfpathlineto{\pgfqpoint{7.419527in}{12.713933in}}%
\pgfpathlineto{\pgfqpoint{7.424700in}{12.707130in}}%
\pgfpathlineto{\pgfqpoint{7.429874in}{12.700298in}}%
\pgfpathlineto{\pgfqpoint{7.435047in}{12.697742in}}%
\pgfpathlineto{\pgfqpoint{7.440220in}{12.694211in}}%
\pgfpathlineto{\pgfqpoint{7.445394in}{12.692668in}}%
\pgfpathlineto{\pgfqpoint{7.450567in}{12.702457in}}%
\pgfpathlineto{\pgfqpoint{7.455740in}{12.709686in}}%
\pgfpathlineto{\pgfqpoint{7.460914in}{12.721515in}}%
\pgfpathlineto{\pgfqpoint{7.466087in}{12.729284in}}%
\pgfpathlineto{\pgfqpoint{7.471260in}{12.735017in}}%
\pgfpathlineto{\pgfqpoint{7.476434in}{12.733712in}}%
\pgfpathlineto{\pgfqpoint{7.481607in}{12.733536in}}%
\pgfpathlineto{\pgfqpoint{7.486781in}{12.729351in}}%
\pgfpathlineto{\pgfqpoint{7.491954in}{12.729523in}}%
\pgfpathlineto{\pgfqpoint{7.497127in}{12.728729in}}%
\pgfpathlineto{\pgfqpoint{7.502301in}{12.727697in}}%
\pgfpathlineto{\pgfqpoint{7.507474in}{12.729437in}}%
\pgfpathlineto{\pgfqpoint{7.512647in}{12.730803in}}%
\pgfpathlineto{\pgfqpoint{7.517821in}{12.729456in}}%
\pgfpathlineto{\pgfqpoint{7.522994in}{12.730569in}}%
\pgfpathlineto{\pgfqpoint{7.528167in}{12.730789in}}%
\pgfpathlineto{\pgfqpoint{7.533341in}{12.730612in}}%
\pgfpathlineto{\pgfqpoint{7.538514in}{12.733564in}}%
\pgfpathlineto{\pgfqpoint{7.543687in}{12.734620in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{12.732203in}}%
\pgfpathlineto{\pgfqpoint{7.554034in}{12.732394in}}%
\pgfpathlineto{\pgfqpoint{7.559208in}{12.728663in}}%
\pgfpathlineto{\pgfqpoint{7.564381in}{12.725471in}}%
\pgfpathlineto{\pgfqpoint{7.569554in}{12.722915in}}%
\pgfpathlineto{\pgfqpoint{7.574728in}{12.726322in}}%
\pgfpathlineto{\pgfqpoint{7.579901in}{12.726207in}}%
\pgfpathlineto{\pgfqpoint{7.585074in}{12.728500in}}%
\pgfpathlineto{\pgfqpoint{7.590248in}{12.729064in}}%
\pgfpathlineto{\pgfqpoint{7.595421in}{12.729594in}}%
\pgfpathlineto{\pgfqpoint{7.600594in}{12.730301in}}%
\pgfpathlineto{\pgfqpoint{7.605768in}{12.730263in}}%
\pgfpathlineto{\pgfqpoint{7.610941in}{12.734209in}}%
\pgfpathlineto{\pgfqpoint{7.616114in}{12.732341in}}%
\pgfpathlineto{\pgfqpoint{7.621288in}{12.733106in}}%
\pgfpathlineto{\pgfqpoint{7.626461in}{12.733693in}}%
\pgfpathlineto{\pgfqpoint{7.631635in}{12.733736in}}%
\pgfpathlineto{\pgfqpoint{7.636808in}{12.734821in}}%
\pgfpathlineto{\pgfqpoint{7.641981in}{12.737429in}}%
\pgfpathlineto{\pgfqpoint{7.647155in}{12.738619in}}%
\pgfpathlineto{\pgfqpoint{7.652328in}{12.740960in}}%
\pgfpathlineto{\pgfqpoint{7.657501in}{12.745150in}}%
\pgfpathlineto{\pgfqpoint{7.662675in}{12.742742in}}%
\pgfpathlineto{\pgfqpoint{7.667848in}{12.744840in}}%
\pgfpathlineto{\pgfqpoint{7.673021in}{12.747563in}}%
\pgfpathlineto{\pgfqpoint{7.678195in}{12.748447in}}%
\pgfpathlineto{\pgfqpoint{7.683368in}{12.750296in}}%
\pgfpathlineto{\pgfqpoint{7.688541in}{12.755670in}}%
\pgfpathlineto{\pgfqpoint{7.693715in}{12.753320in}}%
\pgfpathlineto{\pgfqpoint{7.698888in}{12.752345in}}%
\pgfpathlineto{\pgfqpoint{7.704061in}{12.751657in}}%
\pgfpathlineto{\pgfqpoint{7.709235in}{12.751571in}}%
\pgfpathlineto{\pgfqpoint{7.714408in}{12.752632in}}%
\pgfpathlineto{\pgfqpoint{7.719582in}{12.755312in}}%
\pgfpathlineto{\pgfqpoint{7.724755in}{12.757118in}}%
\pgfpathlineto{\pgfqpoint{7.729928in}{12.756932in}}%
\pgfpathlineto{\pgfqpoint{7.735102in}{12.759174in}}%
\pgfpathlineto{\pgfqpoint{7.740275in}{12.759697in}}%
\pgfpathlineto{\pgfqpoint{7.743023in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.743023in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.743023in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.740275in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.735102in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.729928in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.724755in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.719582in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.714408in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.709235in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.704061in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.698888in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.693715in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.688541in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.683368in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.678195in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.673021in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.667848in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.662675in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.657501in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.652328in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.647155in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.641981in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.636808in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.631635in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.626461in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.621288in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.616114in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.610941in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.605768in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.600594in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.595421in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.590248in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.585074in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.579901in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.574728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.569554in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.564381in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.559208in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.554034in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.543687in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.538514in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.533341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.528167in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.522994in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.517821in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.512647in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.507474in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.502301in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.497127in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.491954in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.486781in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.481607in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.476434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.471260in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.466087in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.460914in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.455740in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.450567in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.445394in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.440220in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.435047in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.429874in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.424700in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.419527in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.414354in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.409180in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.404007in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.398833in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.393660in}{12.783572in}}%
\pgfpathlineto{\pgfqpoint{7.388487in}{12.779731in}}%
\pgfpathlineto{\pgfqpoint{7.383313in}{12.775641in}}%
\pgfpathlineto{\pgfqpoint{7.378140in}{12.771809in}}%
\pgfpathlineto{\pgfqpoint{7.372967in}{12.767949in}}%
\pgfpathlineto{\pgfqpoint{7.367793in}{12.766162in}}%
\pgfpathlineto{\pgfqpoint{7.362620in}{12.760625in}}%
\pgfpathlineto{\pgfqpoint{7.357447in}{12.754619in}}%
\pgfpathlineto{\pgfqpoint{7.352273in}{12.748284in}}%
\pgfpathlineto{\pgfqpoint{7.347100in}{12.740994in}}%
\pgfpathlineto{\pgfqpoint{7.341927in}{12.734037in}}%
\pgfpathlineto{\pgfqpoint{7.336753in}{12.726866in}}%
\pgfpathlineto{\pgfqpoint{7.331580in}{12.718730in}}%
\pgfpathlineto{\pgfqpoint{7.326406in}{12.710058in}}%
\pgfpathlineto{\pgfqpoint{7.321233in}{12.701979in}}%
\pgfpathlineto{\pgfqpoint{7.316060in}{12.694832in}}%
\pgfpathlineto{\pgfqpoint{7.310886in}{12.688564in}}%
\pgfpathlineto{\pgfqpoint{7.305713in}{12.679721in}}%
\pgfpathlineto{\pgfqpoint{7.300540in}{12.662492in}}%
\pgfpathlineto{\pgfqpoint{7.295366in}{12.629761in}}%
\pgfpathlineto{\pgfqpoint{7.290193in}{12.580203in}}%
\pgfpathlineto{\pgfqpoint{7.285020in}{12.529445in}}%
\pgfpathlineto{\pgfqpoint{7.279846in}{12.495584in}}%
\pgfpathlineto{\pgfqpoint{7.274673in}{12.455813in}}%
\pgfpathlineto{\pgfqpoint{7.274673in}{12.455813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{12.385736in}}{\pgfqpoint{7.301924in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{12.391488in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{7.273698in}{12.385878in}}%
\pgfpathlineto{\pgfqpoint{7.274016in}{12.385896in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{12.386705in}}%
\pgfpathlineto{\pgfqpoint{7.274653in}{12.386580in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{12.386765in}}%
\pgfpathlineto{\pgfqpoint{7.275289in}{12.387254in}}%
\pgfpathlineto{\pgfqpoint{7.275608in}{12.387578in}}%
\pgfpathlineto{\pgfqpoint{7.275926in}{12.387961in}}%
\pgfpathlineto{\pgfqpoint{7.276244in}{12.388414in}}%
\pgfpathlineto{\pgfqpoint{7.276562in}{12.389227in}}%
\pgfpathlineto{\pgfqpoint{7.276916in}{12.390423in}}%
\pgfpathlineto{\pgfqpoint{7.277199in}{12.391977in}}%
\pgfpathlineto{\pgfqpoint{7.277548in}{12.393241in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{12.394277in}}%
\pgfpathlineto{\pgfqpoint{7.278179in}{12.394966in}}%
\pgfpathlineto{\pgfqpoint{7.278472in}{12.394828in}}%
\pgfpathlineto{\pgfqpoint{7.278811in}{12.395147in}}%
\pgfpathlineto{\pgfqpoint{7.279109in}{12.395891in}}%
\pgfpathlineto{\pgfqpoint{7.279442in}{12.396367in}}%
\pgfpathlineto{\pgfqpoint{7.279745in}{12.396879in}}%
\pgfpathlineto{\pgfqpoint{7.280074in}{12.397554in}}%
\pgfpathlineto{\pgfqpoint{7.280382in}{12.397702in}}%
\pgfpathlineto{\pgfqpoint{7.280705in}{12.398116in}}%
\pgfpathlineto{\pgfqpoint{7.281018in}{12.399093in}}%
\pgfpathlineto{\pgfqpoint{7.281337in}{12.400102in}}%
\pgfpathlineto{\pgfqpoint{7.281655in}{12.401218in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.402489in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{12.403368in}}%
\pgfpathlineto{\pgfqpoint{7.282610in}{12.403744in}}%
\pgfpathlineto{\pgfqpoint{7.282928in}{12.404878in}}%
\pgfpathlineto{\pgfqpoint{7.283246in}{12.406018in}}%
\pgfpathlineto{\pgfqpoint{7.283565in}{12.406961in}}%
\pgfpathlineto{\pgfqpoint{7.283883in}{12.408033in}}%
\pgfpathlineto{\pgfqpoint{7.284201in}{12.408832in}}%
\pgfpathlineto{\pgfqpoint{7.284519in}{12.409523in}}%
\pgfpathlineto{\pgfqpoint{7.284873in}{12.410714in}}%
\pgfpathlineto{\pgfqpoint{7.285156in}{12.411956in}}%
\pgfpathlineto{\pgfqpoint{7.285505in}{12.412581in}}%
\pgfpathlineto{\pgfqpoint{7.285793in}{12.413668in}}%
\pgfpathlineto{\pgfqpoint{7.286136in}{12.414405in}}%
\pgfpathlineto{\pgfqpoint{7.286429in}{12.415031in}}%
\pgfpathlineto{\pgfqpoint{7.286768in}{12.416311in}}%
\pgfpathlineto{\pgfqpoint{7.287066in}{12.417799in}}%
\pgfpathlineto{\pgfqpoint{7.287399in}{12.419167in}}%
\pgfpathlineto{\pgfqpoint{7.287702in}{12.420529in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{12.421567in}}%
\pgfpathlineto{\pgfqpoint{7.288339in}{12.421966in}}%
\pgfpathlineto{\pgfqpoint{7.288662in}{12.422510in}}%
\pgfpathlineto{\pgfqpoint{7.288975in}{12.422736in}}%
\pgfpathlineto{\pgfqpoint{7.289294in}{12.423028in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{12.424494in}}%
\pgfpathlineto{\pgfqpoint{7.289930in}{12.427649in}}%
\pgfpathlineto{\pgfqpoint{7.290249in}{12.429961in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.432214in}}%
\pgfpathlineto{\pgfqpoint{7.290885in}{12.434772in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{12.436018in}}%
\pgfpathlineto{\pgfqpoint{7.291522in}{12.436111in}}%
\pgfpathlineto{\pgfqpoint{7.291840in}{12.437074in}}%
\pgfpathlineto{\pgfqpoint{7.292158in}{12.437933in}}%
\pgfpathlineto{\pgfqpoint{7.292477in}{12.437869in}}%
\pgfpathlineto{\pgfqpoint{7.292830in}{12.438735in}}%
\pgfpathlineto{\pgfqpoint{7.293113in}{12.440096in}}%
\pgfpathlineto{\pgfqpoint{7.293462in}{12.441901in}}%
\pgfpathlineto{\pgfqpoint{7.293750in}{12.443966in}}%
\pgfpathlineto{\pgfqpoint{7.294093in}{12.447199in}}%
\pgfpathlineto{\pgfqpoint{7.294386in}{12.448773in}}%
\pgfpathlineto{\pgfqpoint{7.294725in}{12.450445in}}%
\pgfpathlineto{\pgfqpoint{7.295023in}{12.451740in}}%
\pgfpathlineto{\pgfqpoint{7.295356in}{12.452473in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{12.453250in}}%
\pgfpathlineto{\pgfqpoint{7.295988in}{12.454835in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{12.456051in}}%
\pgfpathlineto{\pgfqpoint{7.296619in}{12.479745in}}%
\pgfpathlineto{\pgfqpoint{7.296933in}{12.510252in}}%
\pgfpathlineto{\pgfqpoint{7.297251in}{12.541076in}}%
\pgfpathlineto{\pgfqpoint{7.297569in}{12.571937in}}%
\pgfpathlineto{\pgfqpoint{7.297887in}{12.595749in}}%
\pgfpathlineto{\pgfqpoint{7.298206in}{12.596240in}}%
\pgfpathlineto{\pgfqpoint{7.298524in}{12.595556in}}%
\pgfpathlineto{\pgfqpoint{7.298842in}{12.594819in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.594407in}}%
\pgfpathlineto{\pgfqpoint{7.299479in}{12.595244in}}%
\pgfpathlineto{\pgfqpoint{7.299797in}{12.596984in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{12.598718in}}%
\pgfpathlineto{\pgfqpoint{7.300434in}{12.600611in}}%
\pgfpathlineto{\pgfqpoint{7.300787in}{12.602072in}}%
\pgfpathlineto{\pgfqpoint{7.301070in}{12.603287in}}%
\pgfpathlineto{\pgfqpoint{7.301419in}{12.609090in}}%
\pgfpathlineto{\pgfqpoint{7.301707in}{12.611561in}}%
\pgfpathlineto{\pgfqpoint{7.301924in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301924in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301924in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301707in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301419in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301070in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300787in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299797in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299479in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298842in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298524in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298206in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.297887in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.297569in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.297251in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.296933in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.296619in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.295988in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.295356in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.295023in}{12.763335in}}%
\pgfpathlineto{\pgfqpoint{7.294725in}{12.734486in}}%
\pgfpathlineto{\pgfqpoint{7.294386in}{12.705491in}}%
\pgfpathlineto{\pgfqpoint{7.294093in}{12.676257in}}%
\pgfpathlineto{\pgfqpoint{7.293750in}{12.652864in}}%
\pgfpathlineto{\pgfqpoint{7.293462in}{12.652005in}}%
\pgfpathlineto{\pgfqpoint{7.293113in}{12.651283in}}%
\pgfpathlineto{\pgfqpoint{7.292830in}{12.650685in}}%
\pgfpathlineto{\pgfqpoint{7.292477in}{12.650136in}}%
\pgfpathlineto{\pgfqpoint{7.292158in}{12.649893in}}%
\pgfpathlineto{\pgfqpoint{7.291840in}{12.649375in}}%
\pgfpathlineto{\pgfqpoint{7.291522in}{12.648808in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{12.648276in}}%
\pgfpathlineto{\pgfqpoint{7.290885in}{12.648024in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.647887in}}%
\pgfpathlineto{\pgfqpoint{7.290249in}{12.647435in}}%
\pgfpathlineto{\pgfqpoint{7.289930in}{12.647094in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{12.646487in}}%
\pgfpathlineto{\pgfqpoint{7.289294in}{12.645655in}}%
\pgfpathlineto{\pgfqpoint{7.288975in}{12.608400in}}%
\pgfpathlineto{\pgfqpoint{7.288662in}{12.560570in}}%
\pgfpathlineto{\pgfqpoint{7.288339in}{12.512457in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{12.464291in}}%
\pgfpathlineto{\pgfqpoint{7.287702in}{12.426690in}}%
\pgfpathlineto{\pgfqpoint{7.287399in}{12.425158in}}%
\pgfpathlineto{\pgfqpoint{7.287066in}{12.424102in}}%
\pgfpathlineto{\pgfqpoint{7.286768in}{12.423958in}}%
\pgfpathlineto{\pgfqpoint{7.286429in}{12.423522in}}%
\pgfpathlineto{\pgfqpoint{7.286136in}{12.422459in}}%
\pgfpathlineto{\pgfqpoint{7.285793in}{12.421288in}}%
\pgfpathlineto{\pgfqpoint{7.285505in}{12.419789in}}%
\pgfpathlineto{\pgfqpoint{7.285156in}{12.417566in}}%
\pgfpathlineto{\pgfqpoint{7.284873in}{12.415948in}}%
\pgfpathlineto{\pgfqpoint{7.284519in}{12.415255in}}%
\pgfpathlineto{\pgfqpoint{7.284201in}{12.414356in}}%
\pgfpathlineto{\pgfqpoint{7.283883in}{12.413482in}}%
\pgfpathlineto{\pgfqpoint{7.283565in}{12.413079in}}%
\pgfpathlineto{\pgfqpoint{7.283246in}{12.412262in}}%
\pgfpathlineto{\pgfqpoint{7.282928in}{12.411699in}}%
\pgfpathlineto{\pgfqpoint{7.282610in}{12.411033in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{12.410243in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.408655in}}%
\pgfpathlineto{\pgfqpoint{7.281655in}{12.407329in}}%
\pgfpathlineto{\pgfqpoint{7.281337in}{12.405870in}}%
\pgfpathlineto{\pgfqpoint{7.281018in}{12.404561in}}%
\pgfpathlineto{\pgfqpoint{7.280705in}{12.404017in}}%
\pgfpathlineto{\pgfqpoint{7.280382in}{12.403654in}}%
\pgfpathlineto{\pgfqpoint{7.280074in}{12.403027in}}%
\pgfpathlineto{\pgfqpoint{7.279745in}{12.402394in}}%
\pgfpathlineto{\pgfqpoint{7.279442in}{12.401152in}}%
\pgfpathlineto{\pgfqpoint{7.279109in}{12.400089in}}%
\pgfpathlineto{\pgfqpoint{7.278811in}{12.399746in}}%
\pgfpathlineto{\pgfqpoint{7.278472in}{12.399706in}}%
\pgfpathlineto{\pgfqpoint{7.278179in}{12.399347in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{12.399128in}}%
\pgfpathlineto{\pgfqpoint{7.277548in}{12.398132in}}%
\pgfpathlineto{\pgfqpoint{7.277199in}{12.396640in}}%
\pgfpathlineto{\pgfqpoint{7.276916in}{12.395769in}}%
\pgfpathlineto{\pgfqpoint{7.276562in}{12.394917in}}%
\pgfpathlineto{\pgfqpoint{7.276244in}{12.393823in}}%
\pgfpathlineto{\pgfqpoint{7.275926in}{12.392854in}}%
\pgfpathlineto{\pgfqpoint{7.275608in}{12.391669in}}%
\pgfpathlineto{\pgfqpoint{7.275289in}{12.390214in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{12.389621in}}%
\pgfpathlineto{\pgfqpoint{7.274653in}{12.389438in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{12.389677in}}%
\pgfpathlineto{\pgfqpoint{7.274016in}{12.390439in}}%
\pgfpathlineto{\pgfqpoint{7.273698in}{12.391001in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.391488in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{12.391488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.904893in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.904893in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{12.377311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=12.334687in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{12.604248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=12.561624in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{12.387537in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.387631in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.387677in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.388331in}}%
\pgfpathlineto{\pgfqpoint{7.307754in}{12.390246in}}%
\pgfpathlineto{\pgfqpoint{7.316348in}{12.394915in}}%
\pgfpathlineto{\pgfqpoint{7.324941in}{12.394775in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{12.402340in}}%
\pgfpathlineto{\pgfqpoint{7.342129in}{12.414947in}}%
\pgfpathlineto{\pgfqpoint{7.350722in}{12.414153in}}%
\pgfpathlineto{\pgfqpoint{7.359316in}{12.412753in}}%
\pgfpathlineto{\pgfqpoint{7.367910in}{12.430870in}}%
\pgfpathlineto{\pgfqpoint{7.376503in}{12.431384in}}%
\pgfpathlineto{\pgfqpoint{7.385097in}{12.431477in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{12.431384in}}%
\pgfpathlineto{\pgfqpoint{7.402284in}{12.431571in}}%
\pgfpathlineto{\pgfqpoint{7.410878in}{12.431664in}}%
\pgfpathlineto{\pgfqpoint{7.419471in}{12.432131in}}%
\pgfpathlineto{\pgfqpoint{7.428065in}{12.433719in}}%
\pgfpathlineto{\pgfqpoint{7.436659in}{12.437781in}}%
\pgfpathlineto{\pgfqpoint{7.445252in}{12.447961in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{12.447494in}}%
\pgfpathlineto{\pgfqpoint{7.462439in}{12.446700in}}%
\pgfpathlineto{\pgfqpoint{7.471033in}{12.447027in}}%
\pgfpathlineto{\pgfqpoint{7.479627in}{12.458000in}}%
\pgfpathlineto{\pgfqpoint{7.488220in}{12.457440in}}%
\pgfpathlineto{\pgfqpoint{7.496814in}{12.473596in}}%
\pgfpathlineto{\pgfqpoint{7.505408in}{12.473783in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{12.473970in}}%
\pgfpathlineto{\pgfqpoint{7.522595in}{12.474110in}}%
\pgfpathlineto{\pgfqpoint{7.531189in}{12.474390in}}%
\pgfpathlineto{\pgfqpoint{7.539782in}{12.475417in}}%
\pgfpathlineto{\pgfqpoint{7.548376in}{12.476444in}}%
\pgfpathlineto{\pgfqpoint{7.556969in}{12.478873in}}%
\pgfpathlineto{\pgfqpoint{7.565563in}{12.484709in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{12.486064in}}%
\pgfpathlineto{\pgfqpoint{7.582750in}{12.485410in}}%
\pgfpathlineto{\pgfqpoint{7.591344in}{12.490219in}}%
\pgfpathlineto{\pgfqpoint{7.599938in}{12.502080in}}%
\pgfpathlineto{\pgfqpoint{7.608531in}{12.502127in}}%
\pgfpathlineto{\pgfqpoint{7.617125in}{12.516836in}}%
\pgfpathlineto{\pgfqpoint{7.625718in}{12.516695in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{12.517209in}}%
\pgfpathlineto{\pgfqpoint{7.642906in}{12.517302in}}%
\pgfpathlineto{\pgfqpoint{7.651499in}{12.517769in}}%
\pgfpathlineto{\pgfqpoint{7.660093in}{12.520618in}}%
\pgfpathlineto{\pgfqpoint{7.668687in}{12.524493in}}%
\pgfpathlineto{\pgfqpoint{7.677280in}{12.534253in}}%
\pgfpathlineto{\pgfqpoint{7.685874in}{12.525848in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{12.532245in}}%
\pgfpathlineto{\pgfqpoint{7.703061in}{12.532945in}}%
\pgfpathlineto{\pgfqpoint{7.711655in}{12.534906in}}%
\pgfpathlineto{\pgfqpoint{7.720248in}{12.544852in}}%
\pgfpathlineto{\pgfqpoint{7.728842in}{12.544292in}}%
\pgfpathlineto{\pgfqpoint{7.737436in}{12.560402in}}%
\pgfpathlineto{\pgfqpoint{7.746029in}{12.560355in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{12.560682in}}%
\pgfpathlineto{\pgfqpoint{7.763217in}{12.561009in}}%
\pgfpathlineto{\pgfqpoint{7.771810in}{12.562503in}}%
\pgfpathlineto{\pgfqpoint{7.780404in}{12.565165in}}%
\pgfpathlineto{\pgfqpoint{7.788997in}{12.563811in}}%
\pgfpathlineto{\pgfqpoint{7.797591in}{12.566285in}}%
\pgfpathlineto{\pgfqpoint{7.806185in}{12.574737in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{12.575811in}}%
\pgfpathlineto{\pgfqpoint{7.823372in}{12.573990in}}%
\pgfpathlineto{\pgfqpoint{7.831966in}{12.572309in}}%
\pgfpathlineto{\pgfqpoint{7.840559in}{12.570068in}}%
\pgfpathlineto{\pgfqpoint{7.849153in}{12.567266in}}%
\pgfpathlineto{\pgfqpoint{7.857747in}{12.563904in}}%
\pgfpathlineto{\pgfqpoint{7.866340in}{12.573990in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{12.604248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274673in}{12.451474in}}%
\pgfpathlineto{\pgfqpoint{7.279846in}{12.489418in}}%
\pgfpathlineto{\pgfqpoint{7.285020in}{12.523484in}}%
\pgfpathlineto{\pgfqpoint{7.290193in}{12.574006in}}%
\pgfpathlineto{\pgfqpoint{7.295366in}{12.623980in}}%
\pgfpathlineto{\pgfqpoint{7.300540in}{12.657734in}}%
\pgfpathlineto{\pgfqpoint{7.305713in}{12.677131in}}%
\pgfpathlineto{\pgfqpoint{7.310886in}{12.686567in}}%
\pgfpathlineto{\pgfqpoint{7.316060in}{12.692228in}}%
\pgfpathlineto{\pgfqpoint{7.321233in}{12.695955in}}%
\pgfpathlineto{\pgfqpoint{7.326406in}{12.701186in}}%
\pgfpathlineto{\pgfqpoint{7.331580in}{12.708855in}}%
\pgfpathlineto{\pgfqpoint{7.336753in}{12.716761in}}%
\pgfpathlineto{\pgfqpoint{7.341927in}{12.725218in}}%
\pgfpathlineto{\pgfqpoint{7.347100in}{12.732480in}}%
\pgfpathlineto{\pgfqpoint{7.352273in}{12.736374in}}%
\pgfpathlineto{\pgfqpoint{7.357447in}{12.737759in}}%
\pgfpathlineto{\pgfqpoint{7.362620in}{12.732074in}}%
\pgfpathlineto{\pgfqpoint{7.367793in}{12.728873in}}%
\pgfpathlineto{\pgfqpoint{7.372967in}{12.729064in}}%
\pgfpathlineto{\pgfqpoint{7.378140in}{12.728610in}}%
\pgfpathlineto{\pgfqpoint{7.383313in}{12.728538in}}%
\pgfpathlineto{\pgfqpoint{7.388487in}{12.737210in}}%
\pgfpathlineto{\pgfqpoint{7.393660in}{12.738213in}}%
\pgfpathlineto{\pgfqpoint{7.398833in}{12.738476in}}%
\pgfpathlineto{\pgfqpoint{7.404007in}{12.738309in}}%
\pgfpathlineto{\pgfqpoint{7.409180in}{12.746239in}}%
\pgfpathlineto{\pgfqpoint{7.414354in}{12.755986in}}%
\pgfpathlineto{\pgfqpoint{7.419527in}{12.766401in}}%
\pgfpathlineto{\pgfqpoint{7.424700in}{12.776362in}}%
\pgfpathlineto{\pgfqpoint{7.429874in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.435047in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.440220in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.445394in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.450567in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.455740in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.460914in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.466087in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.471260in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.476434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.481607in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.486781in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.491954in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.497127in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.502301in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.507474in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.512647in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.517821in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.522994in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.528167in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.533341in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.538514in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.543687in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.548861in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.554034in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.559208in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.564381in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.569554in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.574728in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.579901in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.585074in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.590248in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.595421in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.600594in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.605768in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.610941in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.616114in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.621288in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.626461in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.631635in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.636808in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.641981in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.647155in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.652328in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.657501in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.662675in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.667848in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.673021in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.678195in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.683368in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.688541in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.693715in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.698888in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.704061in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.709235in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.714408in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.719582in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.724755in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.729928in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.735102in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.740275in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.743023in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{12.388240in}}%
\pgfpathlineto{\pgfqpoint{7.273698in}{12.388039in}}%
\pgfpathlineto{\pgfqpoint{7.274016in}{12.387972in}}%
\pgfpathlineto{\pgfqpoint{7.274334in}{12.387990in}}%
\pgfpathlineto{\pgfqpoint{7.274653in}{12.387823in}}%
\pgfpathlineto{\pgfqpoint{7.274971in}{12.388193in}}%
\pgfpathlineto{\pgfqpoint{7.275289in}{12.388846in}}%
\pgfpathlineto{\pgfqpoint{7.275608in}{12.389422in}}%
\pgfpathlineto{\pgfqpoint{7.275926in}{12.390352in}}%
\pgfpathlineto{\pgfqpoint{7.276244in}{12.391337in}}%
\pgfpathlineto{\pgfqpoint{7.276562in}{12.392123in}}%
\pgfpathlineto{\pgfqpoint{7.276916in}{12.393097in}}%
\pgfpathlineto{\pgfqpoint{7.277199in}{12.394359in}}%
\pgfpathlineto{\pgfqpoint{7.277548in}{12.395389in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{12.396219in}}%
\pgfpathlineto{\pgfqpoint{7.278179in}{12.396640in}}%
\pgfpathlineto{\pgfqpoint{7.278472in}{12.396606in}}%
\pgfpathlineto{\pgfqpoint{7.278811in}{12.397116in}}%
\pgfpathlineto{\pgfqpoint{7.279109in}{12.397890in}}%
\pgfpathlineto{\pgfqpoint{7.279442in}{12.399009in}}%
\pgfpathlineto{\pgfqpoint{7.279745in}{12.400370in}}%
\pgfpathlineto{\pgfqpoint{7.280074in}{12.401488in}}%
\pgfpathlineto{\pgfqpoint{7.280382in}{12.401798in}}%
\pgfpathlineto{\pgfqpoint{7.280705in}{12.401831in}}%
\pgfpathlineto{\pgfqpoint{7.281018in}{12.402307in}}%
\pgfpathlineto{\pgfqpoint{7.281337in}{12.403304in}}%
\pgfpathlineto{\pgfqpoint{7.281655in}{12.404278in}}%
\pgfpathlineto{\pgfqpoint{7.281973in}{12.405595in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{12.406647in}}%
\pgfpathlineto{\pgfqpoint{7.282610in}{12.407156in}}%
\pgfpathlineto{\pgfqpoint{7.282928in}{12.407809in}}%
\pgfpathlineto{\pgfqpoint{7.283246in}{12.408573in}}%
\pgfpathlineto{\pgfqpoint{7.283565in}{12.409614in}}%
\pgfpathlineto{\pgfqpoint{7.283883in}{12.410510in}}%
\pgfpathlineto{\pgfqpoint{7.284201in}{12.411695in}}%
\pgfpathlineto{\pgfqpoint{7.284519in}{12.412890in}}%
\pgfpathlineto{\pgfqpoint{7.284873in}{12.413732in}}%
\pgfpathlineto{\pgfqpoint{7.285156in}{12.414750in}}%
\pgfpathlineto{\pgfqpoint{7.285505in}{12.416090in}}%
\pgfpathlineto{\pgfqpoint{7.285793in}{12.416920in}}%
\pgfpathlineto{\pgfqpoint{7.286136in}{12.418160in}}%
\pgfpathlineto{\pgfqpoint{7.286429in}{12.419167in}}%
\pgfpathlineto{\pgfqpoint{7.286768in}{12.420540in}}%
\pgfpathlineto{\pgfqpoint{7.287066in}{12.421448in}}%
\pgfpathlineto{\pgfqpoint{7.287399in}{12.422743in}}%
\pgfpathlineto{\pgfqpoint{7.287702in}{12.423595in}}%
\pgfpathlineto{\pgfqpoint{7.288031in}{12.425112in}}%
\pgfpathlineto{\pgfqpoint{7.288339in}{12.425931in}}%
\pgfpathlineto{\pgfqpoint{7.288662in}{12.427414in}}%
\pgfpathlineto{\pgfqpoint{7.288975in}{12.428300in}}%
\pgfpathlineto{\pgfqpoint{7.289294in}{12.429540in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{12.431400in}}%
\pgfpathlineto{\pgfqpoint{7.289930in}{12.433824in}}%
\pgfpathlineto{\pgfqpoint{7.290249in}{12.435916in}}%
\pgfpathlineto{\pgfqpoint{7.290567in}{12.438086in}}%
\pgfpathlineto{\pgfqpoint{7.290885in}{12.439271in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{12.439868in}}%
\pgfpathlineto{\pgfqpoint{7.291522in}{12.440145in}}%
\pgfpathlineto{\pgfqpoint{7.291840in}{12.441152in}}%
\pgfpathlineto{\pgfqpoint{7.292158in}{12.442481in}}%
\pgfpathlineto{\pgfqpoint{7.292477in}{12.443455in}}%
\pgfpathlineto{\pgfqpoint{7.292830in}{12.444883in}}%
\pgfpathlineto{\pgfqpoint{7.293113in}{12.446566in}}%
\pgfpathlineto{\pgfqpoint{7.293462in}{12.448337in}}%
\pgfpathlineto{\pgfqpoint{7.293750in}{12.449887in}}%
\pgfpathlineto{\pgfqpoint{7.294093in}{12.452776in}}%
\pgfpathlineto{\pgfqpoint{7.294386in}{12.455676in}}%
\pgfpathlineto{\pgfqpoint{7.294725in}{12.459119in}}%
\pgfpathlineto{\pgfqpoint{7.295023in}{12.463503in}}%
\pgfpathlineto{\pgfqpoint{7.295356in}{12.467488in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{12.468839in}}%
\pgfpathlineto{\pgfqpoint{7.295988in}{12.469293in}}%
\pgfpathlineto{\pgfqpoint{7.296296in}{12.538780in}}%
\pgfpathlineto{\pgfqpoint{7.296619in}{12.607348in}}%
\pgfpathlineto{\pgfqpoint{7.296933in}{12.676459in}}%
\pgfpathlineto{\pgfqpoint{7.297251in}{12.746887in}}%
\pgfpathlineto{\pgfqpoint{7.297569in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.297887in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298206in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298524in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.298842in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299160in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299479in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.299797in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.300787in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301070in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301419in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301707in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.301924in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{12.385736in}}{\pgfqpoint{9.189493in}{12.691313in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{12.387920in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{8.605887in}{12.385740in}}%
\pgfpathlineto{\pgfqpoint{8.617797in}{12.385810in}}%
\pgfpathlineto{\pgfqpoint{8.629708in}{12.385810in}}%
\pgfpathlineto{\pgfqpoint{8.641618in}{12.385831in}}%
\pgfpathlineto{\pgfqpoint{8.653528in}{12.385842in}}%
\pgfpathlineto{\pgfqpoint{8.665439in}{12.385927in}}%
\pgfpathlineto{\pgfqpoint{8.677349in}{12.386362in}}%
\pgfpathlineto{\pgfqpoint{8.689259in}{12.388249in}}%
\pgfpathlineto{\pgfqpoint{8.701170in}{12.392099in}}%
\pgfpathlineto{\pgfqpoint{8.713080in}{12.399956in}}%
\pgfpathlineto{\pgfqpoint{8.724990in}{12.407857in}}%
\pgfpathlineto{\pgfqpoint{8.736901in}{12.414007in}}%
\pgfpathlineto{\pgfqpoint{8.748811in}{12.417655in}}%
\pgfpathlineto{\pgfqpoint{8.760721in}{12.424103in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{12.432342in}}%
\pgfpathlineto{\pgfqpoint{8.784542in}{12.440168in}}%
\pgfpathlineto{\pgfqpoint{8.796452in}{12.443742in}}%
\pgfpathlineto{\pgfqpoint{8.808363in}{12.445343in}}%
\pgfpathlineto{\pgfqpoint{8.820273in}{12.445502in}}%
\pgfpathlineto{\pgfqpoint{8.832183in}{12.445852in}}%
\pgfpathlineto{\pgfqpoint{8.844094in}{12.447475in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{12.450889in}}%
\pgfpathlineto{\pgfqpoint{8.867914in}{12.458938in}}%
\pgfpathlineto{\pgfqpoint{8.879824in}{12.467337in}}%
\pgfpathlineto{\pgfqpoint{8.891735in}{12.474124in}}%
\pgfpathlineto{\pgfqpoint{8.903645in}{12.477761in}}%
\pgfpathlineto{\pgfqpoint{8.915555in}{12.483212in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.492862in}}%
\pgfpathlineto{\pgfqpoint{8.939376in}{12.500868in}}%
\pgfpathlineto{\pgfqpoint{8.951286in}{12.505778in}}%
\pgfpathlineto{\pgfqpoint{8.963197in}{12.508768in}}%
\pgfpathlineto{\pgfqpoint{8.975107in}{12.515301in}}%
\pgfpathlineto{\pgfqpoint{8.987017in}{12.524940in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{12.532141in}}%
\pgfpathlineto{\pgfqpoint{9.010838in}{12.535714in}}%
\pgfpathlineto{\pgfqpoint{9.022748in}{12.536085in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.537559in}}%
\pgfpathlineto{\pgfqpoint{9.046569in}{12.542490in}}%
\pgfpathlineto{\pgfqpoint{9.058479in}{12.552363in}}%
\pgfpathlineto{\pgfqpoint{9.070390in}{12.561366in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{12.569245in}}%
\pgfpathlineto{\pgfqpoint{9.094210in}{12.575841in}}%
\pgfpathlineto{\pgfqpoint{9.106120in}{12.581790in}}%
\pgfpathlineto{\pgfqpoint{9.118031in}{12.584685in}}%
\pgfpathlineto{\pgfqpoint{9.129941in}{12.588280in}}%
\pgfpathlineto{\pgfqpoint{9.141851in}{12.592225in}}%
\pgfpathlineto{\pgfqpoint{9.153762in}{12.596827in}}%
\pgfpathlineto{\pgfqpoint{9.165672in}{12.596827in}}%
\pgfpathlineto{\pgfqpoint{9.177582in}{12.596827in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.596827in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.596827in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.691313in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.691313in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.686064in}}%
\pgfpathlineto{\pgfqpoint{9.177582in}{12.682363in}}%
\pgfpathlineto{\pgfqpoint{9.165672in}{12.673572in}}%
\pgfpathlineto{\pgfqpoint{9.153762in}{12.666859in}}%
\pgfpathlineto{\pgfqpoint{9.141851in}{12.661843in}}%
\pgfpathlineto{\pgfqpoint{9.129941in}{12.660146in}}%
\pgfpathlineto{\pgfqpoint{9.118031in}{12.658248in}}%
\pgfpathlineto{\pgfqpoint{9.106120in}{12.651186in}}%
\pgfpathlineto{\pgfqpoint{9.094210in}{12.641557in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{12.633084in}}%
\pgfpathlineto{\pgfqpoint{9.070390in}{12.627920in}}%
\pgfpathlineto{\pgfqpoint{9.058479in}{12.619712in}}%
\pgfpathlineto{\pgfqpoint{9.046569in}{12.610359in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.602554in}}%
\pgfpathlineto{\pgfqpoint{9.022748in}{12.600253in}}%
\pgfpathlineto{\pgfqpoint{9.010838in}{12.599447in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{12.595841in}}%
\pgfpathlineto{\pgfqpoint{8.987017in}{12.588492in}}%
\pgfpathlineto{\pgfqpoint{8.975107in}{12.578885in}}%
\pgfpathlineto{\pgfqpoint{8.963197in}{12.572215in}}%
\pgfpathlineto{\pgfqpoint{8.951286in}{12.569330in}}%
\pgfpathlineto{\pgfqpoint{8.939376in}{12.566859in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.558800in}}%
\pgfpathlineto{\pgfqpoint{8.915555in}{12.548980in}}%
\pgfpathlineto{\pgfqpoint{8.903645in}{12.540889in}}%
\pgfpathlineto{\pgfqpoint{8.891735in}{12.537209in}}%
\pgfpathlineto{\pgfqpoint{8.879824in}{12.530879in}}%
\pgfpathlineto{\pgfqpoint{8.867914in}{12.522406in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{12.514421in}}%
\pgfpathlineto{\pgfqpoint{8.844094in}{12.510518in}}%
\pgfpathlineto{\pgfqpoint{8.832183in}{12.508917in}}%
\pgfpathlineto{\pgfqpoint{8.820273in}{12.508259in}}%
\pgfpathlineto{\pgfqpoint{8.808363in}{12.502607in}}%
\pgfpathlineto{\pgfqpoint{8.796452in}{12.493307in}}%
\pgfpathlineto{\pgfqpoint{8.784542in}{12.483710in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{12.479437in}}%
\pgfpathlineto{\pgfqpoint{8.760721in}{12.478609in}}%
\pgfpathlineto{\pgfqpoint{8.748811in}{12.476807in}}%
\pgfpathlineto{\pgfqpoint{8.736901in}{12.470433in}}%
\pgfpathlineto{\pgfqpoint{8.724990in}{12.461324in}}%
\pgfpathlineto{\pgfqpoint{8.713080in}{12.453063in}}%
\pgfpathlineto{\pgfqpoint{8.701170in}{12.449087in}}%
\pgfpathlineto{\pgfqpoint{8.689259in}{12.441526in}}%
\pgfpathlineto{\pgfqpoint{8.677349in}{12.431674in}}%
\pgfpathlineto{\pgfqpoint{8.665439in}{12.421865in}}%
\pgfpathlineto{\pgfqpoint{8.653528in}{12.418535in}}%
\pgfpathlineto{\pgfqpoint{8.641618in}{12.416361in}}%
\pgfpathlineto{\pgfqpoint{8.629708in}{12.408832in}}%
\pgfpathlineto{\pgfqpoint{8.617797in}{12.398885in}}%
\pgfpathlineto{\pgfqpoint{8.605887in}{12.391047in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.387920in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.387920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594097in}{12.587162in}}{\pgfqpoint{9.195531in}{12.722808in}}{%
\pgfpathmoveto{\pgfqpoint{8.594097in}{12.609413in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{12.587162in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{12.607032in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.618508in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{12.642807in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{12.655842in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{12.658559in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{12.659333in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{12.660339in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{12.663219in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{12.671804in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{12.683418in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{12.695336in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{12.706549in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{12.716020in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{12.720059in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{12.720752in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{12.720230in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{12.719970in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{12.720168in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{12.720120in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{12.720345in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{12.721018in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{12.721638in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{12.721427in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{12.721387in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{12.721408in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{12.721595in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{12.721657in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{12.721780in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{12.721891in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{12.721786in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{12.721868in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{12.721880in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{12.721945in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{12.721846in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{12.721856in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{12.721518in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{12.721544in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{12.721472in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{12.721263in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{12.721062in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{12.721007in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{12.720826in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{12.720538in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{12.720902in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{12.721236in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{12.721533in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{12.721571in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{12.721929in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{12.721965in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{12.721856in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{12.721757in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{12.721763in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{12.721792in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{12.721691in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{12.717705in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{12.717031in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{12.717162in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{12.717188in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{12.717274in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{12.721410in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{12.722278in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{12.722344in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{12.722160in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{12.722133in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{12.721994in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{12.721790in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{12.719121in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{12.719345in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{12.719414in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{12.719465in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{12.719510in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{12.720832in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.720805in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{12.720685in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{12.720536in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{12.720585in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{12.720486in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{12.720518in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{12.720520in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{12.720759in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{12.720903in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{12.722390in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{12.722352in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{12.722469in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{12.722494in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{12.722501in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{12.722440in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{12.722369in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{12.722247in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{12.721914in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{12.721709in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{12.721693in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{12.721802in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{12.721971in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{12.722317in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{12.722500in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{12.722515in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{12.722549in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{12.722504in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{12.722800in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{12.722800in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{12.722804in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{12.722806in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{12.722802in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{12.722802in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{12.722802in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{12.722800in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{12.722802in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{12.722806in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{12.722806in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{12.722806in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{12.722796in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{12.722789in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{12.722789in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{12.722789in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{12.722789in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{12.722799in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{12.722801in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{12.722794in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{12.722794in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{12.722791in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{12.722791in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{12.722796in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{12.722798in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{12.722796in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{12.722796in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{12.722771in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{12.722771in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{12.722775in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{12.722780in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{12.722781in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{12.722806in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{12.722805in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{12.722804in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{12.722804in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{12.722799in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{12.722790in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{12.722766in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{12.722762in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{12.722761in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{12.722764in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{12.722773in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{12.722798in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{12.722792in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{12.722788in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{12.722777in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{12.722730in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{12.722706in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{12.722688in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{12.722644in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{12.722581in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{12.722571in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{12.722364in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{12.722171in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{12.721873in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{12.721226in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{12.716173in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{12.706776in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{12.695714in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{12.684044in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{12.672193in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{12.663741in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{12.653691in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.632435in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{12.623808in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{12.609413in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{12.609413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{12.400702in}}{\pgfqpoint{9.195508in}{12.773200in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{12.405211in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.400702in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{12.411296in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.423044in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{12.441397in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{12.467550in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{12.497329in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{12.529251in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{12.563894in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{12.600970in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{12.636867in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{12.667998in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{12.692830in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{12.707930in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{12.714102in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{12.716452in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{12.717783in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{12.718864in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{12.720010in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{12.720994in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{12.721304in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{12.720594in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{12.720843in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{12.723344in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{12.726548in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{12.729731in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{12.732401in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{12.733789in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{12.735376in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{12.735951in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{12.736282in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{12.736508in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{12.736949in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{12.736938in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{12.737152in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{12.737388in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{12.737861in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{12.738079in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{12.737810in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{12.737666in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{12.736929in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{12.736476in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{12.736196in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{12.737451in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{12.738630in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{12.740194in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{12.741783in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{12.742788in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{12.742288in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{12.742171in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{12.742432in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{12.742237in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{12.742629in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{12.743461in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{12.744205in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{12.744628in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.745246in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{12.745413in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{12.745438in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{12.745411in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{12.745258in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{12.745210in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{12.745177in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{12.745278in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{12.745377in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{12.745851in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{12.745905in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{12.746236in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{12.746292in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{12.746319in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{12.745923in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{12.745848in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{12.745581in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{12.745605in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{12.745621in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{12.745722in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{12.745894in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{12.745938in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{12.745867in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{12.745851in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{12.745931in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{12.745955in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{12.745951in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{12.746131in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{12.746196in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{12.746207in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{12.746270in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{12.746340in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{12.746292in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{12.746389in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{12.746455in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{12.746479in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{12.746522in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{12.746404in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{12.746311in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{12.746223in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{12.746123in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{12.746230in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{12.746268in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{12.746309in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{12.746425in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{12.754303in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{12.773200in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{12.773200in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{12.771181in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{12.771068in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{12.771032in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{12.770960in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{12.770914in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{12.770886in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{12.770932in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{12.770938in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{12.770951in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{12.770945in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{12.771009in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{12.770963in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{12.771010in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{12.771037in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{12.771058in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{12.771049in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{12.771090in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{12.771038in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{12.771033in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{12.771016in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{12.770992in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{12.771002in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{12.771007in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{12.771013in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{12.770990in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{12.770995in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{12.770980in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{12.770994in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{12.771003in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{12.771053in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{12.770969in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{12.771019in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{12.770955in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{12.768582in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{12.763983in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{12.759465in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{12.754759in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{12.750271in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{12.748258in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{12.748383in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{12.748396in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{12.748434in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{12.748397in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{12.748306in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.748135in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{12.748052in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{12.748036in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{12.748005in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{12.747862in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{12.747965in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{12.748074in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{12.748083in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{12.748174in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{12.748341in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{12.748305in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{12.748196in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{12.748219in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{12.748112in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{12.748052in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{12.748183in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{12.748172in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{12.748115in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{12.748213in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{12.748270in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{12.748103in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{12.748116in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{12.748172in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{12.748164in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{12.748164in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{12.748192in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{12.748184in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{12.748324in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{12.748259in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{12.748117in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{12.747939in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{12.747975in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{12.747827in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{12.747917in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{12.748039in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{12.748214in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{12.748111in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{12.748035in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{12.747903in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{12.747863in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{12.747813in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{12.747755in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{12.747302in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{12.744275in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{12.730218in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{12.706168in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{12.672729in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{12.631230in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{12.585204in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{12.543936in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{12.507460in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{12.475192in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{12.447535in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.428599in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{12.416578in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.405211in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{12.405211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{12.376362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=12.333737in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{12.691313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.341677in, y=12.648689in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{12.386775in}}%
\pgfpathlineto{\pgfqpoint{8.605887in}{12.387191in}}%
\pgfpathlineto{\pgfqpoint{8.617797in}{12.389681in}}%
\pgfpathlineto{\pgfqpoint{8.629708in}{12.397878in}}%
\pgfpathlineto{\pgfqpoint{8.641618in}{12.407623in}}%
\pgfpathlineto{\pgfqpoint{8.653528in}{12.415301in}}%
\pgfpathlineto{\pgfqpoint{8.665439in}{12.417284in}}%
\pgfpathlineto{\pgfqpoint{8.677349in}{12.417592in}}%
\pgfpathlineto{\pgfqpoint{8.689259in}{12.419331in}}%
\pgfpathlineto{\pgfqpoint{8.701170in}{12.423053in}}%
\pgfpathlineto{\pgfqpoint{8.713080in}{12.431091in}}%
\pgfpathlineto{\pgfqpoint{8.724990in}{12.439267in}}%
\pgfpathlineto{\pgfqpoint{8.736901in}{12.445630in}}%
\pgfpathlineto{\pgfqpoint{8.748811in}{12.448535in}}%
\pgfpathlineto{\pgfqpoint{8.760721in}{12.453975in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{12.462247in}}%
\pgfpathlineto{\pgfqpoint{8.784542in}{12.471059in}}%
\pgfpathlineto{\pgfqpoint{8.796452in}{12.475683in}}%
\pgfpathlineto{\pgfqpoint{8.808363in}{12.477316in}}%
\pgfpathlineto{\pgfqpoint{8.820273in}{12.477538in}}%
\pgfpathlineto{\pgfqpoint{8.832183in}{12.478323in}}%
\pgfpathlineto{\pgfqpoint{8.844094in}{12.480508in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{12.484781in}}%
\pgfpathlineto{\pgfqpoint{8.867914in}{12.492480in}}%
\pgfpathlineto{\pgfqpoint{8.879824in}{12.500253in}}%
\pgfpathlineto{\pgfqpoint{8.891735in}{12.506064in}}%
\pgfpathlineto{\pgfqpoint{8.903645in}{12.509882in}}%
\pgfpathlineto{\pgfqpoint{8.915555in}{12.517814in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.527591in}}%
\pgfpathlineto{\pgfqpoint{8.939376in}{12.535640in}}%
\pgfpathlineto{\pgfqpoint{8.951286in}{12.538546in}}%
\pgfpathlineto{\pgfqpoint{8.963197in}{12.541610in}}%
\pgfpathlineto{\pgfqpoint{8.975107in}{12.549765in}}%
\pgfpathlineto{\pgfqpoint{8.987017in}{12.559044in}}%
\pgfpathlineto{\pgfqpoint{8.998928in}{12.566075in}}%
\pgfpathlineto{\pgfqpoint{9.010838in}{12.567750in}}%
\pgfpathlineto{\pgfqpoint{9.022748in}{12.568249in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.570200in}}%
\pgfpathlineto{\pgfqpoint{9.046569in}{12.577846in}}%
\pgfpathlineto{\pgfqpoint{9.058479in}{12.587432in}}%
\pgfpathlineto{\pgfqpoint{9.070390in}{12.595947in}}%
\pgfpathlineto{\pgfqpoint{9.082300in}{12.601143in}}%
\pgfpathlineto{\pgfqpoint{9.094210in}{12.607856in}}%
\pgfpathlineto{\pgfqpoint{9.106120in}{12.615756in}}%
\pgfpathlineto{\pgfqpoint{9.118031in}{12.623052in}}%
\pgfpathlineto{\pgfqpoint{9.129941in}{12.626509in}}%
\pgfpathlineto{\pgfqpoint{9.141851in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{9.153762in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{9.165672in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{9.177582in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.628323in}}%
\pgfpathlineto{\pgfqpoint{9.189493in}{12.628323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594097in}{12.598824in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{12.615964in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.625652in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{12.648227in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{12.658121in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{12.660171in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{12.662584in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{12.667870in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{12.678283in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{12.689612in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{12.701252in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{12.711323in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{12.718446in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{12.720471in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{12.721633in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{12.721952in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{12.722132in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{12.722289in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{12.722370in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{12.722438in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{12.722562in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{12.722633in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{12.722685in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{12.722647in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{12.722539in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{12.722503in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{12.722481in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{12.722467in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{12.722525in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{12.722634in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{12.722674in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{12.722726in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{12.722745in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{12.722733in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{12.722740in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{12.722723in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{12.722681in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{12.722681in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{12.722699in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{12.722568in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{12.722588in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{12.722570in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{12.722520in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{12.722514in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{12.722615in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{12.722627in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{12.722655in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{12.722674in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{12.722674in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{12.722703in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{12.722690in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{12.722683in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{12.722700in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{12.722721in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{12.722717in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{12.722607in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{12.722532in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{12.722551in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{12.722546in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{12.722535in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{12.722649in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{12.722759in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{12.722760in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{12.722718in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{12.722715in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{12.722705in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{12.722683in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{12.722646in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{12.722685in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{12.722696in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{12.722690in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{12.722695in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{12.722704in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{12.722709in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{12.722704in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{12.722732in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{12.722732in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{12.722755in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{12.722760in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{12.722748in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{12.722754in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{12.722775in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{12.722781in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{12.722784in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{12.722808in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{12.722780in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{12.722780in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{12.722778in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{12.722780in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{12.722784in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{12.722807in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{12.722803in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{12.722798in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{12.722796in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{12.722792in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{12.722808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{12.402852in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{12.413905in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{12.425767in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{12.444460in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{12.471373in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{12.502515in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{12.538358in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{12.578040in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{12.623186in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{12.664730in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{12.699327in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{12.724168in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{12.740051in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{12.744125in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{12.745390in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{12.745654in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{12.745843in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{12.746016in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{12.746100in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{12.746190in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{12.746314in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{12.746265in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{12.746115in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{12.746249in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{12.746487in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{12.746366in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{12.746462in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{12.746641in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{12.746660in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{12.746395in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{12.746492in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{12.746528in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{12.746582in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{12.746596in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{12.746605in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{12.746646in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{12.746750in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{12.746717in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{12.746648in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{12.746763in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{12.746755in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{12.746685in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{12.746762in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{12.746871in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{12.746753in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{12.746886in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{12.746904in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{12.746734in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{12.746613in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{12.746648in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{12.746505in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{12.746423in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{12.746523in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{12.746643in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{12.746747in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{12.746863in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{12.747014in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{12.747163in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{12.747208in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{12.747105in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{12.747092in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{12.747027in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{12.747048in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{12.747058in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{12.747441in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{12.747470in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{12.747700in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{12.747805in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{12.747845in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{12.747592in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{12.747778in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{12.747684in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{12.747629in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{12.747622in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{12.747645in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{12.747658in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{12.747608in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{12.747573in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{12.747569in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{12.747573in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{12.747516in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{12.747601in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{12.747721in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{12.747871in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{12.747841in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{12.747935in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{12.747935in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{12.747857in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{12.747834in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{12.747978in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{12.747891in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{12.747914in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{12.747862in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{12.747777in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{12.747628in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{12.747695in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{12.747844in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{12.748012in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{12.748120in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{12.748455in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{12.754303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{12.385736in}}{\pgfqpoint{10.477607in}{12.588847in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{12.390890in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.385747in}}%
\pgfpathlineto{\pgfqpoint{9.923020in}{12.385801in}}%
\pgfpathlineto{\pgfqpoint{9.931465in}{12.385812in}}%
\pgfpathlineto{\pgfqpoint{9.939911in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{9.948356in}{12.385787in}}%
\pgfpathlineto{\pgfqpoint{9.956802in}{12.385800in}}%
\pgfpathlineto{\pgfqpoint{9.965247in}{12.385812in}}%
\pgfpathlineto{\pgfqpoint{9.973693in}{12.385851in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{12.385978in}}%
\pgfpathlineto{\pgfqpoint{9.990584in}{12.386284in}}%
\pgfpathlineto{\pgfqpoint{9.999029in}{12.386488in}}%
\pgfpathlineto{\pgfqpoint{10.007475in}{12.387840in}}%
\pgfpathlineto{\pgfqpoint{10.015920in}{12.391309in}}%
\pgfpathlineto{\pgfqpoint{10.024366in}{12.394905in}}%
\pgfpathlineto{\pgfqpoint{10.032811in}{12.398106in}}%
\pgfpathlineto{\pgfqpoint{10.041257in}{12.400006in}}%
\pgfpathlineto{\pgfqpoint{10.049702in}{12.400121in}}%
\pgfpathlineto{\pgfqpoint{10.058148in}{12.400338in}}%
\pgfpathlineto{\pgfqpoint{10.066593in}{12.400503in}}%
\pgfpathlineto{\pgfqpoint{10.075039in}{12.400784in}}%
\pgfpathlineto{\pgfqpoint{10.083484in}{12.402225in}}%
\pgfpathlineto{\pgfqpoint{10.091930in}{12.405783in}}%
\pgfpathlineto{\pgfqpoint{10.100375in}{12.409724in}}%
\pgfpathlineto{\pgfqpoint{10.108821in}{12.413422in}}%
\pgfpathlineto{\pgfqpoint{10.117266in}{12.415348in}}%
\pgfpathlineto{\pgfqpoint{10.125712in}{12.415526in}}%
\pgfpathlineto{\pgfqpoint{10.134157in}{12.415960in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{12.418128in}}%
\pgfpathlineto{\pgfqpoint{10.151048in}{12.421520in}}%
\pgfpathlineto{\pgfqpoint{10.159494in}{12.425448in}}%
\pgfpathlineto{\pgfqpoint{10.167939in}{12.428814in}}%
\pgfpathlineto{\pgfqpoint{10.176385in}{12.430345in}}%
\pgfpathlineto{\pgfqpoint{10.184830in}{12.430740in}}%
\pgfpathlineto{\pgfqpoint{10.193276in}{12.430893in}}%
\pgfpathlineto{\pgfqpoint{10.201721in}{12.430944in}}%
\pgfpathlineto{\pgfqpoint{10.210167in}{12.432627in}}%
\pgfpathlineto{\pgfqpoint{10.218612in}{12.435318in}}%
\pgfpathlineto{\pgfqpoint{10.227058in}{12.438851in}}%
\pgfpathlineto{\pgfqpoint{10.235503in}{12.442447in}}%
\pgfpathlineto{\pgfqpoint{10.243949in}{12.444156in}}%
\pgfpathlineto{\pgfqpoint{10.252394in}{12.445482in}}%
\pgfpathlineto{\pgfqpoint{10.260840in}{12.445826in}}%
\pgfpathlineto{\pgfqpoint{10.269285in}{12.447675in}}%
\pgfpathlineto{\pgfqpoint{10.277730in}{12.451692in}}%
\pgfpathlineto{\pgfqpoint{10.286176in}{12.455620in}}%
\pgfpathlineto{\pgfqpoint{10.294621in}{12.459268in}}%
\pgfpathlineto{\pgfqpoint{10.303067in}{12.460466in}}%
\pgfpathlineto{\pgfqpoint{10.311512in}{12.460568in}}%
\pgfpathlineto{\pgfqpoint{10.319958in}{12.460696in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{12.461474in}}%
\pgfpathlineto{\pgfqpoint{10.336849in}{12.464101in}}%
\pgfpathlineto{\pgfqpoint{10.345294in}{12.468233in}}%
\pgfpathlineto{\pgfqpoint{10.353740in}{12.472364in}}%
\pgfpathlineto{\pgfqpoint{10.362185in}{12.476114in}}%
\pgfpathlineto{\pgfqpoint{10.370631in}{12.479315in}}%
\pgfpathlineto{\pgfqpoint{10.379076in}{12.483574in}}%
\pgfpathlineto{\pgfqpoint{10.387522in}{12.487642in}}%
\pgfpathlineto{\pgfqpoint{10.395967in}{12.491430in}}%
\pgfpathlineto{\pgfqpoint{10.404413in}{12.493368in}}%
\pgfpathlineto{\pgfqpoint{10.412858in}{12.497219in}}%
\pgfpathlineto{\pgfqpoint{10.421304in}{12.501479in}}%
\pgfpathlineto{\pgfqpoint{10.429749in}{12.505457in}}%
\pgfpathlineto{\pgfqpoint{10.438195in}{12.509487in}}%
\pgfpathlineto{\pgfqpoint{10.446640in}{12.512191in}}%
\pgfpathlineto{\pgfqpoint{10.455086in}{12.514486in}}%
\pgfpathlineto{\pgfqpoint{10.463531in}{12.516450in}}%
\pgfpathlineto{\pgfqpoint{10.471977in}{12.516568in}}%
\pgfpathlineto{\pgfqpoint{10.477607in}{12.523196in}}%
\pgfpathlineto{\pgfqpoint{10.477607in}{12.588847in}}%
\pgfpathlineto{\pgfqpoint{10.477607in}{12.588847in}}%
\pgfpathlineto{\pgfqpoint{10.471977in}{12.581324in}}%
\pgfpathlineto{\pgfqpoint{10.463531in}{12.579295in}}%
\pgfpathlineto{\pgfqpoint{10.455086in}{12.576757in}}%
\pgfpathlineto{\pgfqpoint{10.446640in}{12.574513in}}%
\pgfpathlineto{\pgfqpoint{10.438195in}{12.572587in}}%
\pgfpathlineto{\pgfqpoint{10.429749in}{12.569922in}}%
\pgfpathlineto{\pgfqpoint{10.421304in}{12.565943in}}%
\pgfpathlineto{\pgfqpoint{10.412858in}{12.561722in}}%
\pgfpathlineto{\pgfqpoint{10.404413in}{12.558483in}}%
\pgfpathlineto{\pgfqpoint{10.395967in}{12.556328in}}%
\pgfpathlineto{\pgfqpoint{10.387522in}{12.552872in}}%
\pgfpathlineto{\pgfqpoint{10.379076in}{12.548880in}}%
\pgfpathlineto{\pgfqpoint{10.370631in}{12.544685in}}%
\pgfpathlineto{\pgfqpoint{10.362185in}{12.542134in}}%
\pgfpathlineto{\pgfqpoint{10.353740in}{12.537709in}}%
\pgfpathlineto{\pgfqpoint{10.345294in}{12.533462in}}%
\pgfpathlineto{\pgfqpoint{10.336849in}{12.529254in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{12.525951in}}%
\pgfpathlineto{\pgfqpoint{10.319958in}{12.522814in}}%
\pgfpathlineto{\pgfqpoint{10.311512in}{12.518746in}}%
\pgfpathlineto{\pgfqpoint{10.303067in}{12.514627in}}%
\pgfpathlineto{\pgfqpoint{10.294621in}{12.511617in}}%
\pgfpathlineto{\pgfqpoint{10.286176in}{12.509717in}}%
\pgfpathlineto{\pgfqpoint{10.277730in}{12.506643in}}%
\pgfpathlineto{\pgfqpoint{10.269285in}{12.502639in}}%
\pgfpathlineto{\pgfqpoint{10.260840in}{12.498724in}}%
\pgfpathlineto{\pgfqpoint{10.252394in}{12.496556in}}%
\pgfpathlineto{\pgfqpoint{10.243949in}{12.495893in}}%
\pgfpathlineto{\pgfqpoint{10.235503in}{12.495612in}}%
\pgfpathlineto{\pgfqpoint{10.227058in}{12.494197in}}%
\pgfpathlineto{\pgfqpoint{10.218612in}{12.490664in}}%
\pgfpathlineto{\pgfqpoint{10.210167in}{12.486456in}}%
\pgfpathlineto{\pgfqpoint{10.201721in}{12.482592in}}%
\pgfpathlineto{\pgfqpoint{10.193276in}{12.480717in}}%
\pgfpathlineto{\pgfqpoint{10.184830in}{12.480271in}}%
\pgfpathlineto{\pgfqpoint{10.176385in}{12.479608in}}%
\pgfpathlineto{\pgfqpoint{10.167939in}{12.476471in}}%
\pgfpathlineto{\pgfqpoint{10.159494in}{12.472530in}}%
\pgfpathlineto{\pgfqpoint{10.151048in}{12.468539in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{12.465759in}}%
\pgfpathlineto{\pgfqpoint{10.134157in}{12.464968in}}%
\pgfpathlineto{\pgfqpoint{10.125712in}{12.463820in}}%
\pgfpathlineto{\pgfqpoint{10.117266in}{12.461015in}}%
\pgfpathlineto{\pgfqpoint{10.108821in}{12.456998in}}%
\pgfpathlineto{\pgfqpoint{10.100375in}{12.452968in}}%
\pgfpathlineto{\pgfqpoint{10.091930in}{12.450226in}}%
\pgfpathlineto{\pgfqpoint{10.083484in}{12.448747in}}%
\pgfpathlineto{\pgfqpoint{10.075039in}{12.445393in}}%
\pgfpathlineto{\pgfqpoint{10.066593in}{12.441580in}}%
\pgfpathlineto{\pgfqpoint{10.058148in}{12.437448in}}%
\pgfpathlineto{\pgfqpoint{10.049702in}{12.434693in}}%
\pgfpathlineto{\pgfqpoint{10.041257in}{12.432806in}}%
\pgfpathlineto{\pgfqpoint{10.032811in}{12.429375in}}%
\pgfpathlineto{\pgfqpoint{10.024366in}{12.425601in}}%
\pgfpathlineto{\pgfqpoint{10.015920in}{12.422055in}}%
\pgfpathlineto{\pgfqpoint{10.007475in}{12.419709in}}%
\pgfpathlineto{\pgfqpoint{9.999029in}{12.418867in}}%
\pgfpathlineto{\pgfqpoint{9.990584in}{12.416852in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{12.413090in}}%
\pgfpathlineto{\pgfqpoint{9.973693in}{12.409277in}}%
\pgfpathlineto{\pgfqpoint{9.965247in}{12.405617in}}%
\pgfpathlineto{\pgfqpoint{9.956802in}{12.404087in}}%
\pgfpathlineto{\pgfqpoint{9.948356in}{12.403092in}}%
\pgfpathlineto{\pgfqpoint{9.939911in}{12.400580in}}%
\pgfpathlineto{\pgfqpoint{9.931465in}{12.396576in}}%
\pgfpathlineto{\pgfqpoint{9.923020in}{12.393439in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.390890in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.390890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914815in}{12.598927in}}{\pgfqpoint{10.516128in}{12.752973in}}{%
\pgfpathmoveto{\pgfqpoint{9.914815in}{12.612176in}}%
\pgfpathlineto{\pgfqpoint{9.914815in}{12.598927in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{12.611721in}}%
\pgfpathlineto{\pgfqpoint{9.926845in}{12.618910in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.640596in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.645104in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.644947in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.645114in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.645270in}}%
\pgfpathlineto{\pgfqpoint{9.963058in}{12.644885in}}%
\pgfpathlineto{\pgfqpoint{9.969073in}{12.644561in}}%
\pgfpathlineto{\pgfqpoint{9.975088in}{12.644653in}}%
\pgfpathlineto{\pgfqpoint{9.981103in}{12.644994in}}%
\pgfpathlineto{\pgfqpoint{9.987239in}{12.644982in}}%
\pgfpathlineto{\pgfqpoint{9.993254in}{12.645528in}}%
\pgfpathlineto{\pgfqpoint{9.999270in}{12.647242in}}%
\pgfpathlineto{\pgfqpoint{10.005285in}{12.649598in}}%
\pgfpathlineto{\pgfqpoint{10.011300in}{12.651896in}}%
\pgfpathlineto{\pgfqpoint{10.017436in}{12.655066in}}%
\pgfpathlineto{\pgfqpoint{10.023451in}{12.658656in}}%
\pgfpathlineto{\pgfqpoint{10.029467in}{12.662581in}}%
\pgfpathlineto{\pgfqpoint{10.035482in}{12.667187in}}%
\pgfpathlineto{\pgfqpoint{10.041497in}{12.674226in}}%
\pgfpathlineto{\pgfqpoint{10.047513in}{12.683682in}}%
\pgfpathlineto{\pgfqpoint{10.053648in}{12.693833in}}%
\pgfpathlineto{\pgfqpoint{10.059663in}{12.703224in}}%
\pgfpathlineto{\pgfqpoint{10.065679in}{12.711099in}}%
\pgfpathlineto{\pgfqpoint{10.071694in}{12.716269in}}%
\pgfpathlineto{\pgfqpoint{10.077709in}{12.718506in}}%
\pgfpathlineto{\pgfqpoint{10.083725in}{12.719065in}}%
\pgfpathlineto{\pgfqpoint{10.089860in}{12.719207in}}%
\pgfpathlineto{\pgfqpoint{10.095876in}{12.719152in}}%
\pgfpathlineto{\pgfqpoint{10.101891in}{12.719198in}}%
\pgfpathlineto{\pgfqpoint{10.107906in}{12.719164in}}%
\pgfpathlineto{\pgfqpoint{10.113922in}{12.719262in}}%
\pgfpathlineto{\pgfqpoint{10.120057in}{12.719308in}}%
\pgfpathlineto{\pgfqpoint{10.126072in}{12.719399in}}%
\pgfpathlineto{\pgfqpoint{10.132088in}{12.719493in}}%
\pgfpathlineto{\pgfqpoint{10.138103in}{12.719556in}}%
\pgfpathlineto{\pgfqpoint{10.144118in}{12.719462in}}%
\pgfpathlineto{\pgfqpoint{10.150134in}{12.719523in}}%
\pgfpathlineto{\pgfqpoint{10.156269in}{12.719588in}}%
\pgfpathlineto{\pgfqpoint{10.162285in}{12.719549in}}%
\pgfpathlineto{\pgfqpoint{10.168300in}{12.719460in}}%
\pgfpathlineto{\pgfqpoint{10.174315in}{12.719595in}}%
\pgfpathlineto{\pgfqpoint{10.180331in}{12.719581in}}%
\pgfpathlineto{\pgfqpoint{10.186346in}{12.719520in}}%
\pgfpathlineto{\pgfqpoint{10.192482in}{12.719520in}}%
\pgfpathlineto{\pgfqpoint{10.198497in}{12.719745in}}%
\pgfpathlineto{\pgfqpoint{10.204512in}{12.719787in}}%
\pgfpathlineto{\pgfqpoint{10.210527in}{12.719807in}}%
\pgfpathlineto{\pgfqpoint{10.216543in}{12.719754in}}%
\pgfpathlineto{\pgfqpoint{10.222678in}{12.719857in}}%
\pgfpathlineto{\pgfqpoint{10.228694in}{12.719798in}}%
\pgfpathlineto{\pgfqpoint{10.234709in}{12.719739in}}%
\pgfpathlineto{\pgfqpoint{10.240724in}{12.719751in}}%
\pgfpathlineto{\pgfqpoint{10.246740in}{12.719800in}}%
\pgfpathlineto{\pgfqpoint{10.252755in}{12.719415in}}%
\pgfpathlineto{\pgfqpoint{10.258891in}{12.719495in}}%
\pgfpathlineto{\pgfqpoint{10.264906in}{12.719565in}}%
\pgfpathlineto{\pgfqpoint{10.270921in}{12.719490in}}%
\pgfpathlineto{\pgfqpoint{10.276936in}{12.719499in}}%
\pgfpathlineto{\pgfqpoint{10.282952in}{12.719765in}}%
\pgfpathlineto{\pgfqpoint{10.288967in}{12.719703in}}%
\pgfpathlineto{\pgfqpoint{10.295103in}{12.719641in}}%
\pgfpathlineto{\pgfqpoint{10.301118in}{12.719592in}}%
\pgfpathlineto{\pgfqpoint{10.307133in}{12.719622in}}%
\pgfpathlineto{\pgfqpoint{10.313149in}{12.719177in}}%
\pgfpathlineto{\pgfqpoint{10.319164in}{12.719204in}}%
\pgfpathlineto{\pgfqpoint{10.325300in}{12.719161in}}%
\pgfpathlineto{\pgfqpoint{10.331315in}{12.719293in}}%
\pgfpathlineto{\pgfqpoint{10.337330in}{12.719312in}}%
\pgfpathlineto{\pgfqpoint{10.343346in}{12.719868in}}%
\pgfpathlineto{\pgfqpoint{10.349361in}{12.719867in}}%
\pgfpathlineto{\pgfqpoint{10.355376in}{12.719518in}}%
\pgfpathlineto{\pgfqpoint{10.361512in}{12.719509in}}%
\pgfpathlineto{\pgfqpoint{10.367527in}{12.719489in}}%
\pgfpathlineto{\pgfqpoint{10.373542in}{12.719540in}}%
\pgfpathlineto{\pgfqpoint{10.379558in}{12.719565in}}%
\pgfpathlineto{\pgfqpoint{10.385573in}{12.719861in}}%
\pgfpathlineto{\pgfqpoint{10.391588in}{12.719841in}}%
\pgfpathlineto{\pgfqpoint{10.397724in}{12.719733in}}%
\pgfpathlineto{\pgfqpoint{10.403739in}{12.718987in}}%
\pgfpathlineto{\pgfqpoint{10.409755in}{12.718698in}}%
\pgfpathlineto{\pgfqpoint{10.415770in}{12.718772in}}%
\pgfpathlineto{\pgfqpoint{10.421785in}{12.718696in}}%
\pgfpathlineto{\pgfqpoint{10.427921in}{12.718798in}}%
\pgfpathlineto{\pgfqpoint{10.433936in}{12.719437in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{12.719663in}}%
\pgfpathlineto{\pgfqpoint{10.445967in}{12.719678in}}%
\pgfpathlineto{\pgfqpoint{10.451982in}{12.719668in}}%
\pgfpathlineto{\pgfqpoint{10.457997in}{12.719506in}}%
\pgfpathlineto{\pgfqpoint{10.464133in}{12.719545in}}%
\pgfpathlineto{\pgfqpoint{10.470148in}{12.719470in}}%
\pgfpathlineto{\pgfqpoint{10.476164in}{12.719429in}}%
\pgfpathlineto{\pgfqpoint{10.482179in}{12.719532in}}%
\pgfpathlineto{\pgfqpoint{10.488194in}{12.719522in}}%
\pgfpathlineto{\pgfqpoint{10.494210in}{12.719838in}}%
\pgfpathlineto{\pgfqpoint{10.500345in}{12.720970in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{12.721417in}}%
\pgfpathlineto{\pgfqpoint{10.512376in}{12.721899in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{12.726713in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{12.752973in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{12.752973in}}%
\pgfpathlineto{\pgfqpoint{10.512376in}{12.752751in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{12.752740in}}%
\pgfpathlineto{\pgfqpoint{10.500345in}{12.752745in}}%
\pgfpathlineto{\pgfqpoint{10.494210in}{12.752733in}}%
\pgfpathlineto{\pgfqpoint{10.488194in}{12.752744in}}%
\pgfpathlineto{\pgfqpoint{10.482179in}{12.752755in}}%
\pgfpathlineto{\pgfqpoint{10.476164in}{12.752732in}}%
\pgfpathlineto{\pgfqpoint{10.470148in}{12.752701in}}%
\pgfpathlineto{\pgfqpoint{10.464133in}{12.752654in}}%
\pgfpathlineto{\pgfqpoint{10.457997in}{12.752651in}}%
\pgfpathlineto{\pgfqpoint{10.451982in}{12.752674in}}%
\pgfpathlineto{\pgfqpoint{10.445967in}{12.752712in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{12.752647in}}%
\pgfpathlineto{\pgfqpoint{10.433936in}{12.752636in}}%
\pgfpathlineto{\pgfqpoint{10.427921in}{12.752649in}}%
\pgfpathlineto{\pgfqpoint{10.421785in}{12.752568in}}%
\pgfpathlineto{\pgfqpoint{10.415770in}{12.752561in}}%
\pgfpathlineto{\pgfqpoint{10.409755in}{12.752673in}}%
\pgfpathlineto{\pgfqpoint{10.403739in}{12.752719in}}%
\pgfpathlineto{\pgfqpoint{10.397724in}{12.752756in}}%
\pgfpathlineto{\pgfqpoint{10.391588in}{12.752797in}}%
\pgfpathlineto{\pgfqpoint{10.385573in}{12.752790in}}%
\pgfpathlineto{\pgfqpoint{10.379558in}{12.752782in}}%
\pgfpathlineto{\pgfqpoint{10.373542in}{12.752747in}}%
\pgfpathlineto{\pgfqpoint{10.367527in}{12.752761in}}%
\pgfpathlineto{\pgfqpoint{10.361512in}{12.752735in}}%
\pgfpathlineto{\pgfqpoint{10.355376in}{12.752753in}}%
\pgfpathlineto{\pgfqpoint{10.349361in}{12.752747in}}%
\pgfpathlineto{\pgfqpoint{10.343346in}{12.752765in}}%
\pgfpathlineto{\pgfqpoint{10.337330in}{12.752740in}}%
\pgfpathlineto{\pgfqpoint{10.331315in}{12.752778in}}%
\pgfpathlineto{\pgfqpoint{10.325300in}{12.752744in}}%
\pgfpathlineto{\pgfqpoint{10.319164in}{12.752715in}}%
\pgfpathlineto{\pgfqpoint{10.313149in}{12.752665in}}%
\pgfpathlineto{\pgfqpoint{10.307133in}{12.752674in}}%
\pgfpathlineto{\pgfqpoint{10.301118in}{12.752678in}}%
\pgfpathlineto{\pgfqpoint{10.295103in}{12.752726in}}%
\pgfpathlineto{\pgfqpoint{10.288967in}{12.752743in}}%
\pgfpathlineto{\pgfqpoint{10.282952in}{12.752802in}}%
\pgfpathlineto{\pgfqpoint{10.276936in}{12.752781in}}%
\pgfpathlineto{\pgfqpoint{10.270921in}{12.752767in}}%
\pgfpathlineto{\pgfqpoint{10.264906in}{12.752769in}}%
\pgfpathlineto{\pgfqpoint{10.258891in}{12.752766in}}%
\pgfpathlineto{\pgfqpoint{10.252755in}{12.752750in}}%
\pgfpathlineto{\pgfqpoint{10.246740in}{12.752763in}}%
\pgfpathlineto{\pgfqpoint{10.240724in}{12.752729in}}%
\pgfpathlineto{\pgfqpoint{10.234709in}{12.752732in}}%
\pgfpathlineto{\pgfqpoint{10.228694in}{12.752714in}}%
\pgfpathlineto{\pgfqpoint{10.222678in}{12.752714in}}%
\pgfpathlineto{\pgfqpoint{10.216543in}{12.752702in}}%
\pgfpathlineto{\pgfqpoint{10.210527in}{12.752584in}}%
\pgfpathlineto{\pgfqpoint{10.204512in}{12.752511in}}%
\pgfpathlineto{\pgfqpoint{10.198497in}{12.752464in}}%
\pgfpathlineto{\pgfqpoint{10.192482in}{12.752383in}}%
\pgfpathlineto{\pgfqpoint{10.186346in}{12.752372in}}%
\pgfpathlineto{\pgfqpoint{10.180331in}{12.752478in}}%
\pgfpathlineto{\pgfqpoint{10.174315in}{12.752338in}}%
\pgfpathlineto{\pgfqpoint{10.168300in}{12.752366in}}%
\pgfpathlineto{\pgfqpoint{10.162285in}{12.752410in}}%
\pgfpathlineto{\pgfqpoint{10.156269in}{12.752322in}}%
\pgfpathlineto{\pgfqpoint{10.150134in}{12.752237in}}%
\pgfpathlineto{\pgfqpoint{10.144118in}{12.752349in}}%
\pgfpathlineto{\pgfqpoint{10.138103in}{12.752313in}}%
\pgfpathlineto{\pgfqpoint{10.132088in}{12.752290in}}%
\pgfpathlineto{\pgfqpoint{10.126072in}{12.752252in}}%
\pgfpathlineto{\pgfqpoint{10.120057in}{12.752194in}}%
\pgfpathlineto{\pgfqpoint{10.113922in}{12.752151in}}%
\pgfpathlineto{\pgfqpoint{10.107906in}{12.752028in}}%
\pgfpathlineto{\pgfqpoint{10.101891in}{12.751942in}}%
\pgfpathlineto{\pgfqpoint{10.095876in}{12.751804in}}%
\pgfpathlineto{\pgfqpoint{10.089860in}{12.751526in}}%
\pgfpathlineto{\pgfqpoint{10.083725in}{12.750848in}}%
\pgfpathlineto{\pgfqpoint{10.077709in}{12.749499in}}%
\pgfpathlineto{\pgfqpoint{10.071694in}{12.747309in}}%
\pgfpathlineto{\pgfqpoint{10.065679in}{12.744892in}}%
\pgfpathlineto{\pgfqpoint{10.059663in}{12.742528in}}%
\pgfpathlineto{\pgfqpoint{10.053648in}{12.740521in}}%
\pgfpathlineto{\pgfqpoint{10.047513in}{12.739302in}}%
\pgfpathlineto{\pgfqpoint{10.041497in}{12.738628in}}%
\pgfpathlineto{\pgfqpoint{10.035482in}{12.738065in}}%
\pgfpathlineto{\pgfqpoint{10.029467in}{12.737408in}}%
\pgfpathlineto{\pgfqpoint{10.023451in}{12.736432in}}%
\pgfpathlineto{\pgfqpoint{10.017436in}{12.733164in}}%
\pgfpathlineto{\pgfqpoint{10.011300in}{12.726216in}}%
\pgfpathlineto{\pgfqpoint{10.005285in}{12.714706in}}%
\pgfpathlineto{\pgfqpoint{9.999270in}{12.700054in}}%
\pgfpathlineto{\pgfqpoint{9.993254in}{12.684222in}}%
\pgfpathlineto{\pgfqpoint{9.987239in}{12.669920in}}%
\pgfpathlineto{\pgfqpoint{9.981103in}{12.659352in}}%
\pgfpathlineto{\pgfqpoint{9.975088in}{12.653378in}}%
\pgfpathlineto{\pgfqpoint{9.969073in}{12.650917in}}%
\pgfpathlineto{\pgfqpoint{9.963058in}{12.650006in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.650090in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.650450in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.650696in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.651357in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.648972in}}%
\pgfpathlineto{\pgfqpoint{9.926845in}{12.629409in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{12.623008in}}%
\pgfpathlineto{\pgfqpoint{9.914815in}{12.612176in}}%
\pgfpathlineto{\pgfqpoint{9.914815in}{12.612176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{12.403182in}}{\pgfqpoint{10.516105in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{12.406390in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.403182in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{12.414377in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{12.427321in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.446786in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.474509in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.504705in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.536018in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.567032in}}%
\pgfpathlineto{\pgfqpoint{9.963178in}{12.596184in}}%
\pgfpathlineto{\pgfqpoint{9.969193in}{12.619536in}}%
\pgfpathlineto{\pgfqpoint{9.975208in}{12.635918in}}%
\pgfpathlineto{\pgfqpoint{9.981344in}{12.646621in}}%
\pgfpathlineto{\pgfqpoint{9.987359in}{12.653471in}}%
\pgfpathlineto{\pgfqpoint{9.993495in}{12.655585in}}%
\pgfpathlineto{\pgfqpoint{9.999510in}{12.658542in}}%
\pgfpathlineto{\pgfqpoint{10.005526in}{12.663613in}}%
\pgfpathlineto{\pgfqpoint{10.011661in}{12.669876in}}%
\pgfpathlineto{\pgfqpoint{10.017677in}{12.674789in}}%
\pgfpathlineto{\pgfqpoint{10.023812in}{12.681317in}}%
\pgfpathlineto{\pgfqpoint{10.029827in}{12.686457in}}%
\pgfpathlineto{\pgfqpoint{10.035843in}{12.691079in}}%
\pgfpathlineto{\pgfqpoint{10.041978in}{12.693110in}}%
\pgfpathlineto{\pgfqpoint{10.047994in}{12.695387in}}%
\pgfpathlineto{\pgfqpoint{10.054129in}{12.696821in}}%
\pgfpathlineto{\pgfqpoint{10.060145in}{12.698663in}}%
\pgfpathlineto{\pgfqpoint{10.066160in}{12.700476in}}%
\pgfpathlineto{\pgfqpoint{10.072296in}{12.702221in}}%
\pgfpathlineto{\pgfqpoint{10.078311in}{12.703652in}}%
\pgfpathlineto{\pgfqpoint{10.084447in}{12.705474in}}%
\pgfpathlineto{\pgfqpoint{10.090462in}{12.707346in}}%
\pgfpathlineto{\pgfqpoint{10.096477in}{12.708091in}}%
\pgfpathlineto{\pgfqpoint{10.102613in}{12.709789in}}%
\pgfpathlineto{\pgfqpoint{10.108628in}{12.712400in}}%
\pgfpathlineto{\pgfqpoint{10.114764in}{12.714695in}}%
\pgfpathlineto{\pgfqpoint{10.120779in}{12.716566in}}%
\pgfpathlineto{\pgfqpoint{10.126794in}{12.719396in}}%
\pgfpathlineto{\pgfqpoint{10.132930in}{12.723152in}}%
\pgfpathlineto{\pgfqpoint{10.138945in}{12.725183in}}%
\pgfpathlineto{\pgfqpoint{10.145081in}{12.726741in}}%
\pgfpathlineto{\pgfqpoint{10.151096in}{12.728526in}}%
\pgfpathlineto{\pgfqpoint{10.157111in}{12.730259in}}%
\pgfpathlineto{\pgfqpoint{10.163247in}{12.730484in}}%
\pgfpathlineto{\pgfqpoint{10.169262in}{12.731945in}}%
\pgfpathlineto{\pgfqpoint{10.175398in}{12.734258in}}%
\pgfpathlineto{\pgfqpoint{10.181413in}{12.736190in}}%
\pgfpathlineto{\pgfqpoint{10.187429in}{12.737900in}}%
\pgfpathlineto{\pgfqpoint{10.193564in}{12.740299in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{12.741997in}}%
\pgfpathlineto{\pgfqpoint{10.205715in}{12.743101in}}%
\pgfpathlineto{\pgfqpoint{10.211731in}{12.743964in}}%
\pgfpathlineto{\pgfqpoint{10.217746in}{12.744727in}}%
\pgfpathlineto{\pgfqpoint{10.223881in}{12.745197in}}%
\pgfpathlineto{\pgfqpoint{10.229897in}{12.745874in}}%
\pgfpathlineto{\pgfqpoint{10.236032in}{12.746041in}}%
\pgfpathlineto{\pgfqpoint{10.242048in}{12.746531in}}%
\pgfpathlineto{\pgfqpoint{10.248063in}{12.747309in}}%
\pgfpathlineto{\pgfqpoint{10.254199in}{12.748365in}}%
\pgfpathlineto{\pgfqpoint{10.260214in}{12.749413in}}%
\pgfpathlineto{\pgfqpoint{10.266350in}{12.750886in}}%
\pgfpathlineto{\pgfqpoint{10.272365in}{12.752325in}}%
\pgfpathlineto{\pgfqpoint{10.278380in}{12.753235in}}%
\pgfpathlineto{\pgfqpoint{10.284516in}{12.753707in}}%
\pgfpathlineto{\pgfqpoint{10.290531in}{12.754160in}}%
\pgfpathlineto{\pgfqpoint{10.296667in}{12.754257in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{12.754422in}}%
\pgfpathlineto{\pgfqpoint{10.308697in}{12.754396in}}%
\pgfpathlineto{\pgfqpoint{10.314833in}{12.754425in}}%
\pgfpathlineto{\pgfqpoint{10.320848in}{12.754722in}}%
\pgfpathlineto{\pgfqpoint{10.326984in}{12.755240in}}%
\pgfpathlineto{\pgfqpoint{10.332999in}{12.756052in}}%
\pgfpathlineto{\pgfqpoint{10.339014in}{12.756764in}}%
\pgfpathlineto{\pgfqpoint{10.345150in}{12.757554in}}%
\pgfpathlineto{\pgfqpoint{10.351165in}{12.757745in}}%
\pgfpathlineto{\pgfqpoint{10.357301in}{12.758214in}}%
\pgfpathlineto{\pgfqpoint{10.363316in}{12.758233in}}%
\pgfpathlineto{\pgfqpoint{10.369332in}{12.758139in}}%
\pgfpathlineto{\pgfqpoint{10.375467in}{12.758085in}}%
\pgfpathlineto{\pgfqpoint{10.381483in}{12.758297in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{12.758266in}}%
\pgfpathlineto{\pgfqpoint{10.393634in}{12.758570in}}%
\pgfpathlineto{\pgfqpoint{10.399649in}{12.761332in}}%
\pgfpathlineto{\pgfqpoint{10.405784in}{12.763992in}}%
\pgfpathlineto{\pgfqpoint{10.411800in}{12.766551in}}%
\pgfpathlineto{\pgfqpoint{10.417935in}{12.769271in}}%
\pgfpathlineto{\pgfqpoint{10.423951in}{12.771300in}}%
\pgfpathlineto{\pgfqpoint{10.429966in}{12.771318in}}%
\pgfpathlineto{\pgfqpoint{10.436102in}{12.771169in}}%
\pgfpathlineto{\pgfqpoint{10.442117in}{12.771163in}}%
\pgfpathlineto{\pgfqpoint{10.448253in}{12.771022in}}%
\pgfpathlineto{\pgfqpoint{10.454268in}{12.771100in}}%
\pgfpathlineto{\pgfqpoint{10.460283in}{12.771082in}}%
\pgfpathlineto{\pgfqpoint{10.466419in}{12.771150in}}%
\pgfpathlineto{\pgfqpoint{10.472434in}{12.771152in}}%
\pgfpathlineto{\pgfqpoint{10.478570in}{12.771039in}}%
\pgfpathlineto{\pgfqpoint{10.484585in}{12.771046in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{12.770975in}}%
\pgfpathlineto{\pgfqpoint{10.496736in}{12.770786in}}%
\pgfpathlineto{\pgfqpoint{10.502751in}{12.770757in}}%
\pgfpathlineto{\pgfqpoint{10.508887in}{12.770781in}}%
\pgfpathlineto{\pgfqpoint{10.514902in}{12.770569in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{12.775951in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.514902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.508887in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.502751in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.496736in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.484585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.478570in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.472434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.466419in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.460283in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.454268in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.448253in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.442117in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.436102in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.429966in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.423951in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.417935in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.411800in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.405784in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.399649in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.393634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.381483in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.375467in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.369332in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.363316in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.357301in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.351165in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.345150in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.339014in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.332999in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.326984in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.320848in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.314833in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.308697in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.296667in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.290531in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.284516in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.278380in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.272365in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.266350in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.260214in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.254199in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.248063in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.242048in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.236032in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.229897in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.223881in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.217746in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.211731in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.205715in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.193564in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.187429in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.181413in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.175398in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.169262in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.163247in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.157111in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.151096in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.145081in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.138945in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.132930in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.126794in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.120779in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.114764in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.108628in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.102613in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.096477in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.090462in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.084447in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.078311in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.072296in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.066160in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.060145in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.054129in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.047994in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.041978in}{12.784594in}}%
\pgfpathlineto{\pgfqpoint{10.035843in}{12.779119in}}%
\pgfpathlineto{\pgfqpoint{10.029827in}{12.773269in}}%
\pgfpathlineto{\pgfqpoint{10.023812in}{12.767330in}}%
\pgfpathlineto{\pgfqpoint{10.017677in}{12.760836in}}%
\pgfpathlineto{\pgfqpoint{10.011661in}{12.754776in}}%
\pgfpathlineto{\pgfqpoint{10.005526in}{12.751712in}}%
\pgfpathlineto{\pgfqpoint{9.999510in}{12.747368in}}%
\pgfpathlineto{\pgfqpoint{9.993495in}{12.740615in}}%
\pgfpathlineto{\pgfqpoint{9.987359in}{12.730381in}}%
\pgfpathlineto{\pgfqpoint{9.981344in}{12.710856in}}%
\pgfpathlineto{\pgfqpoint{9.975208in}{12.684293in}}%
\pgfpathlineto{\pgfqpoint{9.969193in}{12.652117in}}%
\pgfpathlineto{\pgfqpoint{9.963178in}{12.616265in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.577802in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.543267in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.510882in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.480211in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.451563in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{12.431562in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{12.418362in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.406390in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{12.406390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{12.375483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=12.332859in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{12.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=12.743174in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{12.387430in}}%
\pgfpathlineto{\pgfqpoint{9.923020in}{12.387438in}}%
\pgfpathlineto{\pgfqpoint{9.931465in}{12.387445in}}%
\pgfpathlineto{\pgfqpoint{9.939911in}{12.387496in}}%
\pgfpathlineto{\pgfqpoint{9.948356in}{12.387649in}}%
\pgfpathlineto{\pgfqpoint{9.956802in}{12.388350in}}%
\pgfpathlineto{\pgfqpoint{9.965247in}{12.391054in}}%
\pgfpathlineto{\pgfqpoint{9.973693in}{12.394892in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{12.398654in}}%
\pgfpathlineto{\pgfqpoint{9.990584in}{12.401600in}}%
\pgfpathlineto{\pgfqpoint{9.999029in}{12.402735in}}%
\pgfpathlineto{\pgfqpoint{10.007475in}{12.403679in}}%
\pgfpathlineto{\pgfqpoint{10.015920in}{12.406867in}}%
\pgfpathlineto{\pgfqpoint{10.024366in}{12.410591in}}%
\pgfpathlineto{\pgfqpoint{10.032811in}{12.414187in}}%
\pgfpathlineto{\pgfqpoint{10.041257in}{12.417056in}}%
\pgfpathlineto{\pgfqpoint{10.049702in}{12.417656in}}%
\pgfpathlineto{\pgfqpoint{10.058148in}{12.418663in}}%
\pgfpathlineto{\pgfqpoint{10.066593in}{12.421928in}}%
\pgfpathlineto{\pgfqpoint{10.075039in}{12.425779in}}%
\pgfpathlineto{\pgfqpoint{10.083484in}{12.429681in}}%
\pgfpathlineto{\pgfqpoint{10.091930in}{12.432627in}}%
\pgfpathlineto{\pgfqpoint{10.100375in}{12.433125in}}%
\pgfpathlineto{\pgfqpoint{10.108821in}{12.433801in}}%
\pgfpathlineto{\pgfqpoint{10.117266in}{12.435344in}}%
\pgfpathlineto{\pgfqpoint{10.125712in}{12.439131in}}%
\pgfpathlineto{\pgfqpoint{10.134157in}{12.443021in}}%
\pgfpathlineto{\pgfqpoint{10.142603in}{12.446719in}}%
\pgfpathlineto{\pgfqpoint{10.151048in}{12.449269in}}%
\pgfpathlineto{\pgfqpoint{10.159494in}{12.452687in}}%
\pgfpathlineto{\pgfqpoint{10.167939in}{12.456679in}}%
\pgfpathlineto{\pgfqpoint{10.176385in}{12.460211in}}%
\pgfpathlineto{\pgfqpoint{10.184830in}{12.462736in}}%
\pgfpathlineto{\pgfqpoint{10.193276in}{12.462876in}}%
\pgfpathlineto{\pgfqpoint{10.201721in}{12.463208in}}%
\pgfpathlineto{\pgfqpoint{10.210167in}{12.464254in}}%
\pgfpathlineto{\pgfqpoint{10.218612in}{12.467595in}}%
\pgfpathlineto{\pgfqpoint{10.227058in}{12.471625in}}%
\pgfpathlineto{\pgfqpoint{10.235503in}{12.475489in}}%
\pgfpathlineto{\pgfqpoint{10.243949in}{12.478039in}}%
\pgfpathlineto{\pgfqpoint{10.252394in}{12.478741in}}%
\pgfpathlineto{\pgfqpoint{10.260840in}{12.479468in}}%
\pgfpathlineto{\pgfqpoint{10.269285in}{12.482337in}}%
\pgfpathlineto{\pgfqpoint{10.277730in}{12.486469in}}%
\pgfpathlineto{\pgfqpoint{10.286176in}{12.490384in}}%
\pgfpathlineto{\pgfqpoint{10.294621in}{12.493202in}}%
\pgfpathlineto{\pgfqpoint{10.303067in}{12.493904in}}%
\pgfpathlineto{\pgfqpoint{10.311512in}{12.493993in}}%
\pgfpathlineto{\pgfqpoint{10.319958in}{12.495498in}}%
\pgfpathlineto{\pgfqpoint{10.328403in}{12.499642in}}%
\pgfpathlineto{\pgfqpoint{10.336849in}{12.503736in}}%
\pgfpathlineto{\pgfqpoint{10.345294in}{12.507791in}}%
\pgfpathlineto{\pgfqpoint{10.353740in}{12.510010in}}%
\pgfpathlineto{\pgfqpoint{10.362185in}{12.513543in}}%
\pgfpathlineto{\pgfqpoint{10.370631in}{12.517713in}}%
\pgfpathlineto{\pgfqpoint{10.379076in}{12.521883in}}%
\pgfpathlineto{\pgfqpoint{10.387522in}{12.524829in}}%
\pgfpathlineto{\pgfqpoint{10.395967in}{12.525211in}}%
\pgfpathlineto{\pgfqpoint{10.404413in}{12.526512in}}%
\pgfpathlineto{\pgfqpoint{10.412858in}{12.530198in}}%
\pgfpathlineto{\pgfqpoint{10.421304in}{12.534444in}}%
\pgfpathlineto{\pgfqpoint{10.429749in}{12.538308in}}%
\pgfpathlineto{\pgfqpoint{10.438195in}{12.542083in}}%
\pgfpathlineto{\pgfqpoint{10.446640in}{12.544659in}}%
\pgfpathlineto{\pgfqpoint{10.455086in}{12.546916in}}%
\pgfpathlineto{\pgfqpoint{10.463531in}{12.549046in}}%
\pgfpathlineto{\pgfqpoint{10.471977in}{12.549306in}}%
\pgfpathlineto{\pgfqpoint{10.477607in}{12.556022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914815in}{12.607721in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{12.618706in}}%
\pgfpathlineto{\pgfqpoint{9.926845in}{12.625176in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.645349in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.647835in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.647156in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.647276in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.647192in}}%
\pgfpathlineto{\pgfqpoint{9.963058in}{12.646810in}}%
\pgfpathlineto{\pgfqpoint{9.969073in}{12.646750in}}%
\pgfpathlineto{\pgfqpoint{9.975088in}{12.647382in}}%
\pgfpathlineto{\pgfqpoint{9.981103in}{12.649002in}}%
\pgfpathlineto{\pgfqpoint{9.987239in}{12.651392in}}%
\pgfpathlineto{\pgfqpoint{9.993254in}{12.654893in}}%
\pgfpathlineto{\pgfqpoint{9.999270in}{12.658883in}}%
\pgfpathlineto{\pgfqpoint{10.005285in}{12.662949in}}%
\pgfpathlineto{\pgfqpoint{10.011300in}{12.666801in}}%
\pgfpathlineto{\pgfqpoint{10.017436in}{12.670484in}}%
\pgfpathlineto{\pgfqpoint{10.023451in}{12.676793in}}%
\pgfpathlineto{\pgfqpoint{10.029467in}{12.685729in}}%
\pgfpathlineto{\pgfqpoint{10.035482in}{12.694536in}}%
\pgfpathlineto{\pgfqpoint{10.041497in}{12.703182in}}%
\pgfpathlineto{\pgfqpoint{10.047513in}{12.711481in}}%
\pgfpathlineto{\pgfqpoint{10.053648in}{12.716946in}}%
\pgfpathlineto{\pgfqpoint{10.059663in}{12.721494in}}%
\pgfpathlineto{\pgfqpoint{10.065679in}{12.726900in}}%
\pgfpathlineto{\pgfqpoint{10.071694in}{12.732777in}}%
\pgfpathlineto{\pgfqpoint{10.077709in}{12.738748in}}%
\pgfpathlineto{\pgfqpoint{10.083725in}{12.743763in}}%
\pgfpathlineto{\pgfqpoint{10.089860in}{12.747251in}}%
\pgfpathlineto{\pgfqpoint{10.095876in}{12.749075in}}%
\pgfpathlineto{\pgfqpoint{10.101891in}{12.749840in}}%
\pgfpathlineto{\pgfqpoint{10.107906in}{12.750277in}}%
\pgfpathlineto{\pgfqpoint{10.113922in}{12.751000in}}%
\pgfpathlineto{\pgfqpoint{10.120057in}{12.750966in}}%
\pgfpathlineto{\pgfqpoint{10.126072in}{12.750957in}}%
\pgfpathlineto{\pgfqpoint{10.132088in}{12.751097in}}%
\pgfpathlineto{\pgfqpoint{10.138103in}{12.751155in}}%
\pgfpathlineto{\pgfqpoint{10.144118in}{12.751128in}}%
\pgfpathlineto{\pgfqpoint{10.150134in}{12.750571in}}%
\pgfpathlineto{\pgfqpoint{10.156269in}{12.750853in}}%
\pgfpathlineto{\pgfqpoint{10.162285in}{12.750932in}}%
\pgfpathlineto{\pgfqpoint{10.168300in}{12.750737in}}%
\pgfpathlineto{\pgfqpoint{10.174315in}{12.749884in}}%
\pgfpathlineto{\pgfqpoint{10.180331in}{12.750554in}}%
\pgfpathlineto{\pgfqpoint{10.186346in}{12.750323in}}%
\pgfpathlineto{\pgfqpoint{10.192482in}{12.750346in}}%
\pgfpathlineto{\pgfqpoint{10.198497in}{12.750590in}}%
\pgfpathlineto{\pgfqpoint{10.204512in}{12.751552in}}%
\pgfpathlineto{\pgfqpoint{10.210527in}{12.751837in}}%
\pgfpathlineto{\pgfqpoint{10.216543in}{12.752046in}}%
\pgfpathlineto{\pgfqpoint{10.222678in}{12.752139in}}%
\pgfpathlineto{\pgfqpoint{10.228694in}{12.752199in}}%
\pgfpathlineto{\pgfqpoint{10.234709in}{12.752235in}}%
\pgfpathlineto{\pgfqpoint{10.240724in}{12.752183in}}%
\pgfpathlineto{\pgfqpoint{10.246740in}{12.752174in}}%
\pgfpathlineto{\pgfqpoint{10.252755in}{12.752160in}}%
\pgfpathlineto{\pgfqpoint{10.258891in}{12.752057in}}%
\pgfpathlineto{\pgfqpoint{10.264906in}{12.752046in}}%
\pgfpathlineto{\pgfqpoint{10.270921in}{12.752044in}}%
\pgfpathlineto{\pgfqpoint{10.276936in}{12.752166in}}%
\pgfpathlineto{\pgfqpoint{10.282952in}{12.752206in}}%
\pgfpathlineto{\pgfqpoint{10.288967in}{12.752257in}}%
\pgfpathlineto{\pgfqpoint{10.295103in}{12.752216in}}%
\pgfpathlineto{\pgfqpoint{10.301118in}{12.752160in}}%
\pgfpathlineto{\pgfqpoint{10.307133in}{12.752057in}}%
\pgfpathlineto{\pgfqpoint{10.313149in}{12.751884in}}%
\pgfpathlineto{\pgfqpoint{10.319164in}{12.751954in}}%
\pgfpathlineto{\pgfqpoint{10.325300in}{12.751981in}}%
\pgfpathlineto{\pgfqpoint{10.331315in}{12.751959in}}%
\pgfpathlineto{\pgfqpoint{10.337330in}{12.751965in}}%
\pgfpathlineto{\pgfqpoint{10.343346in}{12.752145in}}%
\pgfpathlineto{\pgfqpoint{10.349361in}{12.752001in}}%
\pgfpathlineto{\pgfqpoint{10.355376in}{12.752001in}}%
\pgfpathlineto{\pgfqpoint{10.361512in}{12.751904in}}%
\pgfpathlineto{\pgfqpoint{10.367527in}{12.751978in}}%
\pgfpathlineto{\pgfqpoint{10.373542in}{12.751969in}}%
\pgfpathlineto{\pgfqpoint{10.379558in}{12.752052in}}%
\pgfpathlineto{\pgfqpoint{10.385573in}{12.752147in}}%
\pgfpathlineto{\pgfqpoint{10.391588in}{12.752284in}}%
\pgfpathlineto{\pgfqpoint{10.397724in}{12.752098in}}%
\pgfpathlineto{\pgfqpoint{10.403739in}{12.751942in}}%
\pgfpathlineto{\pgfqpoint{10.409755in}{12.751483in}}%
\pgfpathlineto{\pgfqpoint{10.415770in}{12.751103in}}%
\pgfpathlineto{\pgfqpoint{10.421785in}{12.751109in}}%
\pgfpathlineto{\pgfqpoint{10.427921in}{12.751251in}}%
\pgfpathlineto{\pgfqpoint{10.433936in}{12.751224in}}%
\pgfpathlineto{\pgfqpoint{10.439951in}{12.751684in}}%
\pgfpathlineto{\pgfqpoint{10.445967in}{12.751813in}}%
\pgfpathlineto{\pgfqpoint{10.451982in}{12.751815in}}%
\pgfpathlineto{\pgfqpoint{10.457997in}{12.751851in}}%
\pgfpathlineto{\pgfqpoint{10.464133in}{12.751876in}}%
\pgfpathlineto{\pgfqpoint{10.470148in}{12.751813in}}%
\pgfpathlineto{\pgfqpoint{10.476164in}{12.751882in}}%
\pgfpathlineto{\pgfqpoint{10.482179in}{12.751508in}}%
\pgfpathlineto{\pgfqpoint{10.488194in}{12.751537in}}%
\pgfpathlineto{\pgfqpoint{10.494210in}{12.751327in}}%
\pgfpathlineto{\pgfqpoint{10.500345in}{12.751476in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{12.751404in}}%
\pgfpathlineto{\pgfqpoint{10.512376in}{12.751731in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{12.752973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{12.404975in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{12.416546in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{12.429422in}}%
\pgfpathlineto{\pgfqpoint{9.932861in}{12.449190in}}%
\pgfpathlineto{\pgfqpoint{9.938876in}{12.477258in}}%
\pgfpathlineto{\pgfqpoint{9.944891in}{12.507697in}}%
\pgfpathlineto{\pgfqpoint{9.951027in}{12.539139in}}%
\pgfpathlineto{\pgfqpoint{9.957042in}{12.571003in}}%
\pgfpathlineto{\pgfqpoint{9.963178in}{12.605836in}}%
\pgfpathlineto{\pgfqpoint{9.969193in}{12.638181in}}%
\pgfpathlineto{\pgfqpoint{9.975208in}{12.667087in}}%
\pgfpathlineto{\pgfqpoint{9.981344in}{12.692454in}}%
\pgfpathlineto{\pgfqpoint{9.987359in}{12.713042in}}%
\pgfpathlineto{\pgfqpoint{9.993495in}{12.726494in}}%
\pgfpathlineto{\pgfqpoint{9.999510in}{12.736633in}}%
\pgfpathlineto{\pgfqpoint{10.005526in}{12.743923in}}%
\pgfpathlineto{\pgfqpoint{10.011661in}{12.749397in}}%
\pgfpathlineto{\pgfqpoint{10.017677in}{12.753187in}}%
\pgfpathlineto{\pgfqpoint{10.023812in}{12.755176in}}%
\pgfpathlineto{\pgfqpoint{10.029827in}{12.756621in}}%
\pgfpathlineto{\pgfqpoint{10.035843in}{12.757450in}}%
\pgfpathlineto{\pgfqpoint{10.041978in}{12.757208in}}%
\pgfpathlineto{\pgfqpoint{10.047994in}{12.757623in}}%
\pgfpathlineto{\pgfqpoint{10.054129in}{12.757654in}}%
\pgfpathlineto{\pgfqpoint{10.060145in}{12.757793in}}%
\pgfpathlineto{\pgfqpoint{10.066160in}{12.758237in}}%
\pgfpathlineto{\pgfqpoint{10.072296in}{12.758998in}}%
\pgfpathlineto{\pgfqpoint{10.078311in}{12.759044in}}%
\pgfpathlineto{\pgfqpoint{10.084447in}{12.759173in}}%
\pgfpathlineto{\pgfqpoint{10.090462in}{12.759063in}}%
\pgfpathlineto{\pgfqpoint{10.096477in}{12.759197in}}%
\pgfpathlineto{\pgfqpoint{10.102613in}{12.759018in}}%
\pgfpathlineto{\pgfqpoint{10.108628in}{12.759302in}}%
\pgfpathlineto{\pgfqpoint{10.114764in}{12.759472in}}%
\pgfpathlineto{\pgfqpoint{10.120779in}{12.759607in}}%
\pgfpathlineto{\pgfqpoint{10.126794in}{12.759610in}}%
\pgfpathlineto{\pgfqpoint{10.132930in}{12.759881in}}%
\pgfpathlineto{\pgfqpoint{10.138945in}{12.759631in}}%
\pgfpathlineto{\pgfqpoint{10.145081in}{12.759884in}}%
\pgfpathlineto{\pgfqpoint{10.151096in}{12.760071in}}%
\pgfpathlineto{\pgfqpoint{10.157111in}{12.760143in}}%
\pgfpathlineto{\pgfqpoint{10.163247in}{12.759937in}}%
\pgfpathlineto{\pgfqpoint{10.169262in}{12.760363in}}%
\pgfpathlineto{\pgfqpoint{10.175398in}{12.759976in}}%
\pgfpathlineto{\pgfqpoint{10.181413in}{12.759973in}}%
\pgfpathlineto{\pgfqpoint{10.187429in}{12.760243in}}%
\pgfpathlineto{\pgfqpoint{10.193564in}{12.760646in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{12.760054in}}%
\pgfpathlineto{\pgfqpoint{10.205715in}{12.760346in}}%
\pgfpathlineto{\pgfqpoint{10.211731in}{12.760132in}}%
\pgfpathlineto{\pgfqpoint{10.217746in}{12.759972in}}%
\pgfpathlineto{\pgfqpoint{10.223881in}{12.760129in}}%
\pgfpathlineto{\pgfqpoint{10.229897in}{12.760677in}}%
\pgfpathlineto{\pgfqpoint{10.236032in}{12.760704in}}%
\pgfpathlineto{\pgfqpoint{10.242048in}{12.760947in}}%
\pgfpathlineto{\pgfqpoint{10.248063in}{12.763429in}}%
\pgfpathlineto{\pgfqpoint{10.254199in}{12.768283in}}%
\pgfpathlineto{\pgfqpoint{10.260214in}{12.773300in}}%
\pgfpathlineto{\pgfqpoint{10.266350in}{12.778351in}}%
\pgfpathlineto{\pgfqpoint{10.272365in}{12.783384in}}%
\pgfpathlineto{\pgfqpoint{10.278380in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.284516in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.290531in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.296667in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.302682in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.308697in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.314833in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.320848in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.326984in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.332999in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.339014in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.345150in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.351165in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.357301in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.363316in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.369332in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.375467in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.381483in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.393634in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.399649in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.405784in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.411800in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.417935in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.423951in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.429966in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.436102in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.442117in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.448253in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.454268in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.460283in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.466419in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.472434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.478570in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.484585in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.490600in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.496736in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.502751in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.508887in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.514902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Freeway}_{200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{12.387296in}}{\pgfqpoint{11.381167in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{12.394400in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.387296in}}%
\pgfpathlineto{\pgfqpoint{11.249771in}{12.387996in}}%
\pgfpathlineto{\pgfqpoint{11.264370in}{12.388697in}}%
\pgfpathlineto{\pgfqpoint{11.278970in}{12.404004in}}%
\pgfpathlineto{\pgfqpoint{11.293569in}{12.432419in}}%
\pgfpathlineto{\pgfqpoint{11.308169in}{12.499353in}}%
\pgfpathlineto{\pgfqpoint{11.322769in}{12.555281in}}%
\pgfpathlineto{\pgfqpoint{11.337368in}{12.619314in}}%
\pgfpathlineto{\pgfqpoint{11.351968in}{12.684947in}}%
\pgfpathlineto{\pgfqpoint{11.366567in}{12.720965in}}%
\pgfpathlineto{\pgfqpoint{11.381167in}{12.720965in}}%
\pgfpathlineto{\pgfqpoint{11.381167in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.381167in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.366567in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.351968in}{12.742576in}}%
\pgfpathlineto{\pgfqpoint{11.337368in}{12.713762in}}%
\pgfpathlineto{\pgfqpoint{11.322769in}{12.644927in}}%
\pgfpathlineto{\pgfqpoint{11.308169in}{12.575191in}}%
\pgfpathlineto{\pgfqpoint{11.293569in}{12.509158in}}%
\pgfpathlineto{\pgfqpoint{11.278970in}{12.445926in}}%
\pgfpathlineto{\pgfqpoint{11.264370in}{12.393899in}}%
\pgfpathlineto{\pgfqpoint{11.249771in}{12.394300in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.394400in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.394400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.237424in}{12.390318in}}{\pgfqpoint{11.350075in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{11.237424in}{12.394910in}}%
\pgfpathlineto{\pgfqpoint{11.237424in}{12.390318in}}%
\pgfpathlineto{\pgfqpoint{11.239677in}{12.391485in}}%
\pgfpathlineto{\pgfqpoint{11.241930in}{12.391614in}}%
\pgfpathlineto{\pgfqpoint{11.244183in}{12.397320in}}%
\pgfpathlineto{\pgfqpoint{11.246436in}{12.406266in}}%
\pgfpathlineto{\pgfqpoint{11.248689in}{12.410416in}}%
\pgfpathlineto{\pgfqpoint{11.250942in}{12.418196in}}%
\pgfpathlineto{\pgfqpoint{11.253195in}{12.422864in}}%
\pgfpathlineto{\pgfqpoint{11.255449in}{12.435960in}}%
\pgfpathlineto{\pgfqpoint{11.257702in}{12.428958in}}%
\pgfpathlineto{\pgfqpoint{11.259955in}{12.446463in}}%
\pgfpathlineto{\pgfqpoint{11.262208in}{12.446074in}}%
\pgfpathlineto{\pgfqpoint{11.264461in}{12.453205in}}%
\pgfpathlineto{\pgfqpoint{11.266714in}{12.465135in}}%
\pgfpathlineto{\pgfqpoint{11.268967in}{12.473433in}}%
\pgfpathlineto{\pgfqpoint{11.271220in}{12.475378in}}%
\pgfpathlineto{\pgfqpoint{11.273473in}{12.462152in}}%
\pgfpathlineto{\pgfqpoint{11.275726in}{12.477583in}}%
\pgfpathlineto{\pgfqpoint{11.277979in}{12.498329in}}%
\pgfpathlineto{\pgfqpoint{11.280232in}{12.495087in}}%
\pgfpathlineto{\pgfqpoint{11.282485in}{12.490679in}}%
\pgfpathlineto{\pgfqpoint{11.284738in}{12.495476in}}%
\pgfpathlineto{\pgfqpoint{11.286991in}{12.505979in}}%
\pgfpathlineto{\pgfqpoint{11.289244in}{12.514278in}}%
\pgfpathlineto{\pgfqpoint{11.291497in}{12.516353in}}%
\pgfpathlineto{\pgfqpoint{11.293750in}{12.523095in}}%
\pgfpathlineto{\pgfqpoint{11.296003in}{12.515445in}}%
\pgfpathlineto{\pgfqpoint{11.298256in}{12.530227in}}%
\pgfpathlineto{\pgfqpoint{11.300509in}{12.531135in}}%
\pgfpathlineto{\pgfqpoint{11.302762in}{12.525170in}}%
\pgfpathlineto{\pgfqpoint{11.305015in}{12.531653in}}%
\pgfpathlineto{\pgfqpoint{11.307268in}{12.553048in}}%
\pgfpathlineto{\pgfqpoint{11.309521in}{12.545009in}}%
\pgfpathlineto{\pgfqpoint{11.311774in}{12.563810in}}%
\pgfpathlineto{\pgfqpoint{11.314027in}{12.576777in}}%
\pgfpathlineto{\pgfqpoint{11.316280in}{12.567311in}}%
\pgfpathlineto{\pgfqpoint{11.318533in}{12.586502in}}%
\pgfpathlineto{\pgfqpoint{11.320786in}{12.578592in}}%
\pgfpathlineto{\pgfqpoint{11.323039in}{12.583649in}}%
\pgfpathlineto{\pgfqpoint{11.325292in}{12.606341in}}%
\pgfpathlineto{\pgfqpoint{11.327545in}{12.619178in}}%
\pgfpathlineto{\pgfqpoint{11.332051in}{12.603618in}}%
\pgfpathlineto{\pgfqpoint{11.334304in}{12.610749in}}%
\pgfpathlineto{\pgfqpoint{11.336557in}{12.619437in}}%
\pgfpathlineto{\pgfqpoint{11.338810in}{12.630199in}}%
\pgfpathlineto{\pgfqpoint{11.341063in}{12.642517in}}%
\pgfpathlineto{\pgfqpoint{11.343316in}{12.663912in}}%
\pgfpathlineto{\pgfqpoint{11.345569in}{12.714612in}}%
\pgfpathlineto{\pgfqpoint{11.347822in}{12.711500in}}%
\pgfpathlineto{\pgfqpoint{11.350075in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.350075in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.350075in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.347822in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.345569in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.343316in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.341063in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.338810in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.336557in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.334304in}{12.738340in}}%
\pgfpathlineto{\pgfqpoint{11.332051in}{12.741193in}}%
\pgfpathlineto{\pgfqpoint{11.327545in}{12.733932in}}%
\pgfpathlineto{\pgfqpoint{11.325292in}{12.737563in}}%
\pgfpathlineto{\pgfqpoint{11.323039in}{12.725115in}}%
\pgfpathlineto{\pgfqpoint{11.320786in}{12.725633in}}%
\pgfpathlineto{\pgfqpoint{11.318533in}{12.642128in}}%
\pgfpathlineto{\pgfqpoint{11.316280in}{12.625920in}}%
\pgfpathlineto{\pgfqpoint{11.314027in}{12.619696in}}%
\pgfpathlineto{\pgfqpoint{11.311774in}{12.614510in}}%
\pgfpathlineto{\pgfqpoint{11.309521in}{12.604525in}}%
\pgfpathlineto{\pgfqpoint{11.307268in}{12.605303in}}%
\pgfpathlineto{\pgfqpoint{11.305015in}{12.581445in}}%
\pgfpathlineto{\pgfqpoint{11.302762in}{12.580926in}}%
\pgfpathlineto{\pgfqpoint{11.300509in}{12.583390in}}%
\pgfpathlineto{\pgfqpoint{11.298256in}{12.574962in}}%
\pgfpathlineto{\pgfqpoint{11.296003in}{12.564329in}}%
\pgfpathlineto{\pgfqpoint{11.293750in}{12.561995in}}%
\pgfpathlineto{\pgfqpoint{11.291497in}{12.559661in}}%
\pgfpathlineto{\pgfqpoint{11.289244in}{12.550066in}}%
\pgfpathlineto{\pgfqpoint{11.286991in}{12.542027in}}%
\pgfpathlineto{\pgfqpoint{11.284738in}{12.534765in}}%
\pgfpathlineto{\pgfqpoint{11.282485in}{12.533339in}}%
\pgfpathlineto{\pgfqpoint{11.280232in}{12.512852in}}%
\pgfpathlineto{\pgfqpoint{11.277979in}{12.517520in}}%
\pgfpathlineto{\pgfqpoint{11.275726in}{12.505590in}}%
\pgfpathlineto{\pgfqpoint{11.273473in}{12.502608in}}%
\pgfpathlineto{\pgfqpoint{11.271220in}{12.488345in}}%
\pgfpathlineto{\pgfqpoint{11.268967in}{12.498718in}}%
\pgfpathlineto{\pgfqpoint{11.266714in}{12.483029in}}%
\pgfpathlineto{\pgfqpoint{11.264461in}{12.470710in}}%
\pgfpathlineto{\pgfqpoint{11.262208in}{12.474989in}}%
\pgfpathlineto{\pgfqpoint{11.259955in}{12.464357in}}%
\pgfpathlineto{\pgfqpoint{11.257702in}{12.469932in}}%
\pgfpathlineto{\pgfqpoint{11.255449in}{12.451909in}}%
\pgfpathlineto{\pgfqpoint{11.253195in}{12.447500in}}%
\pgfpathlineto{\pgfqpoint{11.250942in}{12.434274in}}%
\pgfpathlineto{\pgfqpoint{11.248689in}{12.422345in}}%
\pgfpathlineto{\pgfqpoint{11.246436in}{12.431033in}}%
\pgfpathlineto{\pgfqpoint{11.244183in}{12.422345in}}%
\pgfpathlineto{\pgfqpoint{11.241930in}{12.406526in}}%
\pgfpathlineto{\pgfqpoint{11.239677in}{12.401728in}}%
\pgfpathlineto{\pgfqpoint{11.237424in}{12.394910in}}%
\pgfpathlineto{\pgfqpoint{11.237424in}{12.394910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{12.385736in}}{\pgfqpoint{11.836726in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{12.398579in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.386093in}}%
\pgfpathlineto{\pgfqpoint{11.241209in}{12.385841in}}%
\pgfpathlineto{\pgfqpoint{11.247248in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{11.253286in}{12.386151in}}%
\pgfpathlineto{\pgfqpoint{11.259324in}{12.386999in}}%
\pgfpathlineto{\pgfqpoint{11.265362in}{12.387795in}}%
\pgfpathlineto{\pgfqpoint{11.271400in}{12.388592in}}%
\pgfpathlineto{\pgfqpoint{11.277438in}{12.390068in}}%
\pgfpathlineto{\pgfqpoint{11.283476in}{12.391019in}}%
\pgfpathlineto{\pgfqpoint{11.289514in}{12.391436in}}%
\pgfpathlineto{\pgfqpoint{11.295552in}{12.392332in}}%
\pgfpathlineto{\pgfqpoint{11.301590in}{12.393958in}}%
\pgfpathlineto{\pgfqpoint{11.307628in}{12.395482in}}%
\pgfpathlineto{\pgfqpoint{11.313666in}{12.395516in}}%
\pgfpathlineto{\pgfqpoint{11.319704in}{12.395926in}}%
\pgfpathlineto{\pgfqpoint{11.325742in}{12.396541in}}%
\pgfpathlineto{\pgfqpoint{11.331781in}{12.395838in}}%
\pgfpathlineto{\pgfqpoint{11.337819in}{12.395149in}}%
\pgfpathlineto{\pgfqpoint{11.343857in}{12.396142in}}%
\pgfpathlineto{\pgfqpoint{11.349895in}{12.398739in}}%
\pgfpathlineto{\pgfqpoint{11.355933in}{12.399732in}}%
\pgfpathlineto{\pgfqpoint{11.361971in}{12.401347in}}%
\pgfpathlineto{\pgfqpoint{11.368099in}{12.402760in}}%
\pgfpathlineto{\pgfqpoint{11.374047in}{12.403875in}}%
\pgfpathlineto{\pgfqpoint{11.380085in}{12.403648in}}%
\pgfpathlineto{\pgfqpoint{11.386123in}{12.404867in}}%
\pgfpathlineto{\pgfqpoint{11.392161in}{12.406665in}}%
\pgfpathlineto{\pgfqpoint{11.398199in}{12.408357in}}%
\pgfpathlineto{\pgfqpoint{11.404237in}{12.411433in}}%
\pgfpathlineto{\pgfqpoint{11.410275in}{12.413945in}}%
\pgfpathlineto{\pgfqpoint{11.416314in}{12.416606in}}%
\pgfpathlineto{\pgfqpoint{11.422352in}{12.418670in}}%
\pgfpathlineto{\pgfqpoint{11.428390in}{12.420677in}}%
\pgfpathlineto{\pgfqpoint{11.434428in}{12.421394in}}%
\pgfpathlineto{\pgfqpoint{11.440466in}{12.422710in}}%
\pgfpathlineto{\pgfqpoint{11.446504in}{12.423168in}}%
\pgfpathlineto{\pgfqpoint{11.452542in}{12.423262in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{12.423980in}}%
\pgfpathlineto{\pgfqpoint{11.464618in}{12.424686in}}%
\pgfpathlineto{\pgfqpoint{11.470656in}{12.425278in}}%
\pgfpathlineto{\pgfqpoint{11.476694in}{12.426338in}}%
\pgfpathlineto{\pgfqpoint{11.482732in}{12.428055in}}%
\pgfpathlineto{\pgfqpoint{11.488770in}{12.430261in}}%
\pgfpathlineto{\pgfqpoint{11.494809in}{12.432688in}}%
\pgfpathlineto{\pgfqpoint{11.500847in}{12.435338in}}%
\pgfpathlineto{\pgfqpoint{11.506885in}{12.436964in}}%
\pgfpathlineto{\pgfqpoint{11.512923in}{12.439261in}}%
\pgfpathlineto{\pgfqpoint{11.519051in}{12.439817in}}%
\pgfpathlineto{\pgfqpoint{11.524999in}{12.441172in}}%
\pgfpathlineto{\pgfqpoint{11.531037in}{12.441385in}}%
\pgfpathlineto{\pgfqpoint{11.537075in}{12.443154in}}%
\pgfpathlineto{\pgfqpoint{11.543113in}{12.445460in}}%
\pgfpathlineto{\pgfqpoint{11.549151in}{12.447854in}}%
\pgfpathlineto{\pgfqpoint{11.555189in}{12.448049in}}%
\pgfpathlineto{\pgfqpoint{11.561227in}{12.450981in}}%
\pgfpathlineto{\pgfqpoint{11.567265in}{12.452415in}}%
\pgfpathlineto{\pgfqpoint{11.573303in}{12.453591in}}%
\pgfpathlineto{\pgfqpoint{11.579342in}{12.454418in}}%
\pgfpathlineto{\pgfqpoint{11.585380in}{12.457634in}}%
\pgfpathlineto{\pgfqpoint{11.591418in}{12.459745in}}%
\pgfpathlineto{\pgfqpoint{11.597456in}{12.461731in}}%
\pgfpathlineto{\pgfqpoint{11.603494in}{12.463485in}}%
\pgfpathlineto{\pgfqpoint{11.609532in}{12.466033in}}%
\pgfpathlineto{\pgfqpoint{11.615570in}{12.468067in}}%
\pgfpathlineto{\pgfqpoint{11.621608in}{12.470079in}}%
\pgfpathlineto{\pgfqpoint{11.627646in}{12.472026in}}%
\pgfpathlineto{\pgfqpoint{11.633684in}{12.473265in}}%
\pgfpathlineto{\pgfqpoint{11.639722in}{12.476005in}}%
\pgfpathlineto{\pgfqpoint{11.645760in}{12.476307in}}%
\pgfpathlineto{\pgfqpoint{11.651798in}{12.476490in}}%
\pgfpathlineto{\pgfqpoint{11.657836in}{12.478334in}}%
\pgfpathlineto{\pgfqpoint{11.663875in}{12.480016in}}%
\pgfpathlineto{\pgfqpoint{11.670003in}{12.480528in}}%
\pgfpathlineto{\pgfqpoint{11.675951in}{12.483751in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{12.485555in}}%
\pgfpathlineto{\pgfqpoint{11.688027in}{12.487480in}}%
\pgfpathlineto{\pgfqpoint{11.694065in}{12.489478in}}%
\pgfpathlineto{\pgfqpoint{11.700103in}{12.490965in}}%
\pgfpathlineto{\pgfqpoint{11.706141in}{12.492592in}}%
\pgfpathlineto{\pgfqpoint{11.712179in}{12.494407in}}%
\pgfpathlineto{\pgfqpoint{11.718217in}{12.496699in}}%
\pgfpathlineto{\pgfqpoint{11.724255in}{12.516037in}}%
\pgfpathlineto{\pgfqpoint{11.730293in}{12.541000in}}%
\pgfpathlineto{\pgfqpoint{11.736331in}{12.564708in}}%
\pgfpathlineto{\pgfqpoint{11.742369in}{12.590585in}}%
\pgfpathlineto{\pgfqpoint{11.748408in}{12.614463in}}%
\pgfpathlineto{\pgfqpoint{11.754446in}{12.622486in}}%
\pgfpathlineto{\pgfqpoint{11.760484in}{12.624784in}}%
\pgfpathlineto{\pgfqpoint{11.766522in}{12.625241in}}%
\pgfpathlineto{\pgfqpoint{11.772560in}{12.626039in}}%
\pgfpathlineto{\pgfqpoint{11.778598in}{12.626711in}}%
\pgfpathlineto{\pgfqpoint{11.784636in}{12.627093in}}%
\pgfpathlineto{\pgfqpoint{11.790674in}{12.626855in}}%
\pgfpathlineto{\pgfqpoint{11.796712in}{12.629315in}}%
\pgfpathlineto{\pgfqpoint{11.802750in}{12.630540in}}%
\pgfpathlineto{\pgfqpoint{11.808788in}{12.632206in}}%
\pgfpathlineto{\pgfqpoint{11.814826in}{12.634266in}}%
\pgfpathlineto{\pgfqpoint{11.820955in}{12.637419in}}%
\pgfpathlineto{\pgfqpoint{11.826902in}{12.639955in}}%
\pgfpathlineto{\pgfqpoint{11.832941in}{12.641687in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.832941in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.826902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.820955in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.814826in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.808788in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.802750in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.796712in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.790674in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.784636in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.778598in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.772560in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.766522in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.760484in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.754446in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.748408in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.742369in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.736331in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.730293in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.724255in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.718217in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.712179in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.706141in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.700103in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.694065in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.688027in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.675951in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.670003in}{12.779750in}}%
\pgfpathlineto{\pgfqpoint{11.663875in}{12.756568in}}%
\pgfpathlineto{\pgfqpoint{11.657836in}{12.733360in}}%
\pgfpathlineto{\pgfqpoint{11.651798in}{12.709781in}}%
\pgfpathlineto{\pgfqpoint{11.645760in}{12.686657in}}%
\pgfpathlineto{\pgfqpoint{11.639722in}{12.669200in}}%
\pgfpathlineto{\pgfqpoint{11.633684in}{12.668691in}}%
\pgfpathlineto{\pgfqpoint{11.627646in}{12.667569in}}%
\pgfpathlineto{\pgfqpoint{11.621608in}{12.666640in}}%
\pgfpathlineto{\pgfqpoint{11.615570in}{12.665348in}}%
\pgfpathlineto{\pgfqpoint{11.609532in}{12.664419in}}%
\pgfpathlineto{\pgfqpoint{11.603494in}{12.663334in}}%
\pgfpathlineto{\pgfqpoint{11.597456in}{12.662286in}}%
\pgfpathlineto{\pgfqpoint{11.591418in}{12.661543in}}%
\pgfpathlineto{\pgfqpoint{11.585380in}{12.660918in}}%
\pgfpathlineto{\pgfqpoint{11.579342in}{12.660016in}}%
\pgfpathlineto{\pgfqpoint{11.573303in}{12.659286in}}%
\pgfpathlineto{\pgfqpoint{11.567265in}{12.659439in}}%
\pgfpathlineto{\pgfqpoint{11.561227in}{12.658949in}}%
\pgfpathlineto{\pgfqpoint{11.555189in}{12.657910in}}%
\pgfpathlineto{\pgfqpoint{11.549151in}{12.657978in}}%
\pgfpathlineto{\pgfqpoint{11.543113in}{12.628631in}}%
\pgfpathlineto{\pgfqpoint{11.537075in}{12.588040in}}%
\pgfpathlineto{\pgfqpoint{11.531037in}{12.547894in}}%
\pgfpathlineto{\pgfqpoint{11.524999in}{12.509895in}}%
\pgfpathlineto{\pgfqpoint{11.519051in}{12.469590in}}%
\pgfpathlineto{\pgfqpoint{11.512923in}{12.458928in}}%
\pgfpathlineto{\pgfqpoint{11.506885in}{12.456885in}}%
\pgfpathlineto{\pgfqpoint{11.500847in}{12.456342in}}%
\pgfpathlineto{\pgfqpoint{11.494809in}{12.453656in}}%
\pgfpathlineto{\pgfqpoint{11.488770in}{12.451667in}}%
\pgfpathlineto{\pgfqpoint{11.482732in}{12.449664in}}%
\pgfpathlineto{\pgfqpoint{11.476694in}{12.447249in}}%
\pgfpathlineto{\pgfqpoint{11.470656in}{12.444591in}}%
\pgfpathlineto{\pgfqpoint{11.464618in}{12.441665in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{12.440054in}}%
\pgfpathlineto{\pgfqpoint{11.452542in}{12.437980in}}%
\pgfpathlineto{\pgfqpoint{11.446504in}{12.437850in}}%
\pgfpathlineto{\pgfqpoint{11.440466in}{12.436541in}}%
\pgfpathlineto{\pgfqpoint{11.434428in}{12.434740in}}%
\pgfpathlineto{\pgfqpoint{11.428390in}{12.433075in}}%
\pgfpathlineto{\pgfqpoint{11.422352in}{12.432080in}}%
\pgfpathlineto{\pgfqpoint{11.416314in}{12.430023in}}%
\pgfpathlineto{\pgfqpoint{11.410275in}{12.427571in}}%
\pgfpathlineto{\pgfqpoint{11.404237in}{12.425985in}}%
\pgfpathlineto{\pgfqpoint{11.398199in}{12.424731in}}%
\pgfpathlineto{\pgfqpoint{11.392161in}{12.423300in}}%
\pgfpathlineto{\pgfqpoint{11.386123in}{12.422485in}}%
\pgfpathlineto{\pgfqpoint{11.380085in}{12.421522in}}%
\pgfpathlineto{\pgfqpoint{11.374047in}{12.421112in}}%
\pgfpathlineto{\pgfqpoint{11.368099in}{12.418666in}}%
\pgfpathlineto{\pgfqpoint{11.361971in}{12.416456in}}%
\pgfpathlineto{\pgfqpoint{11.355933in}{12.415916in}}%
\pgfpathlineto{\pgfqpoint{11.349895in}{12.414829in}}%
\pgfpathlineto{\pgfqpoint{11.343857in}{12.412931in}}%
\pgfpathlineto{\pgfqpoint{11.337819in}{12.412320in}}%
\pgfpathlineto{\pgfqpoint{11.331781in}{12.412287in}}%
\pgfpathlineto{\pgfqpoint{11.325742in}{12.411085in}}%
\pgfpathlineto{\pgfqpoint{11.319704in}{12.410226in}}%
\pgfpathlineto{\pgfqpoint{11.313666in}{12.409828in}}%
\pgfpathlineto{\pgfqpoint{11.307628in}{12.409092in}}%
\pgfpathlineto{\pgfqpoint{11.301590in}{12.407069in}}%
\pgfpathlineto{\pgfqpoint{11.295552in}{12.405356in}}%
\pgfpathlineto{\pgfqpoint{11.289514in}{12.404460in}}%
\pgfpathlineto{\pgfqpoint{11.283476in}{12.403661in}}%
\pgfpathlineto{\pgfqpoint{11.277438in}{12.402316in}}%
\pgfpathlineto{\pgfqpoint{11.271400in}{12.401701in}}%
\pgfpathlineto{\pgfqpoint{11.265362in}{12.401194in}}%
\pgfpathlineto{\pgfqpoint{11.259324in}{12.400541in}}%
\pgfpathlineto{\pgfqpoint{11.253286in}{12.399021in}}%
\pgfpathlineto{\pgfqpoint{11.247248in}{12.399143in}}%
\pgfpathlineto{\pgfqpoint{11.241209in}{12.399084in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.398579in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{12.398579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.798424in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.798424in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 250k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{12.494050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982871in, y=12.451426in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{12.656132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982871in, y=12.613508in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{12.390298in}}%
\pgfpathlineto{\pgfqpoint{11.249771in}{12.391498in}}%
\pgfpathlineto{\pgfqpoint{11.264370in}{12.391398in}}%
\pgfpathlineto{\pgfqpoint{11.278970in}{12.441824in}}%
\pgfpathlineto{\pgfqpoint{11.293569in}{12.495451in}}%
\pgfpathlineto{\pgfqpoint{11.308169in}{12.564686in}}%
\pgfpathlineto{\pgfqpoint{11.322769in}{12.630019in}}%
\pgfpathlineto{\pgfqpoint{11.337368in}{12.695352in}}%
\pgfpathlineto{\pgfqpoint{11.351968in}{12.735373in}}%
\pgfpathlineto{\pgfqpoint{11.366567in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.381167in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237424in}{12.392749in}}%
\pgfpathlineto{\pgfqpoint{11.239677in}{12.396801in}}%
\pgfpathlineto{\pgfqpoint{11.241930in}{12.398746in}}%
\pgfpathlineto{\pgfqpoint{11.244183in}{12.416251in}}%
\pgfpathlineto{\pgfqpoint{11.246436in}{12.414954in}}%
\pgfpathlineto{\pgfqpoint{11.248689in}{12.413009in}}%
\pgfpathlineto{\pgfqpoint{11.250942in}{12.430514in}}%
\pgfpathlineto{\pgfqpoint{11.253195in}{12.431162in}}%
\pgfpathlineto{\pgfqpoint{11.255449in}{12.439591in}}%
\pgfpathlineto{\pgfqpoint{11.257702in}{12.447370in}}%
\pgfpathlineto{\pgfqpoint{11.259955in}{12.451909in}}%
\pgfpathlineto{\pgfqpoint{11.262208in}{12.461634in}}%
\pgfpathlineto{\pgfqpoint{11.264461in}{12.458392in}}%
\pgfpathlineto{\pgfqpoint{11.266714in}{12.473304in}}%
\pgfpathlineto{\pgfqpoint{11.268967in}{12.483029in}}%
\pgfpathlineto{\pgfqpoint{11.271220in}{12.479139in}}%
\pgfpathlineto{\pgfqpoint{11.273473in}{12.495347in}}%
\pgfpathlineto{\pgfqpoint{11.275726in}{12.497292in}}%
\pgfpathlineto{\pgfqpoint{11.277979in}{12.504423in}}%
\pgfpathlineto{\pgfqpoint{11.280232in}{12.507017in}}%
\pgfpathlineto{\pgfqpoint{11.282485in}{12.517390in}}%
\pgfpathlineto{\pgfqpoint{11.284738in}{12.518038in}}%
\pgfpathlineto{\pgfqpoint{11.286991in}{12.529060in}}%
\pgfpathlineto{\pgfqpoint{11.289244in}{12.534895in}}%
\pgfpathlineto{\pgfqpoint{11.291497in}{12.534247in}}%
\pgfpathlineto{\pgfqpoint{11.293750in}{12.543971in}}%
\pgfpathlineto{\pgfqpoint{11.296003in}{12.543971in}}%
\pgfpathlineto{\pgfqpoint{11.298256in}{12.550455in}}%
\pgfpathlineto{\pgfqpoint{11.300509in}{12.564718in}}%
\pgfpathlineto{\pgfqpoint{11.302762in}{12.569256in}}%
\pgfpathlineto{\pgfqpoint{11.305015in}{12.577685in}}%
\pgfpathlineto{\pgfqpoint{11.307268in}{12.597783in}}%
\pgfpathlineto{\pgfqpoint{11.309521in}{12.584816in}}%
\pgfpathlineto{\pgfqpoint{11.311774in}{12.599079in}}%
\pgfpathlineto{\pgfqpoint{11.314027in}{12.602321in}}%
\pgfpathlineto{\pgfqpoint{11.316280in}{12.608804in}}%
\pgfpathlineto{\pgfqpoint{11.318533in}{12.612694in}}%
\pgfpathlineto{\pgfqpoint{11.320786in}{12.634089in}}%
\pgfpathlineto{\pgfqpoint{11.323039in}{12.626958in}}%
\pgfpathlineto{\pgfqpoint{11.325292in}{12.653539in}}%
\pgfpathlineto{\pgfqpoint{11.327545in}{12.639276in}}%
\pgfpathlineto{\pgfqpoint{11.332051in}{12.649001in}}%
\pgfpathlineto{\pgfqpoint{11.334304in}{12.648352in}}%
\pgfpathlineto{\pgfqpoint{11.336557in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.338810in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.341063in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.343316in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.345569in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.347822in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.350075in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{12.392010in}}%
\pgfpathlineto{\pgfqpoint{11.241209in}{12.391961in}}%
\pgfpathlineto{\pgfqpoint{11.247248in}{12.392080in}}%
\pgfpathlineto{\pgfqpoint{11.253286in}{12.392325in}}%
\pgfpathlineto{\pgfqpoint{11.259324in}{12.393561in}}%
\pgfpathlineto{\pgfqpoint{11.265362in}{12.394085in}}%
\pgfpathlineto{\pgfqpoint{11.271400in}{12.394968in}}%
\pgfpathlineto{\pgfqpoint{11.277438in}{12.395986in}}%
\pgfpathlineto{\pgfqpoint{11.283476in}{12.397490in}}%
\pgfpathlineto{\pgfqpoint{11.289514in}{12.398690in}}%
\pgfpathlineto{\pgfqpoint{11.295552in}{12.399656in}}%
\pgfpathlineto{\pgfqpoint{11.301590in}{12.401180in}}%
\pgfpathlineto{\pgfqpoint{11.307628in}{12.402801in}}%
\pgfpathlineto{\pgfqpoint{11.313666in}{12.403220in}}%
\pgfpathlineto{\pgfqpoint{11.319704in}{12.403247in}}%
\pgfpathlineto{\pgfqpoint{11.325742in}{12.403981in}}%
\pgfpathlineto{\pgfqpoint{11.331781in}{12.403500in}}%
\pgfpathlineto{\pgfqpoint{11.337819in}{12.403208in}}%
\pgfpathlineto{\pgfqpoint{11.343857in}{12.403488in}}%
\pgfpathlineto{\pgfqpoint{11.349895in}{12.405485in}}%
\pgfpathlineto{\pgfqpoint{11.355933in}{12.406508in}}%
\pgfpathlineto{\pgfqpoint{11.361971in}{12.408432in}}%
\pgfpathlineto{\pgfqpoint{11.368099in}{12.410233in}}%
\pgfpathlineto{\pgfqpoint{11.374047in}{12.412365in}}%
\pgfpathlineto{\pgfqpoint{11.380085in}{12.412840in}}%
\pgfpathlineto{\pgfqpoint{11.386123in}{12.414267in}}%
\pgfpathlineto{\pgfqpoint{11.392161in}{12.415377in}}%
\pgfpathlineto{\pgfqpoint{11.398199in}{12.416990in}}%
\pgfpathlineto{\pgfqpoint{11.404237in}{12.418547in}}%
\pgfpathlineto{\pgfqpoint{11.410275in}{12.420410in}}%
\pgfpathlineto{\pgfqpoint{11.416314in}{12.422907in}}%
\pgfpathlineto{\pgfqpoint{11.422352in}{12.425131in}}%
\pgfpathlineto{\pgfqpoint{11.428390in}{12.426711in}}%
\pgfpathlineto{\pgfqpoint{11.434428in}{12.428289in}}%
\pgfpathlineto{\pgfqpoint{11.440466in}{12.429920in}}%
\pgfpathlineto{\pgfqpoint{11.446504in}{12.430997in}}%
\pgfpathlineto{\pgfqpoint{11.452542in}{12.431323in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{12.432810in}}%
\pgfpathlineto{\pgfqpoint{11.464618in}{12.433494in}}%
\pgfpathlineto{\pgfqpoint{11.470656in}{12.434975in}}%
\pgfpathlineto{\pgfqpoint{11.476694in}{12.435961in}}%
\pgfpathlineto{\pgfqpoint{11.482732in}{12.437946in}}%
\pgfpathlineto{\pgfqpoint{11.488770in}{12.439354in}}%
\pgfpathlineto{\pgfqpoint{11.494809in}{12.441656in}}%
\pgfpathlineto{\pgfqpoint{11.500847in}{12.444197in}}%
\pgfpathlineto{\pgfqpoint{11.506885in}{12.446316in}}%
\pgfpathlineto{\pgfqpoint{11.512923in}{12.448489in}}%
\pgfpathlineto{\pgfqpoint{11.519051in}{12.449665in}}%
\pgfpathlineto{\pgfqpoint{11.524999in}{12.451701in}}%
\pgfpathlineto{\pgfqpoint{11.531037in}{12.451453in}}%
\pgfpathlineto{\pgfqpoint{11.537075in}{12.452806in}}%
\pgfpathlineto{\pgfqpoint{11.543113in}{12.456129in}}%
\pgfpathlineto{\pgfqpoint{11.549151in}{12.458359in}}%
\pgfpathlineto{\pgfqpoint{11.555189in}{12.458276in}}%
\pgfpathlineto{\pgfqpoint{11.561227in}{12.461325in}}%
\pgfpathlineto{\pgfqpoint{11.567265in}{12.463231in}}%
\pgfpathlineto{\pgfqpoint{11.573303in}{12.462907in}}%
\pgfpathlineto{\pgfqpoint{11.579342in}{12.464932in}}%
\pgfpathlineto{\pgfqpoint{11.585380in}{12.468049in}}%
\pgfpathlineto{\pgfqpoint{11.591418in}{12.470062in}}%
\pgfpathlineto{\pgfqpoint{11.597456in}{12.471628in}}%
\pgfpathlineto{\pgfqpoint{11.603494in}{12.473760in}}%
\pgfpathlineto{\pgfqpoint{11.609532in}{12.475602in}}%
\pgfpathlineto{\pgfqpoint{11.615570in}{12.477341in}}%
\pgfpathlineto{\pgfqpoint{11.621608in}{12.480051in}}%
\pgfpathlineto{\pgfqpoint{11.627646in}{12.482029in}}%
\pgfpathlineto{\pgfqpoint{11.633684in}{12.484001in}}%
\pgfpathlineto{\pgfqpoint{11.639722in}{12.486053in}}%
\pgfpathlineto{\pgfqpoint{11.645760in}{12.487938in}}%
\pgfpathlineto{\pgfqpoint{11.651798in}{12.489403in}}%
\pgfpathlineto{\pgfqpoint{11.657836in}{12.491890in}}%
\pgfpathlineto{\pgfqpoint{11.663875in}{12.494776in}}%
\pgfpathlineto{\pgfqpoint{11.670003in}{12.495650in}}%
\pgfpathlineto{\pgfqpoint{11.675951in}{12.498585in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{12.500559in}}%
\pgfpathlineto{\pgfqpoint{11.688027in}{12.502230in}}%
\pgfpathlineto{\pgfqpoint{11.694065in}{12.504086in}}%
\pgfpathlineto{\pgfqpoint{11.700103in}{12.506052in}}%
\pgfpathlineto{\pgfqpoint{11.706141in}{12.508739in}}%
\pgfpathlineto{\pgfqpoint{11.712179in}{12.539371in}}%
\pgfpathlineto{\pgfqpoint{11.718217in}{12.595704in}}%
\pgfpathlineto{\pgfqpoint{11.724255in}{12.651144in}}%
\pgfpathlineto{\pgfqpoint{11.730293in}{12.707475in}}%
\pgfpathlineto{\pgfqpoint{11.736331in}{12.761107in}}%
\pgfpathlineto{\pgfqpoint{11.742369in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.748408in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.754446in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.760484in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.766522in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.772560in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.778598in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.784636in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.790674in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.796712in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.802750in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.808788in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.814826in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.820955in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.826902in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.832941in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Frostbite}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{12.365733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{12.390424in}}{\pgfqpoint{13.157323in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{12.418944in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.411131in}}%
\pgfpathlineto{\pgfqpoint{12.575820in}{12.410349in}}%
\pgfpathlineto{\pgfqpoint{12.595872in}{12.410349in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{12.410740in}}%
\pgfpathlineto{\pgfqpoint{12.635976in}{12.409958in}}%
\pgfpathlineto{\pgfqpoint{12.656028in}{12.410349in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{12.410349in}}%
\pgfpathlineto{\pgfqpoint{12.696131in}{12.409958in}}%
\pgfpathlineto{\pgfqpoint{12.716183in}{12.410349in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{12.409958in}}%
\pgfpathlineto{\pgfqpoint{12.756287in}{12.409568in}}%
\pgfpathlineto{\pgfqpoint{12.776339in}{12.406442in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{12.407224in}}%
\pgfpathlineto{\pgfqpoint{12.816442in}{12.406833in}}%
\pgfpathlineto{\pgfqpoint{12.836494in}{12.404880in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{12.403317in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{12.404880in}}%
\pgfpathlineto{\pgfqpoint{12.896649in}{12.402926in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{12.404098in}}%
\pgfpathlineto{\pgfqpoint{12.936753in}{12.403317in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{12.403317in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{12.403317in}}%
\pgfpathlineto{\pgfqpoint{12.996908in}{12.409568in}}%
\pgfpathlineto{\pgfqpoint{13.016960in}{12.406442in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{12.406052in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{12.403317in}}%
\pgfpathlineto{\pgfqpoint{13.077116in}{12.399019in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{12.390424in}}%
\pgfpathlineto{\pgfqpoint{13.117219in}{12.404489in}}%
\pgfpathlineto{\pgfqpoint{13.137271in}{12.535759in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{13.137271in}{12.535759in}}%
\pgfpathlineto{\pgfqpoint{13.117219in}{12.592018in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{12.488877in}}%
\pgfpathlineto{\pgfqpoint{13.077116in}{12.472468in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{12.464264in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{12.456841in}}%
\pgfpathlineto{\pgfqpoint{13.016960in}{12.451762in}}%
\pgfpathlineto{\pgfqpoint{12.996908in}{12.446292in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{12.441213in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{12.438869in}}%
\pgfpathlineto{\pgfqpoint{12.936753in}{12.435744in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{12.433790in}}%
\pgfpathlineto{\pgfqpoint{12.896649in}{12.431446in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{12.429883in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{12.428711in}}%
\pgfpathlineto{\pgfqpoint{12.836494in}{12.426367in}}%
\pgfpathlineto{\pgfqpoint{12.816442in}{12.425977in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{12.424414in}}%
\pgfpathlineto{\pgfqpoint{12.776339in}{12.420898in}}%
\pgfpathlineto{\pgfqpoint{12.756287in}{12.420507in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{12.420507in}}%
\pgfpathlineto{\pgfqpoint{12.716183in}{12.418163in}}%
\pgfpathlineto{\pgfqpoint{12.696131in}{12.416991in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{12.418554in}}%
\pgfpathlineto{\pgfqpoint{12.656028in}{12.417772in}}%
\pgfpathlineto{\pgfqpoint{12.635976in}{12.418163in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{12.418944in}}%
\pgfpathlineto{\pgfqpoint{12.595872in}{12.419335in}}%
\pgfpathlineto{\pgfqpoint{12.575820in}{12.417772in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.418944in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.418944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.556421in}{12.403239in}}{\pgfqpoint{12.578614in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{12.556421in}{12.423242in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{12.403239in}}%
\pgfpathlineto{\pgfqpoint{12.557074in}{12.406989in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.403239in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.410540in}}%
\pgfpathlineto{\pgfqpoint{12.559032in}{12.425742in}}%
\pgfpathlineto{\pgfqpoint{12.559685in}{12.440945in}}%
\pgfpathlineto{\pgfqpoint{12.560338in}{12.448946in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.459347in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.476950in}}%
\pgfpathlineto{\pgfqpoint{12.562296in}{12.479350in}}%
\pgfpathlineto{\pgfqpoint{12.562949in}{12.499354in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.497753in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.510555in}}%
\pgfpathlineto{\pgfqpoint{12.564907in}{12.503354in}}%
\pgfpathlineto{\pgfqpoint{12.565560in}{12.508955in}}%
\pgfpathlineto{\pgfqpoint{12.566212in}{12.512156in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.524958in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.527358in}}%
\pgfpathlineto{\pgfqpoint{12.568171in}{12.529758in}}%
\pgfpathlineto{\pgfqpoint{12.568823in}{12.548961in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.540960in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.544961in}}%
\pgfpathlineto{\pgfqpoint{12.570781in}{12.547361in}}%
\pgfpathlineto{\pgfqpoint{12.571434in}{12.556963in}}%
\pgfpathlineto{\pgfqpoint{12.572087in}{12.651377in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.641776in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.648977in}}%
\pgfpathlineto{\pgfqpoint{12.574045in}{12.646577in}}%
\pgfpathlineto{\pgfqpoint{12.574698in}{12.656178in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.648977in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.663379in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{12.660979in}}%
\pgfpathlineto{\pgfqpoint{12.577309in}{12.653778in}}%
\pgfpathlineto{\pgfqpoint{12.577961in}{12.632174in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577961in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577309in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.574698in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.574045in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.572087in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.571434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.570781in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.568823in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.568171in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.566212in}{12.691383in}}%
\pgfpathlineto{\pgfqpoint{12.565560in}{12.544161in}}%
\pgfpathlineto{\pgfqpoint{12.564907in}{12.548161in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.521757in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.522557in}}%
\pgfpathlineto{\pgfqpoint{12.562949in}{12.518557in}}%
\pgfpathlineto{\pgfqpoint{12.562296in}{12.507355in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.500154in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.504154in}}%
\pgfpathlineto{\pgfqpoint{12.560338in}{12.499354in}}%
\pgfpathlineto{\pgfqpoint{12.559685in}{12.472950in}}%
\pgfpathlineto{\pgfqpoint{12.559032in}{12.444145in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.436144in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.425742in}}%
\pgfpathlineto{\pgfqpoint{12.557074in}{12.423242in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{12.423242in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{12.423242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{12.385736in}}{\pgfqpoint{12.578614in}{12.785798in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{12.411823in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{12.556004in}{12.385736in}}%
\pgfpathlineto{\pgfqpoint{12.556239in}{12.386704in}}%
\pgfpathlineto{\pgfqpoint{12.556474in}{12.389194in}}%
\pgfpathlineto{\pgfqpoint{12.556709in}{12.392758in}}%
\pgfpathlineto{\pgfqpoint{12.556944in}{12.396637in}}%
\pgfpathlineto{\pgfqpoint{12.557179in}{12.400633in}}%
\pgfpathlineto{\pgfqpoint{12.557414in}{12.404850in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.407897in}}%
\pgfpathlineto{\pgfqpoint{12.557884in}{12.409507in}}%
\pgfpathlineto{\pgfqpoint{12.558118in}{12.410269in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.410860in}}%
\pgfpathlineto{\pgfqpoint{12.558588in}{12.409633in}}%
\pgfpathlineto{\pgfqpoint{12.558823in}{12.407446in}}%
\pgfpathlineto{\pgfqpoint{12.559058in}{12.405792in}}%
\pgfpathlineto{\pgfqpoint{12.559293in}{12.405739in}}%
\pgfpathlineto{\pgfqpoint{12.559528in}{12.405952in}}%
\pgfpathlineto{\pgfqpoint{12.559763in}{12.406539in}}%
\pgfpathlineto{\pgfqpoint{12.559998in}{12.407179in}}%
\pgfpathlineto{\pgfqpoint{12.560233in}{12.408086in}}%
\pgfpathlineto{\pgfqpoint{12.560468in}{12.407606in}}%
\pgfpathlineto{\pgfqpoint{12.560703in}{12.406379in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.405739in}}%
\pgfpathlineto{\pgfqpoint{12.561173in}{12.405632in}}%
\pgfpathlineto{\pgfqpoint{12.561408in}{12.405099in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.405312in}}%
\pgfpathlineto{\pgfqpoint{12.561878in}{12.406059in}}%
\pgfpathlineto{\pgfqpoint{12.562113in}{12.406059in}}%
\pgfpathlineto{\pgfqpoint{12.562348in}{12.406166in}}%
\pgfpathlineto{\pgfqpoint{12.562583in}{12.406219in}}%
\pgfpathlineto{\pgfqpoint{12.562818in}{12.405686in}}%
\pgfpathlineto{\pgfqpoint{12.563053in}{12.405366in}}%
\pgfpathlineto{\pgfqpoint{12.563288in}{12.404779in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.403765in}}%
\pgfpathlineto{\pgfqpoint{12.563758in}{12.403712in}}%
\pgfpathlineto{\pgfqpoint{12.563993in}{12.404566in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.405312in}}%
\pgfpathlineto{\pgfqpoint{12.564463in}{12.407073in}}%
\pgfpathlineto{\pgfqpoint{12.564698in}{12.409313in}}%
\pgfpathlineto{\pgfqpoint{12.564933in}{12.410166in}}%
\pgfpathlineto{\pgfqpoint{12.565168in}{12.410006in}}%
\pgfpathlineto{\pgfqpoint{12.565403in}{12.409420in}}%
\pgfpathlineto{\pgfqpoint{12.565638in}{12.408033in}}%
\pgfpathlineto{\pgfqpoint{12.565873in}{12.407179in}}%
\pgfpathlineto{\pgfqpoint{12.566108in}{12.407713in}}%
\pgfpathlineto{\pgfqpoint{12.566343in}{12.408406in}}%
\pgfpathlineto{\pgfqpoint{12.566578in}{12.409633in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.411873in}}%
\pgfpathlineto{\pgfqpoint{12.567048in}{12.412620in}}%
\pgfpathlineto{\pgfqpoint{12.567283in}{12.413314in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.414860in}}%
\pgfpathlineto{\pgfqpoint{12.567753in}{12.415927in}}%
\pgfpathlineto{\pgfqpoint{12.567988in}{12.416354in}}%
\pgfpathlineto{\pgfqpoint{12.568223in}{12.417954in}}%
\pgfpathlineto{\pgfqpoint{12.568458in}{12.418061in}}%
\pgfpathlineto{\pgfqpoint{12.568693in}{12.417901in}}%
\pgfpathlineto{\pgfqpoint{12.568928in}{12.418861in}}%
\pgfpathlineto{\pgfqpoint{12.569163in}{12.419555in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.419501in}}%
\pgfpathlineto{\pgfqpoint{12.569633in}{12.420088in}}%
\pgfpathlineto{\pgfqpoint{12.569868in}{12.420675in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.421101in}}%
\pgfpathlineto{\pgfqpoint{12.570338in}{12.421902in}}%
\pgfpathlineto{\pgfqpoint{12.570573in}{12.422755in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{12.423235in}}%
\pgfpathlineto{\pgfqpoint{12.571043in}{12.423395in}}%
\pgfpathlineto{\pgfqpoint{12.571277in}{12.421795in}}%
\pgfpathlineto{\pgfqpoint{12.571512in}{12.419928in}}%
\pgfpathlineto{\pgfqpoint{12.571747in}{12.416887in}}%
\pgfpathlineto{\pgfqpoint{12.571982in}{12.413900in}}%
\pgfpathlineto{\pgfqpoint{12.572217in}{12.410433in}}%
\pgfpathlineto{\pgfqpoint{12.572452in}{12.408940in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.408246in}}%
\pgfpathlineto{\pgfqpoint{12.572922in}{12.408726in}}%
\pgfpathlineto{\pgfqpoint{12.573157in}{12.409366in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.410433in}}%
\pgfpathlineto{\pgfqpoint{12.573627in}{12.411607in}}%
\pgfpathlineto{\pgfqpoint{12.573862in}{12.413047in}}%
\pgfpathlineto{\pgfqpoint{12.574097in}{12.415287in}}%
\pgfpathlineto{\pgfqpoint{12.574332in}{12.419341in}}%
\pgfpathlineto{\pgfqpoint{12.574567in}{12.421368in}}%
\pgfpathlineto{\pgfqpoint{12.574802in}{12.422062in}}%
\pgfpathlineto{\pgfqpoint{12.575037in}{12.421582in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.420941in}}%
\pgfpathlineto{\pgfqpoint{12.575507in}{12.419661in}}%
\pgfpathlineto{\pgfqpoint{12.575742in}{12.419448in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.419288in}}%
\pgfpathlineto{\pgfqpoint{12.576212in}{12.421475in}}%
\pgfpathlineto{\pgfqpoint{12.576447in}{12.422808in}}%
\pgfpathlineto{\pgfqpoint{12.576682in}{12.433157in}}%
\pgfpathlineto{\pgfqpoint{12.576917in}{12.464201in}}%
\pgfpathlineto{\pgfqpoint{12.577152in}{12.495513in}}%
\pgfpathlineto{\pgfqpoint{12.577387in}{12.525704in}}%
\pgfpathlineto{\pgfqpoint{12.577622in}{12.555682in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{12.574725in}}%
\pgfpathlineto{\pgfqpoint{12.578092in}{12.589482in}}%
\pgfpathlineto{\pgfqpoint{12.578327in}{12.593550in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.599169in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578327in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578092in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577622in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577387in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577152in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576917in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576682in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576447in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576212in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575742in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575507in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575037in}{12.767769in}}%
\pgfpathlineto{\pgfqpoint{12.574802in}{12.740671in}}%
\pgfpathlineto{\pgfqpoint{12.574567in}{12.713467in}}%
\pgfpathlineto{\pgfqpoint{12.574332in}{12.686263in}}%
\pgfpathlineto{\pgfqpoint{12.574097in}{12.658952in}}%
\pgfpathlineto{\pgfqpoint{12.573862in}{12.649350in}}%
\pgfpathlineto{\pgfqpoint{12.573627in}{12.648603in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.647217in}}%
\pgfpathlineto{\pgfqpoint{12.573157in}{12.645296in}}%
\pgfpathlineto{\pgfqpoint{12.572922in}{12.643483in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.642416in}}%
\pgfpathlineto{\pgfqpoint{12.572452in}{12.641882in}}%
\pgfpathlineto{\pgfqpoint{12.572217in}{12.642202in}}%
\pgfpathlineto{\pgfqpoint{12.571982in}{12.643589in}}%
\pgfpathlineto{\pgfqpoint{12.571747in}{12.644976in}}%
\pgfpathlineto{\pgfqpoint{12.571512in}{12.646150in}}%
\pgfpathlineto{\pgfqpoint{12.571277in}{12.646897in}}%
\pgfpathlineto{\pgfqpoint{12.571043in}{12.647217in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{12.647003in}}%
\pgfpathlineto{\pgfqpoint{12.570573in}{12.647217in}}%
\pgfpathlineto{\pgfqpoint{12.570338in}{12.647003in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.646363in}}%
\pgfpathlineto{\pgfqpoint{12.569868in}{12.632388in}}%
\pgfpathlineto{\pgfqpoint{12.569633in}{12.590088in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.548055in}}%
\pgfpathlineto{\pgfqpoint{12.569163in}{12.506341in}}%
\pgfpathlineto{\pgfqpoint{12.568928in}{12.464361in}}%
\pgfpathlineto{\pgfqpoint{12.568693in}{12.435664in}}%
\pgfpathlineto{\pgfqpoint{12.568458in}{12.436144in}}%
\pgfpathlineto{\pgfqpoint{12.568223in}{12.436304in}}%
\pgfpathlineto{\pgfqpoint{12.567988in}{12.435184in}}%
\pgfpathlineto{\pgfqpoint{12.567753in}{12.436357in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.437957in}}%
\pgfpathlineto{\pgfqpoint{12.567283in}{12.438597in}}%
\pgfpathlineto{\pgfqpoint{12.567048in}{12.437957in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.438064in}}%
\pgfpathlineto{\pgfqpoint{12.566578in}{12.437424in}}%
\pgfpathlineto{\pgfqpoint{12.566343in}{12.436571in}}%
\pgfpathlineto{\pgfqpoint{12.566108in}{12.435984in}}%
\pgfpathlineto{\pgfqpoint{12.565873in}{12.435237in}}%
\pgfpathlineto{\pgfqpoint{12.565638in}{12.434490in}}%
\pgfpathlineto{\pgfqpoint{12.565403in}{12.433210in}}%
\pgfpathlineto{\pgfqpoint{12.565168in}{12.432357in}}%
\pgfpathlineto{\pgfqpoint{12.564933in}{12.431343in}}%
\pgfpathlineto{\pgfqpoint{12.564698in}{12.431290in}}%
\pgfpathlineto{\pgfqpoint{12.564463in}{12.431130in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.430223in}}%
\pgfpathlineto{\pgfqpoint{12.563993in}{12.429209in}}%
\pgfpathlineto{\pgfqpoint{12.563758in}{12.428996in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.429049in}}%
\pgfpathlineto{\pgfqpoint{12.563288in}{12.427876in}}%
\pgfpathlineto{\pgfqpoint{12.563053in}{12.426969in}}%
\pgfpathlineto{\pgfqpoint{12.562818in}{12.425475in}}%
\pgfpathlineto{\pgfqpoint{12.562583in}{12.422435in}}%
\pgfpathlineto{\pgfqpoint{12.562348in}{12.419661in}}%
\pgfpathlineto{\pgfqpoint{12.562113in}{12.419128in}}%
\pgfpathlineto{\pgfqpoint{12.561878in}{12.418221in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.417528in}}%
\pgfpathlineto{\pgfqpoint{12.561408in}{12.417581in}}%
\pgfpathlineto{\pgfqpoint{12.561173in}{12.417848in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.417901in}}%
\pgfpathlineto{\pgfqpoint{12.560703in}{12.418968in}}%
\pgfpathlineto{\pgfqpoint{12.560468in}{12.420355in}}%
\pgfpathlineto{\pgfqpoint{12.560233in}{12.422435in}}%
\pgfpathlineto{\pgfqpoint{12.559998in}{12.423288in}}%
\pgfpathlineto{\pgfqpoint{12.559763in}{12.424035in}}%
\pgfpathlineto{\pgfqpoint{12.559528in}{12.424569in}}%
\pgfpathlineto{\pgfqpoint{12.559293in}{12.425209in}}%
\pgfpathlineto{\pgfqpoint{12.559058in}{12.424889in}}%
\pgfpathlineto{\pgfqpoint{12.558823in}{12.424995in}}%
\pgfpathlineto{\pgfqpoint{12.558588in}{12.424462in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.423448in}}%
\pgfpathlineto{\pgfqpoint{12.558118in}{12.421993in}}%
\pgfpathlineto{\pgfqpoint{12.557884in}{12.421617in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.420883in}}%
\pgfpathlineto{\pgfqpoint{12.557414in}{12.421109in}}%
\pgfpathlineto{\pgfqpoint{12.557179in}{12.422854in}}%
\pgfpathlineto{\pgfqpoint{12.556944in}{12.425127in}}%
\pgfpathlineto{\pgfqpoint{12.556709in}{12.425440in}}%
\pgfpathlineto{\pgfqpoint{12.556474in}{12.424628in}}%
\pgfpathlineto{\pgfqpoint{12.556239in}{12.419449in}}%
\pgfpathlineto{\pgfqpoint{12.556004in}{12.416879in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.411823in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{12.411823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.882133in}{12.365733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.882133in,y=12.268511in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{12.385736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=12.343112in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{12.785798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303469in, y=12.743174in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{12.414256in}}%
\pgfpathlineto{\pgfqpoint{12.575820in}{12.413865in}}%
\pgfpathlineto{\pgfqpoint{12.595872in}{12.414256in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{12.415037in}}%
\pgfpathlineto{\pgfqpoint{12.635976in}{12.414647in}}%
\pgfpathlineto{\pgfqpoint{12.656028in}{12.414256in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{12.414647in}}%
\pgfpathlineto{\pgfqpoint{12.696131in}{12.413475in}}%
\pgfpathlineto{\pgfqpoint{12.716183in}{12.413865in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{12.414647in}}%
\pgfpathlineto{\pgfqpoint{12.756287in}{12.414256in}}%
\pgfpathlineto{\pgfqpoint{12.776339in}{12.414256in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{12.415428in}}%
\pgfpathlineto{\pgfqpoint{12.816442in}{12.416209in}}%
\pgfpathlineto{\pgfqpoint{12.836494in}{12.416991in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{12.419726in}}%
\pgfpathlineto{\pgfqpoint{12.876598in}{12.419726in}}%
\pgfpathlineto{\pgfqpoint{12.896649in}{12.422070in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{12.425586in}}%
\pgfpathlineto{\pgfqpoint{12.936753in}{12.426367in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{12.427539in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{12.430274in}}%
\pgfpathlineto{\pgfqpoint{12.996908in}{12.430665in}}%
\pgfpathlineto{\pgfqpoint{13.016960in}{12.432228in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{12.434572in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{12.434962in}}%
\pgfpathlineto{\pgfqpoint{13.077116in}{12.434181in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{12.427930in}}%
\pgfpathlineto{\pgfqpoint{13.117219in}{12.404489in}}%
\pgfpathlineto{\pgfqpoint{13.137271in}{12.535759in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556421in}{12.410740in}}%
\pgfpathlineto{\pgfqpoint{12.557074in}{12.416991in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.423242in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.429743in}}%
\pgfpathlineto{\pgfqpoint{12.559032in}{12.441745in}}%
\pgfpathlineto{\pgfqpoint{12.559685in}{12.449746in}}%
\pgfpathlineto{\pgfqpoint{12.560338in}{12.457747in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.477750in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.489752in}}%
\pgfpathlineto{\pgfqpoint{12.562296in}{12.497753in}}%
\pgfpathlineto{\pgfqpoint{12.562949in}{12.505755in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.497753in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.517756in}}%
\pgfpathlineto{\pgfqpoint{12.564907in}{12.525758in}}%
\pgfpathlineto{\pgfqpoint{12.565560in}{12.529758in}}%
\pgfpathlineto{\pgfqpoint{12.566212in}{12.537760in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.541760in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.553762in}}%
\pgfpathlineto{\pgfqpoint{12.568171in}{12.557763in}}%
\pgfpathlineto{\pgfqpoint{12.568823in}{12.573765in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.581766in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.585767in}}%
\pgfpathlineto{\pgfqpoint{12.570781in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.571434in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.572087in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.574045in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.574698in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577309in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577961in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{12.396794in}}%
\pgfpathlineto{\pgfqpoint{12.556004in}{12.399087in}}%
\pgfpathlineto{\pgfqpoint{12.556239in}{12.402846in}}%
\pgfpathlineto{\pgfqpoint{12.556474in}{12.406720in}}%
\pgfpathlineto{\pgfqpoint{12.556709in}{12.409307in}}%
\pgfpathlineto{\pgfqpoint{12.556944in}{12.411872in}}%
\pgfpathlineto{\pgfqpoint{12.557179in}{12.412847in}}%
\pgfpathlineto{\pgfqpoint{12.557414in}{12.412269in}}%
\pgfpathlineto{\pgfqpoint{12.557727in}{12.413122in}}%
\pgfpathlineto{\pgfqpoint{12.557884in}{12.413936in}}%
\pgfpathlineto{\pgfqpoint{12.558118in}{12.414874in}}%
\pgfpathlineto{\pgfqpoint{12.558380in}{12.415874in}}%
\pgfpathlineto{\pgfqpoint{12.558588in}{12.415874in}}%
\pgfpathlineto{\pgfqpoint{12.558823in}{12.415341in}}%
\pgfpathlineto{\pgfqpoint{12.559058in}{12.414540in}}%
\pgfpathlineto{\pgfqpoint{12.559293in}{12.414274in}}%
\pgfpathlineto{\pgfqpoint{12.559528in}{12.413740in}}%
\pgfpathlineto{\pgfqpoint{12.559763in}{12.413474in}}%
\pgfpathlineto{\pgfqpoint{12.559998in}{12.412940in}}%
\pgfpathlineto{\pgfqpoint{12.560233in}{12.412407in}}%
\pgfpathlineto{\pgfqpoint{12.560468in}{12.411073in}}%
\pgfpathlineto{\pgfqpoint{12.560703in}{12.411073in}}%
\pgfpathlineto{\pgfqpoint{12.560990in}{12.410806in}}%
\pgfpathlineto{\pgfqpoint{12.561173in}{12.411073in}}%
\pgfpathlineto{\pgfqpoint{12.561408in}{12.410540in}}%
\pgfpathlineto{\pgfqpoint{12.561643in}{12.410806in}}%
\pgfpathlineto{\pgfqpoint{12.561878in}{12.410540in}}%
\pgfpathlineto{\pgfqpoint{12.562113in}{12.411073in}}%
\pgfpathlineto{\pgfqpoint{12.562348in}{12.411607in}}%
\pgfpathlineto{\pgfqpoint{12.562583in}{12.412673in}}%
\pgfpathlineto{\pgfqpoint{12.562818in}{12.412673in}}%
\pgfpathlineto{\pgfqpoint{12.563053in}{12.412940in}}%
\pgfpathlineto{\pgfqpoint{12.563288in}{12.412940in}}%
\pgfpathlineto{\pgfqpoint{12.563601in}{12.412140in}}%
\pgfpathlineto{\pgfqpoint{12.563758in}{12.412140in}}%
\pgfpathlineto{\pgfqpoint{12.563993in}{12.412407in}}%
\pgfpathlineto{\pgfqpoint{12.564254in}{12.413474in}}%
\pgfpathlineto{\pgfqpoint{12.564463in}{12.413740in}}%
\pgfpathlineto{\pgfqpoint{12.564698in}{12.415341in}}%
\pgfpathlineto{\pgfqpoint{12.564933in}{12.416674in}}%
\pgfpathlineto{\pgfqpoint{12.565168in}{12.418541in}}%
\pgfpathlineto{\pgfqpoint{12.565403in}{12.419608in}}%
\pgfpathlineto{\pgfqpoint{12.565638in}{12.421742in}}%
\pgfpathlineto{\pgfqpoint{12.565873in}{12.422808in}}%
\pgfpathlineto{\pgfqpoint{12.566108in}{12.422275in}}%
\pgfpathlineto{\pgfqpoint{12.566343in}{12.421475in}}%
\pgfpathlineto{\pgfqpoint{12.566578in}{12.420408in}}%
\pgfpathlineto{\pgfqpoint{12.566865in}{12.419341in}}%
\pgfpathlineto{\pgfqpoint{12.567048in}{12.419341in}}%
\pgfpathlineto{\pgfqpoint{12.567283in}{12.421742in}}%
\pgfpathlineto{\pgfqpoint{12.567518in}{12.423608in}}%
\pgfpathlineto{\pgfqpoint{12.567753in}{12.425475in}}%
\pgfpathlineto{\pgfqpoint{12.567988in}{12.426276in}}%
\pgfpathlineto{\pgfqpoint{12.568223in}{12.426276in}}%
\pgfpathlineto{\pgfqpoint{12.568458in}{12.424142in}}%
\pgfpathlineto{\pgfqpoint{12.568693in}{12.423342in}}%
\pgfpathlineto{\pgfqpoint{12.568928in}{12.423342in}}%
\pgfpathlineto{\pgfqpoint{12.569163in}{12.424409in}}%
\pgfpathlineto{\pgfqpoint{12.569476in}{12.424675in}}%
\pgfpathlineto{\pgfqpoint{12.569633in}{12.426009in}}%
\pgfpathlineto{\pgfqpoint{12.569868in}{12.427609in}}%
\pgfpathlineto{\pgfqpoint{12.570129in}{12.428943in}}%
\pgfpathlineto{\pgfqpoint{12.570338in}{12.430543in}}%
\pgfpathlineto{\pgfqpoint{12.570573in}{12.433210in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{12.434810in}}%
\pgfpathlineto{\pgfqpoint{12.571043in}{12.435344in}}%
\pgfpathlineto{\pgfqpoint{12.571277in}{12.434810in}}%
\pgfpathlineto{\pgfqpoint{12.571512in}{12.432677in}}%
\pgfpathlineto{\pgfqpoint{12.571747in}{12.430276in}}%
\pgfpathlineto{\pgfqpoint{12.571982in}{12.426809in}}%
\pgfpathlineto{\pgfqpoint{12.572217in}{12.423342in}}%
\pgfpathlineto{\pgfqpoint{12.572452in}{12.421475in}}%
\pgfpathlineto{\pgfqpoint{12.572740in}{12.422275in}}%
\pgfpathlineto{\pgfqpoint{12.572922in}{12.423875in}}%
\pgfpathlineto{\pgfqpoint{12.573157in}{12.428943in}}%
\pgfpathlineto{\pgfqpoint{12.573392in}{12.434010in}}%
\pgfpathlineto{\pgfqpoint{12.573627in}{12.437211in}}%
\pgfpathlineto{\pgfqpoint{12.573862in}{12.438811in}}%
\pgfpathlineto{\pgfqpoint{12.574097in}{12.440144in}}%
\pgfpathlineto{\pgfqpoint{12.574332in}{12.440411in}}%
\pgfpathlineto{\pgfqpoint{12.574567in}{12.437744in}}%
\pgfpathlineto{\pgfqpoint{12.574802in}{12.436144in}}%
\pgfpathlineto{\pgfqpoint{12.575037in}{12.434277in}}%
\pgfpathlineto{\pgfqpoint{12.575351in}{12.432143in}}%
\pgfpathlineto{\pgfqpoint{12.575507in}{12.429476in}}%
\pgfpathlineto{\pgfqpoint{12.575742in}{12.430009in}}%
\pgfpathlineto{\pgfqpoint{12.576003in}{12.430276in}}%
\pgfpathlineto{\pgfqpoint{12.576212in}{12.501487in}}%
\pgfpathlineto{\pgfqpoint{12.576447in}{12.572698in}}%
\pgfpathlineto{\pgfqpoint{12.576682in}{12.643909in}}%
\pgfpathlineto{\pgfqpoint{12.576917in}{12.714854in}}%
\pgfpathlineto{\pgfqpoint{12.577152in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577387in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577622in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578092in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578327in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{12.578614in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{12.365733in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{12.785798in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{12.785798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{12.365733in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{12.365733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{12.805801in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{12.805801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=12.889135in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Gopher}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{11.421925in}}{\pgfqpoint{1.261722in}{11.634147in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{11.423805in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.422215in}}%
\pgfpathlineto{\pgfqpoint{0.685176in}{11.421940in}}%
\pgfpathlineto{\pgfqpoint{0.699960in}{11.422154in}}%
\pgfpathlineto{\pgfqpoint{0.714743in}{11.422169in}}%
\pgfpathlineto{\pgfqpoint{0.729526in}{11.422001in}}%
\pgfpathlineto{\pgfqpoint{0.744309in}{11.422169in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{11.422215in}}%
\pgfpathlineto{\pgfqpoint{0.773876in}{11.422108in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{11.422246in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{0.818226in}{11.422246in}}%
\pgfpathlineto{\pgfqpoint{0.833009in}{11.422552in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{11.422827in}}%
\pgfpathlineto{\pgfqpoint{0.862575in}{11.423591in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{11.423851in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{11.425777in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{11.426052in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{11.427443in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{11.427734in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{11.428834in}}%
\pgfpathlineto{\pgfqpoint{0.966058in}{11.428926in}}%
\pgfpathlineto{\pgfqpoint{0.980841in}{11.429293in}}%
\pgfpathlineto{\pgfqpoint{0.995624in}{11.430103in}}%
\pgfpathlineto{\pgfqpoint{1.010408in}{11.431020in}}%
\pgfpathlineto{\pgfqpoint{1.025191in}{11.431326in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{11.432534in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{11.432503in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{11.446016in}}%
\pgfpathlineto{\pgfqpoint{1.084324in}{11.460798in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{11.486877in}}%
\pgfpathlineto{\pgfqpoint{1.113890in}{11.501995in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{11.529221in}}%
\pgfpathlineto{\pgfqpoint{1.143457in}{11.543330in}}%
\pgfpathlineto{\pgfqpoint{1.158240in}{11.569409in}}%
\pgfpathlineto{\pgfqpoint{1.173023in}{11.582448in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{11.606050in}}%
\pgfpathlineto{\pgfqpoint{1.202589in}{11.616185in}}%
\pgfpathlineto{\pgfqpoint{1.217373in}{11.614290in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{11.611401in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{11.604797in}}%
\pgfpathlineto{\pgfqpoint{1.261722in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.261722in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.261722in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{11.604797in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{11.611401in}}%
\pgfpathlineto{\pgfqpoint{1.217373in}{11.614687in}}%
\pgfpathlineto{\pgfqpoint{1.202589in}{11.616950in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{11.606998in}}%
\pgfpathlineto{\pgfqpoint{1.173023in}{11.583488in}}%
\pgfpathlineto{\pgfqpoint{1.158240in}{11.570922in}}%
\pgfpathlineto{\pgfqpoint{1.143457in}{11.544950in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{11.531024in}}%
\pgfpathlineto{\pgfqpoint{1.113890in}{11.503509in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{11.488543in}}%
\pgfpathlineto{\pgfqpoint{1.084324in}{11.462755in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{11.448218in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{11.444442in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{11.441476in}}%
\pgfpathlineto{\pgfqpoint{1.025191in}{11.439565in}}%
\pgfpathlineto{\pgfqpoint{1.010408in}{11.437915in}}%
\pgfpathlineto{\pgfqpoint{0.995624in}{11.436187in}}%
\pgfpathlineto{\pgfqpoint{0.980841in}{11.435178in}}%
\pgfpathlineto{\pgfqpoint{0.966058in}{11.433512in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{11.432962in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{11.432014in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{11.430974in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{11.430485in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{11.429614in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{11.429201in}}%
\pgfpathlineto{\pgfqpoint{0.862575in}{11.428620in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{11.427994in}}%
\pgfpathlineto{\pgfqpoint{0.833009in}{11.427031in}}%
\pgfpathlineto{\pgfqpoint{0.818226in}{11.426419in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{11.425823in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{11.423989in}}%
\pgfpathlineto{\pgfqpoint{0.773876in}{11.424019in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{11.423912in}}%
\pgfpathlineto{\pgfqpoint{0.744309in}{11.423576in}}%
\pgfpathlineto{\pgfqpoint{0.729526in}{11.423958in}}%
\pgfpathlineto{\pgfqpoint{0.714743in}{11.423698in}}%
\pgfpathlineto{\pgfqpoint{0.699960in}{11.423912in}}%
\pgfpathlineto{\pgfqpoint{0.685176in}{11.423836in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.423805in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.423805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{11.523728in}}{\pgfqpoint{1.271947in}{11.634147in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{11.531543in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{11.523728in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{11.528195in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{11.538898in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{11.561102in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{11.580630in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{11.600058in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{11.618474in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{11.629602in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{11.631559in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{11.631946in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{11.632111in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{11.632257in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{11.632334in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{11.632462in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{11.632520in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{11.632562in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{11.632519in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{11.632416in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{11.632387in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{11.632430in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{11.632277in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{11.632448in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{11.632512in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{11.632584in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{11.632566in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{11.632584in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{11.632540in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{11.632580in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{11.632623in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{11.632514in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{11.632578in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{11.632681in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{11.632696in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{11.632594in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{11.632688in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{11.632784in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{11.632770in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{11.632893in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{11.632855in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{11.632857in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{11.632929in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{11.632862in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{11.632905in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{11.633015in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{11.633048in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{11.632993in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{11.633013in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{11.632908in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{11.632903in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{11.632844in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{11.632861in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{11.632845in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{11.632898in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{11.632932in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{11.632957in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{11.632925in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{11.632912in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{11.632865in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{11.632857in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{11.632949in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{11.633047in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{11.633115in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{11.633150in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{11.633045in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{11.633044in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{11.633006in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{11.633020in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{11.632939in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{11.633082in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{11.632921in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{11.632965in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{11.632911in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{11.632909in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{11.633125in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{11.633139in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{11.633103in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{11.633141in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{11.633132in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{11.633137in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{11.633135in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{11.633068in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{11.632832in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{11.632811in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{11.632726in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{11.632668in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{11.632677in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{11.632849in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{11.632948in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{11.633096in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{11.633225in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{11.633386in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{11.633429in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{11.633458in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{11.633368in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{11.633239in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{11.633224in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{11.633215in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{11.633124in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{11.634131in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{11.634132in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{11.634128in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{11.634127in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{11.634134in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{11.634135in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{11.634134in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{11.634141in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{11.634128in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{11.634128in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{11.634122in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{11.634120in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{11.634098in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{11.634106in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{11.634106in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{11.634111in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{11.634105in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{11.634126in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{11.634126in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{11.634113in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{11.634103in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{11.634113in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{11.634110in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{11.634116in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{11.634126in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{11.634119in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{11.634113in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{11.634110in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{11.634111in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{11.634109in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{11.634118in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{11.634116in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{11.634120in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{11.634114in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{11.634109in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{11.634119in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{11.634124in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{11.634124in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{11.634127in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{11.634117in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{11.634114in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{11.634092in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{11.634089in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{11.634086in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{11.634097in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{11.634098in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{11.634101in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{11.634104in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{11.634095in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{11.634088in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{11.634081in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{11.634083in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{11.634072in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{11.634081in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{11.634084in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{11.634080in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{11.634090in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{11.634089in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{11.634085in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{11.634090in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{11.634090in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{11.634086in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{11.634084in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{11.634056in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{11.634055in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{11.634045in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{11.634017in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{11.634026in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{11.634034in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{11.634008in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{11.633989in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{11.634002in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{11.633978in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{11.633990in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{11.634012in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{11.634022in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{11.634035in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{11.634048in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{11.634006in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{11.633978in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{11.633957in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{11.633926in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{11.633900in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{11.633902in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{11.633900in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{11.633906in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{11.633888in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{11.633859in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{11.633843in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{11.633783in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{11.633740in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{11.633597in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{11.633321in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{11.631764in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{11.619058in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{11.600713in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{11.582087in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{11.561036in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{11.542528in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{11.531543in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{11.531543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{11.433847in}}{\pgfqpoint{1.271924in}{11.634147in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{11.441972in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.433847in}}%
\pgfpathlineto{\pgfqpoint{0.676418in}{11.440648in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{11.447656in}}%
\pgfpathlineto{\pgfqpoint{0.688468in}{11.457657in}}%
\pgfpathlineto{\pgfqpoint{0.694493in}{11.470606in}}%
\pgfpathlineto{\pgfqpoint{0.700518in}{11.484094in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{11.499121in}}%
\pgfpathlineto{\pgfqpoint{0.712568in}{11.515172in}}%
\pgfpathlineto{\pgfqpoint{0.718593in}{11.532817in}}%
\pgfpathlineto{\pgfqpoint{0.724618in}{11.550545in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{11.565278in}}%
\pgfpathlineto{\pgfqpoint{0.736682in}{11.575238in}}%
\pgfpathlineto{\pgfqpoint{0.742697in}{11.582104in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{11.585803in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{11.588697in}}%
\pgfpathlineto{\pgfqpoint{0.760767in}{11.592803in}}%
\pgfpathlineto{\pgfqpoint{0.766792in}{11.594553in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{11.595302in}}%
\pgfpathlineto{\pgfqpoint{0.778842in}{11.595509in}}%
\pgfpathlineto{\pgfqpoint{0.784867in}{11.595514in}}%
\pgfpathlineto{\pgfqpoint{0.790892in}{11.594978in}}%
\pgfpathlineto{\pgfqpoint{0.796917in}{11.597109in}}%
\pgfpathlineto{\pgfqpoint{0.802942in}{11.599791in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{11.600212in}}%
\pgfpathlineto{\pgfqpoint{0.815001in}{11.600507in}}%
\pgfpathlineto{\pgfqpoint{0.821017in}{11.600385in}}%
\pgfpathlineto{\pgfqpoint{0.827042in}{11.598578in}}%
\pgfpathlineto{\pgfqpoint{0.833067in}{11.597330in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{11.598003in}}%
\pgfpathlineto{\pgfqpoint{0.845116in}{11.597063in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{11.596927in}}%
\pgfpathlineto{\pgfqpoint{0.857166in}{11.596593in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{11.596684in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{11.598795in}}%
\pgfpathlineto{\pgfqpoint{0.875241in}{11.601101in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{11.601602in}}%
\pgfpathlineto{\pgfqpoint{0.887305in}{11.606927in}}%
\pgfpathlineto{\pgfqpoint{0.893321in}{11.607843in}}%
\pgfpathlineto{\pgfqpoint{0.899341in}{11.605521in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{11.603344in}}%
\pgfpathlineto{\pgfqpoint{0.911391in}{11.602725in}}%
\pgfpathlineto{\pgfqpoint{0.917416in}{11.597823in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{11.597476in}}%
\pgfpathlineto{\pgfqpoint{0.929465in}{11.598919in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{11.599791in}}%
\pgfpathlineto{\pgfqpoint{0.941515in}{11.600778in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{11.604120in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{11.606732in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{11.606619in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{11.607269in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{11.606919in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{11.605578in}}%
\pgfpathlineto{\pgfqpoint{0.983690in}{11.603270in}}%
\pgfpathlineto{\pgfqpoint{0.989715in}{11.604148in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{11.603736in}}%
\pgfpathlineto{\pgfqpoint{1.001765in}{11.604866in}}%
\pgfpathlineto{\pgfqpoint{1.007790in}{11.606031in}}%
\pgfpathlineto{\pgfqpoint{1.013815in}{11.604984in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{11.604744in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{11.604487in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{11.603478in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{11.603855in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{11.607371in}}%
\pgfpathlineto{\pgfqpoint{1.049964in}{11.608842in}}%
\pgfpathlineto{\pgfqpoint{1.055989in}{11.609443in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{11.607775in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{11.604895in}}%
\pgfpathlineto{\pgfqpoint{1.074064in}{11.600485in}}%
\pgfpathlineto{\pgfqpoint{1.080089in}{11.596323in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{11.596238in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{11.597051in}}%
\pgfpathlineto{\pgfqpoint{1.098164in}{11.599084in}}%
\pgfpathlineto{\pgfqpoint{1.104189in}{11.601304in}}%
\pgfpathlineto{\pgfqpoint{1.110233in}{11.603427in}}%
\pgfpathlineto{\pgfqpoint{1.116248in}{11.604125in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{11.605081in}}%
\pgfpathlineto{\pgfqpoint{1.128288in}{11.603158in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{11.602445in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{11.603232in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{11.602756in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{11.604834in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{11.606629in}}%
\pgfpathlineto{\pgfqpoint{1.164438in}{11.606527in}}%
\pgfpathlineto{\pgfqpoint{1.170463in}{11.605080in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{11.605970in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{11.606607in}}%
\pgfpathlineto{\pgfqpoint{1.188552in}{11.605907in}}%
\pgfpathlineto{\pgfqpoint{1.194567in}{11.607223in}}%
\pgfpathlineto{\pgfqpoint{1.200588in}{11.608641in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{11.606570in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{11.603920in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{11.604201in}}%
\pgfpathlineto{\pgfqpoint{1.224687in}{11.604329in}}%
\pgfpathlineto{\pgfqpoint{1.230712in}{11.605118in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{11.607179in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{11.609393in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{11.611951in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{11.612508in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{11.611532in}}%
\pgfpathlineto{\pgfqpoint{1.266872in}{11.612193in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{11.587187in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{11.634147in}}%
\pgfpathlineto{\pgfqpoint{1.266872in}{11.628453in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{11.628102in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{11.628060in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{11.627845in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{11.627616in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{11.627440in}}%
\pgfpathlineto{\pgfqpoint{1.230712in}{11.625562in}}%
\pgfpathlineto{\pgfqpoint{1.224687in}{11.624973in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{11.624411in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{11.624712in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{11.625297in}}%
\pgfpathlineto{\pgfqpoint{1.200588in}{11.627368in}}%
\pgfpathlineto{\pgfqpoint{1.194567in}{11.627543in}}%
\pgfpathlineto{\pgfqpoint{1.188552in}{11.627786in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{11.626913in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{11.626846in}}%
\pgfpathlineto{\pgfqpoint{1.170463in}{11.626199in}}%
\pgfpathlineto{\pgfqpoint{1.164438in}{11.626221in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{11.626153in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{11.626570in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{11.626105in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{11.626513in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{11.627080in}}%
\pgfpathlineto{\pgfqpoint{1.128288in}{11.625817in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{11.626140in}}%
\pgfpathlineto{\pgfqpoint{1.116248in}{11.625736in}}%
\pgfpathlineto{\pgfqpoint{1.110233in}{11.625881in}}%
\pgfpathlineto{\pgfqpoint{1.104189in}{11.624368in}}%
\pgfpathlineto{\pgfqpoint{1.098164in}{11.624992in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{11.624955in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{11.625077in}}%
\pgfpathlineto{\pgfqpoint{1.080089in}{11.624167in}}%
\pgfpathlineto{\pgfqpoint{1.074064in}{11.625728in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{11.626399in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{11.625542in}}%
\pgfpathlineto{\pgfqpoint{1.055989in}{11.625613in}}%
\pgfpathlineto{\pgfqpoint{1.049964in}{11.625945in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{11.625867in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{11.625513in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{11.626340in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{11.626100in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{11.626171in}}%
\pgfpathlineto{\pgfqpoint{1.013815in}{11.625896in}}%
\pgfpathlineto{\pgfqpoint{1.007790in}{11.625906in}}%
\pgfpathlineto{\pgfqpoint{1.001765in}{11.625399in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{11.625530in}}%
\pgfpathlineto{\pgfqpoint{0.989715in}{11.625275in}}%
\pgfpathlineto{\pgfqpoint{0.983690in}{11.624862in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{11.625613in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{11.626388in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{11.627067in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{11.626807in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{11.626284in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{11.624825in}}%
\pgfpathlineto{\pgfqpoint{0.941515in}{11.623730in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{11.622938in}}%
\pgfpathlineto{\pgfqpoint{0.929465in}{11.623340in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{11.623817in}}%
\pgfpathlineto{\pgfqpoint{0.917416in}{11.624163in}}%
\pgfpathlineto{\pgfqpoint{0.911391in}{11.625494in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{11.624750in}}%
\pgfpathlineto{\pgfqpoint{0.899341in}{11.623650in}}%
\pgfpathlineto{\pgfqpoint{0.893321in}{11.622953in}}%
\pgfpathlineto{\pgfqpoint{0.887305in}{11.622268in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{11.620235in}}%
\pgfpathlineto{\pgfqpoint{0.875241in}{11.619676in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{11.620703in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{11.621091in}}%
\pgfpathlineto{\pgfqpoint{0.857166in}{11.622038in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{11.622056in}}%
\pgfpathlineto{\pgfqpoint{0.845116in}{11.622820in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{11.623320in}}%
\pgfpathlineto{\pgfqpoint{0.833067in}{11.623876in}}%
\pgfpathlineto{\pgfqpoint{0.827042in}{11.623697in}}%
\pgfpathlineto{\pgfqpoint{0.821017in}{11.624844in}}%
\pgfpathlineto{\pgfqpoint{0.815001in}{11.625084in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{11.623594in}}%
\pgfpathlineto{\pgfqpoint{0.802942in}{11.622985in}}%
\pgfpathlineto{\pgfqpoint{0.796917in}{11.623213in}}%
\pgfpathlineto{\pgfqpoint{0.790892in}{11.623466in}}%
\pgfpathlineto{\pgfqpoint{0.784867in}{11.624652in}}%
\pgfpathlineto{\pgfqpoint{0.778842in}{11.626584in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{11.626214in}}%
\pgfpathlineto{\pgfqpoint{0.766792in}{11.623714in}}%
\pgfpathlineto{\pgfqpoint{0.760767in}{11.622399in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{11.618486in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{11.613467in}}%
\pgfpathlineto{\pgfqpoint{0.742697in}{11.609346in}}%
\pgfpathlineto{\pgfqpoint{0.736682in}{11.602010in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{11.587738in}}%
\pgfpathlineto{\pgfqpoint{0.724618in}{11.570749in}}%
\pgfpathlineto{\pgfqpoint{0.718593in}{11.551945in}}%
\pgfpathlineto{\pgfqpoint{0.712568in}{11.531496in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{11.512595in}}%
\pgfpathlineto{\pgfqpoint{0.700518in}{11.496308in}}%
\pgfpathlineto{\pgfqpoint{0.694493in}{11.481677in}}%
\pgfpathlineto{\pgfqpoint{0.688468in}{11.467614in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{11.456475in}}%
\pgfpathlineto{\pgfqpoint{0.676418in}{11.449278in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.441972in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{11.441972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{11.516747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=11.474123in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{11.634147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355593in, y=11.591523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{11.751547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355593in, y=11.708923in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{11.422888in}}%
\pgfpathlineto{\pgfqpoint{0.685176in}{11.422857in}}%
\pgfpathlineto{\pgfqpoint{0.699960in}{11.423010in}}%
\pgfpathlineto{\pgfqpoint{0.714743in}{11.422811in}}%
\pgfpathlineto{\pgfqpoint{0.729526in}{11.423010in}}%
\pgfpathlineto{\pgfqpoint{0.744309in}{11.422857in}}%
\pgfpathlineto{\pgfqpoint{0.759093in}{11.422964in}}%
\pgfpathlineto{\pgfqpoint{0.773876in}{11.422796in}}%
\pgfpathlineto{\pgfqpoint{0.788659in}{11.423148in}}%
\pgfpathlineto{\pgfqpoint{0.803442in}{11.423499in}}%
\pgfpathlineto{\pgfqpoint{0.818226in}{11.424371in}}%
\pgfpathlineto{\pgfqpoint{0.833009in}{11.425609in}}%
\pgfpathlineto{\pgfqpoint{0.847792in}{11.426541in}}%
\pgfpathlineto{\pgfqpoint{0.862575in}{11.427153in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{11.427688in}}%
\pgfpathlineto{\pgfqpoint{0.892142in}{11.428406in}}%
\pgfpathlineto{\pgfqpoint{0.906925in}{11.429079in}}%
\pgfpathlineto{\pgfqpoint{0.921708in}{11.429797in}}%
\pgfpathlineto{\pgfqpoint{0.936491in}{11.430791in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{11.431571in}}%
\pgfpathlineto{\pgfqpoint{0.966058in}{11.432564in}}%
\pgfpathlineto{\pgfqpoint{0.980841in}{11.433711in}}%
\pgfpathlineto{\pgfqpoint{0.995624in}{11.434980in}}%
\pgfpathlineto{\pgfqpoint{1.010408in}{11.436661in}}%
\pgfpathlineto{\pgfqpoint{1.025191in}{11.438327in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{11.440376in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{11.443173in}}%
\pgfpathlineto{\pgfqpoint{1.069540in}{11.447193in}}%
\pgfpathlineto{\pgfqpoint{1.084324in}{11.461807in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{11.487626in}}%
\pgfpathlineto{\pgfqpoint{1.113890in}{11.502806in}}%
\pgfpathlineto{\pgfqpoint{1.128673in}{11.530352in}}%
\pgfpathlineto{\pgfqpoint{1.143457in}{11.544155in}}%
\pgfpathlineto{\pgfqpoint{1.158240in}{11.570066in}}%
\pgfpathlineto{\pgfqpoint{1.173023in}{11.582907in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{11.606463in}}%
\pgfpathlineto{\pgfqpoint{1.202589in}{11.616491in}}%
\pgfpathlineto{\pgfqpoint{1.217373in}{11.614473in}}%
\pgfpathlineto{\pgfqpoint{1.232156in}{11.611401in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{11.604797in}}%
\pgfpathlineto{\pgfqpoint{1.261722in}{11.634147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{11.527643in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{11.533147in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{11.549304in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{11.571558in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{11.590643in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{11.609645in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{11.626827in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{11.632249in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{11.632840in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{11.633045in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{11.633164in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{11.633281in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{11.633325in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{11.633380in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{11.633465in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{11.633463in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{11.633413in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{11.633373in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{11.633380in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{11.633396in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{11.633390in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{11.633516in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{11.633631in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{11.633651in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{11.633683in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{11.633681in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{11.633622in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{11.633583in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{11.633624in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{11.633564in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{11.633599in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{11.633652in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{11.633647in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{11.633622in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{11.633675in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{11.633681in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{11.633702in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{11.633760in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{11.633752in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{11.633760in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{11.633794in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{11.633775in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{11.633800in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{11.633806in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{11.633783in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{11.633787in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{11.633785in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{11.633769in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{11.633819in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{11.633827in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{11.633836in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{11.633840in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{11.633873in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{11.633856in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{11.633856in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{11.633858in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{11.633831in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{11.633823in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{11.633827in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{11.633894in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{11.633930in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{11.633950in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{11.633948in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{11.633959in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{11.633925in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{11.633879in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{11.633888in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{11.633896in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{11.633884in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{11.633905in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{11.633892in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{11.633915in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{11.633902in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{11.633927in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{11.633930in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{11.633944in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{11.633923in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{11.633904in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{11.633898in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{11.633875in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{11.633911in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{11.633951in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{11.633967in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{11.633882in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{11.633904in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{11.633858in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{11.633835in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{11.633804in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{11.633882in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{11.633902in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{11.633951in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{11.633980in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{11.634051in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{11.634022in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{11.634034in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{11.634020in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{11.633976in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{11.633957in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{11.633990in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{11.633962in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{11.634147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{11.437634in}}%
\pgfpathlineto{\pgfqpoint{0.676418in}{11.444787in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{11.452053in}}%
\pgfpathlineto{\pgfqpoint{0.688468in}{11.462716in}}%
\pgfpathlineto{\pgfqpoint{0.694493in}{11.476348in}}%
\pgfpathlineto{\pgfqpoint{0.700518in}{11.490541in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{11.506143in}}%
\pgfpathlineto{\pgfqpoint{0.712568in}{11.523482in}}%
\pgfpathlineto{\pgfqpoint{0.718593in}{11.542475in}}%
\pgfpathlineto{\pgfqpoint{0.724618in}{11.560489in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{11.576201in}}%
\pgfpathlineto{\pgfqpoint{0.736682in}{11.587874in}}%
\pgfpathlineto{\pgfqpoint{0.742697in}{11.594136in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{11.597793in}}%
\pgfpathlineto{\pgfqpoint{0.754742in}{11.603499in}}%
\pgfpathlineto{\pgfqpoint{0.760767in}{11.609359in}}%
\pgfpathlineto{\pgfqpoint{0.766792in}{11.612559in}}%
\pgfpathlineto{\pgfqpoint{0.772817in}{11.615902in}}%
\pgfpathlineto{\pgfqpoint{0.778842in}{11.616352in}}%
\pgfpathlineto{\pgfqpoint{0.784867in}{11.613598in}}%
\pgfpathlineto{\pgfqpoint{0.790892in}{11.610890in}}%
\pgfpathlineto{\pgfqpoint{0.796917in}{11.610419in}}%
\pgfpathlineto{\pgfqpoint{0.802942in}{11.611313in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{11.611634in}}%
\pgfpathlineto{\pgfqpoint{0.815001in}{11.612693in}}%
\pgfpathlineto{\pgfqpoint{0.821017in}{11.612204in}}%
\pgfpathlineto{\pgfqpoint{0.827042in}{11.610584in}}%
\pgfpathlineto{\pgfqpoint{0.833067in}{11.610342in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{11.612023in}}%
\pgfpathlineto{\pgfqpoint{0.845116in}{11.612182in}}%
\pgfpathlineto{\pgfqpoint{0.851141in}{11.612273in}}%
\pgfpathlineto{\pgfqpoint{0.857166in}{11.612750in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{11.612140in}}%
\pgfpathlineto{\pgfqpoint{0.869216in}{11.611762in}}%
\pgfpathlineto{\pgfqpoint{0.875241in}{11.611615in}}%
\pgfpathlineto{\pgfqpoint{0.881266in}{11.612180in}}%
\pgfpathlineto{\pgfqpoint{0.887305in}{11.615970in}}%
\pgfpathlineto{\pgfqpoint{0.893321in}{11.617155in}}%
\pgfpathlineto{\pgfqpoint{0.899341in}{11.615612in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{11.616187in}}%
\pgfpathlineto{\pgfqpoint{0.911391in}{11.616724in}}%
\pgfpathlineto{\pgfqpoint{0.917416in}{11.613330in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{11.611777in}}%
\pgfpathlineto{\pgfqpoint{0.929465in}{11.612645in}}%
\pgfpathlineto{\pgfqpoint{0.935490in}{11.612187in}}%
\pgfpathlineto{\pgfqpoint{0.941515in}{11.612350in}}%
\pgfpathlineto{\pgfqpoint{0.947540in}{11.615238in}}%
\pgfpathlineto{\pgfqpoint{0.953565in}{11.618272in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{11.619293in}}%
\pgfpathlineto{\pgfqpoint{0.965625in}{11.619197in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{11.618928in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{11.617570in}}%
\pgfpathlineto{\pgfqpoint{0.983690in}{11.614978in}}%
\pgfpathlineto{\pgfqpoint{0.989715in}{11.614964in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{11.615664in}}%
\pgfpathlineto{\pgfqpoint{1.001765in}{11.616238in}}%
\pgfpathlineto{\pgfqpoint{1.007790in}{11.616628in}}%
\pgfpathlineto{\pgfqpoint{1.013815in}{11.615837in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{11.615999in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{11.615455in}}%
\pgfpathlineto{\pgfqpoint{1.031889in}{11.615140in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{11.614986in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{11.617549in}}%
\pgfpathlineto{\pgfqpoint{1.049964in}{11.618531in}}%
\pgfpathlineto{\pgfqpoint{1.055989in}{11.618478in}}%
\pgfpathlineto{\pgfqpoint{1.062014in}{11.617312in}}%
\pgfpathlineto{\pgfqpoint{1.068039in}{11.615399in}}%
\pgfpathlineto{\pgfqpoint{1.074064in}{11.613457in}}%
\pgfpathlineto{\pgfqpoint{1.080089in}{11.610548in}}%
\pgfpathlineto{\pgfqpoint{1.086114in}{11.610710in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{11.611189in}}%
\pgfpathlineto{\pgfqpoint{1.098164in}{11.613148in}}%
\pgfpathlineto{\pgfqpoint{1.104189in}{11.613258in}}%
\pgfpathlineto{\pgfqpoint{1.110233in}{11.615932in}}%
\pgfpathlineto{\pgfqpoint{1.116248in}{11.617063in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{11.617933in}}%
\pgfpathlineto{\pgfqpoint{1.128288in}{11.617836in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{11.619654in}}%
\pgfpathlineto{\pgfqpoint{1.140338in}{11.618543in}}%
\pgfpathlineto{\pgfqpoint{1.146363in}{11.617422in}}%
\pgfpathlineto{\pgfqpoint{1.152388in}{11.618254in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{11.618046in}}%
\pgfpathlineto{\pgfqpoint{1.164438in}{11.616587in}}%
\pgfpathlineto{\pgfqpoint{1.170463in}{11.615288in}}%
\pgfpathlineto{\pgfqpoint{1.176488in}{11.616166in}}%
\pgfpathlineto{\pgfqpoint{1.182513in}{11.616563in}}%
\pgfpathlineto{\pgfqpoint{1.188552in}{11.617657in}}%
\pgfpathlineto{\pgfqpoint{1.194567in}{11.618971in}}%
\pgfpathlineto{\pgfqpoint{1.200588in}{11.620291in}}%
\pgfpathlineto{\pgfqpoint{1.206613in}{11.617840in}}%
\pgfpathlineto{\pgfqpoint{1.212637in}{11.616546in}}%
\pgfpathlineto{\pgfqpoint{1.218662in}{11.615610in}}%
\pgfpathlineto{\pgfqpoint{1.224687in}{11.615512in}}%
\pgfpathlineto{\pgfqpoint{1.230712in}{11.616614in}}%
\pgfpathlineto{\pgfqpoint{1.236737in}{11.619034in}}%
\pgfpathlineto{\pgfqpoint{1.242762in}{11.619963in}}%
\pgfpathlineto{\pgfqpoint{1.248787in}{11.621483in}}%
\pgfpathlineto{\pgfqpoint{1.254812in}{11.622812in}}%
\pgfpathlineto{\pgfqpoint{1.260856in}{11.622454in}}%
\pgfpathlineto{\pgfqpoint{1.266872in}{11.623452in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{11.634147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Gopher}_{40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{11.421925in}}{\pgfqpoint{2.081224in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{11.490507in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.433355in}}%
\pgfpathlineto{\pgfqpoint{2.000014in}{11.433355in}}%
\pgfpathlineto{\pgfqpoint{2.009037in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{2.018060in}{11.433355in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{11.433355in}}%
\pgfpathlineto{\pgfqpoint{2.036107in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{2.045130in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.063177in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.072200in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.072200in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.063177in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.045130in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.036107in}{11.524798in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{11.479077in}}%
\pgfpathlineto{\pgfqpoint{2.018060in}{11.479077in}}%
\pgfpathlineto{\pgfqpoint{2.009037in}{11.490507in}}%
\pgfpathlineto{\pgfqpoint{2.000014in}{11.479077in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.490507in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.490507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.016055in}{11.444786in}}{\pgfqpoint{2.392027in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{2.016055in}{11.468789in}}%
\pgfpathlineto{\pgfqpoint{2.016055in}{11.444786in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.457405in}}%
\pgfpathlineto{\pgfqpoint{2.066185in}{11.461520in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{11.460697in}}%
\pgfpathlineto{\pgfqpoint{2.116314in}{11.469749in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{11.477156in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.478802in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{11.501846in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.510899in}}%
\pgfpathlineto{\pgfqpoint{2.241638in}{11.524066in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{11.537234in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{11.661505in}}%
\pgfpathlineto{\pgfqpoint{2.316832in}{11.629409in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.681257in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{11.663974in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.676319in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.316832in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.241638in}{11.713353in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.728167in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{11.711707in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.519952in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{11.512545in}}%
\pgfpathlineto{\pgfqpoint{2.116314in}{11.498554in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{11.499377in}}%
\pgfpathlineto{\pgfqpoint{2.066185in}{11.475510in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.484563in}}%
\pgfpathlineto{\pgfqpoint{2.016055in}{11.468789in}}%
\pgfpathlineto{\pgfqpoint{2.016055in}{11.468789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{11.426398in}}{\pgfqpoint{2.592545in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{11.478343in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.426398in}}%
\pgfpathlineto{\pgfqpoint{1.998009in}{11.433109in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{11.436905in}}%
\pgfpathlineto{\pgfqpoint{2.012045in}{11.443164in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{11.445915in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{11.443757in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{11.441104in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.437308in}}%
\pgfpathlineto{\pgfqpoint{2.047136in}{11.435184in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.436618in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{11.438741in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{11.440494in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{11.441290in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{11.441635in}}%
\pgfpathlineto{\pgfqpoint{2.089244in}{11.441370in}}%
\pgfpathlineto{\pgfqpoint{2.096263in}{11.440202in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{11.440149in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{11.441874in}}%
\pgfpathlineto{\pgfqpoint{2.117317in}{11.443812in}}%
\pgfpathlineto{\pgfqpoint{2.124335in}{11.447582in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{11.450502in}}%
\pgfpathlineto{\pgfqpoint{2.138371in}{11.451378in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{11.449308in}}%
\pgfpathlineto{\pgfqpoint{2.152408in}{11.445325in}}%
\pgfpathlineto{\pgfqpoint{2.159426in}{11.444131in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.446069in}}%
\pgfpathlineto{\pgfqpoint{2.173462in}{11.448830in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{11.482227in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{11.518199in}}%
\pgfpathlineto{\pgfqpoint{2.194516in}{11.551039in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{11.583401in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{11.600498in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.597949in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{11.598586in}}%
\pgfpathlineto{\pgfqpoint{2.229607in}{11.601693in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{11.605993in}}%
\pgfpathlineto{\pgfqpoint{2.243643in}{11.609816in}}%
\pgfpathlineto{\pgfqpoint{2.250661in}{11.611329in}}%
\pgfpathlineto{\pgfqpoint{2.257680in}{11.609657in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{11.606471in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{11.603126in}}%
\pgfpathlineto{\pgfqpoint{2.278734in}{11.599622in}}%
\pgfpathlineto{\pgfqpoint{2.285752in}{11.596595in}}%
\pgfpathlineto{\pgfqpoint{2.292770in}{11.593569in}}%
\pgfpathlineto{\pgfqpoint{2.299788in}{11.592295in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{11.595162in}}%
\pgfpathlineto{\pgfqpoint{2.313825in}{11.600339in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{11.605515in}}%
\pgfpathlineto{\pgfqpoint{2.327861in}{11.607347in}}%
\pgfpathlineto{\pgfqpoint{2.334879in}{11.606790in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.603604in}}%
\pgfpathlineto{\pgfqpoint{2.348915in}{11.600339in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{11.599224in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{11.599383in}}%
\pgfpathlineto{\pgfqpoint{2.369970in}{11.600259in}}%
\pgfpathlineto{\pgfqpoint{2.376988in}{11.600896in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{11.600816in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.600578in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{11.599701in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{11.601533in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{11.603445in}}%
\pgfpathlineto{\pgfqpoint{2.419097in}{11.605675in}}%
\pgfpathlineto{\pgfqpoint{2.426115in}{11.607188in}}%
\pgfpathlineto{\pgfqpoint{2.433133in}{11.606153in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{11.603843in}}%
\pgfpathlineto{\pgfqpoint{2.447169in}{11.602569in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{11.601613in}}%
\pgfpathlineto{\pgfqpoint{2.461205in}{11.601931in}}%
\pgfpathlineto{\pgfqpoint{2.468224in}{11.602091in}}%
\pgfpathlineto{\pgfqpoint{2.475242in}{11.602170in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{11.601772in}}%
\pgfpathlineto{\pgfqpoint{2.489278in}{11.601613in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{11.602569in}}%
\pgfpathlineto{\pgfqpoint{2.503314in}{11.603126in}}%
\pgfpathlineto{\pgfqpoint{2.510332in}{11.602489in}}%
\pgfpathlineto{\pgfqpoint{2.517350in}{11.600976in}}%
\pgfpathlineto{\pgfqpoint{2.524369in}{11.597631in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{11.595879in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{11.596834in}}%
\pgfpathlineto{\pgfqpoint{2.545423in}{11.598507in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{11.600657in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{11.601454in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{11.601454in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{11.603126in}}%
\pgfpathlineto{\pgfqpoint{2.580514in}{11.612126in}}%
\pgfpathlineto{\pgfqpoint{2.587532in}{11.616570in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.587532in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.580514in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.545423in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.524369in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.517350in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.510332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.503314in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.489278in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.475242in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.468224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.461205in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.447169in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.433133in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.426115in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.419097in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.376988in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.369970in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.348915in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.334879in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.327861in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.313825in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.299788in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.292770in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.285752in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.278734in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.257680in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.250661in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.243643in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.229607in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.194516in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.173462in}{11.788855in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.756254in}}%
\pgfpathlineto{\pgfqpoint{2.159426in}{11.724185in}}%
\pgfpathlineto{\pgfqpoint{2.152408in}{11.692115in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{11.679053in}}%
\pgfpathlineto{\pgfqpoint{2.138371in}{11.679478in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{11.678947in}}%
\pgfpathlineto{\pgfqpoint{2.124335in}{11.636046in}}%
\pgfpathlineto{\pgfqpoint{2.117317in}{11.585764in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{11.536225in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{11.487882in}}%
\pgfpathlineto{\pgfqpoint{2.096263in}{11.461785in}}%
\pgfpathlineto{\pgfqpoint{2.089244in}{11.464148in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{11.466750in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{11.466298in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{11.464971in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{11.462582in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.460139in}}%
\pgfpathlineto{\pgfqpoint{2.047136in}{11.460484in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.461626in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{11.462688in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{11.465397in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{11.467189in}}%
\pgfpathlineto{\pgfqpoint{2.012045in}{11.470491in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{11.473537in}}%
\pgfpathlineto{\pgfqpoint{1.998009in}{11.476090in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.478343in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{11.478343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617609in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617609in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{11.410495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=11.367870in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{11.684823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=11.642199in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.000014in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.009037in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.018060in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.036107in}{11.456216in}}%
\pgfpathlineto{\pgfqpoint{2.045130in}{11.501937in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.063177in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.072200in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.081224in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016055in}{11.449072in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.463989in}}%
\pgfpathlineto{\pgfqpoint{2.066185in}{11.468103in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{11.476333in}}%
\pgfpathlineto{\pgfqpoint{2.116314in}{11.476333in}}%
\pgfpathlineto{\pgfqpoint{2.141379in}{11.501023in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.509253in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{11.538057in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.575092in}}%
\pgfpathlineto{\pgfqpoint{2.241638in}{11.533942in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{11.554517in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.316832in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{11.439901in}}%
\pgfpathlineto{\pgfqpoint{1.998009in}{11.445020in}}%
\pgfpathlineto{\pgfqpoint{2.005027in}{11.447857in}}%
\pgfpathlineto{\pgfqpoint{2.012045in}{11.454141in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{11.454848in}}%
\pgfpathlineto{\pgfqpoint{2.026081in}{11.452381in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{11.449387in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{11.446334in}}%
\pgfpathlineto{\pgfqpoint{2.047136in}{11.443547in}}%
\pgfpathlineto{\pgfqpoint{2.054154in}{11.444609in}}%
\pgfpathlineto{\pgfqpoint{2.061172in}{11.447794in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{11.451909in}}%
\pgfpathlineto{\pgfqpoint{2.075208in}{11.456422in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{11.456555in}}%
\pgfpathlineto{\pgfqpoint{2.089244in}{11.455493in}}%
\pgfpathlineto{\pgfqpoint{2.096263in}{11.452971in}}%
\pgfpathlineto{\pgfqpoint{2.103281in}{11.450582in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{11.449387in}}%
\pgfpathlineto{\pgfqpoint{2.117317in}{11.452042in}}%
\pgfpathlineto{\pgfqpoint{2.124335in}{11.456290in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{11.458015in}}%
\pgfpathlineto{\pgfqpoint{2.138371in}{11.458944in}}%
\pgfpathlineto{\pgfqpoint{2.145389in}{11.458812in}}%
\pgfpathlineto{\pgfqpoint{2.152408in}{11.491731in}}%
\pgfpathlineto{\pgfqpoint{2.159426in}{11.572835in}}%
\pgfpathlineto{\pgfqpoint{2.166444in}{11.655664in}}%
\pgfpathlineto{\pgfqpoint{2.173462in}{11.738228in}}%
\pgfpathlineto{\pgfqpoint{2.180480in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.187498in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.194516in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.201534in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.208553in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.216573in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.222589in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.229607in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.243643in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.250661in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.257680in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.264698in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.278734in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.285752in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.292770in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.299788in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.306806in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.313825in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.327861in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.334879in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.341897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.348915in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.362952in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.369970in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.376988in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.419097in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.426115in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.433133in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.440151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.447169in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.461205in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.468224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.475242in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.482260in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.489278in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.503314in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.510332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.517350in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.524369in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.538405in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.545423in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.567480in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.580514in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.587532in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Hero}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{11.422188in}}{\pgfqpoint{3.341119in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{11.436995in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.317494in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.320447in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.326353in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.332259in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.338166in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.338166in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.332259in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{11.466610in}}%
\pgfpathlineto{\pgfqpoint{3.326353in}{11.444399in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.436995in}}%
\pgfpathlineto{\pgfqpoint{3.320447in}{11.436995in}}%
\pgfpathlineto{\pgfqpoint{3.317494in}{11.429592in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{11.436995in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.436995in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.436995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.317056in}{11.424609in}}{\pgfqpoint{3.913142in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{3.317056in}{11.513775in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{11.424609in}}%
\pgfpathlineto{\pgfqpoint{3.327994in}{11.425560in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{11.425386in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{11.427385in}}%
\pgfpathlineto{\pgfqpoint{3.360806in}{11.429784in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{11.432450in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.433516in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{11.436581in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{11.439779in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{11.442844in}}%
\pgfpathlineto{\pgfqpoint{3.426430in}{11.442311in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{11.444710in}}%
\pgfpathlineto{\pgfqpoint{3.448305in}{11.447908in}}%
\pgfpathlineto{\pgfqpoint{3.459242in}{11.450840in}}%
\pgfpathlineto{\pgfqpoint{3.470179in}{11.455771in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.461102in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{11.466832in}}%
\pgfpathlineto{\pgfqpoint{3.502991in}{11.469231in}}%
\pgfpathlineto{\pgfqpoint{3.513929in}{11.470430in}}%
\pgfpathlineto{\pgfqpoint{3.524866in}{11.474162in}}%
\pgfpathlineto{\pgfqpoint{3.535803in}{11.476694in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{11.478426in}}%
\pgfpathlineto{\pgfqpoint{3.563147in}{11.483357in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{11.485356in}}%
\pgfpathlineto{\pgfqpoint{3.585022in}{11.487888in}}%
\pgfpathlineto{\pgfqpoint{3.595959in}{11.494951in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.497084in}}%
\pgfpathlineto{\pgfqpoint{3.617834in}{11.505213in}}%
\pgfpathlineto{\pgfqpoint{3.628771in}{11.501082in}}%
\pgfpathlineto{\pgfqpoint{3.639708in}{11.509611in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{11.511476in}}%
\pgfpathlineto{\pgfqpoint{3.661583in}{11.513475in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{11.518273in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.543727in}}%
\pgfpathlineto{\pgfqpoint{3.694395in}{11.588238in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{11.623287in}}%
\pgfpathlineto{\pgfqpoint{3.716270in}{11.636880in}}%
\pgfpathlineto{\pgfqpoint{3.727207in}{11.633282in}}%
\pgfpathlineto{\pgfqpoint{3.738144in}{11.638879in}}%
\pgfpathlineto{\pgfqpoint{3.749082in}{11.642078in}}%
\pgfpathlineto{\pgfqpoint{3.760019in}{11.643277in}}%
\pgfpathlineto{\pgfqpoint{3.770956in}{11.638080in}}%
\pgfpathlineto{\pgfqpoint{3.787362in}{11.634082in}}%
\pgfpathlineto{\pgfqpoint{3.798300in}{11.636480in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{11.638879in}}%
\pgfpathlineto{\pgfqpoint{3.820175in}{11.645276in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{11.645676in}}%
\pgfpathlineto{\pgfqpoint{3.842049in}{11.645676in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{11.646875in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{11.649274in}}%
\pgfpathlineto{\pgfqpoint{3.874861in}{11.651673in}}%
\pgfpathlineto{\pgfqpoint{3.885799in}{11.652472in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{11.650073in}}%
\pgfpathlineto{\pgfqpoint{3.907673in}{11.683817in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.907673in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.885799in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.874861in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.842049in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.820175in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.798300in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.787362in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.770956in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.760019in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.749082in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.738144in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.727207in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.716270in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.694395in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.661583in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.639708in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.628771in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.617834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.595959in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.585022in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.563147in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.535803in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.524866in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.513929in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.502991in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.470179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.459242in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.448305in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.426430in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.360806in}{11.770013in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{11.718306in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{11.628751in}}%
\pgfpathlineto{\pgfqpoint{3.327994in}{11.575011in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{11.513775in}}%
\pgfpathlineto{\pgfqpoint{3.317056in}{11.513775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{11.421925in}}{\pgfqpoint{3.683458in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{11.430156in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.422597in}}%
\pgfpathlineto{\pgfqpoint{3.315525in}{11.422122in}}%
\pgfpathlineto{\pgfqpoint{3.319463in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.422207in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{11.422411in}}%
\pgfpathlineto{\pgfqpoint{3.331275in}{11.422885in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.423648in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{11.424884in}}%
\pgfpathlineto{\pgfqpoint{3.343087in}{11.425080in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{11.425191in}}%
\pgfpathlineto{\pgfqpoint{3.350962in}{11.425247in}}%
\pgfpathlineto{\pgfqpoint{3.354900in}{11.424922in}}%
\pgfpathlineto{\pgfqpoint{3.358837in}{11.423973in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{11.423769in}}%
\pgfpathlineto{\pgfqpoint{3.366712in}{11.423471in}}%
\pgfpathlineto{\pgfqpoint{3.370649in}{11.423136in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{11.423499in}}%
\pgfpathlineto{\pgfqpoint{3.378524in}{11.424085in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.424094in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{11.424094in}}%
\pgfpathlineto{\pgfqpoint{3.390337in}{11.424057in}}%
\pgfpathlineto{\pgfqpoint{3.394274in}{11.424578in}}%
\pgfpathlineto{\pgfqpoint{3.398212in}{11.424745in}}%
\pgfpathlineto{\pgfqpoint{3.402149in}{11.424801in}}%
\pgfpathlineto{\pgfqpoint{3.406086in}{11.424959in}}%
\pgfpathlineto{\pgfqpoint{3.410024in}{11.425544in}}%
\pgfpathlineto{\pgfqpoint{3.413961in}{11.425210in}}%
\pgfpathlineto{\pgfqpoint{3.417899in}{11.425396in}}%
\pgfpathlineto{\pgfqpoint{3.421836in}{11.426697in}}%
\pgfpathlineto{\pgfqpoint{3.425774in}{11.426456in}}%
\pgfpathlineto{\pgfqpoint{3.429711in}{11.425814in}}%
\pgfpathlineto{\pgfqpoint{3.433649in}{11.425173in}}%
\pgfpathlineto{\pgfqpoint{3.437586in}{11.424392in}}%
\pgfpathlineto{\pgfqpoint{3.441524in}{11.424131in}}%
\pgfpathlineto{\pgfqpoint{3.445461in}{11.424196in}}%
\pgfpathlineto{\pgfqpoint{3.449398in}{11.423880in}}%
\pgfpathlineto{\pgfqpoint{3.453336in}{11.424512in}}%
\pgfpathlineto{\pgfqpoint{3.457273in}{11.425293in}}%
\pgfpathlineto{\pgfqpoint{3.461211in}{11.424643in}}%
\pgfpathlineto{\pgfqpoint{3.465148in}{11.425517in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{11.426028in}}%
\pgfpathlineto{\pgfqpoint{3.473023in}{11.426233in}}%
\pgfpathlineto{\pgfqpoint{3.476961in}{11.426167in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.426344in}}%
\pgfpathlineto{\pgfqpoint{3.484835in}{11.425833in}}%
\pgfpathlineto{\pgfqpoint{3.488773in}{11.425219in}}%
\pgfpathlineto{\pgfqpoint{3.492710in}{11.424568in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{11.424345in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{11.424708in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{11.424856in}}%
\pgfpathlineto{\pgfqpoint{3.508460in}{11.425507in}}%
\pgfpathlineto{\pgfqpoint{3.512398in}{11.425080in}}%
\pgfpathlineto{\pgfqpoint{3.516335in}{11.425256in}}%
\pgfpathlineto{\pgfqpoint{3.520272in}{11.425823in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{11.425814in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{11.425861in}}%
\pgfpathlineto{\pgfqpoint{3.532085in}{11.425368in}}%
\pgfpathlineto{\pgfqpoint{3.536022in}{11.425005in}}%
\pgfpathlineto{\pgfqpoint{3.539960in}{11.424038in}}%
\pgfpathlineto{\pgfqpoint{3.543897in}{11.424243in}}%
\pgfpathlineto{\pgfqpoint{3.547835in}{11.424791in}}%
\pgfpathlineto{\pgfqpoint{3.551772in}{11.425210in}}%
\pgfpathlineto{\pgfqpoint{3.555709in}{11.425535in}}%
\pgfpathlineto{\pgfqpoint{3.559647in}{11.426335in}}%
\pgfpathlineto{\pgfqpoint{3.563584in}{11.425991in}}%
\pgfpathlineto{\pgfqpoint{3.567522in}{11.425758in}}%
\pgfpathlineto{\pgfqpoint{3.571459in}{11.426047in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{11.426298in}}%
\pgfpathlineto{\pgfqpoint{3.579553in}{11.426325in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{11.426270in}}%
\pgfpathlineto{\pgfqpoint{3.587209in}{11.433522in}}%
\pgfpathlineto{\pgfqpoint{3.591146in}{11.466277in}}%
\pgfpathlineto{\pgfqpoint{3.595084in}{11.499452in}}%
\pgfpathlineto{\pgfqpoint{3.599021in}{11.533899in}}%
\pgfpathlineto{\pgfqpoint{3.602959in}{11.567966in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.587073in}}%
\pgfpathlineto{\pgfqpoint{3.610834in}{11.588049in}}%
\pgfpathlineto{\pgfqpoint{3.614771in}{11.587240in}}%
\pgfpathlineto{\pgfqpoint{3.618709in}{11.585650in}}%
\pgfpathlineto{\pgfqpoint{3.622646in}{11.585232in}}%
\pgfpathlineto{\pgfqpoint{3.626583in}{11.585371in}}%
\pgfpathlineto{\pgfqpoint{3.630521in}{11.584534in}}%
\pgfpathlineto{\pgfqpoint{3.634458in}{11.584897in}}%
\pgfpathlineto{\pgfqpoint{3.638396in}{11.585622in}}%
\pgfpathlineto{\pgfqpoint{3.642333in}{11.586682in}}%
\pgfpathlineto{\pgfqpoint{3.646271in}{11.586543in}}%
\pgfpathlineto{\pgfqpoint{3.650208in}{11.587854in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{11.588663in}}%
\pgfpathlineto{\pgfqpoint{3.658083in}{11.587937in}}%
\pgfpathlineto{\pgfqpoint{3.662020in}{11.587379in}}%
\pgfpathlineto{\pgfqpoint{3.665958in}{11.586849in}}%
\pgfpathlineto{\pgfqpoint{3.669895in}{11.585315in}}%
\pgfpathlineto{\pgfqpoint{3.673833in}{11.584311in}}%
\pgfpathlineto{\pgfqpoint{3.677989in}{11.587601in}}%
\pgfpathlineto{\pgfqpoint{3.681708in}{11.588410in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.681708in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.677989in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.673833in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.669895in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.665958in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.662020in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.658083in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.650208in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.646271in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.642333in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.638396in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.634458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.630521in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.626583in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.622646in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.618709in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.614771in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.610834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.602959in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.599021in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.595084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.591146in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.587209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.579553in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.571459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.567522in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.563584in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.559647in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.555709in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.551772in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.547835in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.543897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.539960in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.536022in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.532085in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.520272in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.516335in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.512398in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.508460in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.492710in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.488773in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.484835in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.476961in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.473023in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.465148in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.461211in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.457273in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.453336in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.449398in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.445461in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.441524in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.437586in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.433649in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.429711in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.425774in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.421836in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.417899in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.413961in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.410024in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.406086in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.402149in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.398212in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.394274in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.390337in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.378524in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.370649in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.366712in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.358837in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.354900in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.350962in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.343087in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.805530in}}%
\pgfpathlineto{\pgfqpoint{3.331275in}{11.766675in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{11.685321in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.603506in}}%
\pgfpathlineto{\pgfqpoint{3.319463in}{11.528803in}}%
\pgfpathlineto{\pgfqpoint{3.315525in}{11.475977in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.430156in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{11.430156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858455in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858455in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{11.422188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=11.379564in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{11.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=11.779363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.314541in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.317494in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.320447in}{11.422188in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.429592in}}%
\pgfpathlineto{\pgfqpoint{3.326353in}{11.429592in}}%
\pgfpathlineto{\pgfqpoint{3.329306in}{11.429592in}}%
\pgfpathlineto{\pgfqpoint{3.332259in}{11.518436in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.338166in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317056in}{11.428907in}}%
\pgfpathlineto{\pgfqpoint{3.327994in}{11.429418in}}%
\pgfpathlineto{\pgfqpoint{3.338931in}{11.429518in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{11.496817in}}%
\pgfpathlineto{\pgfqpoint{3.360806in}{11.627418in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{11.758686in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.404555in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.415493in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.426430in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.437367in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.448305in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.459242in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.470179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.502991in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.513929in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.524866in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.535803in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.563147in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.574084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.585022in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.595959in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.617834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.628771in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.639708in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.650646in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.661583in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.694395in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.705332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.716270in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.727207in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.738144in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.749082in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.760019in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.770956in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.787362in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.798300in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.820175in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.831112in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.842049in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.863924in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.874861in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.885799in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.896736in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.907673in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{11.425340in}}%
\pgfpathlineto{\pgfqpoint{3.315525in}{11.424410in}}%
\pgfpathlineto{\pgfqpoint{3.319463in}{11.424663in}}%
\pgfpathlineto{\pgfqpoint{3.323400in}{11.425949in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{11.426883in}}%
\pgfpathlineto{\pgfqpoint{3.331275in}{11.427395in}}%
\pgfpathlineto{\pgfqpoint{3.335212in}{11.429115in}}%
\pgfpathlineto{\pgfqpoint{3.339150in}{11.430463in}}%
\pgfpathlineto{\pgfqpoint{3.343087in}{11.430881in}}%
\pgfpathlineto{\pgfqpoint{3.347025in}{11.429998in}}%
\pgfpathlineto{\pgfqpoint{3.350962in}{11.430602in}}%
\pgfpathlineto{\pgfqpoint{3.354900in}{11.429301in}}%
\pgfpathlineto{\pgfqpoint{3.358837in}{11.427720in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{11.427023in}}%
\pgfpathlineto{\pgfqpoint{3.366712in}{11.426744in}}%
\pgfpathlineto{\pgfqpoint{3.370649in}{11.426558in}}%
\pgfpathlineto{\pgfqpoint{3.374587in}{11.426651in}}%
\pgfpathlineto{\pgfqpoint{3.378524in}{11.428046in}}%
\pgfpathlineto{\pgfqpoint{3.382681in}{11.430649in}}%
\pgfpathlineto{\pgfqpoint{3.386399in}{11.431114in}}%
\pgfpathlineto{\pgfqpoint{3.390337in}{11.430835in}}%
\pgfpathlineto{\pgfqpoint{3.394274in}{11.431811in}}%
\pgfpathlineto{\pgfqpoint{3.398212in}{11.431021in}}%
\pgfpathlineto{\pgfqpoint{3.402149in}{11.429440in}}%
\pgfpathlineto{\pgfqpoint{3.406086in}{11.429812in}}%
\pgfpathlineto{\pgfqpoint{3.410024in}{11.430184in}}%
\pgfpathlineto{\pgfqpoint{3.413961in}{11.484668in}}%
\pgfpathlineto{\pgfqpoint{3.417899in}{11.566302in}}%
\pgfpathlineto{\pgfqpoint{3.421836in}{11.648679in}}%
\pgfpathlineto{\pgfqpoint{3.425774in}{11.730824in}}%
\pgfpathlineto{\pgfqpoint{3.429711in}{11.812968in}}%
\pgfpathlineto{\pgfqpoint{3.433649in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.437586in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.441524in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.445461in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.449398in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.453336in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.457273in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.461211in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.465148in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.473023in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.476961in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.481117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.484835in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.488773in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.492710in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.496648in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.504523in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.508460in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.512398in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.516335in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.520272in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.532085in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.536022in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.539960in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.543897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.547835in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.551772in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.555709in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.559647in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.563584in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.567522in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.571459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.575397in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.579553in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.587209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.591146in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.595084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.599021in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.602959in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.606896in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.610834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.614771in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.618709in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.622646in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.626583in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.630521in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.634458in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.638396in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.642333in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.646271in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.650208in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.654146in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.658083in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.662020in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.665958in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.669895in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.673833in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.677989in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.681708in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.683458in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{IceHockey}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{11.423503in}}{\pgfqpoint{5.233739in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{11.424394in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.423503in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{11.423674in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{11.423640in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{11.423640in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{11.423606in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{11.423640in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{11.423640in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{11.423811in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{11.423914in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{11.424154in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{11.424257in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{11.424326in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{11.424497in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{11.424223in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{11.425012in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{11.425183in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{11.424600in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{11.426658in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{11.429333in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{11.488602in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{11.555279in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{11.444151in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{11.434684in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{11.436365in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{11.437702in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{11.435199in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{11.429265in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{11.427001in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{11.425766in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{11.425320in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{11.424909in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{11.424703in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{11.424394in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{11.424291in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{11.424291in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{11.424291in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{11.424360in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{11.424291in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{11.424429in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.424394in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.424394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632314in}{11.422001in}}{\pgfqpoint{4.689819in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{4.632314in}{11.427044in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{11.422070in}}%
\pgfpathlineto{\pgfqpoint{4.632959in}{11.422025in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{11.422001in}}%
\pgfpathlineto{\pgfqpoint{4.634248in}{11.422070in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{11.422143in}}%
\pgfpathlineto{\pgfqpoint{4.635537in}{11.422216in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{11.422216in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{11.422289in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{11.422543in}}%
\pgfpathlineto{\pgfqpoint{4.638245in}{11.422834in}}%
\pgfpathlineto{\pgfqpoint{4.638890in}{11.422907in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{11.423052in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{11.422907in}}%
\pgfpathlineto{\pgfqpoint{4.640824in}{11.422470in}}%
\pgfpathlineto{\pgfqpoint{4.641468in}{11.422216in}}%
\pgfpathlineto{\pgfqpoint{4.642113in}{11.422070in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{11.422070in}}%
\pgfpathlineto{\pgfqpoint{4.643531in}{11.422361in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.422289in}}%
\pgfpathlineto{\pgfqpoint{4.644821in}{11.422361in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{11.422434in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{11.422580in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{11.422834in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{11.422980in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{11.423052in}}%
\pgfpathlineto{\pgfqpoint{4.648818in}{11.422761in}}%
\pgfpathlineto{\pgfqpoint{4.649462in}{11.422507in}}%
\pgfpathlineto{\pgfqpoint{4.650107in}{11.422507in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{11.422361in}}%
\pgfpathlineto{\pgfqpoint{4.651396in}{11.422507in}}%
\pgfpathlineto{\pgfqpoint{4.652041in}{11.422434in}}%
\pgfpathlineto{\pgfqpoint{4.652686in}{11.422580in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{11.422507in}}%
\pgfpathlineto{\pgfqpoint{4.653975in}{11.422434in}}%
\pgfpathlineto{\pgfqpoint{4.654749in}{11.422361in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{11.422543in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{11.422980in}}%
\pgfpathlineto{\pgfqpoint{4.656683in}{11.423489in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{11.423889in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{11.424543in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{11.425089in}}%
\pgfpathlineto{\pgfqpoint{4.659261in}{11.426180in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{11.426362in}}%
\pgfpathlineto{\pgfqpoint{4.660679in}{11.426326in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{11.426944in}}%
\pgfpathlineto{\pgfqpoint{4.661969in}{11.426617in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{11.426398in}}%
\pgfpathlineto{\pgfqpoint{4.663258in}{11.426144in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{11.426326in}}%
\pgfpathlineto{\pgfqpoint{4.664547in}{11.427598in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{11.429999in}}%
\pgfpathlineto{\pgfqpoint{4.665966in}{11.431017in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{11.433454in}}%
\pgfpathlineto{\pgfqpoint{4.667255in}{11.436182in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{11.437091in}}%
\pgfpathlineto{\pgfqpoint{4.668544in}{11.438873in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{11.448220in}}%
\pgfpathlineto{\pgfqpoint{4.669834in}{11.481061in}}%
\pgfpathlineto{\pgfqpoint{4.670478in}{11.513903in}}%
\pgfpathlineto{\pgfqpoint{4.671252in}{11.546417in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{11.579731in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{11.586860in}}%
\pgfpathlineto{\pgfqpoint{4.673186in}{11.587732in}}%
\pgfpathlineto{\pgfqpoint{4.673831in}{11.588387in}}%
\pgfpathlineto{\pgfqpoint{4.674475in}{11.588824in}}%
\pgfpathlineto{\pgfqpoint{4.675120in}{11.588496in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{11.587514in}}%
\pgfpathlineto{\pgfqpoint{4.676538in}{11.588060in}}%
\pgfpathlineto{\pgfqpoint{4.677183in}{11.588278in}}%
\pgfpathlineto{\pgfqpoint{4.677828in}{11.590024in}}%
\pgfpathlineto{\pgfqpoint{4.678472in}{11.590351in}}%
\pgfpathlineto{\pgfqpoint{4.679117in}{11.590024in}}%
\pgfpathlineto{\pgfqpoint{4.679762in}{11.589587in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{11.588933in}}%
\pgfpathlineto{\pgfqpoint{4.681051in}{11.588387in}}%
\pgfpathlineto{\pgfqpoint{4.681825in}{11.590569in}}%
\pgfpathlineto{\pgfqpoint{4.682469in}{11.591442in}}%
\pgfpathlineto{\pgfqpoint{4.683114in}{11.592315in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{11.593624in}}%
\pgfpathlineto{\pgfqpoint{4.684403in}{11.593188in}}%
\pgfpathlineto{\pgfqpoint{4.685048in}{11.593515in}}%
\pgfpathlineto{\pgfqpoint{4.685693in}{11.595588in}}%
\pgfpathlineto{\pgfqpoint{4.686337in}{11.598643in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{11.605626in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{11.611191in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{11.621556in}}%
\pgfpathlineto{\pgfqpoint{4.689045in}{11.637425in}}%
\pgfpathlineto{\pgfqpoint{4.689690in}{11.645283in}}%
\pgfpathlineto{\pgfqpoint{4.689819in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689819in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689819in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689690in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689045in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.686337in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.685693in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.685048in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.684403in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.683114in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.682469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.681825in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.681051in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.679762in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.679117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.678472in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.677828in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.677183in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.676538in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.675120in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.674475in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.673831in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.673186in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.671252in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.670478in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.669834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.668544in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.667255in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.665966in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.664547in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.663258in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.661969in}{11.790055in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{11.738047in}}%
\pgfpathlineto{\pgfqpoint{4.660679in}{11.651997in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{11.566129in}}%
\pgfpathlineto{\pgfqpoint{4.659261in}{11.500337in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{11.445529in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{11.442946in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{11.440110in}}%
\pgfpathlineto{\pgfqpoint{4.656683in}{11.436473in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{11.434509in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{11.433454in}}%
\pgfpathlineto{\pgfqpoint{4.654749in}{11.432763in}}%
\pgfpathlineto{\pgfqpoint{4.653975in}{11.432363in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{11.431890in}}%
\pgfpathlineto{\pgfqpoint{4.652686in}{11.430108in}}%
\pgfpathlineto{\pgfqpoint{4.652041in}{11.430799in}}%
\pgfpathlineto{\pgfqpoint{4.651396in}{11.431381in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{11.430799in}}%
\pgfpathlineto{\pgfqpoint{4.650107in}{11.430981in}}%
\pgfpathlineto{\pgfqpoint{4.649462in}{11.429381in}}%
\pgfpathlineto{\pgfqpoint{4.648818in}{11.428726in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{11.429126in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{11.429235in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{11.429744in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{11.429890in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{11.430399in}}%
\pgfpathlineto{\pgfqpoint{4.644821in}{11.429562in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.429271in}}%
\pgfpathlineto{\pgfqpoint{4.643531in}{11.428071in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{11.427271in}}%
\pgfpathlineto{\pgfqpoint{4.642113in}{11.427780in}}%
\pgfpathlineto{\pgfqpoint{4.641468in}{11.427962in}}%
\pgfpathlineto{\pgfqpoint{4.640824in}{11.428253in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{11.429053in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{11.429344in}}%
\pgfpathlineto{\pgfqpoint{4.638890in}{11.428799in}}%
\pgfpathlineto{\pgfqpoint{4.638245in}{11.428435in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{11.428144in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{11.428180in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{11.427526in}}%
\pgfpathlineto{\pgfqpoint{4.635537in}{11.427344in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{11.427271in}}%
\pgfpathlineto{\pgfqpoint{4.634248in}{11.426762in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{11.426321in}}%
\pgfpathlineto{\pgfqpoint{4.632959in}{11.426144in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{11.427044in}}%
\pgfpathlineto{\pgfqpoint{4.632314in}{11.427044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{11.421925in}}{\pgfqpoint{4.645981in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{11.426085in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633485in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633774in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633918in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634207in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634929in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635073in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635218in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635362in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635651in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.636084in}{11.422223in}}%
\pgfpathlineto{\pgfqpoint{4.636228in}{11.422223in}}%
\pgfpathlineto{\pgfqpoint{4.636373in}{11.422247in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{11.422343in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{11.422271in}}%
\pgfpathlineto{\pgfqpoint{4.636806in}{11.422116in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{11.422164in}}%
\pgfpathlineto{\pgfqpoint{4.637095in}{11.422068in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{4.637384in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{4.637528in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.637672in}{11.422426in}}%
\pgfpathlineto{\pgfqpoint{4.637817in}{11.422904in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{11.422928in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{11.422928in}}%
\pgfpathlineto{\pgfqpoint{4.638250in}{11.422928in}}%
\pgfpathlineto{\pgfqpoint{4.638395in}{11.422247in}}%
\pgfpathlineto{\pgfqpoint{4.638539in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.638683in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.638972in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.639261in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.639405in}{11.421949in}}%
\pgfpathlineto{\pgfqpoint{4.639550in}{11.422283in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{11.422307in}}%
\pgfpathlineto{\pgfqpoint{4.639839in}{11.422307in}}%
\pgfpathlineto{\pgfqpoint{4.639983in}{11.422307in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{11.422426in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{11.422689in}}%
\pgfpathlineto{\pgfqpoint{4.640416in}{11.422737in}}%
\pgfpathlineto{\pgfqpoint{4.640566in}{11.422737in}}%
\pgfpathlineto{\pgfqpoint{4.640705in}{11.422737in}}%
\pgfpathlineto{\pgfqpoint{4.640849in}{11.422450in}}%
\pgfpathlineto{\pgfqpoint{4.640994in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641138in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641283in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641571in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.641860in}{11.422259in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{11.422307in}}%
\pgfpathlineto{\pgfqpoint{4.642149in}{11.422307in}}%
\pgfpathlineto{\pgfqpoint{4.642293in}{11.422331in}}%
\pgfpathlineto{\pgfqpoint{4.642438in}{11.422594in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{11.422809in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{11.423477in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{11.423716in}}%
\pgfpathlineto{\pgfqpoint{4.643016in}{11.424516in}}%
\pgfpathlineto{\pgfqpoint{4.643160in}{11.452210in}}%
\pgfpathlineto{\pgfqpoint{4.643304in}{11.486699in}}%
\pgfpathlineto{\pgfqpoint{4.643449in}{11.519970in}}%
\pgfpathlineto{\pgfqpoint{4.643593in}{11.553814in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{11.587180in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{11.586213in}}%
\pgfpathlineto{\pgfqpoint{4.644026in}{11.585640in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.585425in}}%
\pgfpathlineto{\pgfqpoint{4.644315in}{11.584601in}}%
\pgfpathlineto{\pgfqpoint{4.644460in}{11.583598in}}%
\pgfpathlineto{\pgfqpoint{4.644604in}{11.582702in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{11.582272in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{11.582702in}}%
\pgfpathlineto{\pgfqpoint{4.645037in}{11.582845in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{11.583419in}}%
\pgfpathlineto{\pgfqpoint{4.645336in}{11.584959in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{11.585891in}}%
\pgfpathlineto{\pgfqpoint{4.645615in}{11.586106in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{11.591246in}}%
\pgfpathlineto{\pgfqpoint{4.645904in}{11.593191in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645904in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645615in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645336in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645037in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644604in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644460in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644315in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644026in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643593in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643449in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643304in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643160in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643016in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642438in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642293in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642149in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.641860in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.641571in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.641283in}{11.791344in}}%
\pgfpathlineto{\pgfqpoint{4.641138in}{11.758359in}}%
\pgfpathlineto{\pgfqpoint{4.640994in}{11.725614in}}%
\pgfpathlineto{\pgfqpoint{4.640849in}{11.693012in}}%
\pgfpathlineto{\pgfqpoint{4.640705in}{11.664661in}}%
\pgfpathlineto{\pgfqpoint{4.640566in}{11.664566in}}%
\pgfpathlineto{\pgfqpoint{4.640416in}{11.664351in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{11.664016in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{11.663610in}}%
\pgfpathlineto{\pgfqpoint{4.639983in}{11.663921in}}%
\pgfpathlineto{\pgfqpoint{4.639839in}{11.663921in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{11.664064in}}%
\pgfpathlineto{\pgfqpoint{4.639550in}{11.664112in}}%
\pgfpathlineto{\pgfqpoint{4.639405in}{11.664279in}}%
\pgfpathlineto{\pgfqpoint{4.639261in}{11.664542in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{11.664542in}}%
\pgfpathlineto{\pgfqpoint{4.638972in}{11.664064in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{11.663801in}}%
\pgfpathlineto{\pgfqpoint{4.638683in}{11.663658in}}%
\pgfpathlineto{\pgfqpoint{4.638539in}{11.663634in}}%
\pgfpathlineto{\pgfqpoint{4.638395in}{11.664327in}}%
\pgfpathlineto{\pgfqpoint{4.638250in}{11.665043in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{11.665449in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{11.665187in}}%
\pgfpathlineto{\pgfqpoint{4.637817in}{11.664613in}}%
\pgfpathlineto{\pgfqpoint{4.637672in}{11.663754in}}%
\pgfpathlineto{\pgfqpoint{4.637528in}{11.663419in}}%
\pgfpathlineto{\pgfqpoint{4.637384in}{11.663252in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{11.663467in}}%
\pgfpathlineto{\pgfqpoint{4.637095in}{11.663968in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{11.664207in}}%
\pgfpathlineto{\pgfqpoint{4.636806in}{11.664446in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{11.664446in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{11.664160in}}%
\pgfpathlineto{\pgfqpoint{4.636373in}{11.663777in}}%
\pgfpathlineto{\pgfqpoint{4.636228in}{11.653018in}}%
\pgfpathlineto{\pgfqpoint{4.636084in}{11.602980in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{11.552847in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{11.503072in}}%
\pgfpathlineto{\pgfqpoint{4.635651in}{11.453225in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{11.424719in}}%
\pgfpathlineto{\pgfqpoint{4.635362in}{11.425699in}}%
\pgfpathlineto{\pgfqpoint{4.635218in}{11.426451in}}%
\pgfpathlineto{\pgfqpoint{4.635073in}{11.426714in}}%
\pgfpathlineto{\pgfqpoint{4.634929in}{11.426642in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{11.425937in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{11.426033in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{11.426976in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{11.426738in}}%
\pgfpathlineto{\pgfqpoint{4.634207in}{11.426666in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{11.426379in}}%
\pgfpathlineto{\pgfqpoint{4.633918in}{11.424504in}}%
\pgfpathlineto{\pgfqpoint{4.633774in}{11.423167in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{11.423083in}}%
\pgfpathlineto{\pgfqpoint{4.633485in}{11.423883in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{11.424875in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{11.425531in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{11.426045in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.426546in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{11.426382in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{11.426557in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{11.426400in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{11.426138in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.426085in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{11.426085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.954520in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.954520in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{11.421925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=11.379301in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{11.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317385in, y=11.779363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{11.423948in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{11.423983in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{11.423914in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{11.423983in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{11.423983in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{11.423983in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{11.423948in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{11.424086in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{11.424291in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{11.424532in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{11.424840in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{11.425320in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{11.426281in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{11.428270in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{11.431117in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{11.436605in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{11.435473in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{11.431803in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{11.429333in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{11.488602in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632314in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.632959in}{11.424175in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{11.424211in}}%
\pgfpathlineto{\pgfqpoint{4.634248in}{11.424471in}}%
\pgfpathlineto{\pgfqpoint{4.634893in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.635537in}{11.425016in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{11.425016in}}%
\pgfpathlineto{\pgfqpoint{4.636827in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.637471in}{11.425198in}}%
\pgfpathlineto{\pgfqpoint{4.638245in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.638890in}{11.424653in}}%
\pgfpathlineto{\pgfqpoint{4.639534in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.640824in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.641468in}{11.424471in}}%
\pgfpathlineto{\pgfqpoint{4.642113in}{11.424107in}}%
\pgfpathlineto{\pgfqpoint{4.642758in}{11.424107in}}%
\pgfpathlineto{\pgfqpoint{4.643531in}{11.424653in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.425016in}}%
\pgfpathlineto{\pgfqpoint{4.644821in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.645465in}{11.426107in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{11.425380in}}%
\pgfpathlineto{\pgfqpoint{4.646755in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.647399in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.648044in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.648818in}{11.425198in}}%
\pgfpathlineto{\pgfqpoint{4.649462in}{11.425016in}}%
\pgfpathlineto{\pgfqpoint{4.650107in}{11.425198in}}%
\pgfpathlineto{\pgfqpoint{4.650752in}{11.424834in}}%
\pgfpathlineto{\pgfqpoint{4.651396in}{11.425198in}}%
\pgfpathlineto{\pgfqpoint{4.652041in}{11.425198in}}%
\pgfpathlineto{\pgfqpoint{4.652686in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.653330in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.653975in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.654749in}{11.425562in}}%
\pgfpathlineto{\pgfqpoint{4.655393in}{11.425925in}}%
\pgfpathlineto{\pgfqpoint{4.656038in}{11.427017in}}%
\pgfpathlineto{\pgfqpoint{4.656683in}{11.428289in}}%
\pgfpathlineto{\pgfqpoint{4.657327in}{11.428835in}}%
\pgfpathlineto{\pgfqpoint{4.657972in}{11.429744in}}%
\pgfpathlineto{\pgfqpoint{4.658617in}{11.430108in}}%
\pgfpathlineto{\pgfqpoint{4.659261in}{11.431199in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{11.431926in}}%
\pgfpathlineto{\pgfqpoint{4.660679in}{11.433017in}}%
\pgfpathlineto{\pgfqpoint{4.661324in}{11.435745in}}%
\pgfpathlineto{\pgfqpoint{4.661969in}{11.435200in}}%
\pgfpathlineto{\pgfqpoint{4.662613in}{11.435200in}}%
\pgfpathlineto{\pgfqpoint{4.663258in}{11.436473in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{11.436654in}}%
\pgfpathlineto{\pgfqpoint{4.664547in}{11.455203in}}%
\pgfpathlineto{\pgfqpoint{4.665321in}{11.543762in}}%
\pgfpathlineto{\pgfqpoint{4.665966in}{11.631048in}}%
\pgfpathlineto{\pgfqpoint{4.666610in}{11.717971in}}%
\pgfpathlineto{\pgfqpoint{4.667255in}{11.804894in}}%
\pgfpathlineto{\pgfqpoint{4.667900in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.668544in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.669189in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.669834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.670478in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.671252in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.671897in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.673186in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.673831in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.674475in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.675120in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.675765in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.676538in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.677183in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.677828in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.678472in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.679117in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.679762in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.680406in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.681051in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.681825in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.682469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.683114in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.683759in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.684403in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.685048in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.685693in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.686337in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.686982in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.687756in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.688400in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689045in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689690in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.689819in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632329in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.632474in}{11.422635in}}%
\pgfpathlineto{\pgfqpoint{4.632618in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.632763in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.632907in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.633051in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.633196in}{11.422044in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633485in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633629in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633774in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.633918in}{11.422462in}}%
\pgfpathlineto{\pgfqpoint{4.634062in}{11.422462in}}%
\pgfpathlineto{\pgfqpoint{4.634207in}{11.422462in}}%
\pgfpathlineto{\pgfqpoint{4.634351in}{11.422462in}}%
\pgfpathlineto{\pgfqpoint{4.634506in}{11.422283in}}%
\pgfpathlineto{\pgfqpoint{4.634640in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634784in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.634929in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635073in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635218in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635362in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635506in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{4.635651in}{11.422343in}}%
\pgfpathlineto{\pgfqpoint{4.635795in}{11.422343in}}%
\pgfpathlineto{\pgfqpoint{4.635940in}{11.423179in}}%
\pgfpathlineto{\pgfqpoint{4.636084in}{11.424015in}}%
\pgfpathlineto{\pgfqpoint{4.636228in}{11.424672in}}%
\pgfpathlineto{\pgfqpoint{4.636373in}{11.424612in}}%
\pgfpathlineto{\pgfqpoint{4.636517in}{11.425269in}}%
\pgfpathlineto{\pgfqpoint{4.636662in}{11.425209in}}%
\pgfpathlineto{\pgfqpoint{4.636806in}{11.425209in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{11.425209in}}%
\pgfpathlineto{\pgfqpoint{4.637095in}{11.424672in}}%
\pgfpathlineto{\pgfqpoint{4.637239in}{11.423836in}}%
\pgfpathlineto{\pgfqpoint{4.637384in}{11.423059in}}%
\pgfpathlineto{\pgfqpoint{4.637528in}{11.422403in}}%
\pgfpathlineto{\pgfqpoint{4.637672in}{11.422761in}}%
\pgfpathlineto{\pgfqpoint{4.637817in}{11.424313in}}%
\pgfpathlineto{\pgfqpoint{4.637961in}{11.425627in}}%
\pgfpathlineto{\pgfqpoint{4.638116in}{11.425508in}}%
\pgfpathlineto{\pgfqpoint{4.638250in}{11.425448in}}%
\pgfpathlineto{\pgfqpoint{4.638395in}{11.424552in}}%
\pgfpathlineto{\pgfqpoint{4.638539in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.638683in}{11.422880in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{11.423537in}}%
\pgfpathlineto{\pgfqpoint{4.638972in}{11.424194in}}%
\pgfpathlineto{\pgfqpoint{4.639117in}{11.425030in}}%
\pgfpathlineto{\pgfqpoint{4.639261in}{11.425030in}}%
\pgfpathlineto{\pgfqpoint{4.639405in}{11.424313in}}%
\pgfpathlineto{\pgfqpoint{4.639550in}{11.424612in}}%
\pgfpathlineto{\pgfqpoint{4.639694in}{11.424373in}}%
\pgfpathlineto{\pgfqpoint{4.639839in}{11.424134in}}%
\pgfpathlineto{\pgfqpoint{4.639983in}{11.424313in}}%
\pgfpathlineto{\pgfqpoint{4.640127in}{11.424791in}}%
\pgfpathlineto{\pgfqpoint{4.640272in}{11.425090in}}%
\pgfpathlineto{\pgfqpoint{4.640416in}{11.426343in}}%
\pgfpathlineto{\pgfqpoint{4.640566in}{11.425806in}}%
\pgfpathlineto{\pgfqpoint{4.640705in}{11.425448in}}%
\pgfpathlineto{\pgfqpoint{4.640849in}{11.424970in}}%
\pgfpathlineto{\pgfqpoint{4.640994in}{11.424492in}}%
\pgfpathlineto{\pgfqpoint{4.641138in}{11.423418in}}%
\pgfpathlineto{\pgfqpoint{4.641283in}{11.424194in}}%
\pgfpathlineto{\pgfqpoint{4.641427in}{11.426582in}}%
\pgfpathlineto{\pgfqpoint{4.641571in}{11.427359in}}%
\pgfpathlineto{\pgfqpoint{4.641726in}{11.427896in}}%
\pgfpathlineto{\pgfqpoint{4.641860in}{11.429269in}}%
\pgfpathlineto{\pgfqpoint{4.642005in}{11.428732in}}%
\pgfpathlineto{\pgfqpoint{4.642149in}{11.432374in}}%
\pgfpathlineto{\pgfqpoint{4.642293in}{11.514835in}}%
\pgfpathlineto{\pgfqpoint{4.642438in}{11.596877in}}%
\pgfpathlineto{\pgfqpoint{4.642582in}{11.679159in}}%
\pgfpathlineto{\pgfqpoint{4.642727in}{11.762276in}}%
\pgfpathlineto{\pgfqpoint{4.642871in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643016in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643160in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643304in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643449in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643593in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644026in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644315in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644460in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644604in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644748in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.644893in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645037in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645182in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645336in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645615in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645759in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645904in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{4.645981in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Kangaroo}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{11.423240in}}{\pgfqpoint{6.552203in}{11.741734in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{11.424224in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.423442in}}%
\pgfpathlineto{\pgfqpoint{5.972763in}{11.423442in}}%
\pgfpathlineto{\pgfqpoint{5.992744in}{11.423413in}}%
\pgfpathlineto{\pgfqpoint{6.012724in}{11.423471in}}%
\pgfpathlineto{\pgfqpoint{6.032705in}{11.423355in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{11.423413in}}%
\pgfpathlineto{\pgfqpoint{6.072666in}{11.423442in}}%
\pgfpathlineto{\pgfqpoint{6.092647in}{11.423500in}}%
\pgfpathlineto{\pgfqpoint{6.112628in}{11.423384in}}%
\pgfpathlineto{\pgfqpoint{6.132609in}{11.423500in}}%
\pgfpathlineto{\pgfqpoint{6.152589in}{11.423442in}}%
\pgfpathlineto{\pgfqpoint{6.172570in}{11.423355in}}%
\pgfpathlineto{\pgfqpoint{6.192551in}{11.423355in}}%
\pgfpathlineto{\pgfqpoint{6.212531in}{11.423240in}}%
\pgfpathlineto{\pgfqpoint{6.232512in}{11.423963in}}%
\pgfpathlineto{\pgfqpoint{6.252493in}{11.426250in}}%
\pgfpathlineto{\pgfqpoint{6.272473in}{11.428277in}}%
\pgfpathlineto{\pgfqpoint{6.292454in}{11.430593in}}%
\pgfpathlineto{\pgfqpoint{6.312435in}{11.433344in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{11.448833in}}%
\pgfpathlineto{\pgfqpoint{6.352396in}{11.473789in}}%
\pgfpathlineto{\pgfqpoint{6.372377in}{11.480375in}}%
\pgfpathlineto{\pgfqpoint{6.392357in}{11.491956in}}%
\pgfpathlineto{\pgfqpoint{6.412338in}{11.503087in}}%
\pgfpathlineto{\pgfqpoint{6.432319in}{11.522977in}}%
\pgfpathlineto{\pgfqpoint{6.452300in}{11.566288in}}%
\pgfpathlineto{\pgfqpoint{6.472280in}{11.581054in}}%
\pgfpathlineto{\pgfqpoint{6.492261in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.512242in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.532222in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.532222in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.512242in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.492261in}{11.617185in}}%
\pgfpathlineto{\pgfqpoint{6.472280in}{11.596369in}}%
\pgfpathlineto{\pgfqpoint{6.452300in}{11.596369in}}%
\pgfpathlineto{\pgfqpoint{6.432319in}{11.591042in}}%
\pgfpathlineto{\pgfqpoint{6.412338in}{11.587712in}}%
\pgfpathlineto{\pgfqpoint{6.392357in}{11.585049in}}%
\pgfpathlineto{\pgfqpoint{6.372377in}{11.583486in}}%
\pgfpathlineto{\pgfqpoint{6.352396in}{11.583312in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{11.582530in}}%
\pgfpathlineto{\pgfqpoint{6.312435in}{11.459892in}}%
\pgfpathlineto{\pgfqpoint{6.292454in}{11.443867in}}%
\pgfpathlineto{\pgfqpoint{6.272473in}{11.439134in}}%
\pgfpathlineto{\pgfqpoint{6.252493in}{11.431230in}}%
\pgfpathlineto{\pgfqpoint{6.232512in}{11.428045in}}%
\pgfpathlineto{\pgfqpoint{6.212531in}{11.425932in}}%
\pgfpathlineto{\pgfqpoint{6.192551in}{11.425035in}}%
\pgfpathlineto{\pgfqpoint{6.172570in}{11.424484in}}%
\pgfpathlineto{\pgfqpoint{6.152589in}{11.424311in}}%
\pgfpathlineto{\pgfqpoint{6.132609in}{11.424137in}}%
\pgfpathlineto{\pgfqpoint{6.112628in}{11.424282in}}%
\pgfpathlineto{\pgfqpoint{6.092647in}{11.424224in}}%
\pgfpathlineto{\pgfqpoint{6.072666in}{11.424137in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{11.424224in}}%
\pgfpathlineto{\pgfqpoint{6.032705in}{11.424137in}}%
\pgfpathlineto{\pgfqpoint{6.012724in}{11.424224in}}%
\pgfpathlineto{\pgfqpoint{5.992744in}{11.424166in}}%
\pgfpathlineto{\pgfqpoint{5.972763in}{11.424195in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.424224in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.424224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.954013in}{11.421980in}}{\pgfqpoint{6.554337in}{11.741734in}}{%
\pgfpathmoveto{\pgfqpoint{5.954013in}{11.425980in}}%
\pgfpathlineto{\pgfqpoint{5.954013in}{11.421980in}}%
\pgfpathlineto{\pgfqpoint{5.960163in}{11.422058in}}%
\pgfpathlineto{\pgfqpoint{5.966314in}{11.422116in}}%
\pgfpathlineto{\pgfqpoint{5.972465in}{11.422583in}}%
\pgfpathlineto{\pgfqpoint{5.978616in}{11.422955in}}%
\pgfpathlineto{\pgfqpoint{5.984767in}{11.423700in}}%
\pgfpathlineto{\pgfqpoint{5.990918in}{11.424843in}}%
\pgfpathlineto{\pgfqpoint{5.997069in}{11.426114in}}%
\pgfpathlineto{\pgfqpoint{6.003219in}{11.428785in}}%
\pgfpathlineto{\pgfqpoint{6.009370in}{11.433266in}}%
\pgfpathlineto{\pgfqpoint{6.015521in}{11.440508in}}%
\pgfpathlineto{\pgfqpoint{6.021672in}{11.452873in}}%
\pgfpathlineto{\pgfqpoint{6.027823in}{11.475100in}}%
\pgfpathlineto{\pgfqpoint{6.033974in}{11.503221in}}%
\pgfpathlineto{\pgfqpoint{6.040125in}{11.530032in}}%
\pgfpathlineto{\pgfqpoint{6.046275in}{11.553633in}}%
\pgfpathlineto{\pgfqpoint{6.052426in}{11.571764in}}%
\pgfpathlineto{\pgfqpoint{6.058577in}{11.579853in}}%
\pgfpathlineto{\pgfqpoint{6.064728in}{11.580341in}}%
\pgfpathlineto{\pgfqpoint{6.070879in}{11.580328in}}%
\pgfpathlineto{\pgfqpoint{6.077030in}{11.580303in}}%
\pgfpathlineto{\pgfqpoint{6.083181in}{11.580341in}}%
\pgfpathlineto{\pgfqpoint{6.089331in}{11.580226in}}%
\pgfpathlineto{\pgfqpoint{6.095482in}{11.580097in}}%
\pgfpathlineto{\pgfqpoint{6.101633in}{11.580187in}}%
\pgfpathlineto{\pgfqpoint{6.107784in}{11.580084in}}%
\pgfpathlineto{\pgfqpoint{6.113935in}{11.579905in}}%
\pgfpathlineto{\pgfqpoint{6.120086in}{11.579995in}}%
\pgfpathlineto{\pgfqpoint{6.126237in}{11.579892in}}%
\pgfpathlineto{\pgfqpoint{6.132387in}{11.579622in}}%
\pgfpathlineto{\pgfqpoint{6.138538in}{11.579661in}}%
\pgfpathlineto{\pgfqpoint{6.144689in}{11.579430in}}%
\pgfpathlineto{\pgfqpoint{6.150840in}{11.579494in}}%
\pgfpathlineto{\pgfqpoint{6.156991in}{11.579442in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{11.579494in}}%
\pgfpathlineto{\pgfqpoint{6.169293in}{11.579301in}}%
\pgfpathlineto{\pgfqpoint{6.175443in}{11.579365in}}%
\pgfpathlineto{\pgfqpoint{6.181594in}{11.579404in}}%
\pgfpathlineto{\pgfqpoint{6.187745in}{11.579430in}}%
\pgfpathlineto{\pgfqpoint{6.193896in}{11.579353in}}%
\pgfpathlineto{\pgfqpoint{6.200047in}{11.579609in}}%
\pgfpathlineto{\pgfqpoint{6.206198in}{11.579815in}}%
\pgfpathlineto{\pgfqpoint{6.212349in}{11.579481in}}%
\pgfpathlineto{\pgfqpoint{6.218500in}{11.579609in}}%
\pgfpathlineto{\pgfqpoint{6.224650in}{11.579571in}}%
\pgfpathlineto{\pgfqpoint{6.230801in}{11.579571in}}%
\pgfpathlineto{\pgfqpoint{6.236952in}{11.579545in}}%
\pgfpathlineto{\pgfqpoint{6.243103in}{11.579699in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{11.579661in}}%
\pgfpathlineto{\pgfqpoint{6.255405in}{11.579892in}}%
\pgfpathlineto{\pgfqpoint{6.261556in}{11.579828in}}%
\pgfpathlineto{\pgfqpoint{6.267706in}{11.579789in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{11.579828in}}%
\pgfpathlineto{\pgfqpoint{6.280008in}{11.579789in}}%
\pgfpathlineto{\pgfqpoint{6.286159in}{11.579648in}}%
\pgfpathlineto{\pgfqpoint{6.292310in}{11.579622in}}%
\pgfpathlineto{\pgfqpoint{6.298461in}{11.579597in}}%
\pgfpathlineto{\pgfqpoint{6.304612in}{11.579751in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{11.579969in}}%
\pgfpathlineto{\pgfqpoint{6.316913in}{11.580174in}}%
\pgfpathlineto{\pgfqpoint{6.323064in}{11.580341in}}%
\pgfpathlineto{\pgfqpoint{6.329215in}{11.580418in}}%
\pgfpathlineto{\pgfqpoint{6.335366in}{11.580367in}}%
\pgfpathlineto{\pgfqpoint{6.341517in}{11.580110in}}%
\pgfpathlineto{\pgfqpoint{6.347668in}{11.580007in}}%
\pgfpathlineto{\pgfqpoint{6.353818in}{11.579866in}}%
\pgfpathlineto{\pgfqpoint{6.359969in}{11.579956in}}%
\pgfpathlineto{\pgfqpoint{6.366120in}{11.579815in}}%
\pgfpathlineto{\pgfqpoint{6.372271in}{11.579943in}}%
\pgfpathlineto{\pgfqpoint{6.378422in}{11.579892in}}%
\pgfpathlineto{\pgfqpoint{6.384573in}{11.580059in}}%
\pgfpathlineto{\pgfqpoint{6.390724in}{11.579982in}}%
\pgfpathlineto{\pgfqpoint{6.396874in}{11.579866in}}%
\pgfpathlineto{\pgfqpoint{6.403025in}{11.579892in}}%
\pgfpathlineto{\pgfqpoint{6.409176in}{11.579879in}}%
\pgfpathlineto{\pgfqpoint{6.415327in}{11.579622in}}%
\pgfpathlineto{\pgfqpoint{6.421478in}{11.579571in}}%
\pgfpathlineto{\pgfqpoint{6.427629in}{11.579661in}}%
\pgfpathlineto{\pgfqpoint{6.433780in}{11.579686in}}%
\pgfpathlineto{\pgfqpoint{6.439931in}{11.579584in}}%
\pgfpathlineto{\pgfqpoint{6.446081in}{11.579725in}}%
\pgfpathlineto{\pgfqpoint{6.452232in}{11.579712in}}%
\pgfpathlineto{\pgfqpoint{6.458383in}{11.579686in}}%
\pgfpathlineto{\pgfqpoint{6.464534in}{11.579327in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{11.579353in}}%
\pgfpathlineto{\pgfqpoint{6.476836in}{11.578942in}}%
\pgfpathlineto{\pgfqpoint{6.482987in}{11.578916in}}%
\pgfpathlineto{\pgfqpoint{6.489137in}{11.578890in}}%
\pgfpathlineto{\pgfqpoint{6.495288in}{11.579134in}}%
\pgfpathlineto{\pgfqpoint{6.501439in}{11.579327in}}%
\pgfpathlineto{\pgfqpoint{6.507590in}{11.579571in}}%
\pgfpathlineto{\pgfqpoint{6.513741in}{11.579648in}}%
\pgfpathlineto{\pgfqpoint{6.519892in}{11.579571in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{11.579455in}}%
\pgfpathlineto{\pgfqpoint{6.532193in}{11.579327in}}%
\pgfpathlineto{\pgfqpoint{6.538344in}{11.579481in}}%
\pgfpathlineto{\pgfqpoint{6.544495in}{11.579433in}}%
\pgfpathlineto{\pgfqpoint{6.550646in}{11.579566in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.550646in}{11.741111in}}%
\pgfpathlineto{\pgfqpoint{6.544495in}{11.741150in}}%
\pgfpathlineto{\pgfqpoint{6.538344in}{11.741233in}}%
\pgfpathlineto{\pgfqpoint{6.532193in}{11.741349in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{11.741413in}}%
\pgfpathlineto{\pgfqpoint{6.519892in}{11.741464in}}%
\pgfpathlineto{\pgfqpoint{6.513741in}{11.741477in}}%
\pgfpathlineto{\pgfqpoint{6.507590in}{11.741477in}}%
\pgfpathlineto{\pgfqpoint{6.501439in}{11.741387in}}%
\pgfpathlineto{\pgfqpoint{6.495288in}{11.741195in}}%
\pgfpathlineto{\pgfqpoint{6.489137in}{11.741130in}}%
\pgfpathlineto{\pgfqpoint{6.482987in}{11.741105in}}%
\pgfpathlineto{\pgfqpoint{6.476836in}{11.741130in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{11.741195in}}%
\pgfpathlineto{\pgfqpoint{6.464534in}{11.741413in}}%
\pgfpathlineto{\pgfqpoint{6.458383in}{11.741426in}}%
\pgfpathlineto{\pgfqpoint{6.452232in}{11.741413in}}%
\pgfpathlineto{\pgfqpoint{6.446081in}{11.741207in}}%
\pgfpathlineto{\pgfqpoint{6.439931in}{11.741207in}}%
\pgfpathlineto{\pgfqpoint{6.433780in}{11.741156in}}%
\pgfpathlineto{\pgfqpoint{6.427629in}{11.741182in}}%
\pgfpathlineto{\pgfqpoint{6.421478in}{11.741130in}}%
\pgfpathlineto{\pgfqpoint{6.415327in}{11.741361in}}%
\pgfpathlineto{\pgfqpoint{6.409176in}{11.741233in}}%
\pgfpathlineto{\pgfqpoint{6.403025in}{11.740951in}}%
\pgfpathlineto{\pgfqpoint{6.396874in}{11.740976in}}%
\pgfpathlineto{\pgfqpoint{6.390724in}{11.740912in}}%
\pgfpathlineto{\pgfqpoint{6.384573in}{11.740796in}}%
\pgfpathlineto{\pgfqpoint{6.378422in}{11.740719in}}%
\pgfpathlineto{\pgfqpoint{6.372271in}{11.740989in}}%
\pgfpathlineto{\pgfqpoint{6.366120in}{11.740642in}}%
\pgfpathlineto{\pgfqpoint{6.359969in}{11.740758in}}%
\pgfpathlineto{\pgfqpoint{6.353818in}{11.740796in}}%
\pgfpathlineto{\pgfqpoint{6.347668in}{11.740771in}}%
\pgfpathlineto{\pgfqpoint{6.341517in}{11.740655in}}%
\pgfpathlineto{\pgfqpoint{6.335366in}{11.740784in}}%
\pgfpathlineto{\pgfqpoint{6.329215in}{11.740784in}}%
\pgfpathlineto{\pgfqpoint{6.323064in}{11.740694in}}%
\pgfpathlineto{\pgfqpoint{6.316913in}{11.740899in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{11.740784in}}%
\pgfpathlineto{\pgfqpoint{6.304612in}{11.740848in}}%
\pgfpathlineto{\pgfqpoint{6.298461in}{11.740822in}}%
\pgfpathlineto{\pgfqpoint{6.292310in}{11.740963in}}%
\pgfpathlineto{\pgfqpoint{6.286159in}{11.740848in}}%
\pgfpathlineto{\pgfqpoint{6.280008in}{11.741028in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{11.740912in}}%
\pgfpathlineto{\pgfqpoint{6.267706in}{11.740938in}}%
\pgfpathlineto{\pgfqpoint{6.261556in}{11.740719in}}%
\pgfpathlineto{\pgfqpoint{6.255405in}{11.740796in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{11.740861in}}%
\pgfpathlineto{\pgfqpoint{6.243103in}{11.740951in}}%
\pgfpathlineto{\pgfqpoint{6.236952in}{11.740912in}}%
\pgfpathlineto{\pgfqpoint{6.230801in}{11.741040in}}%
\pgfpathlineto{\pgfqpoint{6.224650in}{11.740719in}}%
\pgfpathlineto{\pgfqpoint{6.218500in}{11.740604in}}%
\pgfpathlineto{\pgfqpoint{6.212349in}{11.740565in}}%
\pgfpathlineto{\pgfqpoint{6.206198in}{11.740475in}}%
\pgfpathlineto{\pgfqpoint{6.200047in}{11.740347in}}%
\pgfpathlineto{\pgfqpoint{6.193896in}{11.740540in}}%
\pgfpathlineto{\pgfqpoint{6.187745in}{11.740437in}}%
\pgfpathlineto{\pgfqpoint{6.181594in}{11.740296in}}%
\pgfpathlineto{\pgfqpoint{6.175443in}{11.740411in}}%
\pgfpathlineto{\pgfqpoint{6.169293in}{11.740244in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{11.740244in}}%
\pgfpathlineto{\pgfqpoint{6.156991in}{11.740360in}}%
\pgfpathlineto{\pgfqpoint{6.150840in}{11.740386in}}%
\pgfpathlineto{\pgfqpoint{6.144689in}{11.740180in}}%
\pgfpathlineto{\pgfqpoint{6.138538in}{11.740360in}}%
\pgfpathlineto{\pgfqpoint{6.132387in}{11.740334in}}%
\pgfpathlineto{\pgfqpoint{6.126237in}{11.739975in}}%
\pgfpathlineto{\pgfqpoint{6.120086in}{11.740026in}}%
\pgfpathlineto{\pgfqpoint{6.113935in}{11.739718in}}%
\pgfpathlineto{\pgfqpoint{6.107784in}{11.739448in}}%
\pgfpathlineto{\pgfqpoint{6.101633in}{11.739140in}}%
\pgfpathlineto{\pgfqpoint{6.095482in}{11.739089in}}%
\pgfpathlineto{\pgfqpoint{6.089331in}{11.738626in}}%
\pgfpathlineto{\pgfqpoint{6.083181in}{11.738793in}}%
\pgfpathlineto{\pgfqpoint{6.077030in}{11.737445in}}%
\pgfpathlineto{\pgfqpoint{6.070879in}{11.734787in}}%
\pgfpathlineto{\pgfqpoint{6.064728in}{11.727738in}}%
\pgfpathlineto{\pgfqpoint{6.058577in}{11.714306in}}%
\pgfpathlineto{\pgfqpoint{6.052426in}{11.693710in}}%
\pgfpathlineto{\pgfqpoint{6.046275in}{11.665602in}}%
\pgfpathlineto{\pgfqpoint{6.040125in}{11.636442in}}%
\pgfpathlineto{\pgfqpoint{6.033974in}{11.611711in}}%
\pgfpathlineto{\pgfqpoint{6.027823in}{11.593541in}}%
\pgfpathlineto{\pgfqpoint{6.021672in}{11.581664in}}%
\pgfpathlineto{\pgfqpoint{6.015521in}{11.576849in}}%
\pgfpathlineto{\pgfqpoint{6.009370in}{11.568785in}}%
\pgfpathlineto{\pgfqpoint{6.003219in}{11.550474in}}%
\pgfpathlineto{\pgfqpoint{5.997069in}{11.523201in}}%
\pgfpathlineto{\pgfqpoint{5.990918in}{11.493295in}}%
\pgfpathlineto{\pgfqpoint{5.984767in}{11.465072in}}%
\pgfpathlineto{\pgfqpoint{5.978616in}{11.442434in}}%
\pgfpathlineto{\pgfqpoint{5.972465in}{11.430004in}}%
\pgfpathlineto{\pgfqpoint{5.966314in}{11.426443in}}%
\pgfpathlineto{\pgfqpoint{5.960163in}{11.426160in}}%
\pgfpathlineto{\pgfqpoint{5.954013in}{11.425980in}}%
\pgfpathlineto{\pgfqpoint{5.954013in}{11.425980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{11.421925in}}{\pgfqpoint{6.553452in}{11.709633in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{11.425758in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{5.957024in}{11.421954in}}%
\pgfpathlineto{\pgfqpoint{5.962739in}{11.422003in}}%
\pgfpathlineto{\pgfqpoint{5.968355in}{11.422080in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{11.422289in}}%
\pgfpathlineto{\pgfqpoint{5.979423in}{11.422345in}}%
\pgfpathlineto{\pgfqpoint{5.985536in}{11.422462in}}%
\pgfpathlineto{\pgfqpoint{5.991105in}{11.422485in}}%
\pgfpathlineto{\pgfqpoint{5.997712in}{11.422546in}}%
\pgfpathlineto{\pgfqpoint{6.004141in}{11.422517in}}%
\pgfpathlineto{\pgfqpoint{6.010026in}{11.422499in}}%
\pgfpathlineto{\pgfqpoint{6.015549in}{11.422422in}}%
\pgfpathlineto{\pgfqpoint{6.020120in}{11.422504in}}%
\pgfpathlineto{\pgfqpoint{6.024707in}{11.422694in}}%
\pgfpathlineto{\pgfqpoint{6.030219in}{11.422927in}}%
\pgfpathlineto{\pgfqpoint{6.035915in}{11.423318in}}%
\pgfpathlineto{\pgfqpoint{6.041904in}{11.423861in}}%
\pgfpathlineto{\pgfqpoint{6.048370in}{11.424180in}}%
\pgfpathlineto{\pgfqpoint{6.053773in}{11.424624in}}%
\pgfpathlineto{\pgfqpoint{6.059058in}{11.425217in}}%
\pgfpathlineto{\pgfqpoint{6.064867in}{11.426048in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{11.426898in}}%
\pgfpathlineto{\pgfqpoint{6.078710in}{11.428361in}}%
\pgfpathlineto{\pgfqpoint{6.085531in}{11.429188in}}%
\pgfpathlineto{\pgfqpoint{6.091660in}{11.430026in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{11.430922in}}%
\pgfpathlineto{\pgfqpoint{6.103888in}{11.431761in}}%
\pgfpathlineto{\pgfqpoint{6.109440in}{11.432551in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{11.433980in}}%
\pgfpathlineto{\pgfqpoint{6.121991in}{11.434926in}}%
\pgfpathlineto{\pgfqpoint{6.128356in}{11.435991in}}%
\pgfpathlineto{\pgfqpoint{6.134185in}{11.437234in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{11.438342in}}%
\pgfpathlineto{\pgfqpoint{6.145039in}{11.439228in}}%
\pgfpathlineto{\pgfqpoint{6.150313in}{11.441086in}}%
\pgfpathlineto{\pgfqpoint{6.155355in}{11.442373in}}%
\pgfpathlineto{\pgfqpoint{6.160975in}{11.443591in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{11.445328in}}%
\pgfpathlineto{\pgfqpoint{6.172036in}{11.447375in}}%
\pgfpathlineto{\pgfqpoint{6.177913in}{11.449037in}}%
\pgfpathlineto{\pgfqpoint{6.184101in}{11.450805in}}%
\pgfpathlineto{\pgfqpoint{6.190448in}{11.452305in}}%
\pgfpathlineto{\pgfqpoint{6.197623in}{11.452895in}}%
\pgfpathlineto{\pgfqpoint{6.204103in}{11.453325in}}%
\pgfpathlineto{\pgfqpoint{6.210318in}{11.454179in}}%
\pgfpathlineto{\pgfqpoint{6.216033in}{11.454960in}}%
\pgfpathlineto{\pgfqpoint{6.221770in}{11.455287in}}%
\pgfpathlineto{\pgfqpoint{6.228009in}{11.456479in}}%
\pgfpathlineto{\pgfqpoint{6.234573in}{11.457202in}}%
\pgfpathlineto{\pgfqpoint{6.240890in}{11.458824in}}%
\pgfpathlineto{\pgfqpoint{6.246610in}{11.460704in}}%
\pgfpathlineto{\pgfqpoint{6.253211in}{11.462497in}}%
\pgfpathlineto{\pgfqpoint{6.259692in}{11.463403in}}%
\pgfpathlineto{\pgfqpoint{6.266130in}{11.465635in}}%
\pgfpathlineto{\pgfqpoint{6.272531in}{11.465593in}}%
\pgfpathlineto{\pgfqpoint{6.278297in}{11.466799in}}%
\pgfpathlineto{\pgfqpoint{6.283786in}{11.468931in}}%
\pgfpathlineto{\pgfqpoint{6.289638in}{11.470513in}}%
\pgfpathlineto{\pgfqpoint{6.294962in}{11.470124in}}%
\pgfpathlineto{\pgfqpoint{6.300401in}{11.471134in}}%
\pgfpathlineto{\pgfqpoint{6.306029in}{11.470516in}}%
\pgfpathlineto{\pgfqpoint{6.312608in}{11.470885in}}%
\pgfpathlineto{\pgfqpoint{6.318513in}{11.470959in}}%
\pgfpathlineto{\pgfqpoint{6.324077in}{11.472970in}}%
\pgfpathlineto{\pgfqpoint{6.330133in}{11.473308in}}%
\pgfpathlineto{\pgfqpoint{6.335235in}{11.475696in}}%
\pgfpathlineto{\pgfqpoint{6.340172in}{11.477729in}}%
\pgfpathlineto{\pgfqpoint{6.346496in}{11.480767in}}%
\pgfpathlineto{\pgfqpoint{6.352540in}{11.481872in}}%
\pgfpathlineto{\pgfqpoint{6.358622in}{11.484491in}}%
\pgfpathlineto{\pgfqpoint{6.365184in}{11.485533in}}%
\pgfpathlineto{\pgfqpoint{6.371189in}{11.485870in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{11.487929in}}%
\pgfpathlineto{\pgfqpoint{6.384576in}{11.491020in}}%
\pgfpathlineto{\pgfqpoint{6.391241in}{11.493244in}}%
\pgfpathlineto{\pgfqpoint{6.397759in}{11.495385in}}%
\pgfpathlineto{\pgfqpoint{6.404325in}{11.497596in}}%
\pgfpathlineto{\pgfqpoint{6.410627in}{11.497881in}}%
\pgfpathlineto{\pgfqpoint{6.416980in}{11.499025in}}%
\pgfpathlineto{\pgfqpoint{6.423294in}{11.501327in}}%
\pgfpathlineto{\pgfqpoint{6.429750in}{11.504641in}}%
\pgfpathlineto{\pgfqpoint{6.437197in}{11.508027in}}%
\pgfpathlineto{\pgfqpoint{6.443906in}{11.511259in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{11.513072in}}%
\pgfpathlineto{\pgfqpoint{6.456483in}{11.517113in}}%
\pgfpathlineto{\pgfqpoint{6.463495in}{11.519041in}}%
\pgfpathlineto{\pgfqpoint{6.470894in}{11.523202in}}%
\pgfpathlineto{\pgfqpoint{6.477423in}{11.527249in}}%
\pgfpathlineto{\pgfqpoint{6.483423in}{11.531493in}}%
\pgfpathlineto{\pgfqpoint{6.488705in}{11.533750in}}%
\pgfpathlineto{\pgfqpoint{6.493986in}{11.538641in}}%
\pgfpathlineto{\pgfqpoint{6.499782in}{11.541270in}}%
\pgfpathlineto{\pgfqpoint{6.505523in}{11.544599in}}%
\pgfpathlineto{\pgfqpoint{6.511307in}{11.549567in}}%
\pgfpathlineto{\pgfqpoint{6.516824in}{11.554017in}}%
\pgfpathlineto{\pgfqpoint{6.522394in}{11.557225in}}%
\pgfpathlineto{\pgfqpoint{6.528949in}{11.561162in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{11.565503in}}%
\pgfpathlineto{\pgfqpoint{6.542042in}{11.567714in}}%
\pgfpathlineto{\pgfqpoint{6.548685in}{11.569477in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{11.581227in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{11.709633in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{11.709633in}}%
\pgfpathlineto{\pgfqpoint{6.548685in}{11.667453in}}%
\pgfpathlineto{\pgfqpoint{6.542042in}{11.661751in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{11.654916in}}%
\pgfpathlineto{\pgfqpoint{6.528949in}{11.644021in}}%
\pgfpathlineto{\pgfqpoint{6.522394in}{11.636141in}}%
\pgfpathlineto{\pgfqpoint{6.516824in}{11.628784in}}%
\pgfpathlineto{\pgfqpoint{6.511307in}{11.620274in}}%
\pgfpathlineto{\pgfqpoint{6.505523in}{11.612225in}}%
\pgfpathlineto{\pgfqpoint{6.499782in}{11.603682in}}%
\pgfpathlineto{\pgfqpoint{6.493986in}{11.594347in}}%
\pgfpathlineto{\pgfqpoint{6.488705in}{11.582752in}}%
\pgfpathlineto{\pgfqpoint{6.483423in}{11.571769in}}%
\pgfpathlineto{\pgfqpoint{6.477423in}{11.561474in}}%
\pgfpathlineto{\pgfqpoint{6.470894in}{11.552552in}}%
\pgfpathlineto{\pgfqpoint{6.463495in}{11.545564in}}%
\pgfpathlineto{\pgfqpoint{6.456483in}{11.542385in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{11.539967in}}%
\pgfpathlineto{\pgfqpoint{6.443906in}{11.537395in}}%
\pgfpathlineto{\pgfqpoint{6.437197in}{11.534959in}}%
\pgfpathlineto{\pgfqpoint{6.429750in}{11.532326in}}%
\pgfpathlineto{\pgfqpoint{6.423294in}{11.528950in}}%
\pgfpathlineto{\pgfqpoint{6.416980in}{11.526637in}}%
\pgfpathlineto{\pgfqpoint{6.410627in}{11.525235in}}%
\pgfpathlineto{\pgfqpoint{6.404325in}{11.524667in}}%
\pgfpathlineto{\pgfqpoint{6.397759in}{11.522426in}}%
\pgfpathlineto{\pgfqpoint{6.391241in}{11.521300in}}%
\pgfpathlineto{\pgfqpoint{6.384576in}{11.519531in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{11.516656in}}%
\pgfpathlineto{\pgfqpoint{6.371189in}{11.514207in}}%
\pgfpathlineto{\pgfqpoint{6.365184in}{11.513293in}}%
\pgfpathlineto{\pgfqpoint{6.358622in}{11.511373in}}%
\pgfpathlineto{\pgfqpoint{6.352540in}{11.510424in}}%
\pgfpathlineto{\pgfqpoint{6.346496in}{11.508256in}}%
\pgfpathlineto{\pgfqpoint{6.340172in}{11.505759in}}%
\pgfpathlineto{\pgfqpoint{6.335235in}{11.503669in}}%
\pgfpathlineto{\pgfqpoint{6.330133in}{11.502415in}}%
\pgfpathlineto{\pgfqpoint{6.324077in}{11.500298in}}%
\pgfpathlineto{\pgfqpoint{6.318513in}{11.500873in}}%
\pgfpathlineto{\pgfqpoint{6.312608in}{11.499839in}}%
\pgfpathlineto{\pgfqpoint{6.306029in}{11.499399in}}%
\pgfpathlineto{\pgfqpoint{6.300401in}{11.498686in}}%
\pgfpathlineto{\pgfqpoint{6.294962in}{11.497536in}}%
\pgfpathlineto{\pgfqpoint{6.289638in}{11.494565in}}%
\pgfpathlineto{\pgfqpoint{6.283786in}{11.493126in}}%
\pgfpathlineto{\pgfqpoint{6.278297in}{11.490864in}}%
\pgfpathlineto{\pgfqpoint{6.272531in}{11.488821in}}%
\pgfpathlineto{\pgfqpoint{6.266130in}{11.487376in}}%
\pgfpathlineto{\pgfqpoint{6.259692in}{11.486713in}}%
\pgfpathlineto{\pgfqpoint{6.253211in}{11.485290in}}%
\pgfpathlineto{\pgfqpoint{6.246610in}{11.483931in}}%
\pgfpathlineto{\pgfqpoint{6.240890in}{11.481587in}}%
\pgfpathlineto{\pgfqpoint{6.234573in}{11.479579in}}%
\pgfpathlineto{\pgfqpoint{6.228009in}{11.478144in}}%
\pgfpathlineto{\pgfqpoint{6.221770in}{11.476249in}}%
\pgfpathlineto{\pgfqpoint{6.216033in}{11.473933in}}%
\pgfpathlineto{\pgfqpoint{6.210318in}{11.472375in}}%
\pgfpathlineto{\pgfqpoint{6.204103in}{11.471032in}}%
\pgfpathlineto{\pgfqpoint{6.197623in}{11.468550in}}%
\pgfpathlineto{\pgfqpoint{6.190448in}{11.466905in}}%
\pgfpathlineto{\pgfqpoint{6.184101in}{11.465100in}}%
\pgfpathlineto{\pgfqpoint{6.177913in}{11.463349in}}%
\pgfpathlineto{\pgfqpoint{6.172036in}{11.461048in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{11.459175in}}%
\pgfpathlineto{\pgfqpoint{6.160975in}{11.456939in}}%
\pgfpathlineto{\pgfqpoint{6.155355in}{11.455230in}}%
\pgfpathlineto{\pgfqpoint{6.150313in}{11.453683in}}%
\pgfpathlineto{\pgfqpoint{6.145039in}{11.452024in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{11.450496in}}%
\pgfpathlineto{\pgfqpoint{6.134185in}{11.449019in}}%
\pgfpathlineto{\pgfqpoint{6.128356in}{11.447564in}}%
\pgfpathlineto{\pgfqpoint{6.121991in}{11.445922in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{11.444333in}}%
\pgfpathlineto{\pgfqpoint{6.109440in}{11.442785in}}%
\pgfpathlineto{\pgfqpoint{6.103888in}{11.441779in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{11.440571in}}%
\pgfpathlineto{\pgfqpoint{6.091660in}{11.439229in}}%
\pgfpathlineto{\pgfqpoint{6.085531in}{11.437744in}}%
\pgfpathlineto{\pgfqpoint{6.078710in}{11.435922in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{11.434131in}}%
\pgfpathlineto{\pgfqpoint{6.064867in}{11.432664in}}%
\pgfpathlineto{\pgfqpoint{6.059058in}{11.431377in}}%
\pgfpathlineto{\pgfqpoint{6.053773in}{11.430525in}}%
\pgfpathlineto{\pgfqpoint{6.048370in}{11.430035in}}%
\pgfpathlineto{\pgfqpoint{6.041904in}{11.429311in}}%
\pgfpathlineto{\pgfqpoint{6.035915in}{11.428477in}}%
\pgfpathlineto{\pgfqpoint{6.030219in}{11.427737in}}%
\pgfpathlineto{\pgfqpoint{6.024707in}{11.427214in}}%
\pgfpathlineto{\pgfqpoint{6.020120in}{11.426787in}}%
\pgfpathlineto{\pgfqpoint{6.015549in}{11.426513in}}%
\pgfpathlineto{\pgfqpoint{6.010026in}{11.426655in}}%
\pgfpathlineto{\pgfqpoint{6.004141in}{11.426642in}}%
\pgfpathlineto{\pgfqpoint{5.997712in}{11.426745in}}%
\pgfpathlineto{\pgfqpoint{5.991105in}{11.426655in}}%
\pgfpathlineto{\pgfqpoint{5.985536in}{11.426467in}}%
\pgfpathlineto{\pgfqpoint{5.979423in}{11.426266in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{11.426198in}}%
\pgfpathlineto{\pgfqpoint{5.968355in}{11.425857in}}%
\pgfpathlineto{\pgfqpoint{5.962739in}{11.425769in}}%
\pgfpathlineto{\pgfqpoint{5.957024in}{11.425814in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.425758in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{11.425758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.553452in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.553452in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{11.420721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=11.378096in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{11.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637982in, y=11.779363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{11.423819in}}%
\pgfpathlineto{\pgfqpoint{5.972763in}{11.423790in}}%
\pgfpathlineto{\pgfqpoint{5.992744in}{11.423790in}}%
\pgfpathlineto{\pgfqpoint{6.012724in}{11.423819in}}%
\pgfpathlineto{\pgfqpoint{6.032705in}{11.423761in}}%
\pgfpathlineto{\pgfqpoint{6.052686in}{11.423819in}}%
\pgfpathlineto{\pgfqpoint{6.072666in}{11.423790in}}%
\pgfpathlineto{\pgfqpoint{6.092647in}{11.423790in}}%
\pgfpathlineto{\pgfqpoint{6.112628in}{11.423819in}}%
\pgfpathlineto{\pgfqpoint{6.132609in}{11.423790in}}%
\pgfpathlineto{\pgfqpoint{6.152589in}{11.423819in}}%
\pgfpathlineto{\pgfqpoint{6.172570in}{11.423848in}}%
\pgfpathlineto{\pgfqpoint{6.192551in}{11.424079in}}%
\pgfpathlineto{\pgfqpoint{6.212531in}{11.424542in}}%
\pgfpathlineto{\pgfqpoint{6.232512in}{11.425758in}}%
\pgfpathlineto{\pgfqpoint{6.252493in}{11.428161in}}%
\pgfpathlineto{\pgfqpoint{6.272473in}{11.432851in}}%
\pgfpathlineto{\pgfqpoint{6.292454in}{11.434531in}}%
\pgfpathlineto{\pgfqpoint{6.312435in}{11.437686in}}%
\pgfpathlineto{\pgfqpoint{6.332415in}{11.475468in}}%
\pgfpathlineto{\pgfqpoint{6.352396in}{11.582935in}}%
\pgfpathlineto{\pgfqpoint{6.372377in}{11.583022in}}%
\pgfpathlineto{\pgfqpoint{6.392357in}{11.583630in}}%
\pgfpathlineto{\pgfqpoint{6.412338in}{11.584788in}}%
\pgfpathlineto{\pgfqpoint{6.432319in}{11.589710in}}%
\pgfpathlineto{\pgfqpoint{6.452300in}{11.591766in}}%
\pgfpathlineto{\pgfqpoint{6.472280in}{11.593590in}}%
\pgfpathlineto{\pgfqpoint{6.492261in}{11.599669in}}%
\pgfpathlineto{\pgfqpoint{6.512242in}{11.634729in}}%
\pgfpathlineto{\pgfqpoint{6.532222in}{11.741734in}}%
\pgfpathlineto{\pgfqpoint{6.552203in}{11.741734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954013in}{11.423807in}}%
\pgfpathlineto{\pgfqpoint{5.960163in}{11.424020in}}%
\pgfpathlineto{\pgfqpoint{5.966314in}{11.424001in}}%
\pgfpathlineto{\pgfqpoint{5.972465in}{11.424830in}}%
\pgfpathlineto{\pgfqpoint{5.978616in}{11.425536in}}%
\pgfpathlineto{\pgfqpoint{5.984767in}{11.427141in}}%
\pgfpathlineto{\pgfqpoint{5.990918in}{11.428746in}}%
\pgfpathlineto{\pgfqpoint{5.997069in}{11.430993in}}%
\pgfpathlineto{\pgfqpoint{6.003219in}{11.434653in}}%
\pgfpathlineto{\pgfqpoint{6.009370in}{11.441972in}}%
\pgfpathlineto{\pgfqpoint{6.015521in}{11.455647in}}%
\pgfpathlineto{\pgfqpoint{6.021672in}{11.482548in}}%
\pgfpathlineto{\pgfqpoint{6.027823in}{11.511439in}}%
\pgfpathlineto{\pgfqpoint{6.033974in}{11.541165in}}%
\pgfpathlineto{\pgfqpoint{6.040125in}{11.577889in}}%
\pgfpathlineto{\pgfqpoint{6.046275in}{11.618786in}}%
\pgfpathlineto{\pgfqpoint{6.052426in}{11.650117in}}%
\pgfpathlineto{\pgfqpoint{6.058577in}{11.680613in}}%
\pgfpathlineto{\pgfqpoint{6.064728in}{11.708413in}}%
\pgfpathlineto{\pgfqpoint{6.070879in}{11.725426in}}%
\pgfpathlineto{\pgfqpoint{6.077030in}{11.731590in}}%
\pgfpathlineto{\pgfqpoint{6.083181in}{11.734030in}}%
\pgfpathlineto{\pgfqpoint{6.089331in}{11.734672in}}%
\pgfpathlineto{\pgfqpoint{6.095482in}{11.735121in}}%
\pgfpathlineto{\pgfqpoint{6.101633in}{11.735699in}}%
\pgfpathlineto{\pgfqpoint{6.107784in}{11.735699in}}%
\pgfpathlineto{\pgfqpoint{6.113935in}{11.735699in}}%
\pgfpathlineto{\pgfqpoint{6.120086in}{11.735378in}}%
\pgfpathlineto{\pgfqpoint{6.126237in}{11.735699in}}%
\pgfpathlineto{\pgfqpoint{6.132387in}{11.736084in}}%
\pgfpathlineto{\pgfqpoint{6.138538in}{11.736469in}}%
\pgfpathlineto{\pgfqpoint{6.144689in}{11.736726in}}%
\pgfpathlineto{\pgfqpoint{6.150840in}{11.736469in}}%
\pgfpathlineto{\pgfqpoint{6.156991in}{11.736341in}}%
\pgfpathlineto{\pgfqpoint{6.163142in}{11.726839in}}%
\pgfpathlineto{\pgfqpoint{6.169293in}{11.726518in}}%
\pgfpathlineto{\pgfqpoint{6.175443in}{11.726454in}}%
\pgfpathlineto{\pgfqpoint{6.181594in}{11.727609in}}%
\pgfpathlineto{\pgfqpoint{6.187745in}{11.727866in}}%
\pgfpathlineto{\pgfqpoint{6.193896in}{11.737432in}}%
\pgfpathlineto{\pgfqpoint{6.200047in}{11.737561in}}%
\pgfpathlineto{\pgfqpoint{6.206198in}{11.738010in}}%
\pgfpathlineto{\pgfqpoint{6.212349in}{11.738203in}}%
\pgfpathlineto{\pgfqpoint{6.218500in}{11.738074in}}%
\pgfpathlineto{\pgfqpoint{6.224650in}{11.738395in}}%
\pgfpathlineto{\pgfqpoint{6.230801in}{11.738781in}}%
\pgfpathlineto{\pgfqpoint{6.236952in}{11.738524in}}%
\pgfpathlineto{\pgfqpoint{6.243103in}{11.738267in}}%
\pgfpathlineto{\pgfqpoint{6.249254in}{11.738524in}}%
\pgfpathlineto{\pgfqpoint{6.255405in}{11.738331in}}%
\pgfpathlineto{\pgfqpoint{6.261556in}{11.738203in}}%
\pgfpathlineto{\pgfqpoint{6.267706in}{11.738460in}}%
\pgfpathlineto{\pgfqpoint{6.273857in}{11.738716in}}%
\pgfpathlineto{\pgfqpoint{6.280008in}{11.738652in}}%
\pgfpathlineto{\pgfqpoint{6.286159in}{11.730434in}}%
\pgfpathlineto{\pgfqpoint{6.292310in}{11.730627in}}%
\pgfpathlineto{\pgfqpoint{6.298461in}{11.730177in}}%
\pgfpathlineto{\pgfqpoint{6.304612in}{11.730242in}}%
\pgfpathlineto{\pgfqpoint{6.310762in}{11.729921in}}%
\pgfpathlineto{\pgfqpoint{6.316913in}{11.737946in}}%
\pgfpathlineto{\pgfqpoint{6.323064in}{11.737625in}}%
\pgfpathlineto{\pgfqpoint{6.329215in}{11.738074in}}%
\pgfpathlineto{\pgfqpoint{6.335366in}{11.737432in}}%
\pgfpathlineto{\pgfqpoint{6.341517in}{11.736983in}}%
\pgfpathlineto{\pgfqpoint{6.347668in}{11.737240in}}%
\pgfpathlineto{\pgfqpoint{6.353818in}{11.737432in}}%
\pgfpathlineto{\pgfqpoint{6.359969in}{11.737047in}}%
\pgfpathlineto{\pgfqpoint{6.366120in}{11.737561in}}%
\pgfpathlineto{\pgfqpoint{6.372271in}{11.730370in}}%
\pgfpathlineto{\pgfqpoint{6.378422in}{11.727224in}}%
\pgfpathlineto{\pgfqpoint{6.384573in}{11.727288in}}%
\pgfpathlineto{\pgfqpoint{6.390724in}{11.727930in}}%
\pgfpathlineto{\pgfqpoint{6.396874in}{11.727930in}}%
\pgfpathlineto{\pgfqpoint{6.403025in}{11.736020in}}%
\pgfpathlineto{\pgfqpoint{6.409176in}{11.739166in}}%
\pgfpathlineto{\pgfqpoint{6.415327in}{11.739102in}}%
\pgfpathlineto{\pgfqpoint{6.421478in}{11.738395in}}%
\pgfpathlineto{\pgfqpoint{6.427629in}{11.738395in}}%
\pgfpathlineto{\pgfqpoint{6.433780in}{11.738395in}}%
\pgfpathlineto{\pgfqpoint{6.439931in}{11.738716in}}%
\pgfpathlineto{\pgfqpoint{6.446081in}{11.738781in}}%
\pgfpathlineto{\pgfqpoint{6.452232in}{11.739230in}}%
\pgfpathlineto{\pgfqpoint{6.458383in}{11.739230in}}%
\pgfpathlineto{\pgfqpoint{6.464534in}{11.739615in}}%
\pgfpathlineto{\pgfqpoint{6.470685in}{11.739294in}}%
\pgfpathlineto{\pgfqpoint{6.476836in}{11.738845in}}%
\pgfpathlineto{\pgfqpoint{6.482987in}{11.738716in}}%
\pgfpathlineto{\pgfqpoint{6.489137in}{11.738845in}}%
\pgfpathlineto{\pgfqpoint{6.495288in}{11.738652in}}%
\pgfpathlineto{\pgfqpoint{6.501439in}{11.738716in}}%
\pgfpathlineto{\pgfqpoint{6.507590in}{11.738973in}}%
\pgfpathlineto{\pgfqpoint{6.513741in}{11.739102in}}%
\pgfpathlineto{\pgfqpoint{6.519892in}{11.738973in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{11.738010in}}%
\pgfpathlineto{\pgfqpoint{6.532193in}{11.738010in}}%
\pgfpathlineto{\pgfqpoint{6.538344in}{11.738203in}}%
\pgfpathlineto{\pgfqpoint{6.544495in}{11.738013in}}%
\pgfpathlineto{\pgfqpoint{6.550646in}{11.737768in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{11.741734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{11.423697in}}%
\pgfpathlineto{\pgfqpoint{5.957024in}{11.423723in}}%
\pgfpathlineto{\pgfqpoint{5.962739in}{11.423647in}}%
\pgfpathlineto{\pgfqpoint{5.968355in}{11.423725in}}%
\pgfpathlineto{\pgfqpoint{5.973885in}{11.423936in}}%
\pgfpathlineto{\pgfqpoint{5.979423in}{11.423944in}}%
\pgfpathlineto{\pgfqpoint{5.985536in}{11.424099in}}%
\pgfpathlineto{\pgfqpoint{5.991105in}{11.424246in}}%
\pgfpathlineto{\pgfqpoint{5.997712in}{11.424340in}}%
\pgfpathlineto{\pgfqpoint{6.004141in}{11.424295in}}%
\pgfpathlineto{\pgfqpoint{6.010026in}{11.424339in}}%
\pgfpathlineto{\pgfqpoint{6.015549in}{11.424236in}}%
\pgfpathlineto{\pgfqpoint{6.020120in}{11.424392in}}%
\pgfpathlineto{\pgfqpoint{6.024707in}{11.424611in}}%
\pgfpathlineto{\pgfqpoint{6.030219in}{11.425010in}}%
\pgfpathlineto{\pgfqpoint{6.035915in}{11.425593in}}%
\pgfpathlineto{\pgfqpoint{6.041904in}{11.426252in}}%
\pgfpathlineto{\pgfqpoint{6.048370in}{11.426838in}}%
\pgfpathlineto{\pgfqpoint{6.053773in}{11.427349in}}%
\pgfpathlineto{\pgfqpoint{6.059058in}{11.428096in}}%
\pgfpathlineto{\pgfqpoint{6.064867in}{11.429138in}}%
\pgfpathlineto{\pgfqpoint{6.071630in}{11.430209in}}%
\pgfpathlineto{\pgfqpoint{6.078710in}{11.431782in}}%
\pgfpathlineto{\pgfqpoint{6.085531in}{11.433177in}}%
\pgfpathlineto{\pgfqpoint{6.091660in}{11.434253in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{11.435331in}}%
\pgfpathlineto{\pgfqpoint{6.103888in}{11.436456in}}%
\pgfpathlineto{\pgfqpoint{6.109440in}{11.437369in}}%
\pgfpathlineto{\pgfqpoint{6.115719in}{11.438691in}}%
\pgfpathlineto{\pgfqpoint{6.121991in}{11.440025in}}%
\pgfpathlineto{\pgfqpoint{6.128356in}{11.441470in}}%
\pgfpathlineto{\pgfqpoint{6.134185in}{11.442914in}}%
\pgfpathlineto{\pgfqpoint{6.139714in}{11.444244in}}%
\pgfpathlineto{\pgfqpoint{6.145039in}{11.445713in}}%
\pgfpathlineto{\pgfqpoint{6.150313in}{11.447457in}}%
\pgfpathlineto{\pgfqpoint{6.155355in}{11.448772in}}%
\pgfpathlineto{\pgfqpoint{6.160975in}{11.450161in}}%
\pgfpathlineto{\pgfqpoint{6.166381in}{11.452069in}}%
\pgfpathlineto{\pgfqpoint{6.172036in}{11.454007in}}%
\pgfpathlineto{\pgfqpoint{6.177913in}{11.456089in}}%
\pgfpathlineto{\pgfqpoint{6.184101in}{11.458026in}}%
\pgfpathlineto{\pgfqpoint{6.190448in}{11.459744in}}%
\pgfpathlineto{\pgfqpoint{6.197623in}{11.460865in}}%
\pgfpathlineto{\pgfqpoint{6.204103in}{11.462405in}}%
\pgfpathlineto{\pgfqpoint{6.210318in}{11.463528in}}%
\pgfpathlineto{\pgfqpoint{6.216033in}{11.464479in}}%
\pgfpathlineto{\pgfqpoint{6.221770in}{11.465564in}}%
\pgfpathlineto{\pgfqpoint{6.228009in}{11.467032in}}%
\pgfpathlineto{\pgfqpoint{6.234573in}{11.468030in}}%
\pgfpathlineto{\pgfqpoint{6.240890in}{11.469888in}}%
\pgfpathlineto{\pgfqpoint{6.246610in}{11.472070in}}%
\pgfpathlineto{\pgfqpoint{6.253211in}{11.473878in}}%
\pgfpathlineto{\pgfqpoint{6.259692in}{11.475283in}}%
\pgfpathlineto{\pgfqpoint{6.266130in}{11.476779in}}%
\pgfpathlineto{\pgfqpoint{6.272531in}{11.477541in}}%
\pgfpathlineto{\pgfqpoint{6.278297in}{11.479063in}}%
\pgfpathlineto{\pgfqpoint{6.283786in}{11.481219in}}%
\pgfpathlineto{\pgfqpoint{6.289638in}{11.482438in}}%
\pgfpathlineto{\pgfqpoint{6.294962in}{11.484680in}}%
\pgfpathlineto{\pgfqpoint{6.300401in}{11.486006in}}%
\pgfpathlineto{\pgfqpoint{6.306029in}{11.486144in}}%
\pgfpathlineto{\pgfqpoint{6.312608in}{11.486498in}}%
\pgfpathlineto{\pgfqpoint{6.318513in}{11.487866in}}%
\pgfpathlineto{\pgfqpoint{6.324077in}{11.487494in}}%
\pgfpathlineto{\pgfqpoint{6.330133in}{11.488043in}}%
\pgfpathlineto{\pgfqpoint{6.335235in}{11.489795in}}%
\pgfpathlineto{\pgfqpoint{6.340172in}{11.492298in}}%
\pgfpathlineto{\pgfqpoint{6.346496in}{11.495005in}}%
\pgfpathlineto{\pgfqpoint{6.352540in}{11.496967in}}%
\pgfpathlineto{\pgfqpoint{6.358622in}{11.499104in}}%
\pgfpathlineto{\pgfqpoint{6.365184in}{11.501110in}}%
\pgfpathlineto{\pgfqpoint{6.371189in}{11.501564in}}%
\pgfpathlineto{\pgfqpoint{6.377583in}{11.503509in}}%
\pgfpathlineto{\pgfqpoint{6.384576in}{11.506411in}}%
\pgfpathlineto{\pgfqpoint{6.391241in}{11.508558in}}%
\pgfpathlineto{\pgfqpoint{6.397759in}{11.509525in}}%
\pgfpathlineto{\pgfqpoint{6.404325in}{11.512003in}}%
\pgfpathlineto{\pgfqpoint{6.410627in}{11.512532in}}%
\pgfpathlineto{\pgfqpoint{6.416980in}{11.513580in}}%
\pgfpathlineto{\pgfqpoint{6.423294in}{11.516143in}}%
\pgfpathlineto{\pgfqpoint{6.429750in}{11.520269in}}%
\pgfpathlineto{\pgfqpoint{6.437197in}{11.522838in}}%
\pgfpathlineto{\pgfqpoint{6.443906in}{11.525475in}}%
\pgfpathlineto{\pgfqpoint{6.450227in}{11.528335in}}%
\pgfpathlineto{\pgfqpoint{6.456483in}{11.531324in}}%
\pgfpathlineto{\pgfqpoint{6.463495in}{11.533612in}}%
\pgfpathlineto{\pgfqpoint{6.470894in}{11.537601in}}%
\pgfpathlineto{\pgfqpoint{6.477423in}{11.542353in}}%
\pgfpathlineto{\pgfqpoint{6.483423in}{11.546165in}}%
\pgfpathlineto{\pgfqpoint{6.488705in}{11.549422in}}%
\pgfpathlineto{\pgfqpoint{6.493986in}{11.552318in}}%
\pgfpathlineto{\pgfqpoint{6.499782in}{11.554730in}}%
\pgfpathlineto{\pgfqpoint{6.505523in}{11.556349in}}%
\pgfpathlineto{\pgfqpoint{6.511307in}{11.559069in}}%
\pgfpathlineto{\pgfqpoint{6.516824in}{11.561943in}}%
\pgfpathlineto{\pgfqpoint{6.522394in}{11.564839in}}%
\pgfpathlineto{\pgfqpoint{6.528949in}{11.567539in}}%
\pgfpathlineto{\pgfqpoint{6.535444in}{11.571208in}}%
\pgfpathlineto{\pgfqpoint{6.542042in}{11.573210in}}%
\pgfpathlineto{\pgfqpoint{6.548685in}{11.574504in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{11.581227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Kangaroo}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{11.421925in}}{\pgfqpoint{7.746977in}{11.421925in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.304953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.336526in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.368099in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.399672in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431245in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.462819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.494392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525965in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557538in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.589111in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.620684in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.652258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.715404in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.746977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.746977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.746977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.715404in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.652258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.620684in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.589111in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557538in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525965in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.494392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.462819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431245in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.399672in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.368099in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.336526in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.304953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273500in}{11.421925in}}{\pgfqpoint{7.874934in}{11.421925in}}{%
\pgfpathmoveto{\pgfqpoint{7.273500in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{11.421925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{11.421925in}}{\pgfqpoint{7.874911in}{11.421925in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.275353in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.277295in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279265in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.283320in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285708in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.288230in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.290890in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.293756in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.296826in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.300043in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303582in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.307360in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.311362in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.320629in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.325953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.332036in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.338645in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345471in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.352076in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.358806in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.365662in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.372364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.378877in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.385472in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.392033in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.398639in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.404957in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.411655in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418334in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.425186in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431839in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.438508in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.445177in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.451889in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.458586in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.464923in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.471574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478226in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.485119in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.491831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.498555in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.505139in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.511891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.518392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525158in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.531827in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.538231in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.544875in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551433in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.558109in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.564809in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.571548in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.578167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.584653in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.591298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.597881in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.604648in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611304in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617886in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.624592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.631124in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.637833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.644574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.651367in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.658192in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.664840in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671571in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.678298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.684947in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.691614in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.697845in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.710951in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.717651in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.724269in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.730977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.737572in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744078in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750370in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756932in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.763349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.770031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.776659in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.783237in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.789884in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.796442in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.803074in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.809787in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816473in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.823079in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.829529in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.836163in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.842592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.849084in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.855719in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.862416in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.868956in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.868956in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.862416in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.855719in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.849084in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.842592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.836163in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.829529in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.823079in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816473in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.809787in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.803074in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.796442in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.789884in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.783237in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.776659in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.770031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.763349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756932in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750370in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744078in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.737572in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.730977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.724269in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.717651in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.710951in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.697845in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.691614in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.684947in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.678298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671571in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.664840in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.658192in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.651367in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.644574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.637833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.631124in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.624592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617886in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611304in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.604648in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.597881in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.591298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.584653in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.578167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.571548in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.564809in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.558109in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551433in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.544875in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.538231in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.531827in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525158in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.518392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.511891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.505139in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.498555in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.491831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.485119in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478226in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.471574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.464923in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.458586in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.451889in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.445177in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.438508in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431839in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.425186in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418334in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.411655in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.404957in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.398639in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.392033in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.385472in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.378877in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.372364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.365662in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.358806in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.352076in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345471in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.338645in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.332036in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.325953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.320629in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.311362in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.307360in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303582in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.300043in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.296826in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.293756in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.290890in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.288230in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285708in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.283320in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279265in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.277295in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.275353in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874911in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874911in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{11.421925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=11.379301in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{11.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=11.779363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.304953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.336526in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.368099in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.399672in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431245in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.462819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.494392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525965in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557538in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.589111in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.620684in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.652258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.715404in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.746977in}{11.421925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273500in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{11.421925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.275353in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.277295in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.279265in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.283320in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.285708in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.288230in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.290890in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.293756in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.296826in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.300043in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.303582in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.307360in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.311362in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.315891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.320629in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.325953in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.332036in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.338645in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.345471in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.352076in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.358806in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.365662in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.372364in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.378877in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.385472in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.392033in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.398639in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.404957in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.411655in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.418334in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.425186in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.431839in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.438508in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.445177in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.451889in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.458586in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.464923in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.471574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.478226in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.485119in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.491831in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.498555in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.505139in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.511891in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.518392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.525158in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.531827in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.538231in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.544875in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.551433in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.558109in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.564809in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.571548in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.578167in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.584653in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.591298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.597881in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.604648in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.611304in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.617886in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.624592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.631124in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.637833in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.644574in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.651367in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.658192in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.664840in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.671571in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.678298in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.684947in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.691614in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.697845in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.704392in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.710951in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.717651in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.724269in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.730977in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.737572in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.744078in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.750370in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.756932in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.763349in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.770031in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.776659in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.783237in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.789884in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.796442in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.803074in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.809787in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.816473in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.823079in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.829529in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.836163in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.842592in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.849084in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.855719in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.862416in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.868956in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{11.421925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{MontezumaRevenge}_{15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{11.421925in}}{\pgfqpoint{9.190359in}{11.810143in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{11.430429in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.429115in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{11.429237in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{11.429241in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{11.429143in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{11.429403in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{11.429233in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{11.429244in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{11.429269in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{11.429319in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{11.428854in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{11.422660in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{11.434794in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{11.450162in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{11.468594in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{11.475376in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{11.499845in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{11.537611in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{11.547230in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{11.586418in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{11.596946in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{11.810143in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{11.810143in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{11.807511in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{11.781190in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{11.735600in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{11.705843in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{11.528252in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{11.509619in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{11.480151in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{11.468182in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{11.442845in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{11.439171in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{11.430930in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{11.430296in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{11.430453in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{11.430378in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{11.430532in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{11.430309in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{11.430361in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{11.430337in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{11.430392in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.430429in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.430429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594097in}{11.450314in}}{\pgfqpoint{9.195531in}{11.809536in}}{%
\pgfpathmoveto{\pgfqpoint{8.594097in}{11.477603in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{11.450314in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{11.465533in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{11.482011in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{11.501601in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{11.524064in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{11.543915in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{11.559727in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{11.568488in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{11.573410in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{11.579058in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{11.581953in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{11.582148in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{11.582364in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{11.580507in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{11.578133in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{11.571222in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{11.565771in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{11.560124in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{11.557740in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{11.554652in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{11.556507in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{11.558475in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{11.564118in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{11.569786in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{11.575488in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{11.581133in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{11.584547in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{11.583638in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{11.578972in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{11.571612in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{11.564496in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{11.557586in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{11.551401in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{11.548943in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{11.549148in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{11.549182in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{11.549274in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{11.549298in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{11.549342in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{11.549358in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{11.549369in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{11.549266in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{11.549251in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{11.549213in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{11.549233in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{11.549176in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{11.549392in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{11.530387in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{11.530742in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{11.532072in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{11.533488in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{11.534719in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{11.555140in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{11.556235in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{11.538005in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{11.525575in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{11.518298in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{11.511553in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{11.504793in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{11.516464in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{11.522086in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{11.522715in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{11.518494in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{11.518557in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{11.518564in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{11.518800in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{11.517740in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{11.521885in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{11.525389in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{11.532032in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{11.537403in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{11.542556in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{11.546428in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{11.546683in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{11.543764in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{11.542128in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{11.541899in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{11.542056in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{11.542165in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{11.542252in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{11.546111in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{11.550253in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{11.554337in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{11.558412in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{11.562630in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{11.563018in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{11.563122in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{11.563251in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{11.563378in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{11.563373in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{11.562584in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{11.562600in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{11.562569in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{11.562589in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{11.562620in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{11.563466in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{11.563417in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{11.563376in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{11.563357in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{11.563306in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{11.563782in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{11.592208in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{11.592208in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{11.592108in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{11.592088in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{11.592091in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{11.592032in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{11.592051in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{11.591731in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{11.591746in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{11.591760in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{11.591801in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{11.591747in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{11.592090in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{11.592070in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{11.592030in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{11.592006in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{11.591793in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{11.591790in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{11.591817in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{11.591849in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{11.591872in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{11.592076in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{11.592006in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{11.591989in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{11.592006in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{11.592021in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{11.592166in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{11.592774in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{11.593666in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{11.593915in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{11.593870in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{11.593783in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{11.593246in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{11.592341in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{11.592075in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{11.592113in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{11.592091in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{11.591958in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{11.591985in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{11.591987in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{11.591972in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{11.591981in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{11.592092in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{11.598065in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{11.624580in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{11.651138in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{11.677661in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{11.704191in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{11.724619in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{11.724584in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{11.724550in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{11.724531in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{11.724486in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{11.724615in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{11.724648in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{11.724630in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{11.724562in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{11.724587in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{11.724475in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{11.723909in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{11.723920in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{11.723935in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{11.723955in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{11.724004in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{11.724470in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{11.724491in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{11.724512in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{11.724447in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{11.724244in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{11.731682in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{11.748662in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{11.765618in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{11.782738in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{11.799947in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{11.809471in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{11.809429in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{11.809536in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{11.809340in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{11.809357in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{11.809269in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{11.808971in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{11.808930in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{11.808971in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{11.808883in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{11.808889in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{11.808991in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{11.808519in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{11.807678in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{11.805187in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{11.799579in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{11.793125in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{11.785943in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{11.774959in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{11.757817in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{11.730774in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{11.694007in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{11.651421in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{11.603692in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{11.554087in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{11.520952in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{11.500612in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{11.477603in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{11.477603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{11.425117in}}{\pgfqpoint{9.195508in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{11.434644in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.425117in}}%
\pgfpathlineto{\pgfqpoint{8.599168in}{11.425863in}}%
\pgfpathlineto{\pgfqpoint{8.604712in}{11.426424in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{11.427584in}}%
\pgfpathlineto{\pgfqpoint{8.615784in}{11.428702in}}%
\pgfpathlineto{\pgfqpoint{8.621457in}{11.430136in}}%
\pgfpathlineto{\pgfqpoint{8.627006in}{11.431329in}}%
\pgfpathlineto{\pgfqpoint{8.632771in}{11.432518in}}%
\pgfpathlineto{\pgfqpoint{8.638693in}{11.433691in}}%
\pgfpathlineto{\pgfqpoint{8.644670in}{11.435219in}}%
\pgfpathlineto{\pgfqpoint{8.650533in}{11.436591in}}%
\pgfpathlineto{\pgfqpoint{8.656558in}{11.437947in}}%
\pgfpathlineto{\pgfqpoint{8.662386in}{11.439541in}}%
\pgfpathlineto{\pgfqpoint{8.668211in}{11.441071in}}%
\pgfpathlineto{\pgfqpoint{8.674467in}{11.442300in}}%
\pgfpathlineto{\pgfqpoint{8.681045in}{11.443615in}}%
\pgfpathlineto{\pgfqpoint{8.687521in}{11.444939in}}%
\pgfpathlineto{\pgfqpoint{8.693766in}{11.446372in}}%
\pgfpathlineto{\pgfqpoint{8.700019in}{11.447609in}}%
\pgfpathlineto{\pgfqpoint{8.706252in}{11.448954in}}%
\pgfpathlineto{\pgfqpoint{8.712944in}{11.450432in}}%
\pgfpathlineto{\pgfqpoint{8.719557in}{11.451856in}}%
\pgfpathlineto{\pgfqpoint{8.725853in}{11.453033in}}%
\pgfpathlineto{\pgfqpoint{8.732054in}{11.454523in}}%
\pgfpathlineto{\pgfqpoint{8.738283in}{11.455926in}}%
\pgfpathlineto{\pgfqpoint{8.744316in}{11.457575in}}%
\pgfpathlineto{\pgfqpoint{8.750844in}{11.459275in}}%
\pgfpathlineto{\pgfqpoint{8.756673in}{11.461099in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{11.462307in}}%
\pgfpathlineto{\pgfqpoint{8.769311in}{11.464185in}}%
\pgfpathlineto{\pgfqpoint{8.775382in}{11.465894in}}%
\pgfpathlineto{\pgfqpoint{8.781758in}{11.467519in}}%
\pgfpathlineto{\pgfqpoint{8.788392in}{11.469415in}}%
\pgfpathlineto{\pgfqpoint{8.794358in}{11.472080in}}%
\pgfpathlineto{\pgfqpoint{8.800354in}{11.473979in}}%
\pgfpathlineto{\pgfqpoint{8.806979in}{11.476193in}}%
\pgfpathlineto{\pgfqpoint{8.813242in}{11.478752in}}%
\pgfpathlineto{\pgfqpoint{8.818913in}{11.480907in}}%
\pgfpathlineto{\pgfqpoint{8.824888in}{11.482788in}}%
\pgfpathlineto{\pgfqpoint{8.831043in}{11.485369in}}%
\pgfpathlineto{\pgfqpoint{8.837701in}{11.487604in}}%
\pgfpathlineto{\pgfqpoint{8.844454in}{11.489457in}}%
\pgfpathlineto{\pgfqpoint{8.851225in}{11.491752in}}%
\pgfpathlineto{\pgfqpoint{8.857504in}{11.493786in}}%
\pgfpathlineto{\pgfqpoint{8.863870in}{11.495650in}}%
\pgfpathlineto{\pgfqpoint{8.870375in}{11.497407in}}%
\pgfpathlineto{\pgfqpoint{8.876647in}{11.499602in}}%
\pgfpathlineto{\pgfqpoint{8.883073in}{11.501459in}}%
\pgfpathlineto{\pgfqpoint{8.889209in}{11.504417in}}%
\pgfpathlineto{\pgfqpoint{8.895749in}{11.506940in}}%
\pgfpathlineto{\pgfqpoint{8.901723in}{11.510093in}}%
\pgfpathlineto{\pgfqpoint{8.907916in}{11.512952in}}%
\pgfpathlineto{\pgfqpoint{8.913928in}{11.516904in}}%
\pgfpathlineto{\pgfqpoint{8.919950in}{11.519776in}}%
\pgfpathlineto{\pgfqpoint{8.925847in}{11.523722in}}%
\pgfpathlineto{\pgfqpoint{8.931951in}{11.527575in}}%
\pgfpathlineto{\pgfqpoint{8.937525in}{11.531781in}}%
\pgfpathlineto{\pgfqpoint{8.943424in}{11.535469in}}%
\pgfpathlineto{\pgfqpoint{8.949963in}{11.540122in}}%
\pgfpathlineto{\pgfqpoint{8.956627in}{11.544169in}}%
\pgfpathlineto{\pgfqpoint{8.962956in}{11.548392in}}%
\pgfpathlineto{\pgfqpoint{8.969358in}{11.552586in}}%
\pgfpathlineto{\pgfqpoint{8.975607in}{11.556456in}}%
\pgfpathlineto{\pgfqpoint{8.981728in}{11.560298in}}%
\pgfpathlineto{\pgfqpoint{8.987982in}{11.564352in}}%
\pgfpathlineto{\pgfqpoint{8.994245in}{11.568783in}}%
\pgfpathlineto{\pgfqpoint{9.000636in}{11.573297in}}%
\pgfpathlineto{\pgfqpoint{9.006870in}{11.578305in}}%
\pgfpathlineto{\pgfqpoint{9.013167in}{11.583661in}}%
\pgfpathlineto{\pgfqpoint{9.020048in}{11.589032in}}%
\pgfpathlineto{\pgfqpoint{9.026679in}{11.594499in}}%
\pgfpathlineto{\pgfqpoint{9.033497in}{11.600558in}}%
\pgfpathlineto{\pgfqpoint{9.039952in}{11.606759in}}%
\pgfpathlineto{\pgfqpoint{9.046418in}{11.614174in}}%
\pgfpathlineto{\pgfqpoint{9.052945in}{11.620919in}}%
\pgfpathlineto{\pgfqpoint{9.059832in}{11.627729in}}%
\pgfpathlineto{\pgfqpoint{9.066721in}{11.635239in}}%
\pgfpathlineto{\pgfqpoint{9.073552in}{11.644004in}}%
\pgfpathlineto{\pgfqpoint{9.079448in}{11.650409in}}%
\pgfpathlineto{\pgfqpoint{9.085035in}{11.658166in}}%
\pgfpathlineto{\pgfqpoint{9.090626in}{11.664881in}}%
\pgfpathlineto{\pgfqpoint{9.096221in}{11.671086in}}%
\pgfpathlineto{\pgfqpoint{9.101812in}{11.676884in}}%
\pgfpathlineto{\pgfqpoint{9.107406in}{11.683080in}}%
\pgfpathlineto{\pgfqpoint{9.112988in}{11.689533in}}%
\pgfpathlineto{\pgfqpoint{9.118594in}{11.698160in}}%
\pgfpathlineto{\pgfqpoint{9.124179in}{11.706479in}}%
\pgfpathlineto{\pgfqpoint{9.129580in}{11.713975in}}%
\pgfpathlineto{\pgfqpoint{9.134689in}{11.722277in}}%
\pgfpathlineto{\pgfqpoint{9.139806in}{11.730174in}}%
\pgfpathlineto{\pgfqpoint{9.144912in}{11.737154in}}%
\pgfpathlineto{\pgfqpoint{9.150017in}{11.743650in}}%
\pgfpathlineto{\pgfqpoint{9.155136in}{11.750460in}}%
\pgfpathlineto{\pgfqpoint{9.160245in}{11.757093in}}%
\pgfpathlineto{\pgfqpoint{9.165361in}{11.763617in}}%
\pgfpathlineto{\pgfqpoint{9.170469in}{11.769980in}}%
\pgfpathlineto{\pgfqpoint{9.175588in}{11.776543in}}%
\pgfpathlineto{\pgfqpoint{9.180698in}{11.783128in}}%
\pgfpathlineto{\pgfqpoint{9.185818in}{11.787683in}}%
\pgfpathlineto{\pgfqpoint{9.190936in}{11.790958in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{11.810143in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.190936in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.185818in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.180698in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.175588in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.170469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.165361in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.160245in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.155136in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.150017in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.144912in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.139806in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.134689in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.129580in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.124179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.118594in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.112988in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.107406in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.101812in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.096221in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.090626in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.085035in}{11.797521in}}%
\pgfpathlineto{\pgfqpoint{9.079448in}{11.765857in}}%
\pgfpathlineto{\pgfqpoint{9.073552in}{11.732789in}}%
\pgfpathlineto{\pgfqpoint{9.066721in}{11.697809in}}%
\pgfpathlineto{\pgfqpoint{9.059832in}{11.661937in}}%
\pgfpathlineto{\pgfqpoint{9.052945in}{11.648928in}}%
\pgfpathlineto{\pgfqpoint{9.046418in}{11.641882in}}%
\pgfpathlineto{\pgfqpoint{9.039952in}{11.635898in}}%
\pgfpathlineto{\pgfqpoint{9.033497in}{11.629853in}}%
\pgfpathlineto{\pgfqpoint{9.026679in}{11.623667in}}%
\pgfpathlineto{\pgfqpoint{9.020048in}{11.618079in}}%
\pgfpathlineto{\pgfqpoint{9.013167in}{11.612594in}}%
\pgfpathlineto{\pgfqpoint{9.006870in}{11.606200in}}%
\pgfpathlineto{\pgfqpoint{9.000636in}{11.600720in}}%
\pgfpathlineto{\pgfqpoint{8.994245in}{11.595542in}}%
\pgfpathlineto{\pgfqpoint{8.987982in}{11.590170in}}%
\pgfpathlineto{\pgfqpoint{8.981728in}{11.585127in}}%
\pgfpathlineto{\pgfqpoint{8.975607in}{11.580668in}}%
\pgfpathlineto{\pgfqpoint{8.969358in}{11.576301in}}%
\pgfpathlineto{\pgfqpoint{8.962956in}{11.571637in}}%
\pgfpathlineto{\pgfqpoint{8.956627in}{11.567969in}}%
\pgfpathlineto{\pgfqpoint{8.949963in}{11.563805in}}%
\pgfpathlineto{\pgfqpoint{8.943424in}{11.559554in}}%
\pgfpathlineto{\pgfqpoint{8.937525in}{11.555540in}}%
\pgfpathlineto{\pgfqpoint{8.931951in}{11.551585in}}%
\pgfpathlineto{\pgfqpoint{8.925847in}{11.547093in}}%
\pgfpathlineto{\pgfqpoint{8.919950in}{11.542689in}}%
\pgfpathlineto{\pgfqpoint{8.913928in}{11.538813in}}%
\pgfpathlineto{\pgfqpoint{8.907916in}{11.534698in}}%
\pgfpathlineto{\pgfqpoint{8.901723in}{11.531003in}}%
\pgfpathlineto{\pgfqpoint{8.895749in}{11.527216in}}%
\pgfpathlineto{\pgfqpoint{8.889209in}{11.524343in}}%
\pgfpathlineto{\pgfqpoint{8.883073in}{11.521451in}}%
\pgfpathlineto{\pgfqpoint{8.876647in}{11.519238in}}%
\pgfpathlineto{\pgfqpoint{8.870375in}{11.516819in}}%
\pgfpathlineto{\pgfqpoint{8.863870in}{11.514970in}}%
\pgfpathlineto{\pgfqpoint{8.857504in}{11.512826in}}%
\pgfpathlineto{\pgfqpoint{8.851225in}{11.510446in}}%
\pgfpathlineto{\pgfqpoint{8.844454in}{11.507678in}}%
\pgfpathlineto{\pgfqpoint{8.837701in}{11.505172in}}%
\pgfpathlineto{\pgfqpoint{8.831043in}{11.502613in}}%
\pgfpathlineto{\pgfqpoint{8.824888in}{11.499456in}}%
\pgfpathlineto{\pgfqpoint{8.818913in}{11.496641in}}%
\pgfpathlineto{\pgfqpoint{8.813242in}{11.493938in}}%
\pgfpathlineto{\pgfqpoint{8.806979in}{11.490904in}}%
\pgfpathlineto{\pgfqpoint{8.800354in}{11.488349in}}%
\pgfpathlineto{\pgfqpoint{8.794358in}{11.485901in}}%
\pgfpathlineto{\pgfqpoint{8.788392in}{11.482979in}}%
\pgfpathlineto{\pgfqpoint{8.781758in}{11.480367in}}%
\pgfpathlineto{\pgfqpoint{8.775382in}{11.478340in}}%
\pgfpathlineto{\pgfqpoint{8.769311in}{11.475858in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{11.473934in}}%
\pgfpathlineto{\pgfqpoint{8.756673in}{11.472303in}}%
\pgfpathlineto{\pgfqpoint{8.750844in}{11.470402in}}%
\pgfpathlineto{\pgfqpoint{8.744316in}{11.468522in}}%
\pgfpathlineto{\pgfqpoint{8.738283in}{11.466839in}}%
\pgfpathlineto{\pgfqpoint{8.732054in}{11.465123in}}%
\pgfpathlineto{\pgfqpoint{8.725853in}{11.463498in}}%
\pgfpathlineto{\pgfqpoint{8.719557in}{11.462163in}}%
\pgfpathlineto{\pgfqpoint{8.712944in}{11.460486in}}%
\pgfpathlineto{\pgfqpoint{8.706252in}{11.459085in}}%
\pgfpathlineto{\pgfqpoint{8.700019in}{11.457530in}}%
\pgfpathlineto{\pgfqpoint{8.693766in}{11.456077in}}%
\pgfpathlineto{\pgfqpoint{8.687521in}{11.454566in}}%
\pgfpathlineto{\pgfqpoint{8.681045in}{11.453539in}}%
\pgfpathlineto{\pgfqpoint{8.674467in}{11.452062in}}%
\pgfpathlineto{\pgfqpoint{8.668211in}{11.450663in}}%
\pgfpathlineto{\pgfqpoint{8.662386in}{11.449365in}}%
\pgfpathlineto{\pgfqpoint{8.656558in}{11.447845in}}%
\pgfpathlineto{\pgfqpoint{8.650533in}{11.446216in}}%
\pgfpathlineto{\pgfqpoint{8.644670in}{11.444905in}}%
\pgfpathlineto{\pgfqpoint{8.638693in}{11.443591in}}%
\pgfpathlineto{\pgfqpoint{8.632771in}{11.442183in}}%
\pgfpathlineto{\pgfqpoint{8.627006in}{11.440892in}}%
\pgfpathlineto{\pgfqpoint{8.621457in}{11.439634in}}%
\pgfpathlineto{\pgfqpoint{8.615784in}{11.438079in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{11.436852in}}%
\pgfpathlineto{\pgfqpoint{8.604712in}{11.435906in}}%
\pgfpathlineto{\pgfqpoint{8.599168in}{11.435352in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.434644in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{11.434644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{11.490348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=11.447724in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{11.727233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=11.684609in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{11.429771in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{11.429815in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{11.429828in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{11.429796in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{11.429895in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{11.429877in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{11.429931in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{11.429855in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{11.429794in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{11.430274in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{11.433798in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{11.436081in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{11.450246in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{11.470982in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{11.488462in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{11.513176in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{11.536939in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{11.564338in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{11.577937in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{11.589050in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{11.715389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594097in}{11.461643in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{11.478903in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{11.496293in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{11.519358in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{11.545527in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{11.565734in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{11.578238in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{11.583774in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{11.584767in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{11.584928in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{11.585157in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{11.587179in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{11.589288in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{11.590828in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{11.592715in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{11.594164in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{11.594446in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{11.594683in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{11.595389in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{11.595807in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{11.596519in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{11.596002in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{11.595974in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{11.596080in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{11.596120in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{11.596143in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{11.596359in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{11.596374in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{11.595096in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{11.592729in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{11.590371in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{11.588438in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{11.586115in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{11.585021in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{11.585037in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{11.585049in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{11.585041in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{11.585047in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{11.585079in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{11.585085in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{11.585084in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{11.585072in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{11.585060in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{11.585058in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{11.585059in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{11.585062in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{11.585081in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{11.585092in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{11.585095in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{11.585094in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{11.585094in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{11.585081in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{11.585079in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{11.585078in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{11.585044in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{11.584978in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{11.584833in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{11.584740in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{11.584669in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{11.584649in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{11.584654in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{11.584709in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{11.584687in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{11.584670in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{11.584641in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{11.584519in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{11.584525in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{11.584520in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{11.584519in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{11.584599in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{11.584749in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{11.584786in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{11.584819in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{11.584844in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{11.584786in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{11.584744in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{11.584695in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{11.584676in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{11.584693in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{11.584626in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{11.584634in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{11.584695in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{11.584744in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{11.584773in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{11.584875in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{11.584911in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{11.584948in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{11.585005in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{11.584997in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{11.585022in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{11.585015in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{11.585002in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{11.584987in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{11.584993in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{11.584983in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{11.585011in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{11.585027in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{11.585016in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{11.585013in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{11.585011in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{11.585102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{11.429687in}}%
\pgfpathlineto{\pgfqpoint{8.599168in}{11.430474in}}%
\pgfpathlineto{\pgfqpoint{8.604712in}{11.431085in}}%
\pgfpathlineto{\pgfqpoint{8.610400in}{11.432191in}}%
\pgfpathlineto{\pgfqpoint{8.615784in}{11.433284in}}%
\pgfpathlineto{\pgfqpoint{8.621457in}{11.434804in}}%
\pgfpathlineto{\pgfqpoint{8.627006in}{11.436078in}}%
\pgfpathlineto{\pgfqpoint{8.632771in}{11.437371in}}%
\pgfpathlineto{\pgfqpoint{8.638693in}{11.438635in}}%
\pgfpathlineto{\pgfqpoint{8.644670in}{11.440188in}}%
\pgfpathlineto{\pgfqpoint{8.650533in}{11.441521in}}%
\pgfpathlineto{\pgfqpoint{8.656558in}{11.442937in}}%
\pgfpathlineto{\pgfqpoint{8.662386in}{11.444451in}}%
\pgfpathlineto{\pgfqpoint{8.668211in}{11.445883in}}%
\pgfpathlineto{\pgfqpoint{8.674467in}{11.447220in}}%
\pgfpathlineto{\pgfqpoint{8.681045in}{11.448664in}}%
\pgfpathlineto{\pgfqpoint{8.687521in}{11.449918in}}%
\pgfpathlineto{\pgfqpoint{8.693766in}{11.451396in}}%
\pgfpathlineto{\pgfqpoint{8.700019in}{11.452723in}}%
\pgfpathlineto{\pgfqpoint{8.706252in}{11.454103in}}%
\pgfpathlineto{\pgfqpoint{8.712944in}{11.455535in}}%
\pgfpathlineto{\pgfqpoint{8.719557in}{11.456897in}}%
\pgfpathlineto{\pgfqpoint{8.725853in}{11.458158in}}%
\pgfpathlineto{\pgfqpoint{8.732054in}{11.459746in}}%
\pgfpathlineto{\pgfqpoint{8.738283in}{11.461425in}}%
\pgfpathlineto{\pgfqpoint{8.744316in}{11.463068in}}%
\pgfpathlineto{\pgfqpoint{8.750844in}{11.464978in}}%
\pgfpathlineto{\pgfqpoint{8.756673in}{11.466852in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{11.468295in}}%
\pgfpathlineto{\pgfqpoint{8.769311in}{11.470061in}}%
\pgfpathlineto{\pgfqpoint{8.775382in}{11.472187in}}%
\pgfpathlineto{\pgfqpoint{8.781758in}{11.473910in}}%
\pgfpathlineto{\pgfqpoint{8.788392in}{11.476044in}}%
\pgfpathlineto{\pgfqpoint{8.794358in}{11.478757in}}%
\pgfpathlineto{\pgfqpoint{8.800354in}{11.480856in}}%
\pgfpathlineto{\pgfqpoint{8.806979in}{11.482969in}}%
\pgfpathlineto{\pgfqpoint{8.813242in}{11.485950in}}%
\pgfpathlineto{\pgfqpoint{8.818913in}{11.488413in}}%
\pgfpathlineto{\pgfqpoint{8.824888in}{11.490860in}}%
\pgfpathlineto{\pgfqpoint{8.831043in}{11.493829in}}%
\pgfpathlineto{\pgfqpoint{8.837701in}{11.496561in}}%
\pgfpathlineto{\pgfqpoint{8.844454in}{11.498757in}}%
\pgfpathlineto{\pgfqpoint{8.851225in}{11.501199in}}%
\pgfpathlineto{\pgfqpoint{8.857504in}{11.503283in}}%
\pgfpathlineto{\pgfqpoint{8.863870in}{11.505173in}}%
\pgfpathlineto{\pgfqpoint{8.870375in}{11.506847in}}%
\pgfpathlineto{\pgfqpoint{8.876647in}{11.509161in}}%
\pgfpathlineto{\pgfqpoint{8.883073in}{11.511454in}}%
\pgfpathlineto{\pgfqpoint{8.889209in}{11.514444in}}%
\pgfpathlineto{\pgfqpoint{8.895749in}{11.517219in}}%
\pgfpathlineto{\pgfqpoint{8.901723in}{11.520574in}}%
\pgfpathlineto{\pgfqpoint{8.907916in}{11.523727in}}%
\pgfpathlineto{\pgfqpoint{8.913928in}{11.527560in}}%
\pgfpathlineto{\pgfqpoint{8.919950in}{11.530804in}}%
\pgfpathlineto{\pgfqpoint{8.925847in}{11.534998in}}%
\pgfpathlineto{\pgfqpoint{8.931951in}{11.539480in}}%
\pgfpathlineto{\pgfqpoint{8.937525in}{11.543599in}}%
\pgfpathlineto{\pgfqpoint{8.943424in}{11.547295in}}%
\pgfpathlineto{\pgfqpoint{8.949963in}{11.551762in}}%
\pgfpathlineto{\pgfqpoint{8.956627in}{11.555874in}}%
\pgfpathlineto{\pgfqpoint{8.962956in}{11.559653in}}%
\pgfpathlineto{\pgfqpoint{8.969358in}{11.563893in}}%
\pgfpathlineto{\pgfqpoint{8.975607in}{11.568434in}}%
\pgfpathlineto{\pgfqpoint{8.981728in}{11.572861in}}%
\pgfpathlineto{\pgfqpoint{8.987982in}{11.577334in}}%
\pgfpathlineto{\pgfqpoint{8.994245in}{11.582482in}}%
\pgfpathlineto{\pgfqpoint{9.000636in}{11.587549in}}%
\pgfpathlineto{\pgfqpoint{9.006870in}{11.592638in}}%
\pgfpathlineto{\pgfqpoint{9.013167in}{11.598629in}}%
\pgfpathlineto{\pgfqpoint{9.020048in}{11.604146in}}%
\pgfpathlineto{\pgfqpoint{9.026679in}{11.609568in}}%
\pgfpathlineto{\pgfqpoint{9.033497in}{11.615585in}}%
\pgfpathlineto{\pgfqpoint{9.039952in}{11.621820in}}%
\pgfpathlineto{\pgfqpoint{9.046418in}{11.628255in}}%
\pgfpathlineto{\pgfqpoint{9.052945in}{11.635161in}}%
\pgfpathlineto{\pgfqpoint{9.059832in}{11.642734in}}%
\pgfpathlineto{\pgfqpoint{9.066721in}{11.652036in}}%
\pgfpathlineto{\pgfqpoint{9.073552in}{11.661580in}}%
\pgfpathlineto{\pgfqpoint{9.079448in}{11.669736in}}%
\pgfpathlineto{\pgfqpoint{9.085035in}{11.679033in}}%
\pgfpathlineto{\pgfqpoint{9.090626in}{11.686700in}}%
\pgfpathlineto{\pgfqpoint{9.096221in}{11.692379in}}%
\pgfpathlineto{\pgfqpoint{9.101812in}{11.698350in}}%
\pgfpathlineto{\pgfqpoint{9.107406in}{11.704843in}}%
\pgfpathlineto{\pgfqpoint{9.112988in}{11.710123in}}%
\pgfpathlineto{\pgfqpoint{9.118594in}{11.733914in}}%
\pgfpathlineto{\pgfqpoint{9.124179in}{11.757845in}}%
\pgfpathlineto{\pgfqpoint{9.129580in}{11.779945in}}%
\pgfpathlineto{\pgfqpoint{9.134689in}{11.800797in}}%
\pgfpathlineto{\pgfqpoint{9.139806in}{11.820912in}}%
\pgfpathlineto{\pgfqpoint{9.144912in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.150017in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.155136in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.160245in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.165361in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.170469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.175588in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.180698in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.185818in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.190936in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{MsPacman}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{11.424103in}}{\pgfqpoint{10.101407in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{11.426297in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.424526in}}%
\pgfpathlineto{\pgfqpoint{9.923916in}{11.424484in}}%
\pgfpathlineto{\pgfqpoint{9.933257in}{11.424441in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{11.424387in}}%
\pgfpathlineto{\pgfqpoint{9.951941in}{11.424290in}}%
\pgfpathlineto{\pgfqpoint{9.961282in}{11.424641in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{11.424345in}}%
\pgfpathlineto{\pgfqpoint{9.979965in}{11.424290in}}%
\pgfpathlineto{\pgfqpoint{9.989307in}{11.424435in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{11.424369in}}%
\pgfpathlineto{\pgfqpoint{10.007990in}{11.424689in}}%
\pgfpathlineto{\pgfqpoint{10.017332in}{11.424103in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{11.424393in}}%
\pgfpathlineto{\pgfqpoint{10.036015in}{11.424713in}}%
\pgfpathlineto{\pgfqpoint{10.045357in}{11.434728in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{11.443643in}}%
\pgfpathlineto{\pgfqpoint{10.064040in}{11.454486in}}%
\pgfpathlineto{\pgfqpoint{10.073382in}{11.486145in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{11.583079in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{11.630077in}}%
\pgfpathlineto{\pgfqpoint{10.101407in}{11.680992in}}%
\pgfpathlineto{\pgfqpoint{10.101407in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.101407in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{11.806321in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{11.684909in}}%
\pgfpathlineto{\pgfqpoint{10.073382in}{11.608972in}}%
\pgfpathlineto{\pgfqpoint{10.064040in}{11.495555in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{11.454027in}}%
\pgfpathlineto{\pgfqpoint{10.045357in}{11.436971in}}%
\pgfpathlineto{\pgfqpoint{10.036015in}{11.426690in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{11.426279in}}%
\pgfpathlineto{\pgfqpoint{10.017332in}{11.426067in}}%
\pgfpathlineto{\pgfqpoint{10.007990in}{11.426212in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{11.426309in}}%
\pgfpathlineto{\pgfqpoint{9.989307in}{11.426321in}}%
\pgfpathlineto{\pgfqpoint{9.979965in}{11.426382in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{11.426412in}}%
\pgfpathlineto{\pgfqpoint{9.961282in}{11.426267in}}%
\pgfpathlineto{\pgfqpoint{9.951941in}{11.426164in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{11.426327in}}%
\pgfpathlineto{\pgfqpoint{9.933257in}{11.426194in}}%
\pgfpathlineto{\pgfqpoint{9.923916in}{11.426200in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.426297in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.426297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.915804in}{11.439641in}}{\pgfqpoint{10.516128in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{9.915804in}{11.451409in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{11.439641in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{11.453442in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{11.469951in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{11.493448in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{11.525270in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{11.561131in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{11.593914in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{11.619889in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{11.641004in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{11.661433in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{11.677133in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{11.690783in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{11.703549in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{11.715124in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{11.720877in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{11.721706in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{11.721249in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{11.719958in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{11.719856in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{11.719213in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{11.719523in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{11.720082in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{11.721345in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{11.721401in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{11.721243in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{11.721768in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{11.721644in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{11.721537in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{11.721633in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{11.722371in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{11.721001in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{11.721147in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{11.721023in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{11.719856in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{11.719822in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{11.720025in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{11.720093in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{11.720324in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{11.721486in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{11.721576in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{11.722873in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{11.722997in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{11.721260in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{11.719884in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{11.719867in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{11.719456in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{11.713224in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{11.714098in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{11.713229in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{11.712440in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{11.712891in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{11.719112in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{11.720036in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{11.722343in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{11.718705in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{11.712045in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{11.711368in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{11.710336in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{11.710246in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{11.709862in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{11.713184in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{11.711543in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{11.712383in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{11.712440in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{11.717301in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{11.720612in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{11.722868in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{11.722975in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{11.723009in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{11.722913in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{11.715209in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{11.712051in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{11.709467in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{11.705875in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{11.704995in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{11.711391in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{11.714273in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{11.716743in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{11.720335in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{11.721260in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{11.720584in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{11.720775in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{11.719422in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{11.718570in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{11.718130in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{11.720025in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{11.720138in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{11.720928in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{11.712079in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{11.711729in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{11.711701in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{11.708136in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{11.704775in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{11.710432in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{11.707612in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{11.707324in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{11.709300in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{11.711256in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{11.723291in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{11.806096in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{11.762946in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{11.709714in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{11.647176in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{11.577351in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{11.517361in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{11.486693in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{11.467489in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{11.451409in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{11.451409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{11.421925in}}{\pgfqpoint{9.932594in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{11.434180in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.424421in}}%
\pgfpathlineto{\pgfqpoint{9.914757in}{11.423398in}}%
\pgfpathlineto{\pgfqpoint{9.914939in}{11.422699in}}%
\pgfpathlineto{\pgfqpoint{9.915122in}{11.423726in}}%
\pgfpathlineto{\pgfqpoint{9.915305in}{11.424021in}}%
\pgfpathlineto{\pgfqpoint{9.915487in}{11.424017in}}%
\pgfpathlineto{\pgfqpoint{9.915670in}{11.424300in}}%
\pgfpathlineto{\pgfqpoint{9.915852in}{11.424430in}}%
\pgfpathlineto{\pgfqpoint{9.916035in}{11.422903in}}%
\pgfpathlineto{\pgfqpoint{9.916218in}{11.422178in}}%
\pgfpathlineto{\pgfqpoint{9.916400in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{9.916583in}{11.422786in}}%
\pgfpathlineto{\pgfqpoint{9.916765in}{11.424003in}}%
\pgfpathlineto{\pgfqpoint{9.916948in}{11.424838in}}%
\pgfpathlineto{\pgfqpoint{9.917131in}{11.424826in}}%
\pgfpathlineto{\pgfqpoint{9.917313in}{11.425493in}}%
\pgfpathlineto{\pgfqpoint{9.917496in}{11.424655in}}%
\pgfpathlineto{\pgfqpoint{9.917678in}{11.423643in}}%
\pgfpathlineto{\pgfqpoint{9.917861in}{11.423547in}}%
\pgfpathlineto{\pgfqpoint{9.918044in}{11.423828in}}%
\pgfpathlineto{\pgfqpoint{9.918226in}{11.423713in}}%
\pgfpathlineto{\pgfqpoint{9.918418in}{11.424298in}}%
\pgfpathlineto{\pgfqpoint{9.918591in}{11.424784in}}%
\pgfpathlineto{\pgfqpoint{9.918779in}{11.423690in}}%
\pgfpathlineto{\pgfqpoint{9.918957in}{11.423947in}}%
\pgfpathlineto{\pgfqpoint{9.919139in}{11.423664in}}%
\pgfpathlineto{\pgfqpoint{9.919322in}{11.423233in}}%
\pgfpathlineto{\pgfqpoint{9.919504in}{11.423028in}}%
\pgfpathlineto{\pgfqpoint{9.919687in}{11.424065in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{11.424895in}}%
\pgfpathlineto{\pgfqpoint{9.920052in}{11.424989in}}%
\pgfpathlineto{\pgfqpoint{9.920235in}{11.425801in}}%
\pgfpathlineto{\pgfqpoint{9.920417in}{11.427178in}}%
\pgfpathlineto{\pgfqpoint{9.920600in}{11.427966in}}%
\pgfpathlineto{\pgfqpoint{9.920783in}{11.427597in}}%
\pgfpathlineto{\pgfqpoint{9.920965in}{11.428056in}}%
\pgfpathlineto{\pgfqpoint{9.921148in}{11.428637in}}%
\pgfpathlineto{\pgfqpoint{9.921330in}{11.429479in}}%
\pgfpathlineto{\pgfqpoint{9.921513in}{11.429776in}}%
\pgfpathlineto{\pgfqpoint{9.921696in}{11.430535in}}%
\pgfpathlineto{\pgfqpoint{9.921878in}{11.430315in}}%
\pgfpathlineto{\pgfqpoint{9.922061in}{11.430342in}}%
\pgfpathlineto{\pgfqpoint{9.922243in}{11.430157in}}%
\pgfpathlineto{\pgfqpoint{9.922426in}{11.430419in}}%
\pgfpathlineto{\pgfqpoint{9.922609in}{11.430770in}}%
\pgfpathlineto{\pgfqpoint{9.922791in}{11.431941in}}%
\pgfpathlineto{\pgfqpoint{9.922984in}{11.432446in}}%
\pgfpathlineto{\pgfqpoint{9.923157in}{11.432181in}}%
\pgfpathlineto{\pgfqpoint{9.923344in}{11.432903in}}%
\pgfpathlineto{\pgfqpoint{9.923522in}{11.432898in}}%
\pgfpathlineto{\pgfqpoint{9.923704in}{11.433109in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{11.433324in}}%
\pgfpathlineto{\pgfqpoint{9.924070in}{11.433675in}}%
\pgfpathlineto{\pgfqpoint{9.924252in}{11.433239in}}%
\pgfpathlineto{\pgfqpoint{9.924435in}{11.433400in}}%
\pgfpathlineto{\pgfqpoint{9.924617in}{11.432926in}}%
\pgfpathlineto{\pgfqpoint{9.924800in}{11.432843in}}%
\pgfpathlineto{\pgfqpoint{9.924983in}{11.433198in}}%
\pgfpathlineto{\pgfqpoint{9.925165in}{11.434431in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{11.435452in}}%
\pgfpathlineto{\pgfqpoint{9.925530in}{11.436530in}}%
\pgfpathlineto{\pgfqpoint{9.925713in}{11.437847in}}%
\pgfpathlineto{\pgfqpoint{9.925896in}{11.440394in}}%
\pgfpathlineto{\pgfqpoint{9.926078in}{11.441081in}}%
\pgfpathlineto{\pgfqpoint{9.926261in}{11.442422in}}%
\pgfpathlineto{\pgfqpoint{9.926443in}{11.444010in}}%
\pgfpathlineto{\pgfqpoint{9.926626in}{11.443811in}}%
\pgfpathlineto{\pgfqpoint{9.926809in}{11.442870in}}%
\pgfpathlineto{\pgfqpoint{9.926991in}{11.442865in}}%
\pgfpathlineto{\pgfqpoint{9.927174in}{11.442492in}}%
\pgfpathlineto{\pgfqpoint{9.927356in}{11.442858in}}%
\pgfpathlineto{\pgfqpoint{9.927549in}{11.443366in}}%
\pgfpathlineto{\pgfqpoint{9.927722in}{11.443600in}}%
\pgfpathlineto{\pgfqpoint{9.927909in}{11.444039in}}%
\pgfpathlineto{\pgfqpoint{9.928087in}{11.445391in}}%
\pgfpathlineto{\pgfqpoint{9.928269in}{11.445419in}}%
\pgfpathlineto{\pgfqpoint{9.928452in}{11.451546in}}%
\pgfpathlineto{\pgfqpoint{9.928635in}{11.483108in}}%
\pgfpathlineto{\pgfqpoint{9.928817in}{11.514084in}}%
\pgfpathlineto{\pgfqpoint{9.929000in}{11.543161in}}%
\pgfpathlineto{\pgfqpoint{9.929182in}{11.572466in}}%
\pgfpathlineto{\pgfqpoint{9.929365in}{11.595419in}}%
\pgfpathlineto{\pgfqpoint{9.929548in}{11.596067in}}%
\pgfpathlineto{\pgfqpoint{9.929730in}{11.595167in}}%
\pgfpathlineto{\pgfqpoint{9.929913in}{11.595776in}}%
\pgfpathlineto{\pgfqpoint{9.930095in}{11.597325in}}%
\pgfpathlineto{\pgfqpoint{9.930278in}{11.598335in}}%
\pgfpathlineto{\pgfqpoint{9.930461in}{11.599773in}}%
\pgfpathlineto{\pgfqpoint{9.930643in}{11.602168in}}%
\pgfpathlineto{\pgfqpoint{9.930826in}{11.602797in}}%
\pgfpathlineto{\pgfqpoint{9.931008in}{11.604706in}}%
\pgfpathlineto{\pgfqpoint{9.931191in}{11.606307in}}%
\pgfpathlineto{\pgfqpoint{9.931374in}{11.606152in}}%
\pgfpathlineto{\pgfqpoint{9.931556in}{11.605143in}}%
\pgfpathlineto{\pgfqpoint{9.931739in}{11.604690in}}%
\pgfpathlineto{\pgfqpoint{9.931921in}{11.604138in}}%
\pgfpathlineto{\pgfqpoint{9.932114in}{11.602746in}}%
\pgfpathlineto{\pgfqpoint{9.932287in}{11.604016in}}%
\pgfpathlineto{\pgfqpoint{9.932474in}{11.605320in}}%
\pgfpathlineto{\pgfqpoint{9.932594in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932594in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932594in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932474in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932287in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932114in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931921in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931739in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931556in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931374in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931191in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931008in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930826in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930643in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930461in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930278in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930095in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929913in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929730in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929548in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929365in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929182in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929000in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928817in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928635in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928452in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928269in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928087in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927909in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927722in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927549in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927356in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927174in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926991in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926809in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926626in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926443in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926261in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926078in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.925896in}{11.812366in}}%
\pgfpathlineto{\pgfqpoint{9.925713in}{11.782109in}}%
\pgfpathlineto{\pgfqpoint{9.925530in}{11.751534in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{11.720788in}}%
\pgfpathlineto{\pgfqpoint{9.925165in}{11.690196in}}%
\pgfpathlineto{\pgfqpoint{9.924983in}{11.671071in}}%
\pgfpathlineto{\pgfqpoint{9.924800in}{11.670348in}}%
\pgfpathlineto{\pgfqpoint{9.924617in}{11.670548in}}%
\pgfpathlineto{\pgfqpoint{9.924435in}{11.670605in}}%
\pgfpathlineto{\pgfqpoint{9.924252in}{11.670750in}}%
\pgfpathlineto{\pgfqpoint{9.924070in}{11.670384in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{11.670585in}}%
\pgfpathlineto{\pgfqpoint{9.923704in}{11.670287in}}%
\pgfpathlineto{\pgfqpoint{9.923522in}{11.669881in}}%
\pgfpathlineto{\pgfqpoint{9.923344in}{11.669713in}}%
\pgfpathlineto{\pgfqpoint{9.923157in}{11.669790in}}%
\pgfpathlineto{\pgfqpoint{9.922984in}{11.669432in}}%
\pgfpathlineto{\pgfqpoint{9.922791in}{11.668946in}}%
\pgfpathlineto{\pgfqpoint{9.922609in}{11.668902in}}%
\pgfpathlineto{\pgfqpoint{9.922426in}{11.668486in}}%
\pgfpathlineto{\pgfqpoint{9.922243in}{11.668201in}}%
\pgfpathlineto{\pgfqpoint{9.922061in}{11.668428in}}%
\pgfpathlineto{\pgfqpoint{9.921878in}{11.669038in}}%
\pgfpathlineto{\pgfqpoint{9.921696in}{11.669238in}}%
\pgfpathlineto{\pgfqpoint{9.921513in}{11.639546in}}%
\pgfpathlineto{\pgfqpoint{9.921330in}{11.592010in}}%
\pgfpathlineto{\pgfqpoint{9.921148in}{11.544755in}}%
\pgfpathlineto{\pgfqpoint{9.920965in}{11.497156in}}%
\pgfpathlineto{\pgfqpoint{9.920783in}{11.449860in}}%
\pgfpathlineto{\pgfqpoint{9.920600in}{11.435226in}}%
\pgfpathlineto{\pgfqpoint{9.920417in}{11.434922in}}%
\pgfpathlineto{\pgfqpoint{9.920235in}{11.434224in}}%
\pgfpathlineto{\pgfqpoint{9.920052in}{11.434236in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{11.434091in}}%
\pgfpathlineto{\pgfqpoint{9.919687in}{11.433580in}}%
\pgfpathlineto{\pgfqpoint{9.919504in}{11.433991in}}%
\pgfpathlineto{\pgfqpoint{9.919322in}{11.434812in}}%
\pgfpathlineto{\pgfqpoint{9.919139in}{11.434448in}}%
\pgfpathlineto{\pgfqpoint{9.918957in}{11.434953in}}%
\pgfpathlineto{\pgfqpoint{9.918779in}{11.434953in}}%
\pgfpathlineto{\pgfqpoint{9.918591in}{11.434450in}}%
\pgfpathlineto{\pgfqpoint{9.918418in}{11.433549in}}%
\pgfpathlineto{\pgfqpoint{9.918226in}{11.433432in}}%
\pgfpathlineto{\pgfqpoint{9.918044in}{11.433181in}}%
\pgfpathlineto{\pgfqpoint{9.917861in}{11.433361in}}%
\pgfpathlineto{\pgfqpoint{9.917678in}{11.434165in}}%
\pgfpathlineto{\pgfqpoint{9.917496in}{11.434490in}}%
\pgfpathlineto{\pgfqpoint{9.917313in}{11.434204in}}%
\pgfpathlineto{\pgfqpoint{9.917131in}{11.433239in}}%
\pgfpathlineto{\pgfqpoint{9.916948in}{11.432927in}}%
\pgfpathlineto{\pgfqpoint{9.916765in}{11.432217in}}%
\pgfpathlineto{\pgfqpoint{9.916583in}{11.432228in}}%
\pgfpathlineto{\pgfqpoint{9.916400in}{11.432351in}}%
\pgfpathlineto{\pgfqpoint{9.916218in}{11.433303in}}%
\pgfpathlineto{\pgfqpoint{9.916035in}{11.433571in}}%
\pgfpathlineto{\pgfqpoint{9.915852in}{11.434234in}}%
\pgfpathlineto{\pgfqpoint{9.915670in}{11.433394in}}%
\pgfpathlineto{\pgfqpoint{9.915487in}{11.432182in}}%
\pgfpathlineto{\pgfqpoint{9.915305in}{11.430841in}}%
\pgfpathlineto{\pgfqpoint{9.915122in}{11.430746in}}%
\pgfpathlineto{\pgfqpoint{9.914939in}{11.431158in}}%
\pgfpathlineto{\pgfqpoint{9.914757in}{11.431866in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.434180in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{11.434180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515244in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.515244in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{11.516498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=11.473874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{11.633994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599774in, y=11.591369in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{11.751490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599774in, y=11.708865in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{11.425372in}}%
\pgfpathlineto{\pgfqpoint{9.923916in}{11.425378in}}%
\pgfpathlineto{\pgfqpoint{9.933257in}{11.425251in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{11.425360in}}%
\pgfpathlineto{\pgfqpoint{9.951941in}{11.425330in}}%
\pgfpathlineto{\pgfqpoint{9.961282in}{11.425396in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{11.425294in}}%
\pgfpathlineto{\pgfqpoint{9.979965in}{11.425215in}}%
\pgfpathlineto{\pgfqpoint{9.989307in}{11.425354in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{11.425251in}}%
\pgfpathlineto{\pgfqpoint{10.007990in}{11.425433in}}%
\pgfpathlineto{\pgfqpoint{10.017332in}{11.425276in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{11.425263in}}%
\pgfpathlineto{\pgfqpoint{10.036015in}{11.425554in}}%
\pgfpathlineto{\pgfqpoint{10.045357in}{11.436149in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{11.445293in}}%
\pgfpathlineto{\pgfqpoint{10.064040in}{11.495555in}}%
\pgfpathlineto{\pgfqpoint{10.073382in}{11.608972in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{11.684909in}}%
\pgfpathlineto{\pgfqpoint{10.092065in}{11.806321in}}%
\pgfpathlineto{\pgfqpoint{10.101407in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915804in}{11.445440in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{11.460439in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{11.477244in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{11.500378in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{11.533333in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{11.570800in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{11.609047in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{11.644606in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{11.692986in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{11.736789in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{11.770985in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{11.797247in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{11.818537in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{11.430670in}}%
\pgfpathlineto{\pgfqpoint{9.914757in}{11.428489in}}%
\pgfpathlineto{\pgfqpoint{9.914939in}{11.427731in}}%
\pgfpathlineto{\pgfqpoint{9.915122in}{11.427411in}}%
\pgfpathlineto{\pgfqpoint{9.915305in}{11.427194in}}%
\pgfpathlineto{\pgfqpoint{9.915487in}{11.427114in}}%
\pgfpathlineto{\pgfqpoint{9.915670in}{11.427659in}}%
\pgfpathlineto{\pgfqpoint{9.915852in}{11.428199in}}%
\pgfpathlineto{\pgfqpoint{9.916035in}{11.426854in}}%
\pgfpathlineto{\pgfqpoint{9.916218in}{11.426181in}}%
\pgfpathlineto{\pgfqpoint{9.916400in}{11.426246in}}%
\pgfpathlineto{\pgfqpoint{9.916583in}{11.426931in}}%
\pgfpathlineto{\pgfqpoint{9.916765in}{11.427149in}}%
\pgfpathlineto{\pgfqpoint{9.916948in}{11.427886in}}%
\pgfpathlineto{\pgfqpoint{9.917131in}{11.428551in}}%
\pgfpathlineto{\pgfqpoint{9.917313in}{11.429119in}}%
\pgfpathlineto{\pgfqpoint{9.917496in}{11.428389in}}%
\pgfpathlineto{\pgfqpoint{9.917678in}{11.427786in}}%
\pgfpathlineto{\pgfqpoint{9.917861in}{11.427741in}}%
\pgfpathlineto{\pgfqpoint{9.918044in}{11.427476in}}%
\pgfpathlineto{\pgfqpoint{9.918226in}{11.427471in}}%
\pgfpathlineto{\pgfqpoint{9.918418in}{11.428179in}}%
\pgfpathlineto{\pgfqpoint{9.918591in}{11.428771in}}%
\pgfpathlineto{\pgfqpoint{9.918779in}{11.428911in}}%
\pgfpathlineto{\pgfqpoint{9.918957in}{11.429226in}}%
\pgfpathlineto{\pgfqpoint{9.919139in}{11.429071in}}%
\pgfpathlineto{\pgfqpoint{9.919322in}{11.428696in}}%
\pgfpathlineto{\pgfqpoint{9.919504in}{11.428551in}}%
\pgfpathlineto{\pgfqpoint{9.919687in}{11.428264in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{11.429079in}}%
\pgfpathlineto{\pgfqpoint{9.920052in}{11.429129in}}%
\pgfpathlineto{\pgfqpoint{9.920235in}{11.429559in}}%
\pgfpathlineto{\pgfqpoint{9.920417in}{11.430524in}}%
\pgfpathlineto{\pgfqpoint{9.920600in}{11.431316in}}%
\pgfpathlineto{\pgfqpoint{9.920783in}{11.430831in}}%
\pgfpathlineto{\pgfqpoint{9.920965in}{11.432181in}}%
\pgfpathlineto{\pgfqpoint{9.921148in}{11.433983in}}%
\pgfpathlineto{\pgfqpoint{9.921330in}{11.434696in}}%
\pgfpathlineto{\pgfqpoint{9.921513in}{11.435303in}}%
\pgfpathlineto{\pgfqpoint{9.921696in}{11.436411in}}%
\pgfpathlineto{\pgfqpoint{9.921878in}{11.435916in}}%
\pgfpathlineto{\pgfqpoint{9.922061in}{11.434843in}}%
\pgfpathlineto{\pgfqpoint{9.922243in}{11.434693in}}%
\pgfpathlineto{\pgfqpoint{9.922426in}{11.435681in}}%
\pgfpathlineto{\pgfqpoint{9.922609in}{11.436573in}}%
\pgfpathlineto{\pgfqpoint{9.922791in}{11.437221in}}%
\pgfpathlineto{\pgfqpoint{9.922984in}{11.437793in}}%
\pgfpathlineto{\pgfqpoint{9.923157in}{11.438408in}}%
\pgfpathlineto{\pgfqpoint{9.923344in}{11.438386in}}%
\pgfpathlineto{\pgfqpoint{9.923522in}{11.438361in}}%
\pgfpathlineto{\pgfqpoint{9.923704in}{11.438856in}}%
\pgfpathlineto{\pgfqpoint{9.923887in}{11.439103in}}%
\pgfpathlineto{\pgfqpoint{9.924070in}{11.438691in}}%
\pgfpathlineto{\pgfqpoint{9.924252in}{11.438468in}}%
\pgfpathlineto{\pgfqpoint{9.924435in}{11.438258in}}%
\pgfpathlineto{\pgfqpoint{9.924617in}{11.437688in}}%
\pgfpathlineto{\pgfqpoint{9.924800in}{11.437513in}}%
\pgfpathlineto{\pgfqpoint{9.924983in}{11.438508in}}%
\pgfpathlineto{\pgfqpoint{9.925165in}{11.439601in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{11.440958in}}%
\pgfpathlineto{\pgfqpoint{9.925530in}{11.442598in}}%
\pgfpathlineto{\pgfqpoint{9.925713in}{11.471865in}}%
\pgfpathlineto{\pgfqpoint{9.925896in}{11.548694in}}%
\pgfpathlineto{\pgfqpoint{9.926078in}{11.624962in}}%
\pgfpathlineto{\pgfqpoint{9.926261in}{11.700816in}}%
\pgfpathlineto{\pgfqpoint{9.926443in}{11.777529in}}%
\pgfpathlineto{\pgfqpoint{9.926626in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926809in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.926991in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927174in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927356in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927549in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927722in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.927909in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928087in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928269in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928452in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928635in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.928817in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929000in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929182in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929365in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929548in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929730in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.929913in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930095in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930278in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930461in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930643in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.930826in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931008in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931191in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931374in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931556in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931739in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.931921in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932114in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932287in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932474in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{9.932594in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{NameThisGame}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{11.426312in}}{\pgfqpoint{11.629391in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{11.426740in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.426312in}}%
\pgfpathlineto{\pgfqpoint{11.274593in}{11.434113in}}%
\pgfpathlineto{\pgfqpoint{11.314015in}{11.505966in}}%
\pgfpathlineto{\pgfqpoint{11.353437in}{11.503095in}}%
\pgfpathlineto{\pgfqpoint{11.392859in}{11.566511in}}%
\pgfpathlineto{\pgfqpoint{11.432281in}{11.573603in}}%
\pgfpathlineto{\pgfqpoint{11.471703in}{11.646124in}}%
\pgfpathlineto{\pgfqpoint{11.511125in}{11.722203in}}%
\pgfpathlineto{\pgfqpoint{11.550547in}{11.771834in}}%
\pgfpathlineto{\pgfqpoint{11.589969in}{11.755116in}}%
\pgfpathlineto{\pgfqpoint{11.629391in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.629391in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.629391in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.589969in}{11.755116in}}%
\pgfpathlineto{\pgfqpoint{11.550547in}{11.773923in}}%
\pgfpathlineto{\pgfqpoint{11.511125in}{11.722725in}}%
\pgfpathlineto{\pgfqpoint{11.471703in}{11.651250in}}%
\pgfpathlineto{\pgfqpoint{11.432281in}{11.581611in}}%
\pgfpathlineto{\pgfqpoint{11.392859in}{11.587871in}}%
\pgfpathlineto{\pgfqpoint{11.353437in}{11.563490in}}%
\pgfpathlineto{\pgfqpoint{11.314015in}{11.506436in}}%
\pgfpathlineto{\pgfqpoint{11.274593in}{11.442602in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.426740in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.426740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235292in}{11.686949in}}{\pgfqpoint{11.836726in}{11.808613in}}{%
\pgfpathmoveto{\pgfqpoint{11.235292in}{11.706235in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{11.686949in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{11.715311in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{11.731249in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{11.771138in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{11.786786in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{11.787088in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{11.787128in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{11.787182in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{11.787229in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{11.787302in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{11.787330in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{11.787467in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{11.787466in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{11.787596in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{11.787480in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{11.787486in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{11.787549in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{11.786516in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{11.786465in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{11.786576in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{11.786325in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{11.786359in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{11.787470in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{11.787548in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{11.787646in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{11.787889in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{11.787733in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{11.787687in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{11.787548in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{11.787269in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{11.787294in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{11.787124in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{11.787206in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{11.787304in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{11.787528in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{11.787581in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{11.787925in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{11.785503in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{11.785551in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{11.785646in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{11.785622in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{11.785435in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{11.787314in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{11.787221in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{11.787165in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{11.787188in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{11.787384in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{11.787940in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{11.788044in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{11.788076in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{11.788120in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{11.788188in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{11.788132in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{11.788120in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{11.788092in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{11.788035in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{11.787987in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{11.787771in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{11.787751in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{11.787737in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{11.787749in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{11.787725in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{11.787961in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{11.787997in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{11.787963in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{11.787985in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{11.788025in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{11.788090in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{11.788124in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{11.788190in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{11.787938in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{11.787935in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{11.787950in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{11.787928in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{11.787953in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{11.788175in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{11.788154in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{11.788146in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{11.788158in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{11.788187in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{11.788264in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{11.788285in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{11.788258in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{11.788256in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{11.788230in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{11.788199in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{11.788230in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{11.788227in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{11.788206in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{11.788233in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{11.788246in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{11.788235in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{11.788268in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{11.788293in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{11.788321in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{11.788319in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{11.788328in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{11.788297in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{11.788297in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{11.788243in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{11.808613in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{11.805605in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{11.801593in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{11.797581in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{11.793568in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{11.789556in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{11.788549in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{11.788549in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{11.788550in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{11.788547in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{11.788544in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{11.788544in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{11.788545in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{11.788545in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{11.788548in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{11.788517in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{11.780032in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{11.742733in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{11.729681in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{11.706235in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{11.706235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{11.421925in}}{\pgfqpoint{11.283655in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{11.431456in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.422420in}}%
\pgfpathlineto{\pgfqpoint{11.235667in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{11.236172in}{11.422635in}}%
\pgfpathlineto{\pgfqpoint{11.236673in}{11.423461in}}%
\pgfpathlineto{\pgfqpoint{11.237159in}{11.424167in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{11.424724in}}%
\pgfpathlineto{\pgfqpoint{11.238131in}{11.426279in}}%
\pgfpathlineto{\pgfqpoint{11.238617in}{11.426693in}}%
\pgfpathlineto{\pgfqpoint{11.239102in}{11.427161in}}%
\pgfpathlineto{\pgfqpoint{11.239588in}{11.427849in}}%
\pgfpathlineto{\pgfqpoint{11.240074in}{11.428505in}}%
\pgfpathlineto{\pgfqpoint{11.240560in}{11.429311in}}%
\pgfpathlineto{\pgfqpoint{11.241046in}{11.430465in}}%
\pgfpathlineto{\pgfqpoint{11.241532in}{11.431286in}}%
\pgfpathlineto{\pgfqpoint{11.242018in}{11.432207in}}%
\pgfpathlineto{\pgfqpoint{11.242504in}{11.434455in}}%
\pgfpathlineto{\pgfqpoint{11.242991in}{11.435378in}}%
\pgfpathlineto{\pgfqpoint{11.243476in}{11.436048in}}%
\pgfpathlineto{\pgfqpoint{11.243962in}{11.437775in}}%
\pgfpathlineto{\pgfqpoint{11.244448in}{11.439471in}}%
\pgfpathlineto{\pgfqpoint{11.244934in}{11.440099in}}%
\pgfpathlineto{\pgfqpoint{11.245420in}{11.441476in}}%
\pgfpathlineto{\pgfqpoint{11.245906in}{11.443482in}}%
\pgfpathlineto{\pgfqpoint{11.246392in}{11.443895in}}%
\pgfpathlineto{\pgfqpoint{11.246878in}{11.445687in}}%
\pgfpathlineto{\pgfqpoint{11.247364in}{11.446950in}}%
\pgfpathlineto{\pgfqpoint{11.247850in}{11.448154in}}%
\pgfpathlineto{\pgfqpoint{11.248336in}{11.448698in}}%
\pgfpathlineto{\pgfqpoint{11.248822in}{11.450951in}}%
\pgfpathlineto{\pgfqpoint{11.249308in}{11.451063in}}%
\pgfpathlineto{\pgfqpoint{11.249794in}{11.452021in}}%
\pgfpathlineto{\pgfqpoint{11.250280in}{11.454036in}}%
\pgfpathlineto{\pgfqpoint{11.250766in}{11.456085in}}%
\pgfpathlineto{\pgfqpoint{11.251252in}{11.457302in}}%
\pgfpathlineto{\pgfqpoint{11.251738in}{11.458059in}}%
\pgfpathlineto{\pgfqpoint{11.252224in}{11.459247in}}%
\pgfpathlineto{\pgfqpoint{11.252710in}{11.459249in}}%
\pgfpathlineto{\pgfqpoint{11.253196in}{11.460814in}}%
\pgfpathlineto{\pgfqpoint{11.253682in}{11.461733in}}%
\pgfpathlineto{\pgfqpoint{11.254168in}{11.463918in}}%
\pgfpathlineto{\pgfqpoint{11.254654in}{11.466006in}}%
\pgfpathlineto{\pgfqpoint{11.255142in}{11.469335in}}%
\pgfpathlineto{\pgfqpoint{11.255626in}{11.470350in}}%
\pgfpathlineto{\pgfqpoint{11.256112in}{11.472535in}}%
\pgfpathlineto{\pgfqpoint{11.256598in}{11.474642in}}%
\pgfpathlineto{\pgfqpoint{11.257084in}{11.476084in}}%
\pgfpathlineto{\pgfqpoint{11.257570in}{11.477719in}}%
\pgfpathlineto{\pgfqpoint{11.258056in}{11.478781in}}%
\pgfpathlineto{\pgfqpoint{11.258542in}{11.481143in}}%
\pgfpathlineto{\pgfqpoint{11.259028in}{11.482604in}}%
\pgfpathlineto{\pgfqpoint{11.259514in}{11.484920in}}%
\pgfpathlineto{\pgfqpoint{11.260000in}{11.486994in}}%
\pgfpathlineto{\pgfqpoint{11.260486in}{11.491468in}}%
\pgfpathlineto{\pgfqpoint{11.260972in}{11.492347in}}%
\pgfpathlineto{\pgfqpoint{11.261458in}{11.495842in}}%
\pgfpathlineto{\pgfqpoint{11.261944in}{11.498548in}}%
\pgfpathlineto{\pgfqpoint{11.262430in}{11.500546in}}%
\pgfpathlineto{\pgfqpoint{11.262916in}{11.503032in}}%
\pgfpathlineto{\pgfqpoint{11.263402in}{11.507287in}}%
\pgfpathlineto{\pgfqpoint{11.263888in}{11.509544in}}%
\pgfpathlineto{\pgfqpoint{11.264374in}{11.513970in}}%
\pgfpathlineto{\pgfqpoint{11.264860in}{11.518403in}}%
\pgfpathlineto{\pgfqpoint{11.265346in}{11.520640in}}%
\pgfpathlineto{\pgfqpoint{11.265833in}{11.524964in}}%
\pgfpathlineto{\pgfqpoint{11.266318in}{11.528759in}}%
\pgfpathlineto{\pgfqpoint{11.266804in}{11.530139in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{11.531355in}}%
\pgfpathlineto{\pgfqpoint{11.267777in}{11.535137in}}%
\pgfpathlineto{\pgfqpoint{11.268263in}{11.536476in}}%
\pgfpathlineto{\pgfqpoint{11.268749in}{11.538659in}}%
\pgfpathlineto{\pgfqpoint{11.269235in}{11.543587in}}%
\pgfpathlineto{\pgfqpoint{11.269721in}{11.547407in}}%
\pgfpathlineto{\pgfqpoint{11.270207in}{11.550025in}}%
\pgfpathlineto{\pgfqpoint{11.270693in}{11.554819in}}%
\pgfpathlineto{\pgfqpoint{11.271179in}{11.559189in}}%
\pgfpathlineto{\pgfqpoint{11.271665in}{11.560517in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{11.563146in}}%
\pgfpathlineto{\pgfqpoint{11.272637in}{11.565661in}}%
\pgfpathlineto{\pgfqpoint{11.273123in}{11.566754in}}%
\pgfpathlineto{\pgfqpoint{11.273609in}{11.568300in}}%
\pgfpathlineto{\pgfqpoint{11.274095in}{11.572179in}}%
\pgfpathlineto{\pgfqpoint{11.274581in}{11.576608in}}%
\pgfpathlineto{\pgfqpoint{11.275067in}{11.582709in}}%
\pgfpathlineto{\pgfqpoint{11.275553in}{11.588677in}}%
\pgfpathlineto{\pgfqpoint{11.276039in}{11.594417in}}%
\pgfpathlineto{\pgfqpoint{11.276525in}{11.598564in}}%
\pgfpathlineto{\pgfqpoint{11.277011in}{11.603180in}}%
\pgfpathlineto{\pgfqpoint{11.277497in}{11.604257in}}%
\pgfpathlineto{\pgfqpoint{11.277983in}{11.607675in}}%
\pgfpathlineto{\pgfqpoint{11.278469in}{11.611231in}}%
\pgfpathlineto{\pgfqpoint{11.278955in}{11.613989in}}%
\pgfpathlineto{\pgfqpoint{11.279444in}{11.616969in}}%
\pgfpathlineto{\pgfqpoint{11.279927in}{11.622312in}}%
\pgfpathlineto{\pgfqpoint{11.280413in}{11.623579in}}%
\pgfpathlineto{\pgfqpoint{11.280899in}{11.641664in}}%
\pgfpathlineto{\pgfqpoint{11.281385in}{11.659796in}}%
\pgfpathlineto{\pgfqpoint{11.281871in}{11.677916in}}%
\pgfpathlineto{\pgfqpoint{11.282357in}{11.694697in}}%
\pgfpathlineto{\pgfqpoint{11.282843in}{11.712965in}}%
\pgfpathlineto{\pgfqpoint{11.283329in}{11.713920in}}%
\pgfpathlineto{\pgfqpoint{11.283655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.283655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.283655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.283329in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.282843in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.282357in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.281871in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.281385in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.280899in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.280413in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.279927in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.279444in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.278955in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.278469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.277983in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.277497in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.277011in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.276525in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.276039in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.275553in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.275067in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.274581in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.274095in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.273609in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.273123in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.272637in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.271665in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.271179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.270693in}{11.807676in}}%
\pgfpathlineto{\pgfqpoint{11.270207in}{11.786848in}}%
\pgfpathlineto{\pgfqpoint{11.269721in}{11.765982in}}%
\pgfpathlineto{\pgfqpoint{11.269235in}{11.744504in}}%
\pgfpathlineto{\pgfqpoint{11.268749in}{11.723569in}}%
\pgfpathlineto{\pgfqpoint{11.268263in}{11.716304in}}%
\pgfpathlineto{\pgfqpoint{11.267777in}{11.716048in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{11.715283in}}%
\pgfpathlineto{\pgfqpoint{11.266804in}{11.714842in}}%
\pgfpathlineto{\pgfqpoint{11.266318in}{11.713778in}}%
\pgfpathlineto{\pgfqpoint{11.265833in}{11.712464in}}%
\pgfpathlineto{\pgfqpoint{11.265346in}{11.710657in}}%
\pgfpathlineto{\pgfqpoint{11.264860in}{11.709660in}}%
\pgfpathlineto{\pgfqpoint{11.264374in}{11.689145in}}%
\pgfpathlineto{\pgfqpoint{11.263888in}{11.651097in}}%
\pgfpathlineto{\pgfqpoint{11.263402in}{11.614208in}}%
\pgfpathlineto{\pgfqpoint{11.262916in}{11.576606in}}%
\pgfpathlineto{\pgfqpoint{11.262430in}{11.538453in}}%
\pgfpathlineto{\pgfqpoint{11.261944in}{11.519790in}}%
\pgfpathlineto{\pgfqpoint{11.261458in}{11.517727in}}%
\pgfpathlineto{\pgfqpoint{11.260972in}{11.513532in}}%
\pgfpathlineto{\pgfqpoint{11.260486in}{11.511880in}}%
\pgfpathlineto{\pgfqpoint{11.260000in}{11.507633in}}%
\pgfpathlineto{\pgfqpoint{11.259514in}{11.504744in}}%
\pgfpathlineto{\pgfqpoint{11.259028in}{11.501861in}}%
\pgfpathlineto{\pgfqpoint{11.258542in}{11.500742in}}%
\pgfpathlineto{\pgfqpoint{11.258056in}{11.497353in}}%
\pgfpathlineto{\pgfqpoint{11.257570in}{11.496181in}}%
\pgfpathlineto{\pgfqpoint{11.257084in}{11.494034in}}%
\pgfpathlineto{\pgfqpoint{11.256598in}{11.492176in}}%
\pgfpathlineto{\pgfqpoint{11.256112in}{11.488840in}}%
\pgfpathlineto{\pgfqpoint{11.255626in}{11.486249in}}%
\pgfpathlineto{\pgfqpoint{11.255142in}{11.484848in}}%
\pgfpathlineto{\pgfqpoint{11.254654in}{11.482421in}}%
\pgfpathlineto{\pgfqpoint{11.254168in}{11.479840in}}%
\pgfpathlineto{\pgfqpoint{11.253682in}{11.478015in}}%
\pgfpathlineto{\pgfqpoint{11.253196in}{11.476281in}}%
\pgfpathlineto{\pgfqpoint{11.252710in}{11.473454in}}%
\pgfpathlineto{\pgfqpoint{11.252224in}{11.472311in}}%
\pgfpathlineto{\pgfqpoint{11.251738in}{11.470535in}}%
\pgfpathlineto{\pgfqpoint{11.251252in}{11.469277in}}%
\pgfpathlineto{\pgfqpoint{11.250766in}{11.468170in}}%
\pgfpathlineto{\pgfqpoint{11.250280in}{11.467136in}}%
\pgfpathlineto{\pgfqpoint{11.249794in}{11.465364in}}%
\pgfpathlineto{\pgfqpoint{11.249308in}{11.465109in}}%
\pgfpathlineto{\pgfqpoint{11.248822in}{11.464558in}}%
\pgfpathlineto{\pgfqpoint{11.248336in}{11.462830in}}%
\pgfpathlineto{\pgfqpoint{11.247850in}{11.461474in}}%
\pgfpathlineto{\pgfqpoint{11.247364in}{11.460220in}}%
\pgfpathlineto{\pgfqpoint{11.246878in}{11.458543in}}%
\pgfpathlineto{\pgfqpoint{11.246392in}{11.457287in}}%
\pgfpathlineto{\pgfqpoint{11.245906in}{11.456942in}}%
\pgfpathlineto{\pgfqpoint{11.245420in}{11.456248in}}%
\pgfpathlineto{\pgfqpoint{11.244934in}{11.455223in}}%
\pgfpathlineto{\pgfqpoint{11.244448in}{11.454023in}}%
\pgfpathlineto{\pgfqpoint{11.243962in}{11.452037in}}%
\pgfpathlineto{\pgfqpoint{11.243476in}{11.449657in}}%
\pgfpathlineto{\pgfqpoint{11.242991in}{11.448028in}}%
\pgfpathlineto{\pgfqpoint{11.242504in}{11.446602in}}%
\pgfpathlineto{\pgfqpoint{11.242018in}{11.444779in}}%
\pgfpathlineto{\pgfqpoint{11.241532in}{11.443372in}}%
\pgfpathlineto{\pgfqpoint{11.241046in}{11.441737in}}%
\pgfpathlineto{\pgfqpoint{11.240560in}{11.439817in}}%
\pgfpathlineto{\pgfqpoint{11.240074in}{11.438225in}}%
\pgfpathlineto{\pgfqpoint{11.239588in}{11.436605in}}%
\pgfpathlineto{\pgfqpoint{11.239102in}{11.435868in}}%
\pgfpathlineto{\pgfqpoint{11.238617in}{11.435422in}}%
\pgfpathlineto{\pgfqpoint{11.238131in}{11.435743in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{11.434792in}}%
\pgfpathlineto{\pgfqpoint{11.237159in}{11.434297in}}%
\pgfpathlineto{\pgfqpoint{11.236673in}{11.433670in}}%
\pgfpathlineto{\pgfqpoint{11.236172in}{11.433241in}}%
\pgfpathlineto{\pgfqpoint{11.235667in}{11.431608in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.431456in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{11.431456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836703in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836703in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{11.554502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.920371in, y=11.511878in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{11.721680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.920371in, y=11.679056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{11.426495in}}%
\pgfpathlineto{\pgfqpoint{11.274593in}{11.436069in}}%
\pgfpathlineto{\pgfqpoint{11.314015in}{11.506199in}}%
\pgfpathlineto{\pgfqpoint{11.353437in}{11.563313in}}%
\pgfpathlineto{\pgfqpoint{11.392859in}{11.587727in}}%
\pgfpathlineto{\pgfqpoint{11.432281in}{11.573603in}}%
\pgfpathlineto{\pgfqpoint{11.471703in}{11.651250in}}%
\pgfpathlineto{\pgfqpoint{11.511125in}{11.722725in}}%
\pgfpathlineto{\pgfqpoint{11.550547in}{11.773923in}}%
\pgfpathlineto{\pgfqpoint{11.589969in}{11.755116in}}%
\pgfpathlineto{\pgfqpoint{11.629391in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235292in}{11.695507in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{11.721929in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{11.736661in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{11.775528in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{11.788208in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{11.788336in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{11.788356in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{11.788367in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{11.788378in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{11.788429in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{11.788437in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{11.788459in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{11.788472in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{11.788500in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{11.788500in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{11.788511in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{11.788528in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{11.788535in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{11.788521in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{11.788530in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{11.788530in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{11.788524in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{11.788520in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{11.788530in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{11.788530in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{11.788535in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{11.788521in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{11.788515in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{11.788505in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{11.788505in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{11.788509in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{11.788521in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{11.788523in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{11.788532in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{11.788528in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{11.788524in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{11.788524in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{11.788534in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{11.788528in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{11.788523in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{11.788523in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{11.788517in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{11.788527in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{11.788532in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{11.788542in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{11.788542in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{11.788535in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{11.788531in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{11.788523in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{11.788523in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{11.788517in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{11.788524in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{11.788528in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{11.788531in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{11.788531in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{11.788543in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{11.788541in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{11.788541in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{11.788546in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{11.788551in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{11.788551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{11.427243in}}%
\pgfpathlineto{\pgfqpoint{11.235667in}{11.426908in}}%
\pgfpathlineto{\pgfqpoint{11.236172in}{11.428051in}}%
\pgfpathlineto{\pgfqpoint{11.236673in}{11.428778in}}%
\pgfpathlineto{\pgfqpoint{11.237159in}{11.429172in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{11.429449in}}%
\pgfpathlineto{\pgfqpoint{11.238131in}{11.430793in}}%
\pgfpathlineto{\pgfqpoint{11.238617in}{11.430692in}}%
\pgfpathlineto{\pgfqpoint{11.239102in}{11.431110in}}%
\pgfpathlineto{\pgfqpoint{11.239588in}{11.432094in}}%
\pgfpathlineto{\pgfqpoint{11.240074in}{11.433651in}}%
\pgfpathlineto{\pgfqpoint{11.240560in}{11.434509in}}%
\pgfpathlineto{\pgfqpoint{11.241046in}{11.435888in}}%
\pgfpathlineto{\pgfqpoint{11.241532in}{11.437061in}}%
\pgfpathlineto{\pgfqpoint{11.242018in}{11.438200in}}%
\pgfpathlineto{\pgfqpoint{11.242504in}{11.439862in}}%
\pgfpathlineto{\pgfqpoint{11.242991in}{11.440833in}}%
\pgfpathlineto{\pgfqpoint{11.243476in}{11.442073in}}%
\pgfpathlineto{\pgfqpoint{11.243962in}{11.443624in}}%
\pgfpathlineto{\pgfqpoint{11.244448in}{11.445414in}}%
\pgfpathlineto{\pgfqpoint{11.244934in}{11.446502in}}%
\pgfpathlineto{\pgfqpoint{11.245420in}{11.448446in}}%
\pgfpathlineto{\pgfqpoint{11.245906in}{11.449896in}}%
\pgfpathlineto{\pgfqpoint{11.246392in}{11.450818in}}%
\pgfpathlineto{\pgfqpoint{11.246878in}{11.452361in}}%
\pgfpathlineto{\pgfqpoint{11.247364in}{11.453902in}}%
\pgfpathlineto{\pgfqpoint{11.247850in}{11.454872in}}%
\pgfpathlineto{\pgfqpoint{11.248336in}{11.455779in}}%
\pgfpathlineto{\pgfqpoint{11.248822in}{11.457678in}}%
\pgfpathlineto{\pgfqpoint{11.249308in}{11.457935in}}%
\pgfpathlineto{\pgfqpoint{11.249794in}{11.458466in}}%
\pgfpathlineto{\pgfqpoint{11.250280in}{11.460499in}}%
\pgfpathlineto{\pgfqpoint{11.250766in}{11.461952in}}%
\pgfpathlineto{\pgfqpoint{11.251252in}{11.462949in}}%
\pgfpathlineto{\pgfqpoint{11.251738in}{11.464402in}}%
\pgfpathlineto{\pgfqpoint{11.252224in}{11.465934in}}%
\pgfpathlineto{\pgfqpoint{11.252710in}{11.466629in}}%
\pgfpathlineto{\pgfqpoint{11.253196in}{11.468937in}}%
\pgfpathlineto{\pgfqpoint{11.253682in}{11.470663in}}%
\pgfpathlineto{\pgfqpoint{11.254168in}{11.472222in}}%
\pgfpathlineto{\pgfqpoint{11.254654in}{11.474408in}}%
\pgfpathlineto{\pgfqpoint{11.255142in}{11.477209in}}%
\pgfpathlineto{\pgfqpoint{11.255626in}{11.478631in}}%
\pgfpathlineto{\pgfqpoint{11.256112in}{11.481164in}}%
\pgfpathlineto{\pgfqpoint{11.256598in}{11.484078in}}%
\pgfpathlineto{\pgfqpoint{11.257084in}{11.485426in}}%
\pgfpathlineto{\pgfqpoint{11.257570in}{11.486772in}}%
\pgfpathlineto{\pgfqpoint{11.258056in}{11.487723in}}%
\pgfpathlineto{\pgfqpoint{11.258542in}{11.490277in}}%
\pgfpathlineto{\pgfqpoint{11.259028in}{11.491568in}}%
\pgfpathlineto{\pgfqpoint{11.259514in}{11.495326in}}%
\pgfpathlineto{\pgfqpoint{11.260000in}{11.497983in}}%
\pgfpathlineto{\pgfqpoint{11.260486in}{11.502311in}}%
\pgfpathlineto{\pgfqpoint{11.260972in}{11.503923in}}%
\pgfpathlineto{\pgfqpoint{11.261458in}{11.507542in}}%
\pgfpathlineto{\pgfqpoint{11.261944in}{11.509093in}}%
\pgfpathlineto{\pgfqpoint{11.262430in}{11.512467in}}%
\pgfpathlineto{\pgfqpoint{11.262916in}{11.515660in}}%
\pgfpathlineto{\pgfqpoint{11.263402in}{11.518433in}}%
\pgfpathlineto{\pgfqpoint{11.263888in}{11.521510in}}%
\pgfpathlineto{\pgfqpoint{11.264374in}{11.526625in}}%
\pgfpathlineto{\pgfqpoint{11.264860in}{11.530653in}}%
\pgfpathlineto{\pgfqpoint{11.265346in}{11.533215in}}%
\pgfpathlineto{\pgfqpoint{11.265833in}{11.538995in}}%
\pgfpathlineto{\pgfqpoint{11.266318in}{11.542262in}}%
\pgfpathlineto{\pgfqpoint{11.266804in}{11.543913in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{11.545254in}}%
\pgfpathlineto{\pgfqpoint{11.267777in}{11.548826in}}%
\pgfpathlineto{\pgfqpoint{11.268263in}{11.549614in}}%
\pgfpathlineto{\pgfqpoint{11.268749in}{11.552641in}}%
\pgfpathlineto{\pgfqpoint{11.269235in}{11.557956in}}%
\pgfpathlineto{\pgfqpoint{11.269721in}{11.563866in}}%
\pgfpathlineto{\pgfqpoint{11.270207in}{11.569894in}}%
\pgfpathlineto{\pgfqpoint{11.270693in}{11.575244in}}%
\pgfpathlineto{\pgfqpoint{11.271179in}{11.581268in}}%
\pgfpathlineto{\pgfqpoint{11.271665in}{11.583383in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{11.586212in}}%
\pgfpathlineto{\pgfqpoint{11.272637in}{11.587680in}}%
\pgfpathlineto{\pgfqpoint{11.273123in}{11.591718in}}%
\pgfpathlineto{\pgfqpoint{11.273609in}{11.592712in}}%
\pgfpathlineto{\pgfqpoint{11.274095in}{11.596305in}}%
\pgfpathlineto{\pgfqpoint{11.274581in}{11.607938in}}%
\pgfpathlineto{\pgfqpoint{11.275067in}{11.653895in}}%
\pgfpathlineto{\pgfqpoint{11.275553in}{11.698038in}}%
\pgfpathlineto{\pgfqpoint{11.276039in}{11.743759in}}%
\pgfpathlineto{\pgfqpoint{11.276525in}{11.787950in}}%
\pgfpathlineto{\pgfqpoint{11.277011in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.277497in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.277983in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.278469in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.278955in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.279444in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.279927in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.280413in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.280899in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.281385in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.281871in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.282357in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.282843in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.283329in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.283655in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Phoenix}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{11.401922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{11.424302in}}{\pgfqpoint{12.764501in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{11.467130in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.566205in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.576642in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.587078in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.607952in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.618388in}{11.424302in}}%
\pgfpathlineto{\pgfqpoint{12.628825in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.649698in}{11.430420in}}%
\pgfpathlineto{\pgfqpoint{12.660135in}{11.430420in}}%
\pgfpathlineto{\pgfqpoint{12.670571in}{11.430420in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.433480in}}%
\pgfpathlineto{\pgfqpoint{12.691445in}{11.433480in}}%
\pgfpathlineto{\pgfqpoint{12.701881in}{11.433480in}}%
\pgfpathlineto{\pgfqpoint{12.712318in}{11.433480in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.454893in}}%
\pgfpathlineto{\pgfqpoint{12.733191in}{11.491603in}}%
\pgfpathlineto{\pgfqpoint{12.743628in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.754064in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.754064in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.743628in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.733191in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.712318in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.701881in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.691445in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.537489in}}%
\pgfpathlineto{\pgfqpoint{12.670571in}{11.476307in}}%
\pgfpathlineto{\pgfqpoint{12.660135in}{11.473248in}}%
\pgfpathlineto{\pgfqpoint{12.649698in}{11.470189in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.467130in}}%
\pgfpathlineto{\pgfqpoint{12.628825in}{11.467130in}}%
\pgfpathlineto{\pgfqpoint{12.618388in}{11.467130in}}%
\pgfpathlineto{\pgfqpoint{12.607952in}{11.461012in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.464071in}}%
\pgfpathlineto{\pgfqpoint{12.587078in}{11.464071in}}%
\pgfpathlineto{\pgfqpoint{12.576642in}{11.461012in}}%
\pgfpathlineto{\pgfqpoint{12.566205in}{11.464071in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.467130in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.467130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.563016in}{11.424204in}}{\pgfqpoint{13.157323in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{12.563016in}{11.443880in}}%
\pgfpathlineto{\pgfqpoint{12.563016in}{11.427361in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.444339in}}%
\pgfpathlineto{\pgfqpoint{12.577512in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.584759in}{11.430812in}}%
\pgfpathlineto{\pgfqpoint{12.592007in}{11.428169in}}%
\pgfpathlineto{\pgfqpoint{12.599255in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.606502in}{11.441825in}}%
\pgfpathlineto{\pgfqpoint{12.613750in}{11.429931in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.438741in}}%
\pgfpathlineto{\pgfqpoint{12.628245in}{11.438301in}}%
\pgfpathlineto{\pgfqpoint{12.635493in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.642740in}{11.446230in}}%
\pgfpathlineto{\pgfqpoint{12.649988in}{11.436098in}}%
\pgfpathlineto{\pgfqpoint{12.657236in}{11.427288in}}%
\pgfpathlineto{\pgfqpoint{12.664483in}{11.432574in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.437860in}}%
\pgfpathlineto{\pgfqpoint{12.678979in}{11.447992in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.693474in}{11.433896in}}%
\pgfpathlineto{\pgfqpoint{12.700721in}{11.443587in}}%
\pgfpathlineto{\pgfqpoint{12.707969in}{11.436539in}}%
\pgfpathlineto{\pgfqpoint{12.715217in}{11.427728in}}%
\pgfpathlineto{\pgfqpoint{12.722464in}{11.429931in}}%
\pgfpathlineto{\pgfqpoint{12.729712in}{11.434336in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.447111in}}%
\pgfpathlineto{\pgfqpoint{12.744207in}{11.439182in}}%
\pgfpathlineto{\pgfqpoint{12.751455in}{11.440503in}}%
\pgfpathlineto{\pgfqpoint{12.758703in}{11.424204in}}%
\pgfpathlineto{\pgfqpoint{12.765950in}{11.428609in}}%
\pgfpathlineto{\pgfqpoint{12.773198in}{11.442265in}}%
\pgfpathlineto{\pgfqpoint{12.780446in}{11.446230in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.439622in}}%
\pgfpathlineto{\pgfqpoint{12.794941in}{11.433015in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.809436in}{11.439622in}}%
\pgfpathlineto{\pgfqpoint{12.816684in}{11.451076in}}%
\pgfpathlineto{\pgfqpoint{12.823931in}{11.454600in}}%
\pgfpathlineto{\pgfqpoint{12.831179in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.838427in}{11.443587in}}%
\pgfpathlineto{\pgfqpoint{12.845674in}{11.452838in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.454600in}}%
\pgfpathlineto{\pgfqpoint{12.867417in}{11.459886in}}%
\pgfpathlineto{\pgfqpoint{12.874665in}{11.461648in}}%
\pgfpathlineto{\pgfqpoint{12.881913in}{11.462969in}}%
\pgfpathlineto{\pgfqpoint{12.889160in}{11.451516in}}%
\pgfpathlineto{\pgfqpoint{12.896408in}{11.458124in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.470018in}}%
\pgfpathlineto{\pgfqpoint{12.910903in}{11.459886in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.460767in}}%
\pgfpathlineto{\pgfqpoint{12.925398in}{11.458124in}}%
\pgfpathlineto{\pgfqpoint{12.932646in}{11.459005in}}%
\pgfpathlineto{\pgfqpoint{12.939894in}{11.463410in}}%
\pgfpathlineto{\pgfqpoint{12.947141in}{11.466493in}}%
\pgfpathlineto{\pgfqpoint{12.954389in}{11.464291in}}%
\pgfpathlineto{\pgfqpoint{12.961637in}{11.492043in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.623756in}}%
\pgfpathlineto{\pgfqpoint{12.976132in}{11.610541in}}%
\pgfpathlineto{\pgfqpoint{12.983379in}{11.602612in}}%
\pgfpathlineto{\pgfqpoint{12.990627in}{11.611863in}}%
\pgfpathlineto{\pgfqpoint{12.997875in}{11.601290in}}%
\pgfpathlineto{\pgfqpoint{13.005122in}{11.597326in}}%
\pgfpathlineto{\pgfqpoint{13.012370in}{11.609220in}}%
\pgfpathlineto{\pgfqpoint{13.019618in}{11.629043in}}%
\pgfpathlineto{\pgfqpoint{13.026865in}{11.623756in}}%
\pgfpathlineto{\pgfqpoint{13.034113in}{11.626400in}}%
\pgfpathlineto{\pgfqpoint{13.041361in}{11.623756in}}%
\pgfpathlineto{\pgfqpoint{13.048608in}{11.621113in}}%
\pgfpathlineto{\pgfqpoint{13.055856in}{11.629043in}}%
\pgfpathlineto{\pgfqpoint{13.063104in}{11.622435in}}%
\pgfpathlineto{\pgfqpoint{13.070351in}{11.623756in}}%
\pgfpathlineto{\pgfqpoint{13.077599in}{11.627721in}}%
\pgfpathlineto{\pgfqpoint{13.084846in}{11.635650in}}%
\pgfpathlineto{\pgfqpoint{13.092094in}{11.642258in}}%
\pgfpathlineto{\pgfqpoint{13.099342in}{11.630364in}}%
\pgfpathlineto{\pgfqpoint{13.106589in}{11.636972in}}%
\pgfpathlineto{\pgfqpoint{13.113837in}{11.639615in}}%
\pgfpathlineto{\pgfqpoint{13.121085in}{11.630364in}}%
\pgfpathlineto{\pgfqpoint{13.128332in}{11.642258in}}%
\pgfpathlineto{\pgfqpoint{13.135580in}{11.660760in}}%
\pgfpathlineto{\pgfqpoint{13.142828in}{11.676618in}}%
\pgfpathlineto{\pgfqpoint{13.150075in}{11.688512in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{11.704370in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.150075in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.142828in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.135580in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.128332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.121085in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.113837in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.106589in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.099342in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.092094in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.084846in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.077599in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.070351in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.063104in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.055856in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.048608in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.041361in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.034113in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.026865in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.019618in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.012370in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.005122in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.997875in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.990627in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.983379in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.976132in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.961637in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.954389in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.947141in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.939894in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.932646in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.925398in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.910903in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.896408in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.889160in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.881913in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.874665in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.867417in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.845674in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.838427in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.831179in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.823931in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.816684in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.809436in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.677499in}}%
\pgfpathlineto{\pgfqpoint{12.794941in}{11.677499in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.683666in}}%
\pgfpathlineto{\pgfqpoint{12.780446in}{11.680142in}}%
\pgfpathlineto{\pgfqpoint{12.773198in}{11.681904in}}%
\pgfpathlineto{\pgfqpoint{12.765950in}{11.683666in}}%
\pgfpathlineto{\pgfqpoint{12.758703in}{11.677499in}}%
\pgfpathlineto{\pgfqpoint{12.751455in}{11.684547in}}%
\pgfpathlineto{\pgfqpoint{12.744207in}{11.686309in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.679261in}}%
\pgfpathlineto{\pgfqpoint{12.729712in}{11.469577in}}%
\pgfpathlineto{\pgfqpoint{12.722464in}{11.465612in}}%
\pgfpathlineto{\pgfqpoint{12.715217in}{11.472220in}}%
\pgfpathlineto{\pgfqpoint{12.707969in}{11.463850in}}%
\pgfpathlineto{\pgfqpoint{12.700721in}{11.467374in}}%
\pgfpathlineto{\pgfqpoint{12.693474in}{11.459005in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.451076in}}%
\pgfpathlineto{\pgfqpoint{12.678979in}{11.455481in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.459005in}}%
\pgfpathlineto{\pgfqpoint{12.664483in}{11.446230in}}%
\pgfpathlineto{\pgfqpoint{12.657236in}{11.448873in}}%
\pgfpathlineto{\pgfqpoint{12.649988in}{11.460326in}}%
\pgfpathlineto{\pgfqpoint{12.642740in}{11.456802in}}%
\pgfpathlineto{\pgfqpoint{12.635493in}{11.454600in}}%
\pgfpathlineto{\pgfqpoint{12.628245in}{11.462088in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.463410in}}%
\pgfpathlineto{\pgfqpoint{12.613750in}{11.454159in}}%
\pgfpathlineto{\pgfqpoint{12.606502in}{11.453719in}}%
\pgfpathlineto{\pgfqpoint{12.599255in}{11.459886in}}%
\pgfpathlineto{\pgfqpoint{12.592007in}{11.458564in}}%
\pgfpathlineto{\pgfqpoint{12.584759in}{11.447111in}}%
\pgfpathlineto{\pgfqpoint{12.577512in}{11.458564in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.455811in}}%
\pgfpathlineto{\pgfqpoint{12.563016in}{11.443880in}}%
\pgfpathlineto{\pgfqpoint{12.563016in}{11.443880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{11.421925in}}{\pgfqpoint{12.968884in}{11.821987in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{11.466657in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.421925in}}%
\pgfpathlineto{\pgfqpoint{12.560407in}{11.425067in}}%
\pgfpathlineto{\pgfqpoint{12.565046in}{11.427572in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.432265in}}%
\pgfpathlineto{\pgfqpoint{12.574323in}{11.433271in}}%
\pgfpathlineto{\pgfqpoint{12.578961in}{11.434252in}}%
\pgfpathlineto{\pgfqpoint{12.583600in}{11.435682in}}%
\pgfpathlineto{\pgfqpoint{12.588238in}{11.435719in}}%
\pgfpathlineto{\pgfqpoint{12.592877in}{11.435792in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.436428in}}%
\pgfpathlineto{\pgfqpoint{12.602154in}{11.434825in}}%
\pgfpathlineto{\pgfqpoint{12.606792in}{11.435278in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{11.436025in}}%
\pgfpathlineto{\pgfqpoint{12.616069in}{11.437481in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.438399in}}%
\pgfpathlineto{\pgfqpoint{12.625346in}{11.438533in}}%
\pgfpathlineto{\pgfqpoint{12.629985in}{11.438619in}}%
\pgfpathlineto{\pgfqpoint{12.634623in}{11.438888in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.440895in}}%
\pgfpathlineto{\pgfqpoint{12.643900in}{11.442155in}}%
\pgfpathlineto{\pgfqpoint{12.648538in}{11.443452in}}%
\pgfpathlineto{\pgfqpoint{12.653177in}{11.442045in}}%
\pgfpathlineto{\pgfqpoint{12.657815in}{11.439879in}}%
\pgfpathlineto{\pgfqpoint{12.662454in}{11.437309in}}%
\pgfpathlineto{\pgfqpoint{12.667092in}{11.435963in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.436514in}}%
\pgfpathlineto{\pgfqpoint{12.676369in}{11.437248in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.436967in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.435694in}}%
\pgfpathlineto{\pgfqpoint{12.690285in}{11.436942in}}%
\pgfpathlineto{\pgfqpoint{12.694923in}{11.438093in}}%
\pgfpathlineto{\pgfqpoint{12.699562in}{11.441702in}}%
\pgfpathlineto{\pgfqpoint{12.704200in}{11.445275in}}%
\pgfpathlineto{\pgfqpoint{12.708839in}{11.444982in}}%
\pgfpathlineto{\pgfqpoint{12.713477in}{11.442045in}}%
\pgfpathlineto{\pgfqpoint{12.718116in}{11.439463in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.437591in}}%
\pgfpathlineto{\pgfqpoint{12.727393in}{11.439157in}}%
\pgfpathlineto{\pgfqpoint{12.732031in}{11.443281in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.447148in}}%
\pgfpathlineto{\pgfqpoint{12.741308in}{11.449350in}}%
\pgfpathlineto{\pgfqpoint{12.745947in}{11.449436in}}%
\pgfpathlineto{\pgfqpoint{12.750585in}{11.448114in}}%
\pgfpathlineto{\pgfqpoint{12.755224in}{11.447209in}}%
\pgfpathlineto{\pgfqpoint{12.759862in}{11.446010in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.445887in}}%
\pgfpathlineto{\pgfqpoint{12.769139in}{11.444884in}}%
\pgfpathlineto{\pgfqpoint{12.773778in}{11.443440in}}%
\pgfpathlineto{\pgfqpoint{12.778416in}{11.441311in}}%
\pgfpathlineto{\pgfqpoint{12.783055in}{11.441311in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.443012in}}%
\pgfpathlineto{\pgfqpoint{12.792332in}{11.447478in}}%
\pgfpathlineto{\pgfqpoint{12.796970in}{11.452238in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.456533in}}%
\pgfpathlineto{\pgfqpoint{12.806247in}{11.456276in}}%
\pgfpathlineto{\pgfqpoint{12.810886in}{11.453192in}}%
\pgfpathlineto{\pgfqpoint{12.815524in}{11.446022in}}%
\pgfpathlineto{\pgfqpoint{12.820163in}{11.439598in}}%
\pgfpathlineto{\pgfqpoint{12.824801in}{11.435242in}}%
\pgfpathlineto{\pgfqpoint{12.829440in}{11.435327in}}%
\pgfpathlineto{\pgfqpoint{12.834078in}{11.438778in}}%
\pgfpathlineto{\pgfqpoint{12.838717in}{11.443330in}}%
\pgfpathlineto{\pgfqpoint{12.843355in}{11.444994in}}%
\pgfpathlineto{\pgfqpoint{12.847994in}{11.445496in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.442351in}}%
\pgfpathlineto{\pgfqpoint{12.857271in}{11.441091in}}%
\pgfpathlineto{\pgfqpoint{12.861909in}{11.442314in}}%
\pgfpathlineto{\pgfqpoint{12.866548in}{11.445337in}}%
\pgfpathlineto{\pgfqpoint{12.871186in}{11.448200in}}%
\pgfpathlineto{\pgfqpoint{12.875824in}{11.449974in}}%
\pgfpathlineto{\pgfqpoint{12.880463in}{11.466396in}}%
\pgfpathlineto{\pgfqpoint{12.885101in}{11.500168in}}%
\pgfpathlineto{\pgfqpoint{12.889740in}{11.536719in}}%
\pgfpathlineto{\pgfqpoint{12.894378in}{11.575080in}}%
\pgfpathlineto{\pgfqpoint{12.899017in}{11.611422in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.611202in}}%
\pgfpathlineto{\pgfqpoint{12.908294in}{11.607935in}}%
\pgfpathlineto{\pgfqpoint{12.912932in}{11.601768in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.598611in}}%
\pgfpathlineto{\pgfqpoint{12.922209in}{11.596959in}}%
\pgfpathlineto{\pgfqpoint{12.926848in}{11.598500in}}%
\pgfpathlineto{\pgfqpoint{12.931486in}{11.600446in}}%
\pgfpathlineto{\pgfqpoint{12.936125in}{11.599749in}}%
\pgfpathlineto{\pgfqpoint{12.940763in}{11.597766in}}%
\pgfpathlineto{\pgfqpoint{12.945402in}{11.594940in}}%
\pgfpathlineto{\pgfqpoint{12.950040in}{11.594242in}}%
\pgfpathlineto{\pgfqpoint{12.954679in}{11.595821in}}%
\pgfpathlineto{\pgfqpoint{12.959317in}{11.605142in}}%
\pgfpathlineto{\pgfqpoint{12.963956in}{11.610150in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.616175in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.963956in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.959317in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.954679in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.950040in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.945402in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.940763in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.936125in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.931486in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.926848in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.922209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.912932in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.908294in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.899017in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.894378in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.889740in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.885101in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.880463in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.875824in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.871186in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.866548in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.861909in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.857271in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.847994in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.843355in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.838717in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.834078in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.829440in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.824801in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.820163in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.815524in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.810886in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.806247in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.796970in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.792332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.783055in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.778416in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.773778in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.769139in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.759862in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.755224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.750585in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.745947in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.741308in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.732031in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.727393in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.718116in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.713477in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.708839in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.704200in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.699562in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.694923in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.690285in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.676369in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.667092in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.662454in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.657815in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.653177in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.648538in}{11.793354in}}%
\pgfpathlineto{\pgfqpoint{12.643900in}{11.760731in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.728794in}}%
\pgfpathlineto{\pgfqpoint{12.634623in}{11.696857in}}%
\pgfpathlineto{\pgfqpoint{12.629985in}{11.677597in}}%
\pgfpathlineto{\pgfqpoint{12.625346in}{11.678331in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.648193in}}%
\pgfpathlineto{\pgfqpoint{12.616069in}{11.597693in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{11.546128in}}%
\pgfpathlineto{\pgfqpoint{12.606792in}{11.495641in}}%
\pgfpathlineto{\pgfqpoint{12.602154in}{11.453829in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.455346in}}%
\pgfpathlineto{\pgfqpoint{12.592877in}{11.459629in}}%
\pgfpathlineto{\pgfqpoint{12.588238in}{11.462908in}}%
\pgfpathlineto{\pgfqpoint{12.583600in}{11.463924in}}%
\pgfpathlineto{\pgfqpoint{12.578961in}{11.462329in}}%
\pgfpathlineto{\pgfqpoint{12.574323in}{11.460749in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.459520in}}%
\pgfpathlineto{\pgfqpoint{12.565046in}{11.463943in}}%
\pgfpathlineto{\pgfqpoint{12.560407in}{11.465700in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.466657in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{11.466657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.918151in}{11.401922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.918151in,y=11.304700in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{11.601731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=11.559107in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{11.821987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=11.779363in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{11.445716in}}%
\pgfpathlineto{\pgfqpoint{12.566205in}{11.442657in}}%
\pgfpathlineto{\pgfqpoint{12.576642in}{11.442657in}}%
\pgfpathlineto{\pgfqpoint{12.587078in}{11.442657in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.445716in}}%
\pgfpathlineto{\pgfqpoint{12.607952in}{11.442657in}}%
\pgfpathlineto{\pgfqpoint{12.618388in}{11.445716in}}%
\pgfpathlineto{\pgfqpoint{12.628825in}{11.445716in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.442657in}}%
\pgfpathlineto{\pgfqpoint{12.649698in}{11.448775in}}%
\pgfpathlineto{\pgfqpoint{12.660135in}{11.451834in}}%
\pgfpathlineto{\pgfqpoint{12.670571in}{11.457952in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.516076in}}%
\pgfpathlineto{\pgfqpoint{12.691445in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.701881in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.712318in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.733191in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.743628in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.754064in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.563016in}{11.436539in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.448010in}}%
\pgfpathlineto{\pgfqpoint{12.577512in}{11.456362in}}%
\pgfpathlineto{\pgfqpoint{12.584759in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.592007in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.599255in}{11.445349in}}%
\pgfpathlineto{\pgfqpoint{12.606502in}{11.445349in}}%
\pgfpathlineto{\pgfqpoint{12.613750in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.628245in}{11.445349in}}%
\pgfpathlineto{\pgfqpoint{12.635493in}{11.451957in}}%
\pgfpathlineto{\pgfqpoint{12.642740in}{11.451957in}}%
\pgfpathlineto{\pgfqpoint{12.649988in}{11.449754in}}%
\pgfpathlineto{\pgfqpoint{12.657236in}{11.440944in}}%
\pgfpathlineto{\pgfqpoint{12.664483in}{11.438741in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.454159in}}%
\pgfpathlineto{\pgfqpoint{12.678979in}{11.451957in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.443146in}}%
\pgfpathlineto{\pgfqpoint{12.693474in}{11.449754in}}%
\pgfpathlineto{\pgfqpoint{12.700721in}{11.460767in}}%
\pgfpathlineto{\pgfqpoint{12.707969in}{11.447551in}}%
\pgfpathlineto{\pgfqpoint{12.715217in}{11.436539in}}%
\pgfpathlineto{\pgfqpoint{12.722464in}{11.454159in}}%
\pgfpathlineto{\pgfqpoint{12.729712in}{11.445349in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.460767in}}%
\pgfpathlineto{\pgfqpoint{12.744207in}{11.478387in}}%
\pgfpathlineto{\pgfqpoint{12.751455in}{11.458564in}}%
\pgfpathlineto{\pgfqpoint{12.758703in}{11.447551in}}%
\pgfpathlineto{\pgfqpoint{12.765950in}{11.438741in}}%
\pgfpathlineto{\pgfqpoint{12.773198in}{11.467374in}}%
\pgfpathlineto{\pgfqpoint{12.780446in}{11.467374in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.460767in}}%
\pgfpathlineto{\pgfqpoint{12.794941in}{11.451957in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.451957in}}%
\pgfpathlineto{\pgfqpoint{12.809436in}{11.454159in}}%
\pgfpathlineto{\pgfqpoint{12.816684in}{11.469577in}}%
\pgfpathlineto{\pgfqpoint{12.823931in}{11.496008in}}%
\pgfpathlineto{\pgfqpoint{12.831179in}{11.484995in}}%
\pgfpathlineto{\pgfqpoint{12.838427in}{11.458564in}}%
\pgfpathlineto{\pgfqpoint{12.845674in}{11.456362in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.469577in}}%
\pgfpathlineto{\pgfqpoint{12.867417in}{11.478387in}}%
\pgfpathlineto{\pgfqpoint{12.874665in}{11.465172in}}%
\pgfpathlineto{\pgfqpoint{12.881913in}{11.467374in}}%
\pgfpathlineto{\pgfqpoint{12.889160in}{11.467374in}}%
\pgfpathlineto{\pgfqpoint{12.896408in}{11.489400in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.509223in}}%
\pgfpathlineto{\pgfqpoint{12.910903in}{11.491603in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.469577in}}%
\pgfpathlineto{\pgfqpoint{12.925398in}{11.489400in}}%
\pgfpathlineto{\pgfqpoint{12.932646in}{11.504818in}}%
\pgfpathlineto{\pgfqpoint{12.939894in}{11.504818in}}%
\pgfpathlineto{\pgfqpoint{12.947141in}{11.507021in}}%
\pgfpathlineto{\pgfqpoint{12.954389in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.961637in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.976132in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.983379in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.990627in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.997875in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.005122in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.012370in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.019618in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.026865in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.034113in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.041361in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.048608in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.055856in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.063104in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.070351in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.077599in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.084846in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.092094in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.099342in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.106589in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.113837in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.121085in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.128332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.135580in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.142828in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.150075in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{11.442596in}}%
\pgfpathlineto{\pgfqpoint{12.560407in}{11.444077in}}%
\pgfpathlineto{\pgfqpoint{12.565046in}{11.445413in}}%
\pgfpathlineto{\pgfqpoint{12.570264in}{11.445690in}}%
\pgfpathlineto{\pgfqpoint{12.574323in}{11.446910in}}%
\pgfpathlineto{\pgfqpoint{12.578961in}{11.449256in}}%
\pgfpathlineto{\pgfqpoint{12.583600in}{11.449020in}}%
\pgfpathlineto{\pgfqpoint{12.588238in}{11.447735in}}%
\pgfpathlineto{\pgfqpoint{12.592877in}{11.446144in}}%
\pgfpathlineto{\pgfqpoint{12.597515in}{11.444125in}}%
\pgfpathlineto{\pgfqpoint{12.602154in}{11.442473in}}%
\pgfpathlineto{\pgfqpoint{12.606792in}{11.443269in}}%
\pgfpathlineto{\pgfqpoint{12.611431in}{11.446940in}}%
\pgfpathlineto{\pgfqpoint{12.616069in}{11.449509in}}%
\pgfpathlineto{\pgfqpoint{12.620997in}{11.451834in}}%
\pgfpathlineto{\pgfqpoint{12.625346in}{11.452935in}}%
\pgfpathlineto{\pgfqpoint{12.629985in}{11.451100in}}%
\pgfpathlineto{\pgfqpoint{12.634623in}{11.450488in}}%
\pgfpathlineto{\pgfqpoint{12.639261in}{11.452201in}}%
\pgfpathlineto{\pgfqpoint{12.643900in}{11.452446in}}%
\pgfpathlineto{\pgfqpoint{12.648538in}{11.453058in}}%
\pgfpathlineto{\pgfqpoint{12.653177in}{11.453853in}}%
\pgfpathlineto{\pgfqpoint{12.657815in}{11.451712in}}%
\pgfpathlineto{\pgfqpoint{12.662454in}{11.451222in}}%
\pgfpathlineto{\pgfqpoint{12.667092in}{11.452630in}}%
\pgfpathlineto{\pgfqpoint{12.671731in}{11.454710in}}%
\pgfpathlineto{\pgfqpoint{12.676369in}{11.457830in}}%
\pgfpathlineto{\pgfqpoint{12.681008in}{11.460461in}}%
\pgfpathlineto{\pgfqpoint{12.686226in}{11.511976in}}%
\pgfpathlineto{\pgfqpoint{12.690285in}{11.592431in}}%
\pgfpathlineto{\pgfqpoint{12.694923in}{11.672519in}}%
\pgfpathlineto{\pgfqpoint{12.699562in}{11.751505in}}%
\pgfpathlineto{\pgfqpoint{12.704200in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.708839in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.713477in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.718116in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.722754in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.727393in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.732031in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.736960in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.741308in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.745947in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.750585in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.755224in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.759862in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.764501in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.769139in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.773778in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.778416in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.783055in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.787693in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.792332in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.796970in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.802188in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.806247in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.810886in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.815524in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.820163in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.824801in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.829440in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.834078in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.838717in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.843355in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.847994in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.852922in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.857271in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.861909in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.866548in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.871186in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.875824in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.880463in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.885101in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.889740in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.894378in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.899017in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.903655in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.908294in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.912932in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.918151in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.922209in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.926848in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.931486in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.936125in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.940763in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.945402in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.950040in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.954679in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.959317in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.963956in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{11.401922in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{11.821987in}}%
\pgfpathlineto{\pgfqpoint{12.968884in}{11.821987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{11.401922in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{11.401922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{11.841990in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{11.841990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=11.925324in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{10.476848in}}{\pgfqpoint{1.271947in}{10.741443in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{10.480928in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.476995in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{10.477142in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{10.477226in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{10.476995in}}%
\pgfpathlineto{\pgfqpoint{0.750600in}{10.476995in}}%
\pgfpathlineto{\pgfqpoint{0.770652in}{10.477016in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{10.476890in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{10.476848in}}%
\pgfpathlineto{\pgfqpoint{0.830808in}{10.477647in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{10.479793in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{10.481181in}}%
\pgfpathlineto{\pgfqpoint{0.890963in}{10.482422in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{10.508734in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{10.637477in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{10.637435in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{10.637582in}}%
\pgfpathlineto{\pgfqpoint{0.991222in}{10.638676in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{10.639412in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{10.640106in}}%
\pgfpathlineto{\pgfqpoint{1.051378in}{10.640169in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{10.651590in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.131585in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.171688in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.171688in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.131585in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{10.652663in}}%
\pgfpathlineto{\pgfqpoint{1.051378in}{10.641515in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{10.641557in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{10.640758in}}%
\pgfpathlineto{\pgfqpoint{0.991222in}{10.640106in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{10.639643in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{10.639349in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{10.638613in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{10.512772in}}%
\pgfpathlineto{\pgfqpoint{0.890963in}{10.487364in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{10.486271in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{10.485682in}}%
\pgfpathlineto{\pgfqpoint{0.830808in}{10.483810in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{10.482779in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{10.481286in}}%
\pgfpathlineto{\pgfqpoint{0.770652in}{10.481517in}}%
\pgfpathlineto{\pgfqpoint{0.750600in}{10.481517in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{10.481770in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{10.480949in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{10.481012in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.480928in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.480928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{10.463525in}}{\pgfqpoint{0.692553in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{10.497340in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{10.464565in}}%
\pgfpathlineto{\pgfqpoint{0.670755in}{10.464761in}}%
\pgfpathlineto{\pgfqpoint{0.670995in}{10.467490in}}%
\pgfpathlineto{\pgfqpoint{0.671236in}{10.470588in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.468871in}}%
\pgfpathlineto{\pgfqpoint{0.671718in}{10.468031in}}%
\pgfpathlineto{\pgfqpoint{0.671959in}{10.468451in}}%
\pgfpathlineto{\pgfqpoint{0.672200in}{10.465439in}}%
\pgfpathlineto{\pgfqpoint{0.672441in}{10.463525in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{10.466256in}}%
\pgfpathlineto{\pgfqpoint{0.672922in}{10.469852in}}%
\pgfpathlineto{\pgfqpoint{0.673163in}{10.471719in}}%
\pgfpathlineto{\pgfqpoint{0.673404in}{10.473260in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.473494in}}%
\pgfpathlineto{\pgfqpoint{0.673886in}{10.472560in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{10.471556in}}%
\pgfpathlineto{\pgfqpoint{0.674367in}{10.470132in}}%
\pgfpathlineto{\pgfqpoint{0.674608in}{10.469618in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{10.469525in}}%
\pgfpathlineto{\pgfqpoint{0.675090in}{10.469291in}}%
\pgfpathlineto{\pgfqpoint{0.675331in}{10.468544in}}%
\pgfpathlineto{\pgfqpoint{0.675692in}{10.468241in}}%
\pgfpathlineto{\pgfqpoint{0.675933in}{10.468217in}}%
\pgfpathlineto{\pgfqpoint{0.676174in}{10.468311in}}%
\pgfpathlineto{\pgfqpoint{0.676415in}{10.468708in}}%
\pgfpathlineto{\pgfqpoint{0.676656in}{10.468964in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.468568in}}%
\pgfpathlineto{\pgfqpoint{0.677137in}{10.469875in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{10.470342in}}%
\pgfpathlineto{\pgfqpoint{0.677619in}{10.473050in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{10.474895in}}%
\pgfpathlineto{\pgfqpoint{0.678101in}{10.477299in}}%
\pgfpathlineto{\pgfqpoint{0.678342in}{10.477813in}}%
\pgfpathlineto{\pgfqpoint{0.678583in}{10.479027in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{10.476599in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.475852in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{10.475922in}}%
\pgfpathlineto{\pgfqpoint{0.679546in}{10.474824in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{10.472863in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{10.473844in}}%
\pgfpathlineto{\pgfqpoint{0.680269in}{10.474521in}}%
\pgfpathlineto{\pgfqpoint{0.680509in}{10.473540in}}%
\pgfpathlineto{\pgfqpoint{0.680871in}{10.474895in}}%
\pgfpathlineto{\pgfqpoint{0.681112in}{10.476459in}}%
\pgfpathlineto{\pgfqpoint{0.681353in}{10.476856in}}%
\pgfpathlineto{\pgfqpoint{0.681593in}{10.478630in}}%
\pgfpathlineto{\pgfqpoint{0.681834in}{10.478163in}}%
\pgfpathlineto{\pgfqpoint{0.682075in}{10.478723in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.479330in}}%
\pgfpathlineto{\pgfqpoint{0.682557in}{10.478140in}}%
\pgfpathlineto{\pgfqpoint{0.682798in}{10.477673in}}%
\pgfpathlineto{\pgfqpoint{0.683039in}{10.484583in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{10.489673in}}%
\pgfpathlineto{\pgfqpoint{0.683520in}{10.491727in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{10.497050in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{10.498825in}}%
\pgfpathlineto{\pgfqpoint{0.684243in}{10.495276in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.492615in}}%
\pgfpathlineto{\pgfqpoint{0.684725in}{10.498335in}}%
\pgfpathlineto{\pgfqpoint{0.684965in}{10.500763in}}%
\pgfpathlineto{\pgfqpoint{0.685206in}{10.504335in}}%
\pgfpathlineto{\pgfqpoint{0.685447in}{10.514677in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{10.523992in}}%
\pgfpathlineto{\pgfqpoint{0.686049in}{10.530553in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{10.539635in}}%
\pgfpathlineto{\pgfqpoint{0.686531in}{10.548086in}}%
\pgfpathlineto{\pgfqpoint{0.686772in}{10.553292in}}%
\pgfpathlineto{\pgfqpoint{0.687013in}{10.562468in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{10.573020in}}%
\pgfpathlineto{\pgfqpoint{0.687494in}{10.581705in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.591091in}}%
\pgfpathlineto{\pgfqpoint{0.687976in}{10.604655in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{10.620811in}}%
\pgfpathlineto{\pgfqpoint{0.688458in}{10.634492in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{10.649877in}}%
\pgfpathlineto{\pgfqpoint{0.688940in}{10.668275in}}%
\pgfpathlineto{\pgfqpoint{0.689181in}{10.683286in}}%
\pgfpathlineto{\pgfqpoint{0.689421in}{10.696244in}}%
\pgfpathlineto{\pgfqpoint{0.689662in}{10.711933in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.728742in}}%
\pgfpathlineto{\pgfqpoint{0.690144in}{10.744711in}}%
\pgfpathlineto{\pgfqpoint{0.690385in}{10.758089in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.768245in}}%
\pgfpathlineto{\pgfqpoint{0.690987in}{10.774478in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{10.779101in}}%
\pgfpathlineto{\pgfqpoint{0.691469in}{10.781833in}}%
\pgfpathlineto{\pgfqpoint{0.691710in}{10.784984in}}%
\pgfpathlineto{\pgfqpoint{0.691950in}{10.787296in}}%
\pgfpathlineto{\pgfqpoint{0.692191in}{10.796852in}}%
\pgfpathlineto{\pgfqpoint{0.692432in}{10.800143in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692432in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692191in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691950in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691710in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691469in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690385in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690144in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689662in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689421in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688940in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688458in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687976in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687494in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{10.848324in}}%
\pgfpathlineto{\pgfqpoint{0.687013in}{10.838238in}}%
\pgfpathlineto{\pgfqpoint{0.686772in}{10.827732in}}%
\pgfpathlineto{\pgfqpoint{0.686531in}{10.817413in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{10.793553in}}%
\pgfpathlineto{\pgfqpoint{0.686049in}{10.777910in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{10.761358in}}%
\pgfpathlineto{\pgfqpoint{0.685447in}{10.742073in}}%
\pgfpathlineto{\pgfqpoint{0.685206in}{10.720524in}}%
\pgfpathlineto{\pgfqpoint{0.684965in}{10.709855in}}%
\pgfpathlineto{\pgfqpoint{0.684725in}{10.698485in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.686368in}}%
\pgfpathlineto{\pgfqpoint{0.684243in}{10.673644in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{10.662134in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{10.652282in}}%
\pgfpathlineto{\pgfqpoint{0.683520in}{10.643177in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{10.627978in}}%
\pgfpathlineto{\pgfqpoint{0.683039in}{10.611822in}}%
\pgfpathlineto{\pgfqpoint{0.682798in}{10.592562in}}%
\pgfpathlineto{\pgfqpoint{0.682557in}{10.572227in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.549884in}}%
\pgfpathlineto{\pgfqpoint{0.682075in}{10.534825in}}%
\pgfpathlineto{\pgfqpoint{0.681834in}{10.523572in}}%
\pgfpathlineto{\pgfqpoint{0.681593in}{10.513533in}}%
\pgfpathlineto{\pgfqpoint{0.681353in}{10.506132in}}%
\pgfpathlineto{\pgfqpoint{0.681112in}{10.502700in}}%
\pgfpathlineto{\pgfqpoint{0.680871in}{10.499198in}}%
\pgfpathlineto{\pgfqpoint{0.680509in}{10.496607in}}%
\pgfpathlineto{\pgfqpoint{0.680269in}{10.499175in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{10.501486in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{10.499992in}}%
\pgfpathlineto{\pgfqpoint{0.679546in}{10.500249in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{10.499315in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.496677in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{10.494692in}}%
\pgfpathlineto{\pgfqpoint{0.678583in}{10.495860in}}%
\pgfpathlineto{\pgfqpoint{0.678342in}{10.494926in}}%
\pgfpathlineto{\pgfqpoint{0.678101in}{10.494155in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{10.492965in}}%
\pgfpathlineto{\pgfqpoint{0.677619in}{10.492428in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{10.490327in}}%
\pgfpathlineto{\pgfqpoint{0.677137in}{10.490093in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.492054in}}%
\pgfpathlineto{\pgfqpoint{0.676656in}{10.491471in}}%
\pgfpathlineto{\pgfqpoint{0.676415in}{10.488973in}}%
\pgfpathlineto{\pgfqpoint{0.676174in}{10.490467in}}%
\pgfpathlineto{\pgfqpoint{0.675933in}{10.490864in}}%
\pgfpathlineto{\pgfqpoint{0.675692in}{10.489229in}}%
\pgfpathlineto{\pgfqpoint{0.675331in}{10.491961in}}%
\pgfpathlineto{\pgfqpoint{0.675090in}{10.495393in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{10.497587in}}%
\pgfpathlineto{\pgfqpoint{0.674608in}{10.497634in}}%
\pgfpathlineto{\pgfqpoint{0.674367in}{10.497728in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{10.497517in}}%
\pgfpathlineto{\pgfqpoint{0.673886in}{10.496233in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.494085in}}%
\pgfpathlineto{\pgfqpoint{0.673404in}{10.493525in}}%
\pgfpathlineto{\pgfqpoint{0.673163in}{10.492825in}}%
\pgfpathlineto{\pgfqpoint{0.672922in}{10.488552in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{10.486988in}}%
\pgfpathlineto{\pgfqpoint{0.672441in}{10.488879in}}%
\pgfpathlineto{\pgfqpoint{0.672200in}{10.490303in}}%
\pgfpathlineto{\pgfqpoint{0.671959in}{10.491097in}}%
\pgfpathlineto{\pgfqpoint{0.671718in}{10.493595in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.494692in}}%
\pgfpathlineto{\pgfqpoint{0.671236in}{10.494420in}}%
\pgfpathlineto{\pgfqpoint{0.670995in}{10.493844in}}%
\pgfpathlineto{\pgfqpoint{0.670755in}{10.495043in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{10.497340in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{10.497340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{10.458114in}}{\pgfqpoint{0.690626in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{10.498313in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{0.670610in}{10.460886in}}%
\pgfpathlineto{\pgfqpoint{0.670827in}{10.464765in}}%
\pgfpathlineto{\pgfqpoint{0.671044in}{10.470672in}}%
\pgfpathlineto{\pgfqpoint{0.671260in}{10.473940in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.476018in}}%
\pgfpathlineto{\pgfqpoint{0.671694in}{10.476160in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{10.473282in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{10.472585in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{10.471332in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{10.471152in}}%
\pgfpathlineto{\pgfqpoint{0.672778in}{10.471431in}}%
\pgfpathlineto{\pgfqpoint{0.672995in}{10.470468in}}%
\pgfpathlineto{\pgfqpoint{0.673211in}{10.469208in}}%
\pgfpathlineto{\pgfqpoint{0.673428in}{10.469425in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.465992in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{10.464723in}}%
\pgfpathlineto{\pgfqpoint{0.674078in}{10.469021in}}%
\pgfpathlineto{\pgfqpoint{0.674295in}{10.471674in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{10.471641in}}%
\pgfpathlineto{\pgfqpoint{0.674729in}{10.473545in}}%
\pgfpathlineto{\pgfqpoint{0.674946in}{10.471839in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{10.468712in}}%
\pgfpathlineto{\pgfqpoint{0.675379in}{10.467748in}}%
\pgfpathlineto{\pgfqpoint{0.675596in}{10.470366in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{10.473598in}}%
\pgfpathlineto{\pgfqpoint{0.676029in}{10.474397in}}%
\pgfpathlineto{\pgfqpoint{0.676246in}{10.474686in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{10.475775in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{10.475985in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.477468in}}%
\pgfpathlineto{\pgfqpoint{0.677113in}{10.477695in}}%
\pgfpathlineto{\pgfqpoint{0.677330in}{10.479320in}}%
\pgfpathlineto{\pgfqpoint{0.677547in}{10.482075in}}%
\pgfpathlineto{\pgfqpoint{0.677764in}{10.484561in}}%
\pgfpathlineto{\pgfqpoint{0.677980in}{10.485383in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{10.486241in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{10.484137in}}%
\pgfpathlineto{\pgfqpoint{0.678631in}{10.481526in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{10.480263in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.480951in}}%
\pgfpathlineto{\pgfqpoint{0.679281in}{10.484429in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{10.487208in}}%
\pgfpathlineto{\pgfqpoint{0.679715in}{10.490378in}}%
\pgfpathlineto{\pgfqpoint{0.679931in}{10.493732in}}%
\pgfpathlineto{\pgfqpoint{0.680148in}{10.495958in}}%
\pgfpathlineto{\pgfqpoint{0.680365in}{10.495642in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{10.497500in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{10.498464in}}%
\pgfpathlineto{\pgfqpoint{0.681015in}{10.499588in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{10.502078in}}%
\pgfpathlineto{\pgfqpoint{0.681449in}{10.505251in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{10.505142in}}%
\pgfpathlineto{\pgfqpoint{0.681882in}{10.506365in}}%
\pgfpathlineto{\pgfqpoint{0.682099in}{10.509703in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.516931in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{10.548629in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{10.581778in}}%
\pgfpathlineto{\pgfqpoint{0.682966in}{10.612902in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{10.643331in}}%
\pgfpathlineto{\pgfqpoint{0.683400in}{10.661098in}}%
\pgfpathlineto{\pgfqpoint{0.683617in}{10.661255in}}%
\pgfpathlineto{\pgfqpoint{0.683833in}{10.659805in}}%
\pgfpathlineto{\pgfqpoint{0.684050in}{10.659884in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{10.659667in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.661551in}}%
\pgfpathlineto{\pgfqpoint{0.684700in}{10.665458in}}%
\pgfpathlineto{\pgfqpoint{0.684917in}{10.667460in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{10.668368in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{10.669571in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{10.668240in}}%
\pgfpathlineto{\pgfqpoint{0.685784in}{10.668536in}}%
\pgfpathlineto{\pgfqpoint{0.686001in}{10.670834in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{10.673438in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{10.675767in}}%
\pgfpathlineto{\pgfqpoint{0.686651in}{10.676901in}}%
\pgfpathlineto{\pgfqpoint{0.686868in}{10.679397in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{10.681912in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{10.683875in}}%
\pgfpathlineto{\pgfqpoint{0.687519in}{10.688719in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.693060in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{10.691955in}}%
\pgfpathlineto{\pgfqpoint{0.688169in}{10.691974in}}%
\pgfpathlineto{\pgfqpoint{0.688386in}{10.692616in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{10.691254in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{10.691126in}}%
\pgfpathlineto{\pgfqpoint{0.689036in}{10.694638in}}%
\pgfpathlineto{\pgfqpoint{0.689253in}{10.697321in}}%
\pgfpathlineto{\pgfqpoint{0.689470in}{10.698288in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{10.697814in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.696848in}}%
\pgfpathlineto{\pgfqpoint{0.690120in}{10.696874in}}%
\pgfpathlineto{\pgfqpoint{0.690337in}{10.694678in}}%
\pgfpathlineto{\pgfqpoint{0.690553in}{10.694948in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690337in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690120in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689470in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689253in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689036in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688386in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688169in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687519in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686868in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686651in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685784in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684917in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684700in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683833in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683617in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683400in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682966in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682099in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.681882in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.681449in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.681015in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.680365in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.680148in}{10.856190in}}%
\pgfpathlineto{\pgfqpoint{0.679931in}{10.826832in}}%
\pgfpathlineto{\pgfqpoint{0.679715in}{10.796423in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{10.766302in}}%
\pgfpathlineto{\pgfqpoint{0.679281in}{10.704118in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.637287in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{10.592514in}}%
\pgfpathlineto{\pgfqpoint{0.678631in}{10.549021in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{10.505540in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{10.505675in}}%
\pgfpathlineto{\pgfqpoint{0.677980in}{10.505507in}}%
\pgfpathlineto{\pgfqpoint{0.677764in}{10.503968in}}%
\pgfpathlineto{\pgfqpoint{0.677547in}{10.504077in}}%
\pgfpathlineto{\pgfqpoint{0.677330in}{10.501433in}}%
\pgfpathlineto{\pgfqpoint{0.677113in}{10.499934in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.500381in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{10.498796in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{10.496238in}}%
\pgfpathlineto{\pgfqpoint{0.676246in}{10.496113in}}%
\pgfpathlineto{\pgfqpoint{0.676029in}{10.496264in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{10.492348in}}%
\pgfpathlineto{\pgfqpoint{0.675596in}{10.489655in}}%
\pgfpathlineto{\pgfqpoint{0.675379in}{10.489204in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{10.491828in}}%
\pgfpathlineto{\pgfqpoint{0.674946in}{10.493709in}}%
\pgfpathlineto{\pgfqpoint{0.674729in}{10.494482in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{10.495587in}}%
\pgfpathlineto{\pgfqpoint{0.674295in}{10.495399in}}%
\pgfpathlineto{\pgfqpoint{0.674078in}{10.493758in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{10.493147in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.495787in}}%
\pgfpathlineto{\pgfqpoint{0.673428in}{10.495902in}}%
\pgfpathlineto{\pgfqpoint{0.673211in}{10.492867in}}%
\pgfpathlineto{\pgfqpoint{0.672995in}{10.489730in}}%
\pgfpathlineto{\pgfqpoint{0.672778in}{10.489681in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{10.490016in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{10.491917in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{10.495432in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{10.496662in}}%
\pgfpathlineto{\pgfqpoint{0.671694in}{10.495356in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.495327in}}%
\pgfpathlineto{\pgfqpoint{0.671260in}{10.494636in}}%
\pgfpathlineto{\pgfqpoint{0.671044in}{10.494554in}}%
\pgfpathlineto{\pgfqpoint{0.670827in}{10.496133in}}%
\pgfpathlineto{\pgfqpoint{0.670610in}{10.497507in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.498313in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{10.498313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272550in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.272550in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{10.507977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383470in, y=10.465352in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{10.741443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383470in, y=10.698819in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{10.479162in}}%
\pgfpathlineto{\pgfqpoint{0.690445in}{10.479077in}}%
\pgfpathlineto{\pgfqpoint{0.710497in}{10.479162in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{10.479372in}}%
\pgfpathlineto{\pgfqpoint{0.750600in}{10.479729in}}%
\pgfpathlineto{\pgfqpoint{0.770652in}{10.479435in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{10.479498in}}%
\pgfpathlineto{\pgfqpoint{0.810756in}{10.480592in}}%
\pgfpathlineto{\pgfqpoint{0.830808in}{10.481160in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{10.483410in}}%
\pgfpathlineto{\pgfqpoint{0.870911in}{10.484230in}}%
\pgfpathlineto{\pgfqpoint{0.890963in}{10.484840in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{10.510438in}}%
\pgfpathlineto{\pgfqpoint{0.931067in}{10.637940in}}%
\pgfpathlineto{\pgfqpoint{0.951119in}{10.638613in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{10.638928in}}%
\pgfpathlineto{\pgfqpoint{0.991222in}{10.639475in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{10.640232in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{10.640737in}}%
\pgfpathlineto{\pgfqpoint{1.051378in}{10.640821in}}%
\pgfpathlineto{\pgfqpoint{1.071429in}{10.652200in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.131585in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.171688in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.191740in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.231844in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{10.741443in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{10.741443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{10.475958in}}%
\pgfpathlineto{\pgfqpoint{0.670755in}{10.476768in}}%
\pgfpathlineto{\pgfqpoint{0.670995in}{10.478256in}}%
\pgfpathlineto{\pgfqpoint{0.671236in}{10.481884in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.482529in}}%
\pgfpathlineto{\pgfqpoint{0.671718in}{10.480077in}}%
\pgfpathlineto{\pgfqpoint{0.671959in}{10.478326in}}%
\pgfpathlineto{\pgfqpoint{0.672200in}{10.475992in}}%
\pgfpathlineto{\pgfqpoint{0.672441in}{10.473424in}}%
\pgfpathlineto{\pgfqpoint{0.672681in}{10.473774in}}%
\pgfpathlineto{\pgfqpoint{0.672922in}{10.478326in}}%
\pgfpathlineto{\pgfqpoint{0.673163in}{10.481945in}}%
\pgfpathlineto{\pgfqpoint{0.673404in}{10.483579in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.484397in}}%
\pgfpathlineto{\pgfqpoint{0.673886in}{10.482762in}}%
\pgfpathlineto{\pgfqpoint{0.674127in}{10.480077in}}%
\pgfpathlineto{\pgfqpoint{0.674367in}{10.478677in}}%
\pgfpathlineto{\pgfqpoint{0.674608in}{10.478443in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{10.478210in}}%
\pgfpathlineto{\pgfqpoint{0.675090in}{10.480895in}}%
\pgfpathlineto{\pgfqpoint{0.675331in}{10.480661in}}%
\pgfpathlineto{\pgfqpoint{0.675692in}{10.479027in}}%
\pgfpathlineto{\pgfqpoint{0.675933in}{10.480544in}}%
\pgfpathlineto{\pgfqpoint{0.676174in}{10.481011in}}%
\pgfpathlineto{\pgfqpoint{0.676415in}{10.478677in}}%
\pgfpathlineto{\pgfqpoint{0.676656in}{10.479727in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.481011in}}%
\pgfpathlineto{\pgfqpoint{0.677137in}{10.479961in}}%
\pgfpathlineto{\pgfqpoint{0.677378in}{10.479844in}}%
\pgfpathlineto{\pgfqpoint{0.677619in}{10.482762in}}%
\pgfpathlineto{\pgfqpoint{0.677860in}{10.483813in}}%
\pgfpathlineto{\pgfqpoint{0.678101in}{10.485447in}}%
\pgfpathlineto{\pgfqpoint{0.678342in}{10.485797in}}%
\pgfpathlineto{\pgfqpoint{0.678583in}{10.487548in}}%
\pgfpathlineto{\pgfqpoint{0.678823in}{10.485914in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.487432in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{10.488249in}}%
\pgfpathlineto{\pgfqpoint{0.679546in}{10.489183in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{10.488366in}}%
\pgfpathlineto{\pgfqpoint{0.680028in}{10.490117in}}%
\pgfpathlineto{\pgfqpoint{0.680269in}{10.487548in}}%
\pgfpathlineto{\pgfqpoint{0.680509in}{10.486731in}}%
\pgfpathlineto{\pgfqpoint{0.680871in}{10.486615in}}%
\pgfpathlineto{\pgfqpoint{0.681112in}{10.487198in}}%
\pgfpathlineto{\pgfqpoint{0.681353in}{10.487315in}}%
\pgfpathlineto{\pgfqpoint{0.681593in}{10.490934in}}%
\pgfpathlineto{\pgfqpoint{0.681834in}{10.491984in}}%
\pgfpathlineto{\pgfqpoint{0.682075in}{10.492218in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.494669in}}%
\pgfpathlineto{\pgfqpoint{0.682557in}{10.498521in}}%
\pgfpathlineto{\pgfqpoint{0.682798in}{10.501323in}}%
\pgfpathlineto{\pgfqpoint{0.683039in}{10.508210in}}%
\pgfpathlineto{\pgfqpoint{0.683279in}{10.518132in}}%
\pgfpathlineto{\pgfqpoint{0.683520in}{10.530273in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{10.545915in}}%
\pgfpathlineto{\pgfqpoint{0.684002in}{10.564359in}}%
\pgfpathlineto{\pgfqpoint{0.684243in}{10.583620in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.607083in}}%
\pgfpathlineto{\pgfqpoint{0.684725in}{10.630196in}}%
\pgfpathlineto{\pgfqpoint{0.684965in}{10.652609in}}%
\pgfpathlineto{\pgfqpoint{0.685206in}{10.675372in}}%
\pgfpathlineto{\pgfqpoint{0.685447in}{10.694516in}}%
\pgfpathlineto{\pgfqpoint{0.685808in}{10.707824in}}%
\pgfpathlineto{\pgfqpoint{0.686049in}{10.717046in}}%
\pgfpathlineto{\pgfqpoint{0.686290in}{10.721598in}}%
\pgfpathlineto{\pgfqpoint{0.686531in}{10.725567in}}%
\pgfpathlineto{\pgfqpoint{0.686772in}{10.731637in}}%
\pgfpathlineto{\pgfqpoint{0.687013in}{10.758953in}}%
\pgfpathlineto{\pgfqpoint{0.687254in}{10.786268in}}%
\pgfpathlineto{\pgfqpoint{0.687494in}{10.812884in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.836464in}}%
\pgfpathlineto{\pgfqpoint{0.687976in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688217in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688458in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688940in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689421in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689662in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690144in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690385in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691228in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691469in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691710in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.691950in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692191in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692432in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{10.474322in}}%
\pgfpathlineto{\pgfqpoint{0.670610in}{10.476209in}}%
\pgfpathlineto{\pgfqpoint{0.670827in}{10.477999in}}%
\pgfpathlineto{\pgfqpoint{0.671044in}{10.480499in}}%
\pgfpathlineto{\pgfqpoint{0.671260in}{10.483956in}}%
\pgfpathlineto{\pgfqpoint{0.671477in}{10.485008in}}%
\pgfpathlineto{\pgfqpoint{0.671694in}{10.484712in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{10.482591in}}%
\pgfpathlineto{\pgfqpoint{0.672127in}{10.481276in}}%
\pgfpathlineto{\pgfqpoint{0.672344in}{10.479369in}}%
\pgfpathlineto{\pgfqpoint{0.672561in}{10.479615in}}%
\pgfpathlineto{\pgfqpoint{0.672778in}{10.479533in}}%
\pgfpathlineto{\pgfqpoint{0.672995in}{10.481704in}}%
\pgfpathlineto{\pgfqpoint{0.673211in}{10.482657in}}%
\pgfpathlineto{\pgfqpoint{0.673428in}{10.482065in}}%
\pgfpathlineto{\pgfqpoint{0.673645in}{10.481243in}}%
\pgfpathlineto{\pgfqpoint{0.673862in}{10.480783in}}%
\pgfpathlineto{\pgfqpoint{0.674078in}{10.482098in}}%
\pgfpathlineto{\pgfqpoint{0.674295in}{10.484416in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{10.486439in}}%
\pgfpathlineto{\pgfqpoint{0.674729in}{10.484712in}}%
\pgfpathlineto{\pgfqpoint{0.674946in}{10.481983in}}%
\pgfpathlineto{\pgfqpoint{0.675162in}{10.479073in}}%
\pgfpathlineto{\pgfqpoint{0.675379in}{10.478481in}}%
\pgfpathlineto{\pgfqpoint{0.675596in}{10.479172in}}%
\pgfpathlineto{\pgfqpoint{0.675813in}{10.483134in}}%
\pgfpathlineto{\pgfqpoint{0.676029in}{10.487129in}}%
\pgfpathlineto{\pgfqpoint{0.676246in}{10.487409in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{10.487721in}}%
\pgfpathlineto{\pgfqpoint{0.676680in}{10.490056in}}%
\pgfpathlineto{\pgfqpoint{0.676897in}{10.490680in}}%
\pgfpathlineto{\pgfqpoint{0.677113in}{10.490253in}}%
\pgfpathlineto{\pgfqpoint{0.677330in}{10.491437in}}%
\pgfpathlineto{\pgfqpoint{0.677547in}{10.493558in}}%
\pgfpathlineto{\pgfqpoint{0.677764in}{10.494380in}}%
\pgfpathlineto{\pgfqpoint{0.677980in}{10.494906in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{10.495580in}}%
\pgfpathlineto{\pgfqpoint{0.678414in}{10.495432in}}%
\pgfpathlineto{\pgfqpoint{0.678631in}{10.494150in}}%
\pgfpathlineto{\pgfqpoint{0.678848in}{10.492769in}}%
\pgfpathlineto{\pgfqpoint{0.679064in}{10.495432in}}%
\pgfpathlineto{\pgfqpoint{0.679281in}{10.497915in}}%
\pgfpathlineto{\pgfqpoint{0.679498in}{10.499559in}}%
\pgfpathlineto{\pgfqpoint{0.679715in}{10.503242in}}%
\pgfpathlineto{\pgfqpoint{0.679931in}{10.507763in}}%
\pgfpathlineto{\pgfqpoint{0.680148in}{10.509835in}}%
\pgfpathlineto{\pgfqpoint{0.680365in}{10.512991in}}%
\pgfpathlineto{\pgfqpoint{0.680582in}{10.514997in}}%
\pgfpathlineto{\pgfqpoint{0.680799in}{10.515227in}}%
\pgfpathlineto{\pgfqpoint{0.681015in}{10.517480in}}%
\pgfpathlineto{\pgfqpoint{0.681232in}{10.520784in}}%
\pgfpathlineto{\pgfqpoint{0.681449in}{10.523284in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{10.561871in}}%
\pgfpathlineto{\pgfqpoint{0.681882in}{10.633950in}}%
\pgfpathlineto{\pgfqpoint{0.682099in}{10.703891in}}%
\pgfpathlineto{\pgfqpoint{0.682316in}{10.773454in}}%
\pgfpathlineto{\pgfqpoint{0.682533in}{10.843625in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.682966in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683183in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683400in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683617in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.683833in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684267in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684700in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.684917in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685351in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685568in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.685784in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686218in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686435in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686651in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.686868in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687085in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687302in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687519in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687735in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688169in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688386in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.688819in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689036in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689253in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689470in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.689903in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690120in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690337in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{0.690626in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{10.458114in}}{\pgfqpoint{2.489210in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{10.467977in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.463930in}}%
\pgfpathlineto{\pgfqpoint{2.003446in}{10.464057in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{10.463905in}}%
\pgfpathlineto{\pgfqpoint{2.028357in}{10.463703in}}%
\pgfpathlineto{\pgfqpoint{2.040813in}{10.463880in}}%
\pgfpathlineto{\pgfqpoint{2.053268in}{10.463779in}}%
\pgfpathlineto{\pgfqpoint{2.065723in}{10.463930in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{10.463880in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.463399in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{10.464082in}}%
\pgfpathlineto{\pgfqpoint{2.115545in}{10.463121in}}%
\pgfpathlineto{\pgfqpoint{2.128001in}{10.462969in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{10.461174in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{10.460542in}}%
\pgfpathlineto{\pgfqpoint{2.165367in}{10.460719in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{2.190278in}{10.463071in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{10.481659in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{10.499918in}}%
\pgfpathlineto{\pgfqpoint{2.227645in}{10.499438in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{10.501081in}}%
\pgfpathlineto{\pgfqpoint{2.252556in}{10.501233in}}%
\pgfpathlineto{\pgfqpoint{2.265011in}{10.504116in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{10.504496in}}%
\pgfpathlineto{\pgfqpoint{2.289922in}{10.506241in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{10.508163in}}%
\pgfpathlineto{\pgfqpoint{2.314833in}{10.510236in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{10.513119in}}%
\pgfpathlineto{\pgfqpoint{2.339744in}{10.518228in}}%
\pgfpathlineto{\pgfqpoint{2.352200in}{10.523488in}}%
\pgfpathlineto{\pgfqpoint{2.364655in}{10.603379in}}%
\pgfpathlineto{\pgfqpoint{2.377111in}{10.656640in}}%
\pgfpathlineto{\pgfqpoint{2.389566in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.402022in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.414477in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.426933in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.439388in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.451844in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.476755in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{10.727073in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.476755in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.451844in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.439388in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.426933in}{10.792624in}}%
\pgfpathlineto{\pgfqpoint{2.414477in}{10.792624in}}%
\pgfpathlineto{\pgfqpoint{2.402022in}{10.792624in}}%
\pgfpathlineto{\pgfqpoint{2.389566in}{10.792624in}}%
\pgfpathlineto{\pgfqpoint{2.377111in}{10.738858in}}%
\pgfpathlineto{\pgfqpoint{2.364655in}{10.738479in}}%
\pgfpathlineto{\pgfqpoint{2.352200in}{10.738580in}}%
\pgfpathlineto{\pgfqpoint{2.339744in}{10.738782in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{10.648016in}}%
\pgfpathlineto{\pgfqpoint{2.314833in}{10.629732in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{10.629428in}}%
\pgfpathlineto{\pgfqpoint{2.289922in}{10.628290in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{10.627658in}}%
\pgfpathlineto{\pgfqpoint{2.265011in}{10.626722in}}%
\pgfpathlineto{\pgfqpoint{2.252556in}{10.625660in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{10.625104in}}%
\pgfpathlineto{\pgfqpoint{2.227645in}{10.624901in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{10.624522in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{10.485604in}}%
\pgfpathlineto{\pgfqpoint{2.190278in}{10.472934in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{10.469823in}}%
\pgfpathlineto{\pgfqpoint{2.165367in}{10.468002in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{10.467218in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{10.475943in}}%
\pgfpathlineto{\pgfqpoint{2.128001in}{10.468027in}}%
\pgfpathlineto{\pgfqpoint{2.115545in}{10.468255in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{10.467825in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.467977in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{10.467825in}}%
\pgfpathlineto{\pgfqpoint{2.065723in}{10.467850in}}%
\pgfpathlineto{\pgfqpoint{2.053268in}{10.467623in}}%
\pgfpathlineto{\pgfqpoint{2.040813in}{10.468154in}}%
\pgfpathlineto{\pgfqpoint{2.028357in}{10.467294in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{10.467850in}}%
\pgfpathlineto{\pgfqpoint{2.003446in}{10.467749in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.467977in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.467977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992221in}{10.462587in}}{\pgfqpoint{2.592545in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{1.992221in}{10.477029in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{10.462587in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{10.468726in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{10.485780in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{10.515063in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{10.557110in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{10.606348in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{10.654872in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{10.694512in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{10.725851in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{10.748018in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{10.762728in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{10.774946in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{10.783751in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{10.786363in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{10.787621in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{10.788602in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.788780in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{10.788676in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{10.789064in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{10.789284in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{10.789399in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{10.789719in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{10.790086in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{10.790679in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{10.790831in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{10.790878in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{10.790820in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{10.790836in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{10.790757in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{10.790952in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{10.790852in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{10.790931in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{10.790915in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{10.790836in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{10.790632in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{10.790784in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{10.790983in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{10.791083in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{10.791161in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{10.791371in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{10.791429in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{10.791319in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{10.791151in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{10.791056in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{10.791020in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{10.791250in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{10.791135in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{10.790542in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{10.790600in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{10.790495in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{10.790191in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{10.790411in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{10.791361in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{10.791602in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{10.791696in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{10.791880in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{10.791644in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{10.791581in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{10.791612in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{10.791722in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{10.791833in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{10.791995in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{10.791927in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{10.791895in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{10.791639in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{10.791639in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{10.791623in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{10.791722in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{10.791785in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{10.792042in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{10.792074in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{10.792215in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{10.792294in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{10.792247in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{10.792184in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{10.792152in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{10.792011in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{10.791995in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{10.791833in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{10.791906in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{10.791859in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{10.791869in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{10.791932in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{10.792126in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{10.792110in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{10.792252in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{10.792273in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{10.792179in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{10.792126in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{10.792048in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{10.792016in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{10.792142in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{10.792189in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{10.792273in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{10.792388in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{10.792289in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{10.792279in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{10.792247in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{10.792624in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{10.853058in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{10.831059in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{10.804859in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{10.774842in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{10.735956in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{10.689567in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{10.645395in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{10.596546in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{10.549506in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{10.514834in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{10.490999in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{10.477029in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{10.477029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{10.460391in}}{\pgfqpoint{2.225853in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{10.476551in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.460391in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{10.462660in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{10.464163in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{10.467562in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{10.472312in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{10.478581in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{10.485153in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{10.494007in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{10.503576in}}%
\pgfpathlineto{\pgfqpoint{2.012269in}{10.515535in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{10.530246in}}%
\pgfpathlineto{\pgfqpoint{2.016997in}{10.547097in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{10.565487in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{10.584636in}}%
\pgfpathlineto{\pgfqpoint{2.024090in}{10.603125in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{10.625511in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{10.658074in}}%
\pgfpathlineto{\pgfqpoint{2.031183in}{10.688958in}}%
\pgfpathlineto{\pgfqpoint{2.033547in}{10.717770in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{10.745433in}}%
\pgfpathlineto{\pgfqpoint{2.038275in}{10.766812in}}%
\pgfpathlineto{\pgfqpoint{2.040640in}{10.776042in}}%
\pgfpathlineto{\pgfqpoint{2.043009in}{10.783903in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{10.792890in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{10.800570in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{10.805455in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{10.809100in}}%
\pgfpathlineto{\pgfqpoint{2.054825in}{10.812286in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{10.813464in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{10.814242in}}%
\pgfpathlineto{\pgfqpoint{2.061918in}{10.815009in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{10.815684in}}%
\pgfpathlineto{\pgfqpoint{2.066646in}{10.815952in}}%
\pgfpathlineto{\pgfqpoint{2.069010in}{10.816205in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{10.815934in}}%
\pgfpathlineto{\pgfqpoint{2.073739in}{10.815703in}}%
\pgfpathlineto{\pgfqpoint{2.076103in}{10.815586in}}%
\pgfpathlineto{\pgfqpoint{2.078467in}{10.815511in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{10.815697in}}%
\pgfpathlineto{\pgfqpoint{2.083196in}{10.815818in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{10.816308in}}%
\pgfpathlineto{\pgfqpoint{2.087939in}{10.816705in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{10.816614in}}%
\pgfpathlineto{\pgfqpoint{2.092653in}{10.816416in}}%
\pgfpathlineto{\pgfqpoint{2.095027in}{10.816639in}}%
\pgfpathlineto{\pgfqpoint{2.097381in}{10.816817in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{10.816925in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{10.817034in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{10.817200in}}%
\pgfpathlineto{\pgfqpoint{2.106838in}{10.817204in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{10.817019in}}%
\pgfpathlineto{\pgfqpoint{2.111567in}{10.816855in}}%
\pgfpathlineto{\pgfqpoint{2.113931in}{10.817127in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{10.817142in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{10.816907in}}%
\pgfpathlineto{\pgfqpoint{2.121024in}{10.817110in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{10.817213in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{10.817134in}}%
\pgfpathlineto{\pgfqpoint{2.128116in}{10.816906in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{10.816864in}}%
\pgfpathlineto{\pgfqpoint{2.132845in}{10.816738in}}%
\pgfpathlineto{\pgfqpoint{2.135209in}{10.816807in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{10.816545in}}%
\pgfpathlineto{\pgfqpoint{2.139957in}{10.816566in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{10.816574in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{10.816501in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{10.816310in}}%
\pgfpathlineto{\pgfqpoint{2.149394in}{10.816590in}}%
\pgfpathlineto{\pgfqpoint{2.151759in}{10.816591in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{10.816627in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{10.816491in}}%
\pgfpathlineto{\pgfqpoint{2.158851in}{10.816420in}}%
\pgfpathlineto{\pgfqpoint{2.161220in}{10.816434in}}%
\pgfpathlineto{\pgfqpoint{2.163580in}{10.816290in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{10.816148in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{10.816258in}}%
\pgfpathlineto{\pgfqpoint{2.170673in}{10.816316in}}%
\pgfpathlineto{\pgfqpoint{2.173037in}{10.816201in}}%
\pgfpathlineto{\pgfqpoint{2.175401in}{10.816064in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{10.816412in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{10.816571in}}%
\pgfpathlineto{\pgfqpoint{2.182494in}{10.816743in}}%
\pgfpathlineto{\pgfqpoint{2.184858in}{10.816587in}}%
\pgfpathlineto{\pgfqpoint{2.187222in}{10.816724in}}%
\pgfpathlineto{\pgfqpoint{2.189586in}{10.816647in}}%
\pgfpathlineto{\pgfqpoint{2.191951in}{10.816529in}}%
\pgfpathlineto{\pgfqpoint{2.194315in}{10.816147in}}%
\pgfpathlineto{\pgfqpoint{2.196679in}{10.816058in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{10.816246in}}%
\pgfpathlineto{\pgfqpoint{2.201408in}{10.816249in}}%
\pgfpathlineto{\pgfqpoint{2.203772in}{10.816293in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{10.816668in}}%
\pgfpathlineto{\pgfqpoint{2.208500in}{10.817032in}}%
\pgfpathlineto{\pgfqpoint{2.210865in}{10.817025in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{10.817178in}}%
\pgfpathlineto{\pgfqpoint{2.215593in}{10.817232in}}%
\pgfpathlineto{\pgfqpoint{2.217957in}{10.817218in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{10.817196in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{10.817266in}}%
\pgfpathlineto{\pgfqpoint{2.225050in}{10.817119in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.217957in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.215593in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.210865in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.208500in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.203772in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.201408in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.196679in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.194315in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.191951in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.189586in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.187222in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.184858in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.182494in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.175401in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.173037in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.170673in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.163580in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.161220in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.158851in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.151759in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.149394in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.139957in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.135209in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.132845in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.128116in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.121024in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.113931in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.111567in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.106838in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.097381in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.095027in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.092653in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.087939in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.083196in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.078467in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.076103in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.073739in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.069010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.066646in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.061918in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.054825in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.043009in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.040640in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.038275in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.033547in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.031183in}{10.856196in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{10.837314in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{10.804039in}}%
\pgfpathlineto{\pgfqpoint{2.024090in}{10.750008in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{10.692387in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{10.633435in}}%
\pgfpathlineto{\pgfqpoint{2.016997in}{10.586050in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{10.551909in}}%
\pgfpathlineto{\pgfqpoint{2.012269in}{10.536116in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{10.522576in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{10.510677in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{10.501980in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{10.495455in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{10.489086in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{10.483022in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{10.480260in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{10.478992in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.476551in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{10.476551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591661in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591661in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{10.530418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704067in, y=10.487794in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{10.858176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=10.815552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{10.465600in}}%
\pgfpathlineto{\pgfqpoint{2.003446in}{10.465751in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{10.465676in}}%
\pgfpathlineto{\pgfqpoint{2.028357in}{10.465625in}}%
\pgfpathlineto{\pgfqpoint{2.040813in}{10.466105in}}%
\pgfpathlineto{\pgfqpoint{2.053268in}{10.466080in}}%
\pgfpathlineto{\pgfqpoint{2.065723in}{10.465852in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{10.465473in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.465802in}}%
\pgfpathlineto{\pgfqpoint{2.103090in}{10.465954in}}%
\pgfpathlineto{\pgfqpoint{2.115545in}{10.466232in}}%
\pgfpathlineto{\pgfqpoint{2.128001in}{10.465473in}}%
\pgfpathlineto{\pgfqpoint{2.140456in}{10.464386in}}%
\pgfpathlineto{\pgfqpoint{2.152912in}{10.463779in}}%
\pgfpathlineto{\pgfqpoint{2.165367in}{10.465246in}}%
\pgfpathlineto{\pgfqpoint{2.177823in}{10.465246in}}%
\pgfpathlineto{\pgfqpoint{2.190278in}{10.471012in}}%
\pgfpathlineto{\pgfqpoint{2.202734in}{10.483808in}}%
\pgfpathlineto{\pgfqpoint{2.215189in}{10.623232in}}%
\pgfpathlineto{\pgfqpoint{2.227645in}{10.623030in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{10.623460in}}%
\pgfpathlineto{\pgfqpoint{2.252556in}{10.623257in}}%
\pgfpathlineto{\pgfqpoint{2.265011in}{10.623839in}}%
\pgfpathlineto{\pgfqpoint{2.277467in}{10.624825in}}%
\pgfpathlineto{\pgfqpoint{2.289922in}{10.625888in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{10.626419in}}%
\pgfpathlineto{\pgfqpoint{2.314833in}{10.627987in}}%
\pgfpathlineto{\pgfqpoint{2.327289in}{10.646322in}}%
\pgfpathlineto{\pgfqpoint{2.339744in}{10.737366in}}%
\pgfpathlineto{\pgfqpoint{2.352200in}{10.737391in}}%
\pgfpathlineto{\pgfqpoint{2.364655in}{10.737644in}}%
\pgfpathlineto{\pgfqpoint{2.377111in}{10.737669in}}%
\pgfpathlineto{\pgfqpoint{2.389566in}{10.737998in}}%
\pgfpathlineto{\pgfqpoint{2.402022in}{10.737998in}}%
\pgfpathlineto{\pgfqpoint{2.414477in}{10.737998in}}%
\pgfpathlineto{\pgfqpoint{2.426933in}{10.759849in}}%
\pgfpathlineto{\pgfqpoint{2.439388in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.451844in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.476755in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.489210in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992221in}{10.469102in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{10.477540in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{10.497642in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{10.528320in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{10.571558in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{10.620381in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{10.668496in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{10.707066in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{10.752297in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{10.787406in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{10.815489in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{10.839114in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{10.468654in}}%
\pgfpathlineto{\pgfqpoint{1.993355in}{10.471153in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{10.472361in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{10.475637in}}%
\pgfpathlineto{\pgfqpoint{2.000447in}{10.481070in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{10.487123in}}%
\pgfpathlineto{\pgfqpoint{2.005176in}{10.493829in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{10.502784in}}%
\pgfpathlineto{\pgfqpoint{2.009904in}{10.513316in}}%
\pgfpathlineto{\pgfqpoint{2.012269in}{10.525851in}}%
\pgfpathlineto{\pgfqpoint{2.014633in}{10.542023in}}%
\pgfpathlineto{\pgfqpoint{2.016997in}{10.560088in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{10.578953in}}%
\pgfpathlineto{\pgfqpoint{2.021745in}{10.598001in}}%
\pgfpathlineto{\pgfqpoint{2.024090in}{10.616707in}}%
\pgfpathlineto{\pgfqpoint{2.026454in}{10.646510in}}%
\pgfpathlineto{\pgfqpoint{2.028833in}{10.698172in}}%
\pgfpathlineto{\pgfqpoint{2.031183in}{10.746850in}}%
\pgfpathlineto{\pgfqpoint{2.033547in}{10.791842in}}%
\pgfpathlineto{\pgfqpoint{2.035921in}{10.833658in}}%
\pgfpathlineto{\pgfqpoint{2.038275in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.040640in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.043009in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.045368in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.047732in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.052461in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.054825in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.057189in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.061918in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.064282in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.066646in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.069010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.073739in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.076103in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.078467in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.083196in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.085560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.087939in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.090288in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.092653in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.095027in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.097381in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.099745in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.106838in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.109202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.111567in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.113931in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.116295in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.121024in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.128116in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.130481in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.132845in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.135209in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.137573in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.139957in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.144666in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.149394in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.151759in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.154133in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.158851in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.161220in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.163580in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.165944in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.168308in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.170673in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.173037in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.175401in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.182494in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.184858in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.187222in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.189586in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.191951in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.194315in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.196679in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.199063in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.201408in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.203772in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.208500in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.210865in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.213238in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.215593in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.217957in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.220326in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.222686in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.225853in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{10.462483in}}{\pgfqpoint{3.907104in}{10.813709in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{10.465986in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.463044in}}%
\pgfpathlineto{\pgfqpoint{3.323498in}{10.462662in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.462572in}}%
\pgfpathlineto{\pgfqpoint{3.347319in}{10.462685in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.462595in}}%
\pgfpathlineto{\pgfqpoint{3.371139in}{10.462842in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.462752in}}%
\pgfpathlineto{\pgfqpoint{3.394960in}{10.463067in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.463044in}}%
\pgfpathlineto{\pgfqpoint{3.418781in}{10.462999in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.462483in}}%
\pgfpathlineto{\pgfqpoint{3.442601in}{10.463179in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.463583in}}%
\pgfpathlineto{\pgfqpoint{3.466422in}{10.463898in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.464032in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{10.465919in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.462842in}}%
\pgfpathlineto{\pgfqpoint{3.514063in}{10.478810in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.497720in}}%
\pgfpathlineto{\pgfqpoint{3.537884in}{10.499382in}}%
\pgfpathlineto{\pgfqpoint{3.549794in}{10.512093in}}%
\pgfpathlineto{\pgfqpoint{3.561704in}{10.570822in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{10.570687in}}%
\pgfpathlineto{\pgfqpoint{3.585525in}{10.570934in}}%
\pgfpathlineto{\pgfqpoint{3.597435in}{10.570642in}}%
\pgfpathlineto{\pgfqpoint{3.609346in}{10.570911in}}%
\pgfpathlineto{\pgfqpoint{3.621256in}{10.570911in}}%
\pgfpathlineto{\pgfqpoint{3.633166in}{10.570597in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{10.570979in}}%
\pgfpathlineto{\pgfqpoint{3.656987in}{10.571046in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{10.571361in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{10.572237in}}%
\pgfpathlineto{\pgfqpoint{3.692718in}{10.574168in}}%
\pgfpathlineto{\pgfqpoint{3.704628in}{10.587171in}}%
\pgfpathlineto{\pgfqpoint{3.716539in}{10.642868in}}%
\pgfpathlineto{\pgfqpoint{3.728449in}{10.642890in}}%
\pgfpathlineto{\pgfqpoint{3.740359in}{10.642486in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.643182in}}%
\pgfpathlineto{\pgfqpoint{3.764180in}{10.643295in}}%
\pgfpathlineto{\pgfqpoint{3.776090in}{10.643744in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{10.645541in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{10.654142in}}%
\pgfpathlineto{\pgfqpoint{3.811821in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.823731in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.835642in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.847552in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.871373in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.883283in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.895193in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.895193in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.883283in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.871373in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{10.813709in}}%
\pgfpathlineto{\pgfqpoint{3.847552in}{10.776652in}}%
\pgfpathlineto{\pgfqpoint{3.835642in}{10.771711in}}%
\pgfpathlineto{\pgfqpoint{3.823731in}{10.771509in}}%
\pgfpathlineto{\pgfqpoint{3.811821in}{10.771285in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{10.771128in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{10.770903in}}%
\pgfpathlineto{\pgfqpoint{3.776090in}{10.770791in}}%
\pgfpathlineto{\pgfqpoint{3.764180in}{10.770656in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.770656in}}%
\pgfpathlineto{\pgfqpoint{3.740359in}{10.770611in}}%
\pgfpathlineto{\pgfqpoint{3.728449in}{10.668965in}}%
\pgfpathlineto{\pgfqpoint{3.716539in}{10.650077in}}%
\pgfpathlineto{\pgfqpoint{3.704628in}{10.649853in}}%
\pgfpathlineto{\pgfqpoint{3.692718in}{10.650122in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{10.650167in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{10.650234in}}%
\pgfpathlineto{\pgfqpoint{3.656987in}{10.650145in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{10.649965in}}%
\pgfpathlineto{\pgfqpoint{3.633166in}{10.584723in}}%
\pgfpathlineto{\pgfqpoint{3.621256in}{10.576346in}}%
\pgfpathlineto{\pgfqpoint{3.609346in}{10.575650in}}%
\pgfpathlineto{\pgfqpoint{3.597435in}{10.575156in}}%
\pgfpathlineto{\pgfqpoint{3.585525in}{10.574999in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{10.574280in}}%
\pgfpathlineto{\pgfqpoint{3.561704in}{10.574190in}}%
\pgfpathlineto{\pgfqpoint{3.549794in}{10.574325in}}%
\pgfpathlineto{\pgfqpoint{3.537884in}{10.574213in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.574280in}}%
\pgfpathlineto{\pgfqpoint{3.514063in}{10.500662in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.499561in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{10.499494in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.499045in}}%
\pgfpathlineto{\pgfqpoint{3.466422in}{10.498416in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.471601in}}%
\pgfpathlineto{\pgfqpoint{3.442601in}{10.466188in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.466503in}}%
\pgfpathlineto{\pgfqpoint{3.418781in}{10.465986in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.466233in}}%
\pgfpathlineto{\pgfqpoint{3.394960in}{10.466637in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.466121in}}%
\pgfpathlineto{\pgfqpoint{3.371139in}{10.466593in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.466009in}}%
\pgfpathlineto{\pgfqpoint{3.347319in}{10.466009in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.466031in}}%
\pgfpathlineto{\pgfqpoint{3.323498in}{10.466031in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.465986in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.465986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{10.459828in}}{\pgfqpoint{3.913142in}{10.795922in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{10.474133in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{10.459828in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{10.463812in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{10.471958in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{10.497150in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{10.540587in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{10.590109in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{10.638412in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{10.681949in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{10.707441in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{10.716675in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{10.717983in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{10.718655in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{10.721193in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{10.724582in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{10.727713in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{10.731179in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{10.734836in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{10.736327in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{10.736979in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.737591in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{10.738060in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{10.738368in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{10.738223in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{10.738347in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{10.738386in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{10.738474in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{10.738450in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{10.738602in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{10.738673in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{10.738808in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{10.738772in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{10.738858in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{10.739048in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.739090in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{10.739182in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{10.739591in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{10.739552in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{10.739605in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{10.739528in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{10.739529in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{10.739333in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{10.739365in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{10.739256in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{10.739412in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{10.739590in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{10.739757in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{10.740138in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{10.740446in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{10.740387in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{10.740503in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{10.740561in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{10.740601in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{10.740550in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{10.740574in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{10.740380in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{10.740315in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{10.740370in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{10.740369in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{10.740516in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{10.740632in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{10.740767in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{10.740809in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{10.741014in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{10.741194in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{10.741206in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{10.741121in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{10.740948in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{10.740718in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{10.740595in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{10.740612in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{10.740735in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{10.740771in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{10.741053in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.740914in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{10.740747in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{10.740553in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{10.740580in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{10.740338in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{10.740597in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{10.740828in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{10.740926in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{10.741003in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{10.741072in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{10.741010in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{10.740936in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{10.740821in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{10.740825in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{10.741071in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{10.741032in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{10.740972in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{10.741280in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{10.741331in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{10.741131in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{10.741166in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{10.741326in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{10.741431in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{10.741551in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{10.741742in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{10.741877in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{10.742033in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{10.742561in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{10.795922in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{10.795922in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{10.795095in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{10.795216in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{10.795335in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{10.795532in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{10.795648in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{10.795564in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{10.795599in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{10.795448in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{10.795419in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{10.795315in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{10.795389in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{10.795373in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{10.795454in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{10.795455in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{10.795519in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{10.795367in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{10.795265in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{10.795312in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{10.795154in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{10.795112in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{10.795105in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{10.795038in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{10.794984in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{10.795169in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{10.795191in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{10.795325in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.795252in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{10.795245in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{10.795231in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{10.795295in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{10.795027in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{10.795249in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{10.795133in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{10.795072in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{10.794959in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{10.795096in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{10.794884in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{10.794890in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{10.794803in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{10.794728in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{10.794516in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{10.794509in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{10.794516in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{10.794395in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{10.794340in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{10.794235in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{10.794069in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{10.793992in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{10.794111in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{10.794052in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{10.794101in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{10.793946in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{10.793801in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{10.793739in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{10.793747in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{10.794015in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{10.794295in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{10.794472in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{10.794398in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{10.794622in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{10.794436in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{10.794460in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{10.794251in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{10.793987in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{10.793515in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{10.793521in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.793365in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{10.793419in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{10.793522in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{10.793777in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{10.793499in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{10.793422in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{10.793339in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{10.793098in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{10.792799in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{10.793062in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{10.793232in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{10.792996in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{10.792784in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{10.792611in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.792349in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{10.791821in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{10.791477in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{10.791450in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{10.791388in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{10.790862in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{10.790780in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{10.790218in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{10.789760in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{10.788138in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{10.775835in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{10.760831in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{10.742906in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{10.709481in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{10.656708in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{10.606888in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{10.557727in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{10.516842in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{10.487027in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{10.474133in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{10.474133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{10.458114in}}{\pgfqpoint{3.526936in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{10.470070in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{3.313753in}{10.458660in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{10.459371in}}%
\pgfpathlineto{\pgfqpoint{3.318084in}{10.460718in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{10.460306in}}%
\pgfpathlineto{\pgfqpoint{3.322415in}{10.461446in}}%
\pgfpathlineto{\pgfqpoint{3.324581in}{10.461903in}}%
\pgfpathlineto{\pgfqpoint{3.326746in}{10.461900in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{10.461580in}}%
\pgfpathlineto{\pgfqpoint{3.331077in}{10.462819in}}%
\pgfpathlineto{\pgfqpoint{3.333243in}{10.462573in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.462852in}}%
\pgfpathlineto{\pgfqpoint{3.337574in}{10.463263in}}%
\pgfpathlineto{\pgfqpoint{3.339739in}{10.464821in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{10.465818in}}%
\pgfpathlineto{\pgfqpoint{3.344070in}{10.466862in}}%
\pgfpathlineto{\pgfqpoint{3.346236in}{10.467476in}}%
\pgfpathlineto{\pgfqpoint{3.348401in}{10.468562in}}%
\pgfpathlineto{\pgfqpoint{3.350567in}{10.469176in}}%
\pgfpathlineto{\pgfqpoint{3.352733in}{10.469610in}}%
\pgfpathlineto{\pgfqpoint{3.354898in}{10.470617in}}%
\pgfpathlineto{\pgfqpoint{3.357064in}{10.471221in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.472574in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{10.473227in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{10.474260in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{10.474878in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{10.476436in}}%
\pgfpathlineto{\pgfqpoint{3.370057in}{10.476915in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{10.477873in}}%
\pgfpathlineto{\pgfqpoint{3.374388in}{10.477846in}}%
\pgfpathlineto{\pgfqpoint{3.376553in}{10.478135in}}%
\pgfpathlineto{\pgfqpoint{3.378719in}{10.478488in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{10.479221in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.480032in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{10.481771in}}%
\pgfpathlineto{\pgfqpoint{3.387381in}{10.482882in}}%
\pgfpathlineto{\pgfqpoint{3.389546in}{10.483232in}}%
\pgfpathlineto{\pgfqpoint{3.391712in}{10.484372in}}%
\pgfpathlineto{\pgfqpoint{3.393877in}{10.484816in}}%
\pgfpathlineto{\pgfqpoint{3.396043in}{10.485536in}}%
\pgfpathlineto{\pgfqpoint{3.398208in}{10.486748in}}%
\pgfpathlineto{\pgfqpoint{3.400374in}{10.488617in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{10.488082in}}%
\pgfpathlineto{\pgfqpoint{3.404705in}{10.488681in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.488280in}}%
\pgfpathlineto{\pgfqpoint{3.409036in}{10.489136in}}%
\pgfpathlineto{\pgfqpoint{3.411201in}{10.489538in}}%
\pgfpathlineto{\pgfqpoint{3.413367in}{10.491144in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{10.491561in}}%
\pgfpathlineto{\pgfqpoint{3.417698in}{10.492542in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{10.492784in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{10.493984in}}%
\pgfpathlineto{\pgfqpoint{3.424194in}{10.495212in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.497350in}}%
\pgfpathlineto{\pgfqpoint{3.428525in}{10.499722in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.502766in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{10.504553in}}%
\pgfpathlineto{\pgfqpoint{3.435022in}{10.505564in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{10.506673in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{10.507181in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{10.506615in}}%
\pgfpathlineto{\pgfqpoint{3.443684in}{10.507516in}}%
\pgfpathlineto{\pgfqpoint{3.445850in}{10.508816in}}%
\pgfpathlineto{\pgfqpoint{3.448015in}{10.509484in}}%
\pgfpathlineto{\pgfqpoint{3.450181in}{10.510356in}}%
\pgfpathlineto{\pgfqpoint{3.452346in}{10.511756in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.512360in}}%
\pgfpathlineto{\pgfqpoint{3.456677in}{10.511989in}}%
\pgfpathlineto{\pgfqpoint{3.458843in}{10.512354in}}%
\pgfpathlineto{\pgfqpoint{3.461008in}{10.511984in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{10.512418in}}%
\pgfpathlineto{\pgfqpoint{3.465339in}{10.513499in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{10.515419in}}%
\pgfpathlineto{\pgfqpoint{3.469670in}{10.516682in}}%
\pgfpathlineto{\pgfqpoint{3.471836in}{10.518909in}}%
\pgfpathlineto{\pgfqpoint{3.474001in}{10.519936in}}%
\pgfpathlineto{\pgfqpoint{3.476167in}{10.519506in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.519939in}}%
\pgfpathlineto{\pgfqpoint{3.480498in}{10.520593in}}%
\pgfpathlineto{\pgfqpoint{3.482663in}{10.521673in}}%
\pgfpathlineto{\pgfqpoint{3.484829in}{10.523973in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{10.524529in}}%
\pgfpathlineto{\pgfqpoint{3.489160in}{10.525958in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{10.527791in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{10.528430in}}%
\pgfpathlineto{\pgfqpoint{3.495656in}{10.527650in}}%
\pgfpathlineto{\pgfqpoint{3.497822in}{10.530622in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{10.531795in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.531255in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{10.532045in}}%
\pgfpathlineto{\pgfqpoint{3.506484in}{10.533110in}}%
\pgfpathlineto{\pgfqpoint{3.508649in}{10.532628in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.553192in}}%
\pgfpathlineto{\pgfqpoint{3.512980in}{10.581013in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{10.607763in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{10.634764in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{10.662344in}}%
\pgfpathlineto{\pgfqpoint{3.521642in}{10.668788in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{10.669262in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.670042in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.521642in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.512980in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.508649in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.506484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.497822in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.495656in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.489160in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.484829in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.482663in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.480498in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.476167in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.474001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.471836in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.469670in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.465339in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.461008in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.458843in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.456677in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.452346in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.450181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.448015in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.445850in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.443684in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.435022in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.851117in}}%
\pgfpathlineto{\pgfqpoint{3.428525in}{10.823111in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.794605in}}%
\pgfpathlineto{\pgfqpoint{3.424194in}{10.737088in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{10.666911in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{10.603959in}}%
\pgfpathlineto{\pgfqpoint{3.417698in}{10.561711in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{10.519097in}}%
\pgfpathlineto{\pgfqpoint{3.413367in}{10.506228in}}%
\pgfpathlineto{\pgfqpoint{3.411201in}{10.503837in}}%
\pgfpathlineto{\pgfqpoint{3.409036in}{10.503347in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.501802in}}%
\pgfpathlineto{\pgfqpoint{3.404705in}{10.501081in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{10.500200in}}%
\pgfpathlineto{\pgfqpoint{3.400374in}{10.500541in}}%
\pgfpathlineto{\pgfqpoint{3.398208in}{10.498479in}}%
\pgfpathlineto{\pgfqpoint{3.396043in}{10.497368in}}%
\pgfpathlineto{\pgfqpoint{3.393877in}{10.496797in}}%
\pgfpathlineto{\pgfqpoint{3.391712in}{10.496187in}}%
\pgfpathlineto{\pgfqpoint{3.389546in}{10.495150in}}%
\pgfpathlineto{\pgfqpoint{3.387381in}{10.494510in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{10.493484in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.491663in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{10.490862in}}%
\pgfpathlineto{\pgfqpoint{3.378719in}{10.490307in}}%
\pgfpathlineto{\pgfqpoint{3.376553in}{10.490182in}}%
\pgfpathlineto{\pgfqpoint{3.374388in}{10.489798in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{10.489601in}}%
\pgfpathlineto{\pgfqpoint{3.370057in}{10.488486in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{10.487835in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{10.486634in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{10.485714in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{10.484889in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.484042in}}%
\pgfpathlineto{\pgfqpoint{3.357064in}{10.482724in}}%
\pgfpathlineto{\pgfqpoint{3.354898in}{10.481725in}}%
\pgfpathlineto{\pgfqpoint{3.352733in}{10.481153in}}%
\pgfpathlineto{\pgfqpoint{3.350567in}{10.480328in}}%
\pgfpathlineto{\pgfqpoint{3.348401in}{10.479569in}}%
\pgfpathlineto{\pgfqpoint{3.346236in}{10.478893in}}%
\pgfpathlineto{\pgfqpoint{3.344070in}{10.478163in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{10.477030in}}%
\pgfpathlineto{\pgfqpoint{3.339739in}{10.476015in}}%
\pgfpathlineto{\pgfqpoint{3.337574in}{10.475369in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.474704in}}%
\pgfpathlineto{\pgfqpoint{3.333243in}{10.474384in}}%
\pgfpathlineto{\pgfqpoint{3.331077in}{10.474487in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{10.473668in}}%
\pgfpathlineto{\pgfqpoint{3.326746in}{10.473413in}}%
\pgfpathlineto{\pgfqpoint{3.324581in}{10.473188in}}%
\pgfpathlineto{\pgfqpoint{3.322415in}{10.472137in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{10.470897in}}%
\pgfpathlineto{\pgfqpoint{3.318084in}{10.471289in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{10.470310in}}%
\pgfpathlineto{\pgfqpoint{3.313753in}{10.469656in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.470070in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{10.470070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{10.591371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024664in, y=10.548747in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{10.813709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=10.771084in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{10.464369in}}%
\pgfpathlineto{\pgfqpoint{3.323498in}{10.464324in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.464481in}}%
\pgfpathlineto{\pgfqpoint{3.347319in}{10.464302in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.464234in}}%
\pgfpathlineto{\pgfqpoint{3.371139in}{10.464706in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.464414in}}%
\pgfpathlineto{\pgfqpoint{3.394960in}{10.464594in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.464796in}}%
\pgfpathlineto{\pgfqpoint{3.418781in}{10.464571in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.464841in}}%
\pgfpathlineto{\pgfqpoint{3.442601in}{10.464639in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.469467in}}%
\pgfpathlineto{\pgfqpoint{3.466422in}{10.496687in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.496372in}}%
\pgfpathlineto{\pgfqpoint{3.490243in}{10.496282in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.496687in}}%
\pgfpathlineto{\pgfqpoint{3.514063in}{10.496934in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.501268in}}%
\pgfpathlineto{\pgfqpoint{3.537884in}{10.501448in}}%
\pgfpathlineto{\pgfqpoint{3.549794in}{10.514564in}}%
\pgfpathlineto{\pgfqpoint{3.561704in}{10.572259in}}%
\pgfpathlineto{\pgfqpoint{3.573615in}{10.572147in}}%
\pgfpathlineto{\pgfqpoint{3.585525in}{10.572394in}}%
\pgfpathlineto{\pgfqpoint{3.597435in}{10.572326in}}%
\pgfpathlineto{\pgfqpoint{3.609346in}{10.572124in}}%
\pgfpathlineto{\pgfqpoint{3.621256in}{10.572573in}}%
\pgfpathlineto{\pgfqpoint{3.633166in}{10.572753in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{10.573584in}}%
\pgfpathlineto{\pgfqpoint{3.656987in}{10.574258in}}%
\pgfpathlineto{\pgfqpoint{3.668897in}{10.574527in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{10.575358in}}%
\pgfpathlineto{\pgfqpoint{3.692718in}{10.575740in}}%
\pgfpathlineto{\pgfqpoint{3.704628in}{10.588631in}}%
\pgfpathlineto{\pgfqpoint{3.716539in}{10.643856in}}%
\pgfpathlineto{\pgfqpoint{3.728449in}{10.644328in}}%
\pgfpathlineto{\pgfqpoint{3.740359in}{10.644283in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.644957in}}%
\pgfpathlineto{\pgfqpoint{3.764180in}{10.645496in}}%
\pgfpathlineto{\pgfqpoint{3.776090in}{10.646035in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{10.646394in}}%
\pgfpathlineto{\pgfqpoint{3.799911in}{10.654704in}}%
\pgfpathlineto{\pgfqpoint{3.811821in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.823731in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.835642in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.847552in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.859462in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.871373in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.883283in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.895193in}{10.724774in}}%
\pgfpathlineto{\pgfqpoint{3.907104in}{10.724774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{10.466973in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{10.473387in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{10.494355in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{10.523310in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{10.571350in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{10.620467in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{10.666704in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{10.698594in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{10.725356in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{10.737056in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{10.745946in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{10.754318in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{10.761333in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{10.762386in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{10.762783in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{10.762745in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{10.762809in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{10.763304in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{10.763733in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.763941in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{10.764734in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{10.765215in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{10.765101in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{10.765450in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{10.765493in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{10.765453in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{10.765580in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{10.765813in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{10.765840in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{10.766065in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{10.766290in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{10.766323in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{10.766442in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.766578in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{10.766489in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{10.766586in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{10.766664in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{10.766807in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{10.766874in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{10.767159in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{10.767419in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{10.767513in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{10.767620in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{10.767528in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{10.767642in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{10.767557in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{10.767773in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{10.767820in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{10.767992in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{10.768005in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{10.768000in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{10.768108in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{10.768206in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{10.768148in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{10.768103in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{10.768292in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{10.768252in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{10.768210in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{10.768263in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{10.768326in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{10.768357in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{10.768268in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{10.768403in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{10.768539in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{10.768624in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{10.768600in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{10.768566in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{10.768450in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{10.768308in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{10.768199in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{10.768098in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{10.768132in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{10.768183in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{10.767876in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{10.767785in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{10.767780in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{10.767905in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{10.768029in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{10.768373in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{10.768481in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{10.768343in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{10.768348in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{10.768172in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{10.768139in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{10.768138in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{10.768083in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{10.768047in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{10.768288in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{10.768475in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{10.768571in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{10.768911in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{10.768972in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{10.768740in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{10.768553in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{10.768540in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{10.768579in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{10.768649in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{10.768842in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{10.768923in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{10.768954in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{10.769241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{10.463769in}}%
\pgfpathlineto{\pgfqpoint{3.313753in}{10.463966in}}%
\pgfpathlineto{\pgfqpoint{3.315919in}{10.464803in}}%
\pgfpathlineto{\pgfqpoint{3.318084in}{10.465777in}}%
\pgfpathlineto{\pgfqpoint{3.320250in}{10.465752in}}%
\pgfpathlineto{\pgfqpoint{3.322415in}{10.466632in}}%
\pgfpathlineto{\pgfqpoint{3.324581in}{10.467191in}}%
\pgfpathlineto{\pgfqpoint{3.326746in}{10.467481in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{10.467780in}}%
\pgfpathlineto{\pgfqpoint{3.331077in}{10.468584in}}%
\pgfpathlineto{\pgfqpoint{3.333243in}{10.468544in}}%
\pgfpathlineto{\pgfqpoint{3.335408in}{10.469022in}}%
\pgfpathlineto{\pgfqpoint{3.337574in}{10.469457in}}%
\pgfpathlineto{\pgfqpoint{3.339739in}{10.470512in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{10.471589in}}%
\pgfpathlineto{\pgfqpoint{3.344070in}{10.472584in}}%
\pgfpathlineto{\pgfqpoint{3.346236in}{10.473536in}}%
\pgfpathlineto{\pgfqpoint{3.348401in}{10.474573in}}%
\pgfpathlineto{\pgfqpoint{3.350567in}{10.475189in}}%
\pgfpathlineto{\pgfqpoint{3.352733in}{10.476162in}}%
\pgfpathlineto{\pgfqpoint{3.354898in}{10.477125in}}%
\pgfpathlineto{\pgfqpoint{3.357064in}{10.477776in}}%
\pgfpathlineto{\pgfqpoint{3.359229in}{10.478690in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{10.479411in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{10.480096in}}%
\pgfpathlineto{\pgfqpoint{3.365726in}{10.480562in}}%
\pgfpathlineto{\pgfqpoint{3.367891in}{10.481503in}}%
\pgfpathlineto{\pgfqpoint{3.370057in}{10.482174in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{10.483109in}}%
\pgfpathlineto{\pgfqpoint{3.374388in}{10.483575in}}%
\pgfpathlineto{\pgfqpoint{3.376553in}{10.484160in}}%
\pgfpathlineto{\pgfqpoint{3.378719in}{10.484723in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{10.485415in}}%
\pgfpathlineto{\pgfqpoint{3.383050in}{10.486280in}}%
\pgfpathlineto{\pgfqpoint{3.385215in}{10.487906in}}%
\pgfpathlineto{\pgfqpoint{3.387381in}{10.488816in}}%
\pgfpathlineto{\pgfqpoint{3.389546in}{10.489197in}}%
\pgfpathlineto{\pgfqpoint{3.391712in}{10.490335in}}%
\pgfpathlineto{\pgfqpoint{3.393877in}{10.491126in}}%
\pgfpathlineto{\pgfqpoint{3.396043in}{10.491496in}}%
\pgfpathlineto{\pgfqpoint{3.398208in}{10.492994in}}%
\pgfpathlineto{\pgfqpoint{3.400374in}{10.495205in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{10.494849in}}%
\pgfpathlineto{\pgfqpoint{3.404705in}{10.495052in}}%
\pgfpathlineto{\pgfqpoint{3.406870in}{10.495652in}}%
\pgfpathlineto{\pgfqpoint{3.409036in}{10.496317in}}%
\pgfpathlineto{\pgfqpoint{3.411201in}{10.496819in}}%
\pgfpathlineto{\pgfqpoint{3.413367in}{10.499032in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{10.500123in}}%
\pgfpathlineto{\pgfqpoint{3.417698in}{10.500323in}}%
\pgfpathlineto{\pgfqpoint{3.419863in}{10.501174in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{10.503022in}}%
\pgfpathlineto{\pgfqpoint{3.424194in}{10.505553in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{10.508542in}}%
\pgfpathlineto{\pgfqpoint{3.428525in}{10.511327in}}%
\pgfpathlineto{\pgfqpoint{3.430691in}{10.544848in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{10.614735in}}%
\pgfpathlineto{\pgfqpoint{3.435022in}{10.683564in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{10.752625in}}%
\pgfpathlineto{\pgfqpoint{3.439353in}{10.821996in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.443684in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.445850in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.448015in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.450181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.452346in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.454512in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.456677in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.458843in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.461008in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.465339in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.469670in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.471836in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.474001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.476167in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.478332in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.480498in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.482663in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.484829in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.486994in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.489160in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.495656in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.497822in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.499987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.502153in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.506484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.508649in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.512980in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.517311in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.521642in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.525973in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.526936in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{10.460432in}}{\pgfqpoint{5.233476in}{10.828814in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{10.464750in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.460922in}}%
\pgfpathlineto{\pgfqpoint{4.640775in}{10.460634in}}%
\pgfpathlineto{\pgfqpoint{4.649365in}{10.461066in}}%
\pgfpathlineto{\pgfqpoint{4.657955in}{10.460807in}}%
\pgfpathlineto{\pgfqpoint{4.666545in}{10.460547in}}%
\pgfpathlineto{\pgfqpoint{4.675134in}{10.461008in}}%
\pgfpathlineto{\pgfqpoint{4.683724in}{10.460979in}}%
\pgfpathlineto{\pgfqpoint{4.692314in}{10.460893in}}%
\pgfpathlineto{\pgfqpoint{4.700904in}{10.460749in}}%
\pgfpathlineto{\pgfqpoint{4.709494in}{10.460432in}}%
\pgfpathlineto{\pgfqpoint{4.718084in}{10.460490in}}%
\pgfpathlineto{\pgfqpoint{4.726674in}{10.460490in}}%
\pgfpathlineto{\pgfqpoint{4.735263in}{10.460490in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{10.461555in}}%
\pgfpathlineto{\pgfqpoint{4.752443in}{10.461123in}}%
\pgfpathlineto{\pgfqpoint{4.761033in}{10.461411in}}%
\pgfpathlineto{\pgfqpoint{4.769623in}{10.464319in}}%
\pgfpathlineto{\pgfqpoint{4.778213in}{10.471083in}}%
\pgfpathlineto{\pgfqpoint{4.786803in}{10.486542in}}%
\pgfpathlineto{\pgfqpoint{4.795392in}{10.487866in}}%
\pgfpathlineto{\pgfqpoint{4.803982in}{10.496588in}}%
\pgfpathlineto{\pgfqpoint{4.812572in}{10.527332in}}%
\pgfpathlineto{\pgfqpoint{4.821162in}{10.527735in}}%
\pgfpathlineto{\pgfqpoint{4.829752in}{10.527966in}}%
\pgfpathlineto{\pgfqpoint{4.838342in}{10.526987in}}%
\pgfpathlineto{\pgfqpoint{4.846932in}{10.527966in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{10.528800in}}%
\pgfpathlineto{\pgfqpoint{4.864111in}{10.534961in}}%
\pgfpathlineto{\pgfqpoint{4.872701in}{10.538156in}}%
\pgfpathlineto{\pgfqpoint{4.881291in}{10.537695in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{10.538847in}}%
\pgfpathlineto{\pgfqpoint{4.898471in}{10.537005in}}%
\pgfpathlineto{\pgfqpoint{4.907061in}{10.537350in}}%
\pgfpathlineto{\pgfqpoint{4.915651in}{10.548922in}}%
\pgfpathlineto{\pgfqpoint{4.924240in}{10.571318in}}%
\pgfpathlineto{\pgfqpoint{4.932830in}{10.576212in}}%
\pgfpathlineto{\pgfqpoint{4.941420in}{10.576327in}}%
\pgfpathlineto{\pgfqpoint{4.950010in}{10.575838in}}%
\pgfpathlineto{\pgfqpoint{4.958600in}{10.577363in}}%
\pgfpathlineto{\pgfqpoint{4.967190in}{10.579695in}}%
\pgfpathlineto{\pgfqpoint{4.975780in}{10.582516in}}%
\pgfpathlineto{\pgfqpoint{4.984369in}{10.583725in}}%
\pgfpathlineto{\pgfqpoint{4.992959in}{10.584560in}}%
\pgfpathlineto{\pgfqpoint{5.001549in}{10.584502in}}%
\pgfpathlineto{\pgfqpoint{5.010139in}{10.584992in}}%
\pgfpathlineto{\pgfqpoint{5.018729in}{10.587467in}}%
\pgfpathlineto{\pgfqpoint{5.027319in}{10.596823in}}%
\pgfpathlineto{\pgfqpoint{5.035909in}{10.612972in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{10.612627in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{10.626703in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{10.657361in}}%
\pgfpathlineto{\pgfqpoint{5.070268in}{10.657994in}}%
\pgfpathlineto{\pgfqpoint{5.078858in}{10.657188in}}%
\pgfpathlineto{\pgfqpoint{5.087448in}{10.657764in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{10.657678in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{10.659463in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{10.661391in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{10.661679in}}%
\pgfpathlineto{\pgfqpoint{5.130397in}{10.661017in}}%
\pgfpathlineto{\pgfqpoint{5.138987in}{10.662600in}}%
\pgfpathlineto{\pgfqpoint{5.147577in}{10.670027in}}%
\pgfpathlineto{\pgfqpoint{5.156167in}{10.687414in}}%
\pgfpathlineto{\pgfqpoint{5.164757in}{10.687098in}}%
\pgfpathlineto{\pgfqpoint{5.173347in}{10.714445in}}%
\pgfpathlineto{\pgfqpoint{5.181936in}{10.714877in}}%
\pgfpathlineto{\pgfqpoint{5.190526in}{10.716661in}}%
\pgfpathlineto{\pgfqpoint{5.199116in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.216296in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.224886in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.233476in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.233476in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.233476in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.224886in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.216296in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.199116in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.190526in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.181936in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.173347in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.164757in}{10.828814in}}%
\pgfpathlineto{\pgfqpoint{5.156167in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.147577in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.138987in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.130397in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{10.799451in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{10.746513in}}%
\pgfpathlineto{\pgfqpoint{5.087448in}{10.716546in}}%
\pgfpathlineto{\pgfqpoint{5.078858in}{10.714387in}}%
\pgfpathlineto{\pgfqpoint{5.070268in}{10.713437in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{10.713639in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{10.709839in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{10.708774in}}%
\pgfpathlineto{\pgfqpoint{5.035909in}{10.708486in}}%
\pgfpathlineto{\pgfqpoint{5.027319in}{10.699562in}}%
\pgfpathlineto{\pgfqpoint{5.018729in}{10.662255in}}%
\pgfpathlineto{\pgfqpoint{5.010139in}{10.661967in}}%
\pgfpathlineto{\pgfqpoint{5.001549in}{10.661679in}}%
\pgfpathlineto{\pgfqpoint{4.992959in}{10.661247in}}%
\pgfpathlineto{\pgfqpoint{4.984369in}{10.661218in}}%
\pgfpathlineto{\pgfqpoint{4.975780in}{10.660873in}}%
\pgfpathlineto{\pgfqpoint{4.967190in}{10.661017in}}%
\pgfpathlineto{\pgfqpoint{4.958600in}{10.660931in}}%
\pgfpathlineto{\pgfqpoint{4.950010in}{10.660787in}}%
\pgfpathlineto{\pgfqpoint{4.941420in}{10.660931in}}%
\pgfpathlineto{\pgfqpoint{4.932830in}{10.591267in}}%
\pgfpathlineto{\pgfqpoint{4.924240in}{10.586460in}}%
\pgfpathlineto{\pgfqpoint{4.915651in}{10.575406in}}%
\pgfpathlineto{\pgfqpoint{4.907061in}{10.574168in}}%
\pgfpathlineto{\pgfqpoint{4.898471in}{10.574542in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{10.574513in}}%
\pgfpathlineto{\pgfqpoint{4.881291in}{10.574139in}}%
\pgfpathlineto{\pgfqpoint{4.872701in}{10.573765in}}%
\pgfpathlineto{\pgfqpoint{4.864111in}{10.542157in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{10.541179in}}%
\pgfpathlineto{\pgfqpoint{4.846932in}{10.541035in}}%
\pgfpathlineto{\pgfqpoint{4.838342in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{4.829752in}{10.541063in}}%
\pgfpathlineto{\pgfqpoint{4.821162in}{10.540920in}}%
\pgfpathlineto{\pgfqpoint{4.812572in}{10.541006in}}%
\pgfpathlineto{\pgfqpoint{4.803982in}{10.529750in}}%
\pgfpathlineto{\pgfqpoint{4.795392in}{10.529865in}}%
\pgfpathlineto{\pgfqpoint{4.786803in}{10.529952in}}%
\pgfpathlineto{\pgfqpoint{4.778213in}{10.489536in}}%
\pgfpathlineto{\pgfqpoint{4.769623in}{10.488902in}}%
\pgfpathlineto{\pgfqpoint{4.761033in}{10.488614in}}%
\pgfpathlineto{\pgfqpoint{4.752443in}{10.488298in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{10.488125in}}%
\pgfpathlineto{\pgfqpoint{4.735263in}{10.469126in}}%
\pgfpathlineto{\pgfqpoint{4.726674in}{10.465067in}}%
\pgfpathlineto{\pgfqpoint{4.718084in}{10.464865in}}%
\pgfpathlineto{\pgfqpoint{4.709494in}{10.464722in}}%
\pgfpathlineto{\pgfqpoint{4.700904in}{10.464146in}}%
\pgfpathlineto{\pgfqpoint{4.692314in}{10.464405in}}%
\pgfpathlineto{\pgfqpoint{4.683724in}{10.465038in}}%
\pgfpathlineto{\pgfqpoint{4.675134in}{10.464549in}}%
\pgfpathlineto{\pgfqpoint{4.666545in}{10.464664in}}%
\pgfpathlineto{\pgfqpoint{4.657955in}{10.465153in}}%
\pgfpathlineto{\pgfqpoint{4.649365in}{10.464290in}}%
\pgfpathlineto{\pgfqpoint{4.640775in}{10.464722in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.464750in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.464750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{10.458114in}}{\pgfqpoint{5.233739in}{10.740727in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{10.471462in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{10.460829in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{10.463382in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{10.468136in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{10.482210in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{10.510245in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{10.550937in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{10.596016in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{10.639506in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{10.673986in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{10.694999in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{10.701191in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{10.702494in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{10.703565in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{10.704882in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{10.705531in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{10.707286in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{10.710598in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{10.715786in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{10.720701in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{10.725839in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{10.730035in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{10.732130in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{10.731963in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{10.732130in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{10.732064in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{10.732413in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{10.732926in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{10.733199in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{10.733271in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{10.733652in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{10.733970in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{10.733804in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{10.734028in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{10.734166in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{10.734269in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{10.734096in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{10.734561in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{10.734586in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{10.734877in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{10.734999in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{10.735098in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{10.735258in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{10.735265in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{10.735080in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{10.735229in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{10.735469in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{10.735527in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{10.736260in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{10.736607in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{10.736753in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{10.736806in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{10.736706in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{10.736565in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{10.736837in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{10.736443in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{10.736369in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{10.736713in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{10.736554in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{10.736291in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{10.736626in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{10.736577in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{10.736371in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{10.736472in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{10.736481in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{10.736582in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{10.736575in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{10.736486in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{10.736174in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{10.736184in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{10.736270in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{10.736562in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{10.736853in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{10.737175in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{10.737332in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{10.737254in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{10.737396in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{10.737418in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{10.737610in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{10.737743in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{10.737754in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{10.737845in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{10.737715in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{10.737834in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{10.737755in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{10.737811in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{10.737852in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{10.738039in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{10.737923in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{10.737771in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{10.737859in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{10.737670in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{10.737354in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{10.737325in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{10.737635in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{10.737394in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{10.737189in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{10.737322in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{10.737191in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{10.736800in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{10.740209in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{10.740281in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{10.740340in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{10.740350in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{10.740430in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{10.740468in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{10.740446in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{10.740438in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{10.740501in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{10.740458in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{10.740434in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{10.740405in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{10.740413in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{10.740442in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{10.740498in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{10.740514in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{10.740575in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{10.740527in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{10.740516in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{10.740471in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{10.740410in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{10.740386in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{10.740353in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{10.740312in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{10.740209in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{10.740264in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{10.740193in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{10.740141in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{10.740001in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{10.739935in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{10.739951in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{10.739960in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{10.740027in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{10.740071in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{10.740163in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{10.740034in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{10.740005in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{10.739989in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{10.740068in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{10.739952in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{10.739945in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{10.740026in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{10.740025in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{10.739949in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{10.740010in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{10.740111in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{10.740031in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{10.740005in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{10.740038in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{10.740031in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{10.740021in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{10.739985in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{10.739885in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{10.739848in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{10.739856in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{10.739760in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{10.739824in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{10.739779in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{10.739609in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{10.739434in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{10.739269in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{10.739136in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{10.739002in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{10.738777in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{10.738753in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{10.738785in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{10.738570in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{10.738662in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{10.738716in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{10.738602in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{10.738518in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{10.738544in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{10.738257in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{10.737953in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{10.737848in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{10.737805in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{10.737604in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{10.737531in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{10.737596in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{10.736971in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{10.736174in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{10.735268in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{10.734473in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{10.733606in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{10.733128in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{10.732414in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{10.731405in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{10.728972in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{10.725799in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{10.719194in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{10.707742in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{10.685955in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{10.652781in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{10.610029in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{10.566395in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{10.526412in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{10.496880in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{10.480574in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{10.474171in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{10.471462in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{10.471462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{10.464991in}}{\pgfqpoint{5.233716in}{10.846431in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{10.475349in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.464991in}}%
\pgfpathlineto{\pgfqpoint{4.638215in}{10.468585in}}%
\pgfpathlineto{\pgfqpoint{4.644245in}{10.473922in}}%
\pgfpathlineto{\pgfqpoint{4.650274in}{10.483897in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{10.500632in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{10.521745in}}%
\pgfpathlineto{\pgfqpoint{4.668397in}{10.545805in}}%
\pgfpathlineto{\pgfqpoint{4.674413in}{10.572036in}}%
\pgfpathlineto{\pgfqpoint{4.680428in}{10.601292in}}%
\pgfpathlineto{\pgfqpoint{4.686453in}{10.630978in}}%
\pgfpathlineto{\pgfqpoint{4.692483in}{10.658593in}}%
\pgfpathlineto{\pgfqpoint{4.698512in}{10.683180in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{10.704781in}}%
\pgfpathlineto{\pgfqpoint{4.710572in}{10.718760in}}%
\pgfpathlineto{\pgfqpoint{4.716602in}{10.726935in}}%
\pgfpathlineto{\pgfqpoint{4.722655in}{10.731027in}}%
\pgfpathlineto{\pgfqpoint{4.728671in}{10.735105in}}%
\pgfpathlineto{\pgfqpoint{4.734691in}{10.739619in}}%
\pgfpathlineto{\pgfqpoint{4.740721in}{10.745875in}}%
\pgfpathlineto{\pgfqpoint{4.746750in}{10.752967in}}%
\pgfpathlineto{\pgfqpoint{4.752780in}{10.760411in}}%
\pgfpathlineto{\pgfqpoint{4.758810in}{10.766626in}}%
\pgfpathlineto{\pgfqpoint{4.764840in}{10.768751in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{10.768981in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{10.767963in}}%
\pgfpathlineto{\pgfqpoint{4.782929in}{10.766775in}}%
\pgfpathlineto{\pgfqpoint{4.788959in}{10.765469in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{10.765448in}}%
\pgfpathlineto{\pgfqpoint{4.801018in}{10.765309in}}%
\pgfpathlineto{\pgfqpoint{4.807048in}{10.764975in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{10.764254in}}%
\pgfpathlineto{\pgfqpoint{4.819141in}{10.764321in}}%
\pgfpathlineto{\pgfqpoint{4.825156in}{10.765314in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{10.767195in}}%
\pgfpathlineto{\pgfqpoint{4.837196in}{10.769115in}}%
\pgfpathlineto{\pgfqpoint{4.843226in}{10.771515in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{10.772951in}}%
\pgfpathlineto{\pgfqpoint{4.855286in}{10.773147in}}%
\pgfpathlineto{\pgfqpoint{4.861315in}{10.772409in}}%
\pgfpathlineto{\pgfqpoint{4.867345in}{10.771352in}}%
\pgfpathlineto{\pgfqpoint{4.873399in}{10.770962in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{10.770700in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{10.771437in}}%
\pgfpathlineto{\pgfqpoint{4.891464in}{10.772138in}}%
\pgfpathlineto{\pgfqpoint{4.897494in}{10.773536in}}%
\pgfpathlineto{\pgfqpoint{4.903524in}{10.776626in}}%
\pgfpathlineto{\pgfqpoint{4.909553in}{10.780129in}}%
\pgfpathlineto{\pgfqpoint{4.915583in}{10.784681in}}%
\pgfpathlineto{\pgfqpoint{4.921642in}{10.788966in}}%
\pgfpathlineto{\pgfqpoint{4.927657in}{10.793290in}}%
\pgfpathlineto{\pgfqpoint{4.933672in}{10.795845in}}%
\pgfpathlineto{\pgfqpoint{4.939702in}{10.797193in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{10.797514in}}%
\pgfpathlineto{\pgfqpoint{4.951762in}{10.795082in}}%
\pgfpathlineto{\pgfqpoint{4.957791in}{10.793519in}}%
\pgfpathlineto{\pgfqpoint{4.963821in}{10.790865in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{10.789517in}}%
\pgfpathlineto{\pgfqpoint{4.975900in}{10.789825in}}%
\pgfpathlineto{\pgfqpoint{4.981915in}{10.793664in}}%
\pgfpathlineto{\pgfqpoint{4.987940in}{10.796047in}}%
\pgfpathlineto{\pgfqpoint{4.993970in}{10.798821in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.800981in}}%
\pgfpathlineto{\pgfqpoint{5.006029in}{10.801003in}}%
\pgfpathlineto{\pgfqpoint{5.012059in}{10.800686in}}%
\pgfpathlineto{\pgfqpoint{5.018089in}{10.801265in}}%
\pgfpathlineto{\pgfqpoint{5.024143in}{10.802099in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{10.802716in}}%
\pgfpathlineto{\pgfqpoint{5.036178in}{10.803531in}}%
\pgfpathlineto{\pgfqpoint{5.042208in}{10.803577in}}%
\pgfpathlineto{\pgfqpoint{5.048238in}{10.803285in}}%
\pgfpathlineto{\pgfqpoint{5.054267in}{10.803032in}}%
\pgfpathlineto{\pgfqpoint{5.060297in}{10.802650in}}%
\pgfpathlineto{\pgfqpoint{5.066327in}{10.802529in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{10.803346in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{10.802533in}}%
\pgfpathlineto{\pgfqpoint{5.084416in}{10.802214in}}%
\pgfpathlineto{\pgfqpoint{5.090446in}{10.802489in}}%
\pgfpathlineto{\pgfqpoint{5.096476in}{10.802300in}}%
\pgfpathlineto{\pgfqpoint{5.102505in}{10.801866in}}%
\pgfpathlineto{\pgfqpoint{5.108535in}{10.802664in}}%
\pgfpathlineto{\pgfqpoint{5.114565in}{10.803383in}}%
\pgfpathlineto{\pgfqpoint{5.120628in}{10.803331in}}%
\pgfpathlineto{\pgfqpoint{5.126644in}{10.803485in}}%
\pgfpathlineto{\pgfqpoint{5.132659in}{10.803645in}}%
\pgfpathlineto{\pgfqpoint{5.138684in}{10.804014in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{10.803607in}}%
\pgfpathlineto{\pgfqpoint{5.150743in}{10.803583in}}%
\pgfpathlineto{\pgfqpoint{5.156773in}{10.803702in}}%
\pgfpathlineto{\pgfqpoint{5.162803in}{10.803152in}}%
\pgfpathlineto{\pgfqpoint{5.168833in}{10.803105in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{10.803041in}}%
\pgfpathlineto{\pgfqpoint{5.180902in}{10.803184in}}%
\pgfpathlineto{\pgfqpoint{5.186922in}{10.802912in}}%
\pgfpathlineto{\pgfqpoint{5.192952in}{10.802790in}}%
\pgfpathlineto{\pgfqpoint{5.198981in}{10.802336in}}%
\pgfpathlineto{\pgfqpoint{5.205011in}{10.802510in}}%
\pgfpathlineto{\pgfqpoint{5.211041in}{10.802627in}}%
\pgfpathlineto{\pgfqpoint{5.217071in}{10.802942in}}%
\pgfpathlineto{\pgfqpoint{5.223129in}{10.803633in}}%
\pgfpathlineto{\pgfqpoint{5.229145in}{10.804094in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{10.811196in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{10.846431in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{10.846431in}}%
\pgfpathlineto{\pgfqpoint{5.229145in}{10.844332in}}%
\pgfpathlineto{\pgfqpoint{5.223129in}{10.844322in}}%
\pgfpathlineto{\pgfqpoint{5.217071in}{10.844320in}}%
\pgfpathlineto{\pgfqpoint{5.211041in}{10.844323in}}%
\pgfpathlineto{\pgfqpoint{5.205011in}{10.844405in}}%
\pgfpathlineto{\pgfqpoint{5.198981in}{10.844444in}}%
\pgfpathlineto{\pgfqpoint{5.192952in}{10.844499in}}%
\pgfpathlineto{\pgfqpoint{5.186922in}{10.844574in}}%
\pgfpathlineto{\pgfqpoint{5.180902in}{10.844604in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{10.844587in}}%
\pgfpathlineto{\pgfqpoint{5.168833in}{10.844610in}}%
\pgfpathlineto{\pgfqpoint{5.162803in}{10.844614in}}%
\pgfpathlineto{\pgfqpoint{5.156773in}{10.844553in}}%
\pgfpathlineto{\pgfqpoint{5.150743in}{10.844529in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{10.844482in}}%
\pgfpathlineto{\pgfqpoint{5.138684in}{10.844458in}}%
\pgfpathlineto{\pgfqpoint{5.132659in}{10.844527in}}%
\pgfpathlineto{\pgfqpoint{5.126644in}{10.844491in}}%
\pgfpathlineto{\pgfqpoint{5.120628in}{10.844451in}}%
\pgfpathlineto{\pgfqpoint{5.114565in}{10.844501in}}%
\pgfpathlineto{\pgfqpoint{5.108535in}{10.844462in}}%
\pgfpathlineto{\pgfqpoint{5.102505in}{10.844328in}}%
\pgfpathlineto{\pgfqpoint{5.096476in}{10.844412in}}%
\pgfpathlineto{\pgfqpoint{5.090446in}{10.844371in}}%
\pgfpathlineto{\pgfqpoint{5.084416in}{10.844380in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{10.844388in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{10.844455in}}%
\pgfpathlineto{\pgfqpoint{5.066327in}{10.844410in}}%
\pgfpathlineto{\pgfqpoint{5.060297in}{10.844556in}}%
\pgfpathlineto{\pgfqpoint{5.054267in}{10.844558in}}%
\pgfpathlineto{\pgfqpoint{5.048238in}{10.844573in}}%
\pgfpathlineto{\pgfqpoint{5.042208in}{10.844537in}}%
\pgfpathlineto{\pgfqpoint{5.036178in}{10.844486in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{10.844435in}}%
\pgfpathlineto{\pgfqpoint{5.024143in}{10.844453in}}%
\pgfpathlineto{\pgfqpoint{5.018089in}{10.844500in}}%
\pgfpathlineto{\pgfqpoint{5.012059in}{10.844461in}}%
\pgfpathlineto{\pgfqpoint{5.006029in}{10.844558in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.843800in}}%
\pgfpathlineto{\pgfqpoint{4.993970in}{10.839272in}}%
\pgfpathlineto{\pgfqpoint{4.987940in}{10.834887in}}%
\pgfpathlineto{\pgfqpoint{4.981915in}{10.830643in}}%
\pgfpathlineto{\pgfqpoint{4.975900in}{10.826001in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{10.822428in}}%
\pgfpathlineto{\pgfqpoint{4.963821in}{10.822907in}}%
\pgfpathlineto{\pgfqpoint{4.957791in}{10.823037in}}%
\pgfpathlineto{\pgfqpoint{4.951762in}{10.822955in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{10.823432in}}%
\pgfpathlineto{\pgfqpoint{4.939702in}{10.823527in}}%
\pgfpathlineto{\pgfqpoint{4.933672in}{10.823035in}}%
\pgfpathlineto{\pgfqpoint{4.927657in}{10.822802in}}%
\pgfpathlineto{\pgfqpoint{4.921642in}{10.822334in}}%
\pgfpathlineto{\pgfqpoint{4.915583in}{10.822005in}}%
\pgfpathlineto{\pgfqpoint{4.909553in}{10.821736in}}%
\pgfpathlineto{\pgfqpoint{4.903524in}{10.821905in}}%
\pgfpathlineto{\pgfqpoint{4.897494in}{10.821833in}}%
\pgfpathlineto{\pgfqpoint{4.891464in}{10.822170in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{10.821994in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{10.822280in}}%
\pgfpathlineto{\pgfqpoint{4.873399in}{10.822052in}}%
\pgfpathlineto{\pgfqpoint{4.867345in}{10.822187in}}%
\pgfpathlineto{\pgfqpoint{4.861315in}{10.822059in}}%
\pgfpathlineto{\pgfqpoint{4.855286in}{10.821969in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{10.821701in}}%
\pgfpathlineto{\pgfqpoint{4.843226in}{10.821732in}}%
\pgfpathlineto{\pgfqpoint{4.837196in}{10.821632in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{10.821306in}}%
\pgfpathlineto{\pgfqpoint{4.825156in}{10.820832in}}%
\pgfpathlineto{\pgfqpoint{4.819141in}{10.820594in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{10.820309in}}%
\pgfpathlineto{\pgfqpoint{4.807048in}{10.820194in}}%
\pgfpathlineto{\pgfqpoint{4.801018in}{10.820800in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{10.821497in}}%
\pgfpathlineto{\pgfqpoint{4.788959in}{10.821732in}}%
\pgfpathlineto{\pgfqpoint{4.782929in}{10.821991in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{10.821839in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{10.820217in}}%
\pgfpathlineto{\pgfqpoint{4.764840in}{10.817772in}}%
\pgfpathlineto{\pgfqpoint{4.758810in}{10.815449in}}%
\pgfpathlineto{\pgfqpoint{4.752780in}{10.813152in}}%
\pgfpathlineto{\pgfqpoint{4.746750in}{10.810643in}}%
\pgfpathlineto{\pgfqpoint{4.740721in}{10.808990in}}%
\pgfpathlineto{\pgfqpoint{4.734691in}{10.808866in}}%
\pgfpathlineto{\pgfqpoint{4.728671in}{10.806691in}}%
\pgfpathlineto{\pgfqpoint{4.722655in}{10.799189in}}%
\pgfpathlineto{\pgfqpoint{4.716602in}{10.790994in}}%
\pgfpathlineto{\pgfqpoint{4.710572in}{10.777804in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{10.756844in}}%
\pgfpathlineto{\pgfqpoint{4.698512in}{10.730789in}}%
\pgfpathlineto{\pgfqpoint{4.692483in}{10.702559in}}%
\pgfpathlineto{\pgfqpoint{4.686453in}{10.666588in}}%
\pgfpathlineto{\pgfqpoint{4.680428in}{10.630446in}}%
\pgfpathlineto{\pgfqpoint{4.674413in}{10.597092in}}%
\pgfpathlineto{\pgfqpoint{4.668397in}{10.566429in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{10.538628in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{10.517563in}}%
\pgfpathlineto{\pgfqpoint{4.650274in}{10.499838in}}%
\pgfpathlineto{\pgfqpoint{4.644245in}{10.488101in}}%
\pgfpathlineto{\pgfqpoint{4.638215in}{10.480190in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.475349in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{10.475349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{10.505829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282762in, y=10.463204in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{10.799451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=10.756827in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{10.462764in}}%
\pgfpathlineto{\pgfqpoint{4.640775in}{10.462563in}}%
\pgfpathlineto{\pgfqpoint{4.649365in}{10.462620in}}%
\pgfpathlineto{\pgfqpoint{4.657955in}{10.463225in}}%
\pgfpathlineto{\pgfqpoint{4.666545in}{10.462361in}}%
\pgfpathlineto{\pgfqpoint{4.675134in}{10.462419in}}%
\pgfpathlineto{\pgfqpoint{4.683724in}{10.462505in}}%
\pgfpathlineto{\pgfqpoint{4.692314in}{10.462505in}}%
\pgfpathlineto{\pgfqpoint{4.700904in}{10.462822in}}%
\pgfpathlineto{\pgfqpoint{4.709494in}{10.462735in}}%
\pgfpathlineto{\pgfqpoint{4.718084in}{10.463110in}}%
\pgfpathlineto{\pgfqpoint{4.726674in}{10.462879in}}%
\pgfpathlineto{\pgfqpoint{4.735263in}{10.464865in}}%
\pgfpathlineto{\pgfqpoint{4.743853in}{10.467485in}}%
\pgfpathlineto{\pgfqpoint{4.752443in}{10.468032in}}%
\pgfpathlineto{\pgfqpoint{4.761033in}{10.466305in}}%
\pgfpathlineto{\pgfqpoint{4.769623in}{10.469471in}}%
\pgfpathlineto{\pgfqpoint{4.778213in}{10.476380in}}%
\pgfpathlineto{\pgfqpoint{4.786803in}{10.526584in}}%
\pgfpathlineto{\pgfqpoint{4.795392in}{10.525461in}}%
\pgfpathlineto{\pgfqpoint{4.803982in}{10.526210in}}%
\pgfpathlineto{\pgfqpoint{4.812572in}{10.530355in}}%
\pgfpathlineto{\pgfqpoint{4.821162in}{10.530556in}}%
\pgfpathlineto{\pgfqpoint{4.829752in}{10.530959in}}%
\pgfpathlineto{\pgfqpoint{4.838342in}{10.531046in}}%
\pgfpathlineto{\pgfqpoint{4.846932in}{10.531218in}}%
\pgfpathlineto{\pgfqpoint{4.855522in}{10.533262in}}%
\pgfpathlineto{\pgfqpoint{4.864111in}{10.538300in}}%
\pgfpathlineto{\pgfqpoint{4.872701in}{10.541869in}}%
\pgfpathlineto{\pgfqpoint{4.881291in}{10.542071in}}%
\pgfpathlineto{\pgfqpoint{4.889881in}{10.542532in}}%
\pgfpathlineto{\pgfqpoint{4.898471in}{10.543136in}}%
\pgfpathlineto{\pgfqpoint{4.907061in}{10.543654in}}%
\pgfpathlineto{\pgfqpoint{4.915651in}{10.570080in}}%
\pgfpathlineto{\pgfqpoint{4.924240in}{10.576097in}}%
\pgfpathlineto{\pgfqpoint{4.932830in}{10.585683in}}%
\pgfpathlineto{\pgfqpoint{4.941420in}{10.586661in}}%
\pgfpathlineto{\pgfqpoint{4.950010in}{10.587208in}}%
\pgfpathlineto{\pgfqpoint{4.958600in}{10.587295in}}%
\pgfpathlineto{\pgfqpoint{4.967190in}{10.587352in}}%
\pgfpathlineto{\pgfqpoint{4.975780in}{10.587439in}}%
\pgfpathlineto{\pgfqpoint{4.984369in}{10.621004in}}%
\pgfpathlineto{\pgfqpoint{4.992959in}{10.622472in}}%
\pgfpathlineto{\pgfqpoint{5.001549in}{10.622501in}}%
\pgfpathlineto{\pgfqpoint{5.010139in}{10.623134in}}%
\pgfpathlineto{\pgfqpoint{5.018729in}{10.624314in}}%
\pgfpathlineto{\pgfqpoint{5.027319in}{10.625178in}}%
\pgfpathlineto{\pgfqpoint{5.035909in}{10.668473in}}%
\pgfpathlineto{\pgfqpoint{5.044499in}{10.668847in}}%
\pgfpathlineto{\pgfqpoint{5.053088in}{10.686349in}}%
\pgfpathlineto{\pgfqpoint{5.061678in}{10.700656in}}%
\pgfpathlineto{\pgfqpoint{5.070268in}{10.702038in}}%
\pgfpathlineto{\pgfqpoint{5.078858in}{10.703679in}}%
\pgfpathlineto{\pgfqpoint{5.087448in}{10.708112in}}%
\pgfpathlineto{\pgfqpoint{5.096038in}{10.713927in}}%
\pgfpathlineto{\pgfqpoint{5.104628in}{10.714330in}}%
\pgfpathlineto{\pgfqpoint{5.113217in}{10.714272in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.130397in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.138987in}{10.740727in}}%
\pgfpathlineto{\pgfqpoint{5.147577in}{10.743893in}}%
\pgfpathlineto{\pgfqpoint{5.156167in}{10.744210in}}%
\pgfpathlineto{\pgfqpoint{5.164757in}{10.744671in}}%
\pgfpathlineto{\pgfqpoint{5.173347in}{10.745189in}}%
\pgfpathlineto{\pgfqpoint{5.181936in}{10.745304in}}%
\pgfpathlineto{\pgfqpoint{5.190526in}{10.745909in}}%
\pgfpathlineto{\pgfqpoint{5.199116in}{10.747175in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{10.750514in}}%
\pgfpathlineto{\pgfqpoint{5.216296in}{10.770089in}}%
\pgfpathlineto{\pgfqpoint{5.224886in}{10.770089in}}%
\pgfpathlineto{\pgfqpoint{5.233476in}{10.770089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{10.464707in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{10.466925in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{10.469620in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{10.475847in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{10.492272in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{10.527840in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{10.572214in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{10.616945in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{10.659026in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{10.691080in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{10.703823in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{10.706432in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{10.707792in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{10.711009in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{10.715533in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{10.719488in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{10.724249in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{10.729153in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{10.731632in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{10.732845in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{10.734300in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{10.735139in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{10.735226in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{10.735327in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{10.735566in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{10.735684in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{10.735896in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{10.736284in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{10.736475in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{10.736482in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{10.736633in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{10.736717in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{10.736567in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{10.736680in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{10.736844in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{10.736860in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{10.736849in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{10.737245in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{10.737384in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{10.737598in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{10.737757in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{10.737984in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{10.738167in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{10.738165in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{10.738132in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{10.738256in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{10.738323in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{10.738330in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{10.738589in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{10.738775in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{10.738872in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{10.738884in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{10.738794in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{10.738771in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{10.738802in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{10.738573in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{10.738530in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{10.738703in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{10.738606in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{10.738450in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{10.738570in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{10.738597in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{10.738558in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{10.738711in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{10.738833in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{10.738965in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{10.738916in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{10.738842in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{10.738597in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{10.738540in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{10.738504in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{10.738692in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{10.738850in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{10.738984in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{10.739085in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{10.739068in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{10.739192in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{10.739292in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{10.739417in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{10.739512in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{10.739606in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{10.739696in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{10.739679in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{10.739833in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{10.739699in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{10.739675in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{10.739605in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{10.739642in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{10.739563in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{10.739508in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{10.739520in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{10.739524in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{10.739359in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{10.739349in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{10.739527in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{10.739446in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{10.739277in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{10.739236in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{10.739144in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{10.738956in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{10.740727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{10.469655in}}%
\pgfpathlineto{\pgfqpoint{4.638215in}{10.473752in}}%
\pgfpathlineto{\pgfqpoint{4.644245in}{10.480012in}}%
\pgfpathlineto{\pgfqpoint{4.650274in}{10.490536in}}%
\pgfpathlineto{\pgfqpoint{4.656304in}{10.507819in}}%
\pgfpathlineto{\pgfqpoint{4.662334in}{10.528887in}}%
\pgfpathlineto{\pgfqpoint{4.668397in}{10.554518in}}%
\pgfpathlineto{\pgfqpoint{4.674413in}{10.585088in}}%
\pgfpathlineto{\pgfqpoint{4.680428in}{10.618847in}}%
\pgfpathlineto{\pgfqpoint{4.686453in}{10.650380in}}%
\pgfpathlineto{\pgfqpoint{4.692483in}{10.679958in}}%
\pgfpathlineto{\pgfqpoint{4.698512in}{10.704473in}}%
\pgfpathlineto{\pgfqpoint{4.704542in}{10.723848in}}%
\pgfpathlineto{\pgfqpoint{4.710572in}{10.737726in}}%
\pgfpathlineto{\pgfqpoint{4.716602in}{10.744516in}}%
\pgfpathlineto{\pgfqpoint{4.722655in}{10.756116in}}%
\pgfpathlineto{\pgfqpoint{4.728671in}{10.766479in}}%
\pgfpathlineto{\pgfqpoint{4.734691in}{10.774275in}}%
\pgfpathlineto{\pgfqpoint{4.740721in}{10.780038in}}%
\pgfpathlineto{\pgfqpoint{4.746750in}{10.789685in}}%
\pgfpathlineto{\pgfqpoint{4.752780in}{10.790920in}}%
\pgfpathlineto{\pgfqpoint{4.758810in}{10.791964in}}%
\pgfpathlineto{\pgfqpoint{4.764840in}{10.792544in}}%
\pgfpathlineto{\pgfqpoint{4.770898in}{10.793130in}}%
\pgfpathlineto{\pgfqpoint{4.776913in}{10.793668in}}%
\pgfpathlineto{\pgfqpoint{4.782929in}{10.794204in}}%
\pgfpathlineto{\pgfqpoint{4.788959in}{10.795042in}}%
\pgfpathlineto{\pgfqpoint{4.794988in}{10.795171in}}%
\pgfpathlineto{\pgfqpoint{4.801018in}{10.795028in}}%
\pgfpathlineto{\pgfqpoint{4.807048in}{10.794726in}}%
\pgfpathlineto{\pgfqpoint{4.813077in}{10.794469in}}%
\pgfpathlineto{\pgfqpoint{4.819141in}{10.794111in}}%
\pgfpathlineto{\pgfqpoint{4.825156in}{10.794234in}}%
\pgfpathlineto{\pgfqpoint{4.831172in}{10.794258in}}%
\pgfpathlineto{\pgfqpoint{4.837196in}{10.794341in}}%
\pgfpathlineto{\pgfqpoint{4.843226in}{10.794157in}}%
\pgfpathlineto{\pgfqpoint{4.849256in}{10.794517in}}%
\pgfpathlineto{\pgfqpoint{4.855286in}{10.794557in}}%
\pgfpathlineto{\pgfqpoint{4.861315in}{10.794796in}}%
\pgfpathlineto{\pgfqpoint{4.867345in}{10.795157in}}%
\pgfpathlineto{\pgfqpoint{4.873399in}{10.795458in}}%
\pgfpathlineto{\pgfqpoint{4.879414in}{10.795303in}}%
\pgfpathlineto{\pgfqpoint{4.885434in}{10.795300in}}%
\pgfpathlineto{\pgfqpoint{4.891464in}{10.795368in}}%
\pgfpathlineto{\pgfqpoint{4.897494in}{10.795344in}}%
\pgfpathlineto{\pgfqpoint{4.903524in}{10.796307in}}%
\pgfpathlineto{\pgfqpoint{4.909553in}{10.799128in}}%
\pgfpathlineto{\pgfqpoint{4.915583in}{10.804072in}}%
\pgfpathlineto{\pgfqpoint{4.921642in}{10.809045in}}%
\pgfpathlineto{\pgfqpoint{4.927657in}{10.813896in}}%
\pgfpathlineto{\pgfqpoint{4.933672in}{10.818039in}}%
\pgfpathlineto{\pgfqpoint{4.939702in}{10.820327in}}%
\pgfpathlineto{\pgfqpoint{4.945732in}{10.820165in}}%
\pgfpathlineto{\pgfqpoint{4.951762in}{10.819828in}}%
\pgfpathlineto{\pgfqpoint{4.957791in}{10.819823in}}%
\pgfpathlineto{\pgfqpoint{4.963821in}{10.819174in}}%
\pgfpathlineto{\pgfqpoint{4.969885in}{10.818671in}}%
\pgfpathlineto{\pgfqpoint{4.975900in}{10.819383in}}%
\pgfpathlineto{\pgfqpoint{4.981915in}{10.820338in}}%
\pgfpathlineto{\pgfqpoint{4.987940in}{10.820355in}}%
\pgfpathlineto{\pgfqpoint{4.993970in}{10.821454in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{10.822372in}}%
\pgfpathlineto{\pgfqpoint{5.006029in}{10.822165in}}%
\pgfpathlineto{\pgfqpoint{5.012059in}{10.821764in}}%
\pgfpathlineto{\pgfqpoint{5.018089in}{10.822116in}}%
\pgfpathlineto{\pgfqpoint{5.024143in}{10.821904in}}%
\pgfpathlineto{\pgfqpoint{5.030158in}{10.821778in}}%
\pgfpathlineto{\pgfqpoint{5.036178in}{10.821786in}}%
\pgfpathlineto{\pgfqpoint{5.042208in}{10.821988in}}%
\pgfpathlineto{\pgfqpoint{5.048238in}{10.822154in}}%
\pgfpathlineto{\pgfqpoint{5.054267in}{10.822079in}}%
\pgfpathlineto{\pgfqpoint{5.060297in}{10.821908in}}%
\pgfpathlineto{\pgfqpoint{5.066327in}{10.821825in}}%
\pgfpathlineto{\pgfqpoint{5.072386in}{10.821999in}}%
\pgfpathlineto{\pgfqpoint{5.078401in}{10.821670in}}%
\pgfpathlineto{\pgfqpoint{5.084416in}{10.821585in}}%
\pgfpathlineto{\pgfqpoint{5.090446in}{10.821881in}}%
\pgfpathlineto{\pgfqpoint{5.096476in}{10.821994in}}%
\pgfpathlineto{\pgfqpoint{5.102505in}{10.821707in}}%
\pgfpathlineto{\pgfqpoint{5.108535in}{10.822110in}}%
\pgfpathlineto{\pgfqpoint{5.114565in}{10.822442in}}%
\pgfpathlineto{\pgfqpoint{5.120628in}{10.822087in}}%
\pgfpathlineto{\pgfqpoint{5.126644in}{10.822018in}}%
\pgfpathlineto{\pgfqpoint{5.132659in}{10.822034in}}%
\pgfpathlineto{\pgfqpoint{5.138684in}{10.821834in}}%
\pgfpathlineto{\pgfqpoint{5.144714in}{10.821731in}}%
\pgfpathlineto{\pgfqpoint{5.150743in}{10.821886in}}%
\pgfpathlineto{\pgfqpoint{5.156773in}{10.822067in}}%
\pgfpathlineto{\pgfqpoint{5.162803in}{10.822387in}}%
\pgfpathlineto{\pgfqpoint{5.168833in}{10.822328in}}%
\pgfpathlineto{\pgfqpoint{5.174886in}{10.822248in}}%
\pgfpathlineto{\pgfqpoint{5.180902in}{10.822298in}}%
\pgfpathlineto{\pgfqpoint{5.186922in}{10.822161in}}%
\pgfpathlineto{\pgfqpoint{5.192952in}{10.821981in}}%
\pgfpathlineto{\pgfqpoint{5.198981in}{10.821929in}}%
\pgfpathlineto{\pgfqpoint{5.205011in}{10.821863in}}%
\pgfpathlineto{\pgfqpoint{5.211041in}{10.821759in}}%
\pgfpathlineto{\pgfqpoint{5.217071in}{10.821854in}}%
\pgfpathlineto{\pgfqpoint{5.223129in}{10.821801in}}%
\pgfpathlineto{\pgfqpoint{5.229145in}{10.821892in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{10.828814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{10.458700in}}{\pgfqpoint{6.551907in}{10.801174in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{10.462725in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.458770in}}%
\pgfpathlineto{\pgfqpoint{5.964765in}{10.458737in}}%
\pgfpathlineto{\pgfqpoint{5.976747in}{10.458700in}}%
\pgfpathlineto{\pgfqpoint{5.988730in}{10.458719in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{10.458770in}}%
\pgfpathlineto{\pgfqpoint{6.012695in}{10.458801in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{10.458922in}}%
\pgfpathlineto{\pgfqpoint{6.036660in}{10.459208in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{10.462547in}}%
\pgfpathlineto{\pgfqpoint{6.060625in}{10.466750in}}%
\pgfpathlineto{\pgfqpoint{6.072607in}{10.471227in}}%
\pgfpathlineto{\pgfqpoint{6.084590in}{10.479303in}}%
\pgfpathlineto{\pgfqpoint{6.096572in}{10.487461in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{10.496103in}}%
\pgfpathlineto{\pgfqpoint{6.120537in}{10.498189in}}%
\pgfpathlineto{\pgfqpoint{6.132520in}{10.500103in}}%
\pgfpathlineto{\pgfqpoint{6.144502in}{10.503448in}}%
\pgfpathlineto{\pgfqpoint{6.156485in}{10.507308in}}%
\pgfpathlineto{\pgfqpoint{6.168467in}{10.512662in}}%
\pgfpathlineto{\pgfqpoint{6.180450in}{10.521164in}}%
\pgfpathlineto{\pgfqpoint{6.192432in}{10.529621in}}%
\pgfpathlineto{\pgfqpoint{6.204415in}{10.535828in}}%
\pgfpathlineto{\pgfqpoint{6.216397in}{10.537773in}}%
\pgfpathlineto{\pgfqpoint{6.228380in}{10.545309in}}%
\pgfpathlineto{\pgfqpoint{6.240362in}{10.552927in}}%
\pgfpathlineto{\pgfqpoint{6.252345in}{10.560144in}}%
\pgfpathlineto{\pgfqpoint{6.264327in}{10.565270in}}%
\pgfpathlineto{\pgfqpoint{6.276310in}{10.575183in}}%
\pgfpathlineto{\pgfqpoint{6.288292in}{10.584836in}}%
\pgfpathlineto{\pgfqpoint{6.300275in}{10.590744in}}%
\pgfpathlineto{\pgfqpoint{6.312257in}{10.596155in}}%
\pgfpathlineto{\pgfqpoint{6.324240in}{10.601414in}}%
\pgfpathlineto{\pgfqpoint{6.336222in}{10.606590in}}%
\pgfpathlineto{\pgfqpoint{6.348205in}{10.607887in}}%
\pgfpathlineto{\pgfqpoint{6.360187in}{10.616809in}}%
\pgfpathlineto{\pgfqpoint{6.372170in}{10.625775in}}%
\pgfpathlineto{\pgfqpoint{6.384152in}{10.634245in}}%
\pgfpathlineto{\pgfqpoint{6.396135in}{10.635409in}}%
\pgfpathlineto{\pgfqpoint{6.408117in}{10.638442in}}%
\pgfpathlineto{\pgfqpoint{6.420100in}{10.641965in}}%
\pgfpathlineto{\pgfqpoint{6.432082in}{10.648031in}}%
\pgfpathlineto{\pgfqpoint{6.444065in}{10.653735in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.661881in}}%
\pgfpathlineto{\pgfqpoint{6.468030in}{10.666829in}}%
\pgfpathlineto{\pgfqpoint{6.480012in}{10.676596in}}%
\pgfpathlineto{\pgfqpoint{6.491995in}{10.683375in}}%
\pgfpathlineto{\pgfqpoint{6.503977in}{10.690172in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{10.690935in}}%
\pgfpathlineto{\pgfqpoint{6.527942in}{10.694687in}}%
\pgfpathlineto{\pgfqpoint{6.539925in}{10.699908in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.703796in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.706171in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.801174in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.801174in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.801174in}}%
\pgfpathlineto{\pgfqpoint{6.539925in}{10.798535in}}%
\pgfpathlineto{\pgfqpoint{6.527942in}{10.792475in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{10.786307in}}%
\pgfpathlineto{\pgfqpoint{6.503977in}{10.782765in}}%
\pgfpathlineto{\pgfqpoint{6.491995in}{10.774225in}}%
\pgfpathlineto{\pgfqpoint{6.480012in}{10.763879in}}%
\pgfpathlineto{\pgfqpoint{6.468030in}{10.753253in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.744096in}}%
\pgfpathlineto{\pgfqpoint{6.444065in}{10.735626in}}%
\pgfpathlineto{\pgfqpoint{6.432082in}{10.725732in}}%
\pgfpathlineto{\pgfqpoint{6.420100in}{10.722571in}}%
\pgfpathlineto{\pgfqpoint{6.408117in}{10.720613in}}%
\pgfpathlineto{\pgfqpoint{6.396135in}{10.712963in}}%
\pgfpathlineto{\pgfqpoint{6.384152in}{10.704365in}}%
\pgfpathlineto{\pgfqpoint{6.372170in}{10.695628in}}%
\pgfpathlineto{\pgfqpoint{6.360187in}{10.687991in}}%
\pgfpathlineto{\pgfqpoint{6.348205in}{10.681473in}}%
\pgfpathlineto{\pgfqpoint{6.336222in}{10.674987in}}%
\pgfpathlineto{\pgfqpoint{6.324240in}{10.674415in}}%
\pgfpathlineto{\pgfqpoint{6.312257in}{10.674033in}}%
\pgfpathlineto{\pgfqpoint{6.300275in}{10.673614in}}%
\pgfpathlineto{\pgfqpoint{6.288292in}{10.660177in}}%
\pgfpathlineto{\pgfqpoint{6.276310in}{10.643835in}}%
\pgfpathlineto{\pgfqpoint{6.264327in}{10.627390in}}%
\pgfpathlineto{\pgfqpoint{6.252345in}{10.624173in}}%
\pgfpathlineto{\pgfqpoint{6.240362in}{10.616574in}}%
\pgfpathlineto{\pgfqpoint{6.228380in}{10.602628in}}%
\pgfpathlineto{\pgfqpoint{6.216397in}{10.588639in}}%
\pgfpathlineto{\pgfqpoint{6.204415in}{10.581599in}}%
\pgfpathlineto{\pgfqpoint{6.192432in}{10.581161in}}%
\pgfpathlineto{\pgfqpoint{6.180450in}{10.575132in}}%
\pgfpathlineto{\pgfqpoint{6.168467in}{10.561098in}}%
\pgfpathlineto{\pgfqpoint{6.156485in}{10.546638in}}%
\pgfpathlineto{\pgfqpoint{6.144502in}{10.537875in}}%
\pgfpathlineto{\pgfqpoint{6.132520in}{10.532705in}}%
\pgfpathlineto{\pgfqpoint{6.120537in}{10.522779in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{10.512554in}}%
\pgfpathlineto{\pgfqpoint{6.096572in}{10.507091in}}%
\pgfpathlineto{\pgfqpoint{6.084590in}{10.505362in}}%
\pgfpathlineto{\pgfqpoint{6.072607in}{10.499238in}}%
\pgfpathlineto{\pgfqpoint{6.060625in}{10.487837in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{10.478044in}}%
\pgfpathlineto{\pgfqpoint{6.036660in}{10.469733in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{10.466464in}}%
\pgfpathlineto{\pgfqpoint{6.012695in}{10.463037in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{10.462795in}}%
\pgfpathlineto{\pgfqpoint{5.988730in}{10.462712in}}%
\pgfpathlineto{\pgfqpoint{5.976747in}{10.462598in}}%
\pgfpathlineto{\pgfqpoint{5.964765in}{10.462728in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.462725in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.462725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952903in}{10.458114in}}{\pgfqpoint{6.554337in}{10.755573in}}{%
\pgfpathmoveto{\pgfqpoint{5.952903in}{10.465538in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{10.459321in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.460599in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{10.462346in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{10.464109in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{10.465670in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{10.467521in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{10.469265in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{10.472245in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{10.478248in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{10.490133in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{10.516169in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{10.550925in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{10.588343in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{10.625463in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{10.657268in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{10.674427in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{10.682861in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{10.688198in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{10.691502in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{10.693675in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{10.695980in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{10.697977in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{10.698656in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{10.699275in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{10.700284in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{10.701965in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{10.703022in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{10.703901in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{10.705210in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{10.706234in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{10.706218in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{10.708232in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{10.710750in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{10.712679in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{10.714591in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{10.716626in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{10.716945in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{10.717238in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{10.717282in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{10.717183in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{10.717262in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{10.717437in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{10.717432in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{10.717937in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{10.718269in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{10.718796in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{10.719096in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{10.719591in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{10.720067in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{10.720289in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{10.720388in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{10.720454in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{10.720519in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{10.720167in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{10.720089in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{10.719771in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{10.720120in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{10.720256in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{10.720204in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{10.720513in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{10.720669in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{10.720617in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{10.720955in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{10.720894in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{10.720934in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{10.721052in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{10.721142in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{10.720744in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{10.721192in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{10.721284in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{10.721417in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{10.721632in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{10.721884in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{10.721447in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{10.721245in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{10.721310in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{10.720902in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{10.720752in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{10.721197in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{10.721484in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{10.721381in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{10.721565in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{10.721743in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{10.721726in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{10.721617in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{10.721684in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{10.721714in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{10.721810in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{10.721956in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{10.721870in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{10.722239in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{10.722427in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{10.722491in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{10.722541in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{10.722647in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{10.722402in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{10.722376in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{10.722361in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{10.722284in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{10.725172in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{10.755573in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{10.755573in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{10.753590in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{10.753697in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{10.753659in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{10.753733in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{10.753404in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{10.753082in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{10.752656in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{10.752302in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{10.752247in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{10.752535in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{10.752746in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{10.753137in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{10.753394in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{10.753367in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{10.753353in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{10.753279in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{10.753018in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{10.753105in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{10.752804in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{10.752265in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{10.752179in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{10.752489in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{10.752349in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{10.752701in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{10.753341in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{10.753394in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{10.752915in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{10.752603in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{10.752014in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{10.751370in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{10.750928in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{10.751093in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{10.751497in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{10.751912in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{10.752092in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{10.752548in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{10.752342in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{10.751986in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{10.751877in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{10.751782in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{10.751253in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{10.750408in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{10.749661in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{10.749101in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{10.748908in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{10.748872in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{10.749426in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{10.750199in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{10.750542in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{10.750421in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{10.749847in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{10.749243in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{10.748213in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{10.747739in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{10.747265in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{10.747071in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{10.746842in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{10.746972in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{10.745678in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{10.743775in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{10.742022in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{10.740859in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{10.738974in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{10.737998in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{10.737492in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{10.737313in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{10.737013in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{10.737088in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{10.736950in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{10.736242in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{10.734554in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{10.732628in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{10.730985in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{10.729241in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{10.728601in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{10.728736in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{10.728063in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{10.727014in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{10.726228in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{10.722874in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{10.719203in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{10.713858in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{10.706077in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{10.696859in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{10.688832in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{10.677149in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{10.656891in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{10.624455in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{10.587761in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{10.550106in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{10.515451in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{10.490877in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{10.481058in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{10.476790in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{10.474095in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{10.471847in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{10.469811in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.468138in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{10.466765in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{10.465538in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{10.465538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{10.461726in}}{\pgfqpoint{6.554313in}{10.850576in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{10.469145in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.461726in}}%
\pgfpathlineto{\pgfqpoint{5.958846in}{10.464865in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.469119in}}%
\pgfpathlineto{\pgfqpoint{5.970973in}{10.476787in}}%
\pgfpathlineto{\pgfqpoint{5.977084in}{10.489553in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{10.505834in}}%
\pgfpathlineto{\pgfqpoint{5.989163in}{10.524293in}}%
\pgfpathlineto{\pgfqpoint{5.995250in}{10.545430in}}%
\pgfpathlineto{\pgfqpoint{6.001290in}{10.569965in}}%
\pgfpathlineto{\pgfqpoint{6.007401in}{10.595250in}}%
\pgfpathlineto{\pgfqpoint{6.013417in}{10.624157in}}%
\pgfpathlineto{\pgfqpoint{6.019480in}{10.654487in}}%
\pgfpathlineto{\pgfqpoint{6.025568in}{10.682956in}}%
\pgfpathlineto{\pgfqpoint{6.031607in}{10.708329in}}%
\pgfpathlineto{\pgfqpoint{6.037719in}{10.728950in}}%
\pgfpathlineto{\pgfqpoint{6.043734in}{10.741670in}}%
\pgfpathlineto{\pgfqpoint{6.049797in}{10.749796in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{10.754920in}}%
\pgfpathlineto{\pgfqpoint{6.061924in}{10.756631in}}%
\pgfpathlineto{\pgfqpoint{6.068036in}{10.757934in}}%
\pgfpathlineto{\pgfqpoint{6.074051in}{10.758237in}}%
\pgfpathlineto{\pgfqpoint{6.080114in}{10.758659in}}%
\pgfpathlineto{\pgfqpoint{6.086202in}{10.758428in}}%
\pgfpathlineto{\pgfqpoint{6.092241in}{10.757952in}}%
\pgfpathlineto{\pgfqpoint{6.098353in}{10.758582in}}%
\pgfpathlineto{\pgfqpoint{6.104368in}{10.761536in}}%
\pgfpathlineto{\pgfqpoint{6.110432in}{10.764028in}}%
\pgfpathlineto{\pgfqpoint{6.116519in}{10.766936in}}%
\pgfpathlineto{\pgfqpoint{6.122558in}{10.769535in}}%
\pgfpathlineto{\pgfqpoint{6.128670in}{10.770877in}}%
\pgfpathlineto{\pgfqpoint{6.134685in}{10.771254in}}%
\pgfpathlineto{\pgfqpoint{6.140749in}{10.771481in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{10.771716in}}%
\pgfpathlineto{\pgfqpoint{6.152876in}{10.772154in}}%
\pgfpathlineto{\pgfqpoint{6.158987in}{10.773238in}}%
\pgfpathlineto{\pgfqpoint{6.165003in}{10.773476in}}%
\pgfpathlineto{\pgfqpoint{6.171066in}{10.774196in}}%
\pgfpathlineto{\pgfqpoint{6.177153in}{10.774590in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{10.774840in}}%
\pgfpathlineto{\pgfqpoint{6.189304in}{10.774814in}}%
\pgfpathlineto{\pgfqpoint{6.195320in}{10.775354in}}%
\pgfpathlineto{\pgfqpoint{6.201383in}{10.776469in}}%
\pgfpathlineto{\pgfqpoint{6.207471in}{10.777961in}}%
\pgfpathlineto{\pgfqpoint{6.213510in}{10.779417in}}%
\pgfpathlineto{\pgfqpoint{6.219622in}{10.780923in}}%
\pgfpathlineto{\pgfqpoint{6.225637in}{10.781889in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{10.782072in}}%
\pgfpathlineto{\pgfqpoint{6.237788in}{10.781850in}}%
\pgfpathlineto{\pgfqpoint{6.243827in}{10.782079in}}%
\pgfpathlineto{\pgfqpoint{6.249939in}{10.781890in}}%
\pgfpathlineto{\pgfqpoint{6.255954in}{10.781983in}}%
\pgfpathlineto{\pgfqpoint{6.262017in}{10.781998in}}%
\pgfpathlineto{\pgfqpoint{6.268105in}{10.781965in}}%
\pgfpathlineto{\pgfqpoint{6.274144in}{10.780696in}}%
\pgfpathlineto{\pgfqpoint{6.280256in}{10.779145in}}%
\pgfpathlineto{\pgfqpoint{6.286271in}{10.774478in}}%
\pgfpathlineto{\pgfqpoint{6.292335in}{10.769643in}}%
\pgfpathlineto{\pgfqpoint{6.298422in}{10.764032in}}%
\pgfpathlineto{\pgfqpoint{6.304461in}{10.762671in}}%
\pgfpathlineto{\pgfqpoint{6.310573in}{10.763500in}}%
\pgfpathlineto{\pgfqpoint{6.316588in}{10.768468in}}%
\pgfpathlineto{\pgfqpoint{6.322652in}{10.772519in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{10.778193in}}%
\pgfpathlineto{\pgfqpoint{6.334779in}{10.779982in}}%
\pgfpathlineto{\pgfqpoint{6.340890in}{10.778553in}}%
\pgfpathlineto{\pgfqpoint{6.346906in}{10.777293in}}%
\pgfpathlineto{\pgfqpoint{6.352969in}{10.777504in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{10.776833in}}%
\pgfpathlineto{\pgfqpoint{6.365096in}{10.776432in}}%
\pgfpathlineto{\pgfqpoint{6.371207in}{10.777337in}}%
\pgfpathlineto{\pgfqpoint{6.377223in}{10.778152in}}%
\pgfpathlineto{\pgfqpoint{6.383286in}{10.777969in}}%
\pgfpathlineto{\pgfqpoint{6.389374in}{10.779646in}}%
\pgfpathlineto{\pgfqpoint{6.395413in}{10.782278in}}%
\pgfpathlineto{\pgfqpoint{6.401525in}{10.785425in}}%
\pgfpathlineto{\pgfqpoint{6.407540in}{10.787207in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{10.789640in}}%
\pgfpathlineto{\pgfqpoint{6.419691in}{10.789692in}}%
\pgfpathlineto{\pgfqpoint{6.425730in}{10.787612in}}%
\pgfpathlineto{\pgfqpoint{6.431842in}{10.782623in}}%
\pgfpathlineto{\pgfqpoint{6.437857in}{10.777769in}}%
\pgfpathlineto{\pgfqpoint{6.443920in}{10.776060in}}%
\pgfpathlineto{\pgfqpoint{6.450008in}{10.775203in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.775490in}}%
\pgfpathlineto{\pgfqpoint{6.462159in}{10.779881in}}%
\pgfpathlineto{\pgfqpoint{6.468174in}{10.783605in}}%
\pgfpathlineto{\pgfqpoint{6.474238in}{10.785952in}}%
\pgfpathlineto{\pgfqpoint{6.480325in}{10.789366in}}%
\pgfpathlineto{\pgfqpoint{6.486364in}{10.792496in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{10.793754in}}%
\pgfpathlineto{\pgfqpoint{6.498491in}{10.795527in}}%
\pgfpathlineto{\pgfqpoint{6.504555in}{10.796174in}}%
\pgfpathlineto{\pgfqpoint{6.510642in}{10.795285in}}%
\pgfpathlineto{\pgfqpoint{6.516682in}{10.795253in}}%
\pgfpathlineto{\pgfqpoint{6.522793in}{10.794776in}}%
\pgfpathlineto{\pgfqpoint{6.528809in}{10.794107in}}%
\pgfpathlineto{\pgfqpoint{6.534872in}{10.794536in}}%
\pgfpathlineto{\pgfqpoint{6.540959in}{10.794878in}}%
\pgfpathlineto{\pgfqpoint{6.546999in}{10.794490in}}%
\pgfpathlineto{\pgfqpoint{6.553110in}{10.795834in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{10.808775in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{10.850576in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{10.850576in}}%
\pgfpathlineto{\pgfqpoint{6.553110in}{10.843327in}}%
\pgfpathlineto{\pgfqpoint{6.546999in}{10.843424in}}%
\pgfpathlineto{\pgfqpoint{6.540959in}{10.843721in}}%
\pgfpathlineto{\pgfqpoint{6.534872in}{10.844240in}}%
\pgfpathlineto{\pgfqpoint{6.528809in}{10.844132in}}%
\pgfpathlineto{\pgfqpoint{6.522793in}{10.841537in}}%
\pgfpathlineto{\pgfqpoint{6.516682in}{10.838322in}}%
\pgfpathlineto{\pgfqpoint{6.510642in}{10.834124in}}%
\pgfpathlineto{\pgfqpoint{6.504555in}{10.829715in}}%
\pgfpathlineto{\pgfqpoint{6.498491in}{10.825784in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{10.823857in}}%
\pgfpathlineto{\pgfqpoint{6.486364in}{10.821933in}}%
\pgfpathlineto{\pgfqpoint{6.480325in}{10.821069in}}%
\pgfpathlineto{\pgfqpoint{6.474238in}{10.819894in}}%
\pgfpathlineto{\pgfqpoint{6.468174in}{10.819346in}}%
\pgfpathlineto{\pgfqpoint{6.462159in}{10.819174in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.819533in}}%
\pgfpathlineto{\pgfqpoint{6.450008in}{10.819407in}}%
\pgfpathlineto{\pgfqpoint{6.443920in}{10.819421in}}%
\pgfpathlineto{\pgfqpoint{6.437857in}{10.819150in}}%
\pgfpathlineto{\pgfqpoint{6.431842in}{10.820623in}}%
\pgfpathlineto{\pgfqpoint{6.425730in}{10.821530in}}%
\pgfpathlineto{\pgfqpoint{6.419691in}{10.823090in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{10.824096in}}%
\pgfpathlineto{\pgfqpoint{6.407540in}{10.824282in}}%
\pgfpathlineto{\pgfqpoint{6.401525in}{10.822962in}}%
\pgfpathlineto{\pgfqpoint{6.395413in}{10.821521in}}%
\pgfpathlineto{\pgfqpoint{6.389374in}{10.819842in}}%
\pgfpathlineto{\pgfqpoint{6.383286in}{10.818898in}}%
\pgfpathlineto{\pgfqpoint{6.377223in}{10.819043in}}%
\pgfpathlineto{\pgfqpoint{6.371207in}{10.818684in}}%
\pgfpathlineto{\pgfqpoint{6.365096in}{10.818875in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{10.818755in}}%
\pgfpathlineto{\pgfqpoint{6.352969in}{10.818820in}}%
\pgfpathlineto{\pgfqpoint{6.346906in}{10.818313in}}%
\pgfpathlineto{\pgfqpoint{6.340890in}{10.818783in}}%
\pgfpathlineto{\pgfqpoint{6.334779in}{10.818824in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{10.818720in}}%
\pgfpathlineto{\pgfqpoint{6.322652in}{10.816826in}}%
\pgfpathlineto{\pgfqpoint{6.316588in}{10.815993in}}%
\pgfpathlineto{\pgfqpoint{6.310573in}{10.815549in}}%
\pgfpathlineto{\pgfqpoint{6.304461in}{10.814523in}}%
\pgfpathlineto{\pgfqpoint{6.298422in}{10.814365in}}%
\pgfpathlineto{\pgfqpoint{6.292335in}{10.816068in}}%
\pgfpathlineto{\pgfqpoint{6.286271in}{10.816680in}}%
\pgfpathlineto{\pgfqpoint{6.280256in}{10.816483in}}%
\pgfpathlineto{\pgfqpoint{6.274144in}{10.818084in}}%
\pgfpathlineto{\pgfqpoint{6.268105in}{10.818343in}}%
\pgfpathlineto{\pgfqpoint{6.262017in}{10.818539in}}%
\pgfpathlineto{\pgfqpoint{6.255954in}{10.818952in}}%
\pgfpathlineto{\pgfqpoint{6.249939in}{10.819797in}}%
\pgfpathlineto{\pgfqpoint{6.243827in}{10.819720in}}%
\pgfpathlineto{\pgfqpoint{6.237788in}{10.820007in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{10.819976in}}%
\pgfpathlineto{\pgfqpoint{6.225637in}{10.818303in}}%
\pgfpathlineto{\pgfqpoint{6.219622in}{10.815987in}}%
\pgfpathlineto{\pgfqpoint{6.213510in}{10.814037in}}%
\pgfpathlineto{\pgfqpoint{6.207471in}{10.811953in}}%
\pgfpathlineto{\pgfqpoint{6.201383in}{10.810094in}}%
\pgfpathlineto{\pgfqpoint{6.195320in}{10.809779in}}%
\pgfpathlineto{\pgfqpoint{6.189304in}{10.808975in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{10.807733in}}%
\pgfpathlineto{\pgfqpoint{6.177153in}{10.806635in}}%
\pgfpathlineto{\pgfqpoint{6.171066in}{10.803910in}}%
\pgfpathlineto{\pgfqpoint{6.165003in}{10.802077in}}%
\pgfpathlineto{\pgfqpoint{6.158987in}{10.800602in}}%
\pgfpathlineto{\pgfqpoint{6.152876in}{10.798255in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{10.794557in}}%
\pgfpathlineto{\pgfqpoint{6.140749in}{10.792122in}}%
\pgfpathlineto{\pgfqpoint{6.134685in}{10.789258in}}%
\pgfpathlineto{\pgfqpoint{6.128670in}{10.785491in}}%
\pgfpathlineto{\pgfqpoint{6.122558in}{10.782346in}}%
\pgfpathlineto{\pgfqpoint{6.116519in}{10.780735in}}%
\pgfpathlineto{\pgfqpoint{6.110432in}{10.779265in}}%
\pgfpathlineto{\pgfqpoint{6.104368in}{10.777325in}}%
\pgfpathlineto{\pgfqpoint{6.098353in}{10.776749in}}%
\pgfpathlineto{\pgfqpoint{6.092241in}{10.776460in}}%
\pgfpathlineto{\pgfqpoint{6.086202in}{10.776294in}}%
\pgfpathlineto{\pgfqpoint{6.080114in}{10.776061in}}%
\pgfpathlineto{\pgfqpoint{6.074051in}{10.776111in}}%
\pgfpathlineto{\pgfqpoint{6.068036in}{10.775702in}}%
\pgfpathlineto{\pgfqpoint{6.061924in}{10.775587in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{10.774937in}}%
\pgfpathlineto{\pgfqpoint{6.049797in}{10.773527in}}%
\pgfpathlineto{\pgfqpoint{6.043734in}{10.768717in}}%
\pgfpathlineto{\pgfqpoint{6.037719in}{10.759520in}}%
\pgfpathlineto{\pgfqpoint{6.031607in}{10.743501in}}%
\pgfpathlineto{\pgfqpoint{6.025568in}{10.721863in}}%
\pgfpathlineto{\pgfqpoint{6.019480in}{10.693378in}}%
\pgfpathlineto{\pgfqpoint{6.013417in}{10.659938in}}%
\pgfpathlineto{\pgfqpoint{6.007401in}{10.626400in}}%
\pgfpathlineto{\pgfqpoint{6.001290in}{10.595734in}}%
\pgfpathlineto{\pgfqpoint{5.995250in}{10.566105in}}%
\pgfpathlineto{\pgfqpoint{5.989163in}{10.540369in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{10.519732in}}%
\pgfpathlineto{\pgfqpoint{5.977084in}{10.502341in}}%
\pgfpathlineto{\pgfqpoint{5.970973in}{10.487232in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.478337in}}%
\pgfpathlineto{\pgfqpoint{5.958846in}{10.472725in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.469145in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{10.469145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{10.592168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603359in, y=10.549544in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{10.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=10.739549in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{10.460741in}}%
\pgfpathlineto{\pgfqpoint{5.964765in}{10.460797in}}%
\pgfpathlineto{\pgfqpoint{5.976747in}{10.460747in}}%
\pgfpathlineto{\pgfqpoint{5.988730in}{10.460830in}}%
\pgfpathlineto{\pgfqpoint{6.000712in}{10.460785in}}%
\pgfpathlineto{\pgfqpoint{6.012695in}{10.460913in}}%
\pgfpathlineto{\pgfqpoint{6.024677in}{10.461371in}}%
\pgfpathlineto{\pgfqpoint{6.036660in}{10.462350in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{10.470006in}}%
\pgfpathlineto{\pgfqpoint{6.060625in}{10.482603in}}%
\pgfpathlineto{\pgfqpoint{6.072607in}{10.495162in}}%
\pgfpathlineto{\pgfqpoint{6.084590in}{10.500980in}}%
\pgfpathlineto{\pgfqpoint{6.096572in}{10.501750in}}%
\pgfpathlineto{\pgfqpoint{6.108555in}{10.503740in}}%
\pgfpathlineto{\pgfqpoint{6.120537in}{10.505902in}}%
\pgfpathlineto{\pgfqpoint{6.132520in}{10.507899in}}%
\pgfpathlineto{\pgfqpoint{6.144502in}{10.517374in}}%
\pgfpathlineto{\pgfqpoint{6.156485in}{10.527599in}}%
\pgfpathlineto{\pgfqpoint{6.168467in}{10.537697in}}%
\pgfpathlineto{\pgfqpoint{6.180450in}{10.538988in}}%
\pgfpathlineto{\pgfqpoint{6.192432in}{10.547261in}}%
\pgfpathlineto{\pgfqpoint{6.204415in}{10.556132in}}%
\pgfpathlineto{\pgfqpoint{6.216397in}{10.565098in}}%
\pgfpathlineto{\pgfqpoint{6.228380in}{10.568557in}}%
\pgfpathlineto{\pgfqpoint{6.240362in}{10.579221in}}%
\pgfpathlineto{\pgfqpoint{6.252345in}{10.592569in}}%
\pgfpathlineto{\pgfqpoint{6.264327in}{10.603964in}}%
\pgfpathlineto{\pgfqpoint{6.276310in}{10.607938in}}%
\pgfpathlineto{\pgfqpoint{6.288292in}{10.609305in}}%
\pgfpathlineto{\pgfqpoint{6.300275in}{10.612199in}}%
\pgfpathlineto{\pgfqpoint{6.312257in}{10.616853in}}%
\pgfpathlineto{\pgfqpoint{6.324240in}{10.625031in}}%
\pgfpathlineto{\pgfqpoint{6.336222in}{10.632725in}}%
\pgfpathlineto{\pgfqpoint{6.348205in}{10.641329in}}%
\pgfpathlineto{\pgfqpoint{6.360187in}{10.645863in}}%
\pgfpathlineto{\pgfqpoint{6.372170in}{10.650791in}}%
\pgfpathlineto{\pgfqpoint{6.384152in}{10.656622in}}%
\pgfpathlineto{\pgfqpoint{6.396135in}{10.665398in}}%
\pgfpathlineto{\pgfqpoint{6.408117in}{10.672660in}}%
\pgfpathlineto{\pgfqpoint{6.420100in}{10.678332in}}%
\pgfpathlineto{\pgfqpoint{6.432082in}{10.684430in}}%
\pgfpathlineto{\pgfqpoint{6.444065in}{10.691889in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.699698in}}%
\pgfpathlineto{\pgfqpoint{6.468030in}{10.704976in}}%
\pgfpathlineto{\pgfqpoint{6.480012in}{10.713777in}}%
\pgfpathlineto{\pgfqpoint{6.491995in}{10.720142in}}%
\pgfpathlineto{\pgfqpoint{6.503977in}{10.726329in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{10.727576in}}%
\pgfpathlineto{\pgfqpoint{6.527942in}{10.731525in}}%
\pgfpathlineto{\pgfqpoint{6.539925in}{10.736974in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.741006in}}%
\pgfpathlineto{\pgfqpoint{6.551907in}{10.744173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952903in}{10.461842in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{10.463045in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.464182in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{10.465975in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{10.467927in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{10.469893in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{10.472214in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{10.476300in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{10.482870in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{10.493263in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{10.509561in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{10.537105in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{10.571247in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{10.606382in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{10.640039in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{10.668560in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{10.685634in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{10.694117in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{10.698675in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{10.701709in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{10.705135in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{10.708255in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{10.711140in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{10.714324in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{10.716840in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{10.717567in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{10.718410in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{10.719226in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{10.719536in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{10.720328in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{10.720890in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{10.720756in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{10.720550in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{10.720533in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{10.720196in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{10.720200in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{10.720662in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{10.720879in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{10.721329in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{10.721502in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{10.721208in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{10.721229in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{10.721469in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{10.721505in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{10.721795in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{10.722334in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{10.722522in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{10.722760in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{10.722983in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{10.723045in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{10.723150in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{10.723317in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{10.723398in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{10.723412in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{10.723304in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{10.723190in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{10.722901in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{10.722949in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{10.722974in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{10.722869in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{10.723041in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{10.723223in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{10.723343in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{10.723473in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{10.723693in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{10.723761in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{10.723831in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{10.723749in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{10.723578in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{10.723526in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{10.723657in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{10.723651in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{10.723768in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{10.724069in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{10.724151in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{10.723875in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{10.723786in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{10.723628in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{10.723429in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{10.723499in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{10.723652in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{10.723804in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{10.724110in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{10.724268in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{10.724327in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{10.724296in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{10.724242in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{10.724026in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{10.723920in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{10.723902in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{10.723961in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{10.724200in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{10.724352in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{10.724586in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{10.724704in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{10.724767in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{10.724675in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{10.724735in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{10.724666in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{10.724636in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{10.725172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{10.465690in}}%
\pgfpathlineto{\pgfqpoint{5.958846in}{10.469281in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{10.474562in}}%
\pgfpathlineto{\pgfqpoint{5.970973in}{10.483236in}}%
\pgfpathlineto{\pgfqpoint{5.977084in}{10.497124in}}%
\pgfpathlineto{\pgfqpoint{5.983099in}{10.513199in}}%
\pgfpathlineto{\pgfqpoint{5.989163in}{10.531927in}}%
\pgfpathlineto{\pgfqpoint{5.995250in}{10.553126in}}%
\pgfpathlineto{\pgfqpoint{6.001290in}{10.580321in}}%
\pgfpathlineto{\pgfqpoint{6.007401in}{10.606925in}}%
\pgfpathlineto{\pgfqpoint{6.013417in}{10.636969in}}%
\pgfpathlineto{\pgfqpoint{6.019480in}{10.670075in}}%
\pgfpathlineto{\pgfqpoint{6.025568in}{10.701009in}}%
\pgfpathlineto{\pgfqpoint{6.031607in}{10.725070in}}%
\pgfpathlineto{\pgfqpoint{6.037719in}{10.744929in}}%
\pgfpathlineto{\pgfqpoint{6.043734in}{10.757802in}}%
\pgfpathlineto{\pgfqpoint{6.049797in}{10.764915in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{10.768637in}}%
\pgfpathlineto{\pgfqpoint{6.061924in}{10.769839in}}%
\pgfpathlineto{\pgfqpoint{6.068036in}{10.771493in}}%
\pgfpathlineto{\pgfqpoint{6.074051in}{10.773460in}}%
\pgfpathlineto{\pgfqpoint{6.080114in}{10.773597in}}%
\pgfpathlineto{\pgfqpoint{6.086202in}{10.773837in}}%
\pgfpathlineto{\pgfqpoint{6.092241in}{10.773749in}}%
\pgfpathlineto{\pgfqpoint{6.098353in}{10.773940in}}%
\pgfpathlineto{\pgfqpoint{6.104368in}{10.774216in}}%
\pgfpathlineto{\pgfqpoint{6.110432in}{10.774513in}}%
\pgfpathlineto{\pgfqpoint{6.116519in}{10.774890in}}%
\pgfpathlineto{\pgfqpoint{6.122558in}{10.775097in}}%
\pgfpathlineto{\pgfqpoint{6.128670in}{10.775446in}}%
\pgfpathlineto{\pgfqpoint{6.134685in}{10.776145in}}%
\pgfpathlineto{\pgfqpoint{6.140749in}{10.778325in}}%
\pgfpathlineto{\pgfqpoint{6.146836in}{10.780814in}}%
\pgfpathlineto{\pgfqpoint{6.152876in}{10.784582in}}%
\pgfpathlineto{\pgfqpoint{6.158987in}{10.787319in}}%
\pgfpathlineto{\pgfqpoint{6.165003in}{10.790392in}}%
\pgfpathlineto{\pgfqpoint{6.171066in}{10.791831in}}%
\pgfpathlineto{\pgfqpoint{6.177153in}{10.792700in}}%
\pgfpathlineto{\pgfqpoint{6.183193in}{10.792575in}}%
\pgfpathlineto{\pgfqpoint{6.189304in}{10.793434in}}%
\pgfpathlineto{\pgfqpoint{6.195320in}{10.792999in}}%
\pgfpathlineto{\pgfqpoint{6.201383in}{10.794959in}}%
\pgfpathlineto{\pgfqpoint{6.207471in}{10.797570in}}%
\pgfpathlineto{\pgfqpoint{6.213510in}{10.800613in}}%
\pgfpathlineto{\pgfqpoint{6.219622in}{10.801781in}}%
\pgfpathlineto{\pgfqpoint{6.225637in}{10.803747in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{10.804305in}}%
\pgfpathlineto{\pgfqpoint{6.237788in}{10.803602in}}%
\pgfpathlineto{\pgfqpoint{6.243827in}{10.802738in}}%
\pgfpathlineto{\pgfqpoint{6.249939in}{10.804229in}}%
\pgfpathlineto{\pgfqpoint{6.255954in}{10.804925in}}%
\pgfpathlineto{\pgfqpoint{6.262017in}{10.803312in}}%
\pgfpathlineto{\pgfqpoint{6.268105in}{10.802390in}}%
\pgfpathlineto{\pgfqpoint{6.274144in}{10.800173in}}%
\pgfpathlineto{\pgfqpoint{6.280256in}{10.797019in}}%
\pgfpathlineto{\pgfqpoint{6.286271in}{10.794190in}}%
\pgfpathlineto{\pgfqpoint{6.292335in}{10.793322in}}%
\pgfpathlineto{\pgfqpoint{6.298422in}{10.792332in}}%
\pgfpathlineto{\pgfqpoint{6.304461in}{10.792319in}}%
\pgfpathlineto{\pgfqpoint{6.310573in}{10.793104in}}%
\pgfpathlineto{\pgfqpoint{6.316588in}{10.794665in}}%
\pgfpathlineto{\pgfqpoint{6.322652in}{10.794837in}}%
\pgfpathlineto{\pgfqpoint{6.328739in}{10.795512in}}%
\pgfpathlineto{\pgfqpoint{6.334779in}{10.795586in}}%
\pgfpathlineto{\pgfqpoint{6.340890in}{10.795470in}}%
\pgfpathlineto{\pgfqpoint{6.346906in}{10.794217in}}%
\pgfpathlineto{\pgfqpoint{6.352969in}{10.794056in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{10.793977in}}%
\pgfpathlineto{\pgfqpoint{6.365096in}{10.794207in}}%
\pgfpathlineto{\pgfqpoint{6.371207in}{10.794296in}}%
\pgfpathlineto{\pgfqpoint{6.377223in}{10.794867in}}%
\pgfpathlineto{\pgfqpoint{6.383286in}{10.795181in}}%
\pgfpathlineto{\pgfqpoint{6.389374in}{10.797183in}}%
\pgfpathlineto{\pgfqpoint{6.395413in}{10.800445in}}%
\pgfpathlineto{\pgfqpoint{6.401525in}{10.803726in}}%
\pgfpathlineto{\pgfqpoint{6.407540in}{10.806401in}}%
\pgfpathlineto{\pgfqpoint{6.413603in}{10.807970in}}%
\pgfpathlineto{\pgfqpoint{6.419691in}{10.807027in}}%
\pgfpathlineto{\pgfqpoint{6.425730in}{10.804146in}}%
\pgfpathlineto{\pgfqpoint{6.431842in}{10.801044in}}%
\pgfpathlineto{\pgfqpoint{6.437857in}{10.798143in}}%
\pgfpathlineto{\pgfqpoint{6.443920in}{10.797543in}}%
\pgfpathlineto{\pgfqpoint{6.450008in}{10.796671in}}%
\pgfpathlineto{\pgfqpoint{6.456047in}{10.796473in}}%
\pgfpathlineto{\pgfqpoint{6.462159in}{10.797232in}}%
\pgfpathlineto{\pgfqpoint{6.468174in}{10.797988in}}%
\pgfpathlineto{\pgfqpoint{6.474238in}{10.800815in}}%
\pgfpathlineto{\pgfqpoint{6.480325in}{10.804270in}}%
\pgfpathlineto{\pgfqpoint{6.486364in}{10.807483in}}%
\pgfpathlineto{\pgfqpoint{6.492476in}{10.808639in}}%
\pgfpathlineto{\pgfqpoint{6.498491in}{10.810801in}}%
\pgfpathlineto{\pgfqpoint{6.504555in}{10.810676in}}%
\pgfpathlineto{\pgfqpoint{6.510642in}{10.810343in}}%
\pgfpathlineto{\pgfqpoint{6.516682in}{10.810804in}}%
\pgfpathlineto{\pgfqpoint{6.522793in}{10.811491in}}%
\pgfpathlineto{\pgfqpoint{6.528809in}{10.810953in}}%
\pgfpathlineto{\pgfqpoint{6.534872in}{10.810278in}}%
\pgfpathlineto{\pgfqpoint{6.540959in}{10.810281in}}%
\pgfpathlineto{\pgfqpoint{6.546999in}{10.809464in}}%
\pgfpathlineto{\pgfqpoint{6.553110in}{10.809951in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{10.820175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Pong}_{100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{10.458114in}}{\pgfqpoint{7.874934in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{10.459254in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{10.559554in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.494017in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{10.472931in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.467232in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{10.462673in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.460963in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{10.459823in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.459254in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.459254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.281949in}{10.458114in}}{\pgfqpoint{7.693268in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{7.281949in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.281949in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.290518in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.299087in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.307656in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.316225in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.324794in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.333364in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.341933in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.350502in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.359071in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.367640in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.393348in}{10.459714in}}%
\pgfpathlineto{\pgfqpoint{7.401917in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.410486in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.419055in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.427624in}{10.459714in}}%
\pgfpathlineto{\pgfqpoint{7.436193in}{10.459714in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.453332in}{10.463715in}}%
\pgfpathlineto{\pgfqpoint{7.461901in}{10.461314in}}%
\pgfpathlineto{\pgfqpoint{7.470470in}{10.470116in}}%
\pgfpathlineto{\pgfqpoint{7.479039in}{10.461314in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.461314in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.485318in}}%
\pgfpathlineto{\pgfqpoint{7.504747in}{10.494119in}}%
\pgfpathlineto{\pgfqpoint{7.513316in}{10.496520in}}%
\pgfpathlineto{\pgfqpoint{7.521885in}{10.485318in}}%
\pgfpathlineto{\pgfqpoint{7.530454in}{10.506121in}}%
\pgfpathlineto{\pgfqpoint{7.539023in}{10.510922in}}%
\pgfpathlineto{\pgfqpoint{7.547592in}{10.498120in}}%
\pgfpathlineto{\pgfqpoint{7.556161in}{10.518923in}}%
\pgfpathlineto{\pgfqpoint{7.564731in}{10.529325in}}%
\pgfpathlineto{\pgfqpoint{7.573300in}{10.538126in}}%
\pgfpathlineto{\pgfqpoint{7.581869in}{10.535726in}}%
\pgfpathlineto{\pgfqpoint{7.590438in}{10.511722in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.542127in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.527725in}}%
\pgfpathlineto{\pgfqpoint{7.616146in}{10.543727in}}%
\pgfpathlineto{\pgfqpoint{7.624715in}{10.525324in}}%
\pgfpathlineto{\pgfqpoint{7.641853in}{10.545327in}}%
\pgfpathlineto{\pgfqpoint{7.650422in}{10.533325in}}%
\pgfpathlineto{\pgfqpoint{7.658991in}{10.529325in}}%
\pgfpathlineto{\pgfqpoint{7.667560in}{10.547728in}}%
\pgfpathlineto{\pgfqpoint{7.676130in}{10.559730in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.687750in}}%
\pgfpathlineto{\pgfqpoint{7.693268in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.693268in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.693268in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.676130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.667560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.658991in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.650422in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.641853in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.624715in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.616146in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.590438in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.581869in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.573300in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.564731in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.556161in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.547592in}{10.733357in}}%
\pgfpathlineto{\pgfqpoint{7.539023in}{10.736557in}}%
\pgfpathlineto{\pgfqpoint{7.530454in}{10.720555in}}%
\pgfpathlineto{\pgfqpoint{7.521885in}{10.733357in}}%
\pgfpathlineto{\pgfqpoint{7.513316in}{10.734957in}}%
\pgfpathlineto{\pgfqpoint{7.504747in}{10.723755in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.733357in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.722155in}}%
\pgfpathlineto{\pgfqpoint{7.479039in}{10.720555in}}%
\pgfpathlineto{\pgfqpoint{7.470470in}{10.718954in}}%
\pgfpathlineto{\pgfqpoint{7.461901in}{10.714154in}}%
\pgfpathlineto{\pgfqpoint{7.453332in}{10.715754in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{10.490119in}}%
\pgfpathlineto{\pgfqpoint{7.436193in}{10.478917in}}%
\pgfpathlineto{\pgfqpoint{7.427624in}{10.480517in}}%
\pgfpathlineto{\pgfqpoint{7.419055in}{10.473316in}}%
\pgfpathlineto{\pgfqpoint{7.410486in}{10.466115in}}%
\pgfpathlineto{\pgfqpoint{7.401917in}{10.466915in}}%
\pgfpathlineto{\pgfqpoint{7.393348in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.468515in}}%
\pgfpathlineto{\pgfqpoint{7.367640in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.359071in}{10.460514in}}%
\pgfpathlineto{\pgfqpoint{7.350502in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.341933in}{10.464515in}}%
\pgfpathlineto{\pgfqpoint{7.333364in}{10.460514in}}%
\pgfpathlineto{\pgfqpoint{7.324794in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.316225in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.307656in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.299087in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.290518in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.281949in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.281949in}{10.458114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{10.458114in}}{\pgfqpoint{7.684699in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.286747in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.304571in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.309027in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.313483in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.317939in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.322395in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.326851in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.331307in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.335763in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.340219in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.344675in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.349131in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.353587in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.358043in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.362499in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.366955in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.371411in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.380323in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.389234in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.398146in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.402602in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.407058in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.411514in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.415970in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.420426in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.424882in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.429338in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.433794in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.438250in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.442706in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.447162in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.451618in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.456074in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.460530in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.464986in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.469442in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.473898in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.478354in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.482810in}{10.458140in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.458481in}}%
\pgfpathlineto{\pgfqpoint{7.491721in}{10.458770in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.458953in}}%
\pgfpathlineto{\pgfqpoint{7.500633in}{10.459294in}}%
\pgfpathlineto{\pgfqpoint{7.505089in}{10.459294in}}%
\pgfpathlineto{\pgfqpoint{7.509545in}{10.458953in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.458770in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{10.458665in}}%
\pgfpathlineto{\pgfqpoint{7.522913in}{10.484636in}}%
\pgfpathlineto{\pgfqpoint{7.527369in}{10.518713in}}%
\pgfpathlineto{\pgfqpoint{7.531825in}{10.552817in}}%
\pgfpathlineto{\pgfqpoint{7.536281in}{10.586921in}}%
\pgfpathlineto{\pgfqpoint{7.540737in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.545193in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.549649in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.554105in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.558561in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.563017in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.567473in}{10.618532in}}%
\pgfpathlineto{\pgfqpoint{7.571929in}{10.619044in}}%
\pgfpathlineto{\pgfqpoint{7.576385in}{10.619122in}}%
\pgfpathlineto{\pgfqpoint{7.580841in}{10.619122in}}%
\pgfpathlineto{\pgfqpoint{7.585297in}{10.619083in}}%
\pgfpathlineto{\pgfqpoint{7.589753in}{10.618572in}}%
\pgfpathlineto{\pgfqpoint{7.594209in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.612032in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.616488in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.620944in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.625400in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.629856in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.638768in}{10.618493in}}%
\pgfpathlineto{\pgfqpoint{7.643224in}{10.619004in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{10.619122in}}%
\pgfpathlineto{\pgfqpoint{7.652136in}{10.619122in}}%
\pgfpathlineto{\pgfqpoint{7.656592in}{10.619122in}}%
\pgfpathlineto{\pgfqpoint{7.661048in}{10.618611in}}%
\pgfpathlineto{\pgfqpoint{7.665504in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.669960in}{10.618139in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{10.622139in}}%
\pgfpathlineto{\pgfqpoint{7.678872in}{10.623246in}}%
\pgfpathlineto{\pgfqpoint{7.683328in}{10.625199in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.683328in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.678872in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.669960in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.665504in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.661048in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.656592in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.652136in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.643224in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.638768in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.629856in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.625400in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.620944in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.616488in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.612032in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.594209in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.589753in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.585297in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.580841in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.576385in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.571929in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.567473in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.563017in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.558561in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.554105in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.549649in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.545193in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.540737in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.536281in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.531825in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.527369in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.522913in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.509545in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.505089in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.500633in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.491721in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.482810in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.478354in}{10.842488in}}%
\pgfpathlineto{\pgfqpoint{7.473898in}{10.808726in}}%
\pgfpathlineto{\pgfqpoint{7.469442in}{10.774884in}}%
\pgfpathlineto{\pgfqpoint{7.464986in}{10.740781in}}%
\pgfpathlineto{\pgfqpoint{7.460530in}{10.706834in}}%
\pgfpathlineto{\pgfqpoint{7.456074in}{10.699148in}}%
\pgfpathlineto{\pgfqpoint{7.451618in}{10.699148in}}%
\pgfpathlineto{\pgfqpoint{7.447162in}{10.699069in}}%
\pgfpathlineto{\pgfqpoint{7.442706in}{10.699069in}}%
\pgfpathlineto{\pgfqpoint{7.438250in}{10.699043in}}%
\pgfpathlineto{\pgfqpoint{7.433794in}{10.699043in}}%
\pgfpathlineto{\pgfqpoint{7.429338in}{10.699069in}}%
\pgfpathlineto{\pgfqpoint{7.424882in}{10.699410in}}%
\pgfpathlineto{\pgfqpoint{7.420426in}{10.699751in}}%
\pgfpathlineto{\pgfqpoint{7.415970in}{10.699751in}}%
\pgfpathlineto{\pgfqpoint{7.411514in}{10.699725in}}%
\pgfpathlineto{\pgfqpoint{7.407058in}{10.699725in}}%
\pgfpathlineto{\pgfqpoint{7.402602in}{10.699646in}}%
\pgfpathlineto{\pgfqpoint{7.398146in}{10.699305in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.687159in}}%
\pgfpathlineto{\pgfqpoint{7.389234in}{10.635925in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.585255in}}%
\pgfpathlineto{\pgfqpoint{7.380323in}{10.534611in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.483455in}}%
\pgfpathlineto{\pgfqpoint{7.371411in}{10.459845in}}%
\pgfpathlineto{\pgfqpoint{7.366955in}{10.459373in}}%
\pgfpathlineto{\pgfqpoint{7.362499in}{10.458520in}}%
\pgfpathlineto{\pgfqpoint{7.358043in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.353587in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.349131in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.344675in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.340219in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.335763in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.331307in}{10.458153in}}%
\pgfpathlineto{\pgfqpoint{7.326851in}{10.458743in}}%
\pgfpathlineto{\pgfqpoint{7.322395in}{10.459544in}}%
\pgfpathlineto{\pgfqpoint{7.317939in}{10.460212in}}%
\pgfpathlineto{\pgfqpoint{7.313483in}{10.460908in}}%
\pgfpathlineto{\pgfqpoint{7.309027in}{10.461642in}}%
\pgfpathlineto{\pgfqpoint{7.304571in}{10.461747in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{10.461537in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{10.461091in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{10.460212in}}%
\pgfpathlineto{\pgfqpoint{7.286747in}{10.459360in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{10.458703in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{10.458168in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.701837in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.701837in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{10.458114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=10.415489in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{10.858176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.958580in, y=10.815552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.458684in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{10.459823in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.460963in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{10.464952in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{10.480909in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{10.591468in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281949in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.290518in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.299087in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.307656in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.316225in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.324794in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.333364in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.341933in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.350502in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.359071in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.367640in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.393348in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.401917in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.410486in}{10.466115in}}%
\pgfpathlineto{\pgfqpoint{7.419055in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.427624in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.436193in}{10.462114in}}%
\pgfpathlineto{\pgfqpoint{7.444763in}{10.474116in}}%
\pgfpathlineto{\pgfqpoint{7.453332in}{10.474116in}}%
\pgfpathlineto{\pgfqpoint{7.461901in}{10.494119in}}%
\pgfpathlineto{\pgfqpoint{7.470470in}{10.498120in}}%
\pgfpathlineto{\pgfqpoint{7.479039in}{10.514123in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.494119in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.510122in}}%
\pgfpathlineto{\pgfqpoint{7.504747in}{10.506121in}}%
\pgfpathlineto{\pgfqpoint{7.513316in}{10.534126in}}%
\pgfpathlineto{\pgfqpoint{7.521885in}{10.534126in}}%
\pgfpathlineto{\pgfqpoint{7.530454in}{10.506121in}}%
\pgfpathlineto{\pgfqpoint{7.539023in}{10.542127in}}%
\pgfpathlineto{\pgfqpoint{7.547592in}{10.530125in}}%
\pgfpathlineto{\pgfqpoint{7.556161in}{10.530125in}}%
\pgfpathlineto{\pgfqpoint{7.564731in}{10.550128in}}%
\pgfpathlineto{\pgfqpoint{7.573300in}{10.550128in}}%
\pgfpathlineto{\pgfqpoint{7.581869in}{10.542127in}}%
\pgfpathlineto{\pgfqpoint{7.590438in}{10.550128in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.550128in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.562130in}}%
\pgfpathlineto{\pgfqpoint{7.616146in}{10.546127in}}%
\pgfpathlineto{\pgfqpoint{7.624715in}{10.550128in}}%
\pgfpathlineto{\pgfqpoint{7.641853in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.650422in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.658991in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.667560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.676130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.693268in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.277836in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.282292in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.286747in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.291203in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.295659in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.300115in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.304571in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.309027in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.313483in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.317939in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.322395in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.326851in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.331307in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.335763in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.340219in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.344675in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.349131in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.353587in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.358043in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.362499in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.366955in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.371411in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.376209in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.380323in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.389234in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.398146in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.402602in}{10.458376in}}%
\pgfpathlineto{\pgfqpoint{7.407058in}{10.459032in}}%
\pgfpathlineto{\pgfqpoint{7.411514in}{10.459098in}}%
\pgfpathlineto{\pgfqpoint{7.415970in}{10.459163in}}%
\pgfpathlineto{\pgfqpoint{7.420426in}{10.459032in}}%
\pgfpathlineto{\pgfqpoint{7.424882in}{10.458835in}}%
\pgfpathlineto{\pgfqpoint{7.429338in}{10.458179in}}%
\pgfpathlineto{\pgfqpoint{7.433794in}{10.458245in}}%
\pgfpathlineto{\pgfqpoint{7.438250in}{10.459098in}}%
\pgfpathlineto{\pgfqpoint{7.442706in}{10.459098in}}%
\pgfpathlineto{\pgfqpoint{7.447162in}{10.459098in}}%
\pgfpathlineto{\pgfqpoint{7.451618in}{10.459098in}}%
\pgfpathlineto{\pgfqpoint{7.456074in}{10.458704in}}%
\pgfpathlineto{\pgfqpoint{7.460530in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.464986in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{7.469442in}{10.458704in}}%
\pgfpathlineto{\pgfqpoint{7.473898in}{10.459557in}}%
\pgfpathlineto{\pgfqpoint{7.478354in}{10.492545in}}%
\pgfpathlineto{\pgfqpoint{7.482810in}{10.577805in}}%
\pgfpathlineto{\pgfqpoint{7.487608in}{10.663064in}}%
\pgfpathlineto{\pgfqpoint{7.491721in}{10.747470in}}%
\pgfpathlineto{\pgfqpoint{7.496177in}{10.831942in}}%
\pgfpathlineto{\pgfqpoint{7.500633in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.505089in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.509545in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.522913in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.527369in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.531825in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.536281in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.540737in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.545193in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.549649in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.554105in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.558561in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.563017in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.567473in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.571929in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.576385in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.580841in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.585297in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.589753in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.594209in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.599007in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.607576in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.612032in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.616488in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.620944in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.625400in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.629856in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.638768in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.643224in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.647680in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.652136in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.656592in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.661048in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.665504in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.669960in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.678872in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.683328in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.684699in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{PrivateEye}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{10.469397in}}{\pgfqpoint{9.195531in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{10.470518in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.469397in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{10.469638in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{10.469513in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{10.469499in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{10.469664in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{10.469636in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{10.503466in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{10.529054in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{10.546952in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{10.533984in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{10.806305in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{10.814950in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{10.641328in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{10.556704in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{10.529438in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{10.470759in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{10.470670in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{10.470628in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{10.470736in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{10.470601in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.470518in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.470518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.595210in}{10.463440in}}{\pgfqpoint{8.638793in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{8.595210in}{10.486056in}}%
\pgfpathlineto{\pgfqpoint{8.595210in}{10.463440in}}%
\pgfpathlineto{\pgfqpoint{8.596442in}{10.470806in}}%
\pgfpathlineto{\pgfqpoint{8.597675in}{10.484396in}}%
\pgfpathlineto{\pgfqpoint{8.598908in}{10.485018in}}%
\pgfpathlineto{\pgfqpoint{8.600141in}{10.485018in}}%
\pgfpathlineto{\pgfqpoint{8.601373in}{10.506441in}}%
\pgfpathlineto{\pgfqpoint{8.602606in}{10.508983in}}%
\pgfpathlineto{\pgfqpoint{8.603839in}{10.540261in}}%
\pgfpathlineto{\pgfqpoint{8.605072in}{10.554836in}}%
\pgfpathlineto{\pgfqpoint{8.606305in}{10.566507in}}%
\pgfpathlineto{\pgfqpoint{8.607537in}{10.593584in}}%
\pgfpathlineto{\pgfqpoint{8.608770in}{10.606292in}}%
\pgfpathlineto{\pgfqpoint{8.610003in}{10.636688in}}%
\pgfpathlineto{\pgfqpoint{8.611236in}{10.660445in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{10.679015in}}%
\pgfpathlineto{\pgfqpoint{8.613701in}{10.706247in}}%
\pgfpathlineto{\pgfqpoint{8.614934in}{10.713457in}}%
\pgfpathlineto{\pgfqpoint{8.616167in}{10.742608in}}%
\pgfpathlineto{\pgfqpoint{8.617400in}{10.754435in}}%
\pgfpathlineto{\pgfqpoint{8.618632in}{10.753812in}}%
\pgfpathlineto{\pgfqpoint{8.619865in}{10.765172in}}%
\pgfpathlineto{\pgfqpoint{8.621098in}{10.775287in}}%
\pgfpathlineto{\pgfqpoint{8.622331in}{10.781304in}}%
\pgfpathlineto{\pgfqpoint{8.623563in}{10.779333in}}%
\pgfpathlineto{\pgfqpoint{8.624796in}{10.794479in}}%
\pgfpathlineto{\pgfqpoint{8.626029in}{10.794219in}}%
\pgfpathlineto{\pgfqpoint{8.627262in}{10.798732in}}%
\pgfpathlineto{\pgfqpoint{8.628494in}{10.805372in}}%
\pgfpathlineto{\pgfqpoint{8.629727in}{10.812374in}}%
\pgfpathlineto{\pgfqpoint{8.630960in}{10.817509in}}%
\pgfpathlineto{\pgfqpoint{8.632193in}{10.817458in}}%
\pgfpathlineto{\pgfqpoint{8.633426in}{10.823163in}}%
\pgfpathlineto{\pgfqpoint{8.634658in}{10.830581in}}%
\pgfpathlineto{\pgfqpoint{8.635891in}{10.831359in}}%
\pgfpathlineto{\pgfqpoint{8.637124in}{10.834834in}}%
\pgfpathlineto{\pgfqpoint{8.638357in}{10.846194in}}%
\pgfpathlineto{\pgfqpoint{8.638793in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.638793in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.638793in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.638357in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.637124in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.635891in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.634658in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.633426in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.632193in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.630960in}{10.844171in}}%
\pgfpathlineto{\pgfqpoint{8.629727in}{10.823890in}}%
\pgfpathlineto{\pgfqpoint{8.628494in}{10.818806in}}%
\pgfpathlineto{\pgfqpoint{8.627262in}{10.815486in}}%
\pgfpathlineto{\pgfqpoint{8.626029in}{10.811700in}}%
\pgfpathlineto{\pgfqpoint{8.624796in}{10.807965in}}%
\pgfpathlineto{\pgfqpoint{8.623563in}{10.802882in}}%
\pgfpathlineto{\pgfqpoint{8.622331in}{10.801274in}}%
\pgfpathlineto{\pgfqpoint{8.621098in}{10.795205in}}%
\pgfpathlineto{\pgfqpoint{8.619865in}{10.783793in}}%
\pgfpathlineto{\pgfqpoint{8.618632in}{10.779021in}}%
\pgfpathlineto{\pgfqpoint{8.617400in}{10.765639in}}%
\pgfpathlineto{\pgfqpoint{8.616167in}{10.758532in}}%
\pgfpathlineto{\pgfqpoint{8.614934in}{10.758221in}}%
\pgfpathlineto{\pgfqpoint{8.613701in}{10.746810in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{10.720356in}}%
\pgfpathlineto{\pgfqpoint{8.611236in}{10.701682in}}%
\pgfpathlineto{\pgfqpoint{8.610003in}{10.675332in}}%
\pgfpathlineto{\pgfqpoint{8.608770in}{10.651627in}}%
\pgfpathlineto{\pgfqpoint{8.607537in}{10.635184in}}%
\pgfpathlineto{\pgfqpoint{8.606305in}{10.604113in}}%
\pgfpathlineto{\pgfqpoint{8.605072in}{10.606811in}}%
\pgfpathlineto{\pgfqpoint{8.603839in}{10.557430in}}%
\pgfpathlineto{\pgfqpoint{8.602606in}{10.536733in}}%
\pgfpathlineto{\pgfqpoint{8.601373in}{10.534451in}}%
\pgfpathlineto{\pgfqpoint{8.600141in}{10.520135in}}%
\pgfpathlineto{\pgfqpoint{8.598908in}{10.501409in}}%
\pgfpathlineto{\pgfqpoint{8.597675in}{10.501876in}}%
\pgfpathlineto{\pgfqpoint{8.596442in}{10.488286in}}%
\pgfpathlineto{\pgfqpoint{8.595210in}{10.486056in}}%
\pgfpathlineto{\pgfqpoint{8.595210in}{10.486056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{10.458114in}}{\pgfqpoint{8.604451in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{10.482887in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{8.594081in}{10.460506in}}%
\pgfpathlineto{\pgfqpoint{8.594187in}{10.460452in}}%
\pgfpathlineto{\pgfqpoint{8.594294in}{10.462299in}}%
\pgfpathlineto{\pgfqpoint{8.594401in}{10.462668in}}%
\pgfpathlineto{\pgfqpoint{8.594504in}{10.464782in}}%
\pgfpathlineto{\pgfqpoint{8.594611in}{10.465559in}}%
\pgfpathlineto{\pgfqpoint{8.594719in}{10.466185in}}%
\pgfpathlineto{\pgfqpoint{8.594828in}{10.466272in}}%
\pgfpathlineto{\pgfqpoint{8.594929in}{10.468068in}}%
\pgfpathlineto{\pgfqpoint{8.595043in}{10.468812in}}%
\pgfpathlineto{\pgfqpoint{8.595152in}{10.468813in}}%
\pgfpathlineto{\pgfqpoint{8.595260in}{10.470208in}}%
\pgfpathlineto{\pgfqpoint{8.595368in}{10.471078in}}%
\pgfpathlineto{\pgfqpoint{8.595477in}{10.471266in}}%
\pgfpathlineto{\pgfqpoint{8.595590in}{10.471663in}}%
\pgfpathlineto{\pgfqpoint{8.595696in}{10.471700in}}%
\pgfpathlineto{\pgfqpoint{8.595805in}{10.472326in}}%
\pgfpathlineto{\pgfqpoint{8.595911in}{10.472707in}}%
\pgfpathlineto{\pgfqpoint{8.596016in}{10.473861in}}%
\pgfpathlineto{\pgfqpoint{8.596124in}{10.474909in}}%
\pgfpathlineto{\pgfqpoint{8.596233in}{10.476745in}}%
\pgfpathlineto{\pgfqpoint{8.596344in}{10.476072in}}%
\pgfpathlineto{\pgfqpoint{8.596451in}{10.477691in}}%
\pgfpathlineto{\pgfqpoint{8.596561in}{10.478455in}}%
\pgfpathlineto{\pgfqpoint{8.596668in}{10.478684in}}%
\pgfpathlineto{\pgfqpoint{8.596779in}{10.492168in}}%
\pgfpathlineto{\pgfqpoint{8.596888in}{10.524590in}}%
\pgfpathlineto{\pgfqpoint{8.596992in}{10.554921in}}%
\pgfpathlineto{\pgfqpoint{8.597099in}{10.583273in}}%
\pgfpathlineto{\pgfqpoint{8.597202in}{10.611760in}}%
\pgfpathlineto{\pgfqpoint{8.597305in}{10.627524in}}%
\pgfpathlineto{\pgfqpoint{8.597408in}{10.627717in}}%
\pgfpathlineto{\pgfqpoint{8.597508in}{10.628091in}}%
\pgfpathlineto{\pgfqpoint{8.597611in}{10.631491in}}%
\pgfpathlineto{\pgfqpoint{8.597714in}{10.634848in}}%
\pgfpathlineto{\pgfqpoint{8.597816in}{10.635343in}}%
\pgfpathlineto{\pgfqpoint{8.597919in}{10.633559in}}%
\pgfpathlineto{\pgfqpoint{8.598023in}{10.633245in}}%
\pgfpathlineto{\pgfqpoint{8.598126in}{10.631099in}}%
\pgfpathlineto{\pgfqpoint{8.598229in}{10.629430in}}%
\pgfpathlineto{\pgfqpoint{8.598333in}{10.631508in}}%
\pgfpathlineto{\pgfqpoint{8.598437in}{10.632190in}}%
\pgfpathlineto{\pgfqpoint{8.598541in}{10.631067in}}%
\pgfpathlineto{\pgfqpoint{8.598643in}{10.632220in}}%
\pgfpathlineto{\pgfqpoint{8.598746in}{10.630626in}}%
\pgfpathlineto{\pgfqpoint{8.598850in}{10.627401in}}%
\pgfpathlineto{\pgfqpoint{8.598952in}{10.628698in}}%
\pgfpathlineto{\pgfqpoint{8.599054in}{10.630775in}}%
\pgfpathlineto{\pgfqpoint{8.599158in}{10.631977in}}%
\pgfpathlineto{\pgfqpoint{8.599265in}{10.636938in}}%
\pgfpathlineto{\pgfqpoint{8.599369in}{10.640309in}}%
\pgfpathlineto{\pgfqpoint{8.599473in}{10.639760in}}%
\pgfpathlineto{\pgfqpoint{8.599578in}{10.639449in}}%
\pgfpathlineto{\pgfqpoint{8.599681in}{10.639623in}}%
\pgfpathlineto{\pgfqpoint{8.599785in}{10.636570in}}%
\pgfpathlineto{\pgfqpoint{8.599888in}{10.636850in}}%
\pgfpathlineto{\pgfqpoint{8.599989in}{10.637172in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{10.637392in}}%
\pgfpathlineto{\pgfqpoint{8.600198in}{10.637676in}}%
\pgfpathlineto{\pgfqpoint{8.600299in}{10.638658in}}%
\pgfpathlineto{\pgfqpoint{8.600401in}{10.641012in}}%
\pgfpathlineto{\pgfqpoint{8.600506in}{10.641316in}}%
\pgfpathlineto{\pgfqpoint{8.600612in}{10.640271in}}%
\pgfpathlineto{\pgfqpoint{8.600719in}{10.639404in}}%
\pgfpathlineto{\pgfqpoint{8.600817in}{10.637650in}}%
\pgfpathlineto{\pgfqpoint{8.600921in}{10.633689in}}%
\pgfpathlineto{\pgfqpoint{8.601024in}{10.633310in}}%
\pgfpathlineto{\pgfqpoint{8.601128in}{10.633716in}}%
\pgfpathlineto{\pgfqpoint{8.601234in}{10.635522in}}%
\pgfpathlineto{\pgfqpoint{8.601339in}{10.640088in}}%
\pgfpathlineto{\pgfqpoint{8.601444in}{10.642653in}}%
\pgfpathlineto{\pgfqpoint{8.601549in}{10.646555in}}%
\pgfpathlineto{\pgfqpoint{8.601655in}{10.649874in}}%
\pgfpathlineto{\pgfqpoint{8.601760in}{10.648167in}}%
\pgfpathlineto{\pgfqpoint{8.601866in}{10.647079in}}%
\pgfpathlineto{\pgfqpoint{8.601971in}{10.647400in}}%
\pgfpathlineto{\pgfqpoint{8.602075in}{10.643849in}}%
\pgfpathlineto{\pgfqpoint{8.602181in}{10.642381in}}%
\pgfpathlineto{\pgfqpoint{8.602286in}{10.642690in}}%
\pgfpathlineto{\pgfqpoint{8.602392in}{10.642936in}}%
\pgfpathlineto{\pgfqpoint{8.602497in}{10.640191in}}%
\pgfpathlineto{\pgfqpoint{8.602602in}{10.643533in}}%
\pgfpathlineto{\pgfqpoint{8.602706in}{10.645584in}}%
\pgfpathlineto{\pgfqpoint{8.602811in}{10.646428in}}%
\pgfpathlineto{\pgfqpoint{8.602918in}{10.644671in}}%
\pgfpathlineto{\pgfqpoint{8.603021in}{10.645447in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{10.645107in}}%
\pgfpathlineto{\pgfqpoint{8.603231in}{10.642425in}}%
\pgfpathlineto{\pgfqpoint{8.603337in}{10.641408in}}%
\pgfpathlineto{\pgfqpoint{8.603442in}{10.642524in}}%
\pgfpathlineto{\pgfqpoint{8.603547in}{10.643508in}}%
\pgfpathlineto{\pgfqpoint{8.603652in}{10.642639in}}%
\pgfpathlineto{\pgfqpoint{8.603757in}{10.643119in}}%
\pgfpathlineto{\pgfqpoint{8.603862in}{10.643381in}}%
\pgfpathlineto{\pgfqpoint{8.603969in}{10.643293in}}%
\pgfpathlineto{\pgfqpoint{8.604070in}{10.641954in}}%
\pgfpathlineto{\pgfqpoint{8.604176in}{10.641254in}}%
\pgfpathlineto{\pgfqpoint{8.604280in}{10.642955in}}%
\pgfpathlineto{\pgfqpoint{8.604384in}{10.643216in}}%
\pgfpathlineto{\pgfqpoint{8.604451in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604451in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604451in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604384in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604280in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604176in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604070in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603969in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603862in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603757in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603547in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603442in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603337in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603231in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603021in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602918in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602811in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602706in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602602in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602497in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602392in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602286in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602075in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601971in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601866in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601760in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601655in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601549in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601444in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601339in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601234in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601128in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601024in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600921in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600817in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600719in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600612in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600506in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600401in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600299in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600198in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599989in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599888in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599785in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599681in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599578in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599473in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599369in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599265in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599158in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599054in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598952in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598850in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598746in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598643in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598541in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598437in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598333in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598229in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598023in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597919in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597816in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597714in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597611in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597508in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597408in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597305in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597099in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596992in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596888in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596779in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596668in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596561in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596451in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596344in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596233in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596124in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596016in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595911in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595805in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595696in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595590in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595477in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.595368in}{10.835545in}}%
\pgfpathlineto{\pgfqpoint{8.595260in}{10.805059in}}%
\pgfpathlineto{\pgfqpoint{8.595152in}{10.775109in}}%
\pgfpathlineto{\pgfqpoint{8.595043in}{10.746039in}}%
\pgfpathlineto{\pgfqpoint{8.594929in}{10.716025in}}%
\pgfpathlineto{\pgfqpoint{8.594828in}{10.700437in}}%
\pgfpathlineto{\pgfqpoint{8.594719in}{10.655422in}}%
\pgfpathlineto{\pgfqpoint{8.594611in}{10.610730in}}%
\pgfpathlineto{\pgfqpoint{8.594504in}{10.565106in}}%
\pgfpathlineto{\pgfqpoint{8.594401in}{10.519065in}}%
\pgfpathlineto{\pgfqpoint{8.594294in}{10.481588in}}%
\pgfpathlineto{\pgfqpoint{8.594187in}{10.483754in}}%
\pgfpathlineto{\pgfqpoint{8.594081in}{10.483409in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.482887in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{10.482887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195916in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195916in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{10.624758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=10.582134in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{10.832241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=10.789616in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{10.470125in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{10.470085in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{10.470178in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{10.470059in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{10.470152in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{10.470137in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{10.505092in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{10.542839in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{10.616833in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{10.559920in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{10.832241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.595210in}{10.468368in}}%
\pgfpathlineto{\pgfqpoint{8.596442in}{10.478483in}}%
\pgfpathlineto{\pgfqpoint{8.597675in}{10.488857in}}%
\pgfpathlineto{\pgfqpoint{8.598908in}{10.493525in}}%
\pgfpathlineto{\pgfqpoint{8.600141in}{10.506752in}}%
\pgfpathlineto{\pgfqpoint{8.601373in}{10.523869in}}%
\pgfpathlineto{\pgfqpoint{8.602606in}{10.529575in}}%
\pgfpathlineto{\pgfqpoint{8.603839in}{10.543840in}}%
\pgfpathlineto{\pgfqpoint{8.605072in}{10.584818in}}%
\pgfpathlineto{\pgfqpoint{8.606305in}{10.593376in}}%
\pgfpathlineto{\pgfqpoint{8.607537in}{10.608159in}}%
\pgfpathlineto{\pgfqpoint{8.608770in}{10.638763in}}%
\pgfpathlineto{\pgfqpoint{8.610003in}{10.649915in}}%
\pgfpathlineto{\pgfqpoint{8.611236in}{10.678963in}}%
\pgfpathlineto{\pgfqpoint{8.612468in}{10.688818in}}%
\pgfpathlineto{\pgfqpoint{8.613701in}{10.731093in}}%
\pgfpathlineto{\pgfqpoint{8.614934in}{10.736539in}}%
\pgfpathlineto{\pgfqpoint{8.616167in}{10.748988in}}%
\pgfpathlineto{\pgfqpoint{8.617400in}{10.759362in}}%
\pgfpathlineto{\pgfqpoint{8.618632in}{10.771552in}}%
\pgfpathlineto{\pgfqpoint{8.619865in}{10.774405in}}%
\pgfpathlineto{\pgfqpoint{8.621098in}{10.779073in}}%
\pgfpathlineto{\pgfqpoint{8.622331in}{10.792560in}}%
\pgfpathlineto{\pgfqpoint{8.623563in}{10.801637in}}%
\pgfpathlineto{\pgfqpoint{8.624796in}{10.799043in}}%
\pgfpathlineto{\pgfqpoint{8.626029in}{10.806305in}}%
\pgfpathlineto{\pgfqpoint{8.627262in}{10.809677in}}%
\pgfpathlineto{\pgfqpoint{8.628494in}{10.812011in}}%
\pgfpathlineto{\pgfqpoint{8.629727in}{10.815901in}}%
\pgfpathlineto{\pgfqpoint{8.630960in}{10.820829in}}%
\pgfpathlineto{\pgfqpoint{8.632193in}{10.827832in}}%
\pgfpathlineto{\pgfqpoint{8.633426in}{10.830166in}}%
\pgfpathlineto{\pgfqpoint{8.634658in}{10.837946in}}%
\pgfpathlineto{\pgfqpoint{8.635891in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.637124in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.638357in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.638793in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{10.464419in}}%
\pgfpathlineto{\pgfqpoint{8.594081in}{10.466881in}}%
\pgfpathlineto{\pgfqpoint{8.594187in}{10.467714in}}%
\pgfpathlineto{\pgfqpoint{8.594294in}{10.469139in}}%
\pgfpathlineto{\pgfqpoint{8.594401in}{10.470030in}}%
\pgfpathlineto{\pgfqpoint{8.594504in}{10.472677in}}%
\pgfpathlineto{\pgfqpoint{8.594611in}{10.473840in}}%
\pgfpathlineto{\pgfqpoint{8.594719in}{10.474925in}}%
\pgfpathlineto{\pgfqpoint{8.594828in}{10.474750in}}%
\pgfpathlineto{\pgfqpoint{8.594929in}{10.476678in}}%
\pgfpathlineto{\pgfqpoint{8.595043in}{10.478906in}}%
\pgfpathlineto{\pgfqpoint{8.595152in}{10.480179in}}%
\pgfpathlineto{\pgfqpoint{8.595260in}{10.482114in}}%
\pgfpathlineto{\pgfqpoint{8.595368in}{10.553150in}}%
\pgfpathlineto{\pgfqpoint{8.595477in}{10.628966in}}%
\pgfpathlineto{\pgfqpoint{8.595590in}{10.703055in}}%
\pgfpathlineto{\pgfqpoint{8.595696in}{10.777647in}}%
\pgfpathlineto{\pgfqpoint{8.595805in}{10.852137in}}%
\pgfpathlineto{\pgfqpoint{8.595911in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596016in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596124in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596233in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596344in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596451in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596561in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596668in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596779in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596888in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.596992in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597099in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597305in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597408in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597508in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597611in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597714in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597816in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.597919in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598023in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598229in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598333in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598437in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598541in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598643in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598746in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598850in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.598952in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599054in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599158in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599265in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599369in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599473in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599578in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599681in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599785in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599888in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.599989in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600096in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600198in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600299in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600401in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600506in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600612in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600719in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600817in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.600921in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601024in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601128in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601234in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601339in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601444in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601549in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601655in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601760in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601866in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.601971in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602075in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602181in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602286in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602392in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602497in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602602in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602706in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602811in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.602918in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603021in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603231in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603337in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603442in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603547in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603757in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603862in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.603969in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604070in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604176in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604280in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604384in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{8.604451in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Qbert}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{10.466605in}}{\pgfqpoint{10.437099in}{10.841582in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{10.469697in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.466605in}}%
\pgfpathlineto{\pgfqpoint{9.940700in}{10.466989in}}%
\pgfpathlineto{\pgfqpoint{9.966827in}{10.467209in}}%
\pgfpathlineto{\pgfqpoint{9.992953in}{10.466972in}}%
\pgfpathlineto{\pgfqpoint{10.019079in}{10.467169in}}%
\pgfpathlineto{\pgfqpoint{10.045205in}{10.467230in}}%
\pgfpathlineto{\pgfqpoint{10.071332in}{10.475376in}}%
\pgfpathlineto{\pgfqpoint{10.097458in}{10.510631in}}%
\pgfpathlineto{\pgfqpoint{10.123584in}{10.524532in}}%
\pgfpathlineto{\pgfqpoint{10.149710in}{10.501859in}}%
\pgfpathlineto{\pgfqpoint{10.175837in}{10.504127in}}%
\pgfpathlineto{\pgfqpoint{10.201963in}{10.506280in}}%
\pgfpathlineto{\pgfqpoint{10.228089in}{10.521585in}}%
\pgfpathlineto{\pgfqpoint{10.254215in}{10.526924in}}%
\pgfpathlineto{\pgfqpoint{10.280342in}{10.531015in}}%
\pgfpathlineto{\pgfqpoint{10.306468in}{10.542709in}}%
\pgfpathlineto{\pgfqpoint{10.332594in}{10.583712in}}%
\pgfpathlineto{\pgfqpoint{10.358720in}{10.739791in}}%
\pgfpathlineto{\pgfqpoint{10.384847in}{10.750316in}}%
\pgfpathlineto{\pgfqpoint{10.410973in}{10.777972in}}%
\pgfpathlineto{\pgfqpoint{10.437099in}{10.791801in}}%
\pgfpathlineto{\pgfqpoint{10.437099in}{10.841582in}}%
\pgfpathlineto{\pgfqpoint{10.437099in}{10.841582in}}%
\pgfpathlineto{\pgfqpoint{10.410973in}{10.827754in}}%
\pgfpathlineto{\pgfqpoint{10.384847in}{10.813926in}}%
\pgfpathlineto{\pgfqpoint{10.358720in}{10.798638in}}%
\pgfpathlineto{\pgfqpoint{10.332594in}{10.785091in}}%
\pgfpathlineto{\pgfqpoint{10.306468in}{10.768229in}}%
\pgfpathlineto{\pgfqpoint{10.280342in}{10.754605in}}%
\pgfpathlineto{\pgfqpoint{10.254215in}{10.739774in}}%
\pgfpathlineto{\pgfqpoint{10.228089in}{10.730867in}}%
\pgfpathlineto{\pgfqpoint{10.201963in}{10.714555in}}%
\pgfpathlineto{\pgfqpoint{10.175837in}{10.687195in}}%
\pgfpathlineto{\pgfqpoint{10.149710in}{10.640877in}}%
\pgfpathlineto{\pgfqpoint{10.123584in}{10.601238in}}%
\pgfpathlineto{\pgfqpoint{10.097458in}{10.542052in}}%
\pgfpathlineto{\pgfqpoint{10.071332in}{10.523847in}}%
\pgfpathlineto{\pgfqpoint{10.045205in}{10.468671in}}%
\pgfpathlineto{\pgfqpoint{10.019079in}{10.468611in}}%
\pgfpathlineto{\pgfqpoint{9.992953in}{10.468805in}}%
\pgfpathlineto{\pgfqpoint{9.966827in}{10.469277in}}%
\pgfpathlineto{\pgfqpoint{9.940700in}{10.469078in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.469697in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.469697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.916294in}{10.495346in}}{\pgfqpoint{10.516128in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{9.916294in}{10.517759in}}%
\pgfpathlineto{\pgfqpoint{9.916294in}{10.495346in}}%
\pgfpathlineto{\pgfqpoint{9.923175in}{10.516233in}}%
\pgfpathlineto{\pgfqpoint{9.930056in}{10.538331in}}%
\pgfpathlineto{\pgfqpoint{9.936937in}{10.577423in}}%
\pgfpathlineto{\pgfqpoint{9.943818in}{10.622057in}}%
\pgfpathlineto{\pgfqpoint{9.950699in}{10.662382in}}%
\pgfpathlineto{\pgfqpoint{9.957580in}{10.699010in}}%
\pgfpathlineto{\pgfqpoint{9.964461in}{10.729592in}}%
\pgfpathlineto{\pgfqpoint{9.971342in}{10.756834in}}%
\pgfpathlineto{\pgfqpoint{9.978223in}{10.779506in}}%
\pgfpathlineto{\pgfqpoint{9.985104in}{10.799946in}}%
\pgfpathlineto{\pgfqpoint{9.991985in}{10.812023in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{10.814079in}}%
\pgfpathlineto{\pgfqpoint{10.005747in}{10.820403in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{10.817888in}}%
\pgfpathlineto{\pgfqpoint{10.019509in}{10.807633in}}%
\pgfpathlineto{\pgfqpoint{10.026390in}{10.810024in}}%
\pgfpathlineto{\pgfqpoint{10.033271in}{10.799106in}}%
\pgfpathlineto{\pgfqpoint{10.040152in}{10.802633in}}%
\pgfpathlineto{\pgfqpoint{10.047033in}{10.803488in}}%
\pgfpathlineto{\pgfqpoint{10.053914in}{10.812104in}}%
\pgfpathlineto{\pgfqpoint{10.060795in}{10.823794in}}%
\pgfpathlineto{\pgfqpoint{10.067676in}{10.828582in}}%
\pgfpathlineto{\pgfqpoint{10.074557in}{10.827811in}}%
\pgfpathlineto{\pgfqpoint{10.081438in}{10.833165in}}%
\pgfpathlineto{\pgfqpoint{10.088319in}{10.829856in}}%
\pgfpathlineto{\pgfqpoint{10.095200in}{10.820731in}}%
\pgfpathlineto{\pgfqpoint{10.102081in}{10.820864in}}%
\pgfpathlineto{\pgfqpoint{10.108962in}{10.821819in}}%
\pgfpathlineto{\pgfqpoint{10.115843in}{10.820478in}}%
\pgfpathlineto{\pgfqpoint{10.122724in}{10.833359in}}%
\pgfpathlineto{\pgfqpoint{10.129605in}{10.835981in}}%
\pgfpathlineto{\pgfqpoint{10.136486in}{10.834819in}}%
\pgfpathlineto{\pgfqpoint{10.143367in}{10.835454in}}%
\pgfpathlineto{\pgfqpoint{10.150248in}{10.832660in}}%
\pgfpathlineto{\pgfqpoint{10.157129in}{10.819110in}}%
\pgfpathlineto{\pgfqpoint{10.164010in}{10.789299in}}%
\pgfpathlineto{\pgfqpoint{10.170891in}{10.783461in}}%
\pgfpathlineto{\pgfqpoint{10.177772in}{10.784049in}}%
\pgfpathlineto{\pgfqpoint{10.184653in}{10.784785in}}%
\pgfpathlineto{\pgfqpoint{10.191534in}{10.822145in}}%
\pgfpathlineto{\pgfqpoint{10.198415in}{10.838335in}}%
\pgfpathlineto{\pgfqpoint{10.205296in}{10.843216in}}%
\pgfpathlineto{\pgfqpoint{10.212177in}{10.845216in}}%
\pgfpathlineto{\pgfqpoint{10.219058in}{10.845913in}}%
\pgfpathlineto{\pgfqpoint{10.225939in}{10.845570in}}%
\pgfpathlineto{\pgfqpoint{10.232820in}{10.846007in}}%
\pgfpathlineto{\pgfqpoint{10.239701in}{10.846278in}}%
\pgfpathlineto{\pgfqpoint{10.246582in}{10.838507in}}%
\pgfpathlineto{\pgfqpoint{10.253463in}{10.837312in}}%
\pgfpathlineto{\pgfqpoint{10.260344in}{10.837738in}}%
\pgfpathlineto{\pgfqpoint{10.267225in}{10.837749in}}%
\pgfpathlineto{\pgfqpoint{10.274106in}{10.838252in}}%
\pgfpathlineto{\pgfqpoint{10.280987in}{10.847628in}}%
\pgfpathlineto{\pgfqpoint{10.287868in}{10.847202in}}%
\pgfpathlineto{\pgfqpoint{10.294749in}{10.843939in}}%
\pgfpathlineto{\pgfqpoint{10.301630in}{10.842932in}}%
\pgfpathlineto{\pgfqpoint{10.308511in}{10.842882in}}%
\pgfpathlineto{\pgfqpoint{10.315392in}{10.839171in}}%
\pgfpathlineto{\pgfqpoint{10.322273in}{10.836975in}}%
\pgfpathlineto{\pgfqpoint{10.329154in}{10.840847in}}%
\pgfpathlineto{\pgfqpoint{10.336035in}{10.840730in}}%
\pgfpathlineto{\pgfqpoint{10.342916in}{10.840703in}}%
\pgfpathlineto{\pgfqpoint{10.349797in}{10.846522in}}%
\pgfpathlineto{\pgfqpoint{10.356678in}{10.846887in}}%
\pgfpathlineto{\pgfqpoint{10.363559in}{10.846859in}}%
\pgfpathlineto{\pgfqpoint{10.370440in}{10.847130in}}%
\pgfpathlineto{\pgfqpoint{10.377321in}{10.847158in}}%
\pgfpathlineto{\pgfqpoint{10.384202in}{10.847744in}}%
\pgfpathlineto{\pgfqpoint{10.391083in}{10.847368in}}%
\pgfpathlineto{\pgfqpoint{10.397964in}{10.846931in}}%
\pgfpathlineto{\pgfqpoint{10.404844in}{10.845437in}}%
\pgfpathlineto{\pgfqpoint{10.411725in}{10.845272in}}%
\pgfpathlineto{\pgfqpoint{10.418606in}{10.844680in}}%
\pgfpathlineto{\pgfqpoint{10.425487in}{10.845200in}}%
\pgfpathlineto{\pgfqpoint{10.432368in}{10.845543in}}%
\pgfpathlineto{\pgfqpoint{10.439249in}{10.845874in}}%
\pgfpathlineto{\pgfqpoint{10.446130in}{10.846002in}}%
\pgfpathlineto{\pgfqpoint{10.453011in}{10.846699in}}%
\pgfpathlineto{\pgfqpoint{10.459892in}{10.846372in}}%
\pgfpathlineto{\pgfqpoint{10.466773in}{10.847003in}}%
\pgfpathlineto{\pgfqpoint{10.473654in}{10.847562in}}%
\pgfpathlineto{\pgfqpoint{10.480535in}{10.841472in}}%
\pgfpathlineto{\pgfqpoint{10.487416in}{10.840000in}}%
\pgfpathlineto{\pgfqpoint{10.494297in}{10.839547in}}%
\pgfpathlineto{\pgfqpoint{10.501178in}{10.839690in}}%
\pgfpathlineto{\pgfqpoint{10.508059in}{10.842565in}}%
\pgfpathlineto{\pgfqpoint{10.514940in}{10.847568in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.514940in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.508059in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.501178in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.494297in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.487416in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.480535in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.473654in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.466773in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.459892in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.453011in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.446130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.439249in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.432368in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.425487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.418606in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.411725in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.404844in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.397964in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.391083in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.384202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.377321in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.370440in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.363559in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.356678in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.349797in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.342916in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.336035in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.329154in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.322273in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.315392in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.308511in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.301630in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.294749in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.287868in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.280987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.274106in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.267225in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.260344in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.253463in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.246582in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.239701in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.232820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.225939in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.219058in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.212177in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.205296in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.198415in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.191534in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.184653in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.177772in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.170891in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.164010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.157129in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.150248in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.143367in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.136486in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.129605in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.122724in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.115843in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.108962in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.102081in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.095200in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.088319in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.081438in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.074557in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.067676in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.060795in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.053914in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.047033in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.040152in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.033271in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.026390in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.019509in}{10.857055in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{10.853598in}}%
\pgfpathlineto{\pgfqpoint{10.005747in}{10.848354in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{10.840035in}}%
\pgfpathlineto{\pgfqpoint{9.991985in}{10.827256in}}%
\pgfpathlineto{\pgfqpoint{9.985104in}{10.811155in}}%
\pgfpathlineto{\pgfqpoint{9.978223in}{10.792824in}}%
\pgfpathlineto{\pgfqpoint{9.971342in}{10.770966in}}%
\pgfpathlineto{\pgfqpoint{9.964461in}{10.747418in}}%
\pgfpathlineto{\pgfqpoint{9.957580in}{10.720088in}}%
\pgfpathlineto{\pgfqpoint{9.950699in}{10.686063in}}%
\pgfpathlineto{\pgfqpoint{9.943818in}{10.648391in}}%
\pgfpathlineto{\pgfqpoint{9.936937in}{10.605424in}}%
\pgfpathlineto{\pgfqpoint{9.930056in}{10.565330in}}%
\pgfpathlineto{\pgfqpoint{9.923175in}{10.539840in}}%
\pgfpathlineto{\pgfqpoint{9.916294in}{10.517759in}}%
\pgfpathlineto{\pgfqpoint{9.916294in}{10.517759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{10.458114in}}{\pgfqpoint{9.968836in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{10.476856in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.458248in}}%
\pgfpathlineto{\pgfqpoint{9.915008in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{9.915458in}{10.458724in}}%
\pgfpathlineto{\pgfqpoint{9.915907in}{10.461316in}}%
\pgfpathlineto{\pgfqpoint{9.916369in}{10.461311in}}%
\pgfpathlineto{\pgfqpoint{9.916845in}{10.462048in}}%
\pgfpathlineto{\pgfqpoint{9.917317in}{10.462750in}}%
\pgfpathlineto{\pgfqpoint{9.917797in}{10.464375in}}%
\pgfpathlineto{\pgfqpoint{9.918288in}{10.465758in}}%
\pgfpathlineto{\pgfqpoint{9.918774in}{10.468891in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{10.469865in}}%
\pgfpathlineto{\pgfqpoint{9.919729in}{10.471098in}}%
\pgfpathlineto{\pgfqpoint{9.920210in}{10.470155in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{10.469302in}}%
\pgfpathlineto{\pgfqpoint{9.921224in}{10.468527in}}%
\pgfpathlineto{\pgfqpoint{9.921712in}{10.469119in}}%
\pgfpathlineto{\pgfqpoint{9.922226in}{10.469666in}}%
\pgfpathlineto{\pgfqpoint{9.922725in}{10.471079in}}%
\pgfpathlineto{\pgfqpoint{9.923210in}{10.470400in}}%
\pgfpathlineto{\pgfqpoint{9.923692in}{10.470277in}}%
\pgfpathlineto{\pgfqpoint{9.924193in}{10.471079in}}%
\pgfpathlineto{\pgfqpoint{9.924692in}{10.470703in}}%
\pgfpathlineto{\pgfqpoint{9.925182in}{10.471745in}}%
\pgfpathlineto{\pgfqpoint{9.925686in}{10.474097in}}%
\pgfpathlineto{\pgfqpoint{9.926205in}{10.474600in}}%
\pgfpathlineto{\pgfqpoint{9.926713in}{10.473299in}}%
\pgfpathlineto{\pgfqpoint{9.927219in}{10.473984in}}%
\pgfpathlineto{\pgfqpoint{9.927727in}{10.472980in}}%
\pgfpathlineto{\pgfqpoint{9.928194in}{10.474185in}}%
\pgfpathlineto{\pgfqpoint{9.928659in}{10.477241in}}%
\pgfpathlineto{\pgfqpoint{9.929163in}{10.479759in}}%
\pgfpathlineto{\pgfqpoint{9.929693in}{10.481286in}}%
\pgfpathlineto{\pgfqpoint{9.930209in}{10.484236in}}%
\pgfpathlineto{\pgfqpoint{9.930725in}{10.484514in}}%
\pgfpathlineto{\pgfqpoint{9.931251in}{10.483813in}}%
\pgfpathlineto{\pgfqpoint{9.931754in}{10.484068in}}%
\pgfpathlineto{\pgfqpoint{9.932310in}{10.484316in}}%
\pgfpathlineto{\pgfqpoint{9.932815in}{10.485684in}}%
\pgfpathlineto{\pgfqpoint{9.933290in}{10.486583in}}%
\pgfpathlineto{\pgfqpoint{9.933825in}{10.488535in}}%
\pgfpathlineto{\pgfqpoint{9.934341in}{10.490582in}}%
\pgfpathlineto{\pgfqpoint{9.934819in}{10.493323in}}%
\pgfpathlineto{\pgfqpoint{9.935332in}{10.494908in}}%
\pgfpathlineto{\pgfqpoint{9.935882in}{10.497667in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{10.499307in}}%
\pgfpathlineto{\pgfqpoint{9.936967in}{10.498420in}}%
\pgfpathlineto{\pgfqpoint{9.937526in}{10.497319in}}%
\pgfpathlineto{\pgfqpoint{9.938066in}{10.495147in}}%
\pgfpathlineto{\pgfqpoint{9.938561in}{10.494369in}}%
\pgfpathlineto{\pgfqpoint{9.939086in}{10.494387in}}%
\pgfpathlineto{\pgfqpoint{9.939657in}{10.496500in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{10.497662in}}%
\pgfpathlineto{\pgfqpoint{9.940730in}{10.501397in}}%
\pgfpathlineto{\pgfqpoint{9.941301in}{10.504444in}}%
\pgfpathlineto{\pgfqpoint{9.941872in}{10.511510in}}%
\pgfpathlineto{\pgfqpoint{9.942432in}{10.515814in}}%
\pgfpathlineto{\pgfqpoint{9.943021in}{10.521995in}}%
\pgfpathlineto{\pgfqpoint{9.943592in}{10.524723in}}%
\pgfpathlineto{\pgfqpoint{9.944180in}{10.526569in}}%
\pgfpathlineto{\pgfqpoint{9.944766in}{10.527975in}}%
\pgfpathlineto{\pgfqpoint{9.945338in}{10.529912in}}%
\pgfpathlineto{\pgfqpoint{9.945889in}{10.532181in}}%
\pgfpathlineto{\pgfqpoint{9.946493in}{10.534698in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{10.540313in}}%
\pgfpathlineto{\pgfqpoint{9.947683in}{10.540648in}}%
\pgfpathlineto{\pgfqpoint{9.948250in}{10.544446in}}%
\pgfpathlineto{\pgfqpoint{9.948859in}{10.546700in}}%
\pgfpathlineto{\pgfqpoint{9.949426in}{10.549333in}}%
\pgfpathlineto{\pgfqpoint{9.950021in}{10.548386in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{10.552779in}}%
\pgfpathlineto{\pgfqpoint{9.951263in}{10.552209in}}%
\pgfpathlineto{\pgfqpoint{9.951874in}{10.554134in}}%
\pgfpathlineto{\pgfqpoint{9.952440in}{10.554937in}}%
\pgfpathlineto{\pgfqpoint{9.953050in}{10.559199in}}%
\pgfpathlineto{\pgfqpoint{9.953646in}{10.557854in}}%
\pgfpathlineto{\pgfqpoint{9.954311in}{10.558753in}}%
\pgfpathlineto{\pgfqpoint{9.954933in}{10.560882in}}%
\pgfpathlineto{\pgfqpoint{9.955545in}{10.564090in}}%
\pgfpathlineto{\pgfqpoint{9.956198in}{10.564442in}}%
\pgfpathlineto{\pgfqpoint{9.956877in}{10.567586in}}%
\pgfpathlineto{\pgfqpoint{9.957563in}{10.572754in}}%
\pgfpathlineto{\pgfqpoint{9.958235in}{10.576267in}}%
\pgfpathlineto{\pgfqpoint{9.958866in}{10.577826in}}%
\pgfpathlineto{\pgfqpoint{9.959519in}{10.579286in}}%
\pgfpathlineto{\pgfqpoint{9.960100in}{10.582915in}}%
\pgfpathlineto{\pgfqpoint{9.960705in}{10.589272in}}%
\pgfpathlineto{\pgfqpoint{9.961314in}{10.592850in}}%
\pgfpathlineto{\pgfqpoint{9.961876in}{10.595317in}}%
\pgfpathlineto{\pgfqpoint{9.962533in}{10.597968in}}%
\pgfpathlineto{\pgfqpoint{9.963146in}{10.603255in}}%
\pgfpathlineto{\pgfqpoint{9.963809in}{10.601275in}}%
\pgfpathlineto{\pgfqpoint{9.964439in}{10.602244in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{10.621585in}}%
\pgfpathlineto{\pgfqpoint{9.965550in}{10.647162in}}%
\pgfpathlineto{\pgfqpoint{9.966123in}{10.671363in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{10.696181in}}%
\pgfpathlineto{\pgfqpoint{9.967242in}{10.720224in}}%
\pgfpathlineto{\pgfqpoint{9.967803in}{10.728114in}}%
\pgfpathlineto{\pgfqpoint{9.968363in}{10.729429in}}%
\pgfpathlineto{\pgfqpoint{9.968836in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.968836in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.968836in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.968363in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.967803in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.967242in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.966123in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.965550in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.964439in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.963809in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.963146in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.962533in}{10.850973in}}%
\pgfpathlineto{\pgfqpoint{9.961876in}{10.832779in}}%
\pgfpathlineto{\pgfqpoint{9.961314in}{10.812512in}}%
\pgfpathlineto{\pgfqpoint{9.960705in}{10.776917in}}%
\pgfpathlineto{\pgfqpoint{9.960100in}{10.728084in}}%
\pgfpathlineto{\pgfqpoint{9.959519in}{10.685489in}}%
\pgfpathlineto{\pgfqpoint{9.958866in}{10.656314in}}%
\pgfpathlineto{\pgfqpoint{9.958235in}{10.626154in}}%
\pgfpathlineto{\pgfqpoint{9.957563in}{10.611050in}}%
\pgfpathlineto{\pgfqpoint{9.956877in}{10.605614in}}%
\pgfpathlineto{\pgfqpoint{9.956198in}{10.602512in}}%
\pgfpathlineto{\pgfqpoint{9.955545in}{10.597736in}}%
\pgfpathlineto{\pgfqpoint{9.954933in}{10.595766in}}%
\pgfpathlineto{\pgfqpoint{9.954311in}{10.594525in}}%
\pgfpathlineto{\pgfqpoint{9.953646in}{10.593577in}}%
\pgfpathlineto{\pgfqpoint{9.953050in}{10.594496in}}%
\pgfpathlineto{\pgfqpoint{9.952440in}{10.593268in}}%
\pgfpathlineto{\pgfqpoint{9.951874in}{10.590719in}}%
\pgfpathlineto{\pgfqpoint{9.951263in}{10.588055in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{10.587475in}}%
\pgfpathlineto{\pgfqpoint{9.950021in}{10.582939in}}%
\pgfpathlineto{\pgfqpoint{9.949426in}{10.581792in}}%
\pgfpathlineto{\pgfqpoint{9.948859in}{10.577991in}}%
\pgfpathlineto{\pgfqpoint{9.948250in}{10.576043in}}%
\pgfpathlineto{\pgfqpoint{9.947683in}{10.575331in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{10.574352in}}%
\pgfpathlineto{\pgfqpoint{9.946493in}{10.572154in}}%
\pgfpathlineto{\pgfqpoint{9.945889in}{10.572145in}}%
\pgfpathlineto{\pgfqpoint{9.945338in}{10.569463in}}%
\pgfpathlineto{\pgfqpoint{9.944766in}{10.564924in}}%
\pgfpathlineto{\pgfqpoint{9.944180in}{10.563720in}}%
\pgfpathlineto{\pgfqpoint{9.943592in}{10.556582in}}%
\pgfpathlineto{\pgfqpoint{9.943021in}{10.553385in}}%
\pgfpathlineto{\pgfqpoint{9.942432in}{10.550439in}}%
\pgfpathlineto{\pgfqpoint{9.941872in}{10.548809in}}%
\pgfpathlineto{\pgfqpoint{9.941301in}{10.542856in}}%
\pgfpathlineto{\pgfqpoint{9.940730in}{10.540906in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{10.539148in}}%
\pgfpathlineto{\pgfqpoint{9.939657in}{10.535232in}}%
\pgfpathlineto{\pgfqpoint{9.939086in}{10.533008in}}%
\pgfpathlineto{\pgfqpoint{9.938561in}{10.534520in}}%
\pgfpathlineto{\pgfqpoint{9.938066in}{10.534238in}}%
\pgfpathlineto{\pgfqpoint{9.937526in}{10.532734in}}%
\pgfpathlineto{\pgfqpoint{9.936967in}{10.531848in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{10.529238in}}%
\pgfpathlineto{\pgfqpoint{9.935882in}{10.525432in}}%
\pgfpathlineto{\pgfqpoint{9.935332in}{10.522851in}}%
\pgfpathlineto{\pgfqpoint{9.934819in}{10.520011in}}%
\pgfpathlineto{\pgfqpoint{9.934341in}{10.516235in}}%
\pgfpathlineto{\pgfqpoint{9.933825in}{10.512190in}}%
\pgfpathlineto{\pgfqpoint{9.933290in}{10.510479in}}%
\pgfpathlineto{\pgfqpoint{9.932815in}{10.507265in}}%
\pgfpathlineto{\pgfqpoint{9.932310in}{10.505137in}}%
\pgfpathlineto{\pgfqpoint{9.931754in}{10.504803in}}%
\pgfpathlineto{\pgfqpoint{9.931251in}{10.506730in}}%
\pgfpathlineto{\pgfqpoint{9.930725in}{10.504784in}}%
\pgfpathlineto{\pgfqpoint{9.930209in}{10.504909in}}%
\pgfpathlineto{\pgfqpoint{9.929693in}{10.502862in}}%
\pgfpathlineto{\pgfqpoint{9.929163in}{10.503358in}}%
\pgfpathlineto{\pgfqpoint{9.928659in}{10.500079in}}%
\pgfpathlineto{\pgfqpoint{9.928194in}{10.497848in}}%
\pgfpathlineto{\pgfqpoint{9.927727in}{10.497056in}}%
\pgfpathlineto{\pgfqpoint{9.927219in}{10.496140in}}%
\pgfpathlineto{\pgfqpoint{9.926713in}{10.493575in}}%
\pgfpathlineto{\pgfqpoint{9.926205in}{10.494277in}}%
\pgfpathlineto{\pgfqpoint{9.925686in}{10.494175in}}%
\pgfpathlineto{\pgfqpoint{9.925182in}{10.491671in}}%
\pgfpathlineto{\pgfqpoint{9.924692in}{10.491445in}}%
\pgfpathlineto{\pgfqpoint{9.924193in}{10.490959in}}%
\pgfpathlineto{\pgfqpoint{9.923692in}{10.489452in}}%
\pgfpathlineto{\pgfqpoint{9.923210in}{10.488635in}}%
\pgfpathlineto{\pgfqpoint{9.922725in}{10.490319in}}%
\pgfpathlineto{\pgfqpoint{9.922226in}{10.489506in}}%
\pgfpathlineto{\pgfqpoint{9.921712in}{10.490295in}}%
\pgfpathlineto{\pgfqpoint{9.921224in}{10.488017in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{10.488859in}}%
\pgfpathlineto{\pgfqpoint{9.920210in}{10.488098in}}%
\pgfpathlineto{\pgfqpoint{9.919729in}{10.487962in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{10.486090in}}%
\pgfpathlineto{\pgfqpoint{9.918774in}{10.486186in}}%
\pgfpathlineto{\pgfqpoint{9.918288in}{10.483659in}}%
\pgfpathlineto{\pgfqpoint{9.917797in}{10.482726in}}%
\pgfpathlineto{\pgfqpoint{9.917317in}{10.481367in}}%
\pgfpathlineto{\pgfqpoint{9.916845in}{10.482029in}}%
\pgfpathlineto{\pgfqpoint{9.916369in}{10.480962in}}%
\pgfpathlineto{\pgfqpoint{9.915907in}{10.480221in}}%
\pgfpathlineto{\pgfqpoint{9.915458in}{10.479253in}}%
\pgfpathlineto{\pgfqpoint{9.915008in}{10.479312in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.476856in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{10.476856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.334556in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.334556in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{10.576081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599774in, y=10.533456in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{10.742019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.599774in, y=10.699395in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{10.467911in}}%
\pgfpathlineto{\pgfqpoint{9.940700in}{10.468020in}}%
\pgfpathlineto{\pgfqpoint{9.966827in}{10.468297in}}%
\pgfpathlineto{\pgfqpoint{9.992953in}{10.468003in}}%
\pgfpathlineto{\pgfqpoint{10.019079in}{10.467977in}}%
\pgfpathlineto{\pgfqpoint{10.045205in}{10.467982in}}%
\pgfpathlineto{\pgfqpoint{10.071332in}{10.522712in}}%
\pgfpathlineto{\pgfqpoint{10.097458in}{10.533469in}}%
\pgfpathlineto{\pgfqpoint{10.123584in}{10.549946in}}%
\pgfpathlineto{\pgfqpoint{10.149710in}{10.551903in}}%
\pgfpathlineto{\pgfqpoint{10.175837in}{10.604618in}}%
\pgfpathlineto{\pgfqpoint{10.201963in}{10.599813in}}%
\pgfpathlineto{\pgfqpoint{10.228089in}{10.622486in}}%
\pgfpathlineto{\pgfqpoint{10.254215in}{10.708725in}}%
\pgfpathlineto{\pgfqpoint{10.280342in}{10.718661in}}%
\pgfpathlineto{\pgfqpoint{10.306468in}{10.735314in}}%
\pgfpathlineto{\pgfqpoint{10.332594in}{10.755156in}}%
\pgfpathlineto{\pgfqpoint{10.358720in}{10.772134in}}%
\pgfpathlineto{\pgfqpoint{10.384847in}{10.784426in}}%
\pgfpathlineto{\pgfqpoint{10.410973in}{10.797332in}}%
\pgfpathlineto{\pgfqpoint{10.437099in}{10.808394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.916294in}{10.509521in}}%
\pgfpathlineto{\pgfqpoint{9.923175in}{10.528150in}}%
\pgfpathlineto{\pgfqpoint{9.930056in}{10.552732in}}%
\pgfpathlineto{\pgfqpoint{9.936937in}{10.592324in}}%
\pgfpathlineto{\pgfqpoint{9.943818in}{10.634740in}}%
\pgfpathlineto{\pgfqpoint{9.950699in}{10.674344in}}%
\pgfpathlineto{\pgfqpoint{9.957580in}{10.710537in}}%
\pgfpathlineto{\pgfqpoint{9.964461in}{10.738875in}}%
\pgfpathlineto{\pgfqpoint{9.971342in}{10.763139in}}%
\pgfpathlineto{\pgfqpoint{9.978223in}{10.785965in}}%
\pgfpathlineto{\pgfqpoint{9.985104in}{10.804891in}}%
\pgfpathlineto{\pgfqpoint{9.991985in}{10.820278in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{10.831515in}}%
\pgfpathlineto{\pgfqpoint{10.005747in}{10.841508in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{10.848091in}}%
\pgfpathlineto{\pgfqpoint{10.019509in}{10.852617in}}%
\pgfpathlineto{\pgfqpoint{10.026390in}{10.857226in}}%
\pgfpathlineto{\pgfqpoint{10.033271in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.040152in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.047033in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.053914in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.060795in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.067676in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.074557in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.081438in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.088319in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.095200in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.102081in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.108962in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.115843in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.122724in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.129605in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.136486in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.143367in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.150248in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.157129in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.164010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.170891in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.177772in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.184653in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.191534in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.198415in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.205296in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.212177in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.219058in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.225939in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.232820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.239701in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.246582in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.253463in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.260344in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.267225in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.274106in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.280987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.287868in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.294749in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.301630in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.308511in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.315392in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.322273in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.329154in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.336035in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.342916in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.349797in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.356678in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.363559in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.370440in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.377321in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.384202in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.391083in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.397964in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.404844in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.411725in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.418606in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.425487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.432368in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.439249in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.446130in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.453011in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.459892in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.466773in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.473654in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.480535in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.487416in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.494297in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.501178in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.508059in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.514940in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{10.465914in}}%
\pgfpathlineto{\pgfqpoint{9.915008in}{10.466079in}}%
\pgfpathlineto{\pgfqpoint{9.915458in}{10.467441in}}%
\pgfpathlineto{\pgfqpoint{9.915907in}{10.469118in}}%
\pgfpathlineto{\pgfqpoint{9.916369in}{10.469331in}}%
\pgfpathlineto{\pgfqpoint{9.916845in}{10.470531in}}%
\pgfpathlineto{\pgfqpoint{9.917317in}{10.471907in}}%
\pgfpathlineto{\pgfqpoint{9.917797in}{10.473059in}}%
\pgfpathlineto{\pgfqpoint{9.918288in}{10.474182in}}%
\pgfpathlineto{\pgfqpoint{9.918774in}{10.477284in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{10.477920in}}%
\pgfpathlineto{\pgfqpoint{9.919729in}{10.478958in}}%
\pgfpathlineto{\pgfqpoint{9.920210in}{10.478416in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{10.478676in}}%
\pgfpathlineto{\pgfqpoint{9.921224in}{10.478272in}}%
\pgfpathlineto{\pgfqpoint{9.921712in}{10.479501in}}%
\pgfpathlineto{\pgfqpoint{9.922226in}{10.479430in}}%
\pgfpathlineto{\pgfqpoint{9.922725in}{10.480668in}}%
\pgfpathlineto{\pgfqpoint{9.923210in}{10.479258in}}%
\pgfpathlineto{\pgfqpoint{9.923692in}{10.479261in}}%
\pgfpathlineto{\pgfqpoint{9.924193in}{10.479614in}}%
\pgfpathlineto{\pgfqpoint{9.924692in}{10.480026in}}%
\pgfpathlineto{\pgfqpoint{9.925182in}{10.480239in}}%
\pgfpathlineto{\pgfqpoint{9.925686in}{10.482592in}}%
\pgfpathlineto{\pgfqpoint{9.926205in}{10.483129in}}%
\pgfpathlineto{\pgfqpoint{9.926713in}{10.482734in}}%
\pgfpathlineto{\pgfqpoint{9.927219in}{10.483811in}}%
\pgfpathlineto{\pgfqpoint{9.927727in}{10.483476in}}%
\pgfpathlineto{\pgfqpoint{9.928194in}{10.484785in}}%
\pgfpathlineto{\pgfqpoint{9.928659in}{10.487071in}}%
\pgfpathlineto{\pgfqpoint{9.929163in}{10.489641in}}%
\pgfpathlineto{\pgfqpoint{9.929693in}{10.489981in}}%
\pgfpathlineto{\pgfqpoint{9.930209in}{10.493050in}}%
\pgfpathlineto{\pgfqpoint{9.930725in}{10.492973in}}%
\pgfpathlineto{\pgfqpoint{9.931251in}{10.493468in}}%
\pgfpathlineto{\pgfqpoint{9.931754in}{10.492752in}}%
\pgfpathlineto{\pgfqpoint{9.932310in}{10.493349in}}%
\pgfpathlineto{\pgfqpoint{9.932815in}{10.495318in}}%
\pgfpathlineto{\pgfqpoint{9.933290in}{10.498079in}}%
\pgfpathlineto{\pgfqpoint{9.933825in}{10.500554in}}%
\pgfpathlineto{\pgfqpoint{9.934341in}{10.504028in}}%
\pgfpathlineto{\pgfqpoint{9.934819in}{10.507793in}}%
\pgfpathlineto{\pgfqpoint{9.935332in}{10.510350in}}%
\pgfpathlineto{\pgfqpoint{9.935882in}{10.512083in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{10.513153in}}%
\pgfpathlineto{\pgfqpoint{9.936967in}{10.514594in}}%
\pgfpathlineto{\pgfqpoint{9.937526in}{10.515852in}}%
\pgfpathlineto{\pgfqpoint{9.938066in}{10.515371in}}%
\pgfpathlineto{\pgfqpoint{9.938561in}{10.515550in}}%
\pgfpathlineto{\pgfqpoint{9.939086in}{10.516516in}}%
\pgfpathlineto{\pgfqpoint{9.939657in}{10.518569in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{10.520736in}}%
\pgfpathlineto{\pgfqpoint{9.940730in}{10.523883in}}%
\pgfpathlineto{\pgfqpoint{9.941301in}{10.526856in}}%
\pgfpathlineto{\pgfqpoint{9.941872in}{10.533033in}}%
\pgfpathlineto{\pgfqpoint{9.942432in}{10.535385in}}%
\pgfpathlineto{\pgfqpoint{9.943021in}{10.539079in}}%
\pgfpathlineto{\pgfqpoint{9.943592in}{10.539366in}}%
\pgfpathlineto{\pgfqpoint{9.944180in}{10.541878in}}%
\pgfpathlineto{\pgfqpoint{9.944766in}{10.543312in}}%
\pgfpathlineto{\pgfqpoint{9.945338in}{10.545302in}}%
\pgfpathlineto{\pgfqpoint{9.945889in}{10.547794in}}%
\pgfpathlineto{\pgfqpoint{9.946493in}{10.550872in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{10.555655in}}%
\pgfpathlineto{\pgfqpoint{9.947683in}{10.556167in}}%
\pgfpathlineto{\pgfqpoint{9.948250in}{10.559357in}}%
\pgfpathlineto{\pgfqpoint{9.948859in}{10.562190in}}%
\pgfpathlineto{\pgfqpoint{9.949426in}{10.566088in}}%
\pgfpathlineto{\pgfqpoint{9.950021in}{10.566856in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{10.570001in}}%
\pgfpathlineto{\pgfqpoint{9.951263in}{10.569963in}}%
\pgfpathlineto{\pgfqpoint{9.951874in}{10.570668in}}%
\pgfpathlineto{\pgfqpoint{9.952440in}{10.571746in}}%
\pgfpathlineto{\pgfqpoint{9.953050in}{10.574693in}}%
\pgfpathlineto{\pgfqpoint{9.953646in}{10.574070in}}%
\pgfpathlineto{\pgfqpoint{9.954311in}{10.575350in}}%
\pgfpathlineto{\pgfqpoint{9.954933in}{10.577658in}}%
\pgfpathlineto{\pgfqpoint{9.955545in}{10.579962in}}%
\pgfpathlineto{\pgfqpoint{9.956198in}{10.580774in}}%
\pgfpathlineto{\pgfqpoint{9.956877in}{10.585132in}}%
\pgfpathlineto{\pgfqpoint{9.957563in}{10.589825in}}%
\pgfpathlineto{\pgfqpoint{9.958235in}{10.593968in}}%
\pgfpathlineto{\pgfqpoint{9.958866in}{10.595752in}}%
\pgfpathlineto{\pgfqpoint{9.959519in}{10.598400in}}%
\pgfpathlineto{\pgfqpoint{9.960100in}{10.603212in}}%
\pgfpathlineto{\pgfqpoint{9.960705in}{10.611003in}}%
\pgfpathlineto{\pgfqpoint{9.961314in}{10.620507in}}%
\pgfpathlineto{\pgfqpoint{9.961876in}{10.628172in}}%
\pgfpathlineto{\pgfqpoint{9.962533in}{10.635704in}}%
\pgfpathlineto{\pgfqpoint{9.963146in}{10.660187in}}%
\pgfpathlineto{\pgfqpoint{9.963809in}{10.705402in}}%
\pgfpathlineto{\pgfqpoint{9.964439in}{10.747021in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{10.792153in}}%
\pgfpathlineto{\pgfqpoint{9.965550in}{10.835792in}}%
\pgfpathlineto{\pgfqpoint{9.966123in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.966658in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.967242in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.967803in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.968363in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{9.968836in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Qbert}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{10.458138in}}{\pgfqpoint{11.836726in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{10.458162in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458138in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{10.458202in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{10.458271in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{10.458530in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{10.459188in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{10.461208in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{10.464990in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{10.475415in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{10.489094in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{10.539608in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{10.791499in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{10.543312in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{10.489861in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{10.476064in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{10.465346in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{10.461489in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{10.459632in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{10.458815in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{10.458445in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{10.458265in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458162in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235292in}{10.458114in}}{\pgfqpoint{11.247928in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{11.235292in}{10.458247in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235532in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236014in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236255in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236495in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236736in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236977in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237217in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237458in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237699in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237939in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238180in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238421in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238661in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238902in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239143in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239383in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239624in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239865in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240106in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240467in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240707in}{10.458158in}}%
\pgfpathlineto{\pgfqpoint{11.240948in}{10.458158in}}%
\pgfpathlineto{\pgfqpoint{11.241189in}{10.458203in}}%
\pgfpathlineto{\pgfqpoint{11.241429in}{10.458203in}}%
\pgfpathlineto{\pgfqpoint{11.241670in}{10.458203in}}%
\pgfpathlineto{\pgfqpoint{11.241911in}{10.458514in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.458936in}}%
\pgfpathlineto{\pgfqpoint{11.242392in}{10.459714in}}%
\pgfpathlineto{\pgfqpoint{11.242633in}{10.462003in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{10.465937in}}%
\pgfpathlineto{\pgfqpoint{11.243114in}{10.471027in}}%
\pgfpathlineto{\pgfqpoint{11.243355in}{10.476139in}}%
\pgfpathlineto{\pgfqpoint{11.243596in}{10.478961in}}%
\pgfpathlineto{\pgfqpoint{11.243836in}{10.483184in}}%
\pgfpathlineto{\pgfqpoint{11.244077in}{10.490497in}}%
\pgfpathlineto{\pgfqpoint{11.244318in}{10.505454in}}%
\pgfpathlineto{\pgfqpoint{11.244558in}{10.524035in}}%
\pgfpathlineto{\pgfqpoint{11.244799in}{10.554662in}}%
\pgfpathlineto{\pgfqpoint{11.245160in}{10.589645in}}%
\pgfpathlineto{\pgfqpoint{11.245521in}{10.621228in}}%
\pgfpathlineto{\pgfqpoint{11.245762in}{10.645521in}}%
\pgfpathlineto{\pgfqpoint{11.246002in}{10.666057in}}%
\pgfpathlineto{\pgfqpoint{11.246243in}{10.695817in}}%
\pgfpathlineto{\pgfqpoint{11.246484in}{10.729400in}}%
\pgfpathlineto{\pgfqpoint{11.246724in}{10.759627in}}%
\pgfpathlineto{\pgfqpoint{11.246965in}{10.778764in}}%
\pgfpathlineto{\pgfqpoint{11.247206in}{10.789432in}}%
\pgfpathlineto{\pgfqpoint{11.247447in}{10.800034in}}%
\pgfpathlineto{\pgfqpoint{11.247687in}{10.814569in}}%
\pgfpathlineto{\pgfqpoint{11.247928in}{10.828785in}}%
\pgfpathlineto{\pgfqpoint{11.247928in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247928in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247687in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247447in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247206in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246965in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246724in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246243in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246002in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.245762in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.245521in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.245160in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.244799in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.244558in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.244318in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.244077in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.243836in}{10.852886in}}%
\pgfpathlineto{\pgfqpoint{11.243596in}{10.834395in}}%
\pgfpathlineto{\pgfqpoint{11.243355in}{10.812902in}}%
\pgfpathlineto{\pgfqpoint{11.243114in}{10.793655in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{10.787521in}}%
\pgfpathlineto{\pgfqpoint{11.242633in}{10.783275in}}%
\pgfpathlineto{\pgfqpoint{11.242392in}{10.777586in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.761672in}}%
\pgfpathlineto{\pgfqpoint{11.241911in}{10.733179in}}%
\pgfpathlineto{\pgfqpoint{11.241670in}{10.704174in}}%
\pgfpathlineto{\pgfqpoint{11.241429in}{10.678326in}}%
\pgfpathlineto{\pgfqpoint{11.241189in}{10.661657in}}%
\pgfpathlineto{\pgfqpoint{11.240948in}{10.635141in}}%
\pgfpathlineto{\pgfqpoint{11.240707in}{10.606159in}}%
\pgfpathlineto{\pgfqpoint{11.240467in}{10.574243in}}%
\pgfpathlineto{\pgfqpoint{11.240106in}{10.553929in}}%
\pgfpathlineto{\pgfqpoint{11.239865in}{10.540993in}}%
\pgfpathlineto{\pgfqpoint{11.239624in}{10.536104in}}%
\pgfpathlineto{\pgfqpoint{11.239383in}{10.530681in}}%
\pgfpathlineto{\pgfqpoint{11.239143in}{10.524657in}}%
\pgfpathlineto{\pgfqpoint{11.238902in}{10.516701in}}%
\pgfpathlineto{\pgfqpoint{11.238661in}{10.510633in}}%
\pgfpathlineto{\pgfqpoint{11.238421in}{10.504388in}}%
\pgfpathlineto{\pgfqpoint{11.238180in}{10.495031in}}%
\pgfpathlineto{\pgfqpoint{11.237939in}{10.483518in}}%
\pgfpathlineto{\pgfqpoint{11.237699in}{10.473027in}}%
\pgfpathlineto{\pgfqpoint{11.237458in}{10.466226in}}%
\pgfpathlineto{\pgfqpoint{11.237217in}{10.462737in}}%
\pgfpathlineto{\pgfqpoint{11.236977in}{10.460736in}}%
\pgfpathlineto{\pgfqpoint{11.236736in}{10.459314in}}%
\pgfpathlineto{\pgfqpoint{11.236495in}{10.458514in}}%
\pgfpathlineto{\pgfqpoint{11.236255in}{10.458225in}}%
\pgfpathlineto{\pgfqpoint{11.236014in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{10.458180in}}%
\pgfpathlineto{\pgfqpoint{11.235532in}{10.458194in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{10.458247in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{10.458247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{10.458114in}}{\pgfqpoint{11.259722in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{10.458216in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235393in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235615in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235835in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236067in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236299in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236533in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236755in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236989in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237227in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237709in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237955in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238196in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238440in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238685in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238918in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239162in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239409in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239652in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239899in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240146in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240390in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240643in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240894in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241149in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241395in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241650in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241899in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242400in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242651in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242910in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243153in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243402in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243656in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243919in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.244176in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.244443in}{10.458123in}}%
\pgfpathlineto{\pgfqpoint{11.244685in}{10.458123in}}%
\pgfpathlineto{\pgfqpoint{11.244945in}{10.458138in}}%
\pgfpathlineto{\pgfqpoint{11.245194in}{10.458138in}}%
\pgfpathlineto{\pgfqpoint{11.245437in}{10.458173in}}%
\pgfpathlineto{\pgfqpoint{11.245688in}{10.458165in}}%
\pgfpathlineto{\pgfqpoint{11.245942in}{10.458168in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{10.458152in}}%
\pgfpathlineto{\pgfqpoint{11.246474in}{10.458182in}}%
\pgfpathlineto{\pgfqpoint{11.246741in}{10.458188in}}%
\pgfpathlineto{\pgfqpoint{11.247010in}{10.458222in}}%
\pgfpathlineto{\pgfqpoint{11.247260in}{10.458255in}}%
\pgfpathlineto{\pgfqpoint{11.247534in}{10.458275in}}%
\pgfpathlineto{\pgfqpoint{11.247780in}{10.458262in}}%
\pgfpathlineto{\pgfqpoint{11.248037in}{10.458223in}}%
\pgfpathlineto{\pgfqpoint{11.248298in}{10.458282in}}%
\pgfpathlineto{\pgfqpoint{11.248550in}{10.458267in}}%
\pgfpathlineto{\pgfqpoint{11.248812in}{10.458267in}}%
\pgfpathlineto{\pgfqpoint{11.249061in}{10.458280in}}%
\pgfpathlineto{\pgfqpoint{11.249318in}{10.458364in}}%
\pgfpathlineto{\pgfqpoint{11.249572in}{10.458358in}}%
\pgfpathlineto{\pgfqpoint{11.249832in}{10.458477in}}%
\pgfpathlineto{\pgfqpoint{11.250079in}{10.458517in}}%
\pgfpathlineto{\pgfqpoint{11.250331in}{10.458579in}}%
\pgfpathlineto{\pgfqpoint{11.250582in}{10.458519in}}%
\pgfpathlineto{\pgfqpoint{11.250828in}{10.458526in}}%
\pgfpathlineto{\pgfqpoint{11.251086in}{10.458558in}}%
\pgfpathlineto{\pgfqpoint{11.251332in}{10.458710in}}%
\pgfpathlineto{\pgfqpoint{11.251583in}{10.458906in}}%
\pgfpathlineto{\pgfqpoint{11.251820in}{10.458947in}}%
\pgfpathlineto{\pgfqpoint{11.252073in}{10.458887in}}%
\pgfpathlineto{\pgfqpoint{11.252312in}{10.480438in}}%
\pgfpathlineto{\pgfqpoint{11.252560in}{10.512413in}}%
\pgfpathlineto{\pgfqpoint{11.252809in}{10.544356in}}%
\pgfpathlineto{\pgfqpoint{11.253055in}{10.576498in}}%
\pgfpathlineto{\pgfqpoint{11.253294in}{10.608608in}}%
\pgfpathlineto{\pgfqpoint{11.253541in}{10.618537in}}%
\pgfpathlineto{\pgfqpoint{11.253781in}{10.618587in}}%
\pgfpathlineto{\pgfqpoint{11.254016in}{10.618574in}}%
\pgfpathlineto{\pgfqpoint{11.254248in}{10.618568in}}%
\pgfpathlineto{\pgfqpoint{11.254487in}{10.618580in}}%
\pgfpathlineto{\pgfqpoint{11.254719in}{10.618662in}}%
\pgfpathlineto{\pgfqpoint{11.254960in}{10.618651in}}%
\pgfpathlineto{\pgfqpoint{11.255203in}{10.618624in}}%
\pgfpathlineto{\pgfqpoint{11.255446in}{10.618859in}}%
\pgfpathlineto{\pgfqpoint{11.255684in}{10.618940in}}%
\pgfpathlineto{\pgfqpoint{11.255935in}{10.618949in}}%
\pgfpathlineto{\pgfqpoint{11.256170in}{10.619209in}}%
\pgfpathlineto{\pgfqpoint{11.256415in}{10.619274in}}%
\pgfpathlineto{\pgfqpoint{11.256652in}{10.619065in}}%
\pgfpathlineto{\pgfqpoint{11.256896in}{10.619159in}}%
\pgfpathlineto{\pgfqpoint{11.257149in}{10.619130in}}%
\pgfpathlineto{\pgfqpoint{11.257395in}{10.619061in}}%
\pgfpathlineto{\pgfqpoint{11.257636in}{10.619135in}}%
\pgfpathlineto{\pgfqpoint{11.257885in}{10.619278in}}%
\pgfpathlineto{\pgfqpoint{11.258126in}{10.619557in}}%
\pgfpathlineto{\pgfqpoint{11.258377in}{10.619809in}}%
\pgfpathlineto{\pgfqpoint{11.258619in}{10.619880in}}%
\pgfpathlineto{\pgfqpoint{11.258865in}{10.619903in}}%
\pgfpathlineto{\pgfqpoint{11.259125in}{10.620659in}}%
\pgfpathlineto{\pgfqpoint{11.259372in}{10.620628in}}%
\pgfpathlineto{\pgfqpoint{11.259617in}{10.620867in}}%
\pgfpathlineto{\pgfqpoint{11.259722in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259722in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259722in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259617in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259372in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259125in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258865in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258619in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258377in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257885in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257636in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257395in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257149in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256896in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256415in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256170in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255935in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255684in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255446in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255203in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254960in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254719in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254248in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254016in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253781in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253541in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253294in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253055in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252809in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252312in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252073in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.251820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.251583in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.251332in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.251086in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.250828in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.250582in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.250331in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.250079in}{10.840890in}}%
\pgfpathlineto{\pgfqpoint{11.249832in}{10.808897in}}%
\pgfpathlineto{\pgfqpoint{11.249572in}{10.776861in}}%
\pgfpathlineto{\pgfqpoint{11.249318in}{10.744938in}}%
\pgfpathlineto{\pgfqpoint{11.249061in}{10.712874in}}%
\pgfpathlineto{\pgfqpoint{11.248812in}{10.698642in}}%
\pgfpathlineto{\pgfqpoint{11.248550in}{10.698599in}}%
\pgfpathlineto{\pgfqpoint{11.248298in}{10.698605in}}%
\pgfpathlineto{\pgfqpoint{11.248037in}{10.698568in}}%
\pgfpathlineto{\pgfqpoint{11.247780in}{10.650741in}}%
\pgfpathlineto{\pgfqpoint{11.247534in}{10.602732in}}%
\pgfpathlineto{\pgfqpoint{11.247260in}{10.554707in}}%
\pgfpathlineto{\pgfqpoint{11.247010in}{10.506607in}}%
\pgfpathlineto{\pgfqpoint{11.246741in}{10.459239in}}%
\pgfpathlineto{\pgfqpoint{11.246474in}{10.459059in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{10.458958in}}%
\pgfpathlineto{\pgfqpoint{11.245942in}{10.458996in}}%
\pgfpathlineto{\pgfqpoint{11.245688in}{10.459024in}}%
\pgfpathlineto{\pgfqpoint{11.245437in}{10.459020in}}%
\pgfpathlineto{\pgfqpoint{11.245194in}{10.458946in}}%
\pgfpathlineto{\pgfqpoint{11.244945in}{10.458898in}}%
\pgfpathlineto{\pgfqpoint{11.244685in}{10.458729in}}%
\pgfpathlineto{\pgfqpoint{11.244443in}{10.458627in}}%
\pgfpathlineto{\pgfqpoint{11.244176in}{10.458566in}}%
\pgfpathlineto{\pgfqpoint{11.243919in}{10.458472in}}%
\pgfpathlineto{\pgfqpoint{11.243656in}{10.458491in}}%
\pgfpathlineto{\pgfqpoint{11.243402in}{10.458519in}}%
\pgfpathlineto{\pgfqpoint{11.243153in}{10.458558in}}%
\pgfpathlineto{\pgfqpoint{11.242910in}{10.458521in}}%
\pgfpathlineto{\pgfqpoint{11.242651in}{10.458519in}}%
\pgfpathlineto{\pgfqpoint{11.242400in}{10.458503in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.458504in}}%
\pgfpathlineto{\pgfqpoint{11.241899in}{10.458392in}}%
\pgfpathlineto{\pgfqpoint{11.241650in}{10.458359in}}%
\pgfpathlineto{\pgfqpoint{11.241395in}{10.458363in}}%
\pgfpathlineto{\pgfqpoint{11.241149in}{10.458302in}}%
\pgfpathlineto{\pgfqpoint{11.240894in}{10.458254in}}%
\pgfpathlineto{\pgfqpoint{11.240643in}{10.458280in}}%
\pgfpathlineto{\pgfqpoint{11.240390in}{10.458283in}}%
\pgfpathlineto{\pgfqpoint{11.240146in}{10.458255in}}%
\pgfpathlineto{\pgfqpoint{11.239899in}{10.458270in}}%
\pgfpathlineto{\pgfqpoint{11.239652in}{10.458280in}}%
\pgfpathlineto{\pgfqpoint{11.239409in}{10.458259in}}%
\pgfpathlineto{\pgfqpoint{11.239162in}{10.458260in}}%
\pgfpathlineto{\pgfqpoint{11.238918in}{10.458259in}}%
\pgfpathlineto{\pgfqpoint{11.238685in}{10.458242in}}%
\pgfpathlineto{\pgfqpoint{11.238440in}{10.458209in}}%
\pgfpathlineto{\pgfqpoint{11.238196in}{10.458203in}}%
\pgfpathlineto{\pgfqpoint{11.237955in}{10.458173in}}%
\pgfpathlineto{\pgfqpoint{11.237709in}{10.458205in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{10.458203in}}%
\pgfpathlineto{\pgfqpoint{11.237227in}{10.458222in}}%
\pgfpathlineto{\pgfqpoint{11.236989in}{10.458234in}}%
\pgfpathlineto{\pgfqpoint{11.236755in}{10.458232in}}%
\pgfpathlineto{\pgfqpoint{11.236533in}{10.458220in}}%
\pgfpathlineto{\pgfqpoint{11.236299in}{10.458218in}}%
\pgfpathlineto{\pgfqpoint{11.236067in}{10.458222in}}%
\pgfpathlineto{\pgfqpoint{11.235835in}{10.458211in}}%
\pgfpathlineto{\pgfqpoint{11.235615in}{10.458222in}}%
\pgfpathlineto{\pgfqpoint{11.235393in}{10.458225in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458216in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{10.458216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836894in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836894in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{10.458114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=10.415489in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{10.791499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.920371in, y=10.748875in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{10.458148in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{10.458241in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{10.458381in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{10.458723in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{10.459544in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{10.461355in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{10.465166in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{10.475820in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{10.489466in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{10.539608in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{10.791499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235292in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235532in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236014in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236255in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236495in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236736in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236977in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237217in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237458in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237699in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237939in}{10.458558in}}%
\pgfpathlineto{\pgfqpoint{11.238180in}{10.460225in}}%
\pgfpathlineto{\pgfqpoint{11.238421in}{10.461559in}}%
\pgfpathlineto{\pgfqpoint{11.238661in}{10.463337in}}%
\pgfpathlineto{\pgfqpoint{11.238902in}{10.466448in}}%
\pgfpathlineto{\pgfqpoint{11.239143in}{10.472449in}}%
\pgfpathlineto{\pgfqpoint{11.239383in}{10.479339in}}%
\pgfpathlineto{\pgfqpoint{11.239624in}{10.485785in}}%
\pgfpathlineto{\pgfqpoint{11.239865in}{10.491341in}}%
\pgfpathlineto{\pgfqpoint{11.240106in}{10.495786in}}%
\pgfpathlineto{\pgfqpoint{11.240467in}{10.501676in}}%
\pgfpathlineto{\pgfqpoint{11.240707in}{10.512456in}}%
\pgfpathlineto{\pgfqpoint{11.240948in}{10.526347in}}%
\pgfpathlineto{\pgfqpoint{11.241189in}{10.537571in}}%
\pgfpathlineto{\pgfqpoint{11.241429in}{10.549239in}}%
\pgfpathlineto{\pgfqpoint{11.241670in}{10.571131in}}%
\pgfpathlineto{\pgfqpoint{11.241911in}{10.599025in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.648477in}}%
\pgfpathlineto{\pgfqpoint{11.242392in}{10.692150in}}%
\pgfpathlineto{\pgfqpoint{11.242633in}{10.737379in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{10.751159in}}%
\pgfpathlineto{\pgfqpoint{11.243114in}{10.766495in}}%
\pgfpathlineto{\pgfqpoint{11.243355in}{10.779831in}}%
\pgfpathlineto{\pgfqpoint{11.243596in}{10.795944in}}%
\pgfpathlineto{\pgfqpoint{11.243836in}{10.804390in}}%
\pgfpathlineto{\pgfqpoint{11.244077in}{10.805835in}}%
\pgfpathlineto{\pgfqpoint{11.244318in}{10.807946in}}%
\pgfpathlineto{\pgfqpoint{11.244558in}{10.810613in}}%
\pgfpathlineto{\pgfqpoint{11.244799in}{10.827727in}}%
\pgfpathlineto{\pgfqpoint{11.245160in}{10.844285in}}%
\pgfpathlineto{\pgfqpoint{11.245521in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.245762in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246002in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246243in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246484in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246724in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.246965in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247206in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247447in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247687in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.247928in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235393in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235615in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.235835in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236067in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236299in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236533in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236755in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.236989in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237227in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237709in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.237955in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238196in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238440in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238685in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.238918in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239162in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239409in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239652in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.239899in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240146in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240390in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240643in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.240894in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241149in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241395in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241650in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.241899in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242151in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242400in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242651in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.242910in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243153in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243402in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{11.243656in}{10.458147in}}%
\pgfpathlineto{\pgfqpoint{11.243919in}{10.458149in}}%
\pgfpathlineto{\pgfqpoint{11.244176in}{10.458212in}}%
\pgfpathlineto{\pgfqpoint{11.244443in}{10.458267in}}%
\pgfpathlineto{\pgfqpoint{11.244685in}{10.458267in}}%
\pgfpathlineto{\pgfqpoint{11.244945in}{10.458340in}}%
\pgfpathlineto{\pgfqpoint{11.245194in}{10.458351in}}%
\pgfpathlineto{\pgfqpoint{11.245437in}{10.458384in}}%
\pgfpathlineto{\pgfqpoint{11.245688in}{10.458359in}}%
\pgfpathlineto{\pgfqpoint{11.245942in}{10.458401in}}%
\pgfpathlineto{\pgfqpoint{11.246207in}{10.458353in}}%
\pgfpathlineto{\pgfqpoint{11.246474in}{10.458456in}}%
\pgfpathlineto{\pgfqpoint{11.246741in}{10.458456in}}%
\pgfpathlineto{\pgfqpoint{11.247010in}{10.458612in}}%
\pgfpathlineto{\pgfqpoint{11.247260in}{10.458699in}}%
\pgfpathlineto{\pgfqpoint{11.247534in}{10.458726in}}%
\pgfpathlineto{\pgfqpoint{11.247780in}{10.458708in}}%
\pgfpathlineto{\pgfqpoint{11.248037in}{10.458656in}}%
\pgfpathlineto{\pgfqpoint{11.248298in}{10.458682in}}%
\pgfpathlineto{\pgfqpoint{11.248550in}{10.458642in}}%
\pgfpathlineto{\pgfqpoint{11.248812in}{10.458671in}}%
\pgfpathlineto{\pgfqpoint{11.249061in}{10.458855in}}%
\pgfpathlineto{\pgfqpoint{11.249318in}{10.459162in}}%
\pgfpathlineto{\pgfqpoint{11.249572in}{10.459204in}}%
\pgfpathlineto{\pgfqpoint{11.249832in}{10.459401in}}%
\pgfpathlineto{\pgfqpoint{11.250079in}{10.459779in}}%
\pgfpathlineto{\pgfqpoint{11.250331in}{10.459779in}}%
\pgfpathlineto{\pgfqpoint{11.250582in}{10.491226in}}%
\pgfpathlineto{\pgfqpoint{11.250828in}{10.571239in}}%
\pgfpathlineto{\pgfqpoint{11.251086in}{10.651234in}}%
\pgfpathlineto{\pgfqpoint{11.251332in}{10.731012in}}%
\pgfpathlineto{\pgfqpoint{11.251583in}{10.811002in}}%
\pgfpathlineto{\pgfqpoint{11.251820in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252073in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252312in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252560in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.252809in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253055in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253294in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253541in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.253781in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254016in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254248in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254487in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254719in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.254960in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255203in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255446in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255684in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.255935in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256170in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256415in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256652in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.256896in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257149in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257395in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257636in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.257885in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258126in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258377in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258619in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.258865in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259125in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259372in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259617in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.259722in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{RoadRunner}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{10.438111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{10.465522in}}{\pgfqpoint{13.157323in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{10.474474in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.472691in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{10.473000in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{10.472862in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{10.472931in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{10.472897in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{10.474234in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{10.472073in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{10.470873in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{10.465522in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{10.480339in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{10.480339in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{10.477870in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{10.475195in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{10.474886in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{10.476052in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{10.474577in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{10.474852in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{10.474509in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{10.474714in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.474474in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.474474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.556284in}{10.466115in}}{\pgfqpoint{12.558863in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{12.556284in}{10.490119in}}%
\pgfpathlineto{\pgfqpoint{12.556284in}{10.466363in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.466115in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.466115in}}%
\pgfpathlineto{\pgfqpoint{12.557832in}{10.470116in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.482118in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557832in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556284in}{10.490119in}}%
\pgfpathlineto{\pgfqpoint{12.556284in}{10.490119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{10.458114in}}{\pgfqpoint{12.558347in}{10.858176in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{10.523124in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555808in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555849in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555890in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555931in}{10.458590in}}%
\pgfpathlineto{\pgfqpoint{12.555971in}{10.459438in}}%
\pgfpathlineto{\pgfqpoint{12.556012in}{10.460176in}}%
\pgfpathlineto{\pgfqpoint{12.556053in}{10.462128in}}%
\pgfpathlineto{\pgfqpoint{12.556094in}{10.463265in}}%
\pgfpathlineto{\pgfqpoint{12.556135in}{10.464337in}}%
\pgfpathlineto{\pgfqpoint{12.556176in}{10.465200in}}%
\pgfpathlineto{\pgfqpoint{12.556217in}{10.465322in}}%
\pgfpathlineto{\pgfqpoint{12.556258in}{10.465656in}}%
\pgfpathlineto{\pgfqpoint{12.556299in}{10.466163in}}%
\pgfpathlineto{\pgfqpoint{12.556340in}{10.467258in}}%
\pgfpathlineto{\pgfqpoint{12.556381in}{10.468058in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{10.468515in}}%
\pgfpathlineto{\pgfqpoint{12.556462in}{10.468858in}}%
\pgfpathlineto{\pgfqpoint{12.556502in}{10.469773in}}%
\pgfpathlineto{\pgfqpoint{12.556542in}{10.471716in}}%
\pgfpathlineto{\pgfqpoint{12.556583in}{10.473545in}}%
\pgfpathlineto{\pgfqpoint{12.556623in}{10.474573in}}%
\pgfpathlineto{\pgfqpoint{12.556664in}{10.475717in}}%
\pgfpathlineto{\pgfqpoint{12.556704in}{10.475945in}}%
\pgfpathlineto{\pgfqpoint{12.556744in}{10.520524in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.564873in}}%
\pgfpathlineto{\pgfqpoint{12.556826in}{10.609109in}}%
\pgfpathlineto{\pgfqpoint{12.556867in}{10.631169in}}%
\pgfpathlineto{\pgfqpoint{12.556907in}{10.630826in}}%
\pgfpathlineto{\pgfqpoint{12.556947in}{10.630141in}}%
\pgfpathlineto{\pgfqpoint{12.556987in}{10.630483in}}%
\pgfpathlineto{\pgfqpoint{12.557028in}{10.630483in}}%
\pgfpathlineto{\pgfqpoint{12.557068in}{10.629798in}}%
\pgfpathlineto{\pgfqpoint{12.557109in}{10.629455in}}%
\pgfpathlineto{\pgfqpoint{12.557149in}{10.628426in}}%
\pgfpathlineto{\pgfqpoint{12.557191in}{10.628083in}}%
\pgfpathlineto{\pgfqpoint{12.557230in}{10.627740in}}%
\pgfpathlineto{\pgfqpoint{12.557272in}{10.627397in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.627397in}}%
\pgfpathlineto{\pgfqpoint{12.557354in}{10.627397in}}%
\pgfpathlineto{\pgfqpoint{12.557395in}{10.627397in}}%
\pgfpathlineto{\pgfqpoint{12.557437in}{10.627740in}}%
\pgfpathlineto{\pgfqpoint{12.557477in}{10.627397in}}%
\pgfpathlineto{\pgfqpoint{12.557518in}{10.626711in}}%
\pgfpathlineto{\pgfqpoint{12.557559in}{10.626026in}}%
\pgfpathlineto{\pgfqpoint{12.557600in}{10.625340in}}%
\pgfpathlineto{\pgfqpoint{12.557641in}{10.625340in}}%
\pgfpathlineto{\pgfqpoint{12.557682in}{10.624654in}}%
\pgfpathlineto{\pgfqpoint{12.557723in}{10.623968in}}%
\pgfpathlineto{\pgfqpoint{12.557764in}{10.623968in}}%
\pgfpathlineto{\pgfqpoint{12.557805in}{10.623968in}}%
\pgfpathlineto{\pgfqpoint{12.557846in}{10.624311in}}%
\pgfpathlineto{\pgfqpoint{12.557887in}{10.624654in}}%
\pgfpathlineto{\pgfqpoint{12.557927in}{10.624654in}}%
\pgfpathlineto{\pgfqpoint{12.557968in}{10.625683in}}%
\pgfpathlineto{\pgfqpoint{12.558010in}{10.627054in}}%
\pgfpathlineto{\pgfqpoint{12.558050in}{10.628426in}}%
\pgfpathlineto{\pgfqpoint{12.558092in}{10.629798in}}%
\pgfpathlineto{\pgfqpoint{12.558131in}{10.630141in}}%
\pgfpathlineto{\pgfqpoint{12.558173in}{10.630141in}}%
\pgfpathlineto{\pgfqpoint{12.558213in}{10.630826in}}%
\pgfpathlineto{\pgfqpoint{12.558255in}{10.631169in}}%
\pgfpathlineto{\pgfqpoint{12.558296in}{10.669347in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.688350in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558296in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558255in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558213in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558173in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558131in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558092in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557968in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557927in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557887in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557846in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557805in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557764in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557723in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557682in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557641in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557600in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557559in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557518in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557477in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557437in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557395in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557354in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557272in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557230in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557191in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557149in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557109in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557068in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557028in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556947in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556907in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556867in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556826in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556744in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556704in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556664in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556623in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556583in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556542in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556502in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556462in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556381in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556340in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556299in}{10.750640in}}%
\pgfpathlineto{\pgfqpoint{12.556258in}{10.643317in}}%
\pgfpathlineto{\pgfqpoint{12.556217in}{10.535981in}}%
\pgfpathlineto{\pgfqpoint{12.556176in}{10.482457in}}%
\pgfpathlineto{\pgfqpoint{12.556135in}{10.481989in}}%
\pgfpathlineto{\pgfqpoint{12.556094in}{10.480775in}}%
\pgfpathlineto{\pgfqpoint{12.556053in}{10.478316in}}%
\pgfpathlineto{\pgfqpoint{12.556012in}{10.477244in}}%
\pgfpathlineto{\pgfqpoint{12.555971in}{10.477549in}}%
\pgfpathlineto{\pgfqpoint{12.555931in}{10.481543in}}%
\pgfpathlineto{\pgfqpoint{12.555890in}{10.487994in}}%
\pgfpathlineto{\pgfqpoint{12.555849in}{10.496249in}}%
\pgfpathlineto{\pgfqpoint{12.555808in}{10.513678in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.523124in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{10.523124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.071504in}{10.438111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.071504in,y=10.340888in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{10.458114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=10.415489in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{10.858176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303469in, y=10.815552in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{10.473720in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{10.473926in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{10.473754in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{10.473857in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{10.473788in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{10.475023in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{10.473137in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{10.470873in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{10.465522in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{10.480339in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556284in}{10.478117in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.474116in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.494119in}}%
\pgfpathlineto{\pgfqpoint{12.557832in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558863in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555808in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555849in}{10.458114in}}%
\pgfpathlineto{\pgfqpoint{12.555890in}{10.461130in}}%
\pgfpathlineto{\pgfqpoint{12.555931in}{10.463620in}}%
\pgfpathlineto{\pgfqpoint{12.555971in}{10.467859in}}%
\pgfpathlineto{\pgfqpoint{12.556012in}{10.469962in}}%
\pgfpathlineto{\pgfqpoint{12.556053in}{10.470503in}}%
\pgfpathlineto{\pgfqpoint{12.556094in}{10.470762in}}%
\pgfpathlineto{\pgfqpoint{12.556135in}{10.470805in}}%
\pgfpathlineto{\pgfqpoint{12.556176in}{10.470988in}}%
\pgfpathlineto{\pgfqpoint{12.556217in}{10.526762in}}%
\pgfpathlineto{\pgfqpoint{12.556258in}{10.636882in}}%
\pgfpathlineto{\pgfqpoint{12.556299in}{10.747373in}}%
\pgfpathlineto{\pgfqpoint{12.556340in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556381in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556421in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556462in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556502in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556542in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556583in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556623in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556664in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556704in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556744in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556800in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556826in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556867in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556907in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556947in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.556987in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557028in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557068in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557109in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557149in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557191in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557230in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557272in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557316in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557354in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557395in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557437in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557477in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557518in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557559in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557600in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557641in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557682in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557723in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557764in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557805in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557846in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557887in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557927in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.557968in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558010in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558050in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558092in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558131in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558173in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558213in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558255in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558296in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{12.558347in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{10.438111in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{10.858176in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{10.858176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{10.438111in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{10.438111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{10.878179in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{10.878179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=10.961512in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Seaquest}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{9.794558in}}{\pgfqpoint{1.266775in}{9.894313in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{9.797208in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.796658in}}%
\pgfpathlineto{\pgfqpoint{0.730031in}{9.796132in}}%
\pgfpathlineto{\pgfqpoint{0.789670in}{9.797417in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{9.794558in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{9.796120in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{9.804563in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{9.808052in}}%
\pgfpathlineto{\pgfqpoint{1.087861in}{9.801497in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{9.807567in}}%
\pgfpathlineto{\pgfqpoint{1.207137in}{9.796695in}}%
\pgfpathlineto{\pgfqpoint{1.266775in}{9.885522in}}%
\pgfpathlineto{\pgfqpoint{1.266775in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.266775in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.207137in}{9.855506in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{9.825684in}}%
\pgfpathlineto{\pgfqpoint{1.087861in}{9.814008in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{9.814239in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{9.810134in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{9.807266in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{9.800677in}}%
\pgfpathlineto{\pgfqpoint{0.789670in}{9.798701in}}%
\pgfpathlineto{\pgfqpoint{0.730031in}{9.798412in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.797208in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.797208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{9.494303in}}{\pgfqpoint{1.271947in}{9.860407in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{9.847878in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{9.499897in}}%
\pgfpathlineto{\pgfqpoint{0.673521in}{9.498309in}}%
\pgfpathlineto{\pgfqpoint{0.681822in}{9.497431in}}%
\pgfpathlineto{\pgfqpoint{0.684830in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{0.693131in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.712621in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.715628in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.735118in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.743419in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.754728in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.762909in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.774218in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.785526in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.793707in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.808024in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.816325in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.827513in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.838822in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.855304in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.866613in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.886102in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.897411in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.908720in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.916901in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.919908in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.931217in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.947699in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.950707in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.959008in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.962016in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.981505in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.989806in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.992814in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.009296in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.040094in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.043102in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.051403in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.073900in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.093510in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.104699in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.113000in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.124309in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.135497in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.143798in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.146806in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.155107in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.163288in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.174597in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.177604in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.194086in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.197094in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.205395in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.208403in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.216704in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.224885in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.227892in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.239201in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.255683in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.258691in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.266029in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.269037in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.269037in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.266029in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.258691in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.255683in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.239201in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.227892in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.224885in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.216704in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.208403in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.205395in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.197094in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.194086in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.177604in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.174597in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.163288in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.155107in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.146806in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.143798in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.135497in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.124309in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.113000in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.104699in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.093510in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.073900in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.051403in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.043102in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.040094in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.009296in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.992814in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.989806in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.981505in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.962016in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.959008in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.950707in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.947699in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.931217in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.919908in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.916901in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.908720in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.897411in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.886102in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.866613in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.855304in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.838822in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.827513in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.816325in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.808024in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.793707in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.785526in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.774218in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.762909in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.754728in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.743419in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.735118in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.715628in}{9.860407in}}%
\pgfpathlineto{\pgfqpoint{0.712621in}{9.860402in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{9.860402in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{9.860402in}}%
\pgfpathlineto{\pgfqpoint{0.693131in}{9.860402in}}%
\pgfpathlineto{\pgfqpoint{0.684830in}{9.860397in}}%
\pgfpathlineto{\pgfqpoint{0.681822in}{9.853471in}}%
\pgfpathlineto{\pgfqpoint{0.673521in}{9.851478in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{9.847878in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{9.847878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{9.642462in}}{\pgfqpoint{1.233898in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{9.668565in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.642462in}}%
\pgfpathlineto{\pgfqpoint{0.676218in}{9.643285in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{9.644265in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{9.646051in}}%
\pgfpathlineto{\pgfqpoint{0.694791in}{9.648496in}}%
\pgfpathlineto{\pgfqpoint{0.701165in}{9.651855in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{9.654492in}}%
\pgfpathlineto{\pgfqpoint{0.713591in}{9.657555in}}%
\pgfpathlineto{\pgfqpoint{0.719885in}{9.660547in}}%
\pgfpathlineto{\pgfqpoint{0.726238in}{9.662963in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{9.665816in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{9.669152in}}%
\pgfpathlineto{\pgfqpoint{0.745049in}{9.672019in}}%
\pgfpathlineto{\pgfqpoint{0.751462in}{9.674587in}}%
\pgfpathlineto{\pgfqpoint{0.757767in}{9.677404in}}%
\pgfpathlineto{\pgfqpoint{0.764030in}{9.680061in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{9.683072in}}%
\pgfpathlineto{\pgfqpoint{0.776673in}{9.686049in}}%
\pgfpathlineto{\pgfqpoint{0.782896in}{9.689261in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{9.693225in}}%
\pgfpathlineto{\pgfqpoint{0.795365in}{9.696877in}}%
\pgfpathlineto{\pgfqpoint{0.801328in}{9.699811in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{9.703137in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{9.706307in}}%
\pgfpathlineto{\pgfqpoint{0.819071in}{9.709189in}}%
\pgfpathlineto{\pgfqpoint{0.825016in}{9.711541in}}%
\pgfpathlineto{\pgfqpoint{0.830924in}{9.714332in}}%
\pgfpathlineto{\pgfqpoint{0.836777in}{9.716738in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{9.718925in}}%
\pgfpathlineto{\pgfqpoint{0.848463in}{9.721262in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{9.723274in}}%
\pgfpathlineto{\pgfqpoint{0.860453in}{9.725544in}}%
\pgfpathlineto{\pgfqpoint{0.866435in}{9.727739in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{9.730240in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{9.732933in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{9.735849in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{9.738105in}}%
\pgfpathlineto{\pgfqpoint{0.895468in}{9.740744in}}%
\pgfpathlineto{\pgfqpoint{0.901304in}{9.743211in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{9.744890in}}%
\pgfpathlineto{\pgfqpoint{0.913178in}{9.747320in}}%
\pgfpathlineto{\pgfqpoint{0.919112in}{9.750059in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{9.753209in}}%
\pgfpathlineto{\pgfqpoint{0.930953in}{9.755834in}}%
\pgfpathlineto{\pgfqpoint{0.936705in}{9.758663in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{9.760835in}}%
\pgfpathlineto{\pgfqpoint{0.947996in}{9.763265in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{9.764652in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{9.766505in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{9.768315in}}%
\pgfpathlineto{\pgfqpoint{0.970388in}{9.770578in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{9.772383in}}%
\pgfpathlineto{\pgfqpoint{0.981643in}{9.774567in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{9.777118in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{9.779347in}}%
\pgfpathlineto{\pgfqpoint{0.998328in}{9.781773in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{9.783800in}}%
\pgfpathlineto{\pgfqpoint{1.009555in}{9.786196in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{9.787696in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{9.789698in}}%
\pgfpathlineto{\pgfqpoint{1.026154in}{9.791395in}}%
\pgfpathlineto{\pgfqpoint{1.031748in}{9.794007in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{9.797087in}}%
\pgfpathlineto{\pgfqpoint{1.042940in}{9.800634in}}%
\pgfpathlineto{\pgfqpoint{1.048429in}{9.803608in}}%
\pgfpathlineto{\pgfqpoint{1.053780in}{9.806864in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{9.809620in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{9.811963in}}%
\pgfpathlineto{\pgfqpoint{1.069824in}{9.813666in}}%
\pgfpathlineto{\pgfqpoint{1.075169in}{9.816237in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{9.818235in}}%
\pgfpathlineto{\pgfqpoint{1.085852in}{9.820623in}}%
\pgfpathlineto{\pgfqpoint{1.091188in}{9.826292in}}%
\pgfpathlineto{\pgfqpoint{1.096521in}{9.833887in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{9.840877in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{9.848091in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{9.854729in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{9.857633in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{9.859337in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{9.860631in}}%
\pgfpathlineto{\pgfqpoint{1.132473in}{9.861465in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{9.862522in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{9.863852in}}%
\pgfpathlineto{\pgfqpoint{1.147784in}{9.864738in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{9.866135in}}%
\pgfpathlineto{\pgfqpoint{1.157985in}{9.867511in}}%
\pgfpathlineto{\pgfqpoint{1.163084in}{9.868986in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{9.869798in}}%
\pgfpathlineto{\pgfqpoint{1.173277in}{9.870721in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{9.871696in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{9.873000in}}%
\pgfpathlineto{\pgfqpoint{1.188565in}{9.873975in}}%
\pgfpathlineto{\pgfqpoint{1.193657in}{9.875275in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{9.876527in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{9.877504in}}%
\pgfpathlineto{\pgfqpoint{1.208933in}{9.878396in}}%
\pgfpathlineto{\pgfqpoint{1.214022in}{9.879788in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{9.880971in}}%
\pgfpathlineto{\pgfqpoint{1.224202in}{9.881701in}}%
\pgfpathlineto{\pgfqpoint{1.229288in}{9.882415in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{9.894334in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.229288in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.224202in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.214022in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.208933in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.193657in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.188565in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.173277in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.163084in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.157985in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.147784in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.132473in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.096521in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.091188in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.085852in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.075169in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.069824in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.053780in}{9.894361in}}%
\pgfpathlineto{\pgfqpoint{1.048429in}{9.894356in}}%
\pgfpathlineto{\pgfqpoint{1.042940in}{9.894352in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{9.894348in}}%
\pgfpathlineto{\pgfqpoint{1.031748in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{1.026154in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{1.009555in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.998328in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.981643in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.970388in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.947996in}{9.894344in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{9.885309in}}%
\pgfpathlineto{\pgfqpoint{0.936705in}{9.875674in}}%
\pgfpathlineto{\pgfqpoint{0.930953in}{9.865756in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{9.855609in}}%
\pgfpathlineto{\pgfqpoint{0.919112in}{9.845301in}}%
\pgfpathlineto{\pgfqpoint{0.913178in}{9.843720in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{9.842697in}}%
\pgfpathlineto{\pgfqpoint{0.901304in}{9.841949in}}%
\pgfpathlineto{\pgfqpoint{0.895468in}{9.841076in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{9.840264in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{9.839467in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{9.838364in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{9.837290in}}%
\pgfpathlineto{\pgfqpoint{0.866435in}{9.836315in}}%
\pgfpathlineto{\pgfqpoint{0.860453in}{9.835333in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{9.834594in}}%
\pgfpathlineto{\pgfqpoint{0.848463in}{9.834030in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{9.833182in}}%
\pgfpathlineto{\pgfqpoint{0.836777in}{9.832418in}}%
\pgfpathlineto{\pgfqpoint{0.830924in}{9.831414in}}%
\pgfpathlineto{\pgfqpoint{0.825016in}{9.830190in}}%
\pgfpathlineto{\pgfqpoint{0.819071in}{9.829100in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{9.827985in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{9.814375in}}%
\pgfpathlineto{\pgfqpoint{0.801328in}{9.791750in}}%
\pgfpathlineto{\pgfqpoint{0.795365in}{9.769043in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{9.745691in}}%
\pgfpathlineto{\pgfqpoint{0.782896in}{9.721791in}}%
\pgfpathlineto{\pgfqpoint{0.776673in}{9.710151in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{9.707166in}}%
\pgfpathlineto{\pgfqpoint{0.764030in}{9.704310in}}%
\pgfpathlineto{\pgfqpoint{0.757767in}{9.701378in}}%
\pgfpathlineto{\pgfqpoint{0.751462in}{9.698944in}}%
\pgfpathlineto{\pgfqpoint{0.745049in}{9.696395in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{9.693721in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{9.690676in}}%
\pgfpathlineto{\pgfqpoint{0.726238in}{9.688055in}}%
\pgfpathlineto{\pgfqpoint{0.719885in}{9.685442in}}%
\pgfpathlineto{\pgfqpoint{0.713591in}{9.682674in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{9.680093in}}%
\pgfpathlineto{\pgfqpoint{0.701165in}{9.677861in}}%
\pgfpathlineto{\pgfqpoint{0.694791in}{9.675046in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{9.672410in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{9.670922in}}%
\pgfpathlineto{\pgfqpoint{0.676218in}{9.669860in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.668565in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{9.668565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{9.494373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133470in, y=9.451748in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}30000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{9.668783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133470in, y=9.626158in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{9.843193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133470in, y=9.800569in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{9.796908in}}%
\pgfpathlineto{\pgfqpoint{0.730031in}{9.798085in}}%
\pgfpathlineto{\pgfqpoint{0.789670in}{9.798384in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{9.795074in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{9.796593in}}%
\pgfpathlineto{\pgfqpoint{0.968584in}{9.804563in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{9.808052in}}%
\pgfpathlineto{\pgfqpoint{1.087861in}{9.811770in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{9.819434in}}%
\pgfpathlineto{\pgfqpoint{1.207137in}{9.823200in}}%
\pgfpathlineto{\pgfqpoint{1.266775in}{9.885522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{9.501803in}}%
\pgfpathlineto{\pgfqpoint{0.673521in}{9.499668in}}%
\pgfpathlineto{\pgfqpoint{0.681822in}{9.498486in}}%
\pgfpathlineto{\pgfqpoint{0.684830in}{9.494379in}}%
\pgfpathlineto{\pgfqpoint{0.693131in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.701312in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.704320in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.712621in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.715628in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.723930in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.732110in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.735118in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.743419in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.746427in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.754728in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.762909in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.765916in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.774218in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.777225in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.785526in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.793707in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.796715in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.805016in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.808024in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.816325in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.827513in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.835814in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.838822in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.847123in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.855304in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.866613in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.877921in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.886102in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.889110in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.897411in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.900419in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.908720in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.916901in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.919908in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.928209in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.931217in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.947699in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.950707in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.959008in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.962016in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.970317in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.978497in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.981505in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.989806in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{0.992814in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.001115in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.009296in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.023612in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.040094in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.043102in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.051403in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.054411in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.062712in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.070893in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.073900in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.085209in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.093510in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.104699in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.113000in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.124309in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.132489in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.135497in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.143798in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.146806in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.155107in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.163288in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.174597in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.177604in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.185905in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.194086in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.197094in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.205395in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.208403in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.216704in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.224885in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.227892in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.236193in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.239201in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.255683in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.258691in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.266029in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.269037in}{9.494373in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{9.494373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{9.655522in}}%
\pgfpathlineto{\pgfqpoint{0.676218in}{9.656632in}}%
\pgfpathlineto{\pgfqpoint{0.682262in}{9.657635in}}%
\pgfpathlineto{\pgfqpoint{0.688397in}{9.659213in}}%
\pgfpathlineto{\pgfqpoint{0.694791in}{9.661865in}}%
\pgfpathlineto{\pgfqpoint{0.701165in}{9.664941in}}%
\pgfpathlineto{\pgfqpoint{0.707338in}{9.667278in}}%
\pgfpathlineto{\pgfqpoint{0.713591in}{9.670096in}}%
\pgfpathlineto{\pgfqpoint{0.719885in}{9.673049in}}%
\pgfpathlineto{\pgfqpoint{0.726238in}{9.675560in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{9.678486in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{9.681768in}}%
\pgfpathlineto{\pgfqpoint{0.745049in}{9.684673in}}%
\pgfpathlineto{\pgfqpoint{0.751462in}{9.687166in}}%
\pgfpathlineto{\pgfqpoint{0.757767in}{9.689778in}}%
\pgfpathlineto{\pgfqpoint{0.764030in}{9.692399in}}%
\pgfpathlineto{\pgfqpoint{0.770290in}{9.695277in}}%
\pgfpathlineto{\pgfqpoint{0.776673in}{9.698213in}}%
\pgfpathlineto{\pgfqpoint{0.782896in}{9.701739in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{9.705815in}}%
\pgfpathlineto{\pgfqpoint{0.795365in}{9.709805in}}%
\pgfpathlineto{\pgfqpoint{0.801328in}{9.712936in}}%
\pgfpathlineto{\pgfqpoint{0.807321in}{9.716457in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{9.719736in}}%
\pgfpathlineto{\pgfqpoint{0.819071in}{9.722529in}}%
\pgfpathlineto{\pgfqpoint{0.825016in}{9.724745in}}%
\pgfpathlineto{\pgfqpoint{0.830924in}{9.727643in}}%
\pgfpathlineto{\pgfqpoint{0.836777in}{9.730036in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{9.731840in}}%
\pgfpathlineto{\pgfqpoint{0.848463in}{9.734006in}}%
\pgfpathlineto{\pgfqpoint{0.854462in}{9.735962in}}%
\pgfpathlineto{\pgfqpoint{0.860453in}{9.738125in}}%
\pgfpathlineto{\pgfqpoint{0.866435in}{9.740300in}}%
\pgfpathlineto{\pgfqpoint{0.872411in}{9.742944in}}%
\pgfpathlineto{\pgfqpoint{0.878282in}{9.745610in}}%
\pgfpathlineto{\pgfqpoint{0.884079in}{9.748389in}}%
\pgfpathlineto{\pgfqpoint{0.889762in}{9.750481in}}%
\pgfpathlineto{\pgfqpoint{0.895468in}{9.752858in}}%
\pgfpathlineto{\pgfqpoint{0.901304in}{9.755056in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{9.756877in}}%
\pgfpathlineto{\pgfqpoint{0.913178in}{9.759429in}}%
\pgfpathlineto{\pgfqpoint{0.919112in}{9.761948in}}%
\pgfpathlineto{\pgfqpoint{0.925039in}{9.765662in}}%
\pgfpathlineto{\pgfqpoint{0.930953in}{9.769010in}}%
\pgfpathlineto{\pgfqpoint{0.936705in}{9.772515in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{9.774989in}}%
\pgfpathlineto{\pgfqpoint{0.947996in}{9.778330in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{9.779780in}}%
\pgfpathlineto{\pgfqpoint{0.959264in}{9.781438in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{9.782800in}}%
\pgfpathlineto{\pgfqpoint{0.970388in}{9.784960in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{9.786704in}}%
\pgfpathlineto{\pgfqpoint{0.981643in}{9.788749in}}%
\pgfpathlineto{\pgfqpoint{0.987266in}{9.791135in}}%
\pgfpathlineto{\pgfqpoint{0.992831in}{9.793615in}}%
\pgfpathlineto{\pgfqpoint{0.998328in}{9.795918in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{9.797764in}}%
\pgfpathlineto{\pgfqpoint{1.009555in}{9.800157in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{9.801741in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{9.803724in}}%
\pgfpathlineto{\pgfqpoint{1.026154in}{9.805622in}}%
\pgfpathlineto{\pgfqpoint{1.031748in}{9.808284in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{9.825164in}}%
\pgfpathlineto{\pgfqpoint{1.042940in}{9.843156in}}%
\pgfpathlineto{\pgfqpoint{1.048429in}{9.860382in}}%
\pgfpathlineto{\pgfqpoint{1.053780in}{9.877301in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{9.893364in}}%
\pgfpathlineto{\pgfqpoint{1.064484in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.069824in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.075169in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.080511in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.085852in}{9.894313in}}%
\pgfpathlineto{\pgfqpoint{1.091188in}{9.894320in}}%
\pgfpathlineto{\pgfqpoint{1.096521in}{9.894330in}}%
\pgfpathlineto{\pgfqpoint{1.101812in}{9.894341in}}%
\pgfpathlineto{\pgfqpoint{1.106928in}{9.894351in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{9.894362in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.132473in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.137576in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.147784in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.157985in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.163084in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.168180in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.173277in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.178372in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.183470in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.188565in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.193657in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.198751in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.203843in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.208933in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.214022in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.219114in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.224202in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.229288in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Skiing}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{9.497067in}}{\pgfqpoint{2.060848in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{9.520481in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.497067in}}%
\pgfpathlineto{\pgfqpoint{1.997976in}{9.497799in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{9.497799in}}%
\pgfpathlineto{\pgfqpoint{2.011948in}{9.500726in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{9.503652in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{9.597306in}}%
\pgfpathlineto{\pgfqpoint{2.032905in}{9.658767in}}%
\pgfpathlineto{\pgfqpoint{2.039891in}{9.722422in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.762664in}}%
\pgfpathlineto{\pgfqpoint{2.053863in}{9.841685in}}%
\pgfpathlineto{\pgfqpoint{2.060848in}{9.841685in}}%
\pgfpathlineto{\pgfqpoint{2.060848in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.060848in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.053863in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.854855in}}%
\pgfpathlineto{\pgfqpoint{2.039891in}{9.800711in}}%
\pgfpathlineto{\pgfqpoint{2.032905in}{9.764127in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{9.611940in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{9.516091in}}%
\pgfpathlineto{\pgfqpoint{2.011948in}{9.519749in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{9.519017in}}%
\pgfpathlineto{\pgfqpoint{1.997976in}{9.522676in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.520481in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.520481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.000693in}{9.505738in}}{\pgfqpoint{2.476115in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{2.000693in}{9.515176in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{9.505738in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{9.507059in}}%
\pgfpathlineto{\pgfqpoint{2.020098in}{9.513170in}}%
\pgfpathlineto{\pgfqpoint{2.029800in}{9.509588in}}%
\pgfpathlineto{\pgfqpoint{2.039503in}{9.521388in}}%
\pgfpathlineto{\pgfqpoint{2.049205in}{9.522231in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{9.534347in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{9.536771in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.551943in}}%
\pgfpathlineto{\pgfqpoint{2.088015in}{9.540564in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{9.551310in}}%
\pgfpathlineto{\pgfqpoint{2.107420in}{9.566693in}}%
\pgfpathlineto{\pgfqpoint{2.117123in}{9.571540in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{9.589240in}}%
\pgfpathlineto{\pgfqpoint{2.136528in}{9.598828in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.620954in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{9.639813in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{9.647189in}}%
\pgfpathlineto{\pgfqpoint{2.175338in}{9.667418in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{9.699974in}}%
\pgfpathlineto{\pgfqpoint{2.194743in}{9.710194in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{9.745174in}}%
\pgfpathlineto{\pgfqpoint{2.214148in}{9.755710in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{9.752971in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.784052in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{9.781313in}}%
\pgfpathlineto{\pgfqpoint{2.252958in}{9.792270in}}%
\pgfpathlineto{\pgfqpoint{2.262660in}{9.801015in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{9.811762in}}%
\pgfpathlineto{\pgfqpoint{2.282065in}{9.816293in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{9.820086in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.817873in}}%
\pgfpathlineto{\pgfqpoint{2.311173in}{9.821350in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{9.829147in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{9.827461in}}%
\pgfpathlineto{\pgfqpoint{2.340280in}{9.822930in}}%
\pgfpathlineto{\pgfqpoint{2.349983in}{9.840842in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{9.827882in}}%
\pgfpathlineto{\pgfqpoint{2.369388in}{9.838735in}}%
\pgfpathlineto{\pgfqpoint{2.379090in}{9.840104in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.834942in}}%
\pgfpathlineto{\pgfqpoint{2.408197in}{9.842001in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{9.844319in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{9.844529in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{9.849587in}}%
\pgfpathlineto{\pgfqpoint{2.447007in}{9.847796in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.854539in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{9.860228in}}%
\pgfpathlineto{\pgfqpoint{2.476115in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.476115in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.476115in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.447007in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.408197in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.379090in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.369388in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.349983in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.340280in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{9.859807in}}%
\pgfpathlineto{\pgfqpoint{2.311173in}{9.855171in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.850746in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{9.832307in}}%
\pgfpathlineto{\pgfqpoint{2.282065in}{9.839156in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{9.827672in}}%
\pgfpathlineto{\pgfqpoint{2.262660in}{9.828515in}}%
\pgfpathlineto{\pgfqpoint{2.252958in}{9.823141in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{9.812605in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.807232in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{9.792797in}}%
\pgfpathlineto{\pgfqpoint{2.214148in}{9.789426in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{9.787108in}}%
\pgfpathlineto{\pgfqpoint{2.194743in}{9.758766in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{9.735902in}}%
\pgfpathlineto{\pgfqpoint{2.175338in}{9.730318in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{9.708509in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{9.681220in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.649928in}}%
\pgfpathlineto{\pgfqpoint{2.136528in}{9.624641in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{9.605360in}}%
\pgfpathlineto{\pgfqpoint{2.117123in}{9.599355in}}%
\pgfpathlineto{\pgfqpoint{2.107420in}{9.583340in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{9.570381in}}%
\pgfpathlineto{\pgfqpoint{2.088015in}{9.562163in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.558159in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{9.542565in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{9.552259in}}%
\pgfpathlineto{\pgfqpoint{2.049205in}{9.536981in}}%
\pgfpathlineto{\pgfqpoint{2.039503in}{9.542039in}}%
\pgfpathlineto{\pgfqpoint{2.029800in}{9.529922in}}%
\pgfpathlineto{\pgfqpoint{2.020098in}{9.529817in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{9.524549in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{9.515176in}}%
\pgfpathlineto{\pgfqpoint{2.000693in}{9.515176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{9.494303in}}{\pgfqpoint{2.592545in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{9.516049in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{1.997200in}{9.497588in}}%
\pgfpathlineto{\pgfqpoint{2.003410in}{9.499147in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{9.501184in}}%
\pgfpathlineto{\pgfqpoint{2.015829in}{9.503497in}}%
\pgfpathlineto{\pgfqpoint{2.022038in}{9.504877in}}%
\pgfpathlineto{\pgfqpoint{2.028248in}{9.503735in}}%
\pgfpathlineto{\pgfqpoint{2.034458in}{9.503808in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{9.503704in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.503983in}}%
\pgfpathlineto{\pgfqpoint{2.053086in}{9.503833in}}%
\pgfpathlineto{\pgfqpoint{2.059296in}{9.505056in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{9.505360in}}%
\pgfpathlineto{\pgfqpoint{2.071715in}{9.504741in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.504040in}}%
\pgfpathlineto{\pgfqpoint{2.084134in}{9.504457in}}%
\pgfpathlineto{\pgfqpoint{2.090344in}{9.505048in}}%
\pgfpathlineto{\pgfqpoint{2.096554in}{9.506650in}}%
\pgfpathlineto{\pgfqpoint{2.102763in}{9.510166in}}%
\pgfpathlineto{\pgfqpoint{2.108973in}{9.511507in}}%
\pgfpathlineto{\pgfqpoint{2.115182in}{9.511919in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{9.513571in}}%
\pgfpathlineto{\pgfqpoint{2.127602in}{9.513468in}}%
\pgfpathlineto{\pgfqpoint{2.133811in}{9.511264in}}%
\pgfpathlineto{\pgfqpoint{2.140021in}{9.512377in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.514748in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{9.514323in}}%
\pgfpathlineto{\pgfqpoint{2.158650in}{9.512523in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{9.513826in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{9.512915in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{9.510118in}}%
\pgfpathlineto{\pgfqpoint{2.183488in}{9.508127in}}%
\pgfpathlineto{\pgfqpoint{2.189697in}{9.508684in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{9.508747in}}%
\pgfpathlineto{\pgfqpoint{2.202117in}{9.507764in}}%
\pgfpathlineto{\pgfqpoint{2.208326in}{9.506975in}}%
\pgfpathlineto{\pgfqpoint{2.214536in}{9.508106in}}%
\pgfpathlineto{\pgfqpoint{2.220745in}{9.508493in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{9.510649in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.511830in}}%
\pgfpathlineto{\pgfqpoint{2.239374in}{9.513474in}}%
\pgfpathlineto{\pgfqpoint{2.245584in}{9.515087in}}%
\pgfpathlineto{\pgfqpoint{2.251793in}{9.539172in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{9.567764in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{9.598915in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{9.629161in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{9.658926in}}%
\pgfpathlineto{\pgfqpoint{2.282841in}{9.662855in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{9.663815in}}%
\pgfpathlineto{\pgfqpoint{2.295261in}{9.665979in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.668857in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{9.669598in}}%
\pgfpathlineto{\pgfqpoint{2.313889in}{9.670688in}}%
\pgfpathlineto{\pgfqpoint{2.320099in}{9.671503in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{9.671973in}}%
\pgfpathlineto{\pgfqpoint{2.332518in}{9.673063in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{9.675385in}}%
\pgfpathlineto{\pgfqpoint{2.344937in}{9.676301in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{9.676917in}}%
\pgfpathlineto{\pgfqpoint{2.357356in}{9.675701in}}%
\pgfpathlineto{\pgfqpoint{2.363566in}{9.674100in}}%
\pgfpathlineto{\pgfqpoint{2.369776in}{9.671843in}}%
\pgfpathlineto{\pgfqpoint{2.375985in}{9.671373in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{9.672589in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.673480in}}%
\pgfpathlineto{\pgfqpoint{2.394614in}{9.672074in}}%
\pgfpathlineto{\pgfqpoint{2.400824in}{9.671235in}}%
\pgfpathlineto{\pgfqpoint{2.407033in}{9.670068in}}%
\pgfpathlineto{\pgfqpoint{2.413243in}{9.668528in}}%
\pgfpathlineto{\pgfqpoint{2.419452in}{9.669242in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{9.671365in}}%
\pgfpathlineto{\pgfqpoint{2.431872in}{9.672463in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{9.673622in}}%
\pgfpathlineto{\pgfqpoint{2.444291in}{9.673541in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{9.672366in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.674007in}}%
\pgfpathlineto{\pgfqpoint{2.462920in}{9.675851in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{9.676398in}}%
\pgfpathlineto{\pgfqpoint{2.475339in}{9.678461in}}%
\pgfpathlineto{\pgfqpoint{2.481548in}{9.679855in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{9.678452in}}%
\pgfpathlineto{\pgfqpoint{2.493967in}{9.676783in}}%
\pgfpathlineto{\pgfqpoint{2.500177in}{9.674343in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{9.671705in}}%
\pgfpathlineto{\pgfqpoint{2.512596in}{9.672147in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{9.673853in}}%
\pgfpathlineto{\pgfqpoint{2.525015in}{9.676568in}}%
\pgfpathlineto{\pgfqpoint{2.531225in}{9.681212in}}%
\pgfpathlineto{\pgfqpoint{2.537435in}{9.683327in}}%
\pgfpathlineto{\pgfqpoint{2.544032in}{9.683611in}}%
\pgfpathlineto{\pgfqpoint{2.549854in}{9.682930in}}%
\pgfpathlineto{\pgfqpoint{2.556063in}{9.681565in}}%
\pgfpathlineto{\pgfqpoint{2.562273in}{9.678862in}}%
\pgfpathlineto{\pgfqpoint{2.568483in}{9.675482in}}%
\pgfpathlineto{\pgfqpoint{2.574692in}{9.675065in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{9.677473in}}%
\pgfpathlineto{\pgfqpoint{2.587111in}{9.676972in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.587111in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.574692in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.568483in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.562273in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.556063in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.549854in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.544032in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.537435in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.531225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.525015in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.512596in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.500177in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.493967in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.481548in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.475339in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.462920in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.444291in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.431872in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.419452in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.413243in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.407033in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.400824in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.394614in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.375985in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.369776in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.363566in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.357356in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.344937in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.332518in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.320099in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.313889in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.295261in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.282841in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.251793in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.245584in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.239374in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.220745in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.214536in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.208326in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.202117in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.189697in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.183488in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.158650in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.140021in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.133811in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.127602in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.115182in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.108973in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.102763in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.096554in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.090344in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.084134in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.867811in}}%
\pgfpathlineto{\pgfqpoint{2.071715in}{9.836730in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{9.806362in}}%
\pgfpathlineto{\pgfqpoint{2.059296in}{9.775831in}}%
\pgfpathlineto{\pgfqpoint{2.053086in}{9.745228in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.744766in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{9.745074in}}%
\pgfpathlineto{\pgfqpoint{2.034458in}{9.744961in}}%
\pgfpathlineto{\pgfqpoint{2.028248in}{9.744820in}}%
\pgfpathlineto{\pgfqpoint{2.022038in}{9.720918in}}%
\pgfpathlineto{\pgfqpoint{2.015829in}{9.674149in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{9.626682in}}%
\pgfpathlineto{\pgfqpoint{2.003410in}{9.586554in}}%
\pgfpathlineto{\pgfqpoint{1.997200in}{9.540563in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.516049in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{9.516049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476115in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476115in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{9.683644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=9.641019in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{9.508042in}}%
\pgfpathlineto{\pgfqpoint{1.997976in}{9.510969in}}%
\pgfpathlineto{\pgfqpoint{2.004962in}{9.506579in}}%
\pgfpathlineto{\pgfqpoint{2.011948in}{9.510237in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{9.510237in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{9.603891in}}%
\pgfpathlineto{\pgfqpoint{2.032905in}{9.759006in}}%
\pgfpathlineto{\pgfqpoint{2.039891in}{9.782419in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.854855in}}%
\pgfpathlineto{\pgfqpoint{2.053863in}{9.868025in}}%
\pgfpathlineto{\pgfqpoint{2.060848in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000693in}{9.510237in}}%
\pgfpathlineto{\pgfqpoint{2.010396in}{9.510852in}}%
\pgfpathlineto{\pgfqpoint{2.020098in}{9.521388in}}%
\pgfpathlineto{\pgfqpoint{2.029800in}{9.514013in}}%
\pgfpathlineto{\pgfqpoint{2.039503in}{9.534031in}}%
\pgfpathlineto{\pgfqpoint{2.049205in}{9.532978in}}%
\pgfpathlineto{\pgfqpoint{2.058908in}{9.543514in}}%
\pgfpathlineto{\pgfqpoint{2.068610in}{9.541933in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.554050in}}%
\pgfpathlineto{\pgfqpoint{2.088015in}{9.551943in}}%
\pgfpathlineto{\pgfqpoint{2.097718in}{9.556157in}}%
\pgfpathlineto{\pgfqpoint{2.107420in}{9.575122in}}%
\pgfpathlineto{\pgfqpoint{2.117123in}{9.596721in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{9.600409in}}%
\pgfpathlineto{\pgfqpoint{2.136528in}{9.616739in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.638338in}}%
\pgfpathlineto{\pgfqpoint{2.155933in}{9.670473in}}%
\pgfpathlineto{\pgfqpoint{2.165635in}{9.686278in}}%
\pgfpathlineto{\pgfqpoint{2.175338in}{9.703135in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{9.717886in}}%
\pgfpathlineto{\pgfqpoint{2.194743in}{9.745280in}}%
\pgfpathlineto{\pgfqpoint{2.204445in}{9.770039in}}%
\pgfpathlineto{\pgfqpoint{2.214148in}{9.779522in}}%
\pgfpathlineto{\pgfqpoint{2.223850in}{9.762664in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.794272in}}%
\pgfpathlineto{\pgfqpoint{2.243255in}{9.809023in}}%
\pgfpathlineto{\pgfqpoint{2.252958in}{9.813237in}}%
\pgfpathlineto{\pgfqpoint{2.262660in}{9.811657in}}%
\pgfpathlineto{\pgfqpoint{2.272363in}{9.822720in}}%
\pgfpathlineto{\pgfqpoint{2.282065in}{9.833783in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{9.827461in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.826934in}}%
\pgfpathlineto{\pgfqpoint{2.311173in}{9.833783in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{9.839051in}}%
\pgfpathlineto{\pgfqpoint{2.330578in}{9.837997in}}%
\pgfpathlineto{\pgfqpoint{2.340280in}{9.844845in}}%
\pgfpathlineto{\pgfqpoint{2.349983in}{9.841685in}}%
\pgfpathlineto{\pgfqpoint{2.359685in}{9.840631in}}%
\pgfpathlineto{\pgfqpoint{2.369388in}{9.844845in}}%
\pgfpathlineto{\pgfqpoint{2.379090in}{9.851694in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.852221in}}%
\pgfpathlineto{\pgfqpoint{2.408197in}{9.860123in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.437305in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.447007in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.476115in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{9.502145in}}%
\pgfpathlineto{\pgfqpoint{1.997200in}{9.504745in}}%
\pgfpathlineto{\pgfqpoint{2.003410in}{9.506997in}}%
\pgfpathlineto{\pgfqpoint{2.009619in}{9.508261in}}%
\pgfpathlineto{\pgfqpoint{2.015829in}{9.510913in}}%
\pgfpathlineto{\pgfqpoint{2.022038in}{9.512790in}}%
\pgfpathlineto{\pgfqpoint{2.028248in}{9.513635in}}%
\pgfpathlineto{\pgfqpoint{2.034458in}{9.513398in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{9.515053in}}%
\pgfpathlineto{\pgfqpoint{2.046877in}{9.514431in}}%
\pgfpathlineto{\pgfqpoint{2.053086in}{9.514499in}}%
\pgfpathlineto{\pgfqpoint{2.059296in}{9.516532in}}%
\pgfpathlineto{\pgfqpoint{2.065506in}{9.516073in}}%
\pgfpathlineto{\pgfqpoint{2.071715in}{9.515134in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{9.515114in}}%
\pgfpathlineto{\pgfqpoint{2.084134in}{9.517214in}}%
\pgfpathlineto{\pgfqpoint{2.090344in}{9.516262in}}%
\pgfpathlineto{\pgfqpoint{2.096554in}{9.518261in}}%
\pgfpathlineto{\pgfqpoint{2.102763in}{9.534457in}}%
\pgfpathlineto{\pgfqpoint{2.108973in}{9.612782in}}%
\pgfpathlineto{\pgfqpoint{2.115182in}{9.688256in}}%
\pgfpathlineto{\pgfqpoint{2.121392in}{9.765366in}}%
\pgfpathlineto{\pgfqpoint{2.127602in}{9.841941in}}%
\pgfpathlineto{\pgfqpoint{2.133811in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.140021in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.146230in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.152440in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.158650in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.171069in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.177278in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.183488in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.189697in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.195907in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.202117in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.208326in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.214536in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.220745in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.226955in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.233553in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.239374in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.245584in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.251793in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.276632in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.282841in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.295261in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.301470in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.307680in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.313889in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.320099in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.326308in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.332518in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.338728in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.344937in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.351147in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.357356in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.363566in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.369776in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.375985in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.382195in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.394614in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.400824in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.407033in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.413243in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.419452in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.431872in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.444291in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.456710in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.462920in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.469129in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.475339in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.481548in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.493967in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.500177in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.506387in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.512596in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.525015in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.531225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.537435in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.544032in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.549854in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.556063in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.562273in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.568483in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.574692in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.580902in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.587111in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{SpaceInvaders}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{9.504833in}}{\pgfqpoint{3.911868in}{9.671719in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{9.505591in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.504833in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{9.575086in}}%
\pgfpathlineto{\pgfqpoint{3.431644in}{9.640287in}}%
\pgfpathlineto{\pgfqpoint{3.491672in}{9.650662in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{9.662121in}}%
\pgfpathlineto{\pgfqpoint{3.611728in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.671756in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.851840in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.911868in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.911868in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.911868in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.851840in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.671756in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.611728in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{9.662442in}}%
\pgfpathlineto{\pgfqpoint{3.491672in}{9.651229in}}%
\pgfpathlineto{\pgfqpoint{3.431644in}{9.640997in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{9.576050in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.505591in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.505591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{9.647071in}}{\pgfqpoint{3.913142in}{9.671728in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{9.653773in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{9.647071in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{9.653547in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{9.657105in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{9.669093in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{9.669852in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{9.669971in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{9.670029in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{9.669983in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{9.670094in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{9.670229in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{9.670267in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{9.670214in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{9.670461in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{9.670398in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{9.670125in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{9.670092in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{9.670111in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{9.670063in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{9.670078in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{9.670305in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{9.670358in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{9.670567in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{9.670661in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{9.670714in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{9.670605in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{9.670614in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{9.670634in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{9.670656in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{9.670689in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{9.670830in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{9.670787in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{9.670772in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{9.670734in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{9.670859in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{9.670885in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{9.671050in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{9.671103in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{9.671176in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{9.671190in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{9.671032in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{9.670888in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{9.670887in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{9.670779in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{9.670838in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{9.671088in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{9.671241in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{9.671305in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{9.671434in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{9.671414in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{9.671348in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{9.671332in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{9.671081in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{9.670983in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{9.670967in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{9.670925in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{9.670908in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{9.671152in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{9.671267in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{9.671239in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{9.671277in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{9.671216in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{9.671068in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{9.670967in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{9.670987in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{9.670988in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{9.671081in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{9.671225in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{9.671286in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{9.671286in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{9.671197in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{9.671059in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{9.670990in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{9.670943in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{9.670947in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{9.671056in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{9.671199in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{9.671147in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{9.671023in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{9.670759in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{9.670803in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{9.670727in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{9.670779in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{9.671001in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{9.671290in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{9.671310in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{9.671425in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{9.671508in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{9.671557in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{9.671557in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{9.671557in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{9.671535in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{9.671465in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{9.671361in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{9.671259in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{9.671241in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{9.671236in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{9.671247in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{9.671239in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{9.671304in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{9.671254in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{9.671728in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{9.671726in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{9.671715in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{9.671715in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{9.671708in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{9.671714in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{9.671714in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{9.671726in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{9.671725in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{9.671721in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{9.671721in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{9.671721in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{9.671712in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{9.671712in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{9.671706in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{9.671497in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{9.661729in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{9.658875in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{9.653773in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{9.653773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{9.494303in}}{\pgfqpoint{3.397366in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{9.512236in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{3.312449in}{9.495392in}}%
\pgfpathlineto{\pgfqpoint{3.313311in}{9.496651in}}%
\pgfpathlineto{\pgfqpoint{3.314172in}{9.497388in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{9.498618in}}%
\pgfpathlineto{\pgfqpoint{3.315895in}{9.500915in}}%
\pgfpathlineto{\pgfqpoint{3.316761in}{9.501745in}}%
\pgfpathlineto{\pgfqpoint{3.317618in}{9.502161in}}%
\pgfpathlineto{\pgfqpoint{3.318479in}{9.503773in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{9.505476in}}%
\pgfpathlineto{\pgfqpoint{3.320202in}{9.506986in}}%
\pgfpathlineto{\pgfqpoint{3.321063in}{9.509439in}}%
\pgfpathlineto{\pgfqpoint{3.321925in}{9.510770in}}%
\pgfpathlineto{\pgfqpoint{3.322786in}{9.510895in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{9.509922in}}%
\pgfpathlineto{\pgfqpoint{3.324509in}{9.508915in}}%
\pgfpathlineto{\pgfqpoint{3.325370in}{9.507595in}}%
\pgfpathlineto{\pgfqpoint{3.326231in}{9.507110in}}%
\pgfpathlineto{\pgfqpoint{3.327093in}{9.506800in}}%
\pgfpathlineto{\pgfqpoint{3.327954in}{9.507134in}}%
\pgfpathlineto{\pgfqpoint{3.328816in}{9.507393in}}%
\pgfpathlineto{\pgfqpoint{3.329677in}{9.508029in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{9.508292in}}%
\pgfpathlineto{\pgfqpoint{3.331400in}{9.509010in}}%
\pgfpathlineto{\pgfqpoint{3.332261in}{9.511622in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{9.513870in}}%
\pgfpathlineto{\pgfqpoint{3.333984in}{9.516075in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{9.518206in}}%
\pgfpathlineto{\pgfqpoint{3.335707in}{9.520851in}}%
\pgfpathlineto{\pgfqpoint{3.336568in}{9.522079in}}%
\pgfpathlineto{\pgfqpoint{3.337430in}{9.522422in}}%
\pgfpathlineto{\pgfqpoint{3.338296in}{9.523200in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{9.525909in}}%
\pgfpathlineto{\pgfqpoint{3.340014in}{9.528594in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{9.532355in}}%
\pgfpathlineto{\pgfqpoint{3.341737in}{9.536542in}}%
\pgfpathlineto{\pgfqpoint{3.342598in}{9.541873in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{9.546439in}}%
\pgfpathlineto{\pgfqpoint{3.344321in}{9.551536in}}%
\pgfpathlineto{\pgfqpoint{3.345182in}{9.555493in}}%
\pgfpathlineto{\pgfqpoint{3.346043in}{9.561325in}}%
\pgfpathlineto{\pgfqpoint{3.346905in}{9.565082in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{9.569531in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{9.572585in}}%
\pgfpathlineto{\pgfqpoint{3.349489in}{9.575527in}}%
\pgfpathlineto{\pgfqpoint{3.350350in}{9.578310in}}%
\pgfpathlineto{\pgfqpoint{3.351212in}{9.582174in}}%
\pgfpathlineto{\pgfqpoint{3.352073in}{9.586379in}}%
\pgfpathlineto{\pgfqpoint{3.352935in}{9.592774in}}%
\pgfpathlineto{\pgfqpoint{3.353796in}{9.597789in}}%
\pgfpathlineto{\pgfqpoint{3.354657in}{9.602941in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{9.608394in}}%
\pgfpathlineto{\pgfqpoint{3.356380in}{9.611584in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{9.614359in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{9.617627in}}%
\pgfpathlineto{\pgfqpoint{3.358964in}{9.621419in}}%
\pgfpathlineto{\pgfqpoint{3.359831in}{9.623375in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{9.627249in}}%
\pgfpathlineto{\pgfqpoint{3.361549in}{9.630966in}}%
\pgfpathlineto{\pgfqpoint{3.362410in}{9.634238in}}%
\pgfpathlineto{\pgfqpoint{3.363271in}{9.635389in}}%
\pgfpathlineto{\pgfqpoint{3.364133in}{9.639075in}}%
\pgfpathlineto{\pgfqpoint{3.364994in}{9.641677in}}%
\pgfpathlineto{\pgfqpoint{3.365856in}{9.641444in}}%
\pgfpathlineto{\pgfqpoint{3.366717in}{9.644046in}}%
\pgfpathlineto{\pgfqpoint{3.367578in}{9.647334in}}%
\pgfpathlineto{\pgfqpoint{3.368440in}{9.650619in}}%
\pgfpathlineto{\pgfqpoint{3.369301in}{9.654135in}}%
\pgfpathlineto{\pgfqpoint{3.370162in}{9.659931in}}%
\pgfpathlineto{\pgfqpoint{3.371024in}{9.663174in}}%
\pgfpathlineto{\pgfqpoint{3.371885in}{9.666123in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{9.667153in}}%
\pgfpathlineto{\pgfqpoint{3.373608in}{9.667545in}}%
\pgfpathlineto{\pgfqpoint{3.374474in}{9.667292in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{9.666479in}}%
\pgfpathlineto{\pgfqpoint{3.376197in}{9.666350in}}%
\pgfpathlineto{\pgfqpoint{3.377058in}{9.666709in}}%
\pgfpathlineto{\pgfqpoint{3.377920in}{9.666374in}}%
\pgfpathlineto{\pgfqpoint{3.378781in}{9.666074in}}%
\pgfpathlineto{\pgfqpoint{3.379643in}{9.665168in}}%
\pgfpathlineto{\pgfqpoint{3.380504in}{9.665107in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{9.664727in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{9.665271in}}%
\pgfpathlineto{\pgfqpoint{3.383088in}{9.666229in}}%
\pgfpathlineto{\pgfqpoint{3.383950in}{9.668142in}}%
\pgfpathlineto{\pgfqpoint{3.384811in}{9.668480in}}%
\pgfpathlineto{\pgfqpoint{3.385672in}{9.668718in}}%
\pgfpathlineto{\pgfqpoint{3.386539in}{9.668843in}}%
\pgfpathlineto{\pgfqpoint{3.387395in}{9.668349in}}%
\pgfpathlineto{\pgfqpoint{3.388257in}{9.668328in}}%
\pgfpathlineto{\pgfqpoint{3.389118in}{9.666902in}}%
\pgfpathlineto{\pgfqpoint{3.389979in}{9.665027in}}%
\pgfpathlineto{\pgfqpoint{3.390841in}{9.665014in}}%
\pgfpathlineto{\pgfqpoint{3.391702in}{9.665010in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{9.663149in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{9.663719in}}%
\pgfpathlineto{\pgfqpoint{3.394286in}{9.665151in}}%
\pgfpathlineto{\pgfqpoint{3.395148in}{9.677197in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{9.681349in}}%
\pgfpathlineto{\pgfqpoint{3.396870in}{9.688458in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.396870in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.395148in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.394286in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.391702in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.390841in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.389979in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.389118in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.388257in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.387395in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.386539in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.385672in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.384811in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.383950in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.383088in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.380504in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.379643in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.378781in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.377920in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.377058in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.376197in}{9.893054in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{9.875234in}}%
\pgfpathlineto{\pgfqpoint{3.374474in}{9.857363in}}%
\pgfpathlineto{\pgfqpoint{3.373608in}{9.839524in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{9.821626in}}%
\pgfpathlineto{\pgfqpoint{3.371885in}{9.805301in}}%
\pgfpathlineto{\pgfqpoint{3.371024in}{9.804769in}}%
\pgfpathlineto{\pgfqpoint{3.370162in}{9.804222in}}%
\pgfpathlineto{\pgfqpoint{3.369301in}{9.776190in}}%
\pgfpathlineto{\pgfqpoint{3.368440in}{9.747620in}}%
\pgfpathlineto{\pgfqpoint{3.367578in}{9.718965in}}%
\pgfpathlineto{\pgfqpoint{3.366717in}{9.689766in}}%
\pgfpathlineto{\pgfqpoint{3.365856in}{9.660460in}}%
\pgfpathlineto{\pgfqpoint{3.364994in}{9.658891in}}%
\pgfpathlineto{\pgfqpoint{3.364133in}{9.656981in}}%
\pgfpathlineto{\pgfqpoint{3.363271in}{9.653965in}}%
\pgfpathlineto{\pgfqpoint{3.362410in}{9.651882in}}%
\pgfpathlineto{\pgfqpoint{3.361549in}{9.649791in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{9.646626in}}%
\pgfpathlineto{\pgfqpoint{3.359831in}{9.643397in}}%
\pgfpathlineto{\pgfqpoint{3.358964in}{9.640970in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{9.637632in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{9.634593in}}%
\pgfpathlineto{\pgfqpoint{3.356380in}{9.632480in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{9.629548in}}%
\pgfpathlineto{\pgfqpoint{3.354657in}{9.625662in}}%
\pgfpathlineto{\pgfqpoint{3.353796in}{9.622360in}}%
\pgfpathlineto{\pgfqpoint{3.352935in}{9.618198in}}%
\pgfpathlineto{\pgfqpoint{3.352073in}{9.613230in}}%
\pgfpathlineto{\pgfqpoint{3.351212in}{9.609934in}}%
\pgfpathlineto{\pgfqpoint{3.350350in}{9.605293in}}%
\pgfpathlineto{\pgfqpoint{3.349489in}{9.601717in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{9.598166in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{9.594165in}}%
\pgfpathlineto{\pgfqpoint{3.346905in}{9.589871in}}%
\pgfpathlineto{\pgfqpoint{3.346043in}{9.586840in}}%
\pgfpathlineto{\pgfqpoint{3.345182in}{9.581624in}}%
\pgfpathlineto{\pgfqpoint{3.344321in}{9.577696in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{9.571386in}}%
\pgfpathlineto{\pgfqpoint{3.342598in}{9.566340in}}%
\pgfpathlineto{\pgfqpoint{3.341737in}{9.562194in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{9.557855in}}%
\pgfpathlineto{\pgfqpoint{3.340014in}{9.555764in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{9.554918in}}%
\pgfpathlineto{\pgfqpoint{3.338296in}{9.551165in}}%
\pgfpathlineto{\pgfqpoint{3.337430in}{9.549569in}}%
\pgfpathlineto{\pgfqpoint{3.336568in}{9.549991in}}%
\pgfpathlineto{\pgfqpoint{3.335707in}{9.547614in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{9.545949in}}%
\pgfpathlineto{\pgfqpoint{3.333984in}{9.544373in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{9.541091in}}%
\pgfpathlineto{\pgfqpoint{3.332261in}{9.536676in}}%
\pgfpathlineto{\pgfqpoint{3.331400in}{9.532568in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{9.530506in}}%
\pgfpathlineto{\pgfqpoint{3.329677in}{9.529816in}}%
\pgfpathlineto{\pgfqpoint{3.328816in}{9.530106in}}%
\pgfpathlineto{\pgfqpoint{3.327954in}{9.531566in}}%
\pgfpathlineto{\pgfqpoint{3.327093in}{9.533664in}}%
\pgfpathlineto{\pgfqpoint{3.326231in}{9.534258in}}%
\pgfpathlineto{\pgfqpoint{3.325370in}{9.536312in}}%
\pgfpathlineto{\pgfqpoint{3.324509in}{9.536463in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{9.535904in}}%
\pgfpathlineto{\pgfqpoint{3.322786in}{9.535375in}}%
\pgfpathlineto{\pgfqpoint{3.321925in}{9.534388in}}%
\pgfpathlineto{\pgfqpoint{3.321063in}{9.531469in}}%
\pgfpathlineto{\pgfqpoint{3.320202in}{9.529223in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{9.527375in}}%
\pgfpathlineto{\pgfqpoint{3.318479in}{9.524173in}}%
\pgfpathlineto{\pgfqpoint{3.317618in}{9.522158in}}%
\pgfpathlineto{\pgfqpoint{3.316761in}{9.520594in}}%
\pgfpathlineto{\pgfqpoint{3.315895in}{9.518755in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{9.516592in}}%
\pgfpathlineto{\pgfqpoint{3.314172in}{9.514834in}}%
\pgfpathlineto{\pgfqpoint{3.313311in}{9.513618in}}%
\pgfpathlineto{\pgfqpoint{3.312449in}{9.512837in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.512236in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{9.512236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{9.671719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=9.629095in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{9.505301in}}%
\pgfpathlineto{\pgfqpoint{3.371616in}{9.575519in}}%
\pgfpathlineto{\pgfqpoint{3.431644in}{9.640649in}}%
\pgfpathlineto{\pgfqpoint{3.491672in}{9.650912in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{9.662273in}}%
\pgfpathlineto{\pgfqpoint{3.611728in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.671756in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.731784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.791812in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.851840in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.911868in}{9.671719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{9.651246in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{9.656988in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{9.660204in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{9.671083in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{9.671465in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{9.671537in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{9.671574in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{9.671546in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{9.671555in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{9.671574in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{9.671565in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{9.671565in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{9.671637in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{9.671628in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{9.671601in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{9.671601in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{9.671610in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{9.671601in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{9.671610in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{9.671655in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{9.671655in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{9.671674in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{9.671683in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{9.671701in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{9.671683in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{9.671701in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{9.671692in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{9.671701in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{9.671710in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{9.671719in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{9.671719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{9.503855in}}%
\pgfpathlineto{\pgfqpoint{3.312449in}{9.504627in}}%
\pgfpathlineto{\pgfqpoint{3.313311in}{9.505609in}}%
\pgfpathlineto{\pgfqpoint{3.314172in}{9.506711in}}%
\pgfpathlineto{\pgfqpoint{3.315033in}{9.507984in}}%
\pgfpathlineto{\pgfqpoint{3.315895in}{9.509934in}}%
\pgfpathlineto{\pgfqpoint{3.316761in}{9.511699in}}%
\pgfpathlineto{\pgfqpoint{3.317618in}{9.512772in}}%
\pgfpathlineto{\pgfqpoint{3.318479in}{9.514469in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{9.516431in}}%
\pgfpathlineto{\pgfqpoint{3.320202in}{9.518118in}}%
\pgfpathlineto{\pgfqpoint{3.321063in}{9.520083in}}%
\pgfpathlineto{\pgfqpoint{3.321925in}{9.522199in}}%
\pgfpathlineto{\pgfqpoint{3.322786in}{9.522816in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{9.522417in}}%
\pgfpathlineto{\pgfqpoint{3.324509in}{9.521226in}}%
\pgfpathlineto{\pgfqpoint{3.325370in}{9.519943in}}%
\pgfpathlineto{\pgfqpoint{3.326231in}{9.518480in}}%
\pgfpathlineto{\pgfqpoint{3.327093in}{9.517554in}}%
\pgfpathlineto{\pgfqpoint{3.327954in}{9.517652in}}%
\pgfpathlineto{\pgfqpoint{3.328816in}{9.518221in}}%
\pgfpathlineto{\pgfqpoint{3.329677in}{9.518565in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{9.519356in}}%
\pgfpathlineto{\pgfqpoint{3.331400in}{9.520822in}}%
\pgfpathlineto{\pgfqpoint{3.332261in}{9.523435in}}%
\pgfpathlineto{\pgfqpoint{3.333123in}{9.526393in}}%
\pgfpathlineto{\pgfqpoint{3.333984in}{9.528821in}}%
\pgfpathlineto{\pgfqpoint{3.334845in}{9.530604in}}%
\pgfpathlineto{\pgfqpoint{3.335707in}{9.533242in}}%
\pgfpathlineto{\pgfqpoint{3.336568in}{9.534984in}}%
\pgfpathlineto{\pgfqpoint{3.337430in}{9.534532in}}%
\pgfpathlineto{\pgfqpoint{3.338296in}{9.535695in}}%
\pgfpathlineto{\pgfqpoint{3.339152in}{9.539088in}}%
\pgfpathlineto{\pgfqpoint{3.340014in}{9.540590in}}%
\pgfpathlineto{\pgfqpoint{3.340875in}{9.543867in}}%
\pgfpathlineto{\pgfqpoint{3.341737in}{9.549314in}}%
\pgfpathlineto{\pgfqpoint{3.342598in}{9.554520in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{9.558497in}}%
\pgfpathlineto{\pgfqpoint{3.344321in}{9.563833in}}%
\pgfpathlineto{\pgfqpoint{3.345182in}{9.568106in}}%
\pgfpathlineto{\pgfqpoint{3.346043in}{9.572996in}}%
\pgfpathlineto{\pgfqpoint{3.346905in}{9.576326in}}%
\pgfpathlineto{\pgfqpoint{3.347766in}{9.581480in}}%
\pgfpathlineto{\pgfqpoint{3.348628in}{9.586045in}}%
\pgfpathlineto{\pgfqpoint{3.349489in}{9.589063in}}%
\pgfpathlineto{\pgfqpoint{3.350350in}{9.592682in}}%
\pgfpathlineto{\pgfqpoint{3.351212in}{9.597083in}}%
\pgfpathlineto{\pgfqpoint{3.352073in}{9.600557in}}%
\pgfpathlineto{\pgfqpoint{3.352935in}{9.605949in}}%
\pgfpathlineto{\pgfqpoint{3.353796in}{9.611338in}}%
\pgfpathlineto{\pgfqpoint{3.354657in}{9.615069in}}%
\pgfpathlineto{\pgfqpoint{3.355519in}{9.619939in}}%
\pgfpathlineto{\pgfqpoint{3.356380in}{9.623054in}}%
\pgfpathlineto{\pgfqpoint{3.357242in}{9.625188in}}%
\pgfpathlineto{\pgfqpoint{3.358103in}{9.628433in}}%
\pgfpathlineto{\pgfqpoint{3.358964in}{9.632394in}}%
\pgfpathlineto{\pgfqpoint{3.359831in}{9.634578in}}%
\pgfpathlineto{\pgfqpoint{3.360687in}{9.638589in}}%
\pgfpathlineto{\pgfqpoint{3.361549in}{9.642196in}}%
\pgfpathlineto{\pgfqpoint{3.362410in}{9.644482in}}%
\pgfpathlineto{\pgfqpoint{3.363271in}{9.646849in}}%
\pgfpathlineto{\pgfqpoint{3.364133in}{9.650128in}}%
\pgfpathlineto{\pgfqpoint{3.364994in}{9.652312in}}%
\pgfpathlineto{\pgfqpoint{3.365856in}{9.652931in}}%
\pgfpathlineto{\pgfqpoint{3.366717in}{9.655445in}}%
\pgfpathlineto{\pgfqpoint{3.367578in}{9.657452in}}%
\pgfpathlineto{\pgfqpoint{3.368440in}{9.660080in}}%
\pgfpathlineto{\pgfqpoint{3.369301in}{9.662639in}}%
\pgfpathlineto{\pgfqpoint{3.370162in}{9.666333in}}%
\pgfpathlineto{\pgfqpoint{3.371024in}{9.668337in}}%
\pgfpathlineto{\pgfqpoint{3.371885in}{9.670072in}}%
\pgfpathlineto{\pgfqpoint{3.372747in}{9.670843in}}%
\pgfpathlineto{\pgfqpoint{3.373608in}{9.671093in}}%
\pgfpathlineto{\pgfqpoint{3.374474in}{9.671287in}}%
\pgfpathlineto{\pgfqpoint{3.375336in}{9.671290in}}%
\pgfpathlineto{\pgfqpoint{3.376197in}{9.671499in}}%
\pgfpathlineto{\pgfqpoint{3.377058in}{9.671559in}}%
\pgfpathlineto{\pgfqpoint{3.377920in}{9.671479in}}%
\pgfpathlineto{\pgfqpoint{3.378781in}{9.671330in}}%
\pgfpathlineto{\pgfqpoint{3.379643in}{9.671182in}}%
\pgfpathlineto{\pgfqpoint{3.380504in}{9.671584in}}%
\pgfpathlineto{\pgfqpoint{3.381365in}{9.696382in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{9.741174in}}%
\pgfpathlineto{\pgfqpoint{3.383088in}{9.786032in}}%
\pgfpathlineto{\pgfqpoint{3.383950in}{9.830956in}}%
\pgfpathlineto{\pgfqpoint{3.384811in}{9.875238in}}%
\pgfpathlineto{\pgfqpoint{3.385672in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.386539in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.387395in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.388257in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.389118in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.389979in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.390841in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.391702in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.392564in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.394286in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.395148in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.396009in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.396870in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.397366in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Tennis}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{9.498491in}}{\pgfqpoint{4.712126in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.499002in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.499513in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.498491in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.499002in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.499513in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.515859in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.531694in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.690043in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.690043in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{9.690043in}}%
\pgfpathlineto{\pgfqpoint{4.712126in}{9.690043in}}%
\pgfpathlineto{\pgfqpoint{4.712126in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.712126in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.812636in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.714562in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.655308in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.518924in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.505643in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.505132in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.505132in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.506153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.634184in}{9.494303in}}{\pgfqpoint{4.700135in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{4.634184in}{9.509559in}}%
\pgfpathlineto{\pgfqpoint{4.634184in}{9.495937in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{9.501658in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.495937in}}%
\pgfpathlineto{\pgfqpoint{4.642178in}{9.497572in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{9.506562in}}%
\pgfpathlineto{\pgfqpoint{4.646175in}{9.502476in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.503702in}}%
\pgfpathlineto{\pgfqpoint{4.650172in}{9.500432in}}%
\pgfpathlineto{\pgfqpoint{4.652170in}{9.502476in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{9.504927in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.658166in}{9.514735in}}%
\pgfpathlineto{\pgfqpoint{4.660164in}{9.518004in}}%
\pgfpathlineto{\pgfqpoint{4.662163in}{9.517187in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.523725in}}%
\pgfpathlineto{\pgfqpoint{4.666160in}{9.521273in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{9.539662in}}%
\pgfpathlineto{\pgfqpoint{4.670157in}{9.546200in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.538436in}}%
\pgfpathlineto{\pgfqpoint{4.674154in}{9.567041in}}%
\pgfpathlineto{\pgfqpoint{4.676152in}{9.564998in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{9.587065in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.601776in}}%
\pgfpathlineto{\pgfqpoint{4.682148in}{9.607088in}}%
\pgfpathlineto{\pgfqpoint{4.684147in}{9.616079in}}%
\pgfpathlineto{\pgfqpoint{4.686145in}{9.620165in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.627112in}}%
\pgfpathlineto{\pgfqpoint{4.690142in}{9.649996in}}%
\pgfpathlineto{\pgfqpoint{4.692141in}{9.666342in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{9.667976in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.677375in}}%
\pgfpathlineto{\pgfqpoint{4.698136in}{9.684731in}}%
\pgfpathlineto{\pgfqpoint{4.700135in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.700135in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.700135in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.698136in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.692141in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.690142in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.686145in}{9.809367in}}%
\pgfpathlineto{\pgfqpoint{4.684147in}{9.801194in}}%
\pgfpathlineto{\pgfqpoint{4.682148in}{9.797108in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.803646in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{9.635285in}}%
\pgfpathlineto{\pgfqpoint{4.676152in}{9.638554in}}%
\pgfpathlineto{\pgfqpoint{4.674154in}{9.624251in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.607497in}}%
\pgfpathlineto{\pgfqpoint{4.670157in}{9.603819in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{9.589925in}}%
\pgfpathlineto{\pgfqpoint{4.666160in}{9.574397in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.564181in}}%
\pgfpathlineto{\pgfqpoint{4.662163in}{9.552739in}}%
\pgfpathlineto{\pgfqpoint{4.660164in}{9.543340in}}%
\pgfpathlineto{\pgfqpoint{4.658166in}{9.529037in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.527403in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{9.513100in}}%
\pgfpathlineto{\pgfqpoint{4.652170in}{9.517595in}}%
\pgfpathlineto{\pgfqpoint{4.650172in}{9.516778in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.518413in}}%
\pgfpathlineto{\pgfqpoint{4.646175in}{9.513100in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{9.518413in}}%
\pgfpathlineto{\pgfqpoint{4.642178in}{9.503293in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.510648in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{9.508605in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{9.517595in}}%
\pgfpathlineto{\pgfqpoint{4.634184in}{9.509559in}}%
\pgfpathlineto{\pgfqpoint{4.634184in}{9.509559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{9.498580in}}{\pgfqpoint{5.233739in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{9.507591in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.498603in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{9.498580in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{9.498783in}}%
\pgfpathlineto{\pgfqpoint{4.650412in}{9.499076in}}%
\pgfpathlineto{\pgfqpoint{4.656487in}{9.499958in}}%
\pgfpathlineto{\pgfqpoint{4.662563in}{9.499986in}}%
\pgfpathlineto{\pgfqpoint{4.668638in}{9.500513in}}%
\pgfpathlineto{\pgfqpoint{4.674714in}{9.500597in}}%
\pgfpathlineto{\pgfqpoint{4.680789in}{9.500453in}}%
\pgfpathlineto{\pgfqpoint{4.686865in}{9.500489in}}%
\pgfpathlineto{\pgfqpoint{4.692940in}{9.500372in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{9.500383in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{9.500916in}}%
\pgfpathlineto{\pgfqpoint{4.711167in}{9.501962in}}%
\pgfpathlineto{\pgfqpoint{4.717242in}{9.501843in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{9.501944in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{9.501650in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{9.502057in}}%
\pgfpathlineto{\pgfqpoint{4.741544in}{9.502028in}}%
\pgfpathlineto{\pgfqpoint{4.747620in}{9.502175in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{9.502864in}}%
\pgfpathlineto{\pgfqpoint{4.759771in}{9.503408in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{9.503760in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{9.504417in}}%
\pgfpathlineto{\pgfqpoint{4.778077in}{9.505207in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{9.505491in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{9.505200in}}%
\pgfpathlineto{\pgfqpoint{4.796223in}{9.505603in}}%
\pgfpathlineto{\pgfqpoint{4.802299in}{9.505619in}}%
\pgfpathlineto{\pgfqpoint{4.808374in}{9.505492in}}%
\pgfpathlineto{\pgfqpoint{4.814450in}{9.505286in}}%
\pgfpathlineto{\pgfqpoint{4.820525in}{9.507057in}}%
\pgfpathlineto{\pgfqpoint{4.826601in}{9.506962in}}%
\pgfpathlineto{\pgfqpoint{4.832676in}{9.507393in}}%
\pgfpathlineto{\pgfqpoint{4.838752in}{9.508134in}}%
\pgfpathlineto{\pgfqpoint{4.844827in}{9.508618in}}%
\pgfpathlineto{\pgfqpoint{4.850903in}{9.508313in}}%
\pgfpathlineto{\pgfqpoint{4.856978in}{9.508520in}}%
\pgfpathlineto{\pgfqpoint{4.863054in}{9.509033in}}%
\pgfpathlineto{\pgfqpoint{4.869129in}{9.508614in}}%
\pgfpathlineto{\pgfqpoint{4.875205in}{9.509065in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{9.508951in}}%
\pgfpathlineto{\pgfqpoint{4.887356in}{9.509953in}}%
\pgfpathlineto{\pgfqpoint{4.893431in}{9.510258in}}%
\pgfpathlineto{\pgfqpoint{4.899507in}{9.511838in}}%
\pgfpathlineto{\pgfqpoint{4.905582in}{9.512170in}}%
\pgfpathlineto{\pgfqpoint{4.911658in}{9.512362in}}%
\pgfpathlineto{\pgfqpoint{4.917733in}{9.512739in}}%
\pgfpathlineto{\pgfqpoint{4.923809in}{9.512073in}}%
\pgfpathlineto{\pgfqpoint{4.929964in}{9.511614in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{9.512212in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{9.513421in}}%
\pgfpathlineto{\pgfqpoint{4.948111in}{9.513555in}}%
\pgfpathlineto{\pgfqpoint{4.954186in}{9.514185in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{9.514157in}}%
\pgfpathlineto{\pgfqpoint{4.966337in}{9.514076in}}%
\pgfpathlineto{\pgfqpoint{4.972413in}{9.513252in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{9.513095in}}%
\pgfpathlineto{\pgfqpoint{4.984564in}{9.514332in}}%
\pgfpathlineto{\pgfqpoint{4.990639in}{9.515759in}}%
\pgfpathlineto{\pgfqpoint{4.996715in}{9.515791in}}%
\pgfpathlineto{\pgfqpoint{5.002790in}{9.516926in}}%
\pgfpathlineto{\pgfqpoint{5.008866in}{9.517873in}}%
\pgfpathlineto{\pgfqpoint{5.014941in}{9.517553in}}%
\pgfpathlineto{\pgfqpoint{5.021017in}{9.517158in}}%
\pgfpathlineto{\pgfqpoint{5.027092in}{9.516864in}}%
\pgfpathlineto{\pgfqpoint{5.033168in}{9.518149in}}%
\pgfpathlineto{\pgfqpoint{5.039243in}{9.519994in}}%
\pgfpathlineto{\pgfqpoint{5.045319in}{9.520976in}}%
\pgfpathlineto{\pgfqpoint{5.051394in}{9.524285in}}%
\pgfpathlineto{\pgfqpoint{5.057470in}{9.526505in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{9.525891in}}%
\pgfpathlineto{\pgfqpoint{5.069621in}{9.525477in}}%
\pgfpathlineto{\pgfqpoint{5.075696in}{9.527073in}}%
\pgfpathlineto{\pgfqpoint{5.081852in}{9.525498in}}%
\pgfpathlineto{\pgfqpoint{5.087847in}{9.525421in}}%
\pgfpathlineto{\pgfqpoint{5.093923in}{9.527374in}}%
\pgfpathlineto{\pgfqpoint{5.099998in}{9.527560in}}%
\pgfpathlineto{\pgfqpoint{5.106074in}{9.527349in}}%
\pgfpathlineto{\pgfqpoint{5.112149in}{9.528455in}}%
\pgfpathlineto{\pgfqpoint{5.118225in}{9.530888in}}%
\pgfpathlineto{\pgfqpoint{5.124300in}{9.531897in}}%
\pgfpathlineto{\pgfqpoint{5.130376in}{9.533294in}}%
\pgfpathlineto{\pgfqpoint{5.136451in}{9.535303in}}%
\pgfpathlineto{\pgfqpoint{5.142527in}{9.536111in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{9.536485in}}%
\pgfpathlineto{\pgfqpoint{5.154678in}{9.535580in}}%
\pgfpathlineto{\pgfqpoint{5.160753in}{9.538479in}}%
\pgfpathlineto{\pgfqpoint{5.166829in}{9.541119in}}%
\pgfpathlineto{\pgfqpoint{5.172904in}{9.544216in}}%
\pgfpathlineto{\pgfqpoint{5.178980in}{9.558776in}}%
\pgfpathlineto{\pgfqpoint{5.185055in}{9.591288in}}%
\pgfpathlineto{\pgfqpoint{5.191131in}{9.618901in}}%
\pgfpathlineto{\pgfqpoint{5.197206in}{9.647734in}}%
\pgfpathlineto{\pgfqpoint{5.203282in}{9.675279in}}%
\pgfpathlineto{\pgfqpoint{5.209357in}{9.692672in}}%
\pgfpathlineto{\pgfqpoint{5.215433in}{9.693033in}}%
\pgfpathlineto{\pgfqpoint{5.221508in}{9.695045in}}%
\pgfpathlineto{\pgfqpoint{5.227584in}{9.695269in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.697593in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.227584in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.221508in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.215433in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.209357in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.203282in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.197206in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.191131in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.185055in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.178980in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.172904in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.166829in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.160753in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.154678in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.142527in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.136451in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.130376in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.124300in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.118225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.112149in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.106074in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.099998in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.093923in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.087847in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.081852in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.075696in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.069621in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.057470in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.051394in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.045319in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.039243in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.033168in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.027092in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.021017in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.014941in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.008866in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.002790in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.996715in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.990639in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.984564in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.972413in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.966337in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.954186in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.948111in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.929964in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.923809in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.917733in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.911658in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.905582in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.899507in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.893431in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.887356in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.875205in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.869129in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.863054in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.856978in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.850903in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.844827in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.838752in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.832676in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.826601in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.820525in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.814450in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.808374in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.802299in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.796223in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.778077in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.759771in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.747620in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.741544in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{9.865005in}}%
\pgfpathlineto{\pgfqpoint{4.717242in}{9.834237in}}%
\pgfpathlineto{\pgfqpoint{4.711167in}{9.803527in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{9.772598in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{9.741643in}}%
\pgfpathlineto{\pgfqpoint{4.692940in}{9.741216in}}%
\pgfpathlineto{\pgfqpoint{4.686865in}{9.741086in}}%
\pgfpathlineto{\pgfqpoint{4.680789in}{9.741025in}}%
\pgfpathlineto{\pgfqpoint{4.674714in}{9.722920in}}%
\pgfpathlineto{\pgfqpoint{4.668638in}{9.676097in}}%
\pgfpathlineto{\pgfqpoint{4.662563in}{9.628576in}}%
\pgfpathlineto{\pgfqpoint{4.656487in}{9.581627in}}%
\pgfpathlineto{\pgfqpoint{4.650412in}{9.534353in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{9.507168in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{9.506750in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.507591in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{9.507591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131815in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131815in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 250k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{9.485721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=9.443097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.317385in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{9.502578in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.502067in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.502067in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.502067in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.502578in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.517391in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.570004in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.698216in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.771772in}}%
\pgfpathlineto{\pgfqpoint{4.704132in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.712126in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634184in}{9.507005in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{9.508197in}}%
\pgfpathlineto{\pgfqpoint{4.638181in}{9.500024in}}%
\pgfpathlineto{\pgfqpoint{4.640179in}{9.497981in}}%
\pgfpathlineto{\pgfqpoint{4.642178in}{9.500024in}}%
\pgfpathlineto{\pgfqpoint{4.644176in}{9.512283in}}%
\pgfpathlineto{\pgfqpoint{4.646175in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.648173in}{9.506153in}}%
\pgfpathlineto{\pgfqpoint{4.650172in}{9.514326in}}%
\pgfpathlineto{\pgfqpoint{4.652170in}{9.510240in}}%
\pgfpathlineto{\pgfqpoint{4.654169in}{9.508197in}}%
\pgfpathlineto{\pgfqpoint{4.656167in}{9.514326in}}%
\pgfpathlineto{\pgfqpoint{4.658166in}{9.524542in}}%
\pgfpathlineto{\pgfqpoint{4.660164in}{9.530672in}}%
\pgfpathlineto{\pgfqpoint{4.662163in}{9.518413in}}%
\pgfpathlineto{\pgfqpoint{4.664161in}{9.542931in}}%
\pgfpathlineto{\pgfqpoint{4.666160in}{9.555191in}}%
\pgfpathlineto{\pgfqpoint{4.668158in}{9.561320in}}%
\pgfpathlineto{\pgfqpoint{4.670157in}{9.575623in}}%
\pgfpathlineto{\pgfqpoint{4.672155in}{9.571536in}}%
\pgfpathlineto{\pgfqpoint{4.674154in}{9.589925in}}%
\pgfpathlineto{\pgfqpoint{4.676152in}{9.600141in}}%
\pgfpathlineto{\pgfqpoint{4.678151in}{9.616487in}}%
\pgfpathlineto{\pgfqpoint{4.680150in}{9.641006in}}%
\pgfpathlineto{\pgfqpoint{4.682148in}{9.649179in}}%
\pgfpathlineto{\pgfqpoint{4.684147in}{9.647135in}}%
\pgfpathlineto{\pgfqpoint{4.686145in}{9.667568in}}%
\pgfpathlineto{\pgfqpoint{4.688144in}{9.669611in}}%
\pgfpathlineto{\pgfqpoint{4.690142in}{9.688000in}}%
\pgfpathlineto{\pgfqpoint{4.692141in}{9.677784in}}%
\pgfpathlineto{\pgfqpoint{4.694139in}{9.679827in}}%
\pgfpathlineto{\pgfqpoint{4.696138in}{9.685957in}}%
\pgfpathlineto{\pgfqpoint{4.698136in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{4.700135in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{9.502311in}}%
\pgfpathlineto{\pgfqpoint{4.638261in}{9.502094in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{9.502352in}}%
\pgfpathlineto{\pgfqpoint{4.650412in}{9.503416in}}%
\pgfpathlineto{\pgfqpoint{4.656487in}{9.504582in}}%
\pgfpathlineto{\pgfqpoint{4.662563in}{9.505080in}}%
\pgfpathlineto{\pgfqpoint{4.668638in}{9.506029in}}%
\pgfpathlineto{\pgfqpoint{4.674714in}{9.506506in}}%
\pgfpathlineto{\pgfqpoint{4.680789in}{9.506376in}}%
\pgfpathlineto{\pgfqpoint{4.686865in}{9.506479in}}%
\pgfpathlineto{\pgfqpoint{4.692940in}{9.506473in}}%
\pgfpathlineto{\pgfqpoint{4.699016in}{9.506430in}}%
\pgfpathlineto{\pgfqpoint{4.705091in}{9.507454in}}%
\pgfpathlineto{\pgfqpoint{4.711167in}{9.509004in}}%
\pgfpathlineto{\pgfqpoint{4.717242in}{9.509161in}}%
\pgfpathlineto{\pgfqpoint{4.723318in}{9.510430in}}%
\pgfpathlineto{\pgfqpoint{4.729393in}{9.510950in}}%
\pgfpathlineto{\pgfqpoint{4.735469in}{9.511394in}}%
\pgfpathlineto{\pgfqpoint{4.741544in}{9.510619in}}%
\pgfpathlineto{\pgfqpoint{4.747620in}{9.511551in}}%
\pgfpathlineto{\pgfqpoint{4.753695in}{9.511047in}}%
\pgfpathlineto{\pgfqpoint{4.759771in}{9.511497in}}%
\pgfpathlineto{\pgfqpoint{4.765846in}{9.511562in}}%
\pgfpathlineto{\pgfqpoint{4.771922in}{9.513264in}}%
\pgfpathlineto{\pgfqpoint{4.778077in}{9.513416in}}%
\pgfpathlineto{\pgfqpoint{4.784073in}{9.514532in}}%
\pgfpathlineto{\pgfqpoint{4.790148in}{9.514738in}}%
\pgfpathlineto{\pgfqpoint{4.796223in}{9.515703in}}%
\pgfpathlineto{\pgfqpoint{4.802299in}{9.515128in}}%
\pgfpathlineto{\pgfqpoint{4.808374in}{9.515345in}}%
\pgfpathlineto{\pgfqpoint{4.814450in}{9.514760in}}%
\pgfpathlineto{\pgfqpoint{4.820525in}{9.515752in}}%
\pgfpathlineto{\pgfqpoint{4.826601in}{9.516185in}}%
\pgfpathlineto{\pgfqpoint{4.832676in}{9.516364in}}%
\pgfpathlineto{\pgfqpoint{4.838752in}{9.517063in}}%
\pgfpathlineto{\pgfqpoint{4.844827in}{9.517995in}}%
\pgfpathlineto{\pgfqpoint{4.850903in}{9.518169in}}%
\pgfpathlineto{\pgfqpoint{4.856978in}{9.517860in}}%
\pgfpathlineto{\pgfqpoint{4.863054in}{9.519237in}}%
\pgfpathlineto{\pgfqpoint{4.869129in}{9.519806in}}%
\pgfpathlineto{\pgfqpoint{4.875205in}{9.520169in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{9.520684in}}%
\pgfpathlineto{\pgfqpoint{4.887356in}{9.521431in}}%
\pgfpathlineto{\pgfqpoint{4.893431in}{9.521312in}}%
\pgfpathlineto{\pgfqpoint{4.899507in}{9.521556in}}%
\pgfpathlineto{\pgfqpoint{4.905582in}{9.521448in}}%
\pgfpathlineto{\pgfqpoint{4.911658in}{9.520868in}}%
\pgfpathlineto{\pgfqpoint{4.917733in}{9.520548in}}%
\pgfpathlineto{\pgfqpoint{4.923809in}{9.521204in}}%
\pgfpathlineto{\pgfqpoint{4.929964in}{9.521459in}}%
\pgfpathlineto{\pgfqpoint{4.935960in}{9.522125in}}%
\pgfpathlineto{\pgfqpoint{4.942035in}{9.523458in}}%
\pgfpathlineto{\pgfqpoint{4.948111in}{9.524542in}}%
\pgfpathlineto{\pgfqpoint{4.954186in}{9.525036in}}%
\pgfpathlineto{\pgfqpoint{4.960262in}{9.525697in}}%
\pgfpathlineto{\pgfqpoint{4.966337in}{9.526217in}}%
\pgfpathlineto{\pgfqpoint{4.972413in}{9.525556in}}%
\pgfpathlineto{\pgfqpoint{4.978488in}{9.524949in}}%
\pgfpathlineto{\pgfqpoint{4.984564in}{9.525166in}}%
\pgfpathlineto{\pgfqpoint{4.990639in}{9.526336in}}%
\pgfpathlineto{\pgfqpoint{4.996715in}{9.526992in}}%
\pgfpathlineto{\pgfqpoint{5.002790in}{9.528531in}}%
\pgfpathlineto{\pgfqpoint{5.008866in}{9.529805in}}%
\pgfpathlineto{\pgfqpoint{5.014941in}{9.529599in}}%
\pgfpathlineto{\pgfqpoint{5.021017in}{9.528054in}}%
\pgfpathlineto{\pgfqpoint{5.027092in}{9.526748in}}%
\pgfpathlineto{\pgfqpoint{5.033168in}{9.581211in}}%
\pgfpathlineto{\pgfqpoint{5.039243in}{9.654490in}}%
\pgfpathlineto{\pgfqpoint{5.045319in}{9.728376in}}%
\pgfpathlineto{\pgfqpoint{5.051394in}{9.802772in}}%
\pgfpathlineto{\pgfqpoint{5.057470in}{9.877802in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.069621in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.075696in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.081852in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.087847in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.093923in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.099998in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.106074in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.112149in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.118225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.124300in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.130376in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.136451in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.142527in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.148602in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.154678in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.160753in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.166829in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.172904in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.178980in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.185055in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.191131in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.197206in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.203282in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.209357in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.215433in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.221508in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.227584in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{TimePilot}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{9.494926in}}{\pgfqpoint{6.554337in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{9.495402in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.495051in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.495043in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.494926in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.495104in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.495323in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{9.495982in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{9.502387in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{9.512044in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{9.516804in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{9.554887in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{9.859547in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{9.863899in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{9.860091in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{9.860907in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{9.585370in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{9.569954in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.553452in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.501992in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.496815in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.495353in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.495402in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.495402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.960302in}{9.494303in}}{\pgfqpoint{6.209383in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{5.960302in}{9.494964in}}%
\pgfpathlineto{\pgfqpoint{5.960302in}{9.494546in}}%
\pgfpathlineto{\pgfqpoint{5.967821in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{5.975341in}{9.494721in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{9.495243in}}%
\pgfpathlineto{\pgfqpoint{5.990379in}{9.495730in}}%
\pgfpathlineto{\pgfqpoint{5.997899in}{9.496218in}}%
\pgfpathlineto{\pgfqpoint{6.005418in}{9.495591in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.498376in}}%
\pgfpathlineto{\pgfqpoint{6.020457in}{9.498725in}}%
\pgfpathlineto{\pgfqpoint{6.027977in}{9.501440in}}%
\pgfpathlineto{\pgfqpoint{6.035496in}{9.503982in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{9.510772in}}%
\pgfpathlineto{\pgfqpoint{6.050535in}{9.513731in}}%
\pgfpathlineto{\pgfqpoint{6.058054in}{9.522854in}}%
\pgfpathlineto{\pgfqpoint{6.065574in}{9.530096in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.559030in}}%
\pgfpathlineto{\pgfqpoint{6.080613in}{9.574733in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{9.589148in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{9.620902in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{9.645936in}}%
\pgfpathlineto{\pgfqpoint{6.110690in}{9.681138in}}%
\pgfpathlineto{\pgfqpoint{6.118210in}{9.706903in}}%
\pgfpathlineto{\pgfqpoint{6.125729in}{9.760593in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.774834in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{9.796734in}}%
\pgfpathlineto{\pgfqpoint{6.148287in}{9.813273in}}%
\pgfpathlineto{\pgfqpoint{6.155807in}{9.811149in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{9.822430in}}%
\pgfpathlineto{\pgfqpoint{6.170846in}{9.826957in}}%
\pgfpathlineto{\pgfqpoint{6.178365in}{9.840710in}}%
\pgfpathlineto{\pgfqpoint{6.185885in}{9.839735in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.845202in}}%
\pgfpathlineto{\pgfqpoint{6.200923in}{9.855125in}}%
\pgfpathlineto{\pgfqpoint{6.208443in}{9.870340in}}%
\pgfpathlineto{\pgfqpoint{6.209383in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.209383in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.209383in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.208443in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.200923in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.185885in}{9.877861in}}%
\pgfpathlineto{\pgfqpoint{6.178365in}{9.854289in}}%
\pgfpathlineto{\pgfqpoint{6.170846in}{9.853453in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{9.849484in}}%
\pgfpathlineto{\pgfqpoint{6.155807in}{9.837263in}}%
\pgfpathlineto{\pgfqpoint{6.148287in}{9.833398in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{9.836079in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.816546in}}%
\pgfpathlineto{\pgfqpoint{6.125729in}{9.788448in}}%
\pgfpathlineto{\pgfqpoint{6.118210in}{9.783817in}}%
\pgfpathlineto{\pgfqpoint{6.110690in}{9.771456in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{9.706137in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{9.685003in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{9.675149in}}%
\pgfpathlineto{\pgfqpoint{6.080613in}{9.609969in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.605512in}}%
\pgfpathlineto{\pgfqpoint{6.065574in}{9.561502in}}%
\pgfpathlineto{\pgfqpoint{6.058054in}{9.572888in}}%
\pgfpathlineto{\pgfqpoint{6.050535in}{9.537895in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{9.526127in}}%
\pgfpathlineto{\pgfqpoint{6.035496in}{9.513105in}}%
\pgfpathlineto{\pgfqpoint{6.027977in}{9.514323in}}%
\pgfpathlineto{\pgfqpoint{6.020457in}{9.512234in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.505375in}}%
\pgfpathlineto{\pgfqpoint{6.005418in}{9.498272in}}%
\pgfpathlineto{\pgfqpoint{5.997899in}{9.501232in}}%
\pgfpathlineto{\pgfqpoint{5.990379in}{9.498829in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{9.497576in}}%
\pgfpathlineto{\pgfqpoint{5.975341in}{9.495730in}}%
\pgfpathlineto{\pgfqpoint{5.967821in}{9.495417in}}%
\pgfpathlineto{\pgfqpoint{5.960302in}{9.494964in}}%
\pgfpathlineto{\pgfqpoint{5.960302in}{9.494964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{9.494452in}}{\pgfqpoint{6.364735in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{9.496091in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.494452in}}%
\pgfpathlineto{\pgfqpoint{5.956864in}{9.494466in}}%
\pgfpathlineto{\pgfqpoint{5.960888in}{9.494516in}}%
\pgfpathlineto{\pgfqpoint{5.964854in}{9.494576in}}%
\pgfpathlineto{\pgfqpoint{5.968819in}{9.494671in}}%
\pgfpathlineto{\pgfqpoint{5.972784in}{9.494753in}}%
\pgfpathlineto{\pgfqpoint{5.976749in}{9.494872in}}%
\pgfpathlineto{\pgfqpoint{5.980714in}{9.495007in}}%
\pgfpathlineto{\pgfqpoint{5.984680in}{9.495110in}}%
\pgfpathlineto{\pgfqpoint{5.988644in}{9.495255in}}%
\pgfpathlineto{\pgfqpoint{5.992607in}{9.495443in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{9.495553in}}%
\pgfpathlineto{\pgfqpoint{6.000537in}{9.495677in}}%
\pgfpathlineto{\pgfqpoint{6.004503in}{9.495889in}}%
\pgfpathlineto{\pgfqpoint{6.008467in}{9.496004in}}%
\pgfpathlineto{\pgfqpoint{6.012433in}{9.496154in}}%
\pgfpathlineto{\pgfqpoint{6.016397in}{9.496468in}}%
\pgfpathlineto{\pgfqpoint{6.020362in}{9.496580in}}%
\pgfpathlineto{\pgfqpoint{6.024328in}{9.496814in}}%
\pgfpathlineto{\pgfqpoint{6.028293in}{9.496971in}}%
\pgfpathlineto{\pgfqpoint{6.032258in}{9.497192in}}%
\pgfpathlineto{\pgfqpoint{6.036223in}{9.497256in}}%
\pgfpathlineto{\pgfqpoint{6.040188in}{9.497459in}}%
\pgfpathlineto{\pgfqpoint{6.044242in}{9.497622in}}%
\pgfpathlineto{\pgfqpoint{6.048383in}{9.497956in}}%
\pgfpathlineto{\pgfqpoint{6.052496in}{9.498099in}}%
\pgfpathlineto{\pgfqpoint{6.056636in}{9.498236in}}%
\pgfpathlineto{\pgfqpoint{6.060777in}{9.498313in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{9.498637in}}%
\pgfpathlineto{\pgfqpoint{6.069022in}{9.498816in}}%
\pgfpathlineto{\pgfqpoint{6.073125in}{9.499319in}}%
\pgfpathlineto{\pgfqpoint{6.077262in}{9.500488in}}%
\pgfpathlineto{\pgfqpoint{6.081486in}{9.501894in}}%
\pgfpathlineto{\pgfqpoint{6.085793in}{9.503207in}}%
\pgfpathlineto{\pgfqpoint{6.090107in}{9.503771in}}%
\pgfpathlineto{\pgfqpoint{6.094363in}{9.504558in}}%
\pgfpathlineto{\pgfqpoint{6.098619in}{9.503980in}}%
\pgfpathlineto{\pgfqpoint{6.102753in}{9.504301in}}%
\pgfpathlineto{\pgfqpoint{6.106863in}{9.503746in}}%
\pgfpathlineto{\pgfqpoint{6.110999in}{9.504610in}}%
\pgfpathlineto{\pgfqpoint{6.115225in}{9.504844in}}%
\pgfpathlineto{\pgfqpoint{6.119541in}{9.506481in}}%
\pgfpathlineto{\pgfqpoint{6.123740in}{9.507708in}}%
\pgfpathlineto{\pgfqpoint{6.127880in}{9.509350in}}%
\pgfpathlineto{\pgfqpoint{6.132020in}{9.510249in}}%
\pgfpathlineto{\pgfqpoint{6.136128in}{9.513719in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{9.516349in}}%
\pgfpathlineto{\pgfqpoint{6.144374in}{9.518543in}}%
\pgfpathlineto{\pgfqpoint{6.148511in}{9.520818in}}%
\pgfpathlineto{\pgfqpoint{6.152650in}{9.524354in}}%
\pgfpathlineto{\pgfqpoint{6.156668in}{9.526707in}}%
\pgfpathlineto{\pgfqpoint{6.160801in}{9.527916in}}%
\pgfpathlineto{\pgfqpoint{6.164911in}{9.531052in}}%
\pgfpathlineto{\pgfqpoint{6.169020in}{9.533754in}}%
\pgfpathlineto{\pgfqpoint{6.172981in}{9.534647in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{9.534662in}}%
\pgfpathlineto{\pgfqpoint{6.181022in}{9.535877in}}%
\pgfpathlineto{\pgfqpoint{6.185160in}{9.533328in}}%
\pgfpathlineto{\pgfqpoint{6.189297in}{9.533175in}}%
\pgfpathlineto{\pgfqpoint{6.193408in}{9.532809in}}%
\pgfpathlineto{\pgfqpoint{6.197712in}{9.533758in}}%
\pgfpathlineto{\pgfqpoint{6.201989in}{9.536122in}}%
\pgfpathlineto{\pgfqpoint{6.206125in}{9.540340in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{9.547420in}}%
\pgfpathlineto{\pgfqpoint{6.214370in}{9.550337in}}%
\pgfpathlineto{\pgfqpoint{6.218477in}{9.551046in}}%
\pgfpathlineto{\pgfqpoint{6.222763in}{9.553456in}}%
\pgfpathlineto{\pgfqpoint{6.227077in}{9.557611in}}%
\pgfpathlineto{\pgfqpoint{6.231392in}{9.560554in}}%
\pgfpathlineto{\pgfqpoint{6.235707in}{9.566413in}}%
\pgfpathlineto{\pgfqpoint{6.240044in}{9.568442in}}%
\pgfpathlineto{\pgfqpoint{6.244360in}{9.571166in}}%
\pgfpathlineto{\pgfqpoint{6.248614in}{9.575152in}}%
\pgfpathlineto{\pgfqpoint{6.252989in}{9.578342in}}%
\pgfpathlineto{\pgfqpoint{6.257561in}{9.578314in}}%
\pgfpathlineto{\pgfqpoint{6.262052in}{9.595818in}}%
\pgfpathlineto{\pgfqpoint{6.266452in}{9.609791in}}%
\pgfpathlineto{\pgfqpoint{6.270944in}{9.628106in}}%
\pgfpathlineto{\pgfqpoint{6.275435in}{9.638685in}}%
\pgfpathlineto{\pgfqpoint{6.279925in}{9.662396in}}%
\pgfpathlineto{\pgfqpoint{6.284387in}{9.674162in}}%
\pgfpathlineto{\pgfqpoint{6.288701in}{9.684409in}}%
\pgfpathlineto{\pgfqpoint{6.293017in}{9.687779in}}%
\pgfpathlineto{\pgfqpoint{6.297331in}{9.677683in}}%
\pgfpathlineto{\pgfqpoint{6.301648in}{9.681072in}}%
\pgfpathlineto{\pgfqpoint{6.305907in}{9.691004in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{9.707965in}}%
\pgfpathlineto{\pgfqpoint{6.314541in}{9.714812in}}%
\pgfpathlineto{\pgfqpoint{6.318859in}{9.760380in}}%
\pgfpathlineto{\pgfqpoint{6.323000in}{9.779439in}}%
\pgfpathlineto{\pgfqpoint{6.327110in}{9.792634in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{9.810267in}}%
\pgfpathlineto{\pgfqpoint{6.335275in}{9.832205in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{9.837171in}}%
\pgfpathlineto{\pgfqpoint{6.343206in}{9.846995in}}%
\pgfpathlineto{\pgfqpoint{6.347170in}{9.857419in}}%
\pgfpathlineto{\pgfqpoint{6.351135in}{9.855253in}}%
\pgfpathlineto{\pgfqpoint{6.355100in}{9.859081in}}%
\pgfpathlineto{\pgfqpoint{6.359065in}{9.859002in}}%
\pgfpathlineto{\pgfqpoint{6.363030in}{9.858937in}}%
\pgfpathlineto{\pgfqpoint{6.364735in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.364735in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.364735in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.363030in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.359065in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.355100in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.351135in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.347170in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.343206in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.335275in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.327110in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.323000in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.318859in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.314541in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.305907in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.301648in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.297331in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.293017in}{9.884434in}}%
\pgfpathlineto{\pgfqpoint{6.288701in}{9.873475in}}%
\pgfpathlineto{\pgfqpoint{6.284387in}{9.854089in}}%
\pgfpathlineto{\pgfqpoint{6.279925in}{9.823402in}}%
\pgfpathlineto{\pgfqpoint{6.275435in}{9.782682in}}%
\pgfpathlineto{\pgfqpoint{6.270944in}{9.754605in}}%
\pgfpathlineto{\pgfqpoint{6.266452in}{9.724947in}}%
\pgfpathlineto{\pgfqpoint{6.262052in}{9.702668in}}%
\pgfpathlineto{\pgfqpoint{6.257561in}{9.687612in}}%
\pgfpathlineto{\pgfqpoint{6.252989in}{9.682651in}}%
\pgfpathlineto{\pgfqpoint{6.248614in}{9.676133in}}%
\pgfpathlineto{\pgfqpoint{6.244360in}{9.670977in}}%
\pgfpathlineto{\pgfqpoint{6.240044in}{9.667879in}}%
\pgfpathlineto{\pgfqpoint{6.235707in}{9.662004in}}%
\pgfpathlineto{\pgfqpoint{6.231392in}{9.654402in}}%
\pgfpathlineto{\pgfqpoint{6.227077in}{9.647604in}}%
\pgfpathlineto{\pgfqpoint{6.222763in}{9.640536in}}%
\pgfpathlineto{\pgfqpoint{6.218477in}{9.627460in}}%
\pgfpathlineto{\pgfqpoint{6.214370in}{9.621078in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{9.615350in}}%
\pgfpathlineto{\pgfqpoint{6.206125in}{9.608819in}}%
\pgfpathlineto{\pgfqpoint{6.201989in}{9.598717in}}%
\pgfpathlineto{\pgfqpoint{6.197712in}{9.593881in}}%
\pgfpathlineto{\pgfqpoint{6.193408in}{9.590635in}}%
\pgfpathlineto{\pgfqpoint{6.189297in}{9.583746in}}%
\pgfpathlineto{\pgfqpoint{6.185160in}{9.579416in}}%
\pgfpathlineto{\pgfqpoint{6.181022in}{9.578433in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{9.576712in}}%
\pgfpathlineto{\pgfqpoint{6.172981in}{9.572467in}}%
\pgfpathlineto{\pgfqpoint{6.169020in}{9.570367in}}%
\pgfpathlineto{\pgfqpoint{6.164911in}{9.567212in}}%
\pgfpathlineto{\pgfqpoint{6.160801in}{9.564339in}}%
\pgfpathlineto{\pgfqpoint{6.156668in}{9.561886in}}%
\pgfpathlineto{\pgfqpoint{6.152650in}{9.557550in}}%
\pgfpathlineto{\pgfqpoint{6.148511in}{9.553004in}}%
\pgfpathlineto{\pgfqpoint{6.144374in}{9.548845in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{9.545557in}}%
\pgfpathlineto{\pgfqpoint{6.136128in}{9.540620in}}%
\pgfpathlineto{\pgfqpoint{6.132020in}{9.535925in}}%
\pgfpathlineto{\pgfqpoint{6.127880in}{9.534038in}}%
\pgfpathlineto{\pgfqpoint{6.123740in}{9.530969in}}%
\pgfpathlineto{\pgfqpoint{6.119541in}{9.527172in}}%
\pgfpathlineto{\pgfqpoint{6.115225in}{9.524781in}}%
\pgfpathlineto{\pgfqpoint{6.110999in}{9.525813in}}%
\pgfpathlineto{\pgfqpoint{6.106863in}{9.525368in}}%
\pgfpathlineto{\pgfqpoint{6.102753in}{9.525031in}}%
\pgfpathlineto{\pgfqpoint{6.098619in}{9.525846in}}%
\pgfpathlineto{\pgfqpoint{6.094363in}{9.527058in}}%
\pgfpathlineto{\pgfqpoint{6.090107in}{9.525574in}}%
\pgfpathlineto{\pgfqpoint{6.085793in}{9.523316in}}%
\pgfpathlineto{\pgfqpoint{6.081486in}{9.520772in}}%
\pgfpathlineto{\pgfqpoint{6.077262in}{9.515912in}}%
\pgfpathlineto{\pgfqpoint{6.073125in}{9.511752in}}%
\pgfpathlineto{\pgfqpoint{6.069022in}{9.508410in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{9.506976in}}%
\pgfpathlineto{\pgfqpoint{6.060777in}{9.505114in}}%
\pgfpathlineto{\pgfqpoint{6.056636in}{9.504279in}}%
\pgfpathlineto{\pgfqpoint{6.052496in}{9.504174in}}%
\pgfpathlineto{\pgfqpoint{6.048383in}{9.503802in}}%
\pgfpathlineto{\pgfqpoint{6.044242in}{9.503548in}}%
\pgfpathlineto{\pgfqpoint{6.040188in}{9.503494in}}%
\pgfpathlineto{\pgfqpoint{6.036223in}{9.502927in}}%
\pgfpathlineto{\pgfqpoint{6.032258in}{9.502337in}}%
\pgfpathlineto{\pgfqpoint{6.028293in}{9.501741in}}%
\pgfpathlineto{\pgfqpoint{6.024328in}{9.500800in}}%
\pgfpathlineto{\pgfqpoint{6.020362in}{9.499914in}}%
\pgfpathlineto{\pgfqpoint{6.016397in}{9.499641in}}%
\pgfpathlineto{\pgfqpoint{6.012433in}{9.499298in}}%
\pgfpathlineto{\pgfqpoint{6.008467in}{9.499171in}}%
\pgfpathlineto{\pgfqpoint{6.004503in}{9.499008in}}%
\pgfpathlineto{\pgfqpoint{6.000537in}{9.498769in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{9.498689in}}%
\pgfpathlineto{\pgfqpoint{5.992607in}{9.498215in}}%
\pgfpathlineto{\pgfqpoint{5.988644in}{9.497945in}}%
\pgfpathlineto{\pgfqpoint{5.984680in}{9.497586in}}%
\pgfpathlineto{\pgfqpoint{5.980714in}{9.497302in}}%
\pgfpathlineto{\pgfqpoint{5.976749in}{9.496932in}}%
\pgfpathlineto{\pgfqpoint{5.972784in}{9.496689in}}%
\pgfpathlineto{\pgfqpoint{5.968819in}{9.496317in}}%
\pgfpathlineto{\pgfqpoint{5.964854in}{9.496350in}}%
\pgfpathlineto{\pgfqpoint{5.960888in}{9.496090in}}%
\pgfpathlineto{\pgfqpoint{5.956864in}{9.496020in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.496091in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{9.496091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.319942in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.319942in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{9.493955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=9.451330in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{9.842138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700482in, y=9.799513in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{9.495196in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.495194in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.496330in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.496194in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.501006in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{9.548966in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{9.576019in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{9.571072in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{9.860091in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{9.863899in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960302in}{9.494651in}}%
\pgfpathlineto{\pgfqpoint{5.967821in}{9.494825in}}%
\pgfpathlineto{\pgfqpoint{5.975341in}{9.495347in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{9.495521in}}%
\pgfpathlineto{\pgfqpoint{5.990379in}{9.497436in}}%
\pgfpathlineto{\pgfqpoint{5.997899in}{9.499351in}}%
\pgfpathlineto{\pgfqpoint{6.005418in}{9.496566in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{9.499525in}}%
\pgfpathlineto{\pgfqpoint{6.020457in}{9.506141in}}%
\pgfpathlineto{\pgfqpoint{6.027977in}{9.507185in}}%
\pgfpathlineto{\pgfqpoint{6.035496in}{9.508926in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{9.515368in}}%
\pgfpathlineto{\pgfqpoint{6.050535in}{9.522506in}}%
\pgfpathlineto{\pgfqpoint{6.058054in}{9.534692in}}%
\pgfpathlineto{\pgfqpoint{6.065574in}{9.540437in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{9.576474in}}%
\pgfpathlineto{\pgfqpoint{6.080613in}{9.575778in}}%
\pgfpathlineto{\pgfqpoint{6.088132in}{9.596320in}}%
\pgfpathlineto{\pgfqpoint{6.095651in}{9.640888in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{9.655686in}}%
\pgfpathlineto{\pgfqpoint{6.110690in}{9.706520in}}%
\pgfpathlineto{\pgfqpoint{6.118210in}{9.716618in}}%
\pgfpathlineto{\pgfqpoint{6.125729in}{9.777201in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{9.781380in}}%
\pgfpathlineto{\pgfqpoint{6.140768in}{9.818809in}}%
\pgfpathlineto{\pgfqpoint{6.148287in}{9.818461in}}%
\pgfpathlineto{\pgfqpoint{6.155807in}{9.827862in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{9.834129in}}%
\pgfpathlineto{\pgfqpoint{6.170846in}{9.830647in}}%
\pgfpathlineto{\pgfqpoint{6.178365in}{9.845793in}}%
\pgfpathlineto{\pgfqpoint{6.185885in}{9.844575in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.200923in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.208443in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.209383in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{9.494802in}}%
\pgfpathlineto{\pgfqpoint{5.956864in}{9.494867in}}%
\pgfpathlineto{\pgfqpoint{5.960888in}{9.494929in}}%
\pgfpathlineto{\pgfqpoint{5.964854in}{9.495006in}}%
\pgfpathlineto{\pgfqpoint{5.968819in}{9.495130in}}%
\pgfpathlineto{\pgfqpoint{5.972784in}{9.495256in}}%
\pgfpathlineto{\pgfqpoint{5.976749in}{9.495386in}}%
\pgfpathlineto{\pgfqpoint{5.980714in}{9.495566in}}%
\pgfpathlineto{\pgfqpoint{5.984680in}{9.495745in}}%
\pgfpathlineto{\pgfqpoint{5.988644in}{9.495924in}}%
\pgfpathlineto{\pgfqpoint{5.992607in}{9.496180in}}%
\pgfpathlineto{\pgfqpoint{5.996572in}{9.496345in}}%
\pgfpathlineto{\pgfqpoint{6.000537in}{9.496530in}}%
\pgfpathlineto{\pgfqpoint{6.004503in}{9.496784in}}%
\pgfpathlineto{\pgfqpoint{6.008467in}{9.496908in}}%
\pgfpathlineto{\pgfqpoint{6.012433in}{9.497085in}}%
\pgfpathlineto{\pgfqpoint{6.016397in}{9.497519in}}%
\pgfpathlineto{\pgfqpoint{6.020362in}{9.497627in}}%
\pgfpathlineto{\pgfqpoint{6.024328in}{9.498253in}}%
\pgfpathlineto{\pgfqpoint{6.028293in}{9.498741in}}%
\pgfpathlineto{\pgfqpoint{6.032258in}{9.499180in}}%
\pgfpathlineto{\pgfqpoint{6.036223in}{9.499336in}}%
\pgfpathlineto{\pgfqpoint{6.040188in}{9.499663in}}%
\pgfpathlineto{\pgfqpoint{6.044242in}{9.499605in}}%
\pgfpathlineto{\pgfqpoint{6.048383in}{9.500035in}}%
\pgfpathlineto{\pgfqpoint{6.052496in}{9.500059in}}%
\pgfpathlineto{\pgfqpoint{6.056636in}{9.500352in}}%
\pgfpathlineto{\pgfqpoint{6.060777in}{9.500703in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{9.501818in}}%
\pgfpathlineto{\pgfqpoint{6.069022in}{9.502592in}}%
\pgfpathlineto{\pgfqpoint{6.073125in}{9.503941in}}%
\pgfpathlineto{\pgfqpoint{6.077262in}{9.506237in}}%
\pgfpathlineto{\pgfqpoint{6.081486in}{9.509346in}}%
\pgfpathlineto{\pgfqpoint{6.085793in}{9.511011in}}%
\pgfpathlineto{\pgfqpoint{6.090107in}{9.512272in}}%
\pgfpathlineto{\pgfqpoint{6.094363in}{9.513849in}}%
\pgfpathlineto{\pgfqpoint{6.098619in}{9.513347in}}%
\pgfpathlineto{\pgfqpoint{6.102753in}{9.513257in}}%
\pgfpathlineto{\pgfqpoint{6.106863in}{9.512565in}}%
\pgfpathlineto{\pgfqpoint{6.110999in}{9.512921in}}%
\pgfpathlineto{\pgfqpoint{6.115225in}{9.512839in}}%
\pgfpathlineto{\pgfqpoint{6.119541in}{9.514134in}}%
\pgfpathlineto{\pgfqpoint{6.123740in}{9.516126in}}%
\pgfpathlineto{\pgfqpoint{6.127880in}{9.518444in}}%
\pgfpathlineto{\pgfqpoint{6.132020in}{9.519676in}}%
\pgfpathlineto{\pgfqpoint{6.136128in}{9.523221in}}%
\pgfpathlineto{\pgfqpoint{6.140266in}{9.527208in}}%
\pgfpathlineto{\pgfqpoint{6.144374in}{9.529403in}}%
\pgfpathlineto{\pgfqpoint{6.148511in}{9.534344in}}%
\pgfpathlineto{\pgfqpoint{6.152650in}{9.538197in}}%
\pgfpathlineto{\pgfqpoint{6.156668in}{9.541389in}}%
\pgfpathlineto{\pgfqpoint{6.160801in}{9.542280in}}%
\pgfpathlineto{\pgfqpoint{6.164911in}{9.545661in}}%
\pgfpathlineto{\pgfqpoint{6.169020in}{9.549121in}}%
\pgfpathlineto{\pgfqpoint{6.172981in}{9.550861in}}%
\pgfpathlineto{\pgfqpoint{6.176944in}{9.552345in}}%
\pgfpathlineto{\pgfqpoint{6.181022in}{9.553546in}}%
\pgfpathlineto{\pgfqpoint{6.185160in}{9.551059in}}%
\pgfpathlineto{\pgfqpoint{6.189297in}{9.552138in}}%
\pgfpathlineto{\pgfqpoint{6.193408in}{9.556502in}}%
\pgfpathlineto{\pgfqpoint{6.197712in}{9.559255in}}%
\pgfpathlineto{\pgfqpoint{6.201989in}{9.563896in}}%
\pgfpathlineto{\pgfqpoint{6.206125in}{9.571324in}}%
\pgfpathlineto{\pgfqpoint{6.210232in}{9.577070in}}%
\pgfpathlineto{\pgfqpoint{6.214370in}{9.580621in}}%
\pgfpathlineto{\pgfqpoint{6.218477in}{9.583994in}}%
\pgfpathlineto{\pgfqpoint{6.222763in}{9.593395in}}%
\pgfpathlineto{\pgfqpoint{6.227077in}{9.604620in}}%
\pgfpathlineto{\pgfqpoint{6.231392in}{9.609693in}}%
\pgfpathlineto{\pgfqpoint{6.235707in}{9.617041in}}%
\pgfpathlineto{\pgfqpoint{6.240044in}{9.620440in}}%
\pgfpathlineto{\pgfqpoint{6.244360in}{9.622027in}}%
\pgfpathlineto{\pgfqpoint{6.248614in}{9.626417in}}%
\pgfpathlineto{\pgfqpoint{6.252989in}{9.634558in}}%
\pgfpathlineto{\pgfqpoint{6.257561in}{9.639016in}}%
\pgfpathlineto{\pgfqpoint{6.262052in}{9.657379in}}%
\pgfpathlineto{\pgfqpoint{6.266452in}{9.671231in}}%
\pgfpathlineto{\pgfqpoint{6.270944in}{9.687631in}}%
\pgfpathlineto{\pgfqpoint{6.275435in}{9.697544in}}%
\pgfpathlineto{\pgfqpoint{6.279925in}{9.723357in}}%
\pgfpathlineto{\pgfqpoint{6.284387in}{9.740704in}}%
\pgfpathlineto{\pgfqpoint{6.288701in}{9.758753in}}%
\pgfpathlineto{\pgfqpoint{6.293017in}{9.767064in}}%
\pgfpathlineto{\pgfqpoint{6.297331in}{9.782375in}}%
\pgfpathlineto{\pgfqpoint{6.301648in}{9.791069in}}%
\pgfpathlineto{\pgfqpoint{6.305907in}{9.801358in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{9.818222in}}%
\pgfpathlineto{\pgfqpoint{6.314541in}{9.841790in}}%
\pgfpathlineto{\pgfqpoint{6.318859in}{9.862156in}}%
\pgfpathlineto{\pgfqpoint{6.323000in}{9.877319in}}%
\pgfpathlineto{\pgfqpoint{6.327110in}{9.889973in}}%
\pgfpathlineto{\pgfqpoint{6.331251in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.335275in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.343206in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.347170in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.351135in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.355100in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.359065in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.363030in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.364735in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Tutankham}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{9.494303in}}{\pgfqpoint{7.279218in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{9.497584in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.495493in}}%
\pgfpathlineto{\pgfqpoint{7.273963in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{7.274547in}{9.513053in}}%
\pgfpathlineto{\pgfqpoint{7.275131in}{9.532057in}}%
\pgfpathlineto{\pgfqpoint{7.275715in}{9.538857in}}%
\pgfpathlineto{\pgfqpoint{7.276299in}{9.554448in}}%
\pgfpathlineto{\pgfqpoint{7.276883in}{9.576216in}}%
\pgfpathlineto{\pgfqpoint{7.277467in}{9.597659in}}%
\pgfpathlineto{\pgfqpoint{7.278050in}{9.628884in}}%
\pgfpathlineto{\pgfqpoint{7.278634in}{9.629746in}}%
\pgfpathlineto{\pgfqpoint{7.279218in}{9.635282in}}%
\pgfpathlineto{\pgfqpoint{7.279218in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.279218in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.278634in}{9.881079in}}%
\pgfpathlineto{\pgfqpoint{7.278050in}{9.844172in}}%
\pgfpathlineto{\pgfqpoint{7.277467in}{9.775813in}}%
\pgfpathlineto{\pgfqpoint{7.276883in}{9.718015in}}%
\pgfpathlineto{\pgfqpoint{7.276299in}{9.670550in}}%
\pgfpathlineto{\pgfqpoint{7.275715in}{9.636374in}}%
\pgfpathlineto{\pgfqpoint{7.275131in}{9.601361in}}%
\pgfpathlineto{\pgfqpoint{7.274547in}{9.529088in}}%
\pgfpathlineto{\pgfqpoint{7.273963in}{9.515869in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.497584in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.497584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.274610in}{9.510376in}}{\pgfqpoint{7.874934in}{9.744894in}}{%
\pgfpathmoveto{\pgfqpoint{7.274610in}{9.516885in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{9.510376in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{9.523069in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{9.539611in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{9.562041in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{9.587853in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{9.609649in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{9.625275in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{9.632311in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{9.634204in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{9.634292in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{9.634328in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{9.634411in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{9.634554in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{9.634567in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{9.634696in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{9.634716in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{9.634642in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{9.634482in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{9.634539in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{9.634503in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{9.634542in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{9.634630in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{9.634782in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{9.634086in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{9.633663in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{9.631915in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{9.631966in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{9.631993in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{9.631954in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{9.631863in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{9.632625in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{9.632633in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{9.632302in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{9.633089in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{9.633749in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{9.634734in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{9.634764in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{9.635018in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{9.634668in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{9.634661in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{9.633054in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{9.631733in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{9.631436in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{9.631585in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{9.631549in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{9.630242in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{9.631364in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{9.629016in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{9.629131in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{9.629197in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{9.627419in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{9.627323in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{9.630009in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{9.632911in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{9.639167in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{9.649496in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{9.658292in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{9.666157in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{9.666908in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{9.663009in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{9.663790in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{9.656017in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{9.653832in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{9.658742in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{9.660572in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{9.662929in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{9.669746in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{9.671081in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{9.669809in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{9.672992in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{9.667172in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{9.668084in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{9.669780in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{9.662854in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{9.659395in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{9.664559in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{9.663740in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{9.660138in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{9.663485in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{9.659910in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{9.654761in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{9.655407in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{9.659072in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{9.664191in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{9.671096in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{9.676370in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{9.671749in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{9.671597in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{9.669981in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{9.666093in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{9.664325in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{9.663953in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{9.663633in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{9.658292in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{9.663069in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{9.665394in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{9.669696in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{9.667701in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{9.679126in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{9.744876in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{9.744876in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{9.744859in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{9.744629in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{9.744612in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{9.744629in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{9.744629in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{9.744647in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{9.744876in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{9.744876in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{9.744659in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{9.744628in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{9.744598in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{9.744598in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{9.744616in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{9.744833in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{9.744833in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{9.744863in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{9.744863in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{9.744863in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{9.744828in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{9.744859in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{9.744859in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{9.744859in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{9.744859in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{9.744894in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{9.744812in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{9.744690in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{9.744690in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{9.744690in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{9.744620in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{9.744632in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{9.744753in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{9.744753in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{9.744675in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{9.744484in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{9.743429in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{9.743024in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{9.739463in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{9.738618in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{9.738879in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{9.739565in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{9.736587in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{9.738509in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{9.737516in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{9.731447in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{9.731825in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{9.735190in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{9.735933in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{9.737784in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{9.743738in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{9.743693in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{9.743619in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{9.744517in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{9.744582in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{9.742198in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{9.740839in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{9.740870in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{9.740552in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{9.739405in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{9.734111in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{9.726697in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{9.717936in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{9.707785in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{9.689766in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{9.676013in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{9.662968in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{9.649868in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{9.638414in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{9.635652in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{9.635277in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{9.635275in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{9.635275in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{9.635275in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{9.635280in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{9.635301in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{9.635301in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{9.635293in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{9.635291in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{9.635270in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{9.635192in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{9.634379in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{9.628864in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{9.615211in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{9.594956in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{9.570039in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{9.547517in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{9.530809in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{9.516885in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{9.516885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{9.494805in}}{\pgfqpoint{7.484815in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{9.499073in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.494805in}}%
\pgfpathlineto{\pgfqpoint{7.275317in}{9.495080in}}%
\pgfpathlineto{\pgfqpoint{7.277273in}{9.495247in}}%
\pgfpathlineto{\pgfqpoint{7.279231in}{9.495571in}}%
\pgfpathlineto{\pgfqpoint{7.281274in}{9.495814in}}%
\pgfpathlineto{\pgfqpoint{7.283328in}{9.496044in}}%
\pgfpathlineto{\pgfqpoint{7.285365in}{9.496149in}}%
\pgfpathlineto{\pgfqpoint{7.287424in}{9.496255in}}%
\pgfpathlineto{\pgfqpoint{7.289500in}{9.496295in}}%
\pgfpathlineto{\pgfqpoint{7.291575in}{9.496366in}}%
\pgfpathlineto{\pgfqpoint{7.293670in}{9.496396in}}%
\pgfpathlineto{\pgfqpoint{7.295784in}{9.496520in}}%
\pgfpathlineto{\pgfqpoint{7.297871in}{9.496627in}}%
\pgfpathlineto{\pgfqpoint{7.299942in}{9.496914in}}%
\pgfpathlineto{\pgfqpoint{7.302032in}{9.497161in}}%
\pgfpathlineto{\pgfqpoint{7.304155in}{9.497456in}}%
\pgfpathlineto{\pgfqpoint{7.306297in}{9.497670in}}%
\pgfpathlineto{\pgfqpoint{7.308413in}{9.497829in}}%
\pgfpathlineto{\pgfqpoint{7.310508in}{9.497904in}}%
\pgfpathlineto{\pgfqpoint{7.312605in}{9.498107in}}%
\pgfpathlineto{\pgfqpoint{7.314738in}{9.498266in}}%
\pgfpathlineto{\pgfqpoint{7.316834in}{9.498311in}}%
\pgfpathlineto{\pgfqpoint{7.318979in}{9.498653in}}%
\pgfpathlineto{\pgfqpoint{7.321147in}{9.498720in}}%
\pgfpathlineto{\pgfqpoint{7.323329in}{9.498806in}}%
\pgfpathlineto{\pgfqpoint{7.325575in}{9.498837in}}%
\pgfpathlineto{\pgfqpoint{7.327801in}{9.499092in}}%
\pgfpathlineto{\pgfqpoint{7.330018in}{9.499112in}}%
\pgfpathlineto{\pgfqpoint{7.332213in}{9.499380in}}%
\pgfpathlineto{\pgfqpoint{7.334339in}{9.499463in}}%
\pgfpathlineto{\pgfqpoint{7.336505in}{9.499603in}}%
\pgfpathlineto{\pgfqpoint{7.338638in}{9.499662in}}%
\pgfpathlineto{\pgfqpoint{7.340760in}{9.499682in}}%
\pgfpathlineto{\pgfqpoint{7.342954in}{9.499794in}}%
\pgfpathlineto{\pgfqpoint{7.345125in}{9.499907in}}%
\pgfpathlineto{\pgfqpoint{7.347281in}{9.500192in}}%
\pgfpathlineto{\pgfqpoint{7.349487in}{9.500365in}}%
\pgfpathlineto{\pgfqpoint{7.351657in}{9.500673in}}%
\pgfpathlineto{\pgfqpoint{7.353801in}{9.500965in}}%
\pgfpathlineto{\pgfqpoint{7.355950in}{9.501142in}}%
\pgfpathlineto{\pgfqpoint{7.358104in}{9.501220in}}%
\pgfpathlineto{\pgfqpoint{7.360229in}{9.501534in}}%
\pgfpathlineto{\pgfqpoint{7.362421in}{9.501717in}}%
\pgfpathlineto{\pgfqpoint{7.364585in}{9.501944in}}%
\pgfpathlineto{\pgfqpoint{7.366718in}{9.502407in}}%
\pgfpathlineto{\pgfqpoint{7.368796in}{9.502661in}}%
\pgfpathlineto{\pgfqpoint{7.370933in}{9.502898in}}%
\pgfpathlineto{\pgfqpoint{7.373147in}{9.503080in}}%
\pgfpathlineto{\pgfqpoint{7.375399in}{9.503227in}}%
\pgfpathlineto{\pgfqpoint{7.377593in}{9.502989in}}%
\pgfpathlineto{\pgfqpoint{7.379783in}{9.502729in}}%
\pgfpathlineto{\pgfqpoint{7.382010in}{9.502429in}}%
\pgfpathlineto{\pgfqpoint{7.384185in}{9.502096in}}%
\pgfpathlineto{\pgfqpoint{7.386366in}{9.501414in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{9.501112in}}%
\pgfpathlineto{\pgfqpoint{7.390718in}{9.501426in}}%
\pgfpathlineto{\pgfqpoint{7.392962in}{9.501230in}}%
\pgfpathlineto{\pgfqpoint{7.395223in}{9.501294in}}%
\pgfpathlineto{\pgfqpoint{7.397422in}{9.501784in}}%
\pgfpathlineto{\pgfqpoint{7.399584in}{9.502276in}}%
\pgfpathlineto{\pgfqpoint{7.401791in}{9.502353in}}%
\pgfpathlineto{\pgfqpoint{7.403955in}{9.503044in}}%
\pgfpathlineto{\pgfqpoint{7.406205in}{9.503020in}}%
\pgfpathlineto{\pgfqpoint{7.408471in}{9.502574in}}%
\pgfpathlineto{\pgfqpoint{7.410670in}{9.502789in}}%
\pgfpathlineto{\pgfqpoint{7.412829in}{9.502437in}}%
\pgfpathlineto{\pgfqpoint{7.414986in}{9.502673in}}%
\pgfpathlineto{\pgfqpoint{7.417119in}{9.503496in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{9.504620in}}%
\pgfpathlineto{\pgfqpoint{7.421410in}{9.505289in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{9.506703in}}%
\pgfpathlineto{\pgfqpoint{7.425622in}{9.507126in}}%
\pgfpathlineto{\pgfqpoint{7.427775in}{9.507672in}}%
\pgfpathlineto{\pgfqpoint{7.429934in}{9.508226in}}%
\pgfpathlineto{\pgfqpoint{7.432077in}{9.508377in}}%
\pgfpathlineto{\pgfqpoint{7.434200in}{9.508288in}}%
\pgfpathlineto{\pgfqpoint{7.436352in}{9.508482in}}%
\pgfpathlineto{\pgfqpoint{7.438510in}{9.508261in}}%
\pgfpathlineto{\pgfqpoint{7.440670in}{9.509238in}}%
\pgfpathlineto{\pgfqpoint{7.442828in}{9.510105in}}%
\pgfpathlineto{\pgfqpoint{7.444934in}{9.511384in}}%
\pgfpathlineto{\pgfqpoint{7.447026in}{9.512657in}}%
\pgfpathlineto{\pgfqpoint{7.449160in}{9.514490in}}%
\pgfpathlineto{\pgfqpoint{7.451234in}{9.515057in}}%
\pgfpathlineto{\pgfqpoint{7.453361in}{9.515851in}}%
\pgfpathlineto{\pgfqpoint{7.455514in}{9.517237in}}%
\pgfpathlineto{\pgfqpoint{7.457587in}{9.517953in}}%
\pgfpathlineto{\pgfqpoint{7.459643in}{9.519277in}}%
\pgfpathlineto{\pgfqpoint{7.461698in}{9.520253in}}%
\pgfpathlineto{\pgfqpoint{7.463750in}{9.521464in}}%
\pgfpathlineto{\pgfqpoint{7.465727in}{9.521671in}}%
\pgfpathlineto{\pgfqpoint{7.467695in}{9.522706in}}%
\pgfpathlineto{\pgfqpoint{7.469668in}{9.537369in}}%
\pgfpathlineto{\pgfqpoint{7.471639in}{9.567866in}}%
\pgfpathlineto{\pgfqpoint{7.473611in}{9.597881in}}%
\pgfpathlineto{\pgfqpoint{7.475506in}{9.627781in}}%
\pgfpathlineto{\pgfqpoint{7.477396in}{9.657728in}}%
\pgfpathlineto{\pgfqpoint{7.479289in}{9.673047in}}%
\pgfpathlineto{\pgfqpoint{7.481181in}{9.673038in}}%
\pgfpathlineto{\pgfqpoint{7.483074in}{9.673109in}}%
\pgfpathlineto{\pgfqpoint{7.484815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.484815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.484815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.483074in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.481181in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.479289in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.477396in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.475506in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.473611in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.471639in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.469668in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.467695in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.465727in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.463750in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.461698in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.459643in}{9.874589in}}%
\pgfpathlineto{\pgfqpoint{7.457587in}{9.845219in}}%
\pgfpathlineto{\pgfqpoint{7.455514in}{9.815850in}}%
\pgfpathlineto{\pgfqpoint{7.453361in}{9.786418in}}%
\pgfpathlineto{\pgfqpoint{7.451234in}{9.756911in}}%
\pgfpathlineto{\pgfqpoint{7.449160in}{9.747262in}}%
\pgfpathlineto{\pgfqpoint{7.447026in}{9.747066in}}%
\pgfpathlineto{\pgfqpoint{7.444934in}{9.746845in}}%
\pgfpathlineto{\pgfqpoint{7.442828in}{9.746532in}}%
\pgfpathlineto{\pgfqpoint{7.440670in}{9.746387in}}%
\pgfpathlineto{\pgfqpoint{7.438510in}{9.746083in}}%
\pgfpathlineto{\pgfqpoint{7.436352in}{9.745823in}}%
\pgfpathlineto{\pgfqpoint{7.434200in}{9.745603in}}%
\pgfpathlineto{\pgfqpoint{7.432077in}{9.745385in}}%
\pgfpathlineto{\pgfqpoint{7.429934in}{9.745080in}}%
\pgfpathlineto{\pgfqpoint{7.427775in}{9.744771in}}%
\pgfpathlineto{\pgfqpoint{7.425622in}{9.744589in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{9.744296in}}%
\pgfpathlineto{\pgfqpoint{7.421410in}{9.744032in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{9.743763in}}%
\pgfpathlineto{\pgfqpoint{7.417119in}{9.743651in}}%
\pgfpathlineto{\pgfqpoint{7.414986in}{9.727364in}}%
\pgfpathlineto{\pgfqpoint{7.412829in}{9.681747in}}%
\pgfpathlineto{\pgfqpoint{7.410670in}{9.635683in}}%
\pgfpathlineto{\pgfqpoint{7.408471in}{9.589731in}}%
\pgfpathlineto{\pgfqpoint{7.406205in}{9.543233in}}%
\pgfpathlineto{\pgfqpoint{7.403955in}{9.513136in}}%
\pgfpathlineto{\pgfqpoint{7.401791in}{9.512326in}}%
\pgfpathlineto{\pgfqpoint{7.399584in}{9.512214in}}%
\pgfpathlineto{\pgfqpoint{7.397422in}{9.511522in}}%
\pgfpathlineto{\pgfqpoint{7.395223in}{9.511725in}}%
\pgfpathlineto{\pgfqpoint{7.392962in}{9.511227in}}%
\pgfpathlineto{\pgfqpoint{7.390718in}{9.511066in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{9.510668in}}%
\pgfpathlineto{\pgfqpoint{7.386366in}{9.510684in}}%
\pgfpathlineto{\pgfqpoint{7.384185in}{9.510344in}}%
\pgfpathlineto{\pgfqpoint{7.382010in}{9.510474in}}%
\pgfpathlineto{\pgfqpoint{7.379783in}{9.510329in}}%
\pgfpathlineto{\pgfqpoint{7.377593in}{9.510076in}}%
\pgfpathlineto{\pgfqpoint{7.375399in}{9.509814in}}%
\pgfpathlineto{\pgfqpoint{7.373147in}{9.509741in}}%
\pgfpathlineto{\pgfqpoint{7.370933in}{9.509528in}}%
\pgfpathlineto{\pgfqpoint{7.368796in}{9.509128in}}%
\pgfpathlineto{\pgfqpoint{7.366718in}{9.508859in}}%
\pgfpathlineto{\pgfqpoint{7.364585in}{9.508586in}}%
\pgfpathlineto{\pgfqpoint{7.362421in}{9.508232in}}%
\pgfpathlineto{\pgfqpoint{7.360229in}{9.507809in}}%
\pgfpathlineto{\pgfqpoint{7.358104in}{9.507478in}}%
\pgfpathlineto{\pgfqpoint{7.355950in}{9.507417in}}%
\pgfpathlineto{\pgfqpoint{7.353801in}{9.507128in}}%
\pgfpathlineto{\pgfqpoint{7.351657in}{9.506749in}}%
\pgfpathlineto{\pgfqpoint{7.349487in}{9.506225in}}%
\pgfpathlineto{\pgfqpoint{7.347281in}{9.505929in}}%
\pgfpathlineto{\pgfqpoint{7.345125in}{9.505287in}}%
\pgfpathlineto{\pgfqpoint{7.342954in}{9.505077in}}%
\pgfpathlineto{\pgfqpoint{7.340760in}{9.504778in}}%
\pgfpathlineto{\pgfqpoint{7.338638in}{9.504983in}}%
\pgfpathlineto{\pgfqpoint{7.336505in}{9.504948in}}%
\pgfpathlineto{\pgfqpoint{7.334339in}{9.504903in}}%
\pgfpathlineto{\pgfqpoint{7.332213in}{9.504693in}}%
\pgfpathlineto{\pgfqpoint{7.330018in}{9.504509in}}%
\pgfpathlineto{\pgfqpoint{7.327801in}{9.504345in}}%
\pgfpathlineto{\pgfqpoint{7.325575in}{9.504158in}}%
\pgfpathlineto{\pgfqpoint{7.323329in}{9.503954in}}%
\pgfpathlineto{\pgfqpoint{7.321147in}{9.503826in}}%
\pgfpathlineto{\pgfqpoint{7.318979in}{9.503690in}}%
\pgfpathlineto{\pgfqpoint{7.316834in}{9.503334in}}%
\pgfpathlineto{\pgfqpoint{7.314738in}{9.503101in}}%
\pgfpathlineto{\pgfqpoint{7.312605in}{9.502934in}}%
\pgfpathlineto{\pgfqpoint{7.310508in}{9.502692in}}%
\pgfpathlineto{\pgfqpoint{7.308413in}{9.502553in}}%
\pgfpathlineto{\pgfqpoint{7.306297in}{9.502209in}}%
\pgfpathlineto{\pgfqpoint{7.304155in}{9.501759in}}%
\pgfpathlineto{\pgfqpoint{7.302032in}{9.501493in}}%
\pgfpathlineto{\pgfqpoint{7.299942in}{9.501199in}}%
\pgfpathlineto{\pgfqpoint{7.297871in}{9.500735in}}%
\pgfpathlineto{\pgfqpoint{7.295784in}{9.500623in}}%
\pgfpathlineto{\pgfqpoint{7.293670in}{9.500504in}}%
\pgfpathlineto{\pgfqpoint{7.291575in}{9.500507in}}%
\pgfpathlineto{\pgfqpoint{7.289500in}{9.500512in}}%
\pgfpathlineto{\pgfqpoint{7.287424in}{9.500552in}}%
\pgfpathlineto{\pgfqpoint{7.285365in}{9.500343in}}%
\pgfpathlineto{\pgfqpoint{7.283328in}{9.500295in}}%
\pgfpathlineto{\pgfqpoint{7.281274in}{9.499955in}}%
\pgfpathlineto{\pgfqpoint{7.279231in}{9.499741in}}%
\pgfpathlineto{\pgfqpoint{7.277273in}{9.499342in}}%
\pgfpathlineto{\pgfqpoint{7.275317in}{9.499308in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.499073in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{9.499073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874050in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874050in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{9.485810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=9.443186in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{9.734929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.896080in, y=9.692305in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{9.496560in}}%
\pgfpathlineto{\pgfqpoint{7.273963in}{9.513470in}}%
\pgfpathlineto{\pgfqpoint{7.274547in}{9.522221in}}%
\pgfpathlineto{\pgfqpoint{7.275131in}{9.546984in}}%
\pgfpathlineto{\pgfqpoint{7.275715in}{9.557712in}}%
\pgfpathlineto{\pgfqpoint{7.276299in}{9.587260in}}%
\pgfpathlineto{\pgfqpoint{7.276883in}{9.633111in}}%
\pgfpathlineto{\pgfqpoint{7.277467in}{9.744115in}}%
\pgfpathlineto{\pgfqpoint{7.278050in}{9.839374in}}%
\pgfpathlineto{\pgfqpoint{7.278634in}{9.881079in}}%
\pgfpathlineto{\pgfqpoint{7.279218in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274610in}{9.513994in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{9.527119in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{9.543521in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{9.565968in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{9.591280in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{9.612206in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{9.626978in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{9.633465in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{9.634927in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{9.635070in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{9.635110in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{9.635114in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{9.635170in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{9.635166in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{9.635210in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{9.635226in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{9.635226in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{9.635214in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{9.635210in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{9.635230in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{9.635186in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{9.635210in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{9.635218in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{9.635206in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{9.635206in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{9.635238in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{9.635246in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{9.635250in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{9.635266in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{9.635266in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{9.635274in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{9.635266in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{9.635270in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{9.635270in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{9.635266in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{9.635270in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{9.635274in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{9.635274in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{9.635274in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{9.635278in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{9.635266in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{9.635226in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{9.637366in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{9.652927in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{9.673877in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{9.695237in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{9.716733in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{9.736212in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{9.741932in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{9.742430in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{9.742725in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{9.743060in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{9.739812in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{9.740170in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{9.740601in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{9.738130in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{9.738178in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{9.741729in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{9.742012in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{9.742056in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{9.744762in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{9.744850in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{9.744850in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{9.744411in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{9.744280in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{9.744200in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{9.744200in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{9.739744in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{9.739915in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{9.738847in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{9.738971in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{9.738883in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{9.742387in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{9.737835in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{9.737803in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{9.737759in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{9.737847in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{9.738799in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{9.743575in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{9.744730in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{9.741633in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{9.741458in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{9.741458in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{9.740844in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{9.740756in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{9.743806in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{9.743937in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{9.743730in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{9.744268in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{9.744431in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{9.744473in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{9.744413in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{9.744894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{9.496850in}}%
\pgfpathlineto{\pgfqpoint{7.275317in}{9.497064in}}%
\pgfpathlineto{\pgfqpoint{7.277273in}{9.497229in}}%
\pgfpathlineto{\pgfqpoint{7.279231in}{9.497578in}}%
\pgfpathlineto{\pgfqpoint{7.281274in}{9.497720in}}%
\pgfpathlineto{\pgfqpoint{7.283328in}{9.497958in}}%
\pgfpathlineto{\pgfqpoint{7.285365in}{9.498059in}}%
\pgfpathlineto{\pgfqpoint{7.287424in}{9.498197in}}%
\pgfpathlineto{\pgfqpoint{7.289500in}{9.498222in}}%
\pgfpathlineto{\pgfqpoint{7.291575in}{9.498287in}}%
\pgfpathlineto{\pgfqpoint{7.293670in}{9.498347in}}%
\pgfpathlineto{\pgfqpoint{7.295784in}{9.498452in}}%
\pgfpathlineto{\pgfqpoint{7.297871in}{9.498521in}}%
\pgfpathlineto{\pgfqpoint{7.299942in}{9.498857in}}%
\pgfpathlineto{\pgfqpoint{7.302032in}{9.499180in}}%
\pgfpathlineto{\pgfqpoint{7.304155in}{9.499414in}}%
\pgfpathlineto{\pgfqpoint{7.306297in}{9.499747in}}%
\pgfpathlineto{\pgfqpoint{7.308413in}{9.499974in}}%
\pgfpathlineto{\pgfqpoint{7.310508in}{9.500098in}}%
\pgfpathlineto{\pgfqpoint{7.312605in}{9.500356in}}%
\pgfpathlineto{\pgfqpoint{7.314738in}{9.500586in}}%
\pgfpathlineto{\pgfqpoint{7.316834in}{9.500702in}}%
\pgfpathlineto{\pgfqpoint{7.318979in}{9.501062in}}%
\pgfpathlineto{\pgfqpoint{7.321147in}{9.501123in}}%
\pgfpathlineto{\pgfqpoint{7.323329in}{9.501163in}}%
\pgfpathlineto{\pgfqpoint{7.325575in}{9.501203in}}%
\pgfpathlineto{\pgfqpoint{7.327801in}{9.501504in}}%
\pgfpathlineto{\pgfqpoint{7.330018in}{9.501676in}}%
\pgfpathlineto{\pgfqpoint{7.332213in}{9.501969in}}%
\pgfpathlineto{\pgfqpoint{7.334339in}{9.502107in}}%
\pgfpathlineto{\pgfqpoint{7.336505in}{9.502263in}}%
\pgfpathlineto{\pgfqpoint{7.338638in}{9.502304in}}%
\pgfpathlineto{\pgfqpoint{7.340760in}{9.502175in}}%
\pgfpathlineto{\pgfqpoint{7.342954in}{9.502386in}}%
\pgfpathlineto{\pgfqpoint{7.345125in}{9.502531in}}%
\pgfpathlineto{\pgfqpoint{7.347281in}{9.502914in}}%
\pgfpathlineto{\pgfqpoint{7.349487in}{9.503080in}}%
\pgfpathlineto{\pgfqpoint{7.351657in}{9.503431in}}%
\pgfpathlineto{\pgfqpoint{7.353801in}{9.503751in}}%
\pgfpathlineto{\pgfqpoint{7.355950in}{9.503965in}}%
\pgfpathlineto{\pgfqpoint{7.358104in}{9.504025in}}%
\pgfpathlineto{\pgfqpoint{7.360229in}{9.504376in}}%
\pgfpathlineto{\pgfqpoint{7.362421in}{9.504693in}}%
\pgfpathlineto{\pgfqpoint{7.364585in}{9.504897in}}%
\pgfpathlineto{\pgfqpoint{7.366718in}{9.505357in}}%
\pgfpathlineto{\pgfqpoint{7.368796in}{9.505799in}}%
\pgfpathlineto{\pgfqpoint{7.370933in}{9.506162in}}%
\pgfpathlineto{\pgfqpoint{7.373147in}{9.506412in}}%
\pgfpathlineto{\pgfqpoint{7.375399in}{9.506658in}}%
\pgfpathlineto{\pgfqpoint{7.377593in}{9.506674in}}%
\pgfpathlineto{\pgfqpoint{7.379783in}{9.506725in}}%
\pgfpathlineto{\pgfqpoint{7.382010in}{9.506543in}}%
\pgfpathlineto{\pgfqpoint{7.384185in}{9.506348in}}%
\pgfpathlineto{\pgfqpoint{7.386366in}{9.506306in}}%
\pgfpathlineto{\pgfqpoint{7.388486in}{9.506251in}}%
\pgfpathlineto{\pgfqpoint{7.390718in}{9.506541in}}%
\pgfpathlineto{\pgfqpoint{7.392962in}{9.506673in}}%
\pgfpathlineto{\pgfqpoint{7.395223in}{9.506919in}}%
\pgfpathlineto{\pgfqpoint{7.397422in}{9.506793in}}%
\pgfpathlineto{\pgfqpoint{7.399584in}{9.507170in}}%
\pgfpathlineto{\pgfqpoint{7.401791in}{9.507051in}}%
\pgfpathlineto{\pgfqpoint{7.403955in}{9.507635in}}%
\pgfpathlineto{\pgfqpoint{7.406205in}{9.507894in}}%
\pgfpathlineto{\pgfqpoint{7.408471in}{9.508287in}}%
\pgfpathlineto{\pgfqpoint{7.410670in}{9.508661in}}%
\pgfpathlineto{\pgfqpoint{7.412829in}{9.508937in}}%
\pgfpathlineto{\pgfqpoint{7.414986in}{9.509549in}}%
\pgfpathlineto{\pgfqpoint{7.417119in}{9.510516in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{9.511394in}}%
\pgfpathlineto{\pgfqpoint{7.421410in}{9.512546in}}%
\pgfpathlineto{\pgfqpoint{7.423534in}{9.513844in}}%
\pgfpathlineto{\pgfqpoint{7.425622in}{9.514542in}}%
\pgfpathlineto{\pgfqpoint{7.427775in}{9.515477in}}%
\pgfpathlineto{\pgfqpoint{7.429934in}{9.516496in}}%
\pgfpathlineto{\pgfqpoint{7.432077in}{9.516990in}}%
\pgfpathlineto{\pgfqpoint{7.434200in}{9.517272in}}%
\pgfpathlineto{\pgfqpoint{7.436352in}{9.517722in}}%
\pgfpathlineto{\pgfqpoint{7.438510in}{9.517890in}}%
\pgfpathlineto{\pgfqpoint{7.440670in}{9.518471in}}%
\pgfpathlineto{\pgfqpoint{7.442828in}{9.518937in}}%
\pgfpathlineto{\pgfqpoint{7.444934in}{9.519918in}}%
\pgfpathlineto{\pgfqpoint{7.447026in}{9.520738in}}%
\pgfpathlineto{\pgfqpoint{7.449160in}{9.521482in}}%
\pgfpathlineto{\pgfqpoint{7.451234in}{9.522343in}}%
\pgfpathlineto{\pgfqpoint{7.453361in}{9.523377in}}%
\pgfpathlineto{\pgfqpoint{7.455514in}{9.525662in}}%
\pgfpathlineto{\pgfqpoint{7.457587in}{9.526538in}}%
\pgfpathlineto{\pgfqpoint{7.459643in}{9.568423in}}%
\pgfpathlineto{\pgfqpoint{7.461698in}{9.642356in}}%
\pgfpathlineto{\pgfqpoint{7.463750in}{9.716157in}}%
\pgfpathlineto{\pgfqpoint{7.465727in}{9.788439in}}%
\pgfpathlineto{\pgfqpoint{7.467695in}{9.861979in}}%
\pgfpathlineto{\pgfqpoint{7.469668in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.471639in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.473611in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.475506in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.477396in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.479289in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.481181in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.483074in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.484815in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{VideoPinball}_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{9.503162in}}{\pgfqpoint{9.195508in}{9.654328in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{9.503757in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.503226in}}%
\pgfpathlineto{\pgfqpoint{8.624053in}{9.503277in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{9.503271in}}%
\pgfpathlineto{\pgfqpoint{8.684207in}{9.503258in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{9.503258in}}%
\pgfpathlineto{\pgfqpoint{8.744360in}{9.503168in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{9.503162in}}%
\pgfpathlineto{\pgfqpoint{8.804513in}{9.503258in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{9.504154in}}%
\pgfpathlineto{\pgfqpoint{8.864666in}{9.505287in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{9.505818in}}%
\pgfpathlineto{\pgfqpoint{8.924819in}{9.506439in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{9.507591in}}%
\pgfpathlineto{\pgfqpoint{8.984972in}{9.512322in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{9.533752in}}%
\pgfpathlineto{\pgfqpoint{9.045125in}{9.575704in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{9.578943in}}%
\pgfpathlineto{\pgfqpoint{9.105278in}{9.590670in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{9.619551in}}%
\pgfpathlineto{\pgfqpoint{9.165431in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.165431in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.105278in}{9.591585in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{9.586151in}}%
\pgfpathlineto{\pgfqpoint{9.045125in}{9.578930in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{9.576223in}}%
\pgfpathlineto{\pgfqpoint{8.984972in}{9.513800in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{9.509556in}}%
\pgfpathlineto{\pgfqpoint{8.924819in}{9.507828in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{9.507534in}}%
\pgfpathlineto{\pgfqpoint{8.864666in}{9.506081in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{9.505588in}}%
\pgfpathlineto{\pgfqpoint{8.804513in}{9.503770in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{9.503821in}}%
\pgfpathlineto{\pgfqpoint{8.744360in}{9.503751in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{9.503789in}}%
\pgfpathlineto{\pgfqpoint{8.684207in}{9.503821in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{9.503834in}}%
\pgfpathlineto{\pgfqpoint{8.624053in}{9.503821in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.503757in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.503757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594097in}{9.549764in}}{\pgfqpoint{9.195531in}{9.574315in}}{%
\pgfpathmoveto{\pgfqpoint{8.594097in}{9.556244in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{9.549764in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{9.555643in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{9.558963in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{9.566438in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{9.570896in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{9.571462in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{9.571776in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{9.572131in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{9.572358in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{9.572606in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{9.572794in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{9.573104in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{9.573251in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{9.573187in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{9.573133in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{9.573138in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{9.573108in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{9.573193in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{9.573216in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{9.573298in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{9.573312in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{9.573352in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{9.573379in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{9.573490in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{9.573533in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{9.573622in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{9.573616in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{9.573512in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{9.573525in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{9.573403in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{9.573309in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{9.573258in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{9.573311in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{9.573332in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{9.573424in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{9.573458in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{9.573487in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{9.573516in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{9.573541in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{9.573509in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{9.573476in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{9.573505in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{9.573531in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{9.573508in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{9.573562in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{9.573493in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{9.573495in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{9.573443in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{9.573404in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{9.573413in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{9.573516in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{9.573518in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{9.573586in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{9.573689in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{9.573692in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{9.573702in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{9.573489in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{9.573045in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{9.573034in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{9.572994in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{9.573000in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{9.573249in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{9.573718in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{9.573755in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{9.573849in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{9.573874in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{9.573892in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{9.573889in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{9.573888in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{9.573867in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{9.573859in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{9.573851in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{9.573757in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{9.573682in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{9.573691in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{9.573676in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{9.573653in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{9.573733in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{9.573780in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{9.573771in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{9.573778in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{9.573741in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{9.573707in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{9.573750in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{9.573740in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{9.573714in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{9.573795in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{9.573831in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{9.573833in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{9.573859in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{9.573929in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{9.573929in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{9.573929in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{9.573904in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{9.573906in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{9.573897in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{9.573896in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{9.573931in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{9.573961in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{9.573959in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{9.574312in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{9.574313in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{9.574313in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{9.574309in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{9.574309in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{9.574309in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{9.574313in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{9.574314in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{9.574313in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{9.574313in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{9.574311in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{9.574309in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{9.574296in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{9.574299in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{9.574299in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{9.574299in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{9.574298in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{9.574307in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{9.574303in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{9.574303in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{9.574299in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{9.574303in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{9.574303in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{9.574305in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{9.574305in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{9.574298in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{9.574305in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{9.574305in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{9.574305in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{9.574310in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{9.574306in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{9.574302in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{9.574301in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{9.574299in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{9.574290in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{9.574290in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{9.574294in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{9.574289in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{9.574293in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{9.574296in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{9.574296in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{9.574296in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{9.574301in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{9.574277in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{9.574252in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{9.574199in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{9.574165in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{9.574132in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{9.574076in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{9.573959in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{9.573817in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{9.573634in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{9.570603in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{9.563874in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{9.561112in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{9.556244in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{9.556244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{9.494303in}}{\pgfqpoint{9.195508in}{9.574315in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{9.506110in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.501619in}}%
\pgfpathlineto{\pgfqpoint{8.598968in}{9.501625in}}%
\pgfpathlineto{\pgfqpoint{8.604124in}{9.501706in}}%
\pgfpathlineto{\pgfqpoint{8.609207in}{9.501799in}}%
\pgfpathlineto{\pgfqpoint{8.614675in}{9.501874in}}%
\pgfpathlineto{\pgfqpoint{8.619933in}{9.501989in}}%
\pgfpathlineto{\pgfqpoint{8.625738in}{9.502147in}}%
\pgfpathlineto{\pgfqpoint{8.631682in}{9.502297in}}%
\pgfpathlineto{\pgfqpoint{8.637418in}{9.502461in}}%
\pgfpathlineto{\pgfqpoint{8.643017in}{9.502563in}}%
\pgfpathlineto{\pgfqpoint{8.648772in}{9.502723in}}%
\pgfpathlineto{\pgfqpoint{8.654503in}{9.502871in}}%
\pgfpathlineto{\pgfqpoint{8.660489in}{9.502965in}}%
\pgfpathlineto{\pgfqpoint{8.666431in}{9.503138in}}%
\pgfpathlineto{\pgfqpoint{8.672491in}{9.503406in}}%
\pgfpathlineto{\pgfqpoint{8.678522in}{9.503534in}}%
\pgfpathlineto{\pgfqpoint{8.684619in}{9.503675in}}%
\pgfpathlineto{\pgfqpoint{8.690710in}{9.503779in}}%
\pgfpathlineto{\pgfqpoint{8.696967in}{9.503787in}}%
\pgfpathlineto{\pgfqpoint{8.703162in}{9.503785in}}%
\pgfpathlineto{\pgfqpoint{8.709662in}{9.503814in}}%
\pgfpathlineto{\pgfqpoint{8.716165in}{9.503849in}}%
\pgfpathlineto{\pgfqpoint{8.722297in}{9.503920in}}%
\pgfpathlineto{\pgfqpoint{8.728434in}{9.504153in}}%
\pgfpathlineto{\pgfqpoint{8.734829in}{9.504323in}}%
\pgfpathlineto{\pgfqpoint{8.741232in}{9.504554in}}%
\pgfpathlineto{\pgfqpoint{8.747010in}{9.504718in}}%
\pgfpathlineto{\pgfqpoint{8.752487in}{9.504934in}}%
\pgfpathlineto{\pgfqpoint{8.758204in}{9.505042in}}%
\pgfpathlineto{\pgfqpoint{8.763899in}{9.505082in}}%
\pgfpathlineto{\pgfqpoint{8.769386in}{9.505056in}}%
\pgfpathlineto{\pgfqpoint{8.775038in}{9.505072in}}%
\pgfpathlineto{\pgfqpoint{8.780462in}{9.505120in}}%
\pgfpathlineto{\pgfqpoint{8.785949in}{9.504951in}}%
\pgfpathlineto{\pgfqpoint{8.791500in}{9.505024in}}%
\pgfpathlineto{\pgfqpoint{8.797447in}{9.505253in}}%
\pgfpathlineto{\pgfqpoint{8.803284in}{9.505535in}}%
\pgfpathlineto{\pgfqpoint{8.809386in}{9.505722in}}%
\pgfpathlineto{\pgfqpoint{8.815736in}{9.505955in}}%
\pgfpathlineto{\pgfqpoint{8.821512in}{9.506144in}}%
\pgfpathlineto{\pgfqpoint{8.827329in}{9.506062in}}%
\pgfpathlineto{\pgfqpoint{8.833399in}{9.506005in}}%
\pgfpathlineto{\pgfqpoint{8.839281in}{9.506013in}}%
\pgfpathlineto{\pgfqpoint{8.845297in}{9.506147in}}%
\pgfpathlineto{\pgfqpoint{8.851578in}{9.506034in}}%
\pgfpathlineto{\pgfqpoint{8.857614in}{9.506142in}}%
\pgfpathlineto{\pgfqpoint{8.863838in}{9.506138in}}%
\pgfpathlineto{\pgfqpoint{8.870088in}{9.506162in}}%
\pgfpathlineto{\pgfqpoint{8.876020in}{9.506135in}}%
\pgfpathlineto{\pgfqpoint{8.882288in}{9.506270in}}%
\pgfpathlineto{\pgfqpoint{8.888377in}{9.506285in}}%
\pgfpathlineto{\pgfqpoint{8.894466in}{9.506384in}}%
\pgfpathlineto{\pgfqpoint{8.900908in}{9.506408in}}%
\pgfpathlineto{\pgfqpoint{8.907275in}{9.506491in}}%
\pgfpathlineto{\pgfqpoint{8.913527in}{9.506600in}}%
\pgfpathlineto{\pgfqpoint{8.919782in}{9.506693in}}%
\pgfpathlineto{\pgfqpoint{8.925719in}{9.506726in}}%
\pgfpathlineto{\pgfqpoint{8.931680in}{9.506769in}}%
\pgfpathlineto{\pgfqpoint{8.937745in}{9.506800in}}%
\pgfpathlineto{\pgfqpoint{8.943800in}{9.506630in}}%
\pgfpathlineto{\pgfqpoint{8.949972in}{9.506795in}}%
\pgfpathlineto{\pgfqpoint{8.956381in}{9.506992in}}%
\pgfpathlineto{\pgfqpoint{8.962816in}{9.507069in}}%
\pgfpathlineto{\pgfqpoint{8.968830in}{9.507078in}}%
\pgfpathlineto{\pgfqpoint{8.974488in}{9.507152in}}%
\pgfpathlineto{\pgfqpoint{8.980870in}{9.507036in}}%
\pgfpathlineto{\pgfqpoint{8.986899in}{9.506703in}}%
\pgfpathlineto{\pgfqpoint{8.992561in}{9.506513in}}%
\pgfpathlineto{\pgfqpoint{8.998277in}{9.506559in}}%
\pgfpathlineto{\pgfqpoint{9.004509in}{9.506638in}}%
\pgfpathlineto{\pgfqpoint{9.010842in}{9.506401in}}%
\pgfpathlineto{\pgfqpoint{9.016785in}{9.506394in}}%
\pgfpathlineto{\pgfqpoint{9.023271in}{9.506445in}}%
\pgfpathlineto{\pgfqpoint{9.029821in}{9.506234in}}%
\pgfpathlineto{\pgfqpoint{9.036351in}{9.506020in}}%
\pgfpathlineto{\pgfqpoint{9.042496in}{9.506230in}}%
\pgfpathlineto{\pgfqpoint{9.048739in}{9.506481in}}%
\pgfpathlineto{\pgfqpoint{9.054750in}{9.506420in}}%
\pgfpathlineto{\pgfqpoint{9.060706in}{9.506998in}}%
\pgfpathlineto{\pgfqpoint{9.066748in}{9.507655in}}%
\pgfpathlineto{\pgfqpoint{9.072399in}{9.507851in}}%
\pgfpathlineto{\pgfqpoint{9.078623in}{9.507923in}}%
\pgfpathlineto{\pgfqpoint{9.084800in}{9.508103in}}%
\pgfpathlineto{\pgfqpoint{9.090755in}{9.507569in}}%
\pgfpathlineto{\pgfqpoint{9.096944in}{9.506669in}}%
\pgfpathlineto{\pgfqpoint{9.103360in}{9.505999in}}%
\pgfpathlineto{\pgfqpoint{9.109464in}{9.505912in}}%
\pgfpathlineto{\pgfqpoint{9.115591in}{9.505903in}}%
\pgfpathlineto{\pgfqpoint{9.121932in}{9.505992in}}%
\pgfpathlineto{\pgfqpoint{9.128176in}{9.506342in}}%
\pgfpathlineto{\pgfqpoint{9.134237in}{9.507086in}}%
\pgfpathlineto{\pgfqpoint{9.140598in}{9.507417in}}%
\pgfpathlineto{\pgfqpoint{9.146828in}{9.507937in}}%
\pgfpathlineto{\pgfqpoint{9.153240in}{9.508923in}}%
\pgfpathlineto{\pgfqpoint{9.159615in}{9.509978in}}%
\pgfpathlineto{\pgfqpoint{9.165885in}{9.510529in}}%
\pgfpathlineto{\pgfqpoint{9.172142in}{9.511232in}}%
\pgfpathlineto{\pgfqpoint{9.178338in}{9.511889in}}%
\pgfpathlineto{\pgfqpoint{9.184349in}{9.512187in}}%
\pgfpathlineto{\pgfqpoint{9.190278in}{9.512344in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.574315in}}%
\pgfpathlineto{\pgfqpoint{9.190278in}{9.552827in}}%
\pgfpathlineto{\pgfqpoint{9.184349in}{9.552607in}}%
\pgfpathlineto{\pgfqpoint{9.178338in}{9.551408in}}%
\pgfpathlineto{\pgfqpoint{9.172142in}{9.549459in}}%
\pgfpathlineto{\pgfqpoint{9.165885in}{9.546231in}}%
\pgfpathlineto{\pgfqpoint{9.159615in}{9.541876in}}%
\pgfpathlineto{\pgfqpoint{9.153240in}{9.537690in}}%
\pgfpathlineto{\pgfqpoint{9.146828in}{9.535189in}}%
\pgfpathlineto{\pgfqpoint{9.140598in}{9.534282in}}%
\pgfpathlineto{\pgfqpoint{9.134237in}{9.534010in}}%
\pgfpathlineto{\pgfqpoint{9.128176in}{9.534013in}}%
\pgfpathlineto{\pgfqpoint{9.121932in}{9.533094in}}%
\pgfpathlineto{\pgfqpoint{9.115591in}{9.531119in}}%
\pgfpathlineto{\pgfqpoint{9.109464in}{9.528413in}}%
\pgfpathlineto{\pgfqpoint{9.103360in}{9.525577in}}%
\pgfpathlineto{\pgfqpoint{9.096944in}{9.523995in}}%
\pgfpathlineto{\pgfqpoint{9.090755in}{9.523539in}}%
\pgfpathlineto{\pgfqpoint{9.084800in}{9.524174in}}%
\pgfpathlineto{\pgfqpoint{9.078623in}{9.524213in}}%
\pgfpathlineto{\pgfqpoint{9.072399in}{9.525141in}}%
\pgfpathlineto{\pgfqpoint{9.066748in}{9.526066in}}%
\pgfpathlineto{\pgfqpoint{9.060706in}{9.525818in}}%
\pgfpathlineto{\pgfqpoint{9.054750in}{9.524640in}}%
\pgfpathlineto{\pgfqpoint{9.048739in}{9.523243in}}%
\pgfpathlineto{\pgfqpoint{9.042496in}{9.520699in}}%
\pgfpathlineto{\pgfqpoint{9.036351in}{9.517801in}}%
\pgfpathlineto{\pgfqpoint{9.029821in}{9.516553in}}%
\pgfpathlineto{\pgfqpoint{9.023271in}{9.516036in}}%
\pgfpathlineto{\pgfqpoint{9.016785in}{9.516024in}}%
\pgfpathlineto{\pgfqpoint{9.010842in}{9.515913in}}%
\pgfpathlineto{\pgfqpoint{9.004509in}{9.516401in}}%
\pgfpathlineto{\pgfqpoint{8.998277in}{9.515972in}}%
\pgfpathlineto{\pgfqpoint{8.992561in}{9.515689in}}%
\pgfpathlineto{\pgfqpoint{8.986899in}{9.516138in}}%
\pgfpathlineto{\pgfqpoint{8.980870in}{9.516706in}}%
\pgfpathlineto{\pgfqpoint{8.974488in}{9.516707in}}%
\pgfpathlineto{\pgfqpoint{8.968830in}{9.516675in}}%
\pgfpathlineto{\pgfqpoint{8.962816in}{9.516069in}}%
\pgfpathlineto{\pgfqpoint{8.956381in}{9.515186in}}%
\pgfpathlineto{\pgfqpoint{8.949972in}{9.514283in}}%
\pgfpathlineto{\pgfqpoint{8.943800in}{9.513929in}}%
\pgfpathlineto{\pgfqpoint{8.937745in}{9.513860in}}%
\pgfpathlineto{\pgfqpoint{8.931680in}{9.513824in}}%
\pgfpathlineto{\pgfqpoint{8.925719in}{9.513708in}}%
\pgfpathlineto{\pgfqpoint{8.919782in}{9.513701in}}%
\pgfpathlineto{\pgfqpoint{8.913527in}{9.513473in}}%
\pgfpathlineto{\pgfqpoint{8.907275in}{9.513236in}}%
\pgfpathlineto{\pgfqpoint{8.900908in}{9.512957in}}%
\pgfpathlineto{\pgfqpoint{8.894466in}{9.512664in}}%
\pgfpathlineto{\pgfqpoint{8.888377in}{9.512557in}}%
\pgfpathlineto{\pgfqpoint{8.882288in}{9.512528in}}%
\pgfpathlineto{\pgfqpoint{8.876020in}{9.512385in}}%
\pgfpathlineto{\pgfqpoint{8.870088in}{9.512456in}}%
\pgfpathlineto{\pgfqpoint{8.863838in}{9.512637in}}%
\pgfpathlineto{\pgfqpoint{8.857614in}{9.512614in}}%
\pgfpathlineto{\pgfqpoint{8.851578in}{9.512424in}}%
\pgfpathlineto{\pgfqpoint{8.845297in}{9.512479in}}%
\pgfpathlineto{\pgfqpoint{8.839281in}{9.512329in}}%
\pgfpathlineto{\pgfqpoint{8.833399in}{9.512254in}}%
\pgfpathlineto{\pgfqpoint{8.827329in}{9.512192in}}%
\pgfpathlineto{\pgfqpoint{8.821512in}{9.512259in}}%
\pgfpathlineto{\pgfqpoint{8.815736in}{9.512102in}}%
\pgfpathlineto{\pgfqpoint{8.809386in}{9.511748in}}%
\pgfpathlineto{\pgfqpoint{8.803284in}{9.511415in}}%
\pgfpathlineto{\pgfqpoint{8.797447in}{9.511178in}}%
\pgfpathlineto{\pgfqpoint{8.791500in}{9.510869in}}%
\pgfpathlineto{\pgfqpoint{8.785949in}{9.510656in}}%
\pgfpathlineto{\pgfqpoint{8.780462in}{9.510830in}}%
\pgfpathlineto{\pgfqpoint{8.775038in}{9.510688in}}%
\pgfpathlineto{\pgfqpoint{8.769386in}{9.510735in}}%
\pgfpathlineto{\pgfqpoint{8.763899in}{9.510828in}}%
\pgfpathlineto{\pgfqpoint{8.758204in}{9.510978in}}%
\pgfpathlineto{\pgfqpoint{8.752487in}{9.510806in}}%
\pgfpathlineto{\pgfqpoint{8.747010in}{9.510604in}}%
\pgfpathlineto{\pgfqpoint{8.741232in}{9.510190in}}%
\pgfpathlineto{\pgfqpoint{8.734829in}{9.509926in}}%
\pgfpathlineto{\pgfqpoint{8.728434in}{9.509497in}}%
\pgfpathlineto{\pgfqpoint{8.722297in}{9.509196in}}%
\pgfpathlineto{\pgfqpoint{8.716165in}{9.509170in}}%
\pgfpathlineto{\pgfqpoint{8.709662in}{9.509240in}}%
\pgfpathlineto{\pgfqpoint{8.703162in}{9.509076in}}%
\pgfpathlineto{\pgfqpoint{8.696967in}{9.509067in}}%
\pgfpathlineto{\pgfqpoint{8.690710in}{9.508958in}}%
\pgfpathlineto{\pgfqpoint{8.684619in}{9.508852in}}%
\pgfpathlineto{\pgfqpoint{8.678522in}{9.508558in}}%
\pgfpathlineto{\pgfqpoint{8.672491in}{9.508289in}}%
\pgfpathlineto{\pgfqpoint{8.666431in}{9.508010in}}%
\pgfpathlineto{\pgfqpoint{8.660489in}{9.507929in}}%
\pgfpathlineto{\pgfqpoint{8.654503in}{9.507698in}}%
\pgfpathlineto{\pgfqpoint{8.648772in}{9.507471in}}%
\pgfpathlineto{\pgfqpoint{8.643017in}{9.507340in}}%
\pgfpathlineto{\pgfqpoint{8.637418in}{9.507219in}}%
\pgfpathlineto{\pgfqpoint{8.631682in}{9.506971in}}%
\pgfpathlineto{\pgfqpoint{8.625738in}{9.506869in}}%
\pgfpathlineto{\pgfqpoint{8.619933in}{9.506761in}}%
\pgfpathlineto{\pgfqpoint{8.614675in}{9.506681in}}%
\pgfpathlineto{\pgfqpoint{8.609207in}{9.506497in}}%
\pgfpathlineto{\pgfqpoint{8.604124in}{9.506348in}}%
\pgfpathlineto{\pgfqpoint{8.598968in}{9.506185in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.506110in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{9.506110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{9.494303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=9.451678in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.279177in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{9.503501in}}%
\pgfpathlineto{\pgfqpoint{8.624053in}{9.503514in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{9.503552in}}%
\pgfpathlineto{\pgfqpoint{8.684207in}{9.503539in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{9.503495in}}%
\pgfpathlineto{\pgfqpoint{8.744360in}{9.503482in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{9.503450in}}%
\pgfpathlineto{\pgfqpoint{8.804513in}{9.503501in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{9.505197in}}%
\pgfpathlineto{\pgfqpoint{8.864666in}{9.505703in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{9.507060in}}%
\pgfpathlineto{\pgfqpoint{8.924819in}{9.507444in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{9.509070in}}%
\pgfpathlineto{\pgfqpoint{8.984972in}{9.513102in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{9.534034in}}%
\pgfpathlineto{\pgfqpoint{9.045125in}{9.575871in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{9.579263in}}%
\pgfpathlineto{\pgfqpoint{9.105278in}{9.590996in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{9.619973in}}%
\pgfpathlineto{\pgfqpoint{9.165431in}{9.654328in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.654328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594097in}{9.553010in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{9.558461in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{9.561542in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{9.568698in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{9.572601in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{9.572911in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{9.573159in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{9.573427in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{9.573561in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{9.573714in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{9.573835in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{9.573995in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{9.574041in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{9.574087in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{9.574057in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{9.574044in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{9.574038in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{9.574080in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{9.574083in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{9.574129in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{9.574122in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{9.574132in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{9.574142in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{9.574155in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{9.574162in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{9.574198in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{9.574211in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{9.574211in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{9.574230in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{9.574178in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{9.574168in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{9.574158in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{9.574158in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{9.574152in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{9.574204in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{9.574204in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{9.574185in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{9.574191in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{9.574185in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{9.574185in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{9.574168in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{9.574181in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{9.574185in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{9.574188in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{9.574194in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{9.574207in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{9.574201in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{9.574178in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{9.574165in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{9.574168in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{9.574188in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{9.574198in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{9.574220in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{9.574247in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{9.574237in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{9.574224in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{9.574227in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{9.574230in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{9.574237in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{9.574227in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{9.574230in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{9.574230in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{9.574243in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{9.574253in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{9.574283in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{9.574279in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{9.574292in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{9.574286in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{9.574273in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{9.574266in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{9.574276in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{9.574266in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{9.574237in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{9.574224in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{9.574217in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{9.574217in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{9.574230in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{9.574263in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{9.574279in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{9.574292in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{9.574269in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{9.574250in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{9.574247in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{9.574260in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{9.574260in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{9.574273in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{9.574283in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{9.574289in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{9.574276in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{9.574276in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{9.574289in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{9.574292in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{9.574283in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{9.574283in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{9.574283in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{9.574273in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{9.574279in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{9.574286in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{9.574296in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{9.574289in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{9.574315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{9.503650in}}%
\pgfpathlineto{\pgfqpoint{8.598968in}{9.503715in}}%
\pgfpathlineto{\pgfqpoint{8.604124in}{9.503859in}}%
\pgfpathlineto{\pgfqpoint{8.609207in}{9.503993in}}%
\pgfpathlineto{\pgfqpoint{8.614675in}{9.504136in}}%
\pgfpathlineto{\pgfqpoint{8.619933in}{9.504264in}}%
\pgfpathlineto{\pgfqpoint{8.625738in}{9.504402in}}%
\pgfpathlineto{\pgfqpoint{8.631682in}{9.504542in}}%
\pgfpathlineto{\pgfqpoint{8.637418in}{9.504696in}}%
\pgfpathlineto{\pgfqpoint{8.643017in}{9.504835in}}%
\pgfpathlineto{\pgfqpoint{8.648772in}{9.505042in}}%
\pgfpathlineto{\pgfqpoint{8.654503in}{9.505239in}}%
\pgfpathlineto{\pgfqpoint{8.660489in}{9.505360in}}%
\pgfpathlineto{\pgfqpoint{8.666431in}{9.505523in}}%
\pgfpathlineto{\pgfqpoint{8.672491in}{9.505826in}}%
\pgfpathlineto{\pgfqpoint{8.678522in}{9.505947in}}%
\pgfpathlineto{\pgfqpoint{8.684619in}{9.506166in}}%
\pgfpathlineto{\pgfqpoint{8.690710in}{9.506235in}}%
\pgfpathlineto{\pgfqpoint{8.696967in}{9.506313in}}%
\pgfpathlineto{\pgfqpoint{8.703162in}{9.506220in}}%
\pgfpathlineto{\pgfqpoint{8.709662in}{9.506328in}}%
\pgfpathlineto{\pgfqpoint{8.716165in}{9.506340in}}%
\pgfpathlineto{\pgfqpoint{8.722297in}{9.506477in}}%
\pgfpathlineto{\pgfqpoint{8.728434in}{9.506737in}}%
\pgfpathlineto{\pgfqpoint{8.734829in}{9.507081in}}%
\pgfpathlineto{\pgfqpoint{8.741232in}{9.507370in}}%
\pgfpathlineto{\pgfqpoint{8.747010in}{9.507621in}}%
\pgfpathlineto{\pgfqpoint{8.752487in}{9.507787in}}%
\pgfpathlineto{\pgfqpoint{8.758204in}{9.507962in}}%
\pgfpathlineto{\pgfqpoint{8.763899in}{9.507909in}}%
\pgfpathlineto{\pgfqpoint{8.769386in}{9.507865in}}%
\pgfpathlineto{\pgfqpoint{8.775038in}{9.507822in}}%
\pgfpathlineto{\pgfqpoint{8.780462in}{9.507922in}}%
\pgfpathlineto{\pgfqpoint{8.785949in}{9.507714in}}%
\pgfpathlineto{\pgfqpoint{8.791500in}{9.507895in}}%
\pgfpathlineto{\pgfqpoint{8.797447in}{9.508091in}}%
\pgfpathlineto{\pgfqpoint{8.803284in}{9.508379in}}%
\pgfpathlineto{\pgfqpoint{8.809386in}{9.508637in}}%
\pgfpathlineto{\pgfqpoint{8.815736in}{9.508947in}}%
\pgfpathlineto{\pgfqpoint{8.821512in}{9.509088in}}%
\pgfpathlineto{\pgfqpoint{8.827329in}{9.509058in}}%
\pgfpathlineto{\pgfqpoint{8.833399in}{9.509052in}}%
\pgfpathlineto{\pgfqpoint{8.839281in}{9.509077in}}%
\pgfpathlineto{\pgfqpoint{8.845297in}{9.509179in}}%
\pgfpathlineto{\pgfqpoint{8.851578in}{9.509082in}}%
\pgfpathlineto{\pgfqpoint{8.857614in}{9.509169in}}%
\pgfpathlineto{\pgfqpoint{8.863838in}{9.509169in}}%
\pgfpathlineto{\pgfqpoint{8.870088in}{9.509137in}}%
\pgfpathlineto{\pgfqpoint{8.876020in}{9.509092in}}%
\pgfpathlineto{\pgfqpoint{8.882288in}{9.509244in}}%
\pgfpathlineto{\pgfqpoint{8.888377in}{9.509385in}}%
\pgfpathlineto{\pgfqpoint{8.894466in}{9.509505in}}%
\pgfpathlineto{\pgfqpoint{8.900908in}{9.509618in}}%
\pgfpathlineto{\pgfqpoint{8.907275in}{9.509827in}}%
\pgfpathlineto{\pgfqpoint{8.913527in}{9.509937in}}%
\pgfpathlineto{\pgfqpoint{8.919782in}{9.509953in}}%
\pgfpathlineto{\pgfqpoint{8.925719in}{9.509955in}}%
\pgfpathlineto{\pgfqpoint{8.931680in}{9.510063in}}%
\pgfpathlineto{\pgfqpoint{8.937745in}{9.510036in}}%
\pgfpathlineto{\pgfqpoint{8.943800in}{9.510042in}}%
\pgfpathlineto{\pgfqpoint{8.949972in}{9.510349in}}%
\pgfpathlineto{\pgfqpoint{8.956381in}{9.510760in}}%
\pgfpathlineto{\pgfqpoint{8.962816in}{9.511072in}}%
\pgfpathlineto{\pgfqpoint{8.968830in}{9.511208in}}%
\pgfpathlineto{\pgfqpoint{8.974488in}{9.511215in}}%
\pgfpathlineto{\pgfqpoint{8.980870in}{9.511055in}}%
\pgfpathlineto{\pgfqpoint{8.986899in}{9.510675in}}%
\pgfpathlineto{\pgfqpoint{8.992561in}{9.510329in}}%
\pgfpathlineto{\pgfqpoint{8.998277in}{9.510495in}}%
\pgfpathlineto{\pgfqpoint{9.004509in}{9.510590in}}%
\pgfpathlineto{\pgfqpoint{9.010842in}{9.510226in}}%
\pgfpathlineto{\pgfqpoint{9.016785in}{9.510185in}}%
\pgfpathlineto{\pgfqpoint{9.023271in}{9.510109in}}%
\pgfpathlineto{\pgfqpoint{9.029821in}{9.509957in}}%
\pgfpathlineto{\pgfqpoint{9.036351in}{9.510249in}}%
\pgfpathlineto{\pgfqpoint{9.042496in}{9.510982in}}%
\pgfpathlineto{\pgfqpoint{9.048739in}{9.511548in}}%
\pgfpathlineto{\pgfqpoint{9.054750in}{9.511698in}}%
\pgfpathlineto{\pgfqpoint{9.060706in}{9.512681in}}%
\pgfpathlineto{\pgfqpoint{9.066748in}{9.513226in}}%
\pgfpathlineto{\pgfqpoint{9.072399in}{9.513745in}}%
\pgfpathlineto{\pgfqpoint{9.078623in}{9.514235in}}%
\pgfpathlineto{\pgfqpoint{9.084800in}{9.514889in}}%
\pgfpathlineto{\pgfqpoint{9.090755in}{9.514631in}}%
\pgfpathlineto{\pgfqpoint{9.096944in}{9.514190in}}%
\pgfpathlineto{\pgfqpoint{9.103360in}{9.514808in}}%
\pgfpathlineto{\pgfqpoint{9.109464in}{9.516489in}}%
\pgfpathlineto{\pgfqpoint{9.115591in}{9.518220in}}%
\pgfpathlineto{\pgfqpoint{9.121932in}{9.519423in}}%
\pgfpathlineto{\pgfqpoint{9.128176in}{9.520942in}}%
\pgfpathlineto{\pgfqpoint{9.134237in}{9.521617in}}%
\pgfpathlineto{\pgfqpoint{9.140598in}{9.521737in}}%
\pgfpathlineto{\pgfqpoint{9.146828in}{9.522361in}}%
\pgfpathlineto{\pgfqpoint{9.153240in}{9.523536in}}%
\pgfpathlineto{\pgfqpoint{9.159615in}{9.525689in}}%
\pgfpathlineto{\pgfqpoint{9.165885in}{9.528143in}}%
\pgfpathlineto{\pgfqpoint{9.172142in}{9.531393in}}%
\pgfpathlineto{\pgfqpoint{9.178338in}{9.533171in}}%
\pgfpathlineto{\pgfqpoint{9.184349in}{9.535094in}}%
\pgfpathlineto{\pgfqpoint{9.190278in}{9.536308in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{9.574315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{WizardOfWor}_{20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{9.502047in}}{\pgfqpoint{10.516045in}{9.678117in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{9.502672in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.502047in}}%
\pgfpathlineto{\pgfqpoint{9.974721in}{9.506085in}}%
\pgfpathlineto{\pgfqpoint{10.034868in}{9.514935in}}%
\pgfpathlineto{\pgfqpoint{10.095015in}{9.533196in}}%
\pgfpathlineto{\pgfqpoint{10.155163in}{9.570842in}}%
\pgfpathlineto{\pgfqpoint{10.215310in}{9.571878in}}%
\pgfpathlineto{\pgfqpoint{10.275457in}{9.574794in}}%
\pgfpathlineto{\pgfqpoint{10.335604in}{9.583068in}}%
\pgfpathlineto{\pgfqpoint{10.395751in}{9.612913in}}%
\pgfpathlineto{\pgfqpoint{10.455898in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516045in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516045in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516045in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.455898in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.395751in}{9.616843in}}%
\pgfpathlineto{\pgfqpoint{10.335604in}{9.585304in}}%
\pgfpathlineto{\pgfqpoint{10.275457in}{9.575523in}}%
\pgfpathlineto{\pgfqpoint{10.215310in}{9.572242in}}%
\pgfpathlineto{\pgfqpoint{10.155163in}{9.571067in}}%
\pgfpathlineto{\pgfqpoint{10.095015in}{9.533614in}}%
\pgfpathlineto{\pgfqpoint{10.034868in}{9.515653in}}%
\pgfpathlineto{\pgfqpoint{9.974721in}{9.507196in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.502672in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.502672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{9.610753in}}{\pgfqpoint{10.516128in}{9.786241in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{9.628137in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{9.610753in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{9.629255in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{9.639205in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{9.659348in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{9.674110in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{9.675295in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{9.675433in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{9.675704in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{9.675813in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{9.676339in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{9.676291in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{9.676426in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{9.676671in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{9.676786in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{9.676796in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{9.676833in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{9.676892in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{9.677038in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{9.676966in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{9.676828in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{9.676863in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{9.676854in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{9.676821in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{9.677000in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{9.677154in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{9.677254in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{9.677134in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{9.677150in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{9.677138in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{9.677175in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{9.677240in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{9.677325in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{9.677328in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{9.677369in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{9.677275in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{9.677215in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{9.677264in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{9.677273in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{9.677243in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{9.677213in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{9.677245in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{9.677311in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{9.677307in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{9.677035in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{9.677132in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{9.677127in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{9.677081in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{9.677080in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{9.677331in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{9.677365in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{9.677404in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{9.677421in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{9.677419in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{9.677481in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{9.677505in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{9.677495in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{9.676356in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{9.669832in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{9.669780in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{9.669807in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{9.669796in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{9.670957in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{9.677529in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{9.677569in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{9.677576in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{9.677630in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{9.677374in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{9.676192in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{9.676242in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{9.676254in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{9.676284in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{9.676027in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{9.677234in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{9.677011in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{9.676949in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{9.676944in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{9.677321in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{9.677303in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{9.677496in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{9.677549in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{9.677515in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{9.677652in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{9.677627in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{9.677659in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{9.677632in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{9.677588in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{9.677606in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{9.677641in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{9.677676in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{9.677704in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{9.677765in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{9.677786in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{9.677459in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{9.677426in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{9.676911in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{9.676922in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{9.676816in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{9.677194in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{9.677087in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{9.677708in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{9.786241in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{9.786241in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{9.785264in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{9.785465in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{9.785584in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{9.785589in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{9.785999in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{9.786089in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{9.786093in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{9.779976in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{9.771328in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{9.762673in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{9.754131in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{9.745506in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{9.742983in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{9.742978in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{9.742986in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{9.742986in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{9.742978in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{9.742917in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{9.742922in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{9.742914in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{9.742848in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{9.742853in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{9.742898in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{9.742464in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{9.740658in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{9.740701in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{9.740680in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{9.740656in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{9.739003in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{9.733787in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{9.733811in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{9.733835in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{9.733869in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{9.735815in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{9.742840in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{9.742835in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{9.742824in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{9.742385in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{9.735639in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{9.732509in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{9.719555in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{9.706591in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{9.694061in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{9.687972in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{9.678131in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{9.678111in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{9.678111in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{9.678111in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{9.678111in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{9.678110in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{9.678110in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{9.678107in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{9.678105in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{9.678107in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{9.678105in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{9.678105in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{9.678113in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{9.678115in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{9.678110in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{9.678110in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{9.678096in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{9.678093in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{9.678077in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{9.678079in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{9.678058in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{9.678047in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{9.677924in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{9.668484in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{9.650248in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{9.642340in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{9.628137in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{9.628137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{9.494303in}}{\pgfqpoint{9.930815in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{9.503443in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{9.914723in}{9.494539in}}%
\pgfpathlineto{\pgfqpoint{9.914877in}{9.494541in}}%
\pgfpathlineto{\pgfqpoint{9.915033in}{9.495533in}}%
\pgfpathlineto{\pgfqpoint{9.915194in}{9.496061in}}%
\pgfpathlineto{\pgfqpoint{9.915350in}{9.496457in}}%
\pgfpathlineto{\pgfqpoint{9.915509in}{9.498197in}}%
\pgfpathlineto{\pgfqpoint{9.915675in}{9.498179in}}%
\pgfpathlineto{\pgfqpoint{9.915833in}{9.498127in}}%
\pgfpathlineto{\pgfqpoint{9.915990in}{9.498943in}}%
\pgfpathlineto{\pgfqpoint{9.916152in}{9.499825in}}%
\pgfpathlineto{\pgfqpoint{9.916310in}{9.499193in}}%
\pgfpathlineto{\pgfqpoint{9.916468in}{9.500968in}}%
\pgfpathlineto{\pgfqpoint{9.916646in}{9.501948in}}%
\pgfpathlineto{\pgfqpoint{9.916811in}{9.501031in}}%
\pgfpathlineto{\pgfqpoint{9.916971in}{9.500816in}}%
\pgfpathlineto{\pgfqpoint{9.917139in}{9.500410in}}%
\pgfpathlineto{\pgfqpoint{9.917301in}{9.499422in}}%
\pgfpathlineto{\pgfqpoint{9.917475in}{9.499763in}}%
\pgfpathlineto{\pgfqpoint{9.917638in}{9.500422in}}%
\pgfpathlineto{\pgfqpoint{9.917800in}{9.501495in}}%
\pgfpathlineto{\pgfqpoint{9.917978in}{9.503026in}}%
\pgfpathlineto{\pgfqpoint{9.918143in}{9.504411in}}%
\pgfpathlineto{\pgfqpoint{9.918321in}{9.504166in}}%
\pgfpathlineto{\pgfqpoint{9.918484in}{9.505001in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{9.504549in}}%
\pgfpathlineto{\pgfqpoint{9.918827in}{9.504233in}}%
\pgfpathlineto{\pgfqpoint{9.918996in}{9.504788in}}%
\pgfpathlineto{\pgfqpoint{9.919174in}{9.506614in}}%
\pgfpathlineto{\pgfqpoint{9.919333in}{9.507042in}}%
\pgfpathlineto{\pgfqpoint{9.919501in}{9.507704in}}%
\pgfpathlineto{\pgfqpoint{9.919665in}{9.507725in}}%
\pgfpathlineto{\pgfqpoint{9.919826in}{9.507776in}}%
\pgfpathlineto{\pgfqpoint{9.920000in}{9.507895in}}%
\pgfpathlineto{\pgfqpoint{9.920163in}{9.508738in}}%
\pgfpathlineto{\pgfqpoint{9.920327in}{9.508924in}}%
\pgfpathlineto{\pgfqpoint{9.920510in}{9.510610in}}%
\pgfpathlineto{\pgfqpoint{9.920670in}{9.511318in}}%
\pgfpathlineto{\pgfqpoint{9.920857in}{9.512515in}}%
\pgfpathlineto{\pgfqpoint{9.921025in}{9.513222in}}%
\pgfpathlineto{\pgfqpoint{9.921210in}{9.514275in}}%
\pgfpathlineto{\pgfqpoint{9.921375in}{9.514357in}}%
\pgfpathlineto{\pgfqpoint{9.921562in}{9.514192in}}%
\pgfpathlineto{\pgfqpoint{9.921722in}{9.513560in}}%
\pgfpathlineto{\pgfqpoint{9.921888in}{9.513691in}}%
\pgfpathlineto{\pgfqpoint{9.922073in}{9.514182in}}%
\pgfpathlineto{\pgfqpoint{9.922237in}{9.513416in}}%
\pgfpathlineto{\pgfqpoint{9.922421in}{9.514007in}}%
\pgfpathlineto{\pgfqpoint{9.922584in}{9.514657in}}%
\pgfpathlineto{\pgfqpoint{9.922750in}{9.514542in}}%
\pgfpathlineto{\pgfqpoint{9.922908in}{9.513924in}}%
\pgfpathlineto{\pgfqpoint{9.923072in}{9.515481in}}%
\pgfpathlineto{\pgfqpoint{9.923242in}{9.516420in}}%
\pgfpathlineto{\pgfqpoint{9.923396in}{9.516685in}}%
\pgfpathlineto{\pgfqpoint{9.923562in}{9.517766in}}%
\pgfpathlineto{\pgfqpoint{9.923736in}{9.519354in}}%
\pgfpathlineto{\pgfqpoint{9.923898in}{9.519721in}}%
\pgfpathlineto{\pgfqpoint{9.924078in}{9.519743in}}%
\pgfpathlineto{\pgfqpoint{9.924237in}{9.520066in}}%
\pgfpathlineto{\pgfqpoint{9.924398in}{9.520278in}}%
\pgfpathlineto{\pgfqpoint{9.924581in}{9.519384in}}%
\pgfpathlineto{\pgfqpoint{9.924749in}{9.519440in}}%
\pgfpathlineto{\pgfqpoint{9.924927in}{9.519441in}}%
\pgfpathlineto{\pgfqpoint{9.925093in}{9.519212in}}%
\pgfpathlineto{\pgfqpoint{9.925269in}{9.519761in}}%
\pgfpathlineto{\pgfqpoint{9.925439in}{9.521119in}}%
\pgfpathlineto{\pgfqpoint{9.925612in}{9.521529in}}%
\pgfpathlineto{\pgfqpoint{9.925781in}{9.522280in}}%
\pgfpathlineto{\pgfqpoint{9.925947in}{9.523663in}}%
\pgfpathlineto{\pgfqpoint{9.926128in}{9.524503in}}%
\pgfpathlineto{\pgfqpoint{9.926290in}{9.523973in}}%
\pgfpathlineto{\pgfqpoint{9.926462in}{9.524030in}}%
\pgfpathlineto{\pgfqpoint{9.926621in}{9.523573in}}%
\pgfpathlineto{\pgfqpoint{9.926787in}{9.523101in}}%
\pgfpathlineto{\pgfqpoint{9.926968in}{9.523603in}}%
\pgfpathlineto{\pgfqpoint{9.927132in}{9.524208in}}%
\pgfpathlineto{\pgfqpoint{9.927308in}{9.525212in}}%
\pgfpathlineto{\pgfqpoint{9.927472in}{9.526444in}}%
\pgfpathlineto{\pgfqpoint{9.927633in}{9.527093in}}%
\pgfpathlineto{\pgfqpoint{9.927813in}{9.528351in}}%
\pgfpathlineto{\pgfqpoint{9.927976in}{9.529303in}}%
\pgfpathlineto{\pgfqpoint{9.928152in}{9.528989in}}%
\pgfpathlineto{\pgfqpoint{9.928309in}{9.527865in}}%
\pgfpathlineto{\pgfqpoint{9.928470in}{9.526944in}}%
\pgfpathlineto{\pgfqpoint{9.928636in}{9.525790in}}%
\pgfpathlineto{\pgfqpoint{9.928791in}{9.526495in}}%
\pgfpathlineto{\pgfqpoint{9.928948in}{9.527745in}}%
\pgfpathlineto{\pgfqpoint{9.929119in}{9.529664in}}%
\pgfpathlineto{\pgfqpoint{9.929275in}{9.529159in}}%
\pgfpathlineto{\pgfqpoint{9.929432in}{9.529801in}}%
\pgfpathlineto{\pgfqpoint{9.929593in}{9.529971in}}%
\pgfpathlineto{\pgfqpoint{9.929751in}{9.530844in}}%
\pgfpathlineto{\pgfqpoint{9.929906in}{9.531308in}}%
\pgfpathlineto{\pgfqpoint{9.930064in}{9.534437in}}%
\pgfpathlineto{\pgfqpoint{9.930217in}{9.534234in}}%
\pgfpathlineto{\pgfqpoint{9.930374in}{9.534179in}}%
\pgfpathlineto{\pgfqpoint{9.930531in}{9.540464in}}%
\pgfpathlineto{\pgfqpoint{9.930695in}{9.542555in}}%
\pgfpathlineto{\pgfqpoint{9.930815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930815in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930695in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930531in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930374in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930217in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930064in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929906in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929751in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929593in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929432in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929275in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929119in}{9.892691in}}%
\pgfpathlineto{\pgfqpoint{9.928948in}{9.863594in}}%
\pgfpathlineto{\pgfqpoint{9.928791in}{9.834827in}}%
\pgfpathlineto{\pgfqpoint{9.928636in}{9.806093in}}%
\pgfpathlineto{\pgfqpoint{9.928470in}{9.777612in}}%
\pgfpathlineto{\pgfqpoint{9.928309in}{9.753019in}}%
\pgfpathlineto{\pgfqpoint{9.928152in}{9.753088in}}%
\pgfpathlineto{\pgfqpoint{9.927976in}{9.752701in}}%
\pgfpathlineto{\pgfqpoint{9.927813in}{9.752079in}}%
\pgfpathlineto{\pgfqpoint{9.927633in}{9.751462in}}%
\pgfpathlineto{\pgfqpoint{9.927472in}{9.751505in}}%
\pgfpathlineto{\pgfqpoint{9.927308in}{9.751326in}}%
\pgfpathlineto{\pgfqpoint{9.927132in}{9.750811in}}%
\pgfpathlineto{\pgfqpoint{9.926968in}{9.750546in}}%
\pgfpathlineto{\pgfqpoint{9.926787in}{9.750381in}}%
\pgfpathlineto{\pgfqpoint{9.926621in}{9.750074in}}%
\pgfpathlineto{\pgfqpoint{9.926462in}{9.735641in}}%
\pgfpathlineto{\pgfqpoint{9.926290in}{9.691983in}}%
\pgfpathlineto{\pgfqpoint{9.926128in}{9.647950in}}%
\pgfpathlineto{\pgfqpoint{9.925947in}{9.604520in}}%
\pgfpathlineto{\pgfqpoint{9.925781in}{9.559380in}}%
\pgfpathlineto{\pgfqpoint{9.925612in}{9.533321in}}%
\pgfpathlineto{\pgfqpoint{9.925439in}{9.532886in}}%
\pgfpathlineto{\pgfqpoint{9.925269in}{9.532532in}}%
\pgfpathlineto{\pgfqpoint{9.925093in}{9.531233in}}%
\pgfpathlineto{\pgfqpoint{9.924927in}{9.531551in}}%
\pgfpathlineto{\pgfqpoint{9.924749in}{9.531582in}}%
\pgfpathlineto{\pgfqpoint{9.924581in}{9.530845in}}%
\pgfpathlineto{\pgfqpoint{9.924398in}{9.531253in}}%
\pgfpathlineto{\pgfqpoint{9.924237in}{9.531412in}}%
\pgfpathlineto{\pgfqpoint{9.924078in}{9.531209in}}%
\pgfpathlineto{\pgfqpoint{9.923898in}{9.530786in}}%
\pgfpathlineto{\pgfqpoint{9.923736in}{9.530966in}}%
\pgfpathlineto{\pgfqpoint{9.923562in}{9.529888in}}%
\pgfpathlineto{\pgfqpoint{9.923396in}{9.527715in}}%
\pgfpathlineto{\pgfqpoint{9.923242in}{9.527138in}}%
\pgfpathlineto{\pgfqpoint{9.923072in}{9.525692in}}%
\pgfpathlineto{\pgfqpoint{9.922908in}{9.523864in}}%
\pgfpathlineto{\pgfqpoint{9.922750in}{9.523563in}}%
\pgfpathlineto{\pgfqpoint{9.922584in}{9.523527in}}%
\pgfpathlineto{\pgfqpoint{9.922421in}{9.523430in}}%
\pgfpathlineto{\pgfqpoint{9.922237in}{9.523399in}}%
\pgfpathlineto{\pgfqpoint{9.922073in}{9.523946in}}%
\pgfpathlineto{\pgfqpoint{9.921888in}{9.523617in}}%
\pgfpathlineto{\pgfqpoint{9.921722in}{9.523649in}}%
\pgfpathlineto{\pgfqpoint{9.921562in}{9.523846in}}%
\pgfpathlineto{\pgfqpoint{9.921375in}{9.523690in}}%
\pgfpathlineto{\pgfqpoint{9.921210in}{9.523954in}}%
\pgfpathlineto{\pgfqpoint{9.921025in}{9.522724in}}%
\pgfpathlineto{\pgfqpoint{9.920857in}{9.523502in}}%
\pgfpathlineto{\pgfqpoint{9.920670in}{9.522565in}}%
\pgfpathlineto{\pgfqpoint{9.920510in}{9.521764in}}%
\pgfpathlineto{\pgfqpoint{9.920327in}{9.520998in}}%
\pgfpathlineto{\pgfqpoint{9.920163in}{9.521425in}}%
\pgfpathlineto{\pgfqpoint{9.920000in}{9.520632in}}%
\pgfpathlineto{\pgfqpoint{9.919826in}{9.520629in}}%
\pgfpathlineto{\pgfqpoint{9.919665in}{9.520669in}}%
\pgfpathlineto{\pgfqpoint{9.919501in}{9.519894in}}%
\pgfpathlineto{\pgfqpoint{9.919333in}{9.519531in}}%
\pgfpathlineto{\pgfqpoint{9.919174in}{9.518217in}}%
\pgfpathlineto{\pgfqpoint{9.918996in}{9.516319in}}%
\pgfpathlineto{\pgfqpoint{9.918827in}{9.515323in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{9.514852in}}%
\pgfpathlineto{\pgfqpoint{9.918484in}{9.514309in}}%
\pgfpathlineto{\pgfqpoint{9.918321in}{9.513472in}}%
\pgfpathlineto{\pgfqpoint{9.918143in}{9.514052in}}%
\pgfpathlineto{\pgfqpoint{9.917978in}{9.513177in}}%
\pgfpathlineto{\pgfqpoint{9.917800in}{9.512019in}}%
\pgfpathlineto{\pgfqpoint{9.917638in}{9.511021in}}%
\pgfpathlineto{\pgfqpoint{9.917475in}{9.510654in}}%
\pgfpathlineto{\pgfqpoint{9.917301in}{9.509464in}}%
\pgfpathlineto{\pgfqpoint{9.917139in}{9.510142in}}%
\pgfpathlineto{\pgfqpoint{9.916971in}{9.509743in}}%
\pgfpathlineto{\pgfqpoint{9.916811in}{9.510025in}}%
\pgfpathlineto{\pgfqpoint{9.916646in}{9.511186in}}%
\pgfpathlineto{\pgfqpoint{9.916468in}{9.512668in}}%
\pgfpathlineto{\pgfqpoint{9.916310in}{9.512181in}}%
\pgfpathlineto{\pgfqpoint{9.916152in}{9.512818in}}%
\pgfpathlineto{\pgfqpoint{9.915990in}{9.512709in}}%
\pgfpathlineto{\pgfqpoint{9.915833in}{9.510781in}}%
\pgfpathlineto{\pgfqpoint{9.915675in}{9.509010in}}%
\pgfpathlineto{\pgfqpoint{9.915509in}{9.508314in}}%
\pgfpathlineto{\pgfqpoint{9.915350in}{9.506594in}}%
\pgfpathlineto{\pgfqpoint{9.915194in}{9.505061in}}%
\pgfpathlineto{\pgfqpoint{9.915033in}{9.504259in}}%
\pgfpathlineto{\pgfqpoint{9.914877in}{9.503889in}}%
\pgfpathlineto{\pgfqpoint{9.914723in}{9.503625in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.503443in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{9.503443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{9.678117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=9.635492in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{9.502319in}}%
\pgfpathlineto{\pgfqpoint{9.974721in}{9.506822in}}%
\pgfpathlineto{\pgfqpoint{10.034868in}{9.515294in}}%
\pgfpathlineto{\pgfqpoint{10.095015in}{9.533417in}}%
\pgfpathlineto{\pgfqpoint{10.155163in}{9.570985in}}%
\pgfpathlineto{\pgfqpoint{10.215310in}{9.572112in}}%
\pgfpathlineto{\pgfqpoint{10.275457in}{9.575319in}}%
\pgfpathlineto{\pgfqpoint{10.335604in}{9.584260in}}%
\pgfpathlineto{\pgfqpoint{10.395751in}{9.616510in}}%
\pgfpathlineto{\pgfqpoint{10.455898in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516045in}{9.678117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{9.622323in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{9.638016in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{9.646770in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{9.665941in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{9.677296in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{9.677614in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{9.677693in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{9.677803in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{9.677830in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{9.677922in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{9.677940in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{9.677989in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{9.677980in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{9.677993in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{9.677984in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{9.677958in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{9.677958in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{9.677971in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{9.677984in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{9.678002in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{9.678050in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{9.678064in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{9.678046in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{9.678037in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{9.678037in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{9.678015in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{9.677993in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{9.678006in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{9.678006in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{9.678015in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{9.678037in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{9.678033in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{9.678033in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{9.678064in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{9.678050in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{9.678046in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{9.678068in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{9.678073in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{9.678073in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{9.678081in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{9.678081in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{9.678081in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{9.678081in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{9.678059in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{9.678064in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{9.678068in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{9.678068in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{9.678064in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{9.678068in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{9.678059in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{9.678064in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{9.678059in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{9.678059in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{9.678073in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{9.678077in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{9.678077in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{9.678077in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{9.678020in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{9.678020in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{9.678020in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{9.678015in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{9.678024in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{9.678095in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{9.678103in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{9.678108in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{9.678112in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{9.678117in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{9.678117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{9.499835in}}%
\pgfpathlineto{\pgfqpoint{9.914723in}{9.499894in}}%
\pgfpathlineto{\pgfqpoint{9.914877in}{9.499971in}}%
\pgfpathlineto{\pgfqpoint{9.915033in}{9.500156in}}%
\pgfpathlineto{\pgfqpoint{9.915194in}{9.500539in}}%
\pgfpathlineto{\pgfqpoint{9.915350in}{9.501307in}}%
\pgfpathlineto{\pgfqpoint{9.915509in}{9.502755in}}%
\pgfpathlineto{\pgfqpoint{9.915675in}{9.502822in}}%
\pgfpathlineto{\pgfqpoint{9.915833in}{9.503456in}}%
\pgfpathlineto{\pgfqpoint{9.915990in}{9.504431in}}%
\pgfpathlineto{\pgfqpoint{9.916152in}{9.504978in}}%
\pgfpathlineto{\pgfqpoint{9.916310in}{9.504597in}}%
\pgfpathlineto{\pgfqpoint{9.916468in}{9.506106in}}%
\pgfpathlineto{\pgfqpoint{9.916646in}{9.506366in}}%
\pgfpathlineto{\pgfqpoint{9.916811in}{9.506233in}}%
\pgfpathlineto{\pgfqpoint{9.916971in}{9.505779in}}%
\pgfpathlineto{\pgfqpoint{9.917139in}{9.505305in}}%
\pgfpathlineto{\pgfqpoint{9.917301in}{9.504684in}}%
\pgfpathlineto{\pgfqpoint{9.917475in}{9.505405in}}%
\pgfpathlineto{\pgfqpoint{9.917638in}{9.505699in}}%
\pgfpathlineto{\pgfqpoint{9.917800in}{9.507080in}}%
\pgfpathlineto{\pgfqpoint{9.917978in}{9.508816in}}%
\pgfpathlineto{\pgfqpoint{9.918143in}{9.509677in}}%
\pgfpathlineto{\pgfqpoint{9.918321in}{9.509496in}}%
\pgfpathlineto{\pgfqpoint{9.918484in}{9.510090in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{9.510150in}}%
\pgfpathlineto{\pgfqpoint{9.918827in}{9.510291in}}%
\pgfpathlineto{\pgfqpoint{9.918996in}{9.510851in}}%
\pgfpathlineto{\pgfqpoint{9.919174in}{9.512647in}}%
\pgfpathlineto{\pgfqpoint{9.919333in}{9.512860in}}%
\pgfpathlineto{\pgfqpoint{9.919501in}{9.513321in}}%
\pgfpathlineto{\pgfqpoint{9.919665in}{9.514062in}}%
\pgfpathlineto{\pgfqpoint{9.919826in}{9.514248in}}%
\pgfpathlineto{\pgfqpoint{9.920000in}{9.514215in}}%
\pgfpathlineto{\pgfqpoint{9.920163in}{9.515937in}}%
\pgfpathlineto{\pgfqpoint{9.920327in}{9.516097in}}%
\pgfpathlineto{\pgfqpoint{9.920510in}{9.516838in}}%
\pgfpathlineto{\pgfqpoint{9.920670in}{9.517439in}}%
\pgfpathlineto{\pgfqpoint{9.920857in}{9.518347in}}%
\pgfpathlineto{\pgfqpoint{9.921025in}{9.517999in}}%
\pgfpathlineto{\pgfqpoint{9.921210in}{9.518834in}}%
\pgfpathlineto{\pgfqpoint{9.921375in}{9.518640in}}%
\pgfpathlineto{\pgfqpoint{9.921562in}{9.518847in}}%
\pgfpathlineto{\pgfqpoint{9.921722in}{9.518840in}}%
\pgfpathlineto{\pgfqpoint{9.921888in}{9.518767in}}%
\pgfpathlineto{\pgfqpoint{9.922073in}{9.518847in}}%
\pgfpathlineto{\pgfqpoint{9.922237in}{9.517886in}}%
\pgfpathlineto{\pgfqpoint{9.922421in}{9.518280in}}%
\pgfpathlineto{\pgfqpoint{9.922584in}{9.518373in}}%
\pgfpathlineto{\pgfqpoint{9.922750in}{9.518620in}}%
\pgfpathlineto{\pgfqpoint{9.922908in}{9.518914in}}%
\pgfpathlineto{\pgfqpoint{9.923072in}{9.520943in}}%
\pgfpathlineto{\pgfqpoint{9.923242in}{9.521790in}}%
\pgfpathlineto{\pgfqpoint{9.923396in}{9.522304in}}%
\pgfpathlineto{\pgfqpoint{9.923562in}{9.524113in}}%
\pgfpathlineto{\pgfqpoint{9.923736in}{9.525301in}}%
\pgfpathlineto{\pgfqpoint{9.923898in}{9.525628in}}%
\pgfpathlineto{\pgfqpoint{9.924078in}{9.526216in}}%
\pgfpathlineto{\pgfqpoint{9.924237in}{9.526443in}}%
\pgfpathlineto{\pgfqpoint{9.924398in}{9.526049in}}%
\pgfpathlineto{\pgfqpoint{9.924581in}{9.525835in}}%
\pgfpathlineto{\pgfqpoint{9.924749in}{9.526269in}}%
\pgfpathlineto{\pgfqpoint{9.924927in}{9.526142in}}%
\pgfpathlineto{\pgfqpoint{9.925093in}{9.525922in}}%
\pgfpathlineto{\pgfqpoint{9.925269in}{9.527050in}}%
\pgfpathlineto{\pgfqpoint{9.925439in}{9.527691in}}%
\pgfpathlineto{\pgfqpoint{9.925612in}{9.528298in}}%
\pgfpathlineto{\pgfqpoint{9.925781in}{9.529019in}}%
\pgfpathlineto{\pgfqpoint{9.925947in}{9.530928in}}%
\pgfpathlineto{\pgfqpoint{9.926128in}{9.531321in}}%
\pgfpathlineto{\pgfqpoint{9.926290in}{9.530701in}}%
\pgfpathlineto{\pgfqpoint{9.926462in}{9.530153in}}%
\pgfpathlineto{\pgfqpoint{9.926621in}{9.530274in}}%
\pgfpathlineto{\pgfqpoint{9.926787in}{9.530254in}}%
\pgfpathlineto{\pgfqpoint{9.926968in}{9.530561in}}%
\pgfpathlineto{\pgfqpoint{9.927132in}{9.531488in}}%
\pgfpathlineto{\pgfqpoint{9.927308in}{9.532189in}}%
\pgfpathlineto{\pgfqpoint{9.927472in}{9.532943in}}%
\pgfpathlineto{\pgfqpoint{9.927633in}{9.533150in}}%
\pgfpathlineto{\pgfqpoint{9.927813in}{9.533918in}}%
\pgfpathlineto{\pgfqpoint{9.927976in}{9.534645in}}%
\pgfpathlineto{\pgfqpoint{9.928152in}{9.534779in}}%
\pgfpathlineto{\pgfqpoint{9.928309in}{9.533944in}}%
\pgfpathlineto{\pgfqpoint{9.928470in}{9.534939in}}%
\pgfpathlineto{\pgfqpoint{9.928636in}{9.534659in}}%
\pgfpathlineto{\pgfqpoint{9.928791in}{9.577521in}}%
\pgfpathlineto{\pgfqpoint{9.928948in}{9.651339in}}%
\pgfpathlineto{\pgfqpoint{9.929119in}{9.725658in}}%
\pgfpathlineto{\pgfqpoint{9.929275in}{9.797601in}}%
\pgfpathlineto{\pgfqpoint{9.929432in}{9.870584in}}%
\pgfpathlineto{\pgfqpoint{9.929593in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929751in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.929906in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930064in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930217in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930374in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930531in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930695in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{9.930815in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Bigfish}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{9.539845in}}{\pgfqpoint{11.836726in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{9.541935in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.539845in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{9.562158in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{9.591478in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{9.587131in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{9.581408in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{9.567169in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{9.636651in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{9.721225in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{9.817414in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{9.864226in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{9.784852in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{9.663346in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{9.584946in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{9.588604in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{9.593295in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{9.564699in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.541935in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.541935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235630in}{9.529110in}}{\pgfqpoint{11.262677in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{11.235630in}{9.548828in}}%
\pgfpathlineto{\pgfqpoint{11.235630in}{9.529110in}}%
\pgfpathlineto{\pgfqpoint{11.236088in}{9.537213in}}%
\pgfpathlineto{\pgfqpoint{11.236547in}{9.566196in}}%
\pgfpathlineto{\pgfqpoint{11.237005in}{9.560275in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{9.580221in}}%
\pgfpathlineto{\pgfqpoint{11.237922in}{9.586142in}}%
\pgfpathlineto{\pgfqpoint{11.238380in}{9.596115in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{9.622294in}}%
\pgfpathlineto{\pgfqpoint{11.239297in}{9.630396in}}%
\pgfpathlineto{\pgfqpoint{11.239756in}{9.649096in}}%
\pgfpathlineto{\pgfqpoint{11.240214in}{9.650342in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.677767in}}%
\pgfpathlineto{\pgfqpoint{11.241131in}{9.692727in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.703323in}}%
\pgfpathlineto{\pgfqpoint{11.242048in}{9.705504in}}%
\pgfpathlineto{\pgfqpoint{11.242506in}{9.718905in}}%
\pgfpathlineto{\pgfqpoint{11.242965in}{9.721087in}}%
\pgfpathlineto{\pgfqpoint{11.243423in}{9.724203in}}%
\pgfpathlineto{\pgfqpoint{11.243882in}{9.732930in}}%
\pgfpathlineto{\pgfqpoint{11.244340in}{9.738851in}}%
\pgfpathlineto{\pgfqpoint{11.244798in}{9.732306in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{9.741656in}}%
\pgfpathlineto{\pgfqpoint{11.245715in}{9.732306in}}%
\pgfpathlineto{\pgfqpoint{11.246174in}{9.738228in}}%
\pgfpathlineto{\pgfqpoint{11.246632in}{9.734176in}}%
\pgfpathlineto{\pgfqpoint{11.247091in}{9.732618in}}%
\pgfpathlineto{\pgfqpoint{11.247549in}{9.738228in}}%
\pgfpathlineto{\pgfqpoint{11.248007in}{9.734488in}}%
\pgfpathlineto{\pgfqpoint{11.248466in}{9.739786in}}%
\pgfpathlineto{\pgfqpoint{11.248924in}{9.738228in}}%
\pgfpathlineto{\pgfqpoint{11.249383in}{9.739163in}}%
\pgfpathlineto{\pgfqpoint{11.249841in}{9.740098in}}%
\pgfpathlineto{\pgfqpoint{11.250300in}{9.741968in}}%
\pgfpathlineto{\pgfqpoint{11.250758in}{9.746954in}}%
\pgfpathlineto{\pgfqpoint{11.251217in}{9.736981in}}%
\pgfpathlineto{\pgfqpoint{11.251675in}{9.748512in}}%
\pgfpathlineto{\pgfqpoint{11.252133in}{9.736981in}}%
\pgfpathlineto{\pgfqpoint{11.252592in}{9.746954in}}%
\pgfpathlineto{\pgfqpoint{11.253050in}{9.742279in}}%
\pgfpathlineto{\pgfqpoint{11.253509in}{9.751629in}}%
\pgfpathlineto{\pgfqpoint{11.253967in}{9.743837in}}%
\pgfpathlineto{\pgfqpoint{11.254884in}{9.749759in}}%
\pgfpathlineto{\pgfqpoint{11.255342in}{9.743526in}}%
\pgfpathlineto{\pgfqpoint{11.255801in}{9.747577in}}%
\pgfpathlineto{\pgfqpoint{11.256259in}{9.760978in}}%
\pgfpathlineto{\pgfqpoint{11.256718in}{9.752564in}}%
\pgfpathlineto{\pgfqpoint{11.257176in}{9.758797in}}%
\pgfpathlineto{\pgfqpoint{11.257635in}{9.753810in}}%
\pgfpathlineto{\pgfqpoint{11.258093in}{9.754122in}}%
\pgfpathlineto{\pgfqpoint{11.258551in}{9.762848in}}%
\pgfpathlineto{\pgfqpoint{11.259010in}{9.763471in}}%
\pgfpathlineto{\pgfqpoint{11.259468in}{9.766588in}}%
\pgfpathlineto{\pgfqpoint{11.259927in}{9.765653in}}%
\pgfpathlineto{\pgfqpoint{11.260385in}{9.770639in}}%
\pgfpathlineto{\pgfqpoint{11.260844in}{9.779054in}}%
\pgfpathlineto{\pgfqpoint{11.261302in}{9.787157in}}%
\pgfpathlineto{\pgfqpoint{11.261760in}{9.793078in}}%
\pgfpathlineto{\pgfqpoint{11.262219in}{9.833593in}}%
\pgfpathlineto{\pgfqpoint{11.262677in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.262677in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.262677in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.262219in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.261760in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.261302in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.260844in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.260385in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.259927in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.259468in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.259010in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.258551in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.258093in}{9.856967in}}%
\pgfpathlineto{\pgfqpoint{11.257635in}{9.855097in}}%
\pgfpathlineto{\pgfqpoint{11.257176in}{9.848864in}}%
\pgfpathlineto{\pgfqpoint{11.256718in}{9.845747in}}%
\pgfpathlineto{\pgfqpoint{11.256259in}{9.844501in}}%
\pgfpathlineto{\pgfqpoint{11.255801in}{9.773756in}}%
\pgfpathlineto{\pgfqpoint{11.255342in}{9.768770in}}%
\pgfpathlineto{\pgfqpoint{11.254884in}{9.769081in}}%
\pgfpathlineto{\pgfqpoint{11.253967in}{9.759420in}}%
\pgfpathlineto{\pgfqpoint{11.253509in}{9.760043in}}%
\pgfpathlineto{\pgfqpoint{11.253050in}{9.762848in}}%
\pgfpathlineto{\pgfqpoint{11.252592in}{9.759420in}}%
\pgfpathlineto{\pgfqpoint{11.252133in}{9.756927in}}%
\pgfpathlineto{\pgfqpoint{11.251675in}{9.754745in}}%
\pgfpathlineto{\pgfqpoint{11.251217in}{9.757862in}}%
\pgfpathlineto{\pgfqpoint{11.250758in}{9.756927in}}%
\pgfpathlineto{\pgfqpoint{11.250300in}{9.748824in}}%
\pgfpathlineto{\pgfqpoint{11.249841in}{9.752875in}}%
\pgfpathlineto{\pgfqpoint{11.249383in}{9.752875in}}%
\pgfpathlineto{\pgfqpoint{11.248924in}{9.755992in}}%
\pgfpathlineto{\pgfqpoint{11.248466in}{9.746642in}}%
\pgfpathlineto{\pgfqpoint{11.248007in}{9.757862in}}%
\pgfpathlineto{\pgfqpoint{11.247549in}{9.755992in}}%
\pgfpathlineto{\pgfqpoint{11.247091in}{9.745084in}}%
\pgfpathlineto{\pgfqpoint{11.246632in}{9.747266in}}%
\pgfpathlineto{\pgfqpoint{11.246174in}{9.747889in}}%
\pgfpathlineto{\pgfqpoint{11.245715in}{9.755992in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{9.751005in}}%
\pgfpathlineto{\pgfqpoint{11.244798in}{9.749447in}}%
\pgfpathlineto{\pgfqpoint{11.244340in}{9.745707in}}%
\pgfpathlineto{\pgfqpoint{11.243882in}{9.744461in}}%
\pgfpathlineto{\pgfqpoint{11.243423in}{9.745084in}}%
\pgfpathlineto{\pgfqpoint{11.242965in}{9.743837in}}%
\pgfpathlineto{\pgfqpoint{11.242506in}{9.740721in}}%
\pgfpathlineto{\pgfqpoint{11.242048in}{9.736046in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.723892in}}%
\pgfpathlineto{\pgfqpoint{11.241131in}{9.713919in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.705816in}}%
\pgfpathlineto{\pgfqpoint{11.240214in}{9.712984in}}%
\pgfpathlineto{\pgfqpoint{11.239756in}{9.684935in}}%
\pgfpathlineto{\pgfqpoint{11.239297in}{9.674339in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{9.652212in}}%
\pgfpathlineto{\pgfqpoint{11.238380in}{9.634136in}}%
\pgfpathlineto{\pgfqpoint{11.237922in}{9.596115in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{9.606088in}}%
\pgfpathlineto{\pgfqpoint{11.237005in}{9.584895in}}%
\pgfpathlineto{\pgfqpoint{11.236547in}{9.578039in}}%
\pgfpathlineto{\pgfqpoint{11.236088in}{9.555289in}}%
\pgfpathlineto{\pgfqpoint{11.235630in}{9.548828in}}%
\pgfpathlineto{\pgfqpoint{11.235630in}{9.548828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{9.494303in}}{\pgfqpoint{11.241589in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{9.543218in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{11.235245in}{9.498640in}}%
\pgfpathlineto{\pgfqpoint{11.235315in}{9.502008in}}%
\pgfpathlineto{\pgfqpoint{11.235389in}{9.509373in}}%
\pgfpathlineto{\pgfqpoint{11.235462in}{9.514959in}}%
\pgfpathlineto{\pgfqpoint{11.235535in}{9.519154in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{9.523974in}}%
\pgfpathlineto{\pgfqpoint{11.235700in}{9.529135in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{9.532444in}}%
\pgfpathlineto{\pgfqpoint{11.235845in}{9.534546in}}%
\pgfpathlineto{\pgfqpoint{11.235918in}{9.534460in}}%
\pgfpathlineto{\pgfqpoint{11.235990in}{9.532469in}}%
\pgfpathlineto{\pgfqpoint{11.236060in}{9.530391in}}%
\pgfpathlineto{\pgfqpoint{11.236166in}{9.528504in}}%
\pgfpathlineto{\pgfqpoint{11.236238in}{9.527915in}}%
\pgfpathlineto{\pgfqpoint{11.236311in}{9.529318in}}%
\pgfpathlineto{\pgfqpoint{11.236383in}{9.529820in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{9.529214in}}%
\pgfpathlineto{\pgfqpoint{11.236528in}{9.529006in}}%
\pgfpathlineto{\pgfqpoint{11.236619in}{9.529785in}}%
\pgfpathlineto{\pgfqpoint{11.236689in}{9.529716in}}%
\pgfpathlineto{\pgfqpoint{11.236761in}{9.530114in}}%
\pgfpathlineto{\pgfqpoint{11.236832in}{9.530599in}}%
\pgfpathlineto{\pgfqpoint{11.236902in}{9.529733in}}%
\pgfpathlineto{\pgfqpoint{11.236970in}{9.530287in}}%
\pgfpathlineto{\pgfqpoint{11.237076in}{9.532278in}}%
\pgfpathlineto{\pgfqpoint{11.237144in}{9.534823in}}%
\pgfpathlineto{\pgfqpoint{11.237216in}{9.539117in}}%
\pgfpathlineto{\pgfqpoint{11.237284in}{9.541316in}}%
\pgfpathlineto{\pgfqpoint{11.237356in}{9.540416in}}%
\pgfpathlineto{\pgfqpoint{11.237425in}{9.538304in}}%
\pgfpathlineto{\pgfqpoint{11.237513in}{9.536815in}}%
\pgfpathlineto{\pgfqpoint{11.237586in}{9.534997in}}%
\pgfpathlineto{\pgfqpoint{11.237657in}{9.534685in}}%
\pgfpathlineto{\pgfqpoint{11.237729in}{9.535100in}}%
\pgfpathlineto{\pgfqpoint{11.237796in}{9.536538in}}%
\pgfpathlineto{\pgfqpoint{11.237867in}{9.537126in}}%
\pgfpathlineto{\pgfqpoint{11.237975in}{9.537317in}}%
\pgfpathlineto{\pgfqpoint{11.238047in}{9.536624in}}%
\pgfpathlineto{\pgfqpoint{11.238120in}{9.535983in}}%
\pgfpathlineto{\pgfqpoint{11.238194in}{9.534183in}}%
\pgfpathlineto{\pgfqpoint{11.238267in}{9.533369in}}%
\pgfpathlineto{\pgfqpoint{11.238338in}{9.532728in}}%
\pgfpathlineto{\pgfqpoint{11.238426in}{9.531534in}}%
\pgfpathlineto{\pgfqpoint{11.238498in}{9.530616in}}%
\pgfpathlineto{\pgfqpoint{11.238566in}{9.529664in}}%
\pgfpathlineto{\pgfqpoint{11.238637in}{9.528019in}}%
\pgfpathlineto{\pgfqpoint{11.238710in}{9.527915in}}%
\pgfpathlineto{\pgfqpoint{11.238782in}{9.526980in}}%
\pgfpathlineto{\pgfqpoint{11.238873in}{9.527084in}}%
\pgfpathlineto{\pgfqpoint{11.238945in}{9.528504in}}%
\pgfpathlineto{\pgfqpoint{11.239017in}{9.529941in}}%
\pgfpathlineto{\pgfqpoint{11.239088in}{9.530876in}}%
\pgfpathlineto{\pgfqpoint{11.239157in}{9.533005in}}%
\pgfpathlineto{\pgfqpoint{11.239228in}{9.535481in}}%
\pgfpathlineto{\pgfqpoint{11.239334in}{9.537403in}}%
\pgfpathlineto{\pgfqpoint{11.239405in}{9.539238in}}%
\pgfpathlineto{\pgfqpoint{11.239477in}{9.541074in}}%
\pgfpathlineto{\pgfqpoint{11.239549in}{9.541645in}}%
\pgfpathlineto{\pgfqpoint{11.239623in}{9.542009in}}%
\pgfpathlineto{\pgfqpoint{11.239696in}{9.541316in}}%
\pgfpathlineto{\pgfqpoint{11.239782in}{9.540277in}}%
\pgfpathlineto{\pgfqpoint{11.239853in}{9.538009in}}%
\pgfpathlineto{\pgfqpoint{11.239924in}{9.534789in}}%
\pgfpathlineto{\pgfqpoint{11.239994in}{9.531499in}}%
\pgfpathlineto{\pgfqpoint{11.240067in}{9.548328in}}%
\pgfpathlineto{\pgfqpoint{11.240139in}{9.582645in}}%
\pgfpathlineto{\pgfqpoint{11.240230in}{9.618623in}}%
\pgfpathlineto{\pgfqpoint{11.240301in}{9.655606in}}%
\pgfpathlineto{\pgfqpoint{11.240373in}{9.692311in}}%
\pgfpathlineto{\pgfqpoint{11.240445in}{9.692779in}}%
\pgfpathlineto{\pgfqpoint{11.240518in}{9.692467in}}%
\pgfpathlineto{\pgfqpoint{11.240588in}{9.692103in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.690337in}}%
\pgfpathlineto{\pgfqpoint{11.240732in}{9.688364in}}%
\pgfpathlineto{\pgfqpoint{11.240800in}{9.687169in}}%
\pgfpathlineto{\pgfqpoint{11.240872in}{9.684935in}}%
\pgfpathlineto{\pgfqpoint{11.240945in}{9.683741in}}%
\pgfpathlineto{\pgfqpoint{11.241016in}{9.682962in}}%
\pgfpathlineto{\pgfqpoint{11.241087in}{9.681819in}}%
\pgfpathlineto{\pgfqpoint{11.241159in}{9.681196in}}%
\pgfpathlineto{\pgfqpoint{11.241231in}{9.679897in}}%
\pgfpathlineto{\pgfqpoint{11.241301in}{9.678962in}}%
\pgfpathlineto{\pgfqpoint{11.241373in}{9.677767in}}%
\pgfpathlineto{\pgfqpoint{11.241442in}{9.688467in}}%
\pgfpathlineto{\pgfqpoint{11.241515in}{9.691948in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.697464in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241515in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241442in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241373in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241301in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241231in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241159in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241087in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241016in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240945in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240872in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240800in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240732in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240588in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240518in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240445in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240373in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240301in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240230in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240139in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240067in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239994in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239924in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239853in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239782in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239696in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239623in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239549in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239477in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.239405in}{9.836467in}}%
\pgfpathlineto{\pgfqpoint{11.239334in}{9.759316in}}%
\pgfpathlineto{\pgfqpoint{11.239228in}{9.681715in}}%
\pgfpathlineto{\pgfqpoint{11.239157in}{9.604079in}}%
\pgfpathlineto{\pgfqpoint{11.239088in}{9.545160in}}%
\pgfpathlineto{\pgfqpoint{11.239017in}{9.542563in}}%
\pgfpathlineto{\pgfqpoint{11.238945in}{9.541022in}}%
\pgfpathlineto{\pgfqpoint{11.238873in}{9.541091in}}%
\pgfpathlineto{\pgfqpoint{11.238782in}{9.541714in}}%
\pgfpathlineto{\pgfqpoint{11.238710in}{9.543636in}}%
\pgfpathlineto{\pgfqpoint{11.238637in}{9.546372in}}%
\pgfpathlineto{\pgfqpoint{11.238566in}{9.548380in}}%
\pgfpathlineto{\pgfqpoint{11.238498in}{9.549038in}}%
\pgfpathlineto{\pgfqpoint{11.238426in}{9.548709in}}%
\pgfpathlineto{\pgfqpoint{11.238338in}{9.548605in}}%
\pgfpathlineto{\pgfqpoint{11.238267in}{9.548709in}}%
\pgfpathlineto{\pgfqpoint{11.238194in}{9.550406in}}%
\pgfpathlineto{\pgfqpoint{11.238120in}{9.552137in}}%
\pgfpathlineto{\pgfqpoint{11.238047in}{9.555254in}}%
\pgfpathlineto{\pgfqpoint{11.237975in}{9.556310in}}%
\pgfpathlineto{\pgfqpoint{11.237867in}{9.555444in}}%
\pgfpathlineto{\pgfqpoint{11.237796in}{9.553453in}}%
\pgfpathlineto{\pgfqpoint{11.237729in}{9.551531in}}%
\pgfpathlineto{\pgfqpoint{11.237657in}{9.548952in}}%
\pgfpathlineto{\pgfqpoint{11.237586in}{9.549038in}}%
\pgfpathlineto{\pgfqpoint{11.237513in}{9.549731in}}%
\pgfpathlineto{\pgfqpoint{11.237425in}{9.551393in}}%
\pgfpathlineto{\pgfqpoint{11.237356in}{9.553349in}}%
\pgfpathlineto{\pgfqpoint{11.237284in}{9.554475in}}%
\pgfpathlineto{\pgfqpoint{11.237216in}{9.556102in}}%
\pgfpathlineto{\pgfqpoint{11.237144in}{9.556466in}}%
\pgfpathlineto{\pgfqpoint{11.237076in}{9.555825in}}%
\pgfpathlineto{\pgfqpoint{11.236970in}{9.555323in}}%
\pgfpathlineto{\pgfqpoint{11.236902in}{9.555271in}}%
\pgfpathlineto{\pgfqpoint{11.236832in}{9.555998in}}%
\pgfpathlineto{\pgfqpoint{11.236761in}{9.557366in}}%
\pgfpathlineto{\pgfqpoint{11.236689in}{9.557834in}}%
\pgfpathlineto{\pgfqpoint{11.236619in}{9.557730in}}%
\pgfpathlineto{\pgfqpoint{11.236528in}{9.555202in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{9.551064in}}%
\pgfpathlineto{\pgfqpoint{11.236383in}{9.546458in}}%
\pgfpathlineto{\pgfqpoint{11.236311in}{9.544138in}}%
\pgfpathlineto{\pgfqpoint{11.236238in}{9.543983in}}%
\pgfpathlineto{\pgfqpoint{11.236166in}{9.545160in}}%
\pgfpathlineto{\pgfqpoint{11.236060in}{9.547878in}}%
\pgfpathlineto{\pgfqpoint{11.235990in}{9.550510in}}%
\pgfpathlineto{\pgfqpoint{11.235918in}{9.550562in}}%
\pgfpathlineto{\pgfqpoint{11.235845in}{9.550112in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{9.550109in}}%
\pgfpathlineto{\pgfqpoint{11.235700in}{9.548941in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{9.546763in}}%
\pgfpathlineto{\pgfqpoint{11.235535in}{9.545872in}}%
\pgfpathlineto{\pgfqpoint{11.235462in}{9.545201in}}%
\pgfpathlineto{\pgfqpoint{11.235389in}{9.544939in}}%
\pgfpathlineto{\pgfqpoint{11.235315in}{9.543973in}}%
\pgfpathlineto{\pgfqpoint{11.235245in}{9.544495in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.543218in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{9.543218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.693603in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.693603in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{9.582714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=9.540090in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{9.738539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=9.695915in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{9.894365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=9.851741in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{9.540913in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{9.563405in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{9.592356in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{9.588022in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{9.582595in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{9.567763in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{9.636651in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{9.721225in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{9.817414in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235630in}{9.537524in}}%
\pgfpathlineto{\pgfqpoint{11.236088in}{9.549990in}}%
\pgfpathlineto{\pgfqpoint{11.236547in}{9.571806in}}%
\pgfpathlineto{\pgfqpoint{11.237005in}{9.568690in}}%
\pgfpathlineto{\pgfqpoint{11.237464in}{9.588947in}}%
\pgfpathlineto{\pgfqpoint{11.237922in}{9.588947in}}%
\pgfpathlineto{\pgfqpoint{11.238380in}{9.620112in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{9.637253in}}%
\pgfpathlineto{\pgfqpoint{11.239297in}{9.657510in}}%
\pgfpathlineto{\pgfqpoint{11.239756in}{9.676209in}}%
\pgfpathlineto{\pgfqpoint{11.240214in}{9.687117in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.688675in}}%
\pgfpathlineto{\pgfqpoint{11.241131in}{9.702700in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.716724in}}%
\pgfpathlineto{\pgfqpoint{11.242048in}{9.713607in}}%
\pgfpathlineto{\pgfqpoint{11.242506in}{9.732306in}}%
\pgfpathlineto{\pgfqpoint{11.242965in}{9.722957in}}%
\pgfpathlineto{\pgfqpoint{11.243423in}{9.738539in}}%
\pgfpathlineto{\pgfqpoint{11.243882in}{9.740098in}}%
\pgfpathlineto{\pgfqpoint{11.244340in}{9.743214in}}%
\pgfpathlineto{\pgfqpoint{11.244798in}{9.743214in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{9.744772in}}%
\pgfpathlineto{\pgfqpoint{11.245715in}{9.746331in}}%
\pgfpathlineto{\pgfqpoint{11.246174in}{9.740098in}}%
\pgfpathlineto{\pgfqpoint{11.246632in}{9.746331in}}%
\pgfpathlineto{\pgfqpoint{11.247091in}{9.736981in}}%
\pgfpathlineto{\pgfqpoint{11.247549in}{9.746331in}}%
\pgfpathlineto{\pgfqpoint{11.248007in}{9.749447in}}%
\pgfpathlineto{\pgfqpoint{11.248466in}{9.743214in}}%
\pgfpathlineto{\pgfqpoint{11.248924in}{9.741656in}}%
\pgfpathlineto{\pgfqpoint{11.249383in}{9.749447in}}%
\pgfpathlineto{\pgfqpoint{11.249841in}{9.751005in}}%
\pgfpathlineto{\pgfqpoint{11.250300in}{9.747889in}}%
\pgfpathlineto{\pgfqpoint{11.250758in}{9.749447in}}%
\pgfpathlineto{\pgfqpoint{11.251217in}{9.752564in}}%
\pgfpathlineto{\pgfqpoint{11.251675in}{9.749447in}}%
\pgfpathlineto{\pgfqpoint{11.252133in}{9.744772in}}%
\pgfpathlineto{\pgfqpoint{11.252592in}{9.751005in}}%
\pgfpathlineto{\pgfqpoint{11.253050in}{9.751005in}}%
\pgfpathlineto{\pgfqpoint{11.253509in}{9.754122in}}%
\pgfpathlineto{\pgfqpoint{11.253967in}{9.751005in}}%
\pgfpathlineto{\pgfqpoint{11.254884in}{9.765030in}}%
\pgfpathlineto{\pgfqpoint{11.255342in}{9.755680in}}%
\pgfpathlineto{\pgfqpoint{11.255801in}{9.755680in}}%
\pgfpathlineto{\pgfqpoint{11.256259in}{9.768146in}}%
\pgfpathlineto{\pgfqpoint{11.256718in}{9.769705in}}%
\pgfpathlineto{\pgfqpoint{11.257176in}{9.768146in}}%
\pgfpathlineto{\pgfqpoint{11.257635in}{9.763471in}}%
\pgfpathlineto{\pgfqpoint{11.258093in}{9.768146in}}%
\pgfpathlineto{\pgfqpoint{11.258551in}{9.777496in}}%
\pgfpathlineto{\pgfqpoint{11.259010in}{9.799311in}}%
\pgfpathlineto{\pgfqpoint{11.259468in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.259927in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.260385in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.260844in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.261302in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.261760in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.262219in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.262677in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{9.513147in}}%
\pgfpathlineto{\pgfqpoint{11.235245in}{9.517834in}}%
\pgfpathlineto{\pgfqpoint{11.235315in}{9.520694in}}%
\pgfpathlineto{\pgfqpoint{11.235389in}{9.527425in}}%
\pgfpathlineto{\pgfqpoint{11.235462in}{9.531061in}}%
\pgfpathlineto{\pgfqpoint{11.235535in}{9.533905in}}%
\pgfpathlineto{\pgfqpoint{11.235608in}{9.536524in}}%
\pgfpathlineto{\pgfqpoint{11.235700in}{9.539103in}}%
\pgfpathlineto{\pgfqpoint{11.235773in}{9.541139in}}%
\pgfpathlineto{\pgfqpoint{11.235845in}{9.542372in}}%
\pgfpathlineto{\pgfqpoint{11.235918in}{9.542286in}}%
\pgfpathlineto{\pgfqpoint{11.235990in}{9.542113in}}%
\pgfpathlineto{\pgfqpoint{11.236060in}{9.540381in}}%
\pgfpathlineto{\pgfqpoint{11.236166in}{9.537524in}}%
\pgfpathlineto{\pgfqpoint{11.236238in}{9.536832in}}%
\pgfpathlineto{\pgfqpoint{11.236311in}{9.536139in}}%
\pgfpathlineto{\pgfqpoint{11.236383in}{9.537524in}}%
\pgfpathlineto{\pgfqpoint{11.236455in}{9.541593in}}%
\pgfpathlineto{\pgfqpoint{11.236528in}{9.544883in}}%
\pgfpathlineto{\pgfqpoint{11.236619in}{9.547047in}}%
\pgfpathlineto{\pgfqpoint{11.236689in}{9.549817in}}%
\pgfpathlineto{\pgfqpoint{11.236761in}{9.549384in}}%
\pgfpathlineto{\pgfqpoint{11.236832in}{9.548519in}}%
\pgfpathlineto{\pgfqpoint{11.236902in}{9.549211in}}%
\pgfpathlineto{\pgfqpoint{11.236970in}{9.547740in}}%
\pgfpathlineto{\pgfqpoint{11.237076in}{9.546614in}}%
\pgfpathlineto{\pgfqpoint{11.237144in}{9.547307in}}%
\pgfpathlineto{\pgfqpoint{11.237216in}{9.547740in}}%
\pgfpathlineto{\pgfqpoint{11.237284in}{9.547220in}}%
\pgfpathlineto{\pgfqpoint{11.237356in}{9.545835in}}%
\pgfpathlineto{\pgfqpoint{11.237425in}{9.544710in}}%
\pgfpathlineto{\pgfqpoint{11.237513in}{9.542892in}}%
\pgfpathlineto{\pgfqpoint{11.237586in}{9.541247in}}%
\pgfpathlineto{\pgfqpoint{11.237657in}{9.542719in}}%
\pgfpathlineto{\pgfqpoint{11.237729in}{9.544710in}}%
\pgfpathlineto{\pgfqpoint{11.237796in}{9.546961in}}%
\pgfpathlineto{\pgfqpoint{11.237867in}{9.548605in}}%
\pgfpathlineto{\pgfqpoint{11.237975in}{9.549471in}}%
\pgfpathlineto{\pgfqpoint{11.238047in}{9.547913in}}%
\pgfpathlineto{\pgfqpoint{11.238120in}{9.545489in}}%
\pgfpathlineto{\pgfqpoint{11.238194in}{9.543844in}}%
\pgfpathlineto{\pgfqpoint{11.238267in}{9.542892in}}%
\pgfpathlineto{\pgfqpoint{11.238338in}{9.542805in}}%
\pgfpathlineto{\pgfqpoint{11.238426in}{9.542892in}}%
\pgfpathlineto{\pgfqpoint{11.238498in}{9.542892in}}%
\pgfpathlineto{\pgfqpoint{11.238566in}{9.541593in}}%
\pgfpathlineto{\pgfqpoint{11.238637in}{9.539169in}}%
\pgfpathlineto{\pgfqpoint{11.238710in}{9.536745in}}%
\pgfpathlineto{\pgfqpoint{11.238782in}{9.535187in}}%
\pgfpathlineto{\pgfqpoint{11.238873in}{9.534841in}}%
\pgfpathlineto{\pgfqpoint{11.238945in}{9.535100in}}%
\pgfpathlineto{\pgfqpoint{11.239017in}{9.536312in}}%
\pgfpathlineto{\pgfqpoint{11.239088in}{9.537178in}}%
\pgfpathlineto{\pgfqpoint{11.239157in}{9.539429in}}%
\pgfpathlineto{\pgfqpoint{11.239228in}{9.542719in}}%
\pgfpathlineto{\pgfqpoint{11.239334in}{9.546095in}}%
\pgfpathlineto{\pgfqpoint{11.239405in}{9.548605in}}%
\pgfpathlineto{\pgfqpoint{11.239477in}{9.549125in}}%
\pgfpathlineto{\pgfqpoint{11.239549in}{9.549038in}}%
\pgfpathlineto{\pgfqpoint{11.239623in}{9.549298in}}%
\pgfpathlineto{\pgfqpoint{11.239696in}{9.549817in}}%
\pgfpathlineto{\pgfqpoint{11.239782in}{9.550943in}}%
\pgfpathlineto{\pgfqpoint{11.239853in}{9.551895in}}%
\pgfpathlineto{\pgfqpoint{11.239924in}{9.552068in}}%
\pgfpathlineto{\pgfqpoint{11.239994in}{9.551982in}}%
\pgfpathlineto{\pgfqpoint{11.240067in}{9.590332in}}%
\pgfpathlineto{\pgfqpoint{11.240139in}{9.666513in}}%
\pgfpathlineto{\pgfqpoint{11.240230in}{9.742781in}}%
\pgfpathlineto{\pgfqpoint{11.240301in}{9.818703in}}%
\pgfpathlineto{\pgfqpoint{11.240373in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240445in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240518in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240588in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240673in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240732in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240800in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240872in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.240945in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241016in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241087in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241159in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241231in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241301in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241373in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241442in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241515in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.241589in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Bigfish}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{9.474300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{9.494303in}}{\pgfqpoint{13.152151in}{9.820668in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{9.524360in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.523716in}}%
\pgfpathlineto{\pgfqpoint{12.615407in}{9.494303in}}%
\pgfpathlineto{\pgfqpoint{12.675045in}{9.495731in}}%
\pgfpathlineto{\pgfqpoint{12.734683in}{9.537508in}}%
\pgfpathlineto{\pgfqpoint{12.794321in}{9.542529in}}%
\pgfpathlineto{\pgfqpoint{12.853960in}{9.587115in}}%
\pgfpathlineto{\pgfqpoint{12.913598in}{9.624069in}}%
\pgfpathlineto{\pgfqpoint{12.973236in}{9.609686in}}%
\pgfpathlineto{\pgfqpoint{13.032874in}{9.578650in}}%
\pgfpathlineto{\pgfqpoint{13.092512in}{9.730594in}}%
\pgfpathlineto{\pgfqpoint{13.152151in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.152151in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.152151in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.092512in}{9.763348in}}%
\pgfpathlineto{\pgfqpoint{13.032874in}{9.720585in}}%
\pgfpathlineto{\pgfqpoint{12.973236in}{9.723618in}}%
\pgfpathlineto{\pgfqpoint{12.913598in}{9.666741in}}%
\pgfpathlineto{\pgfqpoint{12.853960in}{9.607889in}}%
\pgfpathlineto{\pgfqpoint{12.794321in}{9.581766in}}%
\pgfpathlineto{\pgfqpoint{12.734683in}{9.572014in}}%
\pgfpathlineto{\pgfqpoint{12.675045in}{9.562623in}}%
\pgfpathlineto{\pgfqpoint{12.615407in}{9.539304in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.524360in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.524360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555889in}{9.721114in}}{\pgfqpoint{13.157323in}{9.820668in}}{%
\pgfpathmoveto{\pgfqpoint{12.555889in}{9.737632in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{9.721114in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{9.748719in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{9.764167in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{9.798079in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{9.817805in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{9.818339in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{9.818647in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{9.818781in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{9.819076in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{9.819208in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{9.818652in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{9.818662in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{9.818329in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{9.818402in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{9.818249in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{9.816457in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{9.816380in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{9.815429in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{9.815448in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{9.815684in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{9.818242in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{9.818346in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{9.819694in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{9.819763in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{9.819762in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{9.819743in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{9.819709in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{9.818665in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{9.818589in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{9.818572in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{9.818511in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{9.817527in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{9.818629in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{9.818675in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{9.818673in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{9.818631in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{9.813358in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{9.813344in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{9.813358in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{9.813407in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{9.813579in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{9.819882in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{9.819482in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{9.819463in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{9.819503in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{9.819514in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{9.819559in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{9.820031in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{9.819657in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{9.819640in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{9.819614in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{9.817639in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{9.817681in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{9.818135in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{9.818121in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{9.817768in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{9.819802in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{9.819814in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{9.819705in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{9.819689in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{9.820054in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{9.820016in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{9.819958in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{9.819987in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{9.819947in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{9.819910in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{9.819895in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{9.819935in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{9.819980in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{9.820040in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{9.820058in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{9.820070in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{9.820103in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{9.820153in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{9.820110in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{9.820077in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{9.820061in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{9.818274in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{9.818209in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{9.818192in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{9.818261in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{9.818285in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{9.820027in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{9.820008in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{9.820099in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{9.819583in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{9.819030in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{9.819026in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{9.819057in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{9.819070in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{9.817417in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{9.817934in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{9.817927in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{9.817910in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{9.817502in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{9.819640in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{9.819643in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{9.819657in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{9.819610in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{9.820039in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{9.820666in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{9.820666in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{9.820667in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{9.820663in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{9.820664in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{9.820664in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{9.820668in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{9.820664in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{9.820663in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{9.820663in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{9.820661in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{9.820657in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{9.820570in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{9.806418in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{9.774444in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{9.761281in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{9.737632in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{9.737632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{9.518866in}}{\pgfqpoint{12.791088in}{9.894365in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{9.530536in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.518866in}}%
\pgfpathlineto{\pgfqpoint{12.558039in}{9.519286in}}%
\pgfpathlineto{\pgfqpoint{12.560381in}{9.519644in}}%
\pgfpathlineto{\pgfqpoint{12.562783in}{9.520319in}}%
\pgfpathlineto{\pgfqpoint{12.565236in}{9.520818in}}%
\pgfpathlineto{\pgfqpoint{12.567725in}{9.522010in}}%
\pgfpathlineto{\pgfqpoint{12.570183in}{9.522719in}}%
\pgfpathlineto{\pgfqpoint{12.572606in}{9.523367in}}%
\pgfpathlineto{\pgfqpoint{12.575056in}{9.523973in}}%
\pgfpathlineto{\pgfqpoint{12.577490in}{9.525126in}}%
\pgfpathlineto{\pgfqpoint{12.579977in}{9.525850in}}%
\pgfpathlineto{\pgfqpoint{12.582454in}{9.526842in}}%
\pgfpathlineto{\pgfqpoint{12.584957in}{9.527900in}}%
\pgfpathlineto{\pgfqpoint{12.587431in}{9.528629in}}%
\pgfpathlineto{\pgfqpoint{12.589924in}{9.529066in}}%
\pgfpathlineto{\pgfqpoint{12.592474in}{9.529653in}}%
\pgfpathlineto{\pgfqpoint{12.594982in}{9.530329in}}%
\pgfpathlineto{\pgfqpoint{12.597452in}{9.530831in}}%
\pgfpathlineto{\pgfqpoint{12.599938in}{9.531613in}}%
\pgfpathlineto{\pgfqpoint{12.602385in}{9.532485in}}%
\pgfpathlineto{\pgfqpoint{12.604749in}{9.533077in}}%
\pgfpathlineto{\pgfqpoint{12.607089in}{9.533644in}}%
\pgfpathlineto{\pgfqpoint{12.609431in}{9.534238in}}%
\pgfpathlineto{\pgfqpoint{12.611754in}{9.535387in}}%
\pgfpathlineto{\pgfqpoint{12.614096in}{9.536085in}}%
\pgfpathlineto{\pgfqpoint{12.616502in}{9.537025in}}%
\pgfpathlineto{\pgfqpoint{12.618941in}{9.537987in}}%
\pgfpathlineto{\pgfqpoint{12.621412in}{9.539351in}}%
\pgfpathlineto{\pgfqpoint{12.623812in}{9.539826in}}%
\pgfpathlineto{\pgfqpoint{12.626180in}{9.540791in}}%
\pgfpathlineto{\pgfqpoint{12.628579in}{9.541777in}}%
\pgfpathlineto{\pgfqpoint{12.630981in}{9.542794in}}%
\pgfpathlineto{\pgfqpoint{12.633375in}{9.543381in}}%
\pgfpathlineto{\pgfqpoint{12.635744in}{9.544134in}}%
\pgfpathlineto{\pgfqpoint{12.638197in}{9.545185in}}%
\pgfpathlineto{\pgfqpoint{12.640654in}{9.546278in}}%
\pgfpathlineto{\pgfqpoint{12.643041in}{9.547466in}}%
\pgfpathlineto{\pgfqpoint{12.645427in}{9.548357in}}%
\pgfpathlineto{\pgfqpoint{12.647784in}{9.549544in}}%
\pgfpathlineto{\pgfqpoint{12.650136in}{9.550224in}}%
\pgfpathlineto{\pgfqpoint{12.652544in}{9.551400in}}%
\pgfpathlineto{\pgfqpoint{12.654966in}{9.552123in}}%
\pgfpathlineto{\pgfqpoint{12.657480in}{9.553446in}}%
\pgfpathlineto{\pgfqpoint{12.659994in}{9.554838in}}%
\pgfpathlineto{\pgfqpoint{12.662429in}{9.556062in}}%
\pgfpathlineto{\pgfqpoint{12.664833in}{9.556640in}}%
\pgfpathlineto{\pgfqpoint{12.667193in}{9.557876in}}%
\pgfpathlineto{\pgfqpoint{12.669533in}{9.559308in}}%
\pgfpathlineto{\pgfqpoint{12.671933in}{9.559998in}}%
\pgfpathlineto{\pgfqpoint{12.674333in}{9.560995in}}%
\pgfpathlineto{\pgfqpoint{12.676744in}{9.562522in}}%
\pgfpathlineto{\pgfqpoint{12.679270in}{9.563649in}}%
\pgfpathlineto{\pgfqpoint{12.681746in}{9.564030in}}%
\pgfpathlineto{\pgfqpoint{12.684165in}{9.565190in}}%
\pgfpathlineto{\pgfqpoint{12.686600in}{9.565816in}}%
\pgfpathlineto{\pgfqpoint{12.689023in}{9.566629in}}%
\pgfpathlineto{\pgfqpoint{12.691408in}{9.567125in}}%
\pgfpathlineto{\pgfqpoint{12.693780in}{9.568631in}}%
\pgfpathlineto{\pgfqpoint{12.696180in}{9.569482in}}%
\pgfpathlineto{\pgfqpoint{12.698535in}{9.571246in}}%
\pgfpathlineto{\pgfqpoint{12.700891in}{9.571899in}}%
\pgfpathlineto{\pgfqpoint{12.703241in}{9.573148in}}%
\pgfpathlineto{\pgfqpoint{12.705586in}{9.573933in}}%
\pgfpathlineto{\pgfqpoint{12.707924in}{9.574942in}}%
\pgfpathlineto{\pgfqpoint{12.710252in}{9.575653in}}%
\pgfpathlineto{\pgfqpoint{12.712515in}{9.576889in}}%
\pgfpathlineto{\pgfqpoint{12.714826in}{9.578014in}}%
\pgfpathlineto{\pgfqpoint{12.717139in}{9.579257in}}%
\pgfpathlineto{\pgfqpoint{12.719480in}{9.580335in}}%
\pgfpathlineto{\pgfqpoint{12.721834in}{9.581760in}}%
\pgfpathlineto{\pgfqpoint{12.724237in}{9.583587in}}%
\pgfpathlineto{\pgfqpoint{12.726699in}{9.585414in}}%
\pgfpathlineto{\pgfqpoint{12.729095in}{9.586729in}}%
\pgfpathlineto{\pgfqpoint{12.731467in}{9.588566in}}%
\pgfpathlineto{\pgfqpoint{12.733769in}{9.590795in}}%
\pgfpathlineto{\pgfqpoint{12.736057in}{9.591386in}}%
\pgfpathlineto{\pgfqpoint{12.738345in}{9.591828in}}%
\pgfpathlineto{\pgfqpoint{12.740605in}{9.593721in}}%
\pgfpathlineto{\pgfqpoint{12.742861in}{9.595973in}}%
\pgfpathlineto{\pgfqpoint{12.745162in}{9.596707in}}%
\pgfpathlineto{\pgfqpoint{12.747423in}{9.598820in}}%
\pgfpathlineto{\pgfqpoint{12.749642in}{9.601372in}}%
\pgfpathlineto{\pgfqpoint{12.751834in}{9.602492in}}%
\pgfpathlineto{\pgfqpoint{12.754042in}{9.603485in}}%
\pgfpathlineto{\pgfqpoint{12.756302in}{9.618591in}}%
\pgfpathlineto{\pgfqpoint{12.758578in}{9.642738in}}%
\pgfpathlineto{\pgfqpoint{12.760845in}{9.666094in}}%
\pgfpathlineto{\pgfqpoint{12.763027in}{9.689976in}}%
\pgfpathlineto{\pgfqpoint{12.765208in}{9.713314in}}%
\pgfpathlineto{\pgfqpoint{12.767389in}{9.722689in}}%
\pgfpathlineto{\pgfqpoint{12.769575in}{9.723305in}}%
\pgfpathlineto{\pgfqpoint{12.771760in}{9.724264in}}%
\pgfpathlineto{\pgfqpoint{12.773942in}{9.725992in}}%
\pgfpathlineto{\pgfqpoint{12.776125in}{9.726880in}}%
\pgfpathlineto{\pgfqpoint{12.778307in}{9.727990in}}%
\pgfpathlineto{\pgfqpoint{12.780491in}{9.729217in}}%
\pgfpathlineto{\pgfqpoint{12.782676in}{9.730739in}}%
\pgfpathlineto{\pgfqpoint{12.784858in}{9.730876in}}%
\pgfpathlineto{\pgfqpoint{12.787042in}{9.731682in}}%
\pgfpathlineto{\pgfqpoint{12.789225in}{9.732533in}}%
\pgfpathlineto{\pgfqpoint{12.791088in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.791088in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.791088in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.789225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.787042in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.784858in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.782676in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.780491in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.778307in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.776125in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.773942in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.771760in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.769575in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.767389in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.765208in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.763027in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.760845in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.758578in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.756302in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.754042in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.751834in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.749642in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.747423in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.745162in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.742861in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.740605in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.738345in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.736057in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.733769in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.731467in}{9.876846in}}%
\pgfpathlineto{\pgfqpoint{12.729095in}{9.853361in}}%
\pgfpathlineto{\pgfqpoint{12.726699in}{9.829844in}}%
\pgfpathlineto{\pgfqpoint{12.724237in}{9.777104in}}%
\pgfpathlineto{\pgfqpoint{12.721834in}{9.717389in}}%
\pgfpathlineto{\pgfqpoint{12.719480in}{9.675425in}}%
\pgfpathlineto{\pgfqpoint{12.717139in}{9.638363in}}%
\pgfpathlineto{\pgfqpoint{12.714826in}{9.601810in}}%
\pgfpathlineto{\pgfqpoint{12.712515in}{9.594667in}}%
\pgfpathlineto{\pgfqpoint{12.710252in}{9.593507in}}%
\pgfpathlineto{\pgfqpoint{12.707924in}{9.592377in}}%
\pgfpathlineto{\pgfqpoint{12.705586in}{9.591855in}}%
\pgfpathlineto{\pgfqpoint{12.703241in}{9.590600in}}%
\pgfpathlineto{\pgfqpoint{12.700891in}{9.588675in}}%
\pgfpathlineto{\pgfqpoint{12.698535in}{9.587825in}}%
\pgfpathlineto{\pgfqpoint{12.696180in}{9.586658in}}%
\pgfpathlineto{\pgfqpoint{12.693780in}{9.585502in}}%
\pgfpathlineto{\pgfqpoint{12.691408in}{9.584303in}}%
\pgfpathlineto{\pgfqpoint{12.689023in}{9.583711in}}%
\pgfpathlineto{\pgfqpoint{12.686600in}{9.582583in}}%
\pgfpathlineto{\pgfqpoint{12.684165in}{9.581486in}}%
\pgfpathlineto{\pgfqpoint{12.681746in}{9.580414in}}%
\pgfpathlineto{\pgfqpoint{12.679270in}{9.579537in}}%
\pgfpathlineto{\pgfqpoint{12.676744in}{9.578523in}}%
\pgfpathlineto{\pgfqpoint{12.674333in}{9.577126in}}%
\pgfpathlineto{\pgfqpoint{12.671933in}{9.575912in}}%
\pgfpathlineto{\pgfqpoint{12.669533in}{9.575070in}}%
\pgfpathlineto{\pgfqpoint{12.667193in}{9.573856in}}%
\pgfpathlineto{\pgfqpoint{12.664833in}{9.572776in}}%
\pgfpathlineto{\pgfqpoint{12.662429in}{9.572149in}}%
\pgfpathlineto{\pgfqpoint{12.659994in}{9.570738in}}%
\pgfpathlineto{\pgfqpoint{12.657480in}{9.569080in}}%
\pgfpathlineto{\pgfqpoint{12.654966in}{9.568181in}}%
\pgfpathlineto{\pgfqpoint{12.652544in}{9.567026in}}%
\pgfpathlineto{\pgfqpoint{12.650136in}{9.565963in}}%
\pgfpathlineto{\pgfqpoint{12.647784in}{9.565392in}}%
\pgfpathlineto{\pgfqpoint{12.645427in}{9.564168in}}%
\pgfpathlineto{\pgfqpoint{12.643041in}{9.562821in}}%
\pgfpathlineto{\pgfqpoint{12.640654in}{9.561509in}}%
\pgfpathlineto{\pgfqpoint{12.638197in}{9.560257in}}%
\pgfpathlineto{\pgfqpoint{12.635744in}{9.559048in}}%
\pgfpathlineto{\pgfqpoint{12.633375in}{9.558199in}}%
\pgfpathlineto{\pgfqpoint{12.630981in}{9.557388in}}%
\pgfpathlineto{\pgfqpoint{12.628579in}{9.556279in}}%
\pgfpathlineto{\pgfqpoint{12.626180in}{9.554910in}}%
\pgfpathlineto{\pgfqpoint{12.623812in}{9.554001in}}%
\pgfpathlineto{\pgfqpoint{12.621412in}{9.553231in}}%
\pgfpathlineto{\pgfqpoint{12.618941in}{9.551882in}}%
\pgfpathlineto{\pgfqpoint{12.616502in}{9.550804in}}%
\pgfpathlineto{\pgfqpoint{12.614096in}{9.550024in}}%
\pgfpathlineto{\pgfqpoint{12.611754in}{9.548750in}}%
\pgfpathlineto{\pgfqpoint{12.609431in}{9.547911in}}%
\pgfpathlineto{\pgfqpoint{12.607089in}{9.547195in}}%
\pgfpathlineto{\pgfqpoint{12.604749in}{9.546523in}}%
\pgfpathlineto{\pgfqpoint{12.602385in}{9.545499in}}%
\pgfpathlineto{\pgfqpoint{12.599938in}{9.545067in}}%
\pgfpathlineto{\pgfqpoint{12.597452in}{9.544257in}}%
\pgfpathlineto{\pgfqpoint{12.594982in}{9.543391in}}%
\pgfpathlineto{\pgfqpoint{12.592474in}{9.542579in}}%
\pgfpathlineto{\pgfqpoint{12.589924in}{9.541936in}}%
\pgfpathlineto{\pgfqpoint{12.587431in}{9.540798in}}%
\pgfpathlineto{\pgfqpoint{12.584957in}{9.539710in}}%
\pgfpathlineto{\pgfqpoint{12.582454in}{9.538680in}}%
\pgfpathlineto{\pgfqpoint{12.579977in}{9.537928in}}%
\pgfpathlineto{\pgfqpoint{12.577490in}{9.537073in}}%
\pgfpathlineto{\pgfqpoint{12.575056in}{9.536255in}}%
\pgfpathlineto{\pgfqpoint{12.572606in}{9.535564in}}%
\pgfpathlineto{\pgfqpoint{12.570183in}{9.535019in}}%
\pgfpathlineto{\pgfqpoint{12.567725in}{9.534119in}}%
\pgfpathlineto{\pgfqpoint{12.565236in}{9.533009in}}%
\pgfpathlineto{\pgfqpoint{12.562783in}{9.532228in}}%
\pgfpathlineto{\pgfqpoint{12.560381in}{9.531635in}}%
\pgfpathlineto{\pgfqpoint{12.558039in}{9.531035in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.530536in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{9.530536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{9.474300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=9.377077in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{9.489031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=9.446407in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{9.673274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=9.630649in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{9.857516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=9.814892in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{9.524018in}}%
\pgfpathlineto{\pgfqpoint{12.615407in}{9.522758in}}%
\pgfpathlineto{\pgfqpoint{12.675045in}{9.555711in}}%
\pgfpathlineto{\pgfqpoint{12.734683in}{9.570044in}}%
\pgfpathlineto{\pgfqpoint{12.794321in}{9.577865in}}%
\pgfpathlineto{\pgfqpoint{12.853960in}{9.602386in}}%
\pgfpathlineto{\pgfqpoint{12.913598in}{9.630849in}}%
\pgfpathlineto{\pgfqpoint{12.973236in}{9.624142in}}%
\pgfpathlineto{\pgfqpoint{13.032874in}{9.592298in}}%
\pgfpathlineto{\pgfqpoint{13.092512in}{9.755159in}}%
\pgfpathlineto{\pgfqpoint{13.152151in}{9.820668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555889in}{9.731560in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{9.756804in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{9.770844in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{9.804060in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{9.820069in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{9.820382in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{9.820460in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{9.820530in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{9.820560in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{9.820548in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{9.820584in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{9.820596in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{9.820629in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{9.820629in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{9.820623in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{9.820608in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{9.820587in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{9.820581in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{9.820581in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{9.820596in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{9.820611in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{9.820638in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{9.820647in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{9.820647in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{9.820635in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{9.820626in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{9.820629in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{9.820617in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{9.820626in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{9.820623in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{9.820638in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{9.820629in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{9.820626in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{9.820620in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{9.820641in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{9.820647in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{9.820665in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{9.820662in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{9.820641in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{9.820638in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{9.820638in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{9.820641in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{9.820644in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{9.820656in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{9.820659in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{9.820653in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{9.820647in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{9.820650in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{9.820654in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{9.820668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{9.524728in}}%
\pgfpathlineto{\pgfqpoint{12.558039in}{9.525192in}}%
\pgfpathlineto{\pgfqpoint{12.560381in}{9.525655in}}%
\pgfpathlineto{\pgfqpoint{12.562783in}{9.526362in}}%
\pgfpathlineto{\pgfqpoint{12.565236in}{9.527110in}}%
\pgfpathlineto{\pgfqpoint{12.567725in}{9.528108in}}%
\pgfpathlineto{\pgfqpoint{12.570183in}{9.528909in}}%
\pgfpathlineto{\pgfqpoint{12.572606in}{9.529458in}}%
\pgfpathlineto{\pgfqpoint{12.575056in}{9.529946in}}%
\pgfpathlineto{\pgfqpoint{12.577490in}{9.530834in}}%
\pgfpathlineto{\pgfqpoint{12.579977in}{9.531699in}}%
\pgfpathlineto{\pgfqpoint{12.582454in}{9.532537in}}%
\pgfpathlineto{\pgfqpoint{12.584957in}{9.533591in}}%
\pgfpathlineto{\pgfqpoint{12.587431in}{9.534631in}}%
\pgfpathlineto{\pgfqpoint{12.589924in}{9.535400in}}%
\pgfpathlineto{\pgfqpoint{12.592474in}{9.536064in}}%
\pgfpathlineto{\pgfqpoint{12.594982in}{9.536760in}}%
\pgfpathlineto{\pgfqpoint{12.597452in}{9.537607in}}%
\pgfpathlineto{\pgfqpoint{12.599938in}{9.538364in}}%
\pgfpathlineto{\pgfqpoint{12.602385in}{9.538883in}}%
\pgfpathlineto{\pgfqpoint{12.604749in}{9.539622in}}%
\pgfpathlineto{\pgfqpoint{12.607089in}{9.540350in}}%
\pgfpathlineto{\pgfqpoint{12.609431in}{9.540922in}}%
\pgfpathlineto{\pgfqpoint{12.611754in}{9.541928in}}%
\pgfpathlineto{\pgfqpoint{12.614096in}{9.543104in}}%
\pgfpathlineto{\pgfqpoint{12.616502in}{9.544210in}}%
\pgfpathlineto{\pgfqpoint{12.618941in}{9.545228in}}%
\pgfpathlineto{\pgfqpoint{12.621412in}{9.546578in}}%
\pgfpathlineto{\pgfqpoint{12.623812in}{9.547302in}}%
\pgfpathlineto{\pgfqpoint{12.626180in}{9.548073in}}%
\pgfpathlineto{\pgfqpoint{12.628579in}{9.549073in}}%
\pgfpathlineto{\pgfqpoint{12.630981in}{9.549984in}}%
\pgfpathlineto{\pgfqpoint{12.633375in}{9.550716in}}%
\pgfpathlineto{\pgfqpoint{12.635744in}{9.551342in}}%
\pgfpathlineto{\pgfqpoint{12.638197in}{9.552418in}}%
\pgfpathlineto{\pgfqpoint{12.640654in}{9.553659in}}%
\pgfpathlineto{\pgfqpoint{12.643041in}{9.554953in}}%
\pgfpathlineto{\pgfqpoint{12.645427in}{9.555992in}}%
\pgfpathlineto{\pgfqpoint{12.647784in}{9.557240in}}%
\pgfpathlineto{\pgfqpoint{12.650136in}{9.558060in}}%
\pgfpathlineto{\pgfqpoint{12.652544in}{9.559178in}}%
\pgfpathlineto{\pgfqpoint{12.654966in}{9.560191in}}%
\pgfpathlineto{\pgfqpoint{12.657480in}{9.561318in}}%
\pgfpathlineto{\pgfqpoint{12.659994in}{9.562696in}}%
\pgfpathlineto{\pgfqpoint{12.662429in}{9.564082in}}%
\pgfpathlineto{\pgfqpoint{12.664833in}{9.564590in}}%
\pgfpathlineto{\pgfqpoint{12.667193in}{9.565804in}}%
\pgfpathlineto{\pgfqpoint{12.669533in}{9.567115in}}%
\pgfpathlineto{\pgfqpoint{12.671933in}{9.567988in}}%
\pgfpathlineto{\pgfqpoint{12.674333in}{9.568813in}}%
\pgfpathlineto{\pgfqpoint{12.676744in}{9.570301in}}%
\pgfpathlineto{\pgfqpoint{12.679270in}{9.571145in}}%
\pgfpathlineto{\pgfqpoint{12.681746in}{9.571645in}}%
\pgfpathlineto{\pgfqpoint{12.684165in}{9.572773in}}%
\pgfpathlineto{\pgfqpoint{12.686600in}{9.573990in}}%
\pgfpathlineto{\pgfqpoint{12.689023in}{9.575014in}}%
\pgfpathlineto{\pgfqpoint{12.691408in}{9.575562in}}%
\pgfpathlineto{\pgfqpoint{12.693780in}{9.577072in}}%
\pgfpathlineto{\pgfqpoint{12.696180in}{9.578297in}}%
\pgfpathlineto{\pgfqpoint{12.698535in}{9.579742in}}%
\pgfpathlineto{\pgfqpoint{12.700891in}{9.580408in}}%
\pgfpathlineto{\pgfqpoint{12.703241in}{9.582172in}}%
\pgfpathlineto{\pgfqpoint{12.705586in}{9.583147in}}%
\pgfpathlineto{\pgfqpoint{12.707924in}{9.583570in}}%
\pgfpathlineto{\pgfqpoint{12.710252in}{9.584421in}}%
\pgfpathlineto{\pgfqpoint{12.712515in}{9.585640in}}%
\pgfpathlineto{\pgfqpoint{12.714826in}{9.586491in}}%
\pgfpathlineto{\pgfqpoint{12.717139in}{9.588075in}}%
\pgfpathlineto{\pgfqpoint{12.719480in}{9.590113in}}%
\pgfpathlineto{\pgfqpoint{12.721834in}{9.591930in}}%
\pgfpathlineto{\pgfqpoint{12.724237in}{9.594818in}}%
\pgfpathlineto{\pgfqpoint{12.726699in}{9.597901in}}%
\pgfpathlineto{\pgfqpoint{12.729095in}{9.600014in}}%
\pgfpathlineto{\pgfqpoint{12.731467in}{9.602243in}}%
\pgfpathlineto{\pgfqpoint{12.733769in}{9.605020in}}%
\pgfpathlineto{\pgfqpoint{12.736057in}{9.605844in}}%
\pgfpathlineto{\pgfqpoint{12.738345in}{9.607044in}}%
\pgfpathlineto{\pgfqpoint{12.740605in}{9.628811in}}%
\pgfpathlineto{\pgfqpoint{12.742861in}{9.686823in}}%
\pgfpathlineto{\pgfqpoint{12.745162in}{9.743631in}}%
\pgfpathlineto{\pgfqpoint{12.747423in}{9.801388in}}%
\pgfpathlineto{\pgfqpoint{12.749642in}{9.858261in}}%
\pgfpathlineto{\pgfqpoint{12.751834in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.754042in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.756302in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.758578in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.760845in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.763027in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.765208in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.767389in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.769575in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.771760in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.773942in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.776125in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.778307in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.780491in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.782676in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.784858in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.787042in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.789225in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{12.791088in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{9.474300in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{9.894365in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{9.894365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{9.474300in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{9.474300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{9.914368in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{9.914368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=9.997701in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Bigfish}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{8.532598in}}{\pgfqpoint{0.828259in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{8.533129in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.532598in}}%
\pgfpathlineto{\pgfqpoint{0.686180in}{8.535630in}}%
\pgfpathlineto{\pgfqpoint{0.701966in}{8.535671in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{8.539999in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{8.545553in}}%
\pgfpathlineto{\pgfqpoint{0.749326in}{8.550606in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{8.566001in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{8.568921in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{8.664290in}}%
\pgfpathlineto{\pgfqpoint{0.812473in}{8.677521in}}%
\pgfpathlineto{\pgfqpoint{0.828259in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.828259in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.828259in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.812473in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{8.811480in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{8.741652in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{8.699796in}}%
\pgfpathlineto{\pgfqpoint{0.749326in}{8.610001in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{8.568278in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{8.549259in}}%
\pgfpathlineto{\pgfqpoint{0.701966in}{8.541245in}}%
\pgfpathlineto{\pgfqpoint{0.686180in}{8.536539in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.533129in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.533129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{8.711746in}}{\pgfqpoint{1.271947in}{8.796595in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{8.731772in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{8.711746in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{8.734448in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{8.747598in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{8.774910in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{8.790536in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{8.789336in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{8.789906in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{8.788654in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{8.790290in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{8.791065in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{8.793202in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{8.792135in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{8.793341in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{8.793564in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{8.793241in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{8.793291in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{8.794443in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{8.794710in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{8.794630in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{8.794304in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{8.794275in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{8.794382in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{8.793964in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{8.793949in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{8.794642in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{8.794591in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{8.794651in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{8.795098in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{8.795237in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{8.795252in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{8.795311in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{8.795290in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{8.795493in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{8.795428in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{8.795492in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{8.794986in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{8.795060in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{8.795046in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{8.794991in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{8.794980in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{8.795144in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{8.793467in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{8.790766in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{8.790914in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{8.790961in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{8.791427in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{8.793042in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{8.795657in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{8.795680in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{8.795578in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{8.795539in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{8.795614in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{8.795740in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{8.795402in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{8.795438in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{8.795461in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{8.795426in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{8.795354in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{8.795644in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{8.795714in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{8.794563in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{8.794590in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{8.794566in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{8.794629in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{8.794697in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{8.795944in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{8.795905in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{8.795877in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{8.795819in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{8.795559in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{8.795531in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{8.795567in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{8.794536in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{8.794557in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{8.794469in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{8.794282in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{8.794296in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{8.795153in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{8.795136in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{8.795413in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{8.795568in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{8.795528in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{8.795757in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{8.795739in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{8.795707in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{8.795712in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{8.795672in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{8.795716in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{8.795755in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{8.795767in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{8.794756in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{8.794831in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{8.794741in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{8.794752in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{8.794768in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{8.795801in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{8.795814in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{8.795896in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{8.795895in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{8.795928in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{8.796587in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{8.796593in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{8.796587in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{8.796587in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{8.796582in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{8.796591in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{8.796587in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{8.796582in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{8.796587in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{8.796582in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{8.796561in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{8.796559in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{8.796553in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{8.796454in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{8.787148in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{8.760505in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{8.750230in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{8.731772in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{8.731772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{8.530492in}}{\pgfqpoint{0.713944in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{8.534997in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{0.670802in}{8.530738in}}%
\pgfpathlineto{\pgfqpoint{0.671219in}{8.530757in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{8.530844in}}%
\pgfpathlineto{\pgfqpoint{0.672080in}{8.530817in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{8.530833in}}%
\pgfpathlineto{\pgfqpoint{0.672936in}{8.530922in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{8.531206in}}%
\pgfpathlineto{\pgfqpoint{0.673780in}{8.531503in}}%
\pgfpathlineto{\pgfqpoint{0.674209in}{8.531652in}}%
\pgfpathlineto{\pgfqpoint{0.674642in}{8.531796in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{8.531885in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{8.532019in}}%
\pgfpathlineto{\pgfqpoint{0.675949in}{8.532539in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{8.533324in}}%
\pgfpathlineto{\pgfqpoint{0.676793in}{8.534119in}}%
\pgfpathlineto{\pgfqpoint{0.677221in}{8.534512in}}%
\pgfpathlineto{\pgfqpoint{0.677654in}{8.535049in}}%
\pgfpathlineto{\pgfqpoint{0.678070in}{8.535312in}}%
\pgfpathlineto{\pgfqpoint{0.678497in}{8.535604in}}%
\pgfpathlineto{\pgfqpoint{0.678929in}{8.535771in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{8.536412in}}%
\pgfpathlineto{\pgfqpoint{0.679780in}{8.536742in}}%
\pgfpathlineto{\pgfqpoint{0.680207in}{8.537388in}}%
\pgfpathlineto{\pgfqpoint{0.680647in}{8.537931in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{8.538477in}}%
\pgfpathlineto{\pgfqpoint{0.681527in}{8.538554in}}%
\pgfpathlineto{\pgfqpoint{0.681959in}{8.539196in}}%
\pgfpathlineto{\pgfqpoint{0.682393in}{8.539811in}}%
\pgfpathlineto{\pgfqpoint{0.682832in}{8.539941in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{8.540313in}}%
\pgfpathlineto{\pgfqpoint{0.683728in}{8.540832in}}%
\pgfpathlineto{\pgfqpoint{0.684166in}{8.541522in}}%
\pgfpathlineto{\pgfqpoint{0.684621in}{8.542283in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{8.543355in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{8.544495in}}%
\pgfpathlineto{\pgfqpoint{0.685952in}{8.545777in}}%
\pgfpathlineto{\pgfqpoint{0.686402in}{8.546541in}}%
\pgfpathlineto{\pgfqpoint{0.686854in}{8.547080in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{8.548192in}}%
\pgfpathlineto{\pgfqpoint{0.687740in}{8.549213in}}%
\pgfpathlineto{\pgfqpoint{0.688190in}{8.549571in}}%
\pgfpathlineto{\pgfqpoint{0.688611in}{8.550322in}}%
\pgfpathlineto{\pgfqpoint{0.689019in}{8.551673in}}%
\pgfpathlineto{\pgfqpoint{0.689468in}{8.551821in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{8.552672in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{8.554382in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{8.555273in}}%
\pgfpathlineto{\pgfqpoint{0.691253in}{8.555592in}}%
\pgfpathlineto{\pgfqpoint{0.691681in}{8.557443in}}%
\pgfpathlineto{\pgfqpoint{0.692129in}{8.558577in}}%
\pgfpathlineto{\pgfqpoint{0.692588in}{8.559970in}}%
\pgfpathlineto{\pgfqpoint{0.693049in}{8.561409in}}%
\pgfpathlineto{\pgfqpoint{0.693498in}{8.562445in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{8.563861in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{8.564625in}}%
\pgfpathlineto{\pgfqpoint{0.694869in}{8.564992in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{8.566106in}}%
\pgfpathlineto{\pgfqpoint{0.695778in}{8.567875in}}%
\pgfpathlineto{\pgfqpoint{0.696236in}{8.568549in}}%
\pgfpathlineto{\pgfqpoint{0.696695in}{8.570749in}}%
\pgfpathlineto{\pgfqpoint{0.697145in}{8.573042in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{8.574636in}}%
\pgfpathlineto{\pgfqpoint{0.698053in}{8.576549in}}%
\pgfpathlineto{\pgfqpoint{0.698514in}{8.578203in}}%
\pgfpathlineto{\pgfqpoint{0.698977in}{8.578681in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{8.580208in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{8.581821in}}%
\pgfpathlineto{\pgfqpoint{0.700355in}{8.583263in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{8.585484in}}%
\pgfpathlineto{\pgfqpoint{0.701292in}{8.588519in}}%
\pgfpathlineto{\pgfqpoint{0.701767in}{8.590046in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{8.592449in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{8.595104in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{8.597509in}}%
\pgfpathlineto{\pgfqpoint{0.703605in}{8.599286in}}%
\pgfpathlineto{\pgfqpoint{0.704057in}{8.601747in}}%
\pgfpathlineto{\pgfqpoint{0.704518in}{8.604297in}}%
\pgfpathlineto{\pgfqpoint{0.704961in}{8.606164in}}%
\pgfpathlineto{\pgfqpoint{0.705408in}{8.608319in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{8.611180in}}%
\pgfpathlineto{\pgfqpoint{0.706271in}{8.613580in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{8.616957in}}%
\pgfpathlineto{\pgfqpoint{0.707143in}{8.619506in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{8.623810in}}%
\pgfpathlineto{\pgfqpoint{0.708008in}{8.627445in}}%
\pgfpathlineto{\pgfqpoint{0.708431in}{8.630486in}}%
\pgfpathlineto{\pgfqpoint{0.708855in}{8.632963in}}%
\pgfpathlineto{\pgfqpoint{0.709279in}{8.635866in}}%
\pgfpathlineto{\pgfqpoint{0.709702in}{8.636423in}}%
\pgfpathlineto{\pgfqpoint{0.710119in}{8.659083in}}%
\pgfpathlineto{\pgfqpoint{0.710542in}{8.683557in}}%
\pgfpathlineto{\pgfqpoint{0.710958in}{8.708744in}}%
\pgfpathlineto{\pgfqpoint{0.711361in}{8.733900in}}%
\pgfpathlineto{\pgfqpoint{0.711771in}{8.759237in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{8.762359in}}%
\pgfpathlineto{\pgfqpoint{0.712587in}{8.765768in}}%
\pgfpathlineto{\pgfqpoint{0.712997in}{8.767955in}}%
\pgfpathlineto{\pgfqpoint{0.713406in}{8.769358in}}%
\pgfpathlineto{\pgfqpoint{0.713824in}{8.770643in}}%
\pgfpathlineto{\pgfqpoint{0.713944in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713944in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713944in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713824in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713406in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712997in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712587in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.711771in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.711361in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710958in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710542in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710119in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.709702in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.709279in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.708855in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.708431in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.708008in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.707143in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.706271in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{8.907555in}}%
\pgfpathlineto{\pgfqpoint{0.705408in}{8.879487in}}%
\pgfpathlineto{\pgfqpoint{0.704961in}{8.816266in}}%
\pgfpathlineto{\pgfqpoint{0.704518in}{8.752995in}}%
\pgfpathlineto{\pgfqpoint{0.704057in}{8.688769in}}%
\pgfpathlineto{\pgfqpoint{0.703605in}{8.648355in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{8.612599in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{8.610555in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{8.608069in}}%
\pgfpathlineto{\pgfqpoint{0.701767in}{8.606273in}}%
\pgfpathlineto{\pgfqpoint{0.701292in}{8.604076in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{8.602193in}}%
\pgfpathlineto{\pgfqpoint{0.700355in}{8.600153in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{8.599010in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{8.597370in}}%
\pgfpathlineto{\pgfqpoint{0.698977in}{8.595245in}}%
\pgfpathlineto{\pgfqpoint{0.698514in}{8.594081in}}%
\pgfpathlineto{\pgfqpoint{0.698053in}{8.592074in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{8.590227in}}%
\pgfpathlineto{\pgfqpoint{0.697145in}{8.588803in}}%
\pgfpathlineto{\pgfqpoint{0.696695in}{8.586539in}}%
\pgfpathlineto{\pgfqpoint{0.696236in}{8.584048in}}%
\pgfpathlineto{\pgfqpoint{0.695778in}{8.583138in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{8.580550in}}%
\pgfpathlineto{\pgfqpoint{0.694869in}{8.577826in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{8.577584in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{8.576668in}}%
\pgfpathlineto{\pgfqpoint{0.693498in}{8.574192in}}%
\pgfpathlineto{\pgfqpoint{0.693049in}{8.572835in}}%
\pgfpathlineto{\pgfqpoint{0.692588in}{8.571638in}}%
\pgfpathlineto{\pgfqpoint{0.692129in}{8.569606in}}%
\pgfpathlineto{\pgfqpoint{0.691681in}{8.568152in}}%
\pgfpathlineto{\pgfqpoint{0.691253in}{8.567156in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{8.566426in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{8.565413in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{8.564051in}}%
\pgfpathlineto{\pgfqpoint{0.689468in}{8.562452in}}%
\pgfpathlineto{\pgfqpoint{0.689019in}{8.561478in}}%
\pgfpathlineto{\pgfqpoint{0.688611in}{8.560203in}}%
\pgfpathlineto{\pgfqpoint{0.688190in}{8.558921in}}%
\pgfpathlineto{\pgfqpoint{0.687740in}{8.557969in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{8.557392in}}%
\pgfpathlineto{\pgfqpoint{0.686854in}{8.556434in}}%
\pgfpathlineto{\pgfqpoint{0.686402in}{8.555445in}}%
\pgfpathlineto{\pgfqpoint{0.685952in}{8.554959in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{8.553506in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{8.551526in}}%
\pgfpathlineto{\pgfqpoint{0.684621in}{8.550447in}}%
\pgfpathlineto{\pgfqpoint{0.684166in}{8.549557in}}%
\pgfpathlineto{\pgfqpoint{0.683728in}{8.548483in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{8.548020in}}%
\pgfpathlineto{\pgfqpoint{0.682832in}{8.548072in}}%
\pgfpathlineto{\pgfqpoint{0.682393in}{8.547193in}}%
\pgfpathlineto{\pgfqpoint{0.681959in}{8.546248in}}%
\pgfpathlineto{\pgfqpoint{0.681527in}{8.545683in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{8.545095in}}%
\pgfpathlineto{\pgfqpoint{0.680647in}{8.544771in}}%
\pgfpathlineto{\pgfqpoint{0.680207in}{8.544456in}}%
\pgfpathlineto{\pgfqpoint{0.679780in}{8.543723in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{8.543081in}}%
\pgfpathlineto{\pgfqpoint{0.678929in}{8.542661in}}%
\pgfpathlineto{\pgfqpoint{0.678497in}{8.541762in}}%
\pgfpathlineto{\pgfqpoint{0.678070in}{8.541444in}}%
\pgfpathlineto{\pgfqpoint{0.677654in}{8.541497in}}%
\pgfpathlineto{\pgfqpoint{0.677221in}{8.540726in}}%
\pgfpathlineto{\pgfqpoint{0.676793in}{8.540072in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{8.539400in}}%
\pgfpathlineto{\pgfqpoint{0.675949in}{8.538318in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{8.537268in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{8.536882in}}%
\pgfpathlineto{\pgfqpoint{0.674642in}{8.536531in}}%
\pgfpathlineto{\pgfqpoint{0.674209in}{8.536088in}}%
\pgfpathlineto{\pgfqpoint{0.673780in}{8.536000in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{8.535819in}}%
\pgfpathlineto{\pgfqpoint{0.672936in}{8.535672in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{8.535374in}}%
\pgfpathlineto{\pgfqpoint{0.672080in}{8.535331in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{8.535043in}}%
\pgfpathlineto{\pgfqpoint{0.671219in}{8.535113in}}%
\pgfpathlineto{\pgfqpoint{0.670802in}{8.535013in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.534997in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{8.534997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{8.528678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383470in, y=8.486054in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{8.863575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383470in, y=8.820950in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{8.532833in}}%
\pgfpathlineto{\pgfqpoint{0.686180in}{8.536141in}}%
\pgfpathlineto{\pgfqpoint{0.701966in}{8.540622in}}%
\pgfpathlineto{\pgfqpoint{0.717753in}{8.546125in}}%
\pgfpathlineto{\pgfqpoint{0.733540in}{8.555813in}}%
\pgfpathlineto{\pgfqpoint{0.749326in}{8.571177in}}%
\pgfpathlineto{\pgfqpoint{0.765113in}{8.596035in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{8.707106in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{8.798249in}}%
\pgfpathlineto{\pgfqpoint{0.812473in}{8.811480in}}%
\pgfpathlineto{\pgfqpoint{0.828259in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{8.722537in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{8.743425in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{8.755123in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{8.782970in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{8.795715in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{8.796098in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{8.796191in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{8.796207in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{8.796278in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{8.796311in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{8.796387in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{8.796387in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{8.796426in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{8.796475in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{8.796486in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{8.796475in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{8.796508in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{8.796497in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{8.796464in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{8.796437in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{8.796404in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{8.796415in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{8.796442in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{8.796480in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{8.796508in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{8.796530in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{8.796513in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{8.796513in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{8.796513in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{8.796541in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{8.796535in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{8.796530in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{8.796530in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{8.796513in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{8.796530in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{8.796513in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{8.796541in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{8.796535in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{8.796530in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{8.796535in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{8.796579in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{8.796590in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{8.796573in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{8.796568in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{8.796535in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{8.796535in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{8.796546in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{8.796552in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{8.796584in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{8.796557in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{8.796562in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{8.796590in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{8.796589in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{8.796595in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{8.796595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{8.532368in}}%
\pgfpathlineto{\pgfqpoint{0.670802in}{8.532450in}}%
\pgfpathlineto{\pgfqpoint{0.671219in}{8.532683in}}%
\pgfpathlineto{\pgfqpoint{0.671664in}{8.532770in}}%
\pgfpathlineto{\pgfqpoint{0.672080in}{8.532827in}}%
\pgfpathlineto{\pgfqpoint{0.672498in}{8.532794in}}%
\pgfpathlineto{\pgfqpoint{0.672936in}{8.532967in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{8.533057in}}%
\pgfpathlineto{\pgfqpoint{0.673780in}{8.533379in}}%
\pgfpathlineto{\pgfqpoint{0.674209in}{8.533451in}}%
\pgfpathlineto{\pgfqpoint{0.674642in}{8.533730in}}%
\pgfpathlineto{\pgfqpoint{0.675068in}{8.534067in}}%
\pgfpathlineto{\pgfqpoint{0.675503in}{8.534345in}}%
\pgfpathlineto{\pgfqpoint{0.675949in}{8.534940in}}%
\pgfpathlineto{\pgfqpoint{0.676362in}{8.535812in}}%
\pgfpathlineto{\pgfqpoint{0.676793in}{8.536628in}}%
\pgfpathlineto{\pgfqpoint{0.677221in}{8.537125in}}%
\pgfpathlineto{\pgfqpoint{0.677654in}{8.537922in}}%
\pgfpathlineto{\pgfqpoint{0.678070in}{8.538225in}}%
\pgfpathlineto{\pgfqpoint{0.678497in}{8.538673in}}%
\pgfpathlineto{\pgfqpoint{0.678929in}{8.539170in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{8.539692in}}%
\pgfpathlineto{\pgfqpoint{0.679780in}{8.539971in}}%
\pgfpathlineto{\pgfqpoint{0.680207in}{8.540640in}}%
\pgfpathlineto{\pgfqpoint{0.680647in}{8.541131in}}%
\pgfpathlineto{\pgfqpoint{0.681087in}{8.541507in}}%
\pgfpathlineto{\pgfqpoint{0.681527in}{8.541780in}}%
\pgfpathlineto{\pgfqpoint{0.681959in}{8.542483in}}%
\pgfpathlineto{\pgfqpoint{0.682393in}{8.543268in}}%
\pgfpathlineto{\pgfqpoint{0.682832in}{8.543786in}}%
\pgfpathlineto{\pgfqpoint{0.683281in}{8.544101in}}%
\pgfpathlineto{\pgfqpoint{0.683728in}{8.544686in}}%
\pgfpathlineto{\pgfqpoint{0.684166in}{8.545535in}}%
\pgfpathlineto{\pgfqpoint{0.684621in}{8.546187in}}%
\pgfpathlineto{\pgfqpoint{0.685071in}{8.547229in}}%
\pgfpathlineto{\pgfqpoint{0.685518in}{8.548899in}}%
\pgfpathlineto{\pgfqpoint{0.685952in}{8.550090in}}%
\pgfpathlineto{\pgfqpoint{0.686402in}{8.550799in}}%
\pgfpathlineto{\pgfqpoint{0.686854in}{8.551603in}}%
\pgfpathlineto{\pgfqpoint{0.687293in}{8.552724in}}%
\pgfpathlineto{\pgfqpoint{0.687740in}{8.553306in}}%
\pgfpathlineto{\pgfqpoint{0.688190in}{8.554218in}}%
\pgfpathlineto{\pgfqpoint{0.688611in}{8.555245in}}%
\pgfpathlineto{\pgfqpoint{0.689019in}{8.556540in}}%
\pgfpathlineto{\pgfqpoint{0.689468in}{8.556967in}}%
\pgfpathlineto{\pgfqpoint{0.689916in}{8.558391in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{8.559770in}}%
\pgfpathlineto{\pgfqpoint{0.690808in}{8.560616in}}%
\pgfpathlineto{\pgfqpoint{0.691253in}{8.561252in}}%
\pgfpathlineto{\pgfqpoint{0.691681in}{8.562656in}}%
\pgfpathlineto{\pgfqpoint{0.692129in}{8.563862in}}%
\pgfpathlineto{\pgfqpoint{0.692588in}{8.565635in}}%
\pgfpathlineto{\pgfqpoint{0.693049in}{8.567102in}}%
\pgfpathlineto{\pgfqpoint{0.693498in}{8.568308in}}%
\pgfpathlineto{\pgfqpoint{0.693955in}{8.570711in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{8.571324in}}%
\pgfpathlineto{\pgfqpoint{0.694869in}{8.571521in}}%
\pgfpathlineto{\pgfqpoint{0.695330in}{8.572969in}}%
\pgfpathlineto{\pgfqpoint{0.695778in}{8.575173in}}%
\pgfpathlineto{\pgfqpoint{0.696236in}{8.575764in}}%
\pgfpathlineto{\pgfqpoint{0.696695in}{8.578406in}}%
\pgfpathlineto{\pgfqpoint{0.697145in}{8.580613in}}%
\pgfpathlineto{\pgfqpoint{0.697599in}{8.582740in}}%
\pgfpathlineto{\pgfqpoint{0.698053in}{8.584404in}}%
\pgfpathlineto{\pgfqpoint{0.698514in}{8.585950in}}%
\pgfpathlineto{\pgfqpoint{0.698977in}{8.586647in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{8.588723in}}%
\pgfpathlineto{\pgfqpoint{0.699894in}{8.590044in}}%
\pgfpathlineto{\pgfqpoint{0.700355in}{8.591684in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{8.593851in}}%
\pgfpathlineto{\pgfqpoint{0.701292in}{8.596254in}}%
\pgfpathlineto{\pgfqpoint{0.701767in}{8.597552in}}%
\pgfpathlineto{\pgfqpoint{0.702233in}{8.599455in}}%
\pgfpathlineto{\pgfqpoint{0.702691in}{8.602058in}}%
\pgfpathlineto{\pgfqpoint{0.703160in}{8.604256in}}%
\pgfpathlineto{\pgfqpoint{0.703605in}{8.606813in}}%
\pgfpathlineto{\pgfqpoint{0.704057in}{8.610053in}}%
\pgfpathlineto{\pgfqpoint{0.704518in}{8.613642in}}%
\pgfpathlineto{\pgfqpoint{0.704961in}{8.616209in}}%
\pgfpathlineto{\pgfqpoint{0.705408in}{8.619815in}}%
\pgfpathlineto{\pgfqpoint{0.705834in}{8.623107in}}%
\pgfpathlineto{\pgfqpoint{0.706271in}{8.625307in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{8.631199in}}%
\pgfpathlineto{\pgfqpoint{0.707143in}{8.693283in}}%
\pgfpathlineto{\pgfqpoint{0.707586in}{8.754404in}}%
\pgfpathlineto{\pgfqpoint{0.708008in}{8.815031in}}%
\pgfpathlineto{\pgfqpoint{0.708431in}{8.876040in}}%
\pgfpathlineto{\pgfqpoint{0.708855in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.709279in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.709702in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710119in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710542in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.710958in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.711361in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.711771in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712587in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.712997in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713406in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713824in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{0.713944in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Bigfish}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{8.674427in}}{\pgfqpoint{2.590411in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{8.675547in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.674427in}}%
\pgfpathlineto{\pgfqpoint{2.020962in}{8.676873in}}%
\pgfpathlineto{\pgfqpoint{2.050933in}{8.676335in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{8.681223in}}%
\pgfpathlineto{\pgfqpoint{2.110875in}{8.683302in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{8.693713in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.702279in}}%
\pgfpathlineto{\pgfqpoint{2.200788in}{8.712820in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{8.721123in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{8.744584in}}%
\pgfpathlineto{\pgfqpoint{2.290701in}{8.760549in}}%
\pgfpathlineto{\pgfqpoint{2.320672in}{8.775516in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{8.794670in}}%
\pgfpathlineto{\pgfqpoint{2.380614in}{8.806866in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{8.830708in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{8.840177in}}%
\pgfpathlineto{\pgfqpoint{2.470527in}{8.849543in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{8.861096in}}%
\pgfpathlineto{\pgfqpoint{2.530469in}{8.863718in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{8.883243in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{8.890002in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{8.905772in}}%
\pgfpathlineto{\pgfqpoint{2.530469in}{8.899765in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{8.882827in}}%
\pgfpathlineto{\pgfqpoint{2.470527in}{8.874287in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{8.856217in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{8.846732in}}%
\pgfpathlineto{\pgfqpoint{2.380614in}{8.829483in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{8.823504in}}%
\pgfpathlineto{\pgfqpoint{2.320672in}{8.808724in}}%
\pgfpathlineto{\pgfqpoint{2.290701in}{8.797466in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{8.764211in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{8.746547in}}%
\pgfpathlineto{\pgfqpoint{2.200788in}{8.723776in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.718469in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{8.702265in}}%
\pgfpathlineto{\pgfqpoint{2.110875in}{8.690415in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{8.685405in}}%
\pgfpathlineto{\pgfqpoint{2.050933in}{8.683053in}}%
\pgfpathlineto{\pgfqpoint{2.020962in}{8.678319in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.675547in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.675547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992221in}{8.705921in}}{\pgfqpoint{2.592545in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{1.992221in}{8.718938in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{8.705921in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{8.728170in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{8.748574in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{8.776083in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{8.809769in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{8.836029in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{8.855817in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{8.870939in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{8.884036in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{8.893235in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{8.900056in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{8.904643in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{8.906408in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{8.906414in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{8.906529in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{8.906086in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{8.906109in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{8.906901in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{8.907524in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{8.908490in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{8.908987in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{8.909058in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{8.909460in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{8.910372in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{8.909066in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{8.909937in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{8.910364in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{8.908787in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{8.908153in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{8.909543in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{8.909520in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{8.909018in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{8.909040in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{8.908666in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{8.908028in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{8.908249in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{8.909541in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{8.910143in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{8.910434in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{8.911274in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{8.911743in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{8.911692in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{8.911746in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{8.912257in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{8.911227in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{8.911225in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{8.910936in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{8.911460in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{8.911846in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{8.913160in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{8.911842in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{8.912108in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{8.912802in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{8.911738in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{8.910270in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{8.910677in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{8.910555in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{8.908998in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{8.909869in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{8.911097in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{8.911675in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{8.911220in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{8.912591in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{8.912476in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{8.912429in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{8.911342in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{8.911501in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{8.909988in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{8.910075in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{8.910312in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{8.911861in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{8.912417in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{8.913217in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{8.912982in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{8.913181in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{8.907266in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{8.905846in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{8.907003in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{8.906706in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{8.905777in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{8.911564in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{8.912863in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{8.912291in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{8.911264in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{8.910977in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{8.910464in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{8.910087in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{8.910442in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{8.912143in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{8.913457in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{8.914244in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{8.915011in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{8.914761in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{8.913739in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{8.913444in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{8.913225in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{8.912836in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{8.912795in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{8.918388in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{8.928364in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{8.928502in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{8.928461in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{8.928523in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{8.928706in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{8.928763in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{8.928674in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{8.928713in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{8.928698in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{8.928688in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{8.928653in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{8.928599in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{8.928499in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{8.928492in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{8.928458in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{8.928457in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{8.928457in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{8.928481in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{8.928473in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{8.928479in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{8.928474in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{8.928572in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{8.928578in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{8.928487in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{8.928453in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{8.928406in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{8.928324in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{8.928351in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{8.928401in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{8.928153in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{8.928173in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{8.928223in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{8.928116in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{8.928062in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{8.928359in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{8.928221in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{8.928114in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{8.928152in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{8.927790in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{8.927417in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{8.927608in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{8.927701in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{8.927553in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{8.927988in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{8.928414in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{8.928507in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{8.928445in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{8.928603in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{8.928442in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{8.928226in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{8.927949in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{8.927834in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{8.927782in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{8.927861in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{8.928045in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{8.928234in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{8.928302in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{8.928369in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{8.928539in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{8.928468in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{8.928536in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{8.928760in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{8.928688in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{8.928650in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{8.928374in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{8.928142in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{8.927684in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{8.927584in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{8.927529in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{8.927949in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{8.928335in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{8.928745in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{8.928752in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{8.928676in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{8.928455in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{8.928152in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{8.927881in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{8.927824in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{8.927931in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{8.928122in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{8.928148in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{8.928195in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{8.928302in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{8.927999in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{8.927714in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{8.927568in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{8.926697in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{8.925039in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{8.922121in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{8.917089in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{8.908898in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{8.893765in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{8.870944in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{8.839661in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{8.799887in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{8.765768in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{8.743006in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{8.718938in}}%
\pgfpathlineto{\pgfqpoint{1.992221in}{8.718938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{8.530492in}}{\pgfqpoint{2.591661in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{8.671672in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.662652in}}%
\pgfpathlineto{\pgfqpoint{1.997007in}{8.656659in}}%
\pgfpathlineto{\pgfqpoint{2.003023in}{8.651930in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{8.644902in}}%
\pgfpathlineto{\pgfqpoint{2.015056in}{8.634957in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{8.626519in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{8.616279in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{8.600484in}}%
\pgfpathlineto{\pgfqpoint{2.039121in}{8.578990in}}%
\pgfpathlineto{\pgfqpoint{2.045137in}{8.560107in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{8.544167in}}%
\pgfpathlineto{\pgfqpoint{2.057170in}{8.532419in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{8.554602in}}%
\pgfpathlineto{\pgfqpoint{2.075219in}{8.598791in}}%
\pgfpathlineto{\pgfqpoint{2.081235in}{8.637860in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{8.674941in}}%
\pgfpathlineto{\pgfqpoint{2.093268in}{8.719739in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{8.733009in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{8.733960in}}%
\pgfpathlineto{\pgfqpoint{2.111317in}{8.739754in}}%
\pgfpathlineto{\pgfqpoint{2.117333in}{8.750155in}}%
\pgfpathlineto{\pgfqpoint{2.123349in}{8.747714in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{8.757515in}}%
\pgfpathlineto{\pgfqpoint{2.135392in}{8.758688in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{8.759817in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{8.764955in}}%
\pgfpathlineto{\pgfqpoint{2.153431in}{8.770731in}}%
\pgfpathlineto{\pgfqpoint{2.159447in}{8.777147in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{8.785954in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{8.796312in}}%
\pgfpathlineto{\pgfqpoint{2.177496in}{8.793954in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{8.797974in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{8.803459in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{8.795992in}}%
\pgfpathlineto{\pgfqpoint{2.201561in}{8.790487in}}%
\pgfpathlineto{\pgfqpoint{2.207578in}{8.790488in}}%
\pgfpathlineto{\pgfqpoint{2.213599in}{8.788751in}}%
\pgfpathlineto{\pgfqpoint{2.219610in}{8.782882in}}%
\pgfpathlineto{\pgfqpoint{2.225627in}{8.792420in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{8.792840in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{8.799312in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{8.795703in}}%
\pgfpathlineto{\pgfqpoint{2.249692in}{8.795889in}}%
\pgfpathlineto{\pgfqpoint{2.255708in}{8.801079in}}%
\pgfpathlineto{\pgfqpoint{2.261725in}{8.804412in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{8.807624in}}%
\pgfpathlineto{\pgfqpoint{2.273757in}{8.825685in}}%
\pgfpathlineto{\pgfqpoint{2.279773in}{8.835290in}}%
\pgfpathlineto{\pgfqpoint{2.285799in}{8.835968in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{8.837748in}}%
\pgfpathlineto{\pgfqpoint{2.297822in}{8.834975in}}%
\pgfpathlineto{\pgfqpoint{2.303839in}{8.821803in}}%
\pgfpathlineto{\pgfqpoint{2.309855in}{8.821195in}}%
\pgfpathlineto{\pgfqpoint{2.315871in}{8.817951in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{8.820980in}}%
\pgfpathlineto{\pgfqpoint{2.327904in}{8.821003in}}%
\pgfpathlineto{\pgfqpoint{2.333920in}{8.825252in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{8.825707in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{8.824844in}}%
\pgfpathlineto{\pgfqpoint{2.351969in}{8.827748in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{8.822455in}}%
\pgfpathlineto{\pgfqpoint{2.364007in}{8.822490in}}%
\pgfpathlineto{\pgfqpoint{2.370018in}{8.819460in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{8.820134in}}%
\pgfpathlineto{\pgfqpoint{2.382051in}{8.819396in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{8.830950in}}%
\pgfpathlineto{\pgfqpoint{2.394083in}{8.828042in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{8.829246in}}%
\pgfpathlineto{\pgfqpoint{2.406116in}{8.837855in}}%
\pgfpathlineto{\pgfqpoint{2.412132in}{8.838737in}}%
\pgfpathlineto{\pgfqpoint{2.418149in}{8.835974in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{8.847518in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{8.851382in}}%
\pgfpathlineto{\pgfqpoint{2.436207in}{8.842865in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{8.839013in}}%
\pgfpathlineto{\pgfqpoint{2.448230in}{8.832614in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{8.820674in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{8.805965in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{8.802223in}}%
\pgfpathlineto{\pgfqpoint{2.472295in}{8.797813in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{8.798089in}}%
\pgfpathlineto{\pgfqpoint{2.484328in}{8.801445in}}%
\pgfpathlineto{\pgfqpoint{2.490344in}{8.817128in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{8.827707in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{8.842426in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{8.851925in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{8.850266in}}%
\pgfpathlineto{\pgfqpoint{2.520426in}{8.848730in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{8.845531in}}%
\pgfpathlineto{\pgfqpoint{2.532459in}{8.841241in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{8.835945in}}%
\pgfpathlineto{\pgfqpoint{2.544491in}{8.834312in}}%
\pgfpathlineto{\pgfqpoint{2.550507in}{8.831393in}}%
\pgfpathlineto{\pgfqpoint{2.556524in}{8.832189in}}%
\pgfpathlineto{\pgfqpoint{2.562540in}{8.830674in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{8.826801in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{8.832750in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{8.834809in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{8.831471in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{8.885947in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{8.913649in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{8.913058in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{8.912189in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{8.911602in}}%
\pgfpathlineto{\pgfqpoint{2.562540in}{8.909590in}}%
\pgfpathlineto{\pgfqpoint{2.556524in}{8.909029in}}%
\pgfpathlineto{\pgfqpoint{2.550507in}{8.908606in}}%
\pgfpathlineto{\pgfqpoint{2.544491in}{8.909330in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{8.910109in}}%
\pgfpathlineto{\pgfqpoint{2.532459in}{8.911976in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{8.913123in}}%
\pgfpathlineto{\pgfqpoint{2.520426in}{8.914450in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{8.915223in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{8.915951in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{8.911752in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{8.907217in}}%
\pgfpathlineto{\pgfqpoint{2.490344in}{8.902152in}}%
\pgfpathlineto{\pgfqpoint{2.484328in}{8.898236in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{8.894433in}}%
\pgfpathlineto{\pgfqpoint{2.472295in}{8.894322in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{8.897807in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{8.901546in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{8.905666in}}%
\pgfpathlineto{\pgfqpoint{2.448230in}{8.910794in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{8.914347in}}%
\pgfpathlineto{\pgfqpoint{2.436207in}{8.915522in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{8.917874in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{8.918014in}}%
\pgfpathlineto{\pgfqpoint{2.418149in}{8.915780in}}%
\pgfpathlineto{\pgfqpoint{2.412132in}{8.916345in}}%
\pgfpathlineto{\pgfqpoint{2.406116in}{8.914683in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{8.912481in}}%
\pgfpathlineto{\pgfqpoint{2.394083in}{8.909847in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{8.909781in}}%
\pgfpathlineto{\pgfqpoint{2.382051in}{8.905571in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{8.907138in}}%
\pgfpathlineto{\pgfqpoint{2.370018in}{8.908782in}}%
\pgfpathlineto{\pgfqpoint{2.364007in}{8.911561in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{8.911197in}}%
\pgfpathlineto{\pgfqpoint{2.351969in}{8.913667in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{8.914307in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{8.914432in}}%
\pgfpathlineto{\pgfqpoint{2.333920in}{8.914604in}}%
\pgfpathlineto{\pgfqpoint{2.327904in}{8.916431in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{8.918818in}}%
\pgfpathlineto{\pgfqpoint{2.315871in}{8.918198in}}%
\pgfpathlineto{\pgfqpoint{2.309855in}{8.918717in}}%
\pgfpathlineto{\pgfqpoint{2.303839in}{8.918691in}}%
\pgfpathlineto{\pgfqpoint{2.297822in}{8.919457in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{8.918965in}}%
\pgfpathlineto{\pgfqpoint{2.285799in}{8.918828in}}%
\pgfpathlineto{\pgfqpoint{2.279773in}{8.918927in}}%
\pgfpathlineto{\pgfqpoint{2.273757in}{8.918606in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{8.918639in}}%
\pgfpathlineto{\pgfqpoint{2.261725in}{8.918768in}}%
\pgfpathlineto{\pgfqpoint{2.255708in}{8.917333in}}%
\pgfpathlineto{\pgfqpoint{2.249692in}{8.915573in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{8.912640in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{8.909456in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{8.905402in}}%
\pgfpathlineto{\pgfqpoint{2.225627in}{8.904486in}}%
\pgfpathlineto{\pgfqpoint{2.219610in}{8.902188in}}%
\pgfpathlineto{\pgfqpoint{2.213599in}{8.903625in}}%
\pgfpathlineto{\pgfqpoint{2.207578in}{8.904002in}}%
\pgfpathlineto{\pgfqpoint{2.201561in}{8.906090in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{8.907416in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{8.908302in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{8.906630in}}%
\pgfpathlineto{\pgfqpoint{2.177496in}{8.906736in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{8.904130in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{8.897443in}}%
\pgfpathlineto{\pgfqpoint{2.159447in}{8.895513in}}%
\pgfpathlineto{\pgfqpoint{2.153431in}{8.889356in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{8.880564in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{8.876074in}}%
\pgfpathlineto{\pgfqpoint{2.135392in}{8.873416in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{8.872459in}}%
\pgfpathlineto{\pgfqpoint{2.123349in}{8.868610in}}%
\pgfpathlineto{\pgfqpoint{2.117333in}{8.867867in}}%
\pgfpathlineto{\pgfqpoint{2.111317in}{8.863913in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{8.863036in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{8.857317in}}%
\pgfpathlineto{\pgfqpoint{2.093268in}{8.858009in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{8.841408in}}%
\pgfpathlineto{\pgfqpoint{2.081235in}{8.782525in}}%
\pgfpathlineto{\pgfqpoint{2.075219in}{8.721049in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{8.659386in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{8.597005in}}%
\pgfpathlineto{\pgfqpoint{2.057170in}{8.556225in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{8.565505in}}%
\pgfpathlineto{\pgfqpoint{2.045137in}{8.580712in}}%
\pgfpathlineto{\pgfqpoint{2.039121in}{8.597914in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{8.617416in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{8.632546in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{8.641473in}}%
\pgfpathlineto{\pgfqpoint{2.015056in}{8.647859in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{8.655116in}}%
\pgfpathlineto{\pgfqpoint{2.003023in}{8.661407in}}%
\pgfpathlineto{\pgfqpoint{1.997007in}{8.665660in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.671672in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{8.671672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591661in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591661in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{8.611207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641567in, y=8.568583in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{8.737932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641567in, y=8.695308in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{8.864657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.641567in, y=8.822033in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{8.674990in}}%
\pgfpathlineto{\pgfqpoint{2.020962in}{8.677733in}}%
\pgfpathlineto{\pgfqpoint{2.050933in}{8.678148in}}%
\pgfpathlineto{\pgfqpoint{2.080904in}{8.682958in}}%
\pgfpathlineto{\pgfqpoint{2.110875in}{8.689294in}}%
\pgfpathlineto{\pgfqpoint{2.140846in}{8.696060in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{8.704984in}}%
\pgfpathlineto{\pgfqpoint{2.200788in}{8.716177in}}%
\pgfpathlineto{\pgfqpoint{2.230759in}{8.739020in}}%
\pgfpathlineto{\pgfqpoint{2.260730in}{8.759470in}}%
\pgfpathlineto{\pgfqpoint{2.290701in}{8.779196in}}%
\pgfpathlineto{\pgfqpoint{2.320672in}{8.799604in}}%
\pgfpathlineto{\pgfqpoint{2.350643in}{8.822542in}}%
\pgfpathlineto{\pgfqpoint{2.380614in}{8.828764in}}%
\pgfpathlineto{\pgfqpoint{2.410585in}{8.844622in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{8.855581in}}%
\pgfpathlineto{\pgfqpoint{2.470527in}{8.873195in}}%
\pgfpathlineto{\pgfqpoint{2.500498in}{8.879095in}}%
\pgfpathlineto{\pgfqpoint{2.530469in}{8.883994in}}%
\pgfpathlineto{\pgfqpoint{2.560440in}{8.903519in}}%
\pgfpathlineto{\pgfqpoint{2.590411in}{8.910278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992221in}{8.712151in}}%
\pgfpathlineto{\pgfqpoint{1.998372in}{8.734553in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{8.757018in}}%
\pgfpathlineto{\pgfqpoint{2.010673in}{8.790187in}}%
\pgfpathlineto{\pgfqpoint{2.016824in}{8.829815in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{8.860723in}}%
\pgfpathlineto{\pgfqpoint{2.029126in}{8.883408in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{8.898534in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{8.908226in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{8.913627in}}%
\pgfpathlineto{\pgfqpoint{2.053729in}{8.917926in}}%
\pgfpathlineto{\pgfqpoint{2.059880in}{8.920708in}}%
\pgfpathlineto{\pgfqpoint{2.066031in}{8.923173in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{8.922914in}}%
\pgfpathlineto{\pgfqpoint{2.078333in}{8.923344in}}%
\pgfpathlineto{\pgfqpoint{2.084484in}{8.923490in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{8.923887in}}%
\pgfpathlineto{\pgfqpoint{2.096785in}{8.922727in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{8.923328in}}%
\pgfpathlineto{\pgfqpoint{2.109087in}{8.922598in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{8.922119in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{8.921933in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{8.923295in}}%
\pgfpathlineto{\pgfqpoint{2.133691in}{8.923692in}}%
\pgfpathlineto{\pgfqpoint{2.139841in}{8.924625in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{8.925201in}}%
\pgfpathlineto{\pgfqpoint{2.152143in}{8.925850in}}%
\pgfpathlineto{\pgfqpoint{2.158294in}{8.925209in}}%
\pgfpathlineto{\pgfqpoint{2.164445in}{8.924406in}}%
\pgfpathlineto{\pgfqpoint{2.170596in}{8.923352in}}%
\pgfpathlineto{\pgfqpoint{2.176747in}{8.923660in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{8.924017in}}%
\pgfpathlineto{\pgfqpoint{2.189048in}{8.924633in}}%
\pgfpathlineto{\pgfqpoint{2.195199in}{8.925323in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{8.926426in}}%
\pgfpathlineto{\pgfqpoint{2.207501in}{8.926434in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{8.926409in}}%
\pgfpathlineto{\pgfqpoint{2.219803in}{8.926280in}}%
\pgfpathlineto{\pgfqpoint{2.225953in}{8.926101in}}%
\pgfpathlineto{\pgfqpoint{2.232104in}{8.926142in}}%
\pgfpathlineto{\pgfqpoint{2.238255in}{8.926223in}}%
\pgfpathlineto{\pgfqpoint{2.244406in}{8.926361in}}%
\pgfpathlineto{\pgfqpoint{2.250557in}{8.925331in}}%
\pgfpathlineto{\pgfqpoint{2.256708in}{8.924763in}}%
\pgfpathlineto{\pgfqpoint{2.262859in}{8.924455in}}%
\pgfpathlineto{\pgfqpoint{2.269009in}{8.924366in}}%
\pgfpathlineto{\pgfqpoint{2.275160in}{8.924398in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{8.925501in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{8.926304in}}%
\pgfpathlineto{\pgfqpoint{2.293613in}{8.926904in}}%
\pgfpathlineto{\pgfqpoint{2.299764in}{8.927034in}}%
\pgfpathlineto{\pgfqpoint{2.305915in}{8.926807in}}%
\pgfpathlineto{\pgfqpoint{2.312065in}{8.926961in}}%
\pgfpathlineto{\pgfqpoint{2.318216in}{8.926912in}}%
\pgfpathlineto{\pgfqpoint{2.324367in}{8.925866in}}%
\pgfpathlineto{\pgfqpoint{2.330518in}{8.924885in}}%
\pgfpathlineto{\pgfqpoint{2.336669in}{8.925014in}}%
\pgfpathlineto{\pgfqpoint{2.342820in}{8.924504in}}%
\pgfpathlineto{\pgfqpoint{2.348971in}{8.924414in}}%
\pgfpathlineto{\pgfqpoint{2.355121in}{8.925282in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{8.925890in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{8.925817in}}%
\pgfpathlineto{\pgfqpoint{2.373574in}{8.926377in}}%
\pgfpathlineto{\pgfqpoint{2.379725in}{8.925882in}}%
\pgfpathlineto{\pgfqpoint{2.385876in}{8.925598in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{8.925947in}}%
\pgfpathlineto{\pgfqpoint{2.398178in}{8.926061in}}%
\pgfpathlineto{\pgfqpoint{2.404328in}{8.924755in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{8.924739in}}%
\pgfpathlineto{\pgfqpoint{2.416630in}{8.925128in}}%
\pgfpathlineto{\pgfqpoint{2.422781in}{8.925152in}}%
\pgfpathlineto{\pgfqpoint{2.428932in}{8.925128in}}%
\pgfpathlineto{\pgfqpoint{2.435083in}{8.926336in}}%
\pgfpathlineto{\pgfqpoint{2.441234in}{8.926580in}}%
\pgfpathlineto{\pgfqpoint{2.447384in}{8.926409in}}%
\pgfpathlineto{\pgfqpoint{2.453535in}{8.926555in}}%
\pgfpathlineto{\pgfqpoint{2.459686in}{8.926458in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{8.926401in}}%
\pgfpathlineto{\pgfqpoint{2.471988in}{8.926677in}}%
\pgfpathlineto{\pgfqpoint{2.478139in}{8.926353in}}%
\pgfpathlineto{\pgfqpoint{2.484290in}{8.926093in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{8.925866in}}%
\pgfpathlineto{\pgfqpoint{2.496591in}{8.925623in}}%
\pgfpathlineto{\pgfqpoint{2.502742in}{8.925371in}}%
\pgfpathlineto{\pgfqpoint{2.508893in}{8.925736in}}%
\pgfpathlineto{\pgfqpoint{2.515044in}{8.925753in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{8.926296in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{8.926637in}}%
\pgfpathlineto{\pgfqpoint{2.533496in}{8.927026in}}%
\pgfpathlineto{\pgfqpoint{2.539647in}{8.927018in}}%
\pgfpathlineto{\pgfqpoint{2.545798in}{8.927285in}}%
\pgfpathlineto{\pgfqpoint{2.551949in}{8.927366in}}%
\pgfpathlineto{\pgfqpoint{2.558100in}{8.927050in}}%
\pgfpathlineto{\pgfqpoint{2.564251in}{8.926726in}}%
\pgfpathlineto{\pgfqpoint{2.570402in}{8.926426in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{8.926393in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{8.926213in}}%
\pgfpathlineto{\pgfqpoint{2.588854in}{8.926391in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{8.666948in}}%
\pgfpathlineto{\pgfqpoint{1.997007in}{8.661043in}}%
\pgfpathlineto{\pgfqpoint{2.003023in}{8.656572in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{8.649729in}}%
\pgfpathlineto{\pgfqpoint{2.015056in}{8.640933in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{8.633065in}}%
\pgfpathlineto{\pgfqpoint{2.027088in}{8.623284in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{8.607692in}}%
\pgfpathlineto{\pgfqpoint{2.039121in}{8.586448in}}%
\pgfpathlineto{\pgfqpoint{2.045137in}{8.568617in}}%
\pgfpathlineto{\pgfqpoint{2.051154in}{8.553347in}}%
\pgfpathlineto{\pgfqpoint{2.057170in}{8.543153in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{8.558310in}}%
\pgfpathlineto{\pgfqpoint{2.069203in}{8.612863in}}%
\pgfpathlineto{\pgfqpoint{2.075219in}{8.667761in}}%
\pgfpathlineto{\pgfqpoint{2.081235in}{8.719325in}}%
\pgfpathlineto{\pgfqpoint{2.087252in}{8.769655in}}%
\pgfpathlineto{\pgfqpoint{2.093268in}{8.805838in}}%
\pgfpathlineto{\pgfqpoint{2.099284in}{8.802569in}}%
\pgfpathlineto{\pgfqpoint{2.105300in}{8.805560in}}%
\pgfpathlineto{\pgfqpoint{2.111317in}{8.810173in}}%
\pgfpathlineto{\pgfqpoint{2.117333in}{8.815970in}}%
\pgfpathlineto{\pgfqpoint{2.123349in}{8.813070in}}%
\pgfpathlineto{\pgfqpoint{2.129366in}{8.817984in}}%
\pgfpathlineto{\pgfqpoint{2.135392in}{8.820032in}}%
\pgfpathlineto{\pgfqpoint{2.141398in}{8.822228in}}%
\pgfpathlineto{\pgfqpoint{2.147415in}{8.824640in}}%
\pgfpathlineto{\pgfqpoint{2.153431in}{8.834463in}}%
\pgfpathlineto{\pgfqpoint{2.159447in}{8.845798in}}%
\pgfpathlineto{\pgfqpoint{2.165464in}{8.854143in}}%
\pgfpathlineto{\pgfqpoint{2.171480in}{8.864119in}}%
\pgfpathlineto{\pgfqpoint{2.177496in}{8.871183in}}%
\pgfpathlineto{\pgfqpoint{2.183512in}{8.877142in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{8.881452in}}%
\pgfpathlineto{\pgfqpoint{2.195545in}{8.880475in}}%
\pgfpathlineto{\pgfqpoint{2.201561in}{8.875352in}}%
\pgfpathlineto{\pgfqpoint{2.207578in}{8.873751in}}%
\pgfpathlineto{\pgfqpoint{2.213599in}{8.871793in}}%
\pgfpathlineto{\pgfqpoint{2.219610in}{8.867264in}}%
\pgfpathlineto{\pgfqpoint{2.225627in}{8.867820in}}%
\pgfpathlineto{\pgfqpoint{2.231643in}{8.868610in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{8.873115in}}%
\pgfpathlineto{\pgfqpoint{2.243676in}{8.874973in}}%
\pgfpathlineto{\pgfqpoint{2.249692in}{8.877845in}}%
\pgfpathlineto{\pgfqpoint{2.255708in}{8.880619in}}%
\pgfpathlineto{\pgfqpoint{2.261725in}{8.884699in}}%
\pgfpathlineto{\pgfqpoint{2.267741in}{8.885855in}}%
\pgfpathlineto{\pgfqpoint{2.273757in}{8.889281in}}%
\pgfpathlineto{\pgfqpoint{2.279773in}{8.891970in}}%
\pgfpathlineto{\pgfqpoint{2.285799in}{8.892967in}}%
\pgfpathlineto{\pgfqpoint{2.291806in}{8.894234in}}%
\pgfpathlineto{\pgfqpoint{2.297822in}{8.894820in}}%
\pgfpathlineto{\pgfqpoint{2.303839in}{8.890962in}}%
\pgfpathlineto{\pgfqpoint{2.309855in}{8.891318in}}%
\pgfpathlineto{\pgfqpoint{2.315871in}{8.889507in}}%
\pgfpathlineto{\pgfqpoint{2.321888in}{8.891910in}}%
\pgfpathlineto{\pgfqpoint{2.327904in}{8.889253in}}%
\pgfpathlineto{\pgfqpoint{2.333920in}{8.888455in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{8.887861in}}%
\pgfpathlineto{\pgfqpoint{2.345953in}{8.887381in}}%
\pgfpathlineto{\pgfqpoint{2.351969in}{8.885813in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{8.882474in}}%
\pgfpathlineto{\pgfqpoint{2.364007in}{8.882906in}}%
\pgfpathlineto{\pgfqpoint{2.370018in}{8.878723in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{8.878603in}}%
\pgfpathlineto{\pgfqpoint{2.382051in}{8.878146in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{8.884840in}}%
\pgfpathlineto{\pgfqpoint{2.394083in}{8.884554in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{8.889356in}}%
\pgfpathlineto{\pgfqpoint{2.406116in}{8.891826in}}%
\pgfpathlineto{\pgfqpoint{2.412132in}{8.892902in}}%
\pgfpathlineto{\pgfqpoint{2.418149in}{8.891449in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{8.896031in}}%
\pgfpathlineto{\pgfqpoint{2.430181in}{8.896526in}}%
\pgfpathlineto{\pgfqpoint{2.436207in}{8.894597in}}%
\pgfpathlineto{\pgfqpoint{2.442214in}{8.892875in}}%
\pgfpathlineto{\pgfqpoint{2.448230in}{8.886304in}}%
\pgfpathlineto{\pgfqpoint{2.454246in}{8.876724in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{8.867065in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{8.859201in}}%
\pgfpathlineto{\pgfqpoint{2.472295in}{8.851951in}}%
\pgfpathlineto{\pgfqpoint{2.478312in}{8.853441in}}%
\pgfpathlineto{\pgfqpoint{2.484328in}{8.859030in}}%
\pgfpathlineto{\pgfqpoint{2.490344in}{8.868094in}}%
\pgfpathlineto{\pgfqpoint{2.496361in}{8.876955in}}%
\pgfpathlineto{\pgfqpoint{2.502377in}{8.886456in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{8.891768in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{8.891774in}}%
\pgfpathlineto{\pgfqpoint{2.520426in}{8.890801in}}%
\pgfpathlineto{\pgfqpoint{2.526442in}{8.889489in}}%
\pgfpathlineto{\pgfqpoint{2.532459in}{8.887696in}}%
\pgfpathlineto{\pgfqpoint{2.538475in}{8.885609in}}%
\pgfpathlineto{\pgfqpoint{2.544491in}{8.884015in}}%
\pgfpathlineto{\pgfqpoint{2.550507in}{8.880876in}}%
\pgfpathlineto{\pgfqpoint{2.556524in}{8.880867in}}%
\pgfpathlineto{\pgfqpoint{2.562540in}{8.882926in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{8.883856in}}%
\pgfpathlineto{\pgfqpoint{2.574573in}{8.886631in}}%
\pgfpathlineto{\pgfqpoint{2.580589in}{8.889209in}}%
\pgfpathlineto{\pgfqpoint{2.586615in}{8.889870in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{8.910278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Chaser}_{20}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{8.634974in}}{\pgfqpoint{3.767645in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{8.636406in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.634974in}}%
\pgfpathlineto{\pgfqpoint{3.334391in}{8.652495in}}%
\pgfpathlineto{\pgfqpoint{3.357193in}{8.663689in}}%
\pgfpathlineto{\pgfqpoint{3.379996in}{8.678096in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{8.695306in}}%
\pgfpathlineto{\pgfqpoint{3.425602in}{8.705633in}}%
\pgfpathlineto{\pgfqpoint{3.448405in}{8.716679in}}%
\pgfpathlineto{\pgfqpoint{3.471208in}{8.729810in}}%
\pgfpathlineto{\pgfqpoint{3.494011in}{8.744799in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{8.762767in}}%
\pgfpathlineto{\pgfqpoint{3.539616in}{8.773858in}}%
\pgfpathlineto{\pgfqpoint{3.562419in}{8.785962in}}%
\pgfpathlineto{\pgfqpoint{3.585222in}{8.800855in}}%
\pgfpathlineto{\pgfqpoint{3.608025in}{8.813453in}}%
\pgfpathlineto{\pgfqpoint{3.630828in}{8.836076in}}%
\pgfpathlineto{\pgfqpoint{3.653630in}{8.846126in}}%
\pgfpathlineto{\pgfqpoint{3.676433in}{8.861561in}}%
\pgfpathlineto{\pgfqpoint{3.699236in}{8.874968in}}%
\pgfpathlineto{\pgfqpoint{3.722039in}{8.889926in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{8.901876in}}%
\pgfpathlineto{\pgfqpoint{3.767645in}{8.909045in}}%
\pgfpathlineto{\pgfqpoint{3.767645in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{3.767645in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{8.923384in}}%
\pgfpathlineto{\pgfqpoint{3.722039in}{8.902672in}}%
\pgfpathlineto{\pgfqpoint{3.699236in}{8.896830in}}%
\pgfpathlineto{\pgfqpoint{3.676433in}{8.875061in}}%
\pgfpathlineto{\pgfqpoint{3.653630in}{8.862344in}}%
\pgfpathlineto{\pgfqpoint{3.630828in}{8.851130in}}%
\pgfpathlineto{\pgfqpoint{3.608025in}{8.841514in}}%
\pgfpathlineto{\pgfqpoint{3.585222in}{8.827854in}}%
\pgfpathlineto{\pgfqpoint{3.562419in}{8.814173in}}%
\pgfpathlineto{\pgfqpoint{3.539616in}{8.804295in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{8.776691in}}%
\pgfpathlineto{\pgfqpoint{3.494011in}{8.759712in}}%
\pgfpathlineto{\pgfqpoint{3.471208in}{8.740069in}}%
\pgfpathlineto{\pgfqpoint{3.448405in}{8.725028in}}%
\pgfpathlineto{\pgfqpoint{3.425602in}{8.711511in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{8.696672in}}%
\pgfpathlineto{\pgfqpoint{3.379996in}{8.679596in}}%
\pgfpathlineto{\pgfqpoint{3.357193in}{8.665282in}}%
\pgfpathlineto{\pgfqpoint{3.334391in}{8.654079in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.636406in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.636406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{8.761657in}}{\pgfqpoint{3.913142in}{8.909045in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{8.805234in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{8.761657in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{8.793109in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{8.812681in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{8.838379in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{8.866201in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{8.878670in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{8.880289in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{8.881128in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{8.883567in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{8.888866in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{8.893299in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{8.897913in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{8.902009in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{8.903969in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{8.904655in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{8.905448in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{8.905729in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{8.905671in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{8.905850in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{8.905683in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{8.905573in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{8.905166in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{8.905265in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{8.905343in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{8.905397in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{8.905306in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{8.905759in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{8.905506in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{8.905271in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{8.905325in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{8.905650in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{8.906014in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{8.906160in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{8.906275in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{8.906357in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{8.906471in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{8.906548in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{8.906574in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{8.906844in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{8.906852in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{8.906786in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{8.906632in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{8.906875in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{8.906872in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{8.906777in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{8.906732in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{8.906772in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{8.906892in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{8.906786in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{8.906939in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{8.907040in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{8.907141in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{8.906711in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{8.906887in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{8.906882in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{8.906957in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{8.907071in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{8.907476in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{8.907113in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{8.907136in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{8.907068in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{8.906980in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{8.906851in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{8.906903in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{8.905527in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{8.905290in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{8.905298in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{8.905330in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{8.905433in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{8.906442in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{8.906808in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{8.906888in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{8.907022in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{8.907270in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{8.907353in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{8.907137in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{8.907100in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{8.906923in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{8.906816in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{8.907193in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{8.907143in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{8.906556in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{8.906289in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{8.905908in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{8.905554in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{8.905273in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{8.905613in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{8.906068in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{8.906613in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{8.906938in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{8.907362in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{8.907689in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{8.907720in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{8.907758in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{8.907832in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{8.908022in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{8.907885in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{8.907219in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{8.907052in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{8.906724in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{8.909045in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{8.909045in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{8.909045in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{8.908992in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{8.908996in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{8.909006in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{8.909015in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{8.909001in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{8.909001in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{8.909002in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{8.908999in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{8.908981in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{8.908973in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{8.908972in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{8.908959in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{8.908946in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{8.908961in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{8.908982in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{8.908993in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{8.908992in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{8.908981in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{8.908976in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{8.908960in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{8.908964in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{8.908964in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{8.908977in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{8.908977in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{8.908959in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{8.908939in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{8.908940in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{8.908927in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{8.908900in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{8.908872in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{8.908869in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{8.908861in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{8.908865in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{8.908888in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{8.908933in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{8.908935in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{8.908944in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{8.908948in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{8.908941in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{8.908928in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{8.908944in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{8.908909in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{8.908874in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{8.908849in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{8.908871in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{8.908838in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{8.908880in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{8.908899in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{8.908932in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{8.908904in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{8.908917in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{8.908897in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{8.908874in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{8.908850in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{8.908863in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{8.908857in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{8.908841in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{8.908875in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{8.908871in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{8.908845in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{8.908814in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{8.908782in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{8.908752in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{8.908758in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{8.908760in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{8.908746in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{8.908687in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{8.908629in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{8.908563in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{8.908528in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{8.908553in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{8.908611in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{8.908585in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{8.908578in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{8.908537in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{8.908518in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{8.908461in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{8.908495in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{8.908515in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{8.908566in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{8.908478in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{8.908484in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{8.908398in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{8.908407in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{8.908316in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{8.908222in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{8.908153in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{8.908048in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{8.907657in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{8.907303in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{8.906886in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{8.905162in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{8.901118in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{8.895641in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{8.869897in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{8.844331in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{8.828632in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{8.805234in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{8.805234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{8.530492in}}{\pgfqpoint{3.913119in}{8.893674in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{8.641122in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.629153in}}%
\pgfpathlineto{\pgfqpoint{3.317613in}{8.628956in}}%
\pgfpathlineto{\pgfqpoint{3.323638in}{8.628954in}}%
\pgfpathlineto{\pgfqpoint{3.329663in}{8.629070in}}%
\pgfpathlineto{\pgfqpoint{3.335688in}{8.629043in}}%
\pgfpathlineto{\pgfqpoint{3.341712in}{8.629223in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{8.629341in}}%
\pgfpathlineto{\pgfqpoint{3.353762in}{8.629681in}}%
\pgfpathlineto{\pgfqpoint{3.359787in}{8.630133in}}%
\pgfpathlineto{\pgfqpoint{3.365812in}{8.630365in}}%
\pgfpathlineto{\pgfqpoint{3.371837in}{8.630467in}}%
\pgfpathlineto{\pgfqpoint{3.377862in}{8.630853in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{8.630858in}}%
\pgfpathlineto{\pgfqpoint{3.389912in}{8.631009in}}%
\pgfpathlineto{\pgfqpoint{3.395937in}{8.631316in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{8.631302in}}%
\pgfpathlineto{\pgfqpoint{3.407987in}{8.631569in}}%
\pgfpathlineto{\pgfqpoint{3.414012in}{8.632366in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{8.632990in}}%
\pgfpathlineto{\pgfqpoint{3.426062in}{8.633108in}}%
\pgfpathlineto{\pgfqpoint{3.432087in}{8.633967in}}%
\pgfpathlineto{\pgfqpoint{3.438111in}{8.634722in}}%
\pgfpathlineto{\pgfqpoint{3.444136in}{8.634874in}}%
\pgfpathlineto{\pgfqpoint{3.450161in}{8.634745in}}%
\pgfpathlineto{\pgfqpoint{3.456196in}{8.635229in}}%
\pgfpathlineto{\pgfqpoint{3.462211in}{8.634864in}}%
\pgfpathlineto{\pgfqpoint{3.468236in}{8.634501in}}%
\pgfpathlineto{\pgfqpoint{3.474261in}{8.634862in}}%
\pgfpathlineto{\pgfqpoint{3.480286in}{8.635037in}}%
\pgfpathlineto{\pgfqpoint{3.486311in}{8.635127in}}%
\pgfpathlineto{\pgfqpoint{3.492336in}{8.635853in}}%
\pgfpathlineto{\pgfqpoint{3.498361in}{8.636057in}}%
\pgfpathlineto{\pgfqpoint{3.504386in}{8.635897in}}%
\pgfpathlineto{\pgfqpoint{3.510411in}{8.636395in}}%
\pgfpathlineto{\pgfqpoint{3.516436in}{8.637006in}}%
\pgfpathlineto{\pgfqpoint{3.522461in}{8.637398in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{8.637864in}}%
\pgfpathlineto{\pgfqpoint{3.534515in}{8.637937in}}%
\pgfpathlineto{\pgfqpoint{3.540535in}{8.638084in}}%
\pgfpathlineto{\pgfqpoint{3.546560in}{8.638464in}}%
\pgfpathlineto{\pgfqpoint{3.552585in}{8.639578in}}%
\pgfpathlineto{\pgfqpoint{3.558610in}{8.640054in}}%
\pgfpathlineto{\pgfqpoint{3.564635in}{8.639936in}}%
\pgfpathlineto{\pgfqpoint{3.570660in}{8.642066in}}%
\pgfpathlineto{\pgfqpoint{3.576685in}{8.642268in}}%
\pgfpathlineto{\pgfqpoint{3.582710in}{8.641046in}}%
\pgfpathlineto{\pgfqpoint{3.588735in}{8.642994in}}%
\pgfpathlineto{\pgfqpoint{3.594760in}{8.643504in}}%
\pgfpathlineto{\pgfqpoint{3.600785in}{8.641343in}}%
\pgfpathlineto{\pgfqpoint{3.606819in}{8.642746in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{8.642369in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{8.641853in}}%
\pgfpathlineto{\pgfqpoint{3.624884in}{8.642991in}}%
\pgfpathlineto{\pgfqpoint{3.630909in}{8.643072in}}%
\pgfpathlineto{\pgfqpoint{3.636934in}{8.642794in}}%
\pgfpathlineto{\pgfqpoint{3.642959in}{8.645141in}}%
\pgfpathlineto{\pgfqpoint{3.648984in}{8.645210in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{8.644005in}}%
\pgfpathlineto{\pgfqpoint{3.661034in}{8.646502in}}%
\pgfpathlineto{\pgfqpoint{3.667059in}{8.644325in}}%
\pgfpathlineto{\pgfqpoint{3.673084in}{8.644180in}}%
\pgfpathlineto{\pgfqpoint{3.679109in}{8.645113in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{8.645529in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{8.643790in}}%
\pgfpathlineto{\pgfqpoint{3.697184in}{8.645784in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{8.645546in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{8.645751in}}%
\pgfpathlineto{\pgfqpoint{3.715258in}{8.647105in}}%
\pgfpathlineto{\pgfqpoint{3.721283in}{8.647733in}}%
\pgfpathlineto{\pgfqpoint{3.727308in}{8.646750in}}%
\pgfpathlineto{\pgfqpoint{3.733333in}{8.645406in}}%
\pgfpathlineto{\pgfqpoint{3.739358in}{8.646381in}}%
\pgfpathlineto{\pgfqpoint{3.745383in}{8.645312in}}%
\pgfpathlineto{\pgfqpoint{3.751408in}{8.649972in}}%
\pgfpathlineto{\pgfqpoint{3.757443in}{8.652415in}}%
\pgfpathlineto{\pgfqpoint{3.763458in}{8.656282in}}%
\pgfpathlineto{\pgfqpoint{3.769483in}{8.658523in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{8.659460in}}%
\pgfpathlineto{\pgfqpoint{3.781533in}{8.660762in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{8.664479in}}%
\pgfpathlineto{\pgfqpoint{3.793583in}{8.670036in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{8.674178in}}%
\pgfpathlineto{\pgfqpoint{3.805633in}{8.682753in}}%
\pgfpathlineto{\pgfqpoint{3.811657in}{8.683225in}}%
\pgfpathlineto{\pgfqpoint{3.817682in}{8.688741in}}%
\pgfpathlineto{\pgfqpoint{3.823707in}{8.692464in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{8.699150in}}%
\pgfpathlineto{\pgfqpoint{3.835762in}{8.699770in}}%
\pgfpathlineto{\pgfqpoint{3.841782in}{8.708444in}}%
\pgfpathlineto{\pgfqpoint{3.847807in}{8.710046in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{8.713465in}}%
\pgfpathlineto{\pgfqpoint{3.859857in}{8.710915in}}%
\pgfpathlineto{\pgfqpoint{3.865882in}{8.722386in}}%
\pgfpathlineto{\pgfqpoint{3.871907in}{8.723613in}}%
\pgfpathlineto{\pgfqpoint{3.877932in}{8.739196in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{8.744108in}}%
\pgfpathlineto{\pgfqpoint{3.889982in}{8.754124in}}%
\pgfpathlineto{\pgfqpoint{3.896007in}{8.756238in}}%
\pgfpathlineto{\pgfqpoint{3.902031in}{8.765922in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{8.760142in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{8.887536in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{8.887536in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{8.893674in}}%
\pgfpathlineto{\pgfqpoint{3.902031in}{8.892139in}}%
\pgfpathlineto{\pgfqpoint{3.896007in}{8.889567in}}%
\pgfpathlineto{\pgfqpoint{3.889982in}{8.886800in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{8.882559in}}%
\pgfpathlineto{\pgfqpoint{3.877932in}{8.879335in}}%
\pgfpathlineto{\pgfqpoint{3.871907in}{8.875427in}}%
\pgfpathlineto{\pgfqpoint{3.865882in}{8.873188in}}%
\pgfpathlineto{\pgfqpoint{3.859857in}{8.869247in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{8.867193in}}%
\pgfpathlineto{\pgfqpoint{3.847807in}{8.862461in}}%
\pgfpathlineto{\pgfqpoint{3.841782in}{8.856635in}}%
\pgfpathlineto{\pgfqpoint{3.835762in}{8.849831in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{8.840691in}}%
\pgfpathlineto{\pgfqpoint{3.823707in}{8.835054in}}%
\pgfpathlineto{\pgfqpoint{3.817682in}{8.830255in}}%
\pgfpathlineto{\pgfqpoint{3.811657in}{8.824432in}}%
\pgfpathlineto{\pgfqpoint{3.805633in}{8.819583in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{8.814934in}}%
\pgfpathlineto{\pgfqpoint{3.793583in}{8.807722in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{8.801088in}}%
\pgfpathlineto{\pgfqpoint{3.781533in}{8.792935in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{8.790776in}}%
\pgfpathlineto{\pgfqpoint{3.769483in}{8.781026in}}%
\pgfpathlineto{\pgfqpoint{3.763458in}{8.778062in}}%
\pgfpathlineto{\pgfqpoint{3.757443in}{8.773818in}}%
\pgfpathlineto{\pgfqpoint{3.751408in}{8.770995in}}%
\pgfpathlineto{\pgfqpoint{3.745383in}{8.761357in}}%
\pgfpathlineto{\pgfqpoint{3.739358in}{8.758235in}}%
\pgfpathlineto{\pgfqpoint{3.733333in}{8.746759in}}%
\pgfpathlineto{\pgfqpoint{3.727308in}{8.736204in}}%
\pgfpathlineto{\pgfqpoint{3.721283in}{8.723692in}}%
\pgfpathlineto{\pgfqpoint{3.715258in}{8.712122in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{8.703640in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{8.697621in}}%
\pgfpathlineto{\pgfqpoint{3.697184in}{8.692556in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{8.691852in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{8.692991in}}%
\pgfpathlineto{\pgfqpoint{3.679109in}{8.693716in}}%
\pgfpathlineto{\pgfqpoint{3.673084in}{8.691800in}}%
\pgfpathlineto{\pgfqpoint{3.667059in}{8.690918in}}%
\pgfpathlineto{\pgfqpoint{3.661034in}{8.690909in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{8.688767in}}%
\pgfpathlineto{\pgfqpoint{3.648984in}{8.688280in}}%
\pgfpathlineto{\pgfqpoint{3.642959in}{8.687407in}}%
\pgfpathlineto{\pgfqpoint{3.636934in}{8.685877in}}%
\pgfpathlineto{\pgfqpoint{3.630909in}{8.685519in}}%
\pgfpathlineto{\pgfqpoint{3.624884in}{8.684904in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{8.683154in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{8.683498in}}%
\pgfpathlineto{\pgfqpoint{3.606819in}{8.682713in}}%
\pgfpathlineto{\pgfqpoint{3.600785in}{8.680602in}}%
\pgfpathlineto{\pgfqpoint{3.594760in}{8.679980in}}%
\pgfpathlineto{\pgfqpoint{3.588735in}{8.679130in}}%
\pgfpathlineto{\pgfqpoint{3.582710in}{8.677055in}}%
\pgfpathlineto{\pgfqpoint{3.576685in}{8.675974in}}%
\pgfpathlineto{\pgfqpoint{3.570660in}{8.674222in}}%
\pgfpathlineto{\pgfqpoint{3.564635in}{8.671613in}}%
\pgfpathlineto{\pgfqpoint{3.558610in}{8.670676in}}%
\pgfpathlineto{\pgfqpoint{3.552585in}{8.669357in}}%
\pgfpathlineto{\pgfqpoint{3.546560in}{8.667892in}}%
\pgfpathlineto{\pgfqpoint{3.540535in}{8.666850in}}%
\pgfpathlineto{\pgfqpoint{3.534515in}{8.665655in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{8.664471in}}%
\pgfpathlineto{\pgfqpoint{3.522461in}{8.663114in}}%
\pgfpathlineto{\pgfqpoint{3.516436in}{8.662250in}}%
\pgfpathlineto{\pgfqpoint{3.510411in}{8.661257in}}%
\pgfpathlineto{\pgfqpoint{3.504386in}{8.660179in}}%
\pgfpathlineto{\pgfqpoint{3.498361in}{8.658438in}}%
\pgfpathlineto{\pgfqpoint{3.492336in}{8.657489in}}%
\pgfpathlineto{\pgfqpoint{3.486311in}{8.656258in}}%
\pgfpathlineto{\pgfqpoint{3.480286in}{8.655310in}}%
\pgfpathlineto{\pgfqpoint{3.474261in}{8.654627in}}%
\pgfpathlineto{\pgfqpoint{3.468236in}{8.653708in}}%
\pgfpathlineto{\pgfqpoint{3.462211in}{8.652947in}}%
\pgfpathlineto{\pgfqpoint{3.456196in}{8.652596in}}%
\pgfpathlineto{\pgfqpoint{3.450161in}{8.651454in}}%
\pgfpathlineto{\pgfqpoint{3.444136in}{8.650993in}}%
\pgfpathlineto{\pgfqpoint{3.438111in}{8.650864in}}%
\pgfpathlineto{\pgfqpoint{3.432087in}{8.649711in}}%
\pgfpathlineto{\pgfqpoint{3.426062in}{8.648757in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{8.648114in}}%
\pgfpathlineto{\pgfqpoint{3.414012in}{8.647384in}}%
\pgfpathlineto{\pgfqpoint{3.407987in}{8.646009in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{8.645641in}}%
\pgfpathlineto{\pgfqpoint{3.395937in}{8.645200in}}%
\pgfpathlineto{\pgfqpoint{3.389912in}{8.644653in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{8.644139in}}%
\pgfpathlineto{\pgfqpoint{3.377862in}{8.644184in}}%
\pgfpathlineto{\pgfqpoint{3.371837in}{8.643646in}}%
\pgfpathlineto{\pgfqpoint{3.365812in}{8.643213in}}%
\pgfpathlineto{\pgfqpoint{3.359787in}{8.642847in}}%
\pgfpathlineto{\pgfqpoint{3.353762in}{8.642209in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{8.641667in}}%
\pgfpathlineto{\pgfqpoint{3.341712in}{8.641357in}}%
\pgfpathlineto{\pgfqpoint{3.335688in}{8.641052in}}%
\pgfpathlineto{\pgfqpoint{3.329663in}{8.641001in}}%
\pgfpathlineto{\pgfqpoint{3.323638in}{8.641134in}}%
\pgfpathlineto{\pgfqpoint{3.317613in}{8.641078in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.641122in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{8.641122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{8.591792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962164in, y=8.549167in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{8.726221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962164in, y=8.683597in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{8.860651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962164in, y=8.818026in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{8.635648in}}%
\pgfpathlineto{\pgfqpoint{3.334391in}{8.653324in}}%
\pgfpathlineto{\pgfqpoint{3.357193in}{8.664560in}}%
\pgfpathlineto{\pgfqpoint{3.379996in}{8.678784in}}%
\pgfpathlineto{\pgfqpoint{3.402799in}{8.696012in}}%
\pgfpathlineto{\pgfqpoint{3.425602in}{8.710750in}}%
\pgfpathlineto{\pgfqpoint{3.448405in}{8.724311in}}%
\pgfpathlineto{\pgfqpoint{3.471208in}{8.739456in}}%
\pgfpathlineto{\pgfqpoint{3.494011in}{8.753879in}}%
\pgfpathlineto{\pgfqpoint{3.516813in}{8.776062in}}%
\pgfpathlineto{\pgfqpoint{3.539616in}{8.803578in}}%
\pgfpathlineto{\pgfqpoint{3.562419in}{8.813464in}}%
\pgfpathlineto{\pgfqpoint{3.585222in}{8.827141in}}%
\pgfpathlineto{\pgfqpoint{3.608025in}{8.832577in}}%
\pgfpathlineto{\pgfqpoint{3.630828in}{8.850554in}}%
\pgfpathlineto{\pgfqpoint{3.653630in}{8.862040in}}%
\pgfpathlineto{\pgfqpoint{3.676433in}{8.874890in}}%
\pgfpathlineto{\pgfqpoint{3.699236in}{8.890339in}}%
\pgfpathlineto{\pgfqpoint{3.722039in}{8.898689in}}%
\pgfpathlineto{\pgfqpoint{3.744842in}{8.923384in}}%
\pgfpathlineto{\pgfqpoint{3.767645in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{8.782330in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{8.810543in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{8.827267in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{8.853746in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{8.884919in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{8.894218in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{8.898993in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{8.902966in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{8.904680in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{8.905611in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{8.906384in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{8.906734in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{8.907080in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{8.907230in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{8.907468in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{8.907509in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{8.907616in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{8.907561in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{8.907745in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{8.907651in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{8.907561in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{8.907459in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{8.907591in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{8.907640in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{8.907642in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{8.907669in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{8.907771in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{8.907649in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{8.907560in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{8.907635in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{8.907777in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{8.907903in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{8.908025in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{8.908072in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{8.908117in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{8.908136in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{8.908189in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{8.908246in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{8.908323in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{8.908361in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{8.908329in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{8.908270in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{8.908311in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{8.908340in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{8.908290in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{8.908352in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{8.908401in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{8.908471in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{8.908417in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{8.908522in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{8.908489in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{8.908484in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{8.908368in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{8.908453in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{8.908374in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{8.908422in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{8.908496in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{8.908584in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{8.908539in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{8.908591in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{8.908589in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{8.908561in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{8.908517in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{8.908496in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{8.908346in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{8.908293in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{8.908245in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{8.908265in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{8.908295in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{8.908387in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{8.908464in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{8.908525in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{8.908556in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{8.908598in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{8.908640in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{8.908621in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{8.908611in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{8.908584in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{8.908555in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{8.908631in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{8.908662in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{8.908655in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{8.908653in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{8.908638in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{8.908617in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{8.908508in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{8.908507in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{8.908554in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{8.908633in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{8.908623in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{8.908705in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{8.908745in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{8.908754in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{8.908754in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{8.908770in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{8.908814in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{8.908790in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{8.908750in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{8.908733in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{8.908709in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{8.909045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{8.635094in}}%
\pgfpathlineto{\pgfqpoint{3.317613in}{8.634770in}}%
\pgfpathlineto{\pgfqpoint{3.323638in}{8.634733in}}%
\pgfpathlineto{\pgfqpoint{3.329663in}{8.634810in}}%
\pgfpathlineto{\pgfqpoint{3.335688in}{8.634856in}}%
\pgfpathlineto{\pgfqpoint{3.341712in}{8.635100in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{8.635455in}}%
\pgfpathlineto{\pgfqpoint{3.353762in}{8.636007in}}%
\pgfpathlineto{\pgfqpoint{3.359787in}{8.636576in}}%
\pgfpathlineto{\pgfqpoint{3.365812in}{8.636799in}}%
\pgfpathlineto{\pgfqpoint{3.371837in}{8.637031in}}%
\pgfpathlineto{\pgfqpoint{3.377862in}{8.637485in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{8.637425in}}%
\pgfpathlineto{\pgfqpoint{3.389912in}{8.637779in}}%
\pgfpathlineto{\pgfqpoint{3.395937in}{8.638110in}}%
\pgfpathlineto{\pgfqpoint{3.401962in}{8.638333in}}%
\pgfpathlineto{\pgfqpoint{3.407987in}{8.638690in}}%
\pgfpathlineto{\pgfqpoint{3.414012in}{8.639767in}}%
\pgfpathlineto{\pgfqpoint{3.420037in}{8.640327in}}%
\pgfpathlineto{\pgfqpoint{3.426062in}{8.640924in}}%
\pgfpathlineto{\pgfqpoint{3.432087in}{8.641991in}}%
\pgfpathlineto{\pgfqpoint{3.438111in}{8.642801in}}%
\pgfpathlineto{\pgfqpoint{3.444136in}{8.642871in}}%
\pgfpathlineto{\pgfqpoint{3.450161in}{8.643075in}}%
\pgfpathlineto{\pgfqpoint{3.456196in}{8.643766in}}%
\pgfpathlineto{\pgfqpoint{3.462211in}{8.643599in}}%
\pgfpathlineto{\pgfqpoint{3.468236in}{8.643698in}}%
\pgfpathlineto{\pgfqpoint{3.474261in}{8.644510in}}%
\pgfpathlineto{\pgfqpoint{3.480286in}{8.644895in}}%
\pgfpathlineto{\pgfqpoint{3.486311in}{8.645669in}}%
\pgfpathlineto{\pgfqpoint{3.492336in}{8.646849in}}%
\pgfpathlineto{\pgfqpoint{3.498361in}{8.647578in}}%
\pgfpathlineto{\pgfqpoint{3.504386in}{8.648286in}}%
\pgfpathlineto{\pgfqpoint{3.510411in}{8.648800in}}%
\pgfpathlineto{\pgfqpoint{3.516436in}{8.649105in}}%
\pgfpathlineto{\pgfqpoint{3.522461in}{8.649259in}}%
\pgfpathlineto{\pgfqpoint{3.528485in}{8.651003in}}%
\pgfpathlineto{\pgfqpoint{3.534515in}{8.651922in}}%
\pgfpathlineto{\pgfqpoint{3.540535in}{8.652874in}}%
\pgfpathlineto{\pgfqpoint{3.546560in}{8.653777in}}%
\pgfpathlineto{\pgfqpoint{3.552585in}{8.655231in}}%
\pgfpathlineto{\pgfqpoint{3.558610in}{8.655376in}}%
\pgfpathlineto{\pgfqpoint{3.564635in}{8.655622in}}%
\pgfpathlineto{\pgfqpoint{3.570660in}{8.658388in}}%
\pgfpathlineto{\pgfqpoint{3.576685in}{8.659563in}}%
\pgfpathlineto{\pgfqpoint{3.582710in}{8.659360in}}%
\pgfpathlineto{\pgfqpoint{3.588735in}{8.661285in}}%
\pgfpathlineto{\pgfqpoint{3.594760in}{8.661750in}}%
\pgfpathlineto{\pgfqpoint{3.600785in}{8.660536in}}%
\pgfpathlineto{\pgfqpoint{3.606819in}{8.662652in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{8.663871in}}%
\pgfpathlineto{\pgfqpoint{3.618860in}{8.664316in}}%
\pgfpathlineto{\pgfqpoint{3.624884in}{8.666203in}}%
\pgfpathlineto{\pgfqpoint{3.630909in}{8.667394in}}%
\pgfpathlineto{\pgfqpoint{3.636934in}{8.667094in}}%
\pgfpathlineto{\pgfqpoint{3.642959in}{8.668397in}}%
\pgfpathlineto{\pgfqpoint{3.648984in}{8.668724in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{8.668314in}}%
\pgfpathlineto{\pgfqpoint{3.661034in}{8.670456in}}%
\pgfpathlineto{\pgfqpoint{3.667059in}{8.669345in}}%
\pgfpathlineto{\pgfqpoint{3.673084in}{8.670619in}}%
\pgfpathlineto{\pgfqpoint{3.679109in}{8.672034in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{8.672571in}}%
\pgfpathlineto{\pgfqpoint{3.691159in}{8.671110in}}%
\pgfpathlineto{\pgfqpoint{3.697184in}{8.672654in}}%
\pgfpathlineto{\pgfqpoint{3.703209in}{8.672807in}}%
\pgfpathlineto{\pgfqpoint{3.709234in}{8.673343in}}%
\pgfpathlineto{\pgfqpoint{3.715258in}{8.678496in}}%
\pgfpathlineto{\pgfqpoint{3.721283in}{8.683598in}}%
\pgfpathlineto{\pgfqpoint{3.727308in}{8.684640in}}%
\pgfpathlineto{\pgfqpoint{3.733333in}{8.690136in}}%
\pgfpathlineto{\pgfqpoint{3.739358in}{8.699830in}}%
\pgfpathlineto{\pgfqpoint{3.745383in}{8.697853in}}%
\pgfpathlineto{\pgfqpoint{3.751408in}{8.707841in}}%
\pgfpathlineto{\pgfqpoint{3.757443in}{8.715088in}}%
\pgfpathlineto{\pgfqpoint{3.763458in}{8.719528in}}%
\pgfpathlineto{\pgfqpoint{3.769483in}{8.723199in}}%
\pgfpathlineto{\pgfqpoint{3.775508in}{8.732091in}}%
\pgfpathlineto{\pgfqpoint{3.781533in}{8.733738in}}%
\pgfpathlineto{\pgfqpoint{3.787558in}{8.741578in}}%
\pgfpathlineto{\pgfqpoint{3.793583in}{8.752180in}}%
\pgfpathlineto{\pgfqpoint{3.799608in}{8.761573in}}%
\pgfpathlineto{\pgfqpoint{3.805633in}{8.768777in}}%
\pgfpathlineto{\pgfqpoint{3.811657in}{8.774079in}}%
\pgfpathlineto{\pgfqpoint{3.817682in}{8.778198in}}%
\pgfpathlineto{\pgfqpoint{3.823707in}{8.782622in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{8.786687in}}%
\pgfpathlineto{\pgfqpoint{3.835762in}{8.795891in}}%
\pgfpathlineto{\pgfqpoint{3.841782in}{8.806993in}}%
\pgfpathlineto{\pgfqpoint{3.847807in}{8.817434in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{8.823079in}}%
\pgfpathlineto{\pgfqpoint{3.859857in}{8.826849in}}%
\pgfpathlineto{\pgfqpoint{3.865882in}{8.835098in}}%
\pgfpathlineto{\pgfqpoint{3.871907in}{8.836223in}}%
\pgfpathlineto{\pgfqpoint{3.877932in}{8.842539in}}%
\pgfpathlineto{\pgfqpoint{3.883957in}{8.847426in}}%
\pgfpathlineto{\pgfqpoint{3.889982in}{8.853200in}}%
\pgfpathlineto{\pgfqpoint{3.896007in}{8.853519in}}%
\pgfpathlineto{\pgfqpoint{3.902031in}{8.856777in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{8.857261in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{8.866028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Chaser}_{20}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{8.614666in}}{\pgfqpoint{5.228567in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{8.616271in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.614666in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{8.626414in}}%
\pgfpathlineto{\pgfqpoint{4.691823in}{8.633993in}}%
\pgfpathlineto{\pgfqpoint{4.721642in}{8.645691in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{8.665282in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{8.678976in}}%
\pgfpathlineto{\pgfqpoint{4.811100in}{8.694198in}}%
\pgfpathlineto{\pgfqpoint{4.840919in}{8.705732in}}%
\pgfpathlineto{\pgfqpoint{4.870738in}{8.720833in}}%
\pgfpathlineto{\pgfqpoint{4.900557in}{8.732467in}}%
\pgfpathlineto{\pgfqpoint{4.930376in}{8.740511in}}%
\pgfpathlineto{\pgfqpoint{4.960195in}{8.767647in}}%
\pgfpathlineto{\pgfqpoint{4.990014in}{8.786753in}}%
\pgfpathlineto{\pgfqpoint{5.019833in}{8.808894in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{8.825778in}}%
\pgfpathlineto{\pgfqpoint{5.079472in}{8.833940in}}%
\pgfpathlineto{\pgfqpoint{5.109291in}{8.844229in}}%
\pgfpathlineto{\pgfqpoint{5.139110in}{8.872972in}}%
\pgfpathlineto{\pgfqpoint{5.168929in}{8.881623in}}%
\pgfpathlineto{\pgfqpoint{5.198748in}{8.897318in}}%
\pgfpathlineto{\pgfqpoint{5.228567in}{8.905627in}}%
\pgfpathlineto{\pgfqpoint{5.228567in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.228567in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.198748in}{8.911166in}}%
\pgfpathlineto{\pgfqpoint{5.168929in}{8.889624in}}%
\pgfpathlineto{\pgfqpoint{5.139110in}{8.875878in}}%
\pgfpathlineto{\pgfqpoint{5.109291in}{8.865809in}}%
\pgfpathlineto{\pgfqpoint{5.079472in}{8.851621in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{8.831981in}}%
\pgfpathlineto{\pgfqpoint{5.019833in}{8.826496in}}%
\pgfpathlineto{\pgfqpoint{4.990014in}{8.811897in}}%
\pgfpathlineto{\pgfqpoint{4.960195in}{8.802454in}}%
\pgfpathlineto{\pgfqpoint{4.930376in}{8.780138in}}%
\pgfpathlineto{\pgfqpoint{4.900557in}{8.764797in}}%
\pgfpathlineto{\pgfqpoint{4.870738in}{8.722694in}}%
\pgfpathlineto{\pgfqpoint{4.840919in}{8.711887in}}%
\pgfpathlineto{\pgfqpoint{4.811100in}{8.698965in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{8.693032in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{8.666859in}}%
\pgfpathlineto{\pgfqpoint{4.721642in}{8.646904in}}%
\pgfpathlineto{\pgfqpoint{4.691823in}{8.635534in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{8.627989in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.616271in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.616271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{8.765505in}}{\pgfqpoint{5.233739in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{8.796345in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{8.765505in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{8.800705in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{8.822318in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{8.852862in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{8.883757in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{8.898553in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{8.901508in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{8.902355in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{8.902675in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{8.902888in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{8.903051in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{8.903061in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{8.903312in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{8.904338in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{8.906565in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{8.908476in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{8.910082in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{8.911886in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{8.912922in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{8.912928in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{8.912652in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{8.913010in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{8.915824in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{8.918867in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{8.921776in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{8.924909in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{8.927366in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{8.927465in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{8.927190in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{8.927098in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{8.927168in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{8.927609in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{8.927691in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{8.927853in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{8.928120in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{8.928035in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{8.927922in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{8.928128in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{8.928191in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{8.927997in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{8.927958in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{8.927901in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{8.927860in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{8.927844in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{8.927701in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{8.927842in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{8.927837in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{8.927831in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{8.927722in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{8.927667in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{8.927603in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{8.927735in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{8.927729in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{8.927801in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{8.927937in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{8.927992in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{8.928040in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{8.928052in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{8.928244in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{8.928150in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{8.928280in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{8.927894in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{8.927554in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{8.927209in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{8.927306in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{8.926683in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{8.927027in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{8.927054in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{8.927129in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{8.927239in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{8.927634in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{8.927576in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{8.927815in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{8.927833in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{8.927486in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{8.927568in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{8.927775in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{8.927532in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{8.927763in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{8.928041in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{8.928075in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{8.927930in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{8.928178in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{8.928038in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{8.927910in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{8.927573in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{8.927675in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{8.927787in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{8.927584in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{8.927491in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{8.927880in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{8.927668in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{8.927550in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{8.927453in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{8.927695in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{8.927705in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{8.927552in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{8.927595in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{8.927748in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{8.927727in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{8.915598in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{8.930461in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{8.930478in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{8.930466in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{8.930467in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{8.930467in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{8.930486in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{8.930475in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{8.930464in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{8.930476in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{8.930480in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{8.930398in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{8.930377in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{8.930390in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{8.930372in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{8.930338in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{8.930389in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{8.930412in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{8.930419in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{8.930401in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{8.930418in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{8.930427in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{8.930424in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{8.930395in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{8.930429in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{8.930439in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{8.930445in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{8.930428in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{8.930431in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{8.930417in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{8.930390in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{8.930349in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{8.930343in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{8.930315in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{8.930286in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{8.930230in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{8.930267in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{8.930286in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{8.930336in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{8.930361in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{8.930430in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{8.930419in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{8.930406in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{8.930408in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{8.930406in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{8.930401in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{8.930399in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{8.930366in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{8.930345in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{8.930344in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{8.930341in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{8.930317in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{8.930331in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{8.930338in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{8.930331in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{8.930321in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{8.930320in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{8.930341in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{8.930319in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{8.930328in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{8.930325in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{8.930346in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{8.930339in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{8.930325in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{8.930304in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{8.930312in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{8.930299in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{8.930269in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{8.930231in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{8.930189in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{8.930182in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{8.930188in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{8.930194in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{8.930241in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{8.930246in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{8.930187in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{8.930049in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{8.929965in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{8.929822in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{8.929750in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{8.929692in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{8.929746in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{8.929737in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{8.929743in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{8.929697in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{8.929637in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{8.929456in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{8.929169in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{8.929082in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{8.929078in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{8.929009in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{8.928932in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{8.929006in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{8.928282in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{8.925430in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{8.920268in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{8.909894in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{8.877571in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{8.846411in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{8.826799in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{8.796345in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{8.796345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{8.530492in}}{\pgfqpoint{5.233716in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{8.614057in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.597023in}}%
\pgfpathlineto{\pgfqpoint{4.638210in}{8.591693in}}%
\pgfpathlineto{\pgfqpoint{4.644235in}{8.591244in}}%
\pgfpathlineto{\pgfqpoint{4.650260in}{8.589361in}}%
\pgfpathlineto{\pgfqpoint{4.656285in}{8.585475in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{8.582832in}}%
\pgfpathlineto{\pgfqpoint{4.668335in}{8.573491in}}%
\pgfpathlineto{\pgfqpoint{4.674360in}{8.553631in}}%
\pgfpathlineto{\pgfqpoint{4.680385in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{8.562478in}}%
\pgfpathlineto{\pgfqpoint{4.692434in}{8.591892in}}%
\pgfpathlineto{\pgfqpoint{4.698459in}{8.645631in}}%
\pgfpathlineto{\pgfqpoint{4.704489in}{8.693398in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{8.761118in}}%
\pgfpathlineto{\pgfqpoint{4.716534in}{8.779551in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{8.803338in}}%
\pgfpathlineto{\pgfqpoint{4.728584in}{8.817726in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{8.844355in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{8.836924in}}%
\pgfpathlineto{\pgfqpoint{4.746659in}{8.838848in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{8.845693in}}%
\pgfpathlineto{\pgfqpoint{4.758709in}{8.835979in}}%
\pgfpathlineto{\pgfqpoint{4.764734in}{8.823810in}}%
\pgfpathlineto{\pgfqpoint{4.770759in}{8.840544in}}%
\pgfpathlineto{\pgfqpoint{4.776793in}{8.845706in}}%
\pgfpathlineto{\pgfqpoint{4.782808in}{8.842543in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{8.850888in}}%
\pgfpathlineto{\pgfqpoint{4.794858in}{8.863793in}}%
\pgfpathlineto{\pgfqpoint{4.800883in}{8.864274in}}%
\pgfpathlineto{\pgfqpoint{4.806908in}{8.864136in}}%
\pgfpathlineto{\pgfqpoint{4.812933in}{8.863038in}}%
\pgfpathlineto{\pgfqpoint{4.818958in}{8.865591in}}%
\pgfpathlineto{\pgfqpoint{4.824983in}{8.866486in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{8.867390in}}%
\pgfpathlineto{\pgfqpoint{4.837033in}{8.868959in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{8.873369in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{8.872321in}}%
\pgfpathlineto{\pgfqpoint{4.855112in}{8.873832in}}%
\pgfpathlineto{\pgfqpoint{4.861133in}{8.874395in}}%
\pgfpathlineto{\pgfqpoint{4.867158in}{8.874423in}}%
\pgfpathlineto{\pgfqpoint{4.873182in}{8.875763in}}%
\pgfpathlineto{\pgfqpoint{4.879207in}{8.876445in}}%
\pgfpathlineto{\pgfqpoint{4.885232in}{8.873374in}}%
\pgfpathlineto{\pgfqpoint{4.891257in}{8.875336in}}%
\pgfpathlineto{\pgfqpoint{4.897282in}{8.873158in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{8.872340in}}%
\pgfpathlineto{\pgfqpoint{4.909332in}{8.872062in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{8.873388in}}%
\pgfpathlineto{\pgfqpoint{4.921382in}{8.867446in}}%
\pgfpathlineto{\pgfqpoint{4.927417in}{8.869781in}}%
\pgfpathlineto{\pgfqpoint{4.933432in}{8.867873in}}%
\pgfpathlineto{\pgfqpoint{4.939457in}{8.865361in}}%
\pgfpathlineto{\pgfqpoint{4.945482in}{8.865794in}}%
\pgfpathlineto{\pgfqpoint{4.951507in}{8.867735in}}%
\pgfpathlineto{\pgfqpoint{4.957532in}{8.864724in}}%
\pgfpathlineto{\pgfqpoint{4.963557in}{8.863725in}}%
\pgfpathlineto{\pgfqpoint{4.969581in}{8.866419in}}%
\pgfpathlineto{\pgfqpoint{4.975606in}{8.865125in}}%
\pgfpathlineto{\pgfqpoint{4.981631in}{8.867476in}}%
\pgfpathlineto{\pgfqpoint{4.987656in}{8.869390in}}%
\pgfpathlineto{\pgfqpoint{4.993681in}{8.874189in}}%
\pgfpathlineto{\pgfqpoint{4.999706in}{8.871708in}}%
\pgfpathlineto{\pgfqpoint{5.005736in}{8.874199in}}%
\pgfpathlineto{\pgfqpoint{5.011756in}{8.875218in}}%
\pgfpathlineto{\pgfqpoint{5.017781in}{8.872561in}}%
\pgfpathlineto{\pgfqpoint{5.023806in}{8.869937in}}%
\pgfpathlineto{\pgfqpoint{5.029831in}{8.868701in}}%
\pgfpathlineto{\pgfqpoint{5.035856in}{8.865682in}}%
\pgfpathlineto{\pgfqpoint{5.041881in}{8.863225in}}%
\pgfpathlineto{\pgfqpoint{5.047906in}{8.865265in}}%
\pgfpathlineto{\pgfqpoint{5.053931in}{8.863386in}}%
\pgfpathlineto{\pgfqpoint{5.059955in}{8.863080in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{8.863427in}}%
\pgfpathlineto{\pgfqpoint{5.072005in}{8.866099in}}%
\pgfpathlineto{\pgfqpoint{5.078040in}{8.868749in}}%
\pgfpathlineto{\pgfqpoint{5.084055in}{8.871282in}}%
\pgfpathlineto{\pgfqpoint{5.090080in}{8.874865in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{8.874029in}}%
\pgfpathlineto{\pgfqpoint{5.102130in}{8.872972in}}%
\pgfpathlineto{\pgfqpoint{5.108155in}{8.870171in}}%
\pgfpathlineto{\pgfqpoint{5.114180in}{8.867615in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{8.865610in}}%
\pgfpathlineto{\pgfqpoint{5.126230in}{8.867532in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{8.864653in}}%
\pgfpathlineto{\pgfqpoint{5.138280in}{8.866002in}}%
\pgfpathlineto{\pgfqpoint{5.144305in}{8.869637in}}%
\pgfpathlineto{\pgfqpoint{5.150330in}{8.869550in}}%
\pgfpathlineto{\pgfqpoint{5.156359in}{8.868873in}}%
\pgfpathlineto{\pgfqpoint{5.162379in}{8.867377in}}%
\pgfpathlineto{\pgfqpoint{5.168404in}{8.856547in}}%
\pgfpathlineto{\pgfqpoint{5.174429in}{8.847958in}}%
\pgfpathlineto{\pgfqpoint{5.180454in}{8.849980in}}%
\pgfpathlineto{\pgfqpoint{5.186479in}{8.847414in}}%
\pgfpathlineto{\pgfqpoint{5.192504in}{8.851921in}}%
\pgfpathlineto{\pgfqpoint{5.198529in}{8.863378in}}%
\pgfpathlineto{\pgfqpoint{5.204554in}{8.870485in}}%
\pgfpathlineto{\pgfqpoint{5.210579in}{8.871656in}}%
\pgfpathlineto{\pgfqpoint{5.216604in}{8.875214in}}%
\pgfpathlineto{\pgfqpoint{5.222629in}{8.874045in}}%
\pgfpathlineto{\pgfqpoint{5.228663in}{8.871994in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{8.900641in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.228663in}{8.922923in}}%
\pgfpathlineto{\pgfqpoint{5.222629in}{8.923271in}}%
\pgfpathlineto{\pgfqpoint{5.216604in}{8.923565in}}%
\pgfpathlineto{\pgfqpoint{5.210579in}{8.923483in}}%
\pgfpathlineto{\pgfqpoint{5.204554in}{8.923410in}}%
\pgfpathlineto{\pgfqpoint{5.198529in}{8.923246in}}%
\pgfpathlineto{\pgfqpoint{5.192504in}{8.921935in}}%
\pgfpathlineto{\pgfqpoint{5.186479in}{8.921831in}}%
\pgfpathlineto{\pgfqpoint{5.180454in}{8.922126in}}%
\pgfpathlineto{\pgfqpoint{5.174429in}{8.922103in}}%
\pgfpathlineto{\pgfqpoint{5.168404in}{8.922104in}}%
\pgfpathlineto{\pgfqpoint{5.162379in}{8.922878in}}%
\pgfpathlineto{\pgfqpoint{5.156359in}{8.922740in}}%
\pgfpathlineto{\pgfqpoint{5.150330in}{8.922013in}}%
\pgfpathlineto{\pgfqpoint{5.144305in}{8.921776in}}%
\pgfpathlineto{\pgfqpoint{5.138280in}{8.921773in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{8.921800in}}%
\pgfpathlineto{\pgfqpoint{5.126230in}{8.921830in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{8.921664in}}%
\pgfpathlineto{\pgfqpoint{5.114180in}{8.920867in}}%
\pgfpathlineto{\pgfqpoint{5.108155in}{8.920663in}}%
\pgfpathlineto{\pgfqpoint{5.102130in}{8.920902in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{8.921176in}}%
\pgfpathlineto{\pgfqpoint{5.090080in}{8.921277in}}%
\pgfpathlineto{\pgfqpoint{5.084055in}{8.922101in}}%
\pgfpathlineto{\pgfqpoint{5.078040in}{8.922525in}}%
\pgfpathlineto{\pgfqpoint{5.072005in}{8.922257in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{8.921841in}}%
\pgfpathlineto{\pgfqpoint{5.059955in}{8.922239in}}%
\pgfpathlineto{\pgfqpoint{5.053931in}{8.921971in}}%
\pgfpathlineto{\pgfqpoint{5.047906in}{8.921018in}}%
\pgfpathlineto{\pgfqpoint{5.041881in}{8.920682in}}%
\pgfpathlineto{\pgfqpoint{5.035856in}{8.920985in}}%
\pgfpathlineto{\pgfqpoint{5.029831in}{8.921432in}}%
\pgfpathlineto{\pgfqpoint{5.023806in}{8.921652in}}%
\pgfpathlineto{\pgfqpoint{5.017781in}{8.922629in}}%
\pgfpathlineto{\pgfqpoint{5.011756in}{8.923191in}}%
\pgfpathlineto{\pgfqpoint{5.005736in}{8.923321in}}%
\pgfpathlineto{\pgfqpoint{4.999706in}{8.922964in}}%
\pgfpathlineto{\pgfqpoint{4.993681in}{8.923063in}}%
\pgfpathlineto{\pgfqpoint{4.987656in}{8.922869in}}%
\pgfpathlineto{\pgfqpoint{4.981631in}{8.922362in}}%
\pgfpathlineto{\pgfqpoint{4.975606in}{8.922088in}}%
\pgfpathlineto{\pgfqpoint{4.969581in}{8.921702in}}%
\pgfpathlineto{\pgfqpoint{4.963557in}{8.921420in}}%
\pgfpathlineto{\pgfqpoint{4.957532in}{8.921493in}}%
\pgfpathlineto{\pgfqpoint{4.951507in}{8.922107in}}%
\pgfpathlineto{\pgfqpoint{4.945482in}{8.921863in}}%
\pgfpathlineto{\pgfqpoint{4.939457in}{8.922451in}}%
\pgfpathlineto{\pgfqpoint{4.933432in}{8.922637in}}%
\pgfpathlineto{\pgfqpoint{4.927417in}{8.922789in}}%
\pgfpathlineto{\pgfqpoint{4.921382in}{8.922658in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{8.923253in}}%
\pgfpathlineto{\pgfqpoint{4.909332in}{8.923103in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{8.923526in}}%
\pgfpathlineto{\pgfqpoint{4.897282in}{8.923478in}}%
\pgfpathlineto{\pgfqpoint{4.891257in}{8.923427in}}%
\pgfpathlineto{\pgfqpoint{4.885232in}{8.923176in}}%
\pgfpathlineto{\pgfqpoint{4.879207in}{8.923464in}}%
\pgfpathlineto{\pgfqpoint{4.873182in}{8.923404in}}%
\pgfpathlineto{\pgfqpoint{4.867158in}{8.923540in}}%
\pgfpathlineto{\pgfqpoint{4.861133in}{8.924005in}}%
\pgfpathlineto{\pgfqpoint{4.855112in}{8.924350in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{8.924390in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{8.923863in}}%
\pgfpathlineto{\pgfqpoint{4.837033in}{8.923079in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{8.922620in}}%
\pgfpathlineto{\pgfqpoint{4.824983in}{8.921967in}}%
\pgfpathlineto{\pgfqpoint{4.818958in}{8.921553in}}%
\pgfpathlineto{\pgfqpoint{4.812933in}{8.922176in}}%
\pgfpathlineto{\pgfqpoint{4.806908in}{8.922424in}}%
\pgfpathlineto{\pgfqpoint{4.800883in}{8.922674in}}%
\pgfpathlineto{\pgfqpoint{4.794858in}{8.923044in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{8.922307in}}%
\pgfpathlineto{\pgfqpoint{4.782808in}{8.921243in}}%
\pgfpathlineto{\pgfqpoint{4.776793in}{8.921802in}}%
\pgfpathlineto{\pgfqpoint{4.770759in}{8.921029in}}%
\pgfpathlineto{\pgfqpoint{4.764734in}{8.920641in}}%
\pgfpathlineto{\pgfqpoint{4.758709in}{8.920927in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{8.921710in}}%
\pgfpathlineto{\pgfqpoint{4.746659in}{8.921104in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{8.921024in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{8.919993in}}%
\pgfpathlineto{\pgfqpoint{4.728584in}{8.916893in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{8.913071in}}%
\pgfpathlineto{\pgfqpoint{4.716534in}{8.906306in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{8.898823in}}%
\pgfpathlineto{\pgfqpoint{4.704489in}{8.849246in}}%
\pgfpathlineto{\pgfqpoint{4.698459in}{8.773680in}}%
\pgfpathlineto{\pgfqpoint{4.692434in}{8.707126in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{8.649944in}}%
\pgfpathlineto{\pgfqpoint{4.680385in}{8.596743in}}%
\pgfpathlineto{\pgfqpoint{4.674360in}{8.588245in}}%
\pgfpathlineto{\pgfqpoint{4.668335in}{8.606723in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{8.612771in}}%
\pgfpathlineto{\pgfqpoint{4.656285in}{8.613082in}}%
\pgfpathlineto{\pgfqpoint{4.650260in}{8.613694in}}%
\pgfpathlineto{\pgfqpoint{4.644235in}{8.612744in}}%
\pgfpathlineto{\pgfqpoint{4.638210in}{8.610554in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.614057in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{8.614057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{8.537949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282762in, y=8.495325in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{8.693745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282762in, y=8.651121in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{8.849540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282762in, y=8.806916in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{8.615575in}}%
\pgfpathlineto{\pgfqpoint{4.662004in}{8.627323in}}%
\pgfpathlineto{\pgfqpoint{4.691823in}{8.634764in}}%
\pgfpathlineto{\pgfqpoint{4.721642in}{8.646418in}}%
\pgfpathlineto{\pgfqpoint{4.751461in}{8.666216in}}%
\pgfpathlineto{\pgfqpoint{4.781281in}{8.679799in}}%
\pgfpathlineto{\pgfqpoint{4.811100in}{8.695045in}}%
\pgfpathlineto{\pgfqpoint{4.840919in}{8.706440in}}%
\pgfpathlineto{\pgfqpoint{4.870738in}{8.722157in}}%
\pgfpathlineto{\pgfqpoint{4.900557in}{8.736892in}}%
\pgfpathlineto{\pgfqpoint{4.930376in}{8.777330in}}%
\pgfpathlineto{\pgfqpoint{4.960195in}{8.796842in}}%
\pgfpathlineto{\pgfqpoint{4.990014in}{8.810745in}}%
\pgfpathlineto{\pgfqpoint{5.019833in}{8.820605in}}%
\pgfpathlineto{\pgfqpoint{5.049652in}{8.829942in}}%
\pgfpathlineto{\pgfqpoint{5.079472in}{8.839184in}}%
\pgfpathlineto{\pgfqpoint{5.109291in}{8.850359in}}%
\pgfpathlineto{\pgfqpoint{5.139110in}{8.875228in}}%
\pgfpathlineto{\pgfqpoint{5.168929in}{8.881623in}}%
\pgfpathlineto{\pgfqpoint{5.198748in}{8.897318in}}%
\pgfpathlineto{\pgfqpoint{5.228567in}{8.905627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{8.779318in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{8.813675in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{8.833470in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{8.864517in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{8.898539in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{8.913623in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{8.919009in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{8.923865in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{8.926284in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{8.926133in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{8.926230in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{8.925913in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{8.925882in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{8.926117in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{8.926803in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{8.927289in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{8.927894in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{8.928072in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{8.928208in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{8.928212in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{8.928053in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{8.928146in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{8.928398in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{8.928795in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{8.929048in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{8.929358in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{8.929433in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{8.929401in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{8.929316in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{8.929257in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{8.929256in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{8.929350in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{8.929474in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{8.929525in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{8.929651in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{8.929668in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{8.929641in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{8.929713in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{8.929748in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{8.929732in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{8.929699in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{8.929719in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{8.929681in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{8.929714in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{8.929631in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{8.929625in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{8.929610in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{8.929607in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{8.929590in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{8.929548in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{8.929616in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{8.929652in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{8.929647in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{8.929702in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{8.929821in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{8.929830in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{8.929867in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{8.929867in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{8.929904in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{8.929910in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{8.929935in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{8.929759in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{8.929688in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{8.929538in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{8.929490in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{8.929348in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{8.929506in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{8.929577in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{8.929631in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{8.929689in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{8.929826in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{8.929862in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{8.929925in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{8.929932in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{8.929931in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{8.929919in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{8.929904in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{8.929820in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{8.929900in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{8.929938in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{8.929912in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{8.929858in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{8.929906in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{8.929841in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{8.929757in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{8.929594in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{8.929720in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{8.929784in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{8.929791in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{8.929873in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{8.930123in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{8.930089in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{8.930016in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{8.930039in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{8.930072in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{8.930013in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{8.929985in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{8.930014in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{8.930053in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{8.930007in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{8.605718in}}%
\pgfpathlineto{\pgfqpoint{4.638210in}{8.601109in}}%
\pgfpathlineto{\pgfqpoint{4.644235in}{8.601948in}}%
\pgfpathlineto{\pgfqpoint{4.650260in}{8.601879in}}%
\pgfpathlineto{\pgfqpoint{4.656285in}{8.599612in}}%
\pgfpathlineto{\pgfqpoint{4.662310in}{8.597711in}}%
\pgfpathlineto{\pgfqpoint{4.668335in}{8.589686in}}%
\pgfpathlineto{\pgfqpoint{4.674360in}{8.570229in}}%
\pgfpathlineto{\pgfqpoint{4.680385in}{8.553778in}}%
\pgfpathlineto{\pgfqpoint{4.686409in}{8.603073in}}%
\pgfpathlineto{\pgfqpoint{4.692434in}{8.653245in}}%
\pgfpathlineto{\pgfqpoint{4.698459in}{8.716291in}}%
\pgfpathlineto{\pgfqpoint{4.704489in}{8.786207in}}%
\pgfpathlineto{\pgfqpoint{4.710509in}{8.855346in}}%
\pgfpathlineto{\pgfqpoint{4.716534in}{8.865141in}}%
\pgfpathlineto{\pgfqpoint{4.722559in}{8.878566in}}%
\pgfpathlineto{\pgfqpoint{4.728584in}{8.887808in}}%
\pgfpathlineto{\pgfqpoint{4.734609in}{8.897172in}}%
\pgfpathlineto{\pgfqpoint{4.740634in}{8.902167in}}%
\pgfpathlineto{\pgfqpoint{4.746659in}{8.902653in}}%
\pgfpathlineto{\pgfqpoint{4.752684in}{8.904337in}}%
\pgfpathlineto{\pgfqpoint{4.758709in}{8.901461in}}%
\pgfpathlineto{\pgfqpoint{4.764734in}{8.898147in}}%
\pgfpathlineto{\pgfqpoint{4.770759in}{8.899761in}}%
\pgfpathlineto{\pgfqpoint{4.776793in}{8.902440in}}%
\pgfpathlineto{\pgfqpoint{4.782808in}{8.901771in}}%
\pgfpathlineto{\pgfqpoint{4.788833in}{8.904505in}}%
\pgfpathlineto{\pgfqpoint{4.794858in}{8.908504in}}%
\pgfpathlineto{\pgfqpoint{4.800883in}{8.907664in}}%
\pgfpathlineto{\pgfqpoint{4.806908in}{8.906960in}}%
\pgfpathlineto{\pgfqpoint{4.812933in}{8.905876in}}%
\pgfpathlineto{\pgfqpoint{4.818958in}{8.905215in}}%
\pgfpathlineto{\pgfqpoint{4.824983in}{8.906664in}}%
\pgfpathlineto{\pgfqpoint{4.831008in}{8.908945in}}%
\pgfpathlineto{\pgfqpoint{4.837033in}{8.910846in}}%
\pgfpathlineto{\pgfqpoint{4.843058in}{8.913271in}}%
\pgfpathlineto{\pgfqpoint{4.849083in}{8.914896in}}%
\pgfpathlineto{\pgfqpoint{4.855112in}{8.915168in}}%
\pgfpathlineto{\pgfqpoint{4.861133in}{8.914430in}}%
\pgfpathlineto{\pgfqpoint{4.867158in}{8.913633in}}%
\pgfpathlineto{\pgfqpoint{4.873182in}{8.913380in}}%
\pgfpathlineto{\pgfqpoint{4.879207in}{8.913138in}}%
\pgfpathlineto{\pgfqpoint{4.885232in}{8.911398in}}%
\pgfpathlineto{\pgfqpoint{4.891257in}{8.912085in}}%
\pgfpathlineto{\pgfqpoint{4.897282in}{8.911215in}}%
\pgfpathlineto{\pgfqpoint{4.903307in}{8.911067in}}%
\pgfpathlineto{\pgfqpoint{4.909332in}{8.910246in}}%
\pgfpathlineto{\pgfqpoint{4.915357in}{8.911492in}}%
\pgfpathlineto{\pgfqpoint{4.921382in}{8.909259in}}%
\pgfpathlineto{\pgfqpoint{4.927417in}{8.909456in}}%
\pgfpathlineto{\pgfqpoint{4.933432in}{8.908443in}}%
\pgfpathlineto{\pgfqpoint{4.939457in}{8.908329in}}%
\pgfpathlineto{\pgfqpoint{4.945482in}{8.907439in}}%
\pgfpathlineto{\pgfqpoint{4.951507in}{8.907946in}}%
\pgfpathlineto{\pgfqpoint{4.957532in}{8.907790in}}%
\pgfpathlineto{\pgfqpoint{4.963557in}{8.908446in}}%
\pgfpathlineto{\pgfqpoint{4.969581in}{8.908986in}}%
\pgfpathlineto{\pgfqpoint{4.975606in}{8.909484in}}%
\pgfpathlineto{\pgfqpoint{4.981631in}{8.911147in}}%
\pgfpathlineto{\pgfqpoint{4.987656in}{8.911223in}}%
\pgfpathlineto{\pgfqpoint{4.993681in}{8.911431in}}%
\pgfpathlineto{\pgfqpoint{4.999706in}{8.910967in}}%
\pgfpathlineto{\pgfqpoint{5.005736in}{8.911889in}}%
\pgfpathlineto{\pgfqpoint{5.011756in}{8.911542in}}%
\pgfpathlineto{\pgfqpoint{5.017781in}{8.910036in}}%
\pgfpathlineto{\pgfqpoint{5.023806in}{8.908338in}}%
\pgfpathlineto{\pgfqpoint{5.029831in}{8.907681in}}%
\pgfpathlineto{\pgfqpoint{5.035856in}{8.905080in}}%
\pgfpathlineto{\pgfqpoint{5.041881in}{8.904048in}}%
\pgfpathlineto{\pgfqpoint{5.047906in}{8.905393in}}%
\pgfpathlineto{\pgfqpoint{5.053931in}{8.906681in}}%
\pgfpathlineto{\pgfqpoint{5.059955in}{8.907127in}}%
\pgfpathlineto{\pgfqpoint{5.065980in}{8.907914in}}%
\pgfpathlineto{\pgfqpoint{5.072005in}{8.909158in}}%
\pgfpathlineto{\pgfqpoint{5.078040in}{8.909909in}}%
\pgfpathlineto{\pgfqpoint{5.084055in}{8.909551in}}%
\pgfpathlineto{\pgfqpoint{5.090080in}{8.908811in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{8.908316in}}%
\pgfpathlineto{\pgfqpoint{5.102130in}{8.908156in}}%
\pgfpathlineto{\pgfqpoint{5.108155in}{8.906747in}}%
\pgfpathlineto{\pgfqpoint{5.114180in}{8.906488in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{8.907028in}}%
\pgfpathlineto{\pgfqpoint{5.126230in}{8.906435in}}%
\pgfpathlineto{\pgfqpoint{5.132255in}{8.905210in}}%
\pgfpathlineto{\pgfqpoint{5.138280in}{8.905837in}}%
\pgfpathlineto{\pgfqpoint{5.144305in}{8.906616in}}%
\pgfpathlineto{\pgfqpoint{5.150330in}{8.907792in}}%
\pgfpathlineto{\pgfqpoint{5.156359in}{8.910275in}}%
\pgfpathlineto{\pgfqpoint{5.162379in}{8.910221in}}%
\pgfpathlineto{\pgfqpoint{5.168404in}{8.907583in}}%
\pgfpathlineto{\pgfqpoint{5.174429in}{8.907042in}}%
\pgfpathlineto{\pgfqpoint{5.180454in}{8.906322in}}%
\pgfpathlineto{\pgfqpoint{5.186479in}{8.904819in}}%
\pgfpathlineto{\pgfqpoint{5.192504in}{8.906159in}}%
\pgfpathlineto{\pgfqpoint{5.198529in}{8.910132in}}%
\pgfpathlineto{\pgfqpoint{5.204554in}{8.911360in}}%
\pgfpathlineto{\pgfqpoint{5.210579in}{8.912502in}}%
\pgfpathlineto{\pgfqpoint{5.216604in}{8.913041in}}%
\pgfpathlineto{\pgfqpoint{5.222629in}{8.912158in}}%
\pgfpathlineto{\pgfqpoint{5.228663in}{8.911153in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Chaser}_{20}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{8.599242in}}{\pgfqpoint{6.553062in}{8.903701in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{8.600977in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.599242in}}%
\pgfpathlineto{\pgfqpoint{5.982796in}{8.607310in}}%
\pgfpathlineto{\pgfqpoint{6.012810in}{8.612855in}}%
\pgfpathlineto{\pgfqpoint{6.042824in}{8.625233in}}%
\pgfpathlineto{\pgfqpoint{6.072838in}{8.634322in}}%
\pgfpathlineto{\pgfqpoint{6.102852in}{8.643809in}}%
\pgfpathlineto{\pgfqpoint{6.132866in}{8.655936in}}%
\pgfpathlineto{\pgfqpoint{6.162880in}{8.670561in}}%
\pgfpathlineto{\pgfqpoint{6.192894in}{8.695143in}}%
\pgfpathlineto{\pgfqpoint{6.222908in}{8.722892in}}%
\pgfpathlineto{\pgfqpoint{6.252922in}{8.752894in}}%
\pgfpathlineto{\pgfqpoint{6.282936in}{8.771087in}}%
\pgfpathlineto{\pgfqpoint{6.312950in}{8.784089in}}%
\pgfpathlineto{\pgfqpoint{6.342964in}{8.794310in}}%
\pgfpathlineto{\pgfqpoint{6.372978in}{8.806796in}}%
\pgfpathlineto{\pgfqpoint{6.402992in}{8.821859in}}%
\pgfpathlineto{\pgfqpoint{6.433006in}{8.850490in}}%
\pgfpathlineto{\pgfqpoint{6.463020in}{8.867329in}}%
\pgfpathlineto{\pgfqpoint{6.493034in}{8.884804in}}%
\pgfpathlineto{\pgfqpoint{6.523048in}{8.894750in}}%
\pgfpathlineto{\pgfqpoint{6.553062in}{8.903701in}}%
\pgfpathlineto{\pgfqpoint{6.553062in}{8.903701in}}%
\pgfpathlineto{\pgfqpoint{6.553062in}{8.903701in}}%
\pgfpathlineto{\pgfqpoint{6.523048in}{8.894750in}}%
\pgfpathlineto{\pgfqpoint{6.493034in}{8.895745in}}%
\pgfpathlineto{\pgfqpoint{6.463020in}{8.878305in}}%
\pgfpathlineto{\pgfqpoint{6.433006in}{8.866739in}}%
\pgfpathlineto{\pgfqpoint{6.402992in}{8.844320in}}%
\pgfpathlineto{\pgfqpoint{6.372978in}{8.831901in}}%
\pgfpathlineto{\pgfqpoint{6.342964in}{8.806736in}}%
\pgfpathlineto{\pgfqpoint{6.312950in}{8.799406in}}%
\pgfpathlineto{\pgfqpoint{6.282936in}{8.778856in}}%
\pgfpathlineto{\pgfqpoint{6.252922in}{8.766848in}}%
\pgfpathlineto{\pgfqpoint{6.222908in}{8.739565in}}%
\pgfpathlineto{\pgfqpoint{6.192894in}{8.723779in}}%
\pgfpathlineto{\pgfqpoint{6.162880in}{8.684298in}}%
\pgfpathlineto{\pgfqpoint{6.132866in}{8.669838in}}%
\pgfpathlineto{\pgfqpoint{6.102852in}{8.651004in}}%
\pgfpathlineto{\pgfqpoint{6.072838in}{8.644593in}}%
\pgfpathlineto{\pgfqpoint{6.042824in}{8.630630in}}%
\pgfpathlineto{\pgfqpoint{6.012810in}{8.624816in}}%
\pgfpathlineto{\pgfqpoint{5.982796in}{8.608761in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.600977in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.600977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952903in}{8.779047in}}{\pgfqpoint{6.554337in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{5.952903in}{8.807615in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{8.779047in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{8.811083in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{8.830137in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{8.861193in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{8.887466in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{8.894548in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{8.895187in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{8.895015in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{8.895337in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{8.895900in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{8.896570in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{8.897528in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{8.898227in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{8.899031in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{8.899313in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{8.899870in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{8.900158in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{8.900365in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{8.900356in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{8.900630in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{8.900326in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{8.899933in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{8.899975in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{8.900228in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{8.900116in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{8.900293in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{8.900501in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{8.900529in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{8.900457in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{8.900388in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{8.900553in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{8.900203in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{8.899693in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{8.899829in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{8.899646in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{8.899110in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{8.898931in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{8.898096in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{8.897138in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{8.896842in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{8.896424in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{8.896364in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{8.896813in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{8.897260in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{8.896911in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{8.897150in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{8.896846in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{8.897364in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{8.897564in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{8.898231in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{8.898682in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{8.899873in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{8.900067in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{8.900595in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{8.900942in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{8.901300in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{8.901318in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{8.901180in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{8.900918in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{8.900834in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{8.900801in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{8.900698in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{8.901193in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{8.901215in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{8.901289in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{8.900906in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{8.900825in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{8.900772in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{8.900858in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{8.900520in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{8.900957in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{8.901158in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{8.901149in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{8.900935in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{8.901183in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{8.901035in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{8.900794in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{8.900514in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{8.900110in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{8.900304in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{8.900574in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{8.900980in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{8.901350in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{8.902128in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{8.901837in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{8.901498in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{8.901077in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{8.900790in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{8.900700in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{8.901103in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{8.901002in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{8.901116in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{8.901368in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{8.901219in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{8.901034in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{8.901036in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{8.901095in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{8.901240in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{8.901284in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{8.901267in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{8.903701in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{8.929167in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{8.929242in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{8.929290in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{8.929094in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{8.929163in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{8.929460in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{8.929416in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{8.929176in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{8.929257in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{8.929459in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{8.929450in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{8.929477in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{8.929682in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{8.929745in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{8.929496in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{8.929207in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{8.929305in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{8.929286in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{8.929133in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{8.929115in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{8.929311in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{8.929050in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{8.928955in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{8.929174in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{8.929320in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{8.929370in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{8.929514in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{8.929702in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{8.929626in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{8.929442in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{8.929528in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{8.929662in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{8.929389in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{8.929144in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{8.929297in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{8.928746in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{8.928657in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{8.929021in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{8.929265in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{8.929239in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{8.929720in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{8.929785in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{8.929463in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{8.929482in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{8.929456in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{8.929417in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{8.929356in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{8.929572in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{8.929556in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{8.929639in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{8.929570in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{8.929577in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{8.929443in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{8.929349in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{8.929166in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{8.929274in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{8.929311in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{8.929272in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{8.929348in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{8.929444in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{8.929238in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{8.929167in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{8.929265in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{8.929322in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{8.929211in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{8.929193in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{8.928944in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{8.928610in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{8.928529in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{8.928559in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{8.928423in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{8.928411in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{8.928324in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{8.928150in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{8.928044in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{8.928113in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{8.928194in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{8.928367in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{8.928489in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{8.928502in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{8.928615in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{8.928347in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{8.928212in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{8.927891in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{8.927932in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{8.927715in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{8.927590in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{8.927681in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{8.927721in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{8.927559in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{8.927762in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{8.928071in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{8.928319in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{8.927989in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{8.925104in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{8.916786in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{8.890638in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{8.857334in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{8.837764in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{8.807615in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{8.807615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{8.530492in}}{\pgfqpoint{6.554313in}{8.919813in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{8.595300in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.578799in}}%
\pgfpathlineto{\pgfqpoint{5.958807in}{8.561274in}}%
\pgfpathlineto{\pgfqpoint{5.964832in}{8.551367in}}%
\pgfpathlineto{\pgfqpoint{5.970857in}{8.543292in}}%
\pgfpathlineto{\pgfqpoint{5.976882in}{8.532455in}}%
\pgfpathlineto{\pgfqpoint{5.982907in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{5.988932in}{8.535559in}}%
\pgfpathlineto{\pgfqpoint{5.994957in}{8.542786in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{8.533686in}}%
\pgfpathlineto{\pgfqpoint{6.007007in}{8.573147in}}%
\pgfpathlineto{\pgfqpoint{6.013032in}{8.623396in}}%
\pgfpathlineto{\pgfqpoint{6.019057in}{8.664765in}}%
\pgfpathlineto{\pgfqpoint{6.025086in}{8.707597in}}%
\pgfpathlineto{\pgfqpoint{6.031106in}{8.766544in}}%
\pgfpathlineto{\pgfqpoint{6.037131in}{8.782372in}}%
\pgfpathlineto{\pgfqpoint{6.043156in}{8.777439in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{8.785959in}}%
\pgfpathlineto{\pgfqpoint{6.055206in}{8.796867in}}%
\pgfpathlineto{\pgfqpoint{6.061231in}{8.802009in}}%
\pgfpathlineto{\pgfqpoint{6.067256in}{8.800636in}}%
\pgfpathlineto{\pgfqpoint{6.073281in}{8.815720in}}%
\pgfpathlineto{\pgfqpoint{6.079306in}{8.824712in}}%
\pgfpathlineto{\pgfqpoint{6.085331in}{8.826040in}}%
\pgfpathlineto{\pgfqpoint{6.091356in}{8.832097in}}%
\pgfpathlineto{\pgfqpoint{6.097390in}{8.824417in}}%
\pgfpathlineto{\pgfqpoint{6.103406in}{8.825084in}}%
\pgfpathlineto{\pgfqpoint{6.109431in}{8.823633in}}%
\pgfpathlineto{\pgfqpoint{6.115456in}{8.825320in}}%
\pgfpathlineto{\pgfqpoint{6.121481in}{8.823146in}}%
\pgfpathlineto{\pgfqpoint{6.127505in}{8.833608in}}%
\pgfpathlineto{\pgfqpoint{6.133530in}{8.828960in}}%
\pgfpathlineto{\pgfqpoint{6.139555in}{8.829526in}}%
\pgfpathlineto{\pgfqpoint{6.145580in}{8.830902in}}%
\pgfpathlineto{\pgfqpoint{6.151605in}{8.829386in}}%
\pgfpathlineto{\pgfqpoint{6.157630in}{8.833084in}}%
\pgfpathlineto{\pgfqpoint{6.163655in}{8.838906in}}%
\pgfpathlineto{\pgfqpoint{6.169680in}{8.838280in}}%
\pgfpathlineto{\pgfqpoint{6.175710in}{8.834396in}}%
\pgfpathlineto{\pgfqpoint{6.181730in}{8.837708in}}%
\pgfpathlineto{\pgfqpoint{6.187755in}{8.837461in}}%
\pgfpathlineto{\pgfqpoint{6.193780in}{8.840231in}}%
\pgfpathlineto{\pgfqpoint{6.199805in}{8.845333in}}%
\pgfpathlineto{\pgfqpoint{6.205830in}{8.850051in}}%
\pgfpathlineto{\pgfqpoint{6.211855in}{8.856365in}}%
\pgfpathlineto{\pgfqpoint{6.217879in}{8.856082in}}%
\pgfpathlineto{\pgfqpoint{6.223904in}{8.854779in}}%
\pgfpathlineto{\pgfqpoint{6.229929in}{8.854466in}}%
\pgfpathlineto{\pgfqpoint{6.235954in}{8.853170in}}%
\pgfpathlineto{\pgfqpoint{6.241979in}{8.849276in}}%
\pgfpathlineto{\pgfqpoint{6.248014in}{8.852346in}}%
\pgfpathlineto{\pgfqpoint{6.254029in}{8.853520in}}%
\pgfpathlineto{\pgfqpoint{6.260054in}{8.854075in}}%
\pgfpathlineto{\pgfqpoint{6.266079in}{8.857063in}}%
\pgfpathlineto{\pgfqpoint{6.272104in}{8.855587in}}%
\pgfpathlineto{\pgfqpoint{6.278129in}{8.852411in}}%
\pgfpathlineto{\pgfqpoint{6.284154in}{8.848836in}}%
\pgfpathlineto{\pgfqpoint{6.290179in}{8.848694in}}%
\pgfpathlineto{\pgfqpoint{6.296204in}{8.846615in}}%
\pgfpathlineto{\pgfqpoint{6.302229in}{8.849780in}}%
\pgfpathlineto{\pgfqpoint{6.308254in}{8.848728in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{8.848701in}}%
\pgfpathlineto{\pgfqpoint{6.320303in}{8.850461in}}%
\pgfpathlineto{\pgfqpoint{6.326333in}{8.850659in}}%
\pgfpathlineto{\pgfqpoint{6.332353in}{8.850976in}}%
\pgfpathlineto{\pgfqpoint{6.338378in}{8.856077in}}%
\pgfpathlineto{\pgfqpoint{6.344403in}{8.857219in}}%
\pgfpathlineto{\pgfqpoint{6.350428in}{8.857105in}}%
\pgfpathlineto{\pgfqpoint{6.356453in}{8.858936in}}%
\pgfpathlineto{\pgfqpoint{6.362478in}{8.856711in}}%
\pgfpathlineto{\pgfqpoint{6.368503in}{8.851172in}}%
\pgfpathlineto{\pgfqpoint{6.374528in}{8.854422in}}%
\pgfpathlineto{\pgfqpoint{6.380553in}{8.853266in}}%
\pgfpathlineto{\pgfqpoint{6.386578in}{8.852988in}}%
\pgfpathlineto{\pgfqpoint{6.392603in}{8.849187in}}%
\pgfpathlineto{\pgfqpoint{6.398637in}{8.850979in}}%
\pgfpathlineto{\pgfqpoint{6.404652in}{8.849268in}}%
\pgfpathlineto{\pgfqpoint{6.410677in}{8.848417in}}%
\pgfpathlineto{\pgfqpoint{6.416702in}{8.843659in}}%
\pgfpathlineto{\pgfqpoint{6.422727in}{8.842365in}}%
\pgfpathlineto{\pgfqpoint{6.428752in}{8.844429in}}%
\pgfpathlineto{\pgfqpoint{6.434777in}{8.843728in}}%
\pgfpathlineto{\pgfqpoint{6.440802in}{8.841304in}}%
\pgfpathlineto{\pgfqpoint{6.446827in}{8.845747in}}%
\pgfpathlineto{\pgfqpoint{6.452852in}{8.850960in}}%
\pgfpathlineto{\pgfqpoint{6.458877in}{8.847543in}}%
\pgfpathlineto{\pgfqpoint{6.464902in}{8.846278in}}%
\pgfpathlineto{\pgfqpoint{6.470927in}{8.847430in}}%
\pgfpathlineto{\pgfqpoint{6.476957in}{8.844779in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{8.844703in}}%
\pgfpathlineto{\pgfqpoint{6.489002in}{8.845521in}}%
\pgfpathlineto{\pgfqpoint{6.495027in}{8.845296in}}%
\pgfpathlineto{\pgfqpoint{6.501051in}{8.845202in}}%
\pgfpathlineto{\pgfqpoint{6.507076in}{8.848211in}}%
\pgfpathlineto{\pgfqpoint{6.513101in}{8.842615in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{8.842666in}}%
\pgfpathlineto{\pgfqpoint{6.525151in}{8.844274in}}%
\pgfpathlineto{\pgfqpoint{6.531176in}{8.847080in}}%
\pgfpathlineto{\pgfqpoint{6.537201in}{8.840495in}}%
\pgfpathlineto{\pgfqpoint{6.543226in}{8.846339in}}%
\pgfpathlineto{\pgfqpoint{6.549261in}{8.846479in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{8.903701in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{8.919813in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{8.919813in}}%
\pgfpathlineto{\pgfqpoint{6.549261in}{8.903185in}}%
\pgfpathlineto{\pgfqpoint{6.543226in}{8.903881in}}%
\pgfpathlineto{\pgfqpoint{6.537201in}{8.904097in}}%
\pgfpathlineto{\pgfqpoint{6.531176in}{8.905057in}}%
\pgfpathlineto{\pgfqpoint{6.525151in}{8.906047in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{8.905872in}}%
\pgfpathlineto{\pgfqpoint{6.513101in}{8.905032in}}%
\pgfpathlineto{\pgfqpoint{6.507076in}{8.905332in}}%
\pgfpathlineto{\pgfqpoint{6.501051in}{8.903734in}}%
\pgfpathlineto{\pgfqpoint{6.495027in}{8.903162in}}%
\pgfpathlineto{\pgfqpoint{6.489002in}{8.902391in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{8.902837in}}%
\pgfpathlineto{\pgfqpoint{6.476957in}{8.901835in}}%
\pgfpathlineto{\pgfqpoint{6.470927in}{8.901119in}}%
\pgfpathlineto{\pgfqpoint{6.464902in}{8.901055in}}%
\pgfpathlineto{\pgfqpoint{6.458877in}{8.901111in}}%
\pgfpathlineto{\pgfqpoint{6.452852in}{8.901010in}}%
\pgfpathlineto{\pgfqpoint{6.446827in}{8.901870in}}%
\pgfpathlineto{\pgfqpoint{6.440802in}{8.902828in}}%
\pgfpathlineto{\pgfqpoint{6.434777in}{8.903433in}}%
\pgfpathlineto{\pgfqpoint{6.428752in}{8.903687in}}%
\pgfpathlineto{\pgfqpoint{6.422727in}{8.903438in}}%
\pgfpathlineto{\pgfqpoint{6.416702in}{8.902881in}}%
\pgfpathlineto{\pgfqpoint{6.410677in}{8.903150in}}%
\pgfpathlineto{\pgfqpoint{6.404652in}{8.903604in}}%
\pgfpathlineto{\pgfqpoint{6.398637in}{8.903623in}}%
\pgfpathlineto{\pgfqpoint{6.392603in}{8.904350in}}%
\pgfpathlineto{\pgfqpoint{6.386578in}{8.905027in}}%
\pgfpathlineto{\pgfqpoint{6.380553in}{8.905382in}}%
\pgfpathlineto{\pgfqpoint{6.374528in}{8.904299in}}%
\pgfpathlineto{\pgfqpoint{6.368503in}{8.903970in}}%
\pgfpathlineto{\pgfqpoint{6.362478in}{8.903422in}}%
\pgfpathlineto{\pgfqpoint{6.356453in}{8.903175in}}%
\pgfpathlineto{\pgfqpoint{6.350428in}{8.901939in}}%
\pgfpathlineto{\pgfqpoint{6.344403in}{8.901857in}}%
\pgfpathlineto{\pgfqpoint{6.338378in}{8.902288in}}%
\pgfpathlineto{\pgfqpoint{6.332353in}{8.902091in}}%
\pgfpathlineto{\pgfqpoint{6.326333in}{8.902224in}}%
\pgfpathlineto{\pgfqpoint{6.320303in}{8.903039in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{8.902868in}}%
\pgfpathlineto{\pgfqpoint{6.308254in}{8.902331in}}%
\pgfpathlineto{\pgfqpoint{6.302229in}{8.902261in}}%
\pgfpathlineto{\pgfqpoint{6.296204in}{8.902654in}}%
\pgfpathlineto{\pgfqpoint{6.290179in}{8.902358in}}%
\pgfpathlineto{\pgfqpoint{6.284154in}{8.903323in}}%
\pgfpathlineto{\pgfqpoint{6.278129in}{8.903505in}}%
\pgfpathlineto{\pgfqpoint{6.272104in}{8.904425in}}%
\pgfpathlineto{\pgfqpoint{6.266079in}{8.904919in}}%
\pgfpathlineto{\pgfqpoint{6.260054in}{8.905586in}}%
\pgfpathlineto{\pgfqpoint{6.254029in}{8.904946in}}%
\pgfpathlineto{\pgfqpoint{6.248014in}{8.905037in}}%
\pgfpathlineto{\pgfqpoint{6.241979in}{8.904649in}}%
\pgfpathlineto{\pgfqpoint{6.235954in}{8.904781in}}%
\pgfpathlineto{\pgfqpoint{6.229929in}{8.905000in}}%
\pgfpathlineto{\pgfqpoint{6.223904in}{8.905241in}}%
\pgfpathlineto{\pgfqpoint{6.217879in}{8.905562in}}%
\pgfpathlineto{\pgfqpoint{6.211855in}{8.905441in}}%
\pgfpathlineto{\pgfqpoint{6.205830in}{8.904367in}}%
\pgfpathlineto{\pgfqpoint{6.199805in}{8.903599in}}%
\pgfpathlineto{\pgfqpoint{6.193780in}{8.902822in}}%
\pgfpathlineto{\pgfqpoint{6.187755in}{8.901655in}}%
\pgfpathlineto{\pgfqpoint{6.181730in}{8.901078in}}%
\pgfpathlineto{\pgfqpoint{6.175710in}{8.900577in}}%
\pgfpathlineto{\pgfqpoint{6.169680in}{8.899498in}}%
\pgfpathlineto{\pgfqpoint{6.163655in}{8.898180in}}%
\pgfpathlineto{\pgfqpoint{6.157630in}{8.895997in}}%
\pgfpathlineto{\pgfqpoint{6.151605in}{8.894598in}}%
\pgfpathlineto{\pgfqpoint{6.145580in}{8.893591in}}%
\pgfpathlineto{\pgfqpoint{6.139555in}{8.892870in}}%
\pgfpathlineto{\pgfqpoint{6.133530in}{8.893439in}}%
\pgfpathlineto{\pgfqpoint{6.127505in}{8.894635in}}%
\pgfpathlineto{\pgfqpoint{6.121481in}{8.894249in}}%
\pgfpathlineto{\pgfqpoint{6.115456in}{8.894461in}}%
\pgfpathlineto{\pgfqpoint{6.109431in}{8.893743in}}%
\pgfpathlineto{\pgfqpoint{6.103406in}{8.893670in}}%
\pgfpathlineto{\pgfqpoint{6.097390in}{8.893300in}}%
\pgfpathlineto{\pgfqpoint{6.091356in}{8.893468in}}%
\pgfpathlineto{\pgfqpoint{6.085331in}{8.892906in}}%
\pgfpathlineto{\pgfqpoint{6.079306in}{8.893412in}}%
\pgfpathlineto{\pgfqpoint{6.073281in}{8.892666in}}%
\pgfpathlineto{\pgfqpoint{6.067256in}{8.890825in}}%
\pgfpathlineto{\pgfqpoint{6.061231in}{8.890003in}}%
\pgfpathlineto{\pgfqpoint{6.055206in}{8.888932in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{8.885837in}}%
\pgfpathlineto{\pgfqpoint{6.043156in}{8.880694in}}%
\pgfpathlineto{\pgfqpoint{6.037131in}{8.880119in}}%
\pgfpathlineto{\pgfqpoint{6.031106in}{8.876529in}}%
\pgfpathlineto{\pgfqpoint{6.025086in}{8.837531in}}%
\pgfpathlineto{\pgfqpoint{6.019057in}{8.779731in}}%
\pgfpathlineto{\pgfqpoint{6.013032in}{8.735560in}}%
\pgfpathlineto{\pgfqpoint{6.007007in}{8.678827in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{8.624253in}}%
\pgfpathlineto{\pgfqpoint{5.994957in}{8.601855in}}%
\pgfpathlineto{\pgfqpoint{5.988932in}{8.593473in}}%
\pgfpathlineto{\pgfqpoint{5.982907in}{8.571778in}}%
\pgfpathlineto{\pgfqpoint{5.976882in}{8.566034in}}%
\pgfpathlineto{\pgfqpoint{5.970857in}{8.569352in}}%
\pgfpathlineto{\pgfqpoint{5.964832in}{8.571618in}}%
\pgfpathlineto{\pgfqpoint{5.958807in}{8.578536in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.595300in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{8.595300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{8.675450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603359in, y=8.632826in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{8.843282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603359in, y=8.800657in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{8.600019in}}%
\pgfpathlineto{\pgfqpoint{5.982796in}{8.608016in}}%
\pgfpathlineto{\pgfqpoint{6.012810in}{8.614069in}}%
\pgfpathlineto{\pgfqpoint{6.042824in}{8.626346in}}%
\pgfpathlineto{\pgfqpoint{6.072838in}{8.635519in}}%
\pgfpathlineto{\pgfqpoint{6.102852in}{8.650192in}}%
\pgfpathlineto{\pgfqpoint{6.132866in}{8.662807in}}%
\pgfpathlineto{\pgfqpoint{6.162880in}{8.678976in}}%
\pgfpathlineto{\pgfqpoint{6.192894in}{8.722168in}}%
\pgfpathlineto{\pgfqpoint{6.222908in}{8.738325in}}%
\pgfpathlineto{\pgfqpoint{6.252922in}{8.763352in}}%
\pgfpathlineto{\pgfqpoint{6.282936in}{8.777784in}}%
\pgfpathlineto{\pgfqpoint{6.312950in}{8.790769in}}%
\pgfpathlineto{\pgfqpoint{6.342964in}{8.802508in}}%
\pgfpathlineto{\pgfqpoint{6.372978in}{8.830762in}}%
\pgfpathlineto{\pgfqpoint{6.402992in}{8.843330in}}%
\pgfpathlineto{\pgfqpoint{6.433006in}{8.859331in}}%
\pgfpathlineto{\pgfqpoint{6.463020in}{8.877539in}}%
\pgfpathlineto{\pgfqpoint{6.493034in}{8.889777in}}%
\pgfpathlineto{\pgfqpoint{6.523048in}{8.894750in}}%
\pgfpathlineto{\pgfqpoint{6.553062in}{8.903701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952903in}{8.796987in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{8.825633in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{8.842087in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{8.871626in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{8.895330in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{8.899032in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{8.899187in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{8.899215in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{8.899637in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{8.899721in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{8.900172in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{8.900859in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{8.901339in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{8.901728in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{8.902034in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{8.902330in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{8.902517in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{8.902659in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{8.902695in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{8.902792in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{8.902735in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{8.902678in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{8.902664in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{8.902709in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{8.902764in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{8.902857in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{8.902980in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{8.902986in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{8.902956in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{8.902963in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{8.903029in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{8.903015in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{8.902927in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{8.902957in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{8.902908in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{8.902834in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{8.902868in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{8.902558in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{8.902330in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{8.902295in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{8.902325in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{8.901900in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{8.902069in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{8.902077in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{8.902010in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{8.901807in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{8.901972in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{8.902199in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{8.902332in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{8.902285in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{8.902426in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{8.902678in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{8.902625in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{8.902786in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{8.903055in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{8.903204in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{8.903243in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{8.903225in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{8.903139in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{8.903070in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{8.903025in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{8.902939in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{8.903056in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{8.903156in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{8.903106in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{8.902980in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{8.903010in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{8.903006in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{8.902974in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{8.903071in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{8.903247in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{8.903363in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{8.903346in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{8.903365in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{8.903285in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{8.903191in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{8.903124in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{8.903057in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{8.903033in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{8.903074in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{8.903147in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{8.903179in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{8.903298in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{8.903323in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{8.903413in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{8.903460in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{8.903442in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{8.903407in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{8.903451in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{8.903445in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{8.903405in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{8.903437in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{8.903460in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{8.903447in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{8.903415in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{8.903448in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{8.903476in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{8.903522in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{8.903534in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{8.903578in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{8.903701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{8.587475in}}%
\pgfpathlineto{\pgfqpoint{5.958807in}{8.570470in}}%
\pgfpathlineto{\pgfqpoint{5.964832in}{8.562105in}}%
\pgfpathlineto{\pgfqpoint{5.970857in}{8.556098in}}%
\pgfpathlineto{\pgfqpoint{5.976882in}{8.549057in}}%
\pgfpathlineto{\pgfqpoint{5.982907in}{8.550824in}}%
\pgfpathlineto{\pgfqpoint{5.988932in}{8.566537in}}%
\pgfpathlineto{\pgfqpoint{5.994957in}{8.574424in}}%
\pgfpathlineto{\pgfqpoint{6.000982in}{8.584581in}}%
\pgfpathlineto{\pgfqpoint{6.007007in}{8.637448in}}%
\pgfpathlineto{\pgfqpoint{6.013032in}{8.693883in}}%
\pgfpathlineto{\pgfqpoint{6.019057in}{8.737325in}}%
\pgfpathlineto{\pgfqpoint{6.025086in}{8.791432in}}%
\pgfpathlineto{\pgfqpoint{6.031106in}{8.842652in}}%
\pgfpathlineto{\pgfqpoint{6.037131in}{8.848049in}}%
\pgfpathlineto{\pgfqpoint{6.043156in}{8.848473in}}%
\pgfpathlineto{\pgfqpoint{6.049181in}{8.856975in}}%
\pgfpathlineto{\pgfqpoint{6.055206in}{8.862512in}}%
\pgfpathlineto{\pgfqpoint{6.061231in}{8.864776in}}%
\pgfpathlineto{\pgfqpoint{6.067256in}{8.865192in}}%
\pgfpathlineto{\pgfqpoint{6.073281in}{8.870022in}}%
\pgfpathlineto{\pgfqpoint{6.079306in}{8.871926in}}%
\pgfpathlineto{\pgfqpoint{6.085331in}{8.871774in}}%
\pgfpathlineto{\pgfqpoint{6.091356in}{8.873030in}}%
\pgfpathlineto{\pgfqpoint{6.097390in}{8.873135in}}%
\pgfpathlineto{\pgfqpoint{6.103406in}{8.872982in}}%
\pgfpathlineto{\pgfqpoint{6.109431in}{8.872130in}}%
\pgfpathlineto{\pgfqpoint{6.115456in}{8.873857in}}%
\pgfpathlineto{\pgfqpoint{6.121481in}{8.873714in}}%
\pgfpathlineto{\pgfqpoint{6.127505in}{8.875490in}}%
\pgfpathlineto{\pgfqpoint{6.133530in}{8.874635in}}%
\pgfpathlineto{\pgfqpoint{6.139555in}{8.875391in}}%
\pgfpathlineto{\pgfqpoint{6.145580in}{8.875445in}}%
\pgfpathlineto{\pgfqpoint{6.151605in}{8.875332in}}%
\pgfpathlineto{\pgfqpoint{6.157630in}{8.876461in}}%
\pgfpathlineto{\pgfqpoint{6.163655in}{8.879307in}}%
\pgfpathlineto{\pgfqpoint{6.169680in}{8.880836in}}%
\pgfpathlineto{\pgfqpoint{6.175710in}{8.882598in}}%
\pgfpathlineto{\pgfqpoint{6.181730in}{8.885384in}}%
\pgfpathlineto{\pgfqpoint{6.187755in}{8.887006in}}%
\pgfpathlineto{\pgfqpoint{6.193780in}{8.887789in}}%
\pgfpathlineto{\pgfqpoint{6.199805in}{8.890005in}}%
\pgfpathlineto{\pgfqpoint{6.205830in}{8.890520in}}%
\pgfpathlineto{\pgfqpoint{6.211855in}{8.891411in}}%
\pgfpathlineto{\pgfqpoint{6.217879in}{8.891805in}}%
\pgfpathlineto{\pgfqpoint{6.223904in}{8.892261in}}%
\pgfpathlineto{\pgfqpoint{6.229929in}{8.892171in}}%
\pgfpathlineto{\pgfqpoint{6.235954in}{8.892241in}}%
\pgfpathlineto{\pgfqpoint{6.241979in}{8.891742in}}%
\pgfpathlineto{\pgfqpoint{6.248014in}{8.891834in}}%
\pgfpathlineto{\pgfqpoint{6.254029in}{8.892187in}}%
\pgfpathlineto{\pgfqpoint{6.260054in}{8.891888in}}%
\pgfpathlineto{\pgfqpoint{6.266079in}{8.892483in}}%
\pgfpathlineto{\pgfqpoint{6.272104in}{8.891784in}}%
\pgfpathlineto{\pgfqpoint{6.278129in}{8.890997in}}%
\pgfpathlineto{\pgfqpoint{6.284154in}{8.890691in}}%
\pgfpathlineto{\pgfqpoint{6.290179in}{8.890156in}}%
\pgfpathlineto{\pgfqpoint{6.296204in}{8.889988in}}%
\pgfpathlineto{\pgfqpoint{6.302229in}{8.890349in}}%
\pgfpathlineto{\pgfqpoint{6.308254in}{8.890033in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{8.888540in}}%
\pgfpathlineto{\pgfqpoint{6.320303in}{8.889188in}}%
\pgfpathlineto{\pgfqpoint{6.326333in}{8.888581in}}%
\pgfpathlineto{\pgfqpoint{6.332353in}{8.888664in}}%
\pgfpathlineto{\pgfqpoint{6.338378in}{8.889936in}}%
\pgfpathlineto{\pgfqpoint{6.344403in}{8.891081in}}%
\pgfpathlineto{\pgfqpoint{6.350428in}{8.890802in}}%
\pgfpathlineto{\pgfqpoint{6.356453in}{8.891370in}}%
\pgfpathlineto{\pgfqpoint{6.362478in}{8.891309in}}%
\pgfpathlineto{\pgfqpoint{6.368503in}{8.890549in}}%
\pgfpathlineto{\pgfqpoint{6.374528in}{8.891014in}}%
\pgfpathlineto{\pgfqpoint{6.380553in}{8.891652in}}%
\pgfpathlineto{\pgfqpoint{6.386578in}{8.891395in}}%
\pgfpathlineto{\pgfqpoint{6.392603in}{8.889656in}}%
\pgfpathlineto{\pgfqpoint{6.398637in}{8.889681in}}%
\pgfpathlineto{\pgfqpoint{6.404652in}{8.888492in}}%
\pgfpathlineto{\pgfqpoint{6.410677in}{8.887465in}}%
\pgfpathlineto{\pgfqpoint{6.416702in}{8.886925in}}%
\pgfpathlineto{\pgfqpoint{6.422727in}{8.887576in}}%
\pgfpathlineto{\pgfqpoint{6.428752in}{8.887841in}}%
\pgfpathlineto{\pgfqpoint{6.434777in}{8.887896in}}%
\pgfpathlineto{\pgfqpoint{6.440802in}{8.887754in}}%
\pgfpathlineto{\pgfqpoint{6.446827in}{8.886890in}}%
\pgfpathlineto{\pgfqpoint{6.452852in}{8.887487in}}%
\pgfpathlineto{\pgfqpoint{6.458877in}{8.887026in}}%
\pgfpathlineto{\pgfqpoint{6.464902in}{8.887378in}}%
\pgfpathlineto{\pgfqpoint{6.470927in}{8.886820in}}%
\pgfpathlineto{\pgfqpoint{6.476957in}{8.886675in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{8.886504in}}%
\pgfpathlineto{\pgfqpoint{6.489002in}{8.886124in}}%
\pgfpathlineto{\pgfqpoint{6.495027in}{8.886346in}}%
\pgfpathlineto{\pgfqpoint{6.501051in}{8.886456in}}%
\pgfpathlineto{\pgfqpoint{6.507076in}{8.887769in}}%
\pgfpathlineto{\pgfqpoint{6.513101in}{8.887053in}}%
\pgfpathlineto{\pgfqpoint{6.519126in}{8.886748in}}%
\pgfpathlineto{\pgfqpoint{6.525151in}{8.886903in}}%
\pgfpathlineto{\pgfqpoint{6.531176in}{8.886502in}}%
\pgfpathlineto{\pgfqpoint{6.537201in}{8.885951in}}%
\pgfpathlineto{\pgfqpoint{6.543226in}{8.885965in}}%
\pgfpathlineto{\pgfqpoint{6.549261in}{8.886268in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{8.903701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Chaser}_{20}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{8.530492in}}{\pgfqpoint{7.874934in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{8.557125in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.553103in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{8.550467in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{8.547970in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{8.544502in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{8.541728in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{8.538260in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{8.534653in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{8.546028in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{8.660886in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{8.728303in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{8.773248in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{8.738291in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{8.754382in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{8.762428in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{8.747724in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{8.736349in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{8.738985in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{8.677533in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{8.569194in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.557125in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.557125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.277505in}{8.544592in}}{\pgfqpoint{7.401282in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{7.277505in}{8.566081in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{8.544592in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{8.549918in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.554368in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{8.566503in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{8.561649in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{8.566098in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{8.572166in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{8.575402in}}%
\pgfpathlineto{\pgfqpoint{7.310513in}{8.575806in}}%
\pgfpathlineto{\pgfqpoint{7.314638in}{8.580660in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{8.604526in}}%
\pgfpathlineto{\pgfqpoint{7.322890in}{8.622728in}}%
\pgfpathlineto{\pgfqpoint{7.327016in}{8.627582in}}%
\pgfpathlineto{\pgfqpoint{7.331142in}{8.640931in}}%
\pgfpathlineto{\pgfqpoint{7.335268in}{8.670460in}}%
\pgfpathlineto{\pgfqpoint{7.339394in}{8.668842in}}%
\pgfpathlineto{\pgfqpoint{7.343520in}{8.699988in}}%
\pgfpathlineto{\pgfqpoint{7.347646in}{8.712932in}}%
\pgfpathlineto{\pgfqpoint{7.351771in}{8.719000in}}%
\pgfpathlineto{\pgfqpoint{7.355897in}{8.717786in}}%
\pgfpathlineto{\pgfqpoint{7.360023in}{8.723045in}}%
\pgfpathlineto{\pgfqpoint{7.364149in}{8.722236in}}%
\pgfpathlineto{\pgfqpoint{7.368275in}{8.729112in}}%
\pgfpathlineto{\pgfqpoint{7.372401in}{8.724258in}}%
\pgfpathlineto{\pgfqpoint{7.376527in}{8.810417in}}%
\pgfpathlineto{\pgfqpoint{7.380653in}{8.809204in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{8.812844in}}%
\pgfpathlineto{\pgfqpoint{7.388904in}{8.814058in}}%
\pgfpathlineto{\pgfqpoint{7.393030in}{8.823766in}}%
\pgfpathlineto{\pgfqpoint{7.397156in}{8.814058in}}%
\pgfpathlineto{\pgfqpoint{7.401282in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.401282in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.401282in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.397156in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.393030in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.388904in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.380653in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.376527in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.372401in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.368275in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.364149in}{8.855317in}}%
\pgfpathlineto{\pgfqpoint{7.360023in}{8.850463in}}%
\pgfpathlineto{\pgfqpoint{7.355897in}{8.727494in}}%
\pgfpathlineto{\pgfqpoint{7.351771in}{8.724663in}}%
\pgfpathlineto{\pgfqpoint{7.347646in}{8.719404in}}%
\pgfpathlineto{\pgfqpoint{7.343520in}{8.719404in}}%
\pgfpathlineto{\pgfqpoint{7.339394in}{8.706460in}}%
\pgfpathlineto{\pgfqpoint{7.335268in}{8.694730in}}%
\pgfpathlineto{\pgfqpoint{7.331142in}{8.685426in}}%
\pgfpathlineto{\pgfqpoint{7.327016in}{8.658325in}}%
\pgfpathlineto{\pgfqpoint{7.322890in}{8.642954in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{8.623537in}}%
\pgfpathlineto{\pgfqpoint{7.314638in}{8.613425in}}%
\pgfpathlineto{\pgfqpoint{7.310513in}{8.602908in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{8.589964in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{8.585919in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{8.584705in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{8.575806in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{8.575402in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.566907in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{8.564480in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{8.566081in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{8.566081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{8.542413in}}{\pgfqpoint{7.871633in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{8.560519in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.545757in}}%
\pgfpathlineto{\pgfqpoint{7.279486in}{8.548537in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.549592in}}%
\pgfpathlineto{\pgfqpoint{7.291699in}{8.550421in}}%
\pgfpathlineto{\pgfqpoint{7.297805in}{8.551172in}}%
\pgfpathlineto{\pgfqpoint{7.303911in}{8.551567in}}%
\pgfpathlineto{\pgfqpoint{7.310017in}{8.550256in}}%
\pgfpathlineto{\pgfqpoint{7.316124in}{8.550236in}}%
\pgfpathlineto{\pgfqpoint{7.322230in}{8.550945in}}%
\pgfpathlineto{\pgfqpoint{7.328336in}{8.551236in}}%
\pgfpathlineto{\pgfqpoint{7.334443in}{8.552185in}}%
\pgfpathlineto{\pgfqpoint{7.340549in}{8.553314in}}%
\pgfpathlineto{\pgfqpoint{7.346655in}{8.553523in}}%
\pgfpathlineto{\pgfqpoint{7.352762in}{8.554034in}}%
\pgfpathlineto{\pgfqpoint{7.358868in}{8.554812in}}%
\pgfpathlineto{\pgfqpoint{7.364974in}{8.554483in}}%
\pgfpathlineto{\pgfqpoint{7.371081in}{8.554392in}}%
\pgfpathlineto{\pgfqpoint{7.377187in}{8.555601in}}%
\pgfpathlineto{\pgfqpoint{7.383293in}{8.555003in}}%
\pgfpathlineto{\pgfqpoint{7.389400in}{8.555675in}}%
\pgfpathlineto{\pgfqpoint{7.395506in}{8.556241in}}%
\pgfpathlineto{\pgfqpoint{7.401612in}{8.557355in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{8.557004in}}%
\pgfpathlineto{\pgfqpoint{7.413825in}{8.557973in}}%
\pgfpathlineto{\pgfqpoint{7.419931in}{8.558655in}}%
\pgfpathlineto{\pgfqpoint{7.426037in}{8.558195in}}%
\pgfpathlineto{\pgfqpoint{7.432144in}{8.558102in}}%
\pgfpathlineto{\pgfqpoint{7.438415in}{8.557526in}}%
\pgfpathlineto{\pgfqpoint{7.444356in}{8.558364in}}%
\pgfpathlineto{\pgfqpoint{7.450463in}{8.557293in}}%
\pgfpathlineto{\pgfqpoint{7.456569in}{8.558284in}}%
\pgfpathlineto{\pgfqpoint{7.462675in}{8.558471in}}%
\pgfpathlineto{\pgfqpoint{7.468782in}{8.557946in}}%
\pgfpathlineto{\pgfqpoint{7.474888in}{8.555503in}}%
\pgfpathlineto{\pgfqpoint{7.480994in}{8.555615in}}%
\pgfpathlineto{\pgfqpoint{7.487101in}{8.554612in}}%
\pgfpathlineto{\pgfqpoint{7.493207in}{8.552412in}}%
\pgfpathlineto{\pgfqpoint{7.499313in}{8.551223in}}%
\pgfpathlineto{\pgfqpoint{7.505419in}{8.552234in}}%
\pgfpathlineto{\pgfqpoint{7.511526in}{8.551061in}}%
\pgfpathlineto{\pgfqpoint{7.517632in}{8.550567in}}%
\pgfpathlineto{\pgfqpoint{7.523738in}{8.550509in}}%
\pgfpathlineto{\pgfqpoint{7.529845in}{8.550441in}}%
\pgfpathlineto{\pgfqpoint{7.535951in}{8.548767in}}%
\pgfpathlineto{\pgfqpoint{7.542057in}{8.546771in}}%
\pgfpathlineto{\pgfqpoint{7.548164in}{8.547127in}}%
\pgfpathlineto{\pgfqpoint{7.554270in}{8.547280in}}%
\pgfpathlineto{\pgfqpoint{7.560376in}{8.547656in}}%
\pgfpathlineto{\pgfqpoint{7.566483in}{8.547825in}}%
\pgfpathlineto{\pgfqpoint{7.572589in}{8.548796in}}%
\pgfpathlineto{\pgfqpoint{7.578695in}{8.546716in}}%
\pgfpathlineto{\pgfqpoint{7.584801in}{8.545689in}}%
\pgfpathlineto{\pgfqpoint{7.591073in}{8.545511in}}%
\pgfpathlineto{\pgfqpoint{7.597014in}{8.544704in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{8.544406in}}%
\pgfpathlineto{\pgfqpoint{7.609227in}{8.545809in}}%
\pgfpathlineto{\pgfqpoint{7.615333in}{8.545833in}}%
\pgfpathlineto{\pgfqpoint{7.621439in}{8.545304in}}%
\pgfpathlineto{\pgfqpoint{7.627546in}{8.544573in}}%
\pgfpathlineto{\pgfqpoint{7.633652in}{8.544424in}}%
\pgfpathlineto{\pgfqpoint{7.639758in}{8.544446in}}%
\pgfpathlineto{\pgfqpoint{7.645865in}{8.543995in}}%
\pgfpathlineto{\pgfqpoint{7.651971in}{8.543595in}}%
\pgfpathlineto{\pgfqpoint{7.658077in}{8.543775in}}%
\pgfpathlineto{\pgfqpoint{7.664184in}{8.543820in}}%
\pgfpathlineto{\pgfqpoint{7.670290in}{8.543284in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{8.542413in}}%
\pgfpathlineto{\pgfqpoint{7.682502in}{8.542413in}}%
\pgfpathlineto{\pgfqpoint{7.688609in}{8.543175in}}%
\pgfpathlineto{\pgfqpoint{7.694715in}{8.543513in}}%
\pgfpathlineto{\pgfqpoint{7.700821in}{8.543102in}}%
\pgfpathlineto{\pgfqpoint{7.706928in}{8.543793in}}%
\pgfpathlineto{\pgfqpoint{7.713034in}{8.543955in}}%
\pgfpathlineto{\pgfqpoint{7.719140in}{8.544824in}}%
\pgfpathlineto{\pgfqpoint{7.725247in}{8.545418in}}%
\pgfpathlineto{\pgfqpoint{7.731353in}{8.546151in}}%
\pgfpathlineto{\pgfqpoint{7.737459in}{8.547747in}}%
\pgfpathlineto{\pgfqpoint{7.743731in}{8.548345in}}%
\pgfpathlineto{\pgfqpoint{7.749672in}{8.548336in}}%
\pgfpathlineto{\pgfqpoint{7.755778in}{8.549394in}}%
\pgfpathlineto{\pgfqpoint{7.761885in}{8.549600in}}%
\pgfpathlineto{\pgfqpoint{7.767991in}{8.551694in}}%
\pgfpathlineto{\pgfqpoint{7.774097in}{8.553663in}}%
\pgfpathlineto{\pgfqpoint{7.780203in}{8.556595in}}%
\pgfpathlineto{\pgfqpoint{7.786310in}{8.561053in}}%
\pgfpathlineto{\pgfqpoint{7.792416in}{8.570783in}}%
\pgfpathlineto{\pgfqpoint{7.798522in}{8.579053in}}%
\pgfpathlineto{\pgfqpoint{7.804629in}{8.588759in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{8.596345in}}%
\pgfpathlineto{\pgfqpoint{7.816841in}{8.601612in}}%
\pgfpathlineto{\pgfqpoint{7.822948in}{8.604513in}}%
\pgfpathlineto{\pgfqpoint{7.829054in}{8.608098in}}%
\pgfpathlineto{\pgfqpoint{7.835160in}{8.611002in}}%
\pgfpathlineto{\pgfqpoint{7.841267in}{8.612623in}}%
\pgfpathlineto{\pgfqpoint{7.847373in}{8.614481in}}%
\pgfpathlineto{\pgfqpoint{7.853479in}{8.619768in}}%
\pgfpathlineto{\pgfqpoint{7.859586in}{8.636055in}}%
\pgfpathlineto{\pgfqpoint{7.865692in}{8.640890in}}%
\pgfpathlineto{\pgfqpoint{7.871633in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.871633in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.871633in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.865692in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.859586in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.853479in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.847373in}{8.906617in}}%
\pgfpathlineto{\pgfqpoint{7.841267in}{8.883445in}}%
\pgfpathlineto{\pgfqpoint{7.835160in}{8.860148in}}%
\pgfpathlineto{\pgfqpoint{7.829054in}{8.835963in}}%
\pgfpathlineto{\pgfqpoint{7.822948in}{8.813337in}}%
\pgfpathlineto{\pgfqpoint{7.816841in}{8.813035in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{8.811591in}}%
\pgfpathlineto{\pgfqpoint{7.804629in}{8.809808in}}%
\pgfpathlineto{\pgfqpoint{7.798522in}{8.809137in}}%
\pgfpathlineto{\pgfqpoint{7.792416in}{8.808466in}}%
\pgfpathlineto{\pgfqpoint{7.786310in}{8.807914in}}%
\pgfpathlineto{\pgfqpoint{7.780203in}{8.804852in}}%
\pgfpathlineto{\pgfqpoint{7.774097in}{8.772938in}}%
\pgfpathlineto{\pgfqpoint{7.767991in}{8.734466in}}%
\pgfpathlineto{\pgfqpoint{7.761885in}{8.692378in}}%
\pgfpathlineto{\pgfqpoint{7.755778in}{8.651753in}}%
\pgfpathlineto{\pgfqpoint{7.749672in}{8.610680in}}%
\pgfpathlineto{\pgfqpoint{7.743731in}{8.603297in}}%
\pgfpathlineto{\pgfqpoint{7.737459in}{8.595211in}}%
\pgfpathlineto{\pgfqpoint{7.731353in}{8.588579in}}%
\pgfpathlineto{\pgfqpoint{7.725247in}{8.578691in}}%
\pgfpathlineto{\pgfqpoint{7.719140in}{8.571235in}}%
\pgfpathlineto{\pgfqpoint{7.713034in}{8.562956in}}%
\pgfpathlineto{\pgfqpoint{7.706928in}{8.560331in}}%
\pgfpathlineto{\pgfqpoint{7.700821in}{8.557673in}}%
\pgfpathlineto{\pgfqpoint{7.694715in}{8.557235in}}%
\pgfpathlineto{\pgfqpoint{7.688609in}{8.556928in}}%
\pgfpathlineto{\pgfqpoint{7.682502in}{8.555710in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{8.554117in}}%
\pgfpathlineto{\pgfqpoint{7.670290in}{8.554301in}}%
\pgfpathlineto{\pgfqpoint{7.664184in}{8.554937in}}%
\pgfpathlineto{\pgfqpoint{7.658077in}{8.555177in}}%
\pgfpathlineto{\pgfqpoint{7.651971in}{8.554634in}}%
\pgfpathlineto{\pgfqpoint{7.645865in}{8.557342in}}%
\pgfpathlineto{\pgfqpoint{7.639758in}{8.558588in}}%
\pgfpathlineto{\pgfqpoint{7.633652in}{8.558084in}}%
\pgfpathlineto{\pgfqpoint{7.627546in}{8.558786in}}%
\pgfpathlineto{\pgfqpoint{7.621439in}{8.558993in}}%
\pgfpathlineto{\pgfqpoint{7.615333in}{8.557053in}}%
\pgfpathlineto{\pgfqpoint{7.609227in}{8.556986in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{8.559902in}}%
\pgfpathlineto{\pgfqpoint{7.597014in}{8.562118in}}%
\pgfpathlineto{\pgfqpoint{7.591073in}{8.564805in}}%
\pgfpathlineto{\pgfqpoint{7.584801in}{8.566187in}}%
\pgfpathlineto{\pgfqpoint{7.578695in}{8.567874in}}%
\pgfpathlineto{\pgfqpoint{7.572589in}{8.568481in}}%
\pgfpathlineto{\pgfqpoint{7.566483in}{8.567183in}}%
\pgfpathlineto{\pgfqpoint{7.560376in}{8.565978in}}%
\pgfpathlineto{\pgfqpoint{7.554270in}{8.565500in}}%
\pgfpathlineto{\pgfqpoint{7.548164in}{8.563994in}}%
\pgfpathlineto{\pgfqpoint{7.542057in}{8.563420in}}%
\pgfpathlineto{\pgfqpoint{7.535951in}{8.564171in}}%
\pgfpathlineto{\pgfqpoint{7.529845in}{8.566134in}}%
\pgfpathlineto{\pgfqpoint{7.523738in}{8.566823in}}%
\pgfpathlineto{\pgfqpoint{7.517632in}{8.568339in}}%
\pgfpathlineto{\pgfqpoint{7.511526in}{8.569821in}}%
\pgfpathlineto{\pgfqpoint{7.505419in}{8.570730in}}%
\pgfpathlineto{\pgfqpoint{7.499313in}{8.572319in}}%
\pgfpathlineto{\pgfqpoint{7.493207in}{8.574562in}}%
\pgfpathlineto{\pgfqpoint{7.487101in}{8.575437in}}%
\pgfpathlineto{\pgfqpoint{7.480994in}{8.575893in}}%
\pgfpathlineto{\pgfqpoint{7.474888in}{8.577440in}}%
\pgfpathlineto{\pgfqpoint{7.468782in}{8.577562in}}%
\pgfpathlineto{\pgfqpoint{7.462675in}{8.576755in}}%
\pgfpathlineto{\pgfqpoint{7.456569in}{8.576742in}}%
\pgfpathlineto{\pgfqpoint{7.450463in}{8.576037in}}%
\pgfpathlineto{\pgfqpoint{7.444356in}{8.574888in}}%
\pgfpathlineto{\pgfqpoint{7.438415in}{8.573226in}}%
\pgfpathlineto{\pgfqpoint{7.432144in}{8.574404in}}%
\pgfpathlineto{\pgfqpoint{7.426037in}{8.572655in}}%
\pgfpathlineto{\pgfqpoint{7.419931in}{8.571308in}}%
\pgfpathlineto{\pgfqpoint{7.413825in}{8.571290in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{8.573199in}}%
\pgfpathlineto{\pgfqpoint{7.401612in}{8.572288in}}%
\pgfpathlineto{\pgfqpoint{7.395506in}{8.572857in}}%
\pgfpathlineto{\pgfqpoint{7.389400in}{8.572257in}}%
\pgfpathlineto{\pgfqpoint{7.383293in}{8.571401in}}%
\pgfpathlineto{\pgfqpoint{7.377187in}{8.570037in}}%
\pgfpathlineto{\pgfqpoint{7.371081in}{8.568739in}}%
\pgfpathlineto{\pgfqpoint{7.364974in}{8.567779in}}%
\pgfpathlineto{\pgfqpoint{7.358868in}{8.568443in}}%
\pgfpathlineto{\pgfqpoint{7.352762in}{8.567118in}}%
\pgfpathlineto{\pgfqpoint{7.346655in}{8.565583in}}%
\pgfpathlineto{\pgfqpoint{7.340549in}{8.565129in}}%
\pgfpathlineto{\pgfqpoint{7.334443in}{8.563845in}}%
\pgfpathlineto{\pgfqpoint{7.328336in}{8.563949in}}%
\pgfpathlineto{\pgfqpoint{7.322230in}{8.564483in}}%
\pgfpathlineto{\pgfqpoint{7.316124in}{8.564836in}}%
\pgfpathlineto{\pgfqpoint{7.310017in}{8.564396in}}%
\pgfpathlineto{\pgfqpoint{7.303911in}{8.565307in}}%
\pgfpathlineto{\pgfqpoint{7.297805in}{8.563369in}}%
\pgfpathlineto{\pgfqpoint{7.291699in}{8.562254in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.562203in}}%
\pgfpathlineto{\pgfqpoint{7.279486in}{8.562021in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.560519in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{8.560519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.685968in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.685968in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{8.526053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=8.483428in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{8.930554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=8.887930in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{8.555183in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{8.556709in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{8.567807in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{8.675036in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{8.734684in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{8.732326in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{8.743285in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{8.751885in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{8.738291in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{8.773248in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277505in}{8.549227in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{8.562458in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.564480in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{8.566503in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{8.572570in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{8.582683in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{8.576615in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{8.584705in}}%
\pgfpathlineto{\pgfqpoint{7.310513in}{8.596840in}}%
\pgfpathlineto{\pgfqpoint{7.314638in}{8.604930in}}%
\pgfpathlineto{\pgfqpoint{7.318764in}{8.619088in}}%
\pgfpathlineto{\pgfqpoint{7.322890in}{8.627178in}}%
\pgfpathlineto{\pgfqpoint{7.327016in}{8.647403in}}%
\pgfpathlineto{\pgfqpoint{7.331142in}{8.679763in}}%
\pgfpathlineto{\pgfqpoint{7.335268in}{8.677741in}}%
\pgfpathlineto{\pgfqpoint{7.339394in}{8.697966in}}%
\pgfpathlineto{\pgfqpoint{7.343520in}{8.712123in}}%
\pgfpathlineto{\pgfqpoint{7.347646in}{8.716168in}}%
\pgfpathlineto{\pgfqpoint{7.351771in}{8.722236in}}%
\pgfpathlineto{\pgfqpoint{7.355897in}{8.724258in}}%
\pgfpathlineto{\pgfqpoint{7.360023in}{8.730326in}}%
\pgfpathlineto{\pgfqpoint{7.364149in}{8.728303in}}%
\pgfpathlineto{\pgfqpoint{7.368275in}{8.738416in}}%
\pgfpathlineto{\pgfqpoint{7.372401in}{8.742461in}}%
\pgfpathlineto{\pgfqpoint{7.376527in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.380653in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.384779in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.388904in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.393030in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.397156in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.401282in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{8.552719in}}%
\pgfpathlineto{\pgfqpoint{7.279486in}{8.554934in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{8.555714in}}%
\pgfpathlineto{\pgfqpoint{7.291699in}{8.555997in}}%
\pgfpathlineto{\pgfqpoint{7.297805in}{8.556157in}}%
\pgfpathlineto{\pgfqpoint{7.303911in}{8.557635in}}%
\pgfpathlineto{\pgfqpoint{7.310017in}{8.556679in}}%
\pgfpathlineto{\pgfqpoint{7.316124in}{8.556379in}}%
\pgfpathlineto{\pgfqpoint{7.322230in}{8.556901in}}%
\pgfpathlineto{\pgfqpoint{7.328336in}{8.557146in}}%
\pgfpathlineto{\pgfqpoint{7.334443in}{8.557246in}}%
\pgfpathlineto{\pgfqpoint{7.340549in}{8.558079in}}%
\pgfpathlineto{\pgfqpoint{7.346655in}{8.559002in}}%
\pgfpathlineto{\pgfqpoint{7.352762in}{8.559946in}}%
\pgfpathlineto{\pgfqpoint{7.358868in}{8.560935in}}%
\pgfpathlineto{\pgfqpoint{7.364974in}{8.560735in}}%
\pgfpathlineto{\pgfqpoint{7.371081in}{8.561702in}}%
\pgfpathlineto{\pgfqpoint{7.377187in}{8.562991in}}%
\pgfpathlineto{\pgfqpoint{7.383293in}{8.564069in}}%
\pgfpathlineto{\pgfqpoint{7.389400in}{8.564691in}}%
\pgfpathlineto{\pgfqpoint{7.395506in}{8.565014in}}%
\pgfpathlineto{\pgfqpoint{7.401612in}{8.564858in}}%
\pgfpathlineto{\pgfqpoint{7.407718in}{8.564914in}}%
\pgfpathlineto{\pgfqpoint{7.413825in}{8.564247in}}%
\pgfpathlineto{\pgfqpoint{7.419931in}{8.564680in}}%
\pgfpathlineto{\pgfqpoint{7.426037in}{8.565580in}}%
\pgfpathlineto{\pgfqpoint{7.432144in}{8.566558in}}%
\pgfpathlineto{\pgfqpoint{7.438415in}{8.565958in}}%
\pgfpathlineto{\pgfqpoint{7.444356in}{8.566870in}}%
\pgfpathlineto{\pgfqpoint{7.450463in}{8.567381in}}%
\pgfpathlineto{\pgfqpoint{7.456569in}{8.567659in}}%
\pgfpathlineto{\pgfqpoint{7.462675in}{8.567381in}}%
\pgfpathlineto{\pgfqpoint{7.468782in}{8.567447in}}%
\pgfpathlineto{\pgfqpoint{7.474888in}{8.565403in}}%
\pgfpathlineto{\pgfqpoint{7.480994in}{8.564703in}}%
\pgfpathlineto{\pgfqpoint{7.487101in}{8.563580in}}%
\pgfpathlineto{\pgfqpoint{7.493207in}{8.561124in}}%
\pgfpathlineto{\pgfqpoint{7.499313in}{8.560169in}}%
\pgfpathlineto{\pgfqpoint{7.505419in}{8.560935in}}%
\pgfpathlineto{\pgfqpoint{7.511526in}{8.560091in}}%
\pgfpathlineto{\pgfqpoint{7.517632in}{8.559513in}}%
\pgfpathlineto{\pgfqpoint{7.523738in}{8.559557in}}%
\pgfpathlineto{\pgfqpoint{7.529845in}{8.559180in}}%
\pgfpathlineto{\pgfqpoint{7.535951in}{8.557068in}}%
\pgfpathlineto{\pgfqpoint{7.542057in}{8.555157in}}%
\pgfpathlineto{\pgfqpoint{7.548164in}{8.554901in}}%
\pgfpathlineto{\pgfqpoint{7.554270in}{8.554790in}}%
\pgfpathlineto{\pgfqpoint{7.560376in}{8.554079in}}%
\pgfpathlineto{\pgfqpoint{7.566483in}{8.554712in}}%
\pgfpathlineto{\pgfqpoint{7.572589in}{8.555624in}}%
\pgfpathlineto{\pgfqpoint{7.578695in}{8.554023in}}%
\pgfpathlineto{\pgfqpoint{7.584801in}{8.553301in}}%
\pgfpathlineto{\pgfqpoint{7.591073in}{8.553201in}}%
\pgfpathlineto{\pgfqpoint{7.597014in}{8.551456in}}%
\pgfpathlineto{\pgfqpoint{7.603120in}{8.549967in}}%
\pgfpathlineto{\pgfqpoint{7.609227in}{8.550778in}}%
\pgfpathlineto{\pgfqpoint{7.615333in}{8.551023in}}%
\pgfpathlineto{\pgfqpoint{7.621439in}{8.550901in}}%
\pgfpathlineto{\pgfqpoint{7.627546in}{8.550789in}}%
\pgfpathlineto{\pgfqpoint{7.633652in}{8.550745in}}%
\pgfpathlineto{\pgfqpoint{7.639758in}{8.550845in}}%
\pgfpathlineto{\pgfqpoint{7.645865in}{8.550078in}}%
\pgfpathlineto{\pgfqpoint{7.651971in}{8.549167in}}%
\pgfpathlineto{\pgfqpoint{7.658077in}{8.550089in}}%
\pgfpathlineto{\pgfqpoint{7.664184in}{8.550189in}}%
\pgfpathlineto{\pgfqpoint{7.670290in}{8.549478in}}%
\pgfpathlineto{\pgfqpoint{7.676396in}{8.548923in}}%
\pgfpathlineto{\pgfqpoint{7.682502in}{8.549800in}}%
\pgfpathlineto{\pgfqpoint{7.688609in}{8.550667in}}%
\pgfpathlineto{\pgfqpoint{7.694715in}{8.551234in}}%
\pgfpathlineto{\pgfqpoint{7.700821in}{8.550823in}}%
\pgfpathlineto{\pgfqpoint{7.706928in}{8.550756in}}%
\pgfpathlineto{\pgfqpoint{7.713034in}{8.550134in}}%
\pgfpathlineto{\pgfqpoint{7.719140in}{8.550067in}}%
\pgfpathlineto{\pgfqpoint{7.725247in}{8.550956in}}%
\pgfpathlineto{\pgfqpoint{7.731353in}{8.552556in}}%
\pgfpathlineto{\pgfqpoint{7.737459in}{8.554746in}}%
\pgfpathlineto{\pgfqpoint{7.743731in}{8.556090in}}%
\pgfpathlineto{\pgfqpoint{7.749672in}{8.559302in}}%
\pgfpathlineto{\pgfqpoint{7.755778in}{8.561480in}}%
\pgfpathlineto{\pgfqpoint{7.761885in}{8.567436in}}%
\pgfpathlineto{\pgfqpoint{7.767991in}{8.573037in}}%
\pgfpathlineto{\pgfqpoint{7.774097in}{8.582227in}}%
\pgfpathlineto{\pgfqpoint{7.780203in}{8.590884in}}%
\pgfpathlineto{\pgfqpoint{7.786310in}{8.598518in}}%
\pgfpathlineto{\pgfqpoint{7.792416in}{8.606375in}}%
\pgfpathlineto{\pgfqpoint{7.798522in}{8.613765in}}%
\pgfpathlineto{\pgfqpoint{7.804629in}{8.616810in}}%
\pgfpathlineto{\pgfqpoint{7.810735in}{8.621977in}}%
\pgfpathlineto{\pgfqpoint{7.816841in}{8.628823in}}%
\pgfpathlineto{\pgfqpoint{7.822948in}{8.630056in}}%
\pgfpathlineto{\pgfqpoint{7.829054in}{8.631723in}}%
\pgfpathlineto{\pgfqpoint{7.835160in}{8.634190in}}%
\pgfpathlineto{\pgfqpoint{7.841267in}{8.634168in}}%
\pgfpathlineto{\pgfqpoint{7.847373in}{8.633634in}}%
\pgfpathlineto{\pgfqpoint{7.853479in}{8.686586in}}%
\pgfpathlineto{\pgfqpoint{7.859586in}{8.727637in}}%
\pgfpathlineto{\pgfqpoint{7.865692in}{8.755090in}}%
\pgfpathlineto{\pgfqpoint{7.871633in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Climber}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{8.530492in}}{\pgfqpoint{8.628870in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{8.535528in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.531211in}}%
\pgfpathlineto{\pgfqpoint{8.597466in}{8.531211in}}%
\pgfpathlineto{\pgfqpoint{8.600955in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{8.604445in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{8.607934in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{8.611423in}{8.531931in}}%
\pgfpathlineto{\pgfqpoint{8.614912in}{8.533370in}}%
\pgfpathlineto{\pgfqpoint{8.618402in}{8.560712in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{8.671521in}}%
\pgfpathlineto{\pgfqpoint{8.625380in}{8.729803in}}%
\pgfpathlineto{\pgfqpoint{8.628870in}{8.729803in}}%
\pgfpathlineto{\pgfqpoint{8.628870in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.628870in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.625380in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{8.813989in}}%
\pgfpathlineto{\pgfqpoint{8.618402in}{8.767219in}}%
\pgfpathlineto{\pgfqpoint{8.614912in}{8.748511in}}%
\pgfpathlineto{\pgfqpoint{8.611423in}{8.734120in}}%
\pgfpathlineto{\pgfqpoint{8.607934in}{8.634824in}}%
\pgfpathlineto{\pgfqpoint{8.604445in}{8.607482in}}%
\pgfpathlineto{\pgfqpoint{8.600955in}{8.544163in}}%
\pgfpathlineto{\pgfqpoint{8.597466in}{8.540565in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.535528in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.535528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.595227in}{8.532967in}}{\pgfqpoint{8.756559in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{8.595227in}{8.537986in}}%
\pgfpathlineto{\pgfqpoint{8.595227in}{8.532967in}}%
\pgfpathlineto{\pgfqpoint{8.597729in}{8.534071in}}%
\pgfpathlineto{\pgfqpoint{8.600230in}{8.536452in}}%
\pgfpathlineto{\pgfqpoint{8.602731in}{8.539549in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{8.542990in}}%
\pgfpathlineto{\pgfqpoint{8.607734in}{8.549242in}}%
\pgfpathlineto{\pgfqpoint{8.610235in}{8.558362in}}%
\pgfpathlineto{\pgfqpoint{8.612736in}{8.568687in}}%
\pgfpathlineto{\pgfqpoint{8.615238in}{8.582165in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{8.601380in}}%
\pgfpathlineto{\pgfqpoint{8.620240in}{8.621857in}}%
\pgfpathlineto{\pgfqpoint{8.622741in}{8.646176in}}%
\pgfpathlineto{\pgfqpoint{8.625243in}{8.668144in}}%
\pgfpathlineto{\pgfqpoint{8.627744in}{8.684835in}}%
\pgfpathlineto{\pgfqpoint{8.630245in}{8.697740in}}%
\pgfpathlineto{\pgfqpoint{8.632746in}{8.705885in}}%
\pgfpathlineto{\pgfqpoint{8.635248in}{8.712367in}}%
\pgfpathlineto{\pgfqpoint{8.637749in}{8.716439in}}%
\pgfpathlineto{\pgfqpoint{8.640250in}{8.718389in}}%
\pgfpathlineto{\pgfqpoint{8.642752in}{8.721200in}}%
\pgfpathlineto{\pgfqpoint{8.645253in}{8.723265in}}%
\pgfpathlineto{\pgfqpoint{8.649005in}{8.724182in}}%
\pgfpathlineto{\pgfqpoint{8.651506in}{8.724182in}}%
\pgfpathlineto{\pgfqpoint{8.654007in}{8.723666in}}%
\pgfpathlineto{\pgfqpoint{8.656508in}{8.723953in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{8.724469in}}%
\pgfpathlineto{\pgfqpoint{8.661511in}{8.725387in}}%
\pgfpathlineto{\pgfqpoint{8.664012in}{8.726018in}}%
\pgfpathlineto{\pgfqpoint{8.666514in}{8.726304in}}%
\pgfpathlineto{\pgfqpoint{8.669015in}{8.726993in}}%
\pgfpathlineto{\pgfqpoint{8.671516in}{8.727566in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{8.727337in}}%
\pgfpathlineto{\pgfqpoint{8.676519in}{8.727796in}}%
\pgfpathlineto{\pgfqpoint{8.679020in}{8.727853in}}%
\pgfpathlineto{\pgfqpoint{8.681521in}{8.727796in}}%
\pgfpathlineto{\pgfqpoint{8.684022in}{8.727394in}}%
\pgfpathlineto{\pgfqpoint{8.686524in}{8.726190in}}%
\pgfpathlineto{\pgfqpoint{8.689025in}{8.726362in}}%
\pgfpathlineto{\pgfqpoint{8.691526in}{8.726763in}}%
\pgfpathlineto{\pgfqpoint{8.694027in}{8.726878in}}%
\pgfpathlineto{\pgfqpoint{8.696529in}{8.727509in}}%
\pgfpathlineto{\pgfqpoint{8.699030in}{8.726878in}}%
\pgfpathlineto{\pgfqpoint{8.702782in}{8.726534in}}%
\pgfpathlineto{\pgfqpoint{8.705283in}{8.726304in}}%
\pgfpathlineto{\pgfqpoint{8.707784in}{8.727337in}}%
\pgfpathlineto{\pgfqpoint{8.710286in}{8.726935in}}%
\pgfpathlineto{\pgfqpoint{8.712787in}{8.727681in}}%
\pgfpathlineto{\pgfqpoint{8.715288in}{8.727681in}}%
\pgfpathlineto{\pgfqpoint{8.717789in}{8.728025in}}%
\pgfpathlineto{\pgfqpoint{8.720291in}{8.728312in}}%
\pgfpathlineto{\pgfqpoint{8.722792in}{8.728197in}}%
\pgfpathlineto{\pgfqpoint{8.725293in}{8.727796in}}%
\pgfpathlineto{\pgfqpoint{8.727795in}{8.727968in}}%
\pgfpathlineto{\pgfqpoint{8.730296in}{8.727968in}}%
\pgfpathlineto{\pgfqpoint{8.732797in}{8.728427in}}%
\pgfpathlineto{\pgfqpoint{8.735298in}{8.729115in}}%
\pgfpathlineto{\pgfqpoint{8.737800in}{8.729861in}}%
\pgfpathlineto{\pgfqpoint{8.740301in}{8.752459in}}%
\pgfpathlineto{\pgfqpoint{8.742802in}{8.775574in}}%
\pgfpathlineto{\pgfqpoint{8.745303in}{8.798575in}}%
\pgfpathlineto{\pgfqpoint{8.747805in}{8.810620in}}%
\pgfpathlineto{\pgfqpoint{8.750306in}{8.811308in}}%
\pgfpathlineto{\pgfqpoint{8.754058in}{8.831584in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.841421in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.754058in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.750306in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.747805in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.745303in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.742802in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.740301in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.737800in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.735298in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.732797in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.730296in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.727795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.725293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.722792in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.720291in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.717789in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.715288in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.712787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.710286in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.707784in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.705283in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.702782in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.699030in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.696529in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.694027in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.691526in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.689025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.686524in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.684022in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.681521in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.679020in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.676519in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.671516in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.669015in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.666514in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.664012in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.661511in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{8.919197in}}%
\pgfpathlineto{\pgfqpoint{8.656508in}{8.880079in}}%
\pgfpathlineto{\pgfqpoint{8.654007in}{8.823238in}}%
\pgfpathlineto{\pgfqpoint{8.651506in}{8.765652in}}%
\pgfpathlineto{\pgfqpoint{8.649005in}{8.730434in}}%
\pgfpathlineto{\pgfqpoint{8.645253in}{8.728255in}}%
\pgfpathlineto{\pgfqpoint{8.642752in}{8.727165in}}%
\pgfpathlineto{\pgfqpoint{8.640250in}{8.725616in}}%
\pgfpathlineto{\pgfqpoint{8.637749in}{8.724068in}}%
\pgfpathlineto{\pgfqpoint{8.635248in}{8.723838in}}%
\pgfpathlineto{\pgfqpoint{8.632746in}{8.722347in}}%
\pgfpathlineto{\pgfqpoint{8.630245in}{8.716037in}}%
\pgfpathlineto{\pgfqpoint{8.627744in}{8.705943in}}%
\pgfpathlineto{\pgfqpoint{8.625243in}{8.690800in}}%
\pgfpathlineto{\pgfqpoint{8.622741in}{8.670897in}}%
\pgfpathlineto{\pgfqpoint{8.620240in}{8.650535in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{8.627363in}}%
\pgfpathlineto{\pgfqpoint{8.615238in}{8.606657in}}%
\pgfpathlineto{\pgfqpoint{8.612736in}{8.589450in}}%
\pgfpathlineto{\pgfqpoint{8.610235in}{8.575512in}}%
\pgfpathlineto{\pgfqpoint{8.607734in}{8.565417in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{8.556240in}}%
\pgfpathlineto{\pgfqpoint{8.602731in}{8.549185in}}%
\pgfpathlineto{\pgfqpoint{8.600230in}{8.543564in}}%
\pgfpathlineto{\pgfqpoint{8.597729in}{8.541165in}}%
\pgfpathlineto{\pgfqpoint{8.595227in}{8.537986in}}%
\pgfpathlineto{\pgfqpoint{8.595227in}{8.537986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{8.530739in}}{\pgfqpoint{9.195531in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{8.535673in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.530739in}}%
\pgfpathlineto{\pgfqpoint{8.599836in}{8.530933in}}%
\pgfpathlineto{\pgfqpoint{8.605943in}{8.530953in}}%
\pgfpathlineto{\pgfqpoint{8.611976in}{8.531211in}}%
\pgfpathlineto{\pgfqpoint{8.618069in}{8.531624in}}%
\pgfpathlineto{\pgfqpoint{8.624265in}{8.531923in}}%
\pgfpathlineto{\pgfqpoint{8.630459in}{8.532398in}}%
\pgfpathlineto{\pgfqpoint{8.636535in}{8.533056in}}%
\pgfpathlineto{\pgfqpoint{8.642456in}{8.533128in}}%
\pgfpathlineto{\pgfqpoint{8.648457in}{8.533067in}}%
\pgfpathlineto{\pgfqpoint{8.654549in}{8.533470in}}%
\pgfpathlineto{\pgfqpoint{8.660532in}{8.533470in}}%
\pgfpathlineto{\pgfqpoint{8.666731in}{8.533280in}}%
\pgfpathlineto{\pgfqpoint{8.672876in}{8.533818in}}%
\pgfpathlineto{\pgfqpoint{8.679255in}{8.534198in}}%
\pgfpathlineto{\pgfqpoint{8.685457in}{8.534689in}}%
\pgfpathlineto{\pgfqpoint{8.691576in}{8.535369in}}%
\pgfpathlineto{\pgfqpoint{8.697674in}{8.535768in}}%
\pgfpathlineto{\pgfqpoint{8.703895in}{8.536111in}}%
\pgfpathlineto{\pgfqpoint{8.709900in}{8.536505in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{8.536848in}}%
\pgfpathlineto{\pgfqpoint{8.722214in}{8.537068in}}%
\pgfpathlineto{\pgfqpoint{8.728431in}{8.537223in}}%
\pgfpathlineto{\pgfqpoint{8.734598in}{8.537536in}}%
\pgfpathlineto{\pgfqpoint{8.740874in}{8.538148in}}%
\pgfpathlineto{\pgfqpoint{8.747109in}{8.537752in}}%
\pgfpathlineto{\pgfqpoint{8.753269in}{8.538026in}}%
\pgfpathlineto{\pgfqpoint{8.759411in}{8.538649in}}%
\pgfpathlineto{\pgfqpoint{8.765616in}{8.538553in}}%
\pgfpathlineto{\pgfqpoint{8.771778in}{8.538713in}}%
\pgfpathlineto{\pgfqpoint{8.778004in}{8.539605in}}%
\pgfpathlineto{\pgfqpoint{8.784261in}{8.539832in}}%
\pgfpathlineto{\pgfqpoint{8.790396in}{8.540006in}}%
\pgfpathlineto{\pgfqpoint{8.796713in}{8.540164in}}%
\pgfpathlineto{\pgfqpoint{8.802976in}{8.540203in}}%
\pgfpathlineto{\pgfqpoint{8.809234in}{8.539931in}}%
\pgfpathlineto{\pgfqpoint{8.815433in}{8.540184in}}%
\pgfpathlineto{\pgfqpoint{8.821686in}{8.539964in}}%
\pgfpathlineto{\pgfqpoint{8.827786in}{8.540808in}}%
\pgfpathlineto{\pgfqpoint{8.834223in}{8.542386in}}%
\pgfpathlineto{\pgfqpoint{8.840508in}{8.543431in}}%
\pgfpathlineto{\pgfqpoint{8.846738in}{8.543898in}}%
\pgfpathlineto{\pgfqpoint{8.853033in}{8.544724in}}%
\pgfpathlineto{\pgfqpoint{8.859157in}{8.545497in}}%
\pgfpathlineto{\pgfqpoint{8.865253in}{8.544713in}}%
\pgfpathlineto{\pgfqpoint{8.871521in}{8.544576in}}%
\pgfpathlineto{\pgfqpoint{8.877870in}{8.545042in}}%
\pgfpathlineto{\pgfqpoint{8.884471in}{8.546098in}}%
\pgfpathlineto{\pgfqpoint{8.890971in}{8.546488in}}%
\pgfpathlineto{\pgfqpoint{8.897444in}{8.547890in}}%
\pgfpathlineto{\pgfqpoint{8.903866in}{8.548714in}}%
\pgfpathlineto{\pgfqpoint{8.910334in}{8.549648in}}%
\pgfpathlineto{\pgfqpoint{8.916971in}{8.551329in}}%
\pgfpathlineto{\pgfqpoint{8.923370in}{8.551618in}}%
\pgfpathlineto{\pgfqpoint{8.929829in}{8.552293in}}%
\pgfpathlineto{\pgfqpoint{8.936291in}{8.551641in}}%
\pgfpathlineto{\pgfqpoint{8.942721in}{8.552299in}}%
\pgfpathlineto{\pgfqpoint{8.949018in}{8.552446in}}%
\pgfpathlineto{\pgfqpoint{8.955273in}{8.553284in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{8.555811in}}%
\pgfpathlineto{\pgfqpoint{8.967813in}{8.569462in}}%
\pgfpathlineto{\pgfqpoint{8.974077in}{8.599839in}}%
\pgfpathlineto{\pgfqpoint{8.980075in}{8.630006in}}%
\pgfpathlineto{\pgfqpoint{8.985879in}{8.661184in}}%
\pgfpathlineto{\pgfqpoint{8.991678in}{8.692189in}}%
\pgfpathlineto{\pgfqpoint{8.997422in}{8.712754in}}%
\pgfpathlineto{\pgfqpoint{9.003180in}{8.716748in}}%
\pgfpathlineto{\pgfqpoint{9.008928in}{8.719897in}}%
\pgfpathlineto{\pgfqpoint{9.014678in}{8.719477in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{8.717907in}}%
\pgfpathlineto{\pgfqpoint{9.026229in}{8.719573in}}%
\pgfpathlineto{\pgfqpoint{9.032017in}{8.721317in}}%
\pgfpathlineto{\pgfqpoint{9.037764in}{8.722792in}}%
\pgfpathlineto{\pgfqpoint{9.043519in}{8.725265in}}%
\pgfpathlineto{\pgfqpoint{9.049276in}{8.726493in}}%
\pgfpathlineto{\pgfqpoint{9.055045in}{8.722401in}}%
\pgfpathlineto{\pgfqpoint{9.060823in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{9.066570in}{8.721813in}}%
\pgfpathlineto{\pgfqpoint{9.072348in}{8.728638in}}%
\pgfpathlineto{\pgfqpoint{9.078124in}{8.730347in}}%
\pgfpathlineto{\pgfqpoint{9.083906in}{8.734594in}}%
\pgfpathlineto{\pgfqpoint{9.089664in}{8.736729in}}%
\pgfpathlineto{\pgfqpoint{9.095480in}{8.737587in}}%
\pgfpathlineto{\pgfqpoint{9.101241in}{8.737810in}}%
\pgfpathlineto{\pgfqpoint{9.107025in}{8.738883in}}%
\pgfpathlineto{\pgfqpoint{9.112792in}{8.738482in}}%
\pgfpathlineto{\pgfqpoint{9.118568in}{8.734899in}}%
\pgfpathlineto{\pgfqpoint{9.124345in}{8.743024in}}%
\pgfpathlineto{\pgfqpoint{9.130128in}{8.737821in}}%
\pgfpathlineto{\pgfqpoint{9.135913in}{8.739533in}}%
\pgfpathlineto{\pgfqpoint{9.141703in}{8.740757in}}%
\pgfpathlineto{\pgfqpoint{9.147487in}{8.738122in}}%
\pgfpathlineto{\pgfqpoint{9.153278in}{8.729398in}}%
\pgfpathlineto{\pgfqpoint{9.159073in}{8.733877in}}%
\pgfpathlineto{\pgfqpoint{9.164871in}{8.730978in}}%
\pgfpathlineto{\pgfqpoint{9.170667in}{8.736298in}}%
\pgfpathlineto{\pgfqpoint{9.176451in}{8.738293in}}%
\pgfpathlineto{\pgfqpoint{9.182251in}{8.736711in}}%
\pgfpathlineto{\pgfqpoint{9.188050in}{8.733197in}}%
\pgfpathlineto{\pgfqpoint{9.193851in}{8.736423in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.193851in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.188050in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.182251in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.176451in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.170667in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.164871in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.159073in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.153278in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.147487in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.141703in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.135913in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.130128in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.124345in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.118568in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.112792in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.107025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.101241in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.095480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.089664in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.083906in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.078124in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.072348in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.066570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.060823in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.055045in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.049276in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.043519in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.037764in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.032017in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.026229in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.014678in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.008928in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.003180in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.997422in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.991678in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.985879in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.980075in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.974077in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.967813in}{8.927745in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{8.899907in}}%
\pgfpathlineto{\pgfqpoint{8.955273in}{8.872721in}}%
\pgfpathlineto{\pgfqpoint{8.949018in}{8.844839in}}%
\pgfpathlineto{\pgfqpoint{8.942721in}{8.817597in}}%
\pgfpathlineto{\pgfqpoint{8.936291in}{8.793730in}}%
\pgfpathlineto{\pgfqpoint{8.929829in}{8.793153in}}%
\pgfpathlineto{\pgfqpoint{8.923370in}{8.791526in}}%
\pgfpathlineto{\pgfqpoint{8.916971in}{8.790447in}}%
\pgfpathlineto{\pgfqpoint{8.910334in}{8.788909in}}%
\pgfpathlineto{\pgfqpoint{8.903866in}{8.788105in}}%
\pgfpathlineto{\pgfqpoint{8.897444in}{8.787486in}}%
\pgfpathlineto{\pgfqpoint{8.890971in}{8.787042in}}%
\pgfpathlineto{\pgfqpoint{8.884471in}{8.786355in}}%
\pgfpathlineto{\pgfqpoint{8.877870in}{8.785870in}}%
\pgfpathlineto{\pgfqpoint{8.871521in}{8.785181in}}%
\pgfpathlineto{\pgfqpoint{8.865253in}{8.784812in}}%
\pgfpathlineto{\pgfqpoint{8.859157in}{8.784255in}}%
\pgfpathlineto{\pgfqpoint{8.853033in}{8.783801in}}%
\pgfpathlineto{\pgfqpoint{8.846738in}{8.743778in}}%
\pgfpathlineto{\pgfqpoint{8.840508in}{8.698081in}}%
\pgfpathlineto{\pgfqpoint{8.834223in}{8.651938in}}%
\pgfpathlineto{\pgfqpoint{8.827786in}{8.606515in}}%
\pgfpathlineto{\pgfqpoint{8.821686in}{8.560729in}}%
\pgfpathlineto{\pgfqpoint{8.815433in}{8.556208in}}%
\pgfpathlineto{\pgfqpoint{8.809234in}{8.554566in}}%
\pgfpathlineto{\pgfqpoint{8.802976in}{8.554363in}}%
\pgfpathlineto{\pgfqpoint{8.796713in}{8.554385in}}%
\pgfpathlineto{\pgfqpoint{8.790396in}{8.553730in}}%
\pgfpathlineto{\pgfqpoint{8.784261in}{8.552584in}}%
\pgfpathlineto{\pgfqpoint{8.778004in}{8.552827in}}%
\pgfpathlineto{\pgfqpoint{8.771778in}{8.551247in}}%
\pgfpathlineto{\pgfqpoint{8.765616in}{8.549976in}}%
\pgfpathlineto{\pgfqpoint{8.759411in}{8.550025in}}%
\pgfpathlineto{\pgfqpoint{8.753269in}{8.549054in}}%
\pgfpathlineto{\pgfqpoint{8.747109in}{8.548529in}}%
\pgfpathlineto{\pgfqpoint{8.740874in}{8.549124in}}%
\pgfpathlineto{\pgfqpoint{8.734598in}{8.547553in}}%
\pgfpathlineto{\pgfqpoint{8.728431in}{8.546817in}}%
\pgfpathlineto{\pgfqpoint{8.722214in}{8.546466in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{8.545828in}}%
\pgfpathlineto{\pgfqpoint{8.709900in}{8.544830in}}%
\pgfpathlineto{\pgfqpoint{8.703895in}{8.544454in}}%
\pgfpathlineto{\pgfqpoint{8.697674in}{8.543557in}}%
\pgfpathlineto{\pgfqpoint{8.691576in}{8.542885in}}%
\pgfpathlineto{\pgfqpoint{8.685457in}{8.541791in}}%
\pgfpathlineto{\pgfqpoint{8.679255in}{8.541550in}}%
\pgfpathlineto{\pgfqpoint{8.672876in}{8.541027in}}%
\pgfpathlineto{\pgfqpoint{8.666731in}{8.540493in}}%
\pgfpathlineto{\pgfqpoint{8.660532in}{8.540545in}}%
\pgfpathlineto{\pgfqpoint{8.654549in}{8.540396in}}%
\pgfpathlineto{\pgfqpoint{8.648457in}{8.539605in}}%
\pgfpathlineto{\pgfqpoint{8.642456in}{8.539400in}}%
\pgfpathlineto{\pgfqpoint{8.636535in}{8.539156in}}%
\pgfpathlineto{\pgfqpoint{8.630459in}{8.538387in}}%
\pgfpathlineto{\pgfqpoint{8.624265in}{8.538062in}}%
\pgfpathlineto{\pgfqpoint{8.618069in}{8.537492in}}%
\pgfpathlineto{\pgfqpoint{8.611976in}{8.536760in}}%
\pgfpathlineto{\pgfqpoint{8.605943in}{8.536584in}}%
\pgfpathlineto{\pgfqpoint{8.599836in}{8.536407in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.535673in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{8.535673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.219293in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.219293in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{8.529053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=8.486428in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{8.930554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=8.887930in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{8.533370in}}%
\pgfpathlineto{\pgfqpoint{8.597466in}{8.533370in}}%
\pgfpathlineto{\pgfqpoint{8.600955in}{8.535528in}}%
\pgfpathlineto{\pgfqpoint{8.604445in}{8.539846in}}%
\pgfpathlineto{\pgfqpoint{8.607934in}{8.567188in}}%
\pgfpathlineto{\pgfqpoint{8.611423in}{8.629788in}}%
\pgfpathlineto{\pgfqpoint{8.614912in}{8.730523in}}%
\pgfpathlineto{\pgfqpoint{8.618402in}{8.734120in}}%
\pgfpathlineto{\pgfqpoint{8.621891in}{8.742755in}}%
\pgfpathlineto{\pgfqpoint{8.625380in}{8.774414in}}%
\pgfpathlineto{\pgfqpoint{8.628870in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.595227in}{8.534071in}}%
\pgfpathlineto{\pgfqpoint{8.597729in}{8.535744in}}%
\pgfpathlineto{\pgfqpoint{8.600230in}{8.538230in}}%
\pgfpathlineto{\pgfqpoint{8.602731in}{8.543105in}}%
\pgfpathlineto{\pgfqpoint{8.605233in}{8.549128in}}%
\pgfpathlineto{\pgfqpoint{8.607734in}{8.559452in}}%
\pgfpathlineto{\pgfqpoint{8.610235in}{8.569490in}}%
\pgfpathlineto{\pgfqpoint{8.612736in}{8.581821in}}%
\pgfpathlineto{\pgfqpoint{8.615238in}{8.594440in}}%
\pgfpathlineto{\pgfqpoint{8.617739in}{8.612794in}}%
\pgfpathlineto{\pgfqpoint{8.620240in}{8.634017in}}%
\pgfpathlineto{\pgfqpoint{8.622741in}{8.655525in}}%
\pgfpathlineto{\pgfqpoint{8.625243in}{8.677034in}}%
\pgfpathlineto{\pgfqpoint{8.627744in}{8.691661in}}%
\pgfpathlineto{\pgfqpoint{8.630245in}{8.704566in}}%
\pgfpathlineto{\pgfqpoint{8.632746in}{8.712309in}}%
\pgfpathlineto{\pgfqpoint{8.635248in}{8.716898in}}%
\pgfpathlineto{\pgfqpoint{8.637749in}{8.719479in}}%
\pgfpathlineto{\pgfqpoint{8.640250in}{8.722060in}}%
\pgfpathlineto{\pgfqpoint{8.642752in}{8.724354in}}%
\pgfpathlineto{\pgfqpoint{8.645253in}{8.725788in}}%
\pgfpathlineto{\pgfqpoint{8.649005in}{8.726935in}}%
\pgfpathlineto{\pgfqpoint{8.651506in}{8.727796in}}%
\pgfpathlineto{\pgfqpoint{8.654007in}{8.728083in}}%
\pgfpathlineto{\pgfqpoint{8.656508in}{8.728656in}}%
\pgfpathlineto{\pgfqpoint{8.659010in}{8.728943in}}%
\pgfpathlineto{\pgfqpoint{8.661511in}{8.728943in}}%
\pgfpathlineto{\pgfqpoint{8.664012in}{8.728943in}}%
\pgfpathlineto{\pgfqpoint{8.666514in}{8.729230in}}%
\pgfpathlineto{\pgfqpoint{8.669015in}{8.728943in}}%
\pgfpathlineto{\pgfqpoint{8.671516in}{8.729803in}}%
\pgfpathlineto{\pgfqpoint{8.674017in}{8.729516in}}%
\pgfpathlineto{\pgfqpoint{8.676519in}{8.730377in}}%
\pgfpathlineto{\pgfqpoint{8.679020in}{8.731237in}}%
\pgfpathlineto{\pgfqpoint{8.681521in}{8.762497in}}%
\pgfpathlineto{\pgfqpoint{8.684022in}{8.819854in}}%
\pgfpathlineto{\pgfqpoint{8.686524in}{8.876638in}}%
\pgfpathlineto{\pgfqpoint{8.689025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.691526in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.694027in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.696529in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.699030in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.702782in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.705283in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.707784in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.710286in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.712787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.715288in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.717789in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.720291in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.722792in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.725293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.727795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.730296in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.732797in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.735298in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.737800in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.740301in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.742802in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.745303in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.747805in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.750306in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.754058in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.756559in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{8.533305in}}%
\pgfpathlineto{\pgfqpoint{8.599836in}{8.533301in}}%
\pgfpathlineto{\pgfqpoint{8.605943in}{8.533427in}}%
\pgfpathlineto{\pgfqpoint{8.611976in}{8.533601in}}%
\pgfpathlineto{\pgfqpoint{8.618069in}{8.533998in}}%
\pgfpathlineto{\pgfqpoint{8.624265in}{8.534441in}}%
\pgfpathlineto{\pgfqpoint{8.630459in}{8.535183in}}%
\pgfpathlineto{\pgfqpoint{8.636535in}{8.535831in}}%
\pgfpathlineto{\pgfqpoint{8.642456in}{8.536065in}}%
\pgfpathlineto{\pgfqpoint{8.648457in}{8.536183in}}%
\pgfpathlineto{\pgfqpoint{8.654549in}{8.536856in}}%
\pgfpathlineto{\pgfqpoint{8.660532in}{8.536853in}}%
\pgfpathlineto{\pgfqpoint{8.666731in}{8.536811in}}%
\pgfpathlineto{\pgfqpoint{8.672876in}{8.537372in}}%
\pgfpathlineto{\pgfqpoint{8.679255in}{8.537971in}}%
\pgfpathlineto{\pgfqpoint{8.685457in}{8.538194in}}%
\pgfpathlineto{\pgfqpoint{8.691576in}{8.539027in}}%
\pgfpathlineto{\pgfqpoint{8.697674in}{8.539679in}}%
\pgfpathlineto{\pgfqpoint{8.703895in}{8.540275in}}%
\pgfpathlineto{\pgfqpoint{8.709900in}{8.540397in}}%
\pgfpathlineto{\pgfqpoint{8.715930in}{8.541307in}}%
\pgfpathlineto{\pgfqpoint{8.722214in}{8.541624in}}%
\pgfpathlineto{\pgfqpoint{8.728431in}{8.541683in}}%
\pgfpathlineto{\pgfqpoint{8.734598in}{8.542080in}}%
\pgfpathlineto{\pgfqpoint{8.740874in}{8.543171in}}%
\pgfpathlineto{\pgfqpoint{8.747109in}{8.542436in}}%
\pgfpathlineto{\pgfqpoint{8.753269in}{8.542722in}}%
\pgfpathlineto{\pgfqpoint{8.759411in}{8.543464in}}%
\pgfpathlineto{\pgfqpoint{8.765616in}{8.543590in}}%
\pgfpathlineto{\pgfqpoint{8.771778in}{8.544078in}}%
\pgfpathlineto{\pgfqpoint{8.778004in}{8.545214in}}%
\pgfpathlineto{\pgfqpoint{8.784261in}{8.545534in}}%
\pgfpathlineto{\pgfqpoint{8.790396in}{8.546183in}}%
\pgfpathlineto{\pgfqpoint{8.796713in}{8.546221in}}%
\pgfpathlineto{\pgfqpoint{8.802976in}{8.546427in}}%
\pgfpathlineto{\pgfqpoint{8.809234in}{8.546106in}}%
\pgfpathlineto{\pgfqpoint{8.815433in}{8.546705in}}%
\pgfpathlineto{\pgfqpoint{8.821686in}{8.546657in}}%
\pgfpathlineto{\pgfqpoint{8.827786in}{8.547667in}}%
\pgfpathlineto{\pgfqpoint{8.834223in}{8.549079in}}%
\pgfpathlineto{\pgfqpoint{8.840508in}{8.550832in}}%
\pgfpathlineto{\pgfqpoint{8.846738in}{8.552902in}}%
\pgfpathlineto{\pgfqpoint{8.853033in}{8.554816in}}%
\pgfpathlineto{\pgfqpoint{8.859157in}{8.556210in}}%
\pgfpathlineto{\pgfqpoint{8.865253in}{8.556210in}}%
\pgfpathlineto{\pgfqpoint{8.871521in}{8.556666in}}%
\pgfpathlineto{\pgfqpoint{8.877870in}{8.557064in}}%
\pgfpathlineto{\pgfqpoint{8.884471in}{8.558165in}}%
\pgfpathlineto{\pgfqpoint{8.890971in}{8.558963in}}%
\pgfpathlineto{\pgfqpoint{8.897444in}{8.560141in}}%
\pgfpathlineto{\pgfqpoint{8.903866in}{8.560967in}}%
\pgfpathlineto{\pgfqpoint{8.910334in}{8.563459in}}%
\pgfpathlineto{\pgfqpoint{8.916971in}{8.564348in}}%
\pgfpathlineto{\pgfqpoint{8.923370in}{8.565770in}}%
\pgfpathlineto{\pgfqpoint{8.929829in}{8.568642in}}%
\pgfpathlineto{\pgfqpoint{8.936291in}{8.567910in}}%
\pgfpathlineto{\pgfqpoint{8.942721in}{8.569252in}}%
\pgfpathlineto{\pgfqpoint{8.949018in}{8.573451in}}%
\pgfpathlineto{\pgfqpoint{8.955273in}{8.576724in}}%
\pgfpathlineto{\pgfqpoint{8.961548in}{8.622684in}}%
\pgfpathlineto{\pgfqpoint{8.967813in}{8.697843in}}%
\pgfpathlineto{\pgfqpoint{8.974077in}{8.768629in}}%
\pgfpathlineto{\pgfqpoint{8.980075in}{8.837494in}}%
\pgfpathlineto{\pgfqpoint{8.985879in}{8.907028in}}%
\pgfpathlineto{\pgfqpoint{8.991678in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{8.997422in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.003180in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.008928in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.014678in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.020449in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.026229in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.032017in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.037764in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.043519in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.049276in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.055045in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.060823in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.066570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.072348in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.078124in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.083906in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.089664in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.095480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.101241in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.107025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.112792in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.118568in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.124345in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.130128in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.135913in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.141703in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.147487in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.153278in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.159073in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.164871in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.170667in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.176451in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.182251in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.188050in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.193851in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Climber}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{8.530553in}}{\pgfqpoint{10.072446in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{8.531589in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.531162in}}%
\pgfpathlineto{\pgfqpoint{9.930361in}{8.530949in}}%
\pgfpathlineto{\pgfqpoint{9.946149in}{8.530766in}}%
\pgfpathlineto{\pgfqpoint{9.961936in}{8.530614in}}%
\pgfpathlineto{\pgfqpoint{9.977723in}{8.530553in}}%
\pgfpathlineto{\pgfqpoint{9.993510in}{8.530675in}}%
\pgfpathlineto{\pgfqpoint{10.009297in}{8.531040in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{8.533784in}}%
\pgfpathlineto{\pgfqpoint{10.040872in}{8.545309in}}%
\pgfpathlineto{\pgfqpoint{10.056659in}{8.619394in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.056659in}{8.797200in}}%
\pgfpathlineto{\pgfqpoint{10.040872in}{8.619394in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{8.540370in}}%
\pgfpathlineto{\pgfqpoint{10.009297in}{8.543114in}}%
\pgfpathlineto{\pgfqpoint{9.993510in}{8.545827in}}%
\pgfpathlineto{\pgfqpoint{9.977723in}{8.534181in}}%
\pgfpathlineto{\pgfqpoint{9.961936in}{8.534669in}}%
\pgfpathlineto{\pgfqpoint{9.946149in}{8.535858in}}%
\pgfpathlineto{\pgfqpoint{9.930361in}{8.532595in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.531589in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.531589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{8.530492in}}{\pgfqpoint{9.927447in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{8.531825in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.914935in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915176in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915416in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915657in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915898in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.916138in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.916619in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.916860in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917101in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917341in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917582in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917823in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.918063in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.918304in}{8.530758in}}%
\pgfpathlineto{\pgfqpoint{9.918544in}{8.530758in}}%
\pgfpathlineto{\pgfqpoint{9.918785in}{8.532092in}}%
\pgfpathlineto{\pgfqpoint{9.919026in}{8.532759in}}%
\pgfpathlineto{\pgfqpoint{9.919266in}{8.533959in}}%
\pgfpathlineto{\pgfqpoint{9.919507in}{8.533159in}}%
\pgfpathlineto{\pgfqpoint{9.919868in}{8.533159in}}%
\pgfpathlineto{\pgfqpoint{9.920108in}{8.532892in}}%
\pgfpathlineto{\pgfqpoint{9.920349in}{8.534759in}}%
\pgfpathlineto{\pgfqpoint{9.920590in}{8.536759in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{8.537026in}}%
\pgfpathlineto{\pgfqpoint{9.921071in}{8.538360in}}%
\pgfpathlineto{\pgfqpoint{9.921312in}{8.538893in}}%
\pgfpathlineto{\pgfqpoint{9.921552in}{8.544761in}}%
\pgfpathlineto{\pgfqpoint{9.921793in}{8.546894in}}%
\pgfpathlineto{\pgfqpoint{9.922033in}{8.553562in}}%
\pgfpathlineto{\pgfqpoint{9.922274in}{8.556629in}}%
\pgfpathlineto{\pgfqpoint{9.922515in}{8.563030in}}%
\pgfpathlineto{\pgfqpoint{9.922755in}{8.565830in}}%
\pgfpathlineto{\pgfqpoint{9.922996in}{8.569698in}}%
\pgfpathlineto{\pgfqpoint{9.923237in}{8.569564in}}%
\pgfpathlineto{\pgfqpoint{9.923477in}{8.572498in}}%
\pgfpathlineto{\pgfqpoint{9.923718in}{8.575432in}}%
\pgfpathlineto{\pgfqpoint{9.923958in}{8.581566in}}%
\pgfpathlineto{\pgfqpoint{9.924199in}{8.585167in}}%
\pgfpathlineto{\pgfqpoint{9.924440in}{8.587567in}}%
\pgfpathlineto{\pgfqpoint{9.924680in}{8.589701in}}%
\pgfpathlineto{\pgfqpoint{9.925041in}{8.595568in}}%
\pgfpathlineto{\pgfqpoint{9.925282in}{8.605437in}}%
\pgfpathlineto{\pgfqpoint{9.925522in}{8.612238in}}%
\pgfpathlineto{\pgfqpoint{9.925763in}{8.615705in}}%
\pgfpathlineto{\pgfqpoint{9.926004in}{8.612104in}}%
\pgfpathlineto{\pgfqpoint{9.926244in}{8.616105in}}%
\pgfpathlineto{\pgfqpoint{9.926485in}{8.626773in}}%
\pgfpathlineto{\pgfqpoint{9.926726in}{8.641176in}}%
\pgfpathlineto{\pgfqpoint{9.926966in}{8.669047in}}%
\pgfpathlineto{\pgfqpoint{9.927207in}{8.735324in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.777730in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927207in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926966in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926726in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926485in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926244in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926004in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.925763in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.925522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.925282in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.925041in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.924680in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.924440in}{8.888681in}}%
\pgfpathlineto{\pgfqpoint{9.924199in}{8.781464in}}%
\pgfpathlineto{\pgfqpoint{9.923958in}{8.671580in}}%
\pgfpathlineto{\pgfqpoint{9.923718in}{8.603436in}}%
\pgfpathlineto{\pgfqpoint{9.923477in}{8.603570in}}%
\pgfpathlineto{\pgfqpoint{9.923237in}{8.598369in}}%
\pgfpathlineto{\pgfqpoint{9.922996in}{8.597035in}}%
\pgfpathlineto{\pgfqpoint{9.922755in}{8.590501in}}%
\pgfpathlineto{\pgfqpoint{9.922515in}{8.591701in}}%
\pgfpathlineto{\pgfqpoint{9.922274in}{8.585167in}}%
\pgfpathlineto{\pgfqpoint{9.922033in}{8.579833in}}%
\pgfpathlineto{\pgfqpoint{9.921793in}{8.572098in}}%
\pgfpathlineto{\pgfqpoint{9.921552in}{8.569964in}}%
\pgfpathlineto{\pgfqpoint{9.921312in}{8.567964in}}%
\pgfpathlineto{\pgfqpoint{9.921071in}{8.568898in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{8.563297in}}%
\pgfpathlineto{\pgfqpoint{9.920590in}{8.557829in}}%
\pgfpathlineto{\pgfqpoint{9.920349in}{8.551295in}}%
\pgfpathlineto{\pgfqpoint{9.920108in}{8.550761in}}%
\pgfpathlineto{\pgfqpoint{9.919868in}{8.548761in}}%
\pgfpathlineto{\pgfqpoint{9.919507in}{8.548361in}}%
\pgfpathlineto{\pgfqpoint{9.919266in}{8.545694in}}%
\pgfpathlineto{\pgfqpoint{9.919026in}{8.544894in}}%
\pgfpathlineto{\pgfqpoint{9.918785in}{8.542360in}}%
\pgfpathlineto{\pgfqpoint{9.918544in}{8.539560in}}%
\pgfpathlineto{\pgfqpoint{9.918304in}{8.536759in}}%
\pgfpathlineto{\pgfqpoint{9.918063in}{8.534759in}}%
\pgfpathlineto{\pgfqpoint{9.917823in}{8.535559in}}%
\pgfpathlineto{\pgfqpoint{9.917582in}{8.534626in}}%
\pgfpathlineto{\pgfqpoint{9.917341in}{8.534759in}}%
\pgfpathlineto{\pgfqpoint{9.917101in}{8.533292in}}%
\pgfpathlineto{\pgfqpoint{9.916860in}{8.533692in}}%
\pgfpathlineto{\pgfqpoint{9.916619in}{8.533425in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{8.532759in}}%
\pgfpathlineto{\pgfqpoint{9.916138in}{8.533025in}}%
\pgfpathlineto{\pgfqpoint{9.915898in}{8.533025in}}%
\pgfpathlineto{\pgfqpoint{9.915657in}{8.533025in}}%
\pgfpathlineto{\pgfqpoint{9.915416in}{8.531959in}}%
\pgfpathlineto{\pgfqpoint{9.915176in}{8.531558in}}%
\pgfpathlineto{\pgfqpoint{9.914935in}{8.531292in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{8.531825in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{8.531825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{8.572775in}}{\pgfqpoint{10.516128in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{8.696190in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.572775in}}%
\pgfpathlineto{\pgfqpoint{9.920699in}{8.606634in}}%
\pgfpathlineto{\pgfqpoint{9.926714in}{8.625424in}}%
\pgfpathlineto{\pgfqpoint{9.932728in}{8.648042in}}%
\pgfpathlineto{\pgfqpoint{9.938738in}{8.680155in}}%
\pgfpathlineto{\pgfqpoint{9.944752in}{8.691102in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{8.691045in}}%
\pgfpathlineto{\pgfqpoint{9.956781in}{8.691020in}}%
\pgfpathlineto{\pgfqpoint{9.962795in}{8.691016in}}%
\pgfpathlineto{\pgfqpoint{9.968808in}{8.691009in}}%
\pgfpathlineto{\pgfqpoint{9.974822in}{8.691054in}}%
\pgfpathlineto{\pgfqpoint{9.980837in}{8.691064in}}%
\pgfpathlineto{\pgfqpoint{9.986851in}{8.691030in}}%
\pgfpathlineto{\pgfqpoint{9.992865in}{8.691016in}}%
\pgfpathlineto{\pgfqpoint{9.998879in}{8.690932in}}%
\pgfpathlineto{\pgfqpoint{10.004893in}{8.690929in}}%
\pgfpathlineto{\pgfqpoint{10.010907in}{8.690910in}}%
\pgfpathlineto{\pgfqpoint{10.016921in}{8.690881in}}%
\pgfpathlineto{\pgfqpoint{10.022936in}{8.690891in}}%
\pgfpathlineto{\pgfqpoint{10.028950in}{8.690984in}}%
\pgfpathlineto{\pgfqpoint{10.034964in}{8.690949in}}%
\pgfpathlineto{\pgfqpoint{10.040978in}{8.690910in}}%
\pgfpathlineto{\pgfqpoint{10.046992in}{8.690910in}}%
\pgfpathlineto{\pgfqpoint{10.053007in}{8.690881in}}%
\pgfpathlineto{\pgfqpoint{10.059022in}{8.690862in}}%
\pgfpathlineto{\pgfqpoint{10.065037in}{8.690868in}}%
\pgfpathlineto{\pgfqpoint{10.071052in}{8.690910in}}%
\pgfpathlineto{\pgfqpoint{10.077066in}{8.690961in}}%
\pgfpathlineto{\pgfqpoint{10.083079in}{8.690920in}}%
\pgfpathlineto{\pgfqpoint{10.089093in}{8.690881in}}%
\pgfpathlineto{\pgfqpoint{10.095108in}{8.690886in}}%
\pgfpathlineto{\pgfqpoint{10.101123in}{8.690862in}}%
\pgfpathlineto{\pgfqpoint{10.107138in}{8.690831in}}%
\pgfpathlineto{\pgfqpoint{10.113152in}{8.690853in}}%
\pgfpathlineto{\pgfqpoint{10.119167in}{8.690833in}}%
\pgfpathlineto{\pgfqpoint{10.125181in}{8.690849in}}%
\pgfpathlineto{\pgfqpoint{10.131196in}{8.690814in}}%
\pgfpathlineto{\pgfqpoint{10.137210in}{8.690793in}}%
\pgfpathlineto{\pgfqpoint{10.143225in}{8.690843in}}%
\pgfpathlineto{\pgfqpoint{10.149240in}{8.690881in}}%
\pgfpathlineto{\pgfqpoint{10.155254in}{8.690799in}}%
\pgfpathlineto{\pgfqpoint{10.161269in}{8.690833in}}%
\pgfpathlineto{\pgfqpoint{10.167284in}{8.690807in}}%
\pgfpathlineto{\pgfqpoint{10.173298in}{8.690747in}}%
\pgfpathlineto{\pgfqpoint{10.179313in}{8.690718in}}%
\pgfpathlineto{\pgfqpoint{10.185328in}{8.690766in}}%
\pgfpathlineto{\pgfqpoint{10.191343in}{8.690738in}}%
\pgfpathlineto{\pgfqpoint{10.197358in}{8.690805in}}%
\pgfpathlineto{\pgfqpoint{10.203373in}{8.690814in}}%
\pgfpathlineto{\pgfqpoint{10.209388in}{8.690785in}}%
\pgfpathlineto{\pgfqpoint{10.215403in}{8.690776in}}%
\pgfpathlineto{\pgfqpoint{10.221417in}{8.690775in}}%
\pgfpathlineto{\pgfqpoint{10.227432in}{8.690718in}}%
\pgfpathlineto{\pgfqpoint{10.233447in}{8.690718in}}%
\pgfpathlineto{\pgfqpoint{10.239461in}{8.690737in}}%
\pgfpathlineto{\pgfqpoint{10.245476in}{8.690728in}}%
\pgfpathlineto{\pgfqpoint{10.251492in}{8.690737in}}%
\pgfpathlineto{\pgfqpoint{10.257506in}{8.690747in}}%
\pgfpathlineto{\pgfqpoint{10.263522in}{8.690737in}}%
\pgfpathlineto{\pgfqpoint{10.269537in}{8.690747in}}%
\pgfpathlineto{\pgfqpoint{10.275552in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.281567in}{8.690689in}}%
\pgfpathlineto{\pgfqpoint{10.287582in}{8.690699in}}%
\pgfpathlineto{\pgfqpoint{10.293598in}{8.690689in}}%
\pgfpathlineto{\pgfqpoint{10.299613in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.305628in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.311644in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.317658in}{8.690699in}}%
\pgfpathlineto{\pgfqpoint{10.323673in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.329688in}{8.690689in}}%
\pgfpathlineto{\pgfqpoint{10.335703in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.341719in}{8.690641in}}%
\pgfpathlineto{\pgfqpoint{10.347734in}{8.690622in}}%
\pgfpathlineto{\pgfqpoint{10.353749in}{8.690603in}}%
\pgfpathlineto{\pgfqpoint{10.359765in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.365780in}{8.690661in}}%
\pgfpathlineto{\pgfqpoint{10.371795in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.377810in}{8.690661in}}%
\pgfpathlineto{\pgfqpoint{10.383826in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.389841in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.395856in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.401871in}{8.690641in}}%
\pgfpathlineto{\pgfqpoint{10.407886in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.413902in}{8.690699in}}%
\pgfpathlineto{\pgfqpoint{10.419917in}{8.690661in}}%
\pgfpathlineto{\pgfqpoint{10.425933in}{8.690670in}}%
\pgfpathlineto{\pgfqpoint{10.431948in}{8.690718in}}%
\pgfpathlineto{\pgfqpoint{10.437963in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.443979in}{8.690622in}}%
\pgfpathlineto{\pgfqpoint{10.449994in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.456010in}{8.690670in}}%
\pgfpathlineto{\pgfqpoint{10.462025in}{8.690613in}}%
\pgfpathlineto{\pgfqpoint{10.468041in}{8.690661in}}%
\pgfpathlineto{\pgfqpoint{10.474056in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.480072in}{8.690651in}}%
\pgfpathlineto{\pgfqpoint{10.486088in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.492103in}{8.690699in}}%
\pgfpathlineto{\pgfqpoint{10.498119in}{8.690680in}}%
\pgfpathlineto{\pgfqpoint{10.504134in}{8.690709in}}%
\pgfpathlineto{\pgfqpoint{10.510150in}{8.690723in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.510150in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.504134in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.498119in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.492103in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.486088in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.480072in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.474056in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.468041in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.462025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.456010in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.449994in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.443979in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.437963in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.431948in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.425933in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.419917in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.413902in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.407886in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.401871in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.395856in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.389841in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.383826in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.377810in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.371795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.365780in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.359765in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.353749in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.347734in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.341719in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.335703in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.329688in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.323673in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.317658in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.311644in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.305628in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.299613in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.293598in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.287582in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.281567in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.275552in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.269537in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.263522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.257506in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.251492in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.245476in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.239461in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.233447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.227432in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.221417in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.215403in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.209388in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.203373in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.197358in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.191343in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.185328in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.179313in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.173298in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.167284in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.161269in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.155254in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.149240in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.143225in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.137210in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.131196in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.125181in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.119167in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.113152in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.107138in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.101123in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.095108in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.089093in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.083079in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.077066in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.071052in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.065037in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.059022in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.053007in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.046992in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.040978in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.034964in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.028950in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.022936in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.016921in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.010907in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.004893in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.998879in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.992865in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.986851in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.980837in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.974822in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.968808in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.962795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.956781in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.944752in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.938738in}{8.927970in}}%
\pgfpathlineto{\pgfqpoint{9.932728in}{8.853126in}}%
\pgfpathlineto{\pgfqpoint{9.926714in}{8.800352in}}%
\pgfpathlineto{\pgfqpoint{9.920699in}{8.763151in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.696190in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{8.696190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516128in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516128in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{8.530492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=8.487867in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{8.894185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=8.851560in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{8.531406in}}%
\pgfpathlineto{\pgfqpoint{9.930361in}{8.531193in}}%
\pgfpathlineto{\pgfqpoint{9.946149in}{8.531559in}}%
\pgfpathlineto{\pgfqpoint{9.961936in}{8.531406in}}%
\pgfpathlineto{\pgfqpoint{9.977723in}{8.532351in}}%
\pgfpathlineto{\pgfqpoint{9.993510in}{8.532626in}}%
\pgfpathlineto{\pgfqpoint{10.009297in}{8.531589in}}%
\pgfpathlineto{\pgfqpoint{10.025084in}{8.535431in}}%
\pgfpathlineto{\pgfqpoint{10.040872in}{8.560126in}}%
\pgfpathlineto{\pgfqpoint{10.056659in}{8.663846in}}%
\pgfpathlineto{\pgfqpoint{10.072446in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.914935in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915176in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915416in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.915657in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.915898in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.916138in}{8.531825in}}%
\pgfpathlineto{\pgfqpoint{9.916379in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.916619in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.916860in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917101in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{9.917341in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.917582in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.917823in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.918063in}{8.531158in}}%
\pgfpathlineto{\pgfqpoint{9.918304in}{8.531825in}}%
\pgfpathlineto{\pgfqpoint{9.918544in}{8.534492in}}%
\pgfpathlineto{\pgfqpoint{9.918785in}{8.535826in}}%
\pgfpathlineto{\pgfqpoint{9.919026in}{8.538493in}}%
\pgfpathlineto{\pgfqpoint{9.919266in}{8.537826in}}%
\pgfpathlineto{\pgfqpoint{9.919507in}{8.537826in}}%
\pgfpathlineto{\pgfqpoint{9.919868in}{8.535826in}}%
\pgfpathlineto{\pgfqpoint{9.920108in}{8.537826in}}%
\pgfpathlineto{\pgfqpoint{9.920349in}{8.539826in}}%
\pgfpathlineto{\pgfqpoint{9.920590in}{8.545161in}}%
\pgfpathlineto{\pgfqpoint{9.920830in}{8.546494in}}%
\pgfpathlineto{\pgfqpoint{9.921071in}{8.549161in}}%
\pgfpathlineto{\pgfqpoint{9.921312in}{8.549828in}}%
\pgfpathlineto{\pgfqpoint{9.921552in}{8.555829in}}%
\pgfpathlineto{\pgfqpoint{9.921793in}{8.557162in}}%
\pgfpathlineto{\pgfqpoint{9.922033in}{8.563830in}}%
\pgfpathlineto{\pgfqpoint{9.922274in}{8.565830in}}%
\pgfpathlineto{\pgfqpoint{9.922515in}{8.572498in}}%
\pgfpathlineto{\pgfqpoint{9.922755in}{8.573165in}}%
\pgfpathlineto{\pgfqpoint{9.922996in}{8.579166in}}%
\pgfpathlineto{\pgfqpoint{9.923237in}{8.579833in}}%
\pgfpathlineto{\pgfqpoint{9.923477in}{8.584500in}}%
\pgfpathlineto{\pgfqpoint{9.923718in}{8.585167in}}%
\pgfpathlineto{\pgfqpoint{9.923958in}{8.591835in}}%
\pgfpathlineto{\pgfqpoint{9.924199in}{8.599169in}}%
\pgfpathlineto{\pgfqpoint{9.924440in}{8.609837in}}%
\pgfpathlineto{\pgfqpoint{9.924680in}{8.669180in}}%
\pgfpathlineto{\pgfqpoint{9.925041in}{8.775863in}}%
\pgfpathlineto{\pgfqpoint{9.925282in}{8.878546in}}%
\pgfpathlineto{\pgfqpoint{9.925522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.925763in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926004in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926244in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926485in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926726in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.926966in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927207in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.927447in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{8.645817in}}%
\pgfpathlineto{\pgfqpoint{9.920699in}{8.727170in}}%
\pgfpathlineto{\pgfqpoint{9.926714in}{8.772367in}}%
\pgfpathlineto{\pgfqpoint{9.932728in}{8.828165in}}%
\pgfpathlineto{\pgfqpoint{9.938738in}{8.908097in}}%
\pgfpathlineto{\pgfqpoint{9.944752in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.956781in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.962795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.968808in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.974822in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.980837in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.986851in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.992865in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{9.998879in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.004893in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.010907in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.016921in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.022936in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.028950in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.034964in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.040978in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.046992in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.053007in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.059022in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.065037in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.071052in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.077066in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.083079in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.089093in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.095108in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.101123in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.107138in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.113152in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.119167in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.125181in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.131196in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.137210in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.143225in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.149240in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.155254in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.161269in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.167284in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.173298in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.179313in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.185328in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.191343in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.197358in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.203373in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.209388in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.215403in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.221417in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.227432in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.233447in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.239461in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.245476in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.251492in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.257506in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.263522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.269537in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.275552in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.281567in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.287582in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.293598in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.299613in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.305628in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.311644in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.317658in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.323673in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.329688in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.335703in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.341719in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.347734in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.353749in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.359765in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.365780in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.371795in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.377810in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.383826in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.389841in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.395856in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.401871in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.407886in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.413902in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.419917in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.425933in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.431948in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.437963in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.443979in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.449994in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.456010in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.462025in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.468041in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.474056in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.480072in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.486088in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.492103in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.498119in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.504134in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.510150in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Climber}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{8.530492in}}{\pgfqpoint{11.787702in}{8.722829in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{8.579620in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.578846in}}%
\pgfpathlineto{\pgfqpoint{11.290424in}{8.575124in}}%
\pgfpathlineto{\pgfqpoint{11.345677in}{8.570330in}}%
\pgfpathlineto{\pgfqpoint{11.400931in}{8.565581in}}%
\pgfpathlineto{\pgfqpoint{11.456184in}{8.560207in}}%
\pgfpathlineto{\pgfqpoint{11.511437in}{8.552726in}}%
\pgfpathlineto{\pgfqpoint{11.566690in}{8.545119in}}%
\pgfpathlineto{\pgfqpoint{11.621943in}{8.535621in}}%
\pgfpathlineto{\pgfqpoint{11.677196in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{11.732449in}{8.561266in}}%
\pgfpathlineto{\pgfqpoint{11.787702in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.787702in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.787702in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.732449in}{8.561266in}}%
\pgfpathlineto{\pgfqpoint{11.677196in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{11.621943in}{8.535621in}}%
\pgfpathlineto{\pgfqpoint{11.566690in}{8.545119in}}%
\pgfpathlineto{\pgfqpoint{11.511437in}{8.552998in}}%
\pgfpathlineto{\pgfqpoint{11.456184in}{8.560642in}}%
\pgfpathlineto{\pgfqpoint{11.400931in}{8.566169in}}%
\pgfpathlineto{\pgfqpoint{11.345677in}{8.570940in}}%
\pgfpathlineto{\pgfqpoint{11.290424in}{8.575843in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.579620in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.579620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235292in}{8.710018in}}{\pgfqpoint{11.836726in}{8.722829in}}{%
\pgfpathmoveto{\pgfqpoint{11.235292in}{8.713828in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{8.710018in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{8.713349in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{8.715276in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{8.721958in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{8.722134in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{8.722236in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{8.722409in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{8.722468in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{8.722510in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{8.722499in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{8.722499in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{8.722519in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{8.722587in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{8.722592in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{8.722617in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{8.722631in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{8.722611in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{8.722565in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{8.722585in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{8.722570in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{8.722595in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{8.722621in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{8.722612in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{8.722627in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{8.722665in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{8.722650in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{8.722636in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{8.722705in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{8.722685in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{8.722694in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{8.722709in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{8.722748in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{8.722804in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{8.722809in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{8.722773in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{8.722748in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{8.722722in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{8.722717in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{8.722743in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{8.722753in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{8.722753in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{8.722753in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{8.722753in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{8.722768in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{8.722804in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{8.722804in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{8.722804in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{8.722773in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{8.722783in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{8.722773in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{8.722799in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{8.722809in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{8.722809in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{8.722733in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{8.722717in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{8.722717in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{8.722712in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{8.722707in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{8.722794in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{8.722765in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{8.722760in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{8.722755in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{8.722760in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{8.722750in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{8.722753in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{8.722738in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{8.722733in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{8.722722in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{8.722697in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{8.722712in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{8.722707in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{8.722707in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{8.722725in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{8.722749in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{8.717819in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{8.716392in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{8.713828in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{8.713828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{8.611947in}}{\pgfqpoint{11.836703in}{8.722829in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{8.630292in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.611947in}}%
\pgfpathlineto{\pgfqpoint{11.240838in}{8.626412in}}%
\pgfpathlineto{\pgfqpoint{11.246575in}{8.638544in}}%
\pgfpathlineto{\pgfqpoint{11.252406in}{8.655911in}}%
\pgfpathlineto{\pgfqpoint{11.258393in}{8.675124in}}%
\pgfpathlineto{\pgfqpoint{11.264385in}{8.688719in}}%
\pgfpathlineto{\pgfqpoint{11.270326in}{8.698374in}}%
\pgfpathlineto{\pgfqpoint{11.276364in}{8.704639in}}%
\pgfpathlineto{\pgfqpoint{11.282528in}{8.709816in}}%
\pgfpathlineto{\pgfqpoint{11.288530in}{8.713995in}}%
\pgfpathlineto{\pgfqpoint{11.294694in}{8.717182in}}%
\pgfpathlineto{\pgfqpoint{11.300842in}{8.719114in}}%
\pgfpathlineto{\pgfqpoint{11.306894in}{8.720922in}}%
\pgfpathlineto{\pgfqpoint{11.312779in}{8.721044in}}%
\pgfpathlineto{\pgfqpoint{11.318889in}{8.721024in}}%
\pgfpathlineto{\pgfqpoint{11.324935in}{8.721050in}}%
\pgfpathlineto{\pgfqpoint{11.331176in}{8.721109in}}%
\pgfpathlineto{\pgfqpoint{11.337088in}{8.721130in}}%
\pgfpathlineto{\pgfqpoint{11.343248in}{8.721090in}}%
\pgfpathlineto{\pgfqpoint{11.349222in}{8.721119in}}%
\pgfpathlineto{\pgfqpoint{11.355244in}{8.721122in}}%
\pgfpathlineto{\pgfqpoint{11.361002in}{8.721211in}}%
\pgfpathlineto{\pgfqpoint{11.367065in}{8.720869in}}%
\pgfpathlineto{\pgfqpoint{11.373026in}{8.720978in}}%
\pgfpathlineto{\pgfqpoint{11.379124in}{8.720844in}}%
\pgfpathlineto{\pgfqpoint{11.385256in}{8.720857in}}%
\pgfpathlineto{\pgfqpoint{11.391329in}{8.720792in}}%
\pgfpathlineto{\pgfqpoint{11.397495in}{8.721102in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{8.720928in}}%
\pgfpathlineto{\pgfqpoint{11.409625in}{8.720895in}}%
\pgfpathlineto{\pgfqpoint{11.415751in}{8.720977in}}%
\pgfpathlineto{\pgfqpoint{11.421974in}{8.720949in}}%
\pgfpathlineto{\pgfqpoint{11.428077in}{8.720851in}}%
\pgfpathlineto{\pgfqpoint{11.434092in}{8.720836in}}%
\pgfpathlineto{\pgfqpoint{11.440055in}{8.720972in}}%
\pgfpathlineto{\pgfqpoint{11.446009in}{8.720834in}}%
\pgfpathlineto{\pgfqpoint{11.452152in}{8.720945in}}%
\pgfpathlineto{\pgfqpoint{11.458253in}{8.720871in}}%
\pgfpathlineto{\pgfqpoint{11.464215in}{8.720879in}}%
\pgfpathlineto{\pgfqpoint{11.470235in}{8.720771in}}%
\pgfpathlineto{\pgfqpoint{11.476356in}{8.720820in}}%
\pgfpathlineto{\pgfqpoint{11.482327in}{8.720712in}}%
\pgfpathlineto{\pgfqpoint{11.488480in}{8.720844in}}%
\pgfpathlineto{\pgfqpoint{11.494576in}{8.720984in}}%
\pgfpathlineto{\pgfqpoint{11.500629in}{8.720963in}}%
\pgfpathlineto{\pgfqpoint{11.506745in}{8.720926in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{8.721015in}}%
\pgfpathlineto{\pgfqpoint{11.519054in}{8.720879in}}%
\pgfpathlineto{\pgfqpoint{11.525281in}{8.720893in}}%
\pgfpathlineto{\pgfqpoint{11.531349in}{8.721107in}}%
\pgfpathlineto{\pgfqpoint{11.537405in}{8.721101in}}%
\pgfpathlineto{\pgfqpoint{11.543537in}{8.721068in}}%
\pgfpathlineto{\pgfqpoint{11.549669in}{8.721128in}}%
\pgfpathlineto{\pgfqpoint{11.555627in}{8.721097in}}%
\pgfpathlineto{\pgfqpoint{11.561763in}{8.720919in}}%
\pgfpathlineto{\pgfqpoint{11.567617in}{8.721046in}}%
\pgfpathlineto{\pgfqpoint{11.573704in}{8.721047in}}%
\pgfpathlineto{\pgfqpoint{11.579795in}{8.721060in}}%
\pgfpathlineto{\pgfqpoint{11.585837in}{8.720994in}}%
\pgfpathlineto{\pgfqpoint{11.591959in}{8.721159in}}%
\pgfpathlineto{\pgfqpoint{11.597953in}{8.721176in}}%
\pgfpathlineto{\pgfqpoint{11.603917in}{8.721122in}}%
\pgfpathlineto{\pgfqpoint{11.609857in}{8.721375in}}%
\pgfpathlineto{\pgfqpoint{11.616004in}{8.721504in}}%
\pgfpathlineto{\pgfqpoint{11.622110in}{8.721402in}}%
\pgfpathlineto{\pgfqpoint{11.628042in}{8.721376in}}%
\pgfpathlineto{\pgfqpoint{11.633990in}{8.721383in}}%
\pgfpathlineto{\pgfqpoint{11.639684in}{8.721225in}}%
\pgfpathlineto{\pgfqpoint{11.645716in}{8.721176in}}%
\pgfpathlineto{\pgfqpoint{11.651781in}{8.721187in}}%
\pgfpathlineto{\pgfqpoint{11.657896in}{8.721008in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{8.721109in}}%
\pgfpathlineto{\pgfqpoint{11.669516in}{8.721090in}}%
\pgfpathlineto{\pgfqpoint{11.674985in}{8.721215in}}%
\pgfpathlineto{\pgfqpoint{11.680712in}{8.721128in}}%
\pgfpathlineto{\pgfqpoint{11.686602in}{8.721207in}}%
\pgfpathlineto{\pgfqpoint{11.692650in}{8.721044in}}%
\pgfpathlineto{\pgfqpoint{11.698618in}{8.721058in}}%
\pgfpathlineto{\pgfqpoint{11.704446in}{8.720854in}}%
\pgfpathlineto{\pgfqpoint{11.710603in}{8.720810in}}%
\pgfpathlineto{\pgfqpoint{11.716512in}{8.720836in}}%
\pgfpathlineto{\pgfqpoint{11.722387in}{8.720990in}}%
\pgfpathlineto{\pgfqpoint{11.728332in}{8.720986in}}%
\pgfpathlineto{\pgfqpoint{11.734306in}{8.721094in}}%
\pgfpathlineto{\pgfqpoint{11.740064in}{8.721240in}}%
\pgfpathlineto{\pgfqpoint{11.746112in}{8.721317in}}%
\pgfpathlineto{\pgfqpoint{11.752177in}{8.721043in}}%
\pgfpathlineto{\pgfqpoint{11.758303in}{8.721153in}}%
\pgfpathlineto{\pgfqpoint{11.764430in}{8.721072in}}%
\pgfpathlineto{\pgfqpoint{11.770583in}{8.720831in}}%
\pgfpathlineto{\pgfqpoint{11.776638in}{8.720630in}}%
\pgfpathlineto{\pgfqpoint{11.782691in}{8.721033in}}%
\pgfpathlineto{\pgfqpoint{11.788744in}{8.720847in}}%
\pgfpathlineto{\pgfqpoint{11.794910in}{8.721010in}}%
\pgfpathlineto{\pgfqpoint{11.800979in}{8.721369in}}%
\pgfpathlineto{\pgfqpoint{11.807094in}{8.721488in}}%
\pgfpathlineto{\pgfqpoint{11.813226in}{8.721378in}}%
\pgfpathlineto{\pgfqpoint{11.819342in}{8.721445in}}%
\pgfpathlineto{\pgfqpoint{11.825408in}{8.721491in}}%
\pgfpathlineto{\pgfqpoint{11.831409in}{8.721399in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.831409in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.825408in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.819342in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.813226in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.807094in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.800979in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.794910in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.788744in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.782691in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.776638in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.770583in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.764430in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.758303in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.752177in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.746112in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.740064in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.734306in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.728332in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.722387in}{8.722828in}}%
\pgfpathlineto{\pgfqpoint{11.716512in}{8.722828in}}%
\pgfpathlineto{\pgfqpoint{11.710603in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.704446in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.698618in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.692650in}{8.722818in}}%
\pgfpathlineto{\pgfqpoint{11.686602in}{8.722818in}}%
\pgfpathlineto{\pgfqpoint{11.680712in}{8.722818in}}%
\pgfpathlineto{\pgfqpoint{11.674985in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.669516in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.657896in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.651781in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.645716in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.639684in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.633990in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.628042in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.622110in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.616004in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.609857in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.603917in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.597953in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.591959in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.585837in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.579795in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.573704in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.567617in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.561763in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.555627in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.549669in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.543537in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.537405in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.531349in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.525281in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.519054in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{8.722826in}}%
\pgfpathlineto{\pgfqpoint{11.506745in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.500629in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.494576in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.488480in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.482327in}{8.722819in}}%
\pgfpathlineto{\pgfqpoint{11.476356in}{8.722820in}}%
\pgfpathlineto{\pgfqpoint{11.470235in}{8.722818in}}%
\pgfpathlineto{\pgfqpoint{11.464215in}{8.722819in}}%
\pgfpathlineto{\pgfqpoint{11.458253in}{8.722822in}}%
\pgfpathlineto{\pgfqpoint{11.452152in}{8.722820in}}%
\pgfpathlineto{\pgfqpoint{11.446009in}{8.722820in}}%
\pgfpathlineto{\pgfqpoint{11.440055in}{8.722822in}}%
\pgfpathlineto{\pgfqpoint{11.434092in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.428077in}{8.722815in}}%
\pgfpathlineto{\pgfqpoint{11.421974in}{8.722817in}}%
\pgfpathlineto{\pgfqpoint{11.415751in}{8.722817in}}%
\pgfpathlineto{\pgfqpoint{11.409625in}{8.722816in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{8.722816in}}%
\pgfpathlineto{\pgfqpoint{11.397495in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.391329in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.385256in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.379124in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.373026in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.367065in}{8.722824in}}%
\pgfpathlineto{\pgfqpoint{11.361002in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.355244in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.349222in}{8.722825in}}%
\pgfpathlineto{\pgfqpoint{11.343248in}{8.722827in}}%
\pgfpathlineto{\pgfqpoint{11.337088in}{8.722823in}}%
\pgfpathlineto{\pgfqpoint{11.331176in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.324935in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.318889in}{8.722816in}}%
\pgfpathlineto{\pgfqpoint{11.312779in}{8.722815in}}%
\pgfpathlineto{\pgfqpoint{11.306894in}{8.722811in}}%
\pgfpathlineto{\pgfqpoint{11.300842in}{8.722661in}}%
\pgfpathlineto{\pgfqpoint{11.294694in}{8.722276in}}%
\pgfpathlineto{\pgfqpoint{11.288530in}{8.721384in}}%
\pgfpathlineto{\pgfqpoint{11.282528in}{8.719316in}}%
\pgfpathlineto{\pgfqpoint{11.276364in}{8.716334in}}%
\pgfpathlineto{\pgfqpoint{11.270326in}{8.711228in}}%
\pgfpathlineto{\pgfqpoint{11.264385in}{8.702716in}}%
\pgfpathlineto{\pgfqpoint{11.258393in}{8.690037in}}%
\pgfpathlineto{\pgfqpoint{11.252406in}{8.672253in}}%
\pgfpathlineto{\pgfqpoint{11.246575in}{8.655686in}}%
\pgfpathlineto{\pgfqpoint{11.240838in}{8.644017in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.630292in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{8.630292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836703in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836703in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{8.515105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=8.472480in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{8.930554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=8.887930in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{8.579195in}}%
\pgfpathlineto{\pgfqpoint{11.290424in}{8.575508in}}%
\pgfpathlineto{\pgfqpoint{11.345677in}{8.570574in}}%
\pgfpathlineto{\pgfqpoint{11.400931in}{8.565902in}}%
\pgfpathlineto{\pgfqpoint{11.456184in}{8.560438in}}%
\pgfpathlineto{\pgfqpoint{11.511437in}{8.552849in}}%
\pgfpathlineto{\pgfqpoint{11.566690in}{8.545119in}}%
\pgfpathlineto{\pgfqpoint{11.621943in}{8.535621in}}%
\pgfpathlineto{\pgfqpoint{11.677196in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{11.732449in}{8.561266in}}%
\pgfpathlineto{\pgfqpoint{11.787702in}{8.722829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235292in}{8.712257in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{8.715269in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{8.716945in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{8.722778in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{8.722812in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{8.722812in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{8.722812in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{8.722812in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{8.722821in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{8.722829in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{8.722829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{8.621357in}}%
\pgfpathlineto{\pgfqpoint{11.240838in}{8.635488in}}%
\pgfpathlineto{\pgfqpoint{11.246575in}{8.647447in}}%
\pgfpathlineto{\pgfqpoint{11.252406in}{8.664496in}}%
\pgfpathlineto{\pgfqpoint{11.258393in}{8.683112in}}%
\pgfpathlineto{\pgfqpoint{11.264385in}{8.696742in}}%
\pgfpathlineto{\pgfqpoint{11.270326in}{8.706087in}}%
\pgfpathlineto{\pgfqpoint{11.276364in}{8.712147in}}%
\pgfpathlineto{\pgfqpoint{11.282528in}{8.716244in}}%
\pgfpathlineto{\pgfqpoint{11.288530in}{8.719264in}}%
\pgfpathlineto{\pgfqpoint{11.294694in}{8.720956in}}%
\pgfpathlineto{\pgfqpoint{11.300842in}{8.721991in}}%
\pgfpathlineto{\pgfqpoint{11.306894in}{8.722601in}}%
\pgfpathlineto{\pgfqpoint{11.312779in}{8.722642in}}%
\pgfpathlineto{\pgfqpoint{11.318889in}{8.722676in}}%
\pgfpathlineto{\pgfqpoint{11.324935in}{8.722692in}}%
\pgfpathlineto{\pgfqpoint{11.331176in}{8.722679in}}%
\pgfpathlineto{\pgfqpoint{11.337088in}{8.722686in}}%
\pgfpathlineto{\pgfqpoint{11.343248in}{8.722689in}}%
\pgfpathlineto{\pgfqpoint{11.349222in}{8.722679in}}%
\pgfpathlineto{\pgfqpoint{11.355244in}{8.722706in}}%
\pgfpathlineto{\pgfqpoint{11.361002in}{8.722701in}}%
\pgfpathlineto{\pgfqpoint{11.367065in}{8.722665in}}%
\pgfpathlineto{\pgfqpoint{11.373026in}{8.722677in}}%
\pgfpathlineto{\pgfqpoint{11.379124in}{8.722657in}}%
\pgfpathlineto{\pgfqpoint{11.385256in}{8.722643in}}%
\pgfpathlineto{\pgfqpoint{11.391329in}{8.722628in}}%
\pgfpathlineto{\pgfqpoint{11.397495in}{8.722662in}}%
\pgfpathlineto{\pgfqpoint{11.403574in}{8.722627in}}%
\pgfpathlineto{\pgfqpoint{11.409625in}{8.722638in}}%
\pgfpathlineto{\pgfqpoint{11.415751in}{8.722648in}}%
\pgfpathlineto{\pgfqpoint{11.421974in}{8.722649in}}%
\pgfpathlineto{\pgfqpoint{11.428077in}{8.722644in}}%
\pgfpathlineto{\pgfqpoint{11.434092in}{8.722662in}}%
\pgfpathlineto{\pgfqpoint{11.440055in}{8.722659in}}%
\pgfpathlineto{\pgfqpoint{11.446009in}{8.722656in}}%
\pgfpathlineto{\pgfqpoint{11.452152in}{8.722681in}}%
\pgfpathlineto{\pgfqpoint{11.458253in}{8.722671in}}%
\pgfpathlineto{\pgfqpoint{11.464215in}{8.722661in}}%
\pgfpathlineto{\pgfqpoint{11.470235in}{8.722662in}}%
\pgfpathlineto{\pgfqpoint{11.476356in}{8.722667in}}%
\pgfpathlineto{\pgfqpoint{11.482327in}{8.722629in}}%
\pgfpathlineto{\pgfqpoint{11.488480in}{8.722658in}}%
\pgfpathlineto{\pgfqpoint{11.494576in}{8.722669in}}%
\pgfpathlineto{\pgfqpoint{11.500629in}{8.722671in}}%
\pgfpathlineto{\pgfqpoint{11.506745in}{8.722676in}}%
\pgfpathlineto{\pgfqpoint{11.513010in}{8.722732in}}%
\pgfpathlineto{\pgfqpoint{11.519054in}{8.722733in}}%
\pgfpathlineto{\pgfqpoint{11.525281in}{8.722754in}}%
\pgfpathlineto{\pgfqpoint{11.531349in}{8.722775in}}%
\pgfpathlineto{\pgfqpoint{11.537405in}{8.722748in}}%
\pgfpathlineto{\pgfqpoint{11.543537in}{8.722738in}}%
\pgfpathlineto{\pgfqpoint{11.549669in}{8.722715in}}%
\pgfpathlineto{\pgfqpoint{11.555627in}{8.722709in}}%
\pgfpathlineto{\pgfqpoint{11.561763in}{8.722679in}}%
\pgfpathlineto{\pgfqpoint{11.567617in}{8.722692in}}%
\pgfpathlineto{\pgfqpoint{11.573704in}{8.722697in}}%
\pgfpathlineto{\pgfqpoint{11.579795in}{8.722694in}}%
\pgfpathlineto{\pgfqpoint{11.585837in}{8.722709in}}%
\pgfpathlineto{\pgfqpoint{11.591959in}{8.722734in}}%
\pgfpathlineto{\pgfqpoint{11.597953in}{8.722744in}}%
\pgfpathlineto{\pgfqpoint{11.603917in}{8.722718in}}%
\pgfpathlineto{\pgfqpoint{11.609857in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.616004in}{8.722744in}}%
\pgfpathlineto{\pgfqpoint{11.622110in}{8.722718in}}%
\pgfpathlineto{\pgfqpoint{11.628042in}{8.722733in}}%
\pgfpathlineto{\pgfqpoint{11.633990in}{8.722737in}}%
\pgfpathlineto{\pgfqpoint{11.639684in}{8.722715in}}%
\pgfpathlineto{\pgfqpoint{11.645716in}{8.722698in}}%
\pgfpathlineto{\pgfqpoint{11.651781in}{8.722706in}}%
\pgfpathlineto{\pgfqpoint{11.657896in}{8.722705in}}%
\pgfpathlineto{\pgfqpoint{11.663974in}{8.722719in}}%
\pgfpathlineto{\pgfqpoint{11.669516in}{8.722715in}}%
\pgfpathlineto{\pgfqpoint{11.674985in}{8.722741in}}%
\pgfpathlineto{\pgfqpoint{11.680712in}{8.722714in}}%
\pgfpathlineto{\pgfqpoint{11.686602in}{8.722674in}}%
\pgfpathlineto{\pgfqpoint{11.692650in}{8.722684in}}%
\pgfpathlineto{\pgfqpoint{11.698618in}{8.722703in}}%
\pgfpathlineto{\pgfqpoint{11.704446in}{8.722701in}}%
\pgfpathlineto{\pgfqpoint{11.710603in}{8.722755in}}%
\pgfpathlineto{\pgfqpoint{11.716512in}{8.722789in}}%
\pgfpathlineto{\pgfqpoint{11.722387in}{8.722770in}}%
\pgfpathlineto{\pgfqpoint{11.728332in}{8.722761in}}%
\pgfpathlineto{\pgfqpoint{11.734306in}{8.722745in}}%
\pgfpathlineto{\pgfqpoint{11.740064in}{8.722728in}}%
\pgfpathlineto{\pgfqpoint{11.746112in}{8.722726in}}%
\pgfpathlineto{\pgfqpoint{11.752177in}{8.722727in}}%
\pgfpathlineto{\pgfqpoint{11.758303in}{8.722739in}}%
\pgfpathlineto{\pgfqpoint{11.764430in}{8.722747in}}%
\pgfpathlineto{\pgfqpoint{11.770583in}{8.722758in}}%
\pgfpathlineto{\pgfqpoint{11.776638in}{8.722748in}}%
\pgfpathlineto{\pgfqpoint{11.782691in}{8.722772in}}%
\pgfpathlineto{\pgfqpoint{11.788744in}{8.722746in}}%
\pgfpathlineto{\pgfqpoint{11.794910in}{8.722752in}}%
\pgfpathlineto{\pgfqpoint{11.800979in}{8.722746in}}%
\pgfpathlineto{\pgfqpoint{11.807094in}{8.722752in}}%
\pgfpathlineto{\pgfqpoint{11.813226in}{8.722742in}}%
\pgfpathlineto{\pgfqpoint{11.819342in}{8.722737in}}%
\pgfpathlineto{\pgfqpoint{11.825408in}{8.722736in}}%
\pgfpathlineto{\pgfqpoint{11.831409in}{8.722730in}}%
\pgfpathlineto{\pgfqpoint{11.836703in}{8.722829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Climber}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{8.510489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{8.530492in}}{\pgfqpoint{13.100545in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{8.530610in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.610246in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.664724in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.719202in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.773679in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.828157in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.882635in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.937112in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.991590in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{13.046068in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{13.100545in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{13.100545in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.100545in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.046068in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.991590in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.937112in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882635in}{8.667468in}}%
\pgfpathlineto{\pgfqpoint{12.828157in}{8.577423in}}%
\pgfpathlineto{\pgfqpoint{12.773679in}{8.540335in}}%
\pgfpathlineto{\pgfqpoint{12.719202in}{8.531712in}}%
\pgfpathlineto{\pgfqpoint{12.664724in}{8.531003in}}%
\pgfpathlineto{\pgfqpoint{12.610246in}{8.530689in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.530610in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.530610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.556305in}{8.530492in}}{\pgfqpoint{13.157323in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{12.556305in}{8.530577in}}%
\pgfpathlineto{\pgfqpoint{12.556305in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.562202in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.568100in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.573998in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.580431in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.586329in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.592226in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.598124in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.604558in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.616353in}{8.530695in}}%
\pgfpathlineto{\pgfqpoint{12.622251in}{8.548560in}}%
\pgfpathlineto{\pgfqpoint{12.628684in}{8.580565in}}%
\pgfpathlineto{\pgfqpoint{12.634582in}{8.612570in}}%
\pgfpathlineto{\pgfqpoint{12.640480in}{8.644575in}}%
\pgfpathlineto{\pgfqpoint{12.646377in}{8.676376in}}%
\pgfpathlineto{\pgfqpoint{12.652811in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.658708in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.664606in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.671040in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.676937in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.682835in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.688733in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.695166in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.701064in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.706961in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.712859in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.719293in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.725190in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.731088in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.743419in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.749317in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.755214in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.761648in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.767546in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.773443in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.779341in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.785775in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.791672in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.797570in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.803467in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.809901in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.815799in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.827594in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.834028in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.839925in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.845823in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.851720in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.858154in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.864052in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.869949in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.876383in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.888178in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.894076in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.900510in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.906407in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.912305in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.918202in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.924636in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.930534in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.936431in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.942329in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.948763in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.954660in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.960558in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.966455in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.972889in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.978787in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.984684in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.991118in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.997016in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.002913in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.008811in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.015245in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.021142in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.027040in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.032937in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.039371in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.045269in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.051166in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.063498in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.069395in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.075293in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.081190in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.087624in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.093522in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.099419in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.105853in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.111751in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.117648in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.123546in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.129980in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{13.135877in}{8.690604in}}%
\pgfpathlineto{\pgfqpoint{13.141775in}{8.691084in}}%
\pgfpathlineto{\pgfqpoint{13.147672in}{8.696544in}}%
\pgfpathlineto{\pgfqpoint{13.154106in}{8.698494in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.154106in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.147672in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.141775in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.135877in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.129980in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.123546in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.117648in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.111751in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.105853in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.099419in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.093522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.087624in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.081190in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.075293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.069395in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.063498in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.051166in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.045269in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.039371in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.032937in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.027040in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.021142in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.015245in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.008811in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.002913in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.997016in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.991118in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.984684in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.978787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.972889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.966455in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.960558in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.954660in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.948763in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.942329in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.936431in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.930534in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.924636in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.918202in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.912305in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.906407in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.900510in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.894076in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.888178in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.876383in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.869949in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.864052in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.858154in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.851720in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.845823in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.839925in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.834028in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.827594in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.815799in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.809901in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.803467in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.797570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.791672in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.785775in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.779341in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.773443in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.767546in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.761648in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.755214in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.749317in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.743419in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.731088in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.725190in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.719293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.712859in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.706961in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.701064in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.695166in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.688733in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.682835in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.676937in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.671040in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.664606in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.658708in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.652811in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.646377in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.640480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.634582in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.628684in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.622251in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.616353in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{8.925026in}}%
\pgfpathlineto{\pgfqpoint{12.604558in}{8.863052in}}%
\pgfpathlineto{\pgfqpoint{12.598124in}{8.783171in}}%
\pgfpathlineto{\pgfqpoint{12.592226in}{8.703159in}}%
\pgfpathlineto{\pgfqpoint{12.586329in}{8.623146in}}%
\pgfpathlineto{\pgfqpoint{12.580431in}{8.548662in}}%
\pgfpathlineto{\pgfqpoint{12.573998in}{8.530623in}}%
\pgfpathlineto{\pgfqpoint{12.568100in}{8.530540in}}%
\pgfpathlineto{\pgfqpoint{12.562202in}{8.530553in}}%
\pgfpathlineto{\pgfqpoint{12.556305in}{8.530577in}}%
\pgfpathlineto{\pgfqpoint{12.556305in}{8.530577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{8.530492in}}{\pgfqpoint{12.882281in}{8.930554in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{8.531053in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.559104in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.562461in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.565848in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.569344in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.572695in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.576151in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.579557in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.583070in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.586569in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.590097in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.593679in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.597269in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.600850in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.604355in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.607904in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.611339in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.614753in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.618212in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.621642in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.625087in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.628481in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.631908in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.635368in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.638796in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.642251in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.645750in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.649215in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.652716in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.656183in}{8.530541in}}%
\pgfpathlineto{\pgfqpoint{12.659687in}{8.530541in}}%
\pgfpathlineto{\pgfqpoint{12.663155in}{8.541278in}}%
\pgfpathlineto{\pgfqpoint{12.666566in}{8.573453in}}%
\pgfpathlineto{\pgfqpoint{12.669924in}{8.605629in}}%
\pgfpathlineto{\pgfqpoint{12.673158in}{8.637755in}}%
\pgfpathlineto{\pgfqpoint{12.676371in}{8.669931in}}%
\pgfpathlineto{\pgfqpoint{12.679574in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.682787in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.686006in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.689232in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.692454in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.695666in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.698890in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.702114in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.705353in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.708570in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.711793in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.715028in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.718259in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.721489in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.724717in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.727951in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.731186in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.734421in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.737652in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.740889in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.744117in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.747350in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.750588in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.753825in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.757056in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.760280in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.763509in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.766739in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.769973in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.773204in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.776439in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.779655in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.782886in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.786116in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.789348in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.792576in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.795812in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.799050in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.802285in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.805519in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.808757in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.811991in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.815227in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.824915in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.828146in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.831353in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.834585in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.837817in}{8.690517in}}%
\pgfpathlineto{\pgfqpoint{12.841051in}{8.690596in}}%
\pgfpathlineto{\pgfqpoint{12.844289in}{8.690596in}}%
\pgfpathlineto{\pgfqpoint{12.847527in}{8.690756in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{8.690756in}}%
\pgfpathlineto{\pgfqpoint{12.853566in}{8.690836in}}%
\pgfpathlineto{\pgfqpoint{12.856785in}{8.690836in}}%
\pgfpathlineto{\pgfqpoint{12.860013in}{8.690836in}}%
\pgfpathlineto{\pgfqpoint{12.863090in}{8.691396in}}%
\pgfpathlineto{\pgfqpoint{12.866105in}{8.692099in}}%
\pgfpathlineto{\pgfqpoint{12.869245in}{8.694512in}}%
\pgfpathlineto{\pgfqpoint{12.872270in}{8.694752in}}%
\pgfpathlineto{\pgfqpoint{12.874889in}{8.696559in}}%
\pgfpathlineto{\pgfqpoint{12.877696in}{8.697200in}}%
\pgfpathlineto{\pgfqpoint{12.880862in}{8.698087in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.880862in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.877696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.874889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.872270in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.869245in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.866105in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.863090in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.860013in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.856785in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.853566in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.847527in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.844289in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.841051in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.837817in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.834585in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.831353in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.828146in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.824915in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.815227in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.811991in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.808757in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.805519in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.802285in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.799050in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.795812in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.792576in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.789348in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.786116in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.782886in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.779655in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.776439in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.773204in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.769973in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.766739in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.763509in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.760280in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.757056in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.753825in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.750588in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.747350in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.744117in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.740889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.737652in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.734421in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.731186in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.727951in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.724717in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.721489in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.718259in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.715028in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.711793in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.708570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.705353in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.702114in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.698890in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.695666in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.692454in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.689232in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.686006in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.682787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.679574in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.676371in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.673158in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.669924in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.666566in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.663155in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.659687in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.656183in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.652716in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.649215in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.645750in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.642251in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.638796in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.635368in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.631908in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.628481in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.625087in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.621642in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.618212in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.614753in}{8.916277in}}%
\pgfpathlineto{\pgfqpoint{12.611339in}{8.884125in}}%
\pgfpathlineto{\pgfqpoint{12.607904in}{8.852020in}}%
\pgfpathlineto{\pgfqpoint{12.604355in}{8.819845in}}%
\pgfpathlineto{\pgfqpoint{12.600850in}{8.787716in}}%
\pgfpathlineto{\pgfqpoint{12.597269in}{8.770670in}}%
\pgfpathlineto{\pgfqpoint{12.593679in}{8.770638in}}%
\pgfpathlineto{\pgfqpoint{12.590097in}{8.770623in}}%
\pgfpathlineto{\pgfqpoint{12.586569in}{8.770623in}}%
\pgfpathlineto{\pgfqpoint{12.583070in}{8.762315in}}%
\pgfpathlineto{\pgfqpoint{12.579557in}{8.714052in}}%
\pgfpathlineto{\pgfqpoint{12.576151in}{8.665855in}}%
\pgfpathlineto{\pgfqpoint{12.572695in}{8.617616in}}%
\pgfpathlineto{\pgfqpoint{12.569344in}{8.569525in}}%
\pgfpathlineto{\pgfqpoint{12.565848in}{8.530910in}}%
\pgfpathlineto{\pgfqpoint{12.562461in}{8.530955in}}%
\pgfpathlineto{\pgfqpoint{12.559104in}{8.530993in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.531053in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{8.531053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.091913in}{8.510489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.091913in,y=8.413266in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{8.530492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=8.487867in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{8.930554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303469in, y=8.887930in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{8.530531in}}%
\pgfpathlineto{\pgfqpoint{12.610246in}{8.530531in}}%
\pgfpathlineto{\pgfqpoint{12.664724in}{8.530531in}}%
\pgfpathlineto{\pgfqpoint{12.719202in}{8.530610in}}%
\pgfpathlineto{\pgfqpoint{12.773679in}{8.531082in}}%
\pgfpathlineto{\pgfqpoint{12.828157in}{8.534704in}}%
\pgfpathlineto{\pgfqpoint{12.882635in}{8.540177in}}%
\pgfpathlineto{\pgfqpoint{12.937112in}{8.616520in}}%
\pgfpathlineto{\pgfqpoint{12.991590in}{8.722196in}}%
\pgfpathlineto{\pgfqpoint{13.046068in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.100545in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556305in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.562202in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.568100in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.573998in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.580431in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.586329in}{8.530564in}}%
\pgfpathlineto{\pgfqpoint{12.592226in}{8.530564in}}%
\pgfpathlineto{\pgfqpoint{12.598124in}{8.530710in}}%
\pgfpathlineto{\pgfqpoint{12.604558in}{8.567152in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{8.647164in}}%
\pgfpathlineto{\pgfqpoint{12.616353in}{8.727104in}}%
\pgfpathlineto{\pgfqpoint{12.622251in}{8.807117in}}%
\pgfpathlineto{\pgfqpoint{12.628684in}{8.886983in}}%
\pgfpathlineto{\pgfqpoint{12.634582in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.640480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.646377in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.652811in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.658708in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.664606in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.671040in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.676937in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.682835in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.688733in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.695166in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.701064in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.706961in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.712859in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.719293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.725190in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.731088in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.743419in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.749317in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.755214in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.761648in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.767546in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.773443in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.779341in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.785775in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.791672in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.797570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.803467in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.809901in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.815799in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.827594in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.834028in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.839925in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.845823in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.851720in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.858154in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.864052in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.869949in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.876383in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.888178in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.894076in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.900510in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.906407in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.912305in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.918202in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.924636in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.930534in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.936431in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.942329in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.948763in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.954660in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.960558in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.966455in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.972889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.978787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.984684in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.991118in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.997016in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.002913in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.008811in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.015245in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.021142in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.027040in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.032937in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.039371in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.045269in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.051166in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.063498in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.069395in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.075293in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.081190in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.087624in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.093522in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.099419in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.105853in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.111751in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.117648in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.123546in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.129980in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.135877in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.141775in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.147672in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.154106in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.559104in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.562461in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.565848in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.569344in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.572695in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.576151in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.579557in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.583070in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.586569in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.590097in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.593679in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.597269in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.600850in}{8.530614in}}%
\pgfpathlineto{\pgfqpoint{12.604355in}{8.530614in}}%
\pgfpathlineto{\pgfqpoint{12.607904in}{8.530737in}}%
\pgfpathlineto{\pgfqpoint{12.611339in}{8.530737in}}%
\pgfpathlineto{\pgfqpoint{12.614753in}{8.530737in}}%
\pgfpathlineto{\pgfqpoint{12.618212in}{8.530614in}}%
\pgfpathlineto{\pgfqpoint{12.621642in}{8.530614in}}%
\pgfpathlineto{\pgfqpoint{12.625087in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.628481in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.631908in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.635368in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.638796in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.642251in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.645750in}{8.530492in}}%
\pgfpathlineto{\pgfqpoint{12.649215in}{8.530737in}}%
\pgfpathlineto{\pgfqpoint{12.652716in}{8.530859in}}%
\pgfpathlineto{\pgfqpoint{12.656183in}{8.531664in}}%
\pgfpathlineto{\pgfqpoint{12.659687in}{8.606360in}}%
\pgfpathlineto{\pgfqpoint{12.663155in}{8.686798in}}%
\pgfpathlineto{\pgfqpoint{12.666566in}{8.766992in}}%
\pgfpathlineto{\pgfqpoint{12.669924in}{8.847308in}}%
\pgfpathlineto{\pgfqpoint{12.673158in}{8.926900in}}%
\pgfpathlineto{\pgfqpoint{12.676371in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.679574in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.682787in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.686006in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.689232in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.692454in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.695666in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.698890in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.702114in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.705353in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.708570in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.711793in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.715028in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.718259in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.721489in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.724717in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.727951in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.731186in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.734421in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.737652in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.740889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.744117in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.747350in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.750588in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.753825in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.757056in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.760280in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.763509in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.766739in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.769973in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.773204in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.776439in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.779655in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.782886in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.786116in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.789348in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.792576in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.795812in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.799050in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.802285in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.805519in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.808757in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.811991in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.815227in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.818480in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.821696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.824915in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.828146in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.831353in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.834585in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.837817in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.841051in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.844289in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.847527in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.850594in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.853566in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.856785in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.860013in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.863090in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.866105in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.869245in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.872270in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.874889in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.877696in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.880862in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{12.882281in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{8.510489in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{8.930554in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{8.930554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{8.510489in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{8.510489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{8.950557in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{8.950557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=9.033890in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Coinrun}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{7.566681in}}{\pgfqpoint{1.271947in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.566924in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566772in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{7.566711in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{7.744486in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{7.892657in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{7.604547in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.607351in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{7.613205in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{7.572016in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{7.572504in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{7.569028in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{7.567138in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566924in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670852in}{7.566681in}}{\pgfqpoint{0.711194in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{0.670852in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.670852in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671310in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671769in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672227in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673602in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674061in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674978in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675436in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675894in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677728in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678187in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679103in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680020in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680937in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681396in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681854in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682312in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683229in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683688in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684146in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684605in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685063in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685522in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685980in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686438in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687355in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687814in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688272in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688731in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689189in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690106in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690564in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691023in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691481in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692856in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693773in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694690in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696065in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696524in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696982in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697441in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697899in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699733in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{0.700650in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.701567in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.702025in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{0.702483in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.569881in}}%
\pgfpathlineto{\pgfqpoint{0.703400in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.703859in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.704317in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{0.704776in}{7.569881in}}%
\pgfpathlineto{\pgfqpoint{0.705234in}{7.568281in}}%
\pgfpathlineto{\pgfqpoint{0.705693in}{7.577882in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{7.581083in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{7.602686in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{7.609887in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.707985in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.708443in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.708902in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.710277in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.711194in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.711194in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.711194in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710277in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.708902in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.708443in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.705693in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.705234in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.704776in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.704317in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.703859in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.703400in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702025in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.701567in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.700650in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.699733in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.697899in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.697441in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696982in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696524in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696065in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.694690in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.693773in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.692856in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.691481in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.691023in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.690564in}{7.808318in}}%
\pgfpathlineto{\pgfqpoint{0.690106in}{7.809918in}}%
\pgfpathlineto{\pgfqpoint{0.689189in}{7.808318in}}%
\pgfpathlineto{\pgfqpoint{0.688731in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.688272in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.687814in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.687355in}{7.808318in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{7.808318in}}%
\pgfpathlineto{\pgfqpoint{0.686438in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.685980in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.685522in}{7.808318in}}%
\pgfpathlineto{\pgfqpoint{0.685063in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.684605in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.684146in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{0.683688in}{7.573882in}}%
\pgfpathlineto{\pgfqpoint{0.683229in}{7.571481in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{7.569081in}}%
\pgfpathlineto{\pgfqpoint{0.682312in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681854in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681396in}{7.569081in}}%
\pgfpathlineto{\pgfqpoint{0.680937in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{7.569081in}}%
\pgfpathlineto{\pgfqpoint{0.680020in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{7.569081in}}%
\pgfpathlineto{\pgfqpoint{0.679103in}{7.569081in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{7.573882in}}%
\pgfpathlineto{\pgfqpoint{0.678187in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677728in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{7.571481in}}%
\pgfpathlineto{\pgfqpoint{0.676811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675894in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675436in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674978in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674061in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673602in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672227in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671769in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671310in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.670852in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.670852in}{7.566681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{7.566681in}}{\pgfqpoint{0.721279in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.566820in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.670887in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671379in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671901in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673958in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676084in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676625in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677153in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677694in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678773in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679362in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680413in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680955in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681485in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682052in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682611in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683138in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684192in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685292in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685845in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686384in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686901in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687430in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687973in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688535in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689608in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690154in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690666in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691220in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691755in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692268in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693871in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694412in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694969in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.695527in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696047in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697135in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698190in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698735in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.700282in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.700836in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.701893in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.702408in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.704568in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.705118in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.705659in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.706203in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.706744in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.707746in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.708261in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.709302in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.567840in}}%
\pgfpathlineto{\pgfqpoint{0.710318in}{7.600309in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{7.632778in}}%
\pgfpathlineto{\pgfqpoint{0.711298in}{7.665247in}}%
\pgfpathlineto{\pgfqpoint{0.711773in}{7.697715in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.712713in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.714605in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.715084in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.715558in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.716030in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.716506in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{0.716987in}{7.727140in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{7.727140in}}%
\pgfpathlineto{\pgfqpoint{0.717933in}{7.727645in}}%
\pgfpathlineto{\pgfqpoint{0.718399in}{7.728010in}}%
\pgfpathlineto{\pgfqpoint{0.718880in}{7.728288in}}%
\pgfpathlineto{\pgfqpoint{0.719353in}{7.728445in}}%
\pgfpathlineto{\pgfqpoint{0.719827in}{7.728636in}}%
\pgfpathlineto{\pgfqpoint{0.720306in}{7.730632in}}%
\pgfpathlineto{\pgfqpoint{0.720765in}{7.731269in}}%
\pgfpathlineto{\pgfqpoint{0.721223in}{7.732361in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.721223in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.720765in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.720306in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.719827in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.719353in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.718880in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.718399in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.717933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716987in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716506in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716030in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.715558in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.715084in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.714605in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.712713in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.711773in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.711298in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710318in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.709302in}{7.949349in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{7.916938in}}%
\pgfpathlineto{\pgfqpoint{0.708261in}{7.884794in}}%
\pgfpathlineto{\pgfqpoint{0.707746in}{7.852603in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{7.773379in}}%
\pgfpathlineto{\pgfqpoint{0.706744in}{7.712164in}}%
\pgfpathlineto{\pgfqpoint{0.706203in}{7.663606in}}%
\pgfpathlineto{\pgfqpoint{0.705659in}{7.614717in}}%
\pgfpathlineto{\pgfqpoint{0.705118in}{7.567614in}}%
\pgfpathlineto{\pgfqpoint{0.704568in}{7.567985in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{7.568478in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{7.568426in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.568843in}}%
\pgfpathlineto{\pgfqpoint{0.702408in}{7.569122in}}%
\pgfpathlineto{\pgfqpoint{0.701893in}{7.569226in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{7.568559in}}%
\pgfpathlineto{\pgfqpoint{0.700836in}{7.568350in}}%
\pgfpathlineto{\pgfqpoint{0.700282in}{7.567829in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{7.567666in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.698735in}{7.567724in}}%
\pgfpathlineto{\pgfqpoint{0.698190in}{7.567794in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{7.567794in}}%
\pgfpathlineto{\pgfqpoint{0.697135in}{7.567463in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.696047in}{7.567081in}}%
\pgfpathlineto{\pgfqpoint{0.695527in}{7.567046in}}%
\pgfpathlineto{\pgfqpoint{0.694969in}{7.567046in}}%
\pgfpathlineto{\pgfqpoint{0.694412in}{7.566976in}}%
\pgfpathlineto{\pgfqpoint{0.693871in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{7.566872in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{7.567098in}}%
\pgfpathlineto{\pgfqpoint{0.692268in}{7.567811in}}%
\pgfpathlineto{\pgfqpoint{0.691755in}{7.568194in}}%
\pgfpathlineto{\pgfqpoint{0.691220in}{7.568194in}}%
\pgfpathlineto{\pgfqpoint{0.690666in}{7.567968in}}%
\pgfpathlineto{\pgfqpoint{0.690154in}{7.567742in}}%
\pgfpathlineto{\pgfqpoint{0.689608in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688535in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687973in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687430in}{7.566872in}}%
\pgfpathlineto{\pgfqpoint{0.686901in}{7.567046in}}%
\pgfpathlineto{\pgfqpoint{0.686384in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.685845in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.685292in}{7.567724in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{7.567568in}}%
\pgfpathlineto{\pgfqpoint{0.684192in}{7.567550in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{7.567463in}}%
\pgfpathlineto{\pgfqpoint{0.683138in}{7.567463in}}%
\pgfpathlineto{\pgfqpoint{0.682611in}{7.567115in}}%
\pgfpathlineto{\pgfqpoint{0.682052in}{7.567081in}}%
\pgfpathlineto{\pgfqpoint{0.681485in}{7.567197in}}%
\pgfpathlineto{\pgfqpoint{0.680955in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.680413in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.679362in}{7.567411in}}%
\pgfpathlineto{\pgfqpoint{0.678773in}{7.567046in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677694in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677153in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676625in}{7.567011in}}%
\pgfpathlineto{\pgfqpoint{0.676084in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.674479in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.673958in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{7.566959in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.671901in}{7.567063in}}%
\pgfpathlineto{\pgfqpoint{0.671379in}{7.567103in}}%
\pgfpathlineto{\pgfqpoint{0.670887in}{7.567225in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566820in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{7.566820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128825in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128825in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{7.566681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=7.524056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{7.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=7.924119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.566833in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{7.566803in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{7.566772in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{7.566924in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{7.568174in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{7.569059in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{7.576620in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{7.576010in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{7.650644in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670852in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671310in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671769in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672227in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673602in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674061in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674519in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674978in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675436in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675894in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677270in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677728in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678187in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678645in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679103in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679562in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680020in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680937in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681396in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681854in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682312in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683229in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683688in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684146in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684605in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685063in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685522in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685980in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686438in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686897in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687355in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{0.687814in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688272in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688731in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689189in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690106in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{0.690564in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{0.691023in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691481in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691940in}{7.574682in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{7.574682in}}%
\pgfpathlineto{\pgfqpoint{0.692856in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693315in}{7.582683in}}%
\pgfpathlineto{\pgfqpoint{0.693773in}{7.590684in}}%
\pgfpathlineto{\pgfqpoint{0.694232in}{7.590684in}}%
\pgfpathlineto{\pgfqpoint{0.694690in}{7.638692in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.695607in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696065in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696524in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.696982in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.697441in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.697899in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.699733in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.700650in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.701108in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.701567in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702025in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.703400in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.703859in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.704317in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.704776in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.705234in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.705693in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.706609in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707068in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707526in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.707985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.708443in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.708902in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710277in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.710735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.711194in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.670887in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671379in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.671901in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672419in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.672949in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673440in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.673958in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.674479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675052in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676084in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.676625in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677153in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.677694in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678226in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.678773in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679362in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680413in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.680955in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.681485in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682052in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.682611in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683138in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.683668in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684192in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.684710in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685292in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.685845in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686384in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.686901in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687430in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.687973in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.688535in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.689608in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690154in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.690666in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691220in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.691755in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692268in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.692799in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.693871in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694412in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.694969in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.695527in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696047in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.696576in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697135in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.697647in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698190in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.698735in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699274in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{7.567057in}}%
\pgfpathlineto{\pgfqpoint{0.700282in}{7.567115in}}%
\pgfpathlineto{\pgfqpoint{0.700836in}{7.567115in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{7.567115in}}%
\pgfpathlineto{\pgfqpoint{0.701893in}{7.567115in}}%
\pgfpathlineto{\pgfqpoint{0.702408in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.703490in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.704568in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.705118in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.705659in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{0.706203in}{7.566826in}}%
\pgfpathlineto{\pgfqpoint{0.706744in}{7.566826in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{7.566826in}}%
\pgfpathlineto{\pgfqpoint{0.707746in}{7.566826in}}%
\pgfpathlineto{\pgfqpoint{0.708261in}{7.566826in}}%
\pgfpathlineto{\pgfqpoint{0.708789in}{7.567347in}}%
\pgfpathlineto{\pgfqpoint{0.709302in}{7.613731in}}%
\pgfpathlineto{\pgfqpoint{0.709818in}{7.694903in}}%
\pgfpathlineto{\pgfqpoint{0.710318in}{7.776075in}}%
\pgfpathlineto{\pgfqpoint{0.710801in}{7.857219in}}%
\pgfpathlineto{\pgfqpoint{0.711298in}{7.937753in}}%
\pgfpathlineto{\pgfqpoint{0.711773in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.712246in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.712713in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.713196in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.713669in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.714142in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.714605in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.715084in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.715558in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716030in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716506in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.716987in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.717459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.717933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.718399in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.718880in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.719353in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.719827in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.720306in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.720765in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.721223in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{0.721279in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Coinrun}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{7.566681in}}{\pgfqpoint{2.592545in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{7.744486in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{7.764242in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{7.687961in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{7.580156in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{7.571132in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{7.569459in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{7.566977in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{7.566742in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991122in}{7.566681in}}{\pgfqpoint{2.230554in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{1.991122in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.993479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.995837in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.998325in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.000683in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.003172in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.008018in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.015222in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.017580in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.020068in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.022426in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.039322in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.041811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.044169in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.046526in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.051373in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.053861in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.056219in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.063423in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.077962in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.085166in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.087654in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.109397in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.114243in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.116601in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.118958in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.121447in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.126293in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.131140in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.140701in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{7.566698in}}%
\pgfpathlineto{\pgfqpoint{2.145548in}{7.566716in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{7.584586in}}%
\pgfpathlineto{\pgfqpoint{2.150394in}{7.616591in}}%
\pgfpathlineto{\pgfqpoint{2.152751in}{7.648596in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{7.680583in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{7.712570in}}%
\pgfpathlineto{\pgfqpoint{2.160086in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.162444in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.164933in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.174494in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.179341in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.181829in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.186675in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.191391in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.193879in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.196237in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.198726in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.203572in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.205930in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.208287in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.213133in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.215622in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.220468in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.222826in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.225184in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{2.227672in}{7.730271in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{7.731554in}}%
\pgfpathlineto{\pgfqpoint{2.230554in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.230554in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.230554in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.227672in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.225184in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.222826in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.220468in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.215622in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.213133in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.208287in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.205930in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.203572in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.198726in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.196237in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.193879in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.191391in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.186675in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.181829in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.179341in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.174494in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.164933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.162444in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.160086in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.152751in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.150394in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.145548in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.140701in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.131140in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.126293in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.121447in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.118958in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.116601in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.114243in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.109397in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{7.950847in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{7.918860in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{7.886855in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{7.854850in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{7.822845in}}%
\pgfpathlineto{\pgfqpoint{2.087654in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{2.085166in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{7.806718in}}%
\pgfpathlineto{\pgfqpoint{2.077962in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{7.806736in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{7.804362in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{7.756897in}}%
\pgfpathlineto{\pgfqpoint{2.063423in}{7.708889in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{7.660882in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{7.612874in}}%
\pgfpathlineto{\pgfqpoint{2.056219in}{7.567241in}}%
\pgfpathlineto{\pgfqpoint{2.053861in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.051373in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.046526in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.044169in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.041811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.039322in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.022426in}{7.566707in}}%
\pgfpathlineto{\pgfqpoint{2.020068in}{7.566707in}}%
\pgfpathlineto{\pgfqpoint{2.017580in}{7.566734in}}%
\pgfpathlineto{\pgfqpoint{2.015222in}{7.566734in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{7.566734in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{7.566707in}}%
\pgfpathlineto{\pgfqpoint{2.008018in}{7.566707in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.003172in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.000683in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.998325in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.995837in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.993479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.991122in}{7.566681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{7.566681in}}{\pgfqpoint{2.495918in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.566705in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.007032in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.012876in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.018733in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.024438in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.030089in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.035597in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.041216in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.046814in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.052202in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.072998in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{7.566689in}}%
\pgfpathlineto{\pgfqpoint{2.088536in}{7.566713in}}%
\pgfpathlineto{\pgfqpoint{2.093712in}{7.573493in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{7.605505in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{7.637517in}}%
\pgfpathlineto{\pgfqpoint{2.109031in}{7.669520in}}%
\pgfpathlineto{\pgfqpoint{2.114002in}{7.701508in}}%
\pgfpathlineto{\pgfqpoint{2.118974in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.128919in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.133891in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.138868in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.143834in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.153775in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.168688in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.178629in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.188570in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.198512in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.203483in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.228335in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.233307in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.238282in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.248221in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.253192in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.258163in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.263134in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.268105in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.273077in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.283018in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.287990in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.292962in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.297931in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.302903in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.317813in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.327753in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.332725in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.337696in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.342667in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.352608in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.362551in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.367523in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.372494in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.377465in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.382437in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.392377in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.397346in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.402315in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.422199in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.427167in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.432136in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.437110in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.442078in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.452013in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{7.726705in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{7.726718in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{7.726731in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{7.726731in}}%
\pgfpathlineto{\pgfqpoint{2.476684in}{7.726933in}}%
\pgfpathlineto{\pgfqpoint{2.481628in}{7.727262in}}%
\pgfpathlineto{\pgfqpoint{2.486401in}{7.728253in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{7.728679in}}%
\pgfpathlineto{\pgfqpoint{2.495918in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.495918in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.495918in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.486401in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.481628in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.476684in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.452013in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.442078in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.437110in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.432136in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.427167in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.422199in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.402315in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.397346in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.392377in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.382437in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.377465in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.372494in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.367523in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.362551in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.352608in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.342667in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.337696in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.332725in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.327753in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.317813in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.302903in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.297931in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.292962in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.287990in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.283018in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.273077in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.268105in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.263134in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.258163in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.253192in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.248221in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.238282in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.233307in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.228335in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.203483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.198512in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.188570in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.178629in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.168688in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.153775in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.143834in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.138868in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.133891in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.128919in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.118974in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.114002in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.109031in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.093712in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.088536in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.072998in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{7.936851in}}%
\pgfpathlineto{\pgfqpoint{2.052202in}{7.904973in}}%
\pgfpathlineto{\pgfqpoint{2.046814in}{7.872969in}}%
\pgfpathlineto{\pgfqpoint{2.041216in}{7.811807in}}%
\pgfpathlineto{\pgfqpoint{2.035597in}{7.731809in}}%
\pgfpathlineto{\pgfqpoint{2.030089in}{7.681716in}}%
\pgfpathlineto{\pgfqpoint{2.024438in}{7.633565in}}%
\pgfpathlineto{\pgfqpoint{2.018733in}{7.585551in}}%
\pgfpathlineto{\pgfqpoint{2.012876in}{7.566734in}}%
\pgfpathlineto{\pgfqpoint{2.007032in}{7.566702in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{7.566706in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{7.566714in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566705in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{7.566705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318442in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318442in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{7.566681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=7.524056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{7.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=7.924119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.566689in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.566681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991122in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.993479in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.995837in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.998325in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.000683in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.003172in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.008018in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.015222in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.017580in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.020068in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.022426in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.024914in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.027272in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.029630in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.032118in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.034476in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.039322in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.041811in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.044169in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.046526in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.049015in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.051373in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.053861in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.056219in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.058707in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.061065in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.063423in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.065911in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.068269in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.070758in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.075604in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.077962in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.080450in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.082808in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.085166in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.087654in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.090012in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.094858in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.097347in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.099704in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.102062in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.104551in}{7.566725in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{7.566725in}}%
\pgfpathlineto{\pgfqpoint{2.109397in}{7.642337in}}%
\pgfpathlineto{\pgfqpoint{2.111755in}{7.722349in}}%
\pgfpathlineto{\pgfqpoint{2.114243in}{7.802362in}}%
\pgfpathlineto{\pgfqpoint{2.116601in}{7.882330in}}%
\pgfpathlineto{\pgfqpoint{2.118958in}{7.962342in}}%
\pgfpathlineto{\pgfqpoint{2.121447in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.126293in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.131140in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.133497in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.135855in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.138344in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.140701in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.143190in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.145548in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.148036in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.150394in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.152751in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.155240in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.160086in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.162444in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.164933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.167290in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.169648in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.174494in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.176983in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.179341in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.181829in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.184187in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.186675in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.189033in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.191391in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.193879in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.196237in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.198726in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.201083in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.203572in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.205930in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.208287in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.210776in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.213133in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.215622in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.217980in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.220468in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.222826in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.225184in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.227672in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.230030in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.230554in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{1.996066in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.001517in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.007032in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.012876in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.018733in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.024438in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{2.030089in}{7.566700in}}%
\pgfpathlineto{\pgfqpoint{2.035597in}{7.566700in}}%
\pgfpathlineto{\pgfqpoint{2.041216in}{7.567116in}}%
\pgfpathlineto{\pgfqpoint{2.046814in}{7.638207in}}%
\pgfpathlineto{\pgfqpoint{2.052202in}{7.718236in}}%
\pgfpathlineto{\pgfqpoint{2.057469in}{7.798246in}}%
\pgfpathlineto{\pgfqpoint{2.062643in}{7.878275in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{7.957888in}}%
\pgfpathlineto{\pgfqpoint{2.072998in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.088536in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.093712in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.104037in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.109031in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.114002in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.118974in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.123946in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.128919in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.133891in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.138868in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.143834in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.148804in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.153775in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.163716in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.168688in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.178629in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.183599in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.188570in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.198512in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.203483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.213424in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.218394in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.223365in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.228335in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.233307in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.238282in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.248221in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.253192in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.258163in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.263134in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.268105in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.273077in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.283018in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.287990in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.292962in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.297931in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.302903in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.312844in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.317813in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.322782in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.327753in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.332725in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.337696in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.342667in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.352608in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.357580in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.362551in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.367523in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.372494in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.377465in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.382437in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.392377in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.397346in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.402315in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.412257in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.417228in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.422199in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.427167in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.432136in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.437110in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.442078in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.447049in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.452013in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.456984in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.471890in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.476684in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.481628in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.486401in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.495918in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Coinrun}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{7.568053in}}{\pgfqpoint{3.913142in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.570431in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.569607in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{7.568418in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{7.568053in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{7.568266in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{7.570339in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{7.569882in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{7.568510in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{7.574912in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{7.576559in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{7.611132in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{7.660522in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{7.596864in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{7.581376in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{7.600126in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{7.611132in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{7.581223in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{7.587534in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{7.574059in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.570431in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.570431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.312046in}{7.566681in}}{\pgfqpoint{3.315255in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{3.312046in}{7.574929in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312505in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312963in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313880in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314338in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.315255in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315255in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315255in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314338in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.313880in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.312963in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.312505in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.574929in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.574929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{7.566681in}}{\pgfqpoint{3.315714in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.578627in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311698in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311753in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311808in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311863in}{7.567182in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{7.567617in}}%
\pgfpathlineto{\pgfqpoint{3.311972in}{7.568217in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.569217in}}%
\pgfpathlineto{\pgfqpoint{3.312101in}{7.569716in}}%
\pgfpathlineto{\pgfqpoint{3.312156in}{7.570281in}}%
\pgfpathlineto{\pgfqpoint{3.312211in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312321in}{7.569948in}}%
\pgfpathlineto{\pgfqpoint{3.312376in}{7.568948in}}%
\pgfpathlineto{\pgfqpoint{3.312431in}{7.567947in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{7.566947in}}%
\pgfpathlineto{\pgfqpoint{3.312541in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312651in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312761in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312816in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312871in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312926in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312981in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313091in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313146in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313201in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313310in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313365in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313475in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313530in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313585in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313695in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313750in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313805in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313915in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313970in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314025in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314080in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314135in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314190in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314245in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314300in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314410in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314465in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314520in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314575in}{7.566814in}}%
\pgfpathlineto{\pgfqpoint{3.314630in}{7.567614in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{7.568614in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{7.609221in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.649694in}}%
\pgfpathlineto{\pgfqpoint{3.314850in}{7.689500in}}%
\pgfpathlineto{\pgfqpoint{3.314905in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{3.314960in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{3.315015in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{7.729306in}}%
\pgfpathlineto{\pgfqpoint{3.315125in}{7.729306in}}%
\pgfpathlineto{\pgfqpoint{3.315180in}{7.729306in}}%
\pgfpathlineto{\pgfqpoint{3.315235in}{7.729306in}}%
\pgfpathlineto{\pgfqpoint{3.315290in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{3.315345in}{7.729106in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{7.729706in}}%
\pgfpathlineto{\pgfqpoint{3.315455in}{7.730306in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{7.731306in}}%
\pgfpathlineto{\pgfqpoint{3.315565in}{7.732506in}}%
\pgfpathlineto{\pgfqpoint{3.315619in}{7.752510in}}%
\pgfpathlineto{\pgfqpoint{3.315674in}{7.759511in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315674in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315619in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315565in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315455in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315345in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315290in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315235in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315180in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315125in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315015in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314960in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314905in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314850in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314630in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314575in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314465in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314410in}{7.900466in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{7.801250in}}%
\pgfpathlineto{\pgfqpoint{3.314300in}{7.702702in}}%
\pgfpathlineto{\pgfqpoint{3.314245in}{7.604086in}}%
\pgfpathlineto{\pgfqpoint{3.314190in}{7.571348in}}%
\pgfpathlineto{\pgfqpoint{3.314135in}{7.571548in}}%
\pgfpathlineto{\pgfqpoint{3.314080in}{7.571081in}}%
\pgfpathlineto{\pgfqpoint{3.314025in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313970in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313915in}{7.570881in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{7.570748in}}%
\pgfpathlineto{\pgfqpoint{3.313805in}{7.570748in}}%
\pgfpathlineto{\pgfqpoint{3.313750in}{7.570748in}}%
\pgfpathlineto{\pgfqpoint{3.313695in}{7.570548in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313585in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313530in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313475in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313365in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313310in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.313201in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.313146in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.313091in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312981in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312926in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312871in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312816in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312761in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.312651in}{7.570415in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{7.571015in}}%
\pgfpathlineto{\pgfqpoint{3.312541in}{7.571881in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{7.572481in}}%
\pgfpathlineto{\pgfqpoint{3.312431in}{7.573082in}}%
\pgfpathlineto{\pgfqpoint{3.312376in}{7.573082in}}%
\pgfpathlineto{\pgfqpoint{3.312321in}{7.573482in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{7.573615in}}%
\pgfpathlineto{\pgfqpoint{3.312211in}{7.574215in}}%
\pgfpathlineto{\pgfqpoint{3.312156in}{7.575482in}}%
\pgfpathlineto{\pgfqpoint{3.312101in}{7.576596in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.577605in}}%
\pgfpathlineto{\pgfqpoint{3.311972in}{7.578353in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{7.579070in}}%
\pgfpathlineto{\pgfqpoint{3.311863in}{7.579613in}}%
\pgfpathlineto{\pgfqpoint{3.311808in}{7.581924in}}%
\pgfpathlineto{\pgfqpoint{3.311753in}{7.583282in}}%
\pgfpathlineto{\pgfqpoint{3.311698in}{7.581365in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{7.581383in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.578627in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{7.578627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770020in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.770020in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{7.566681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=7.524056in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{7.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=7.924119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.570004in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{7.568906in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{7.570644in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{7.576955in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{7.574364in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{7.573357in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{7.568998in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{7.577107in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{7.640766in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312046in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312505in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312963in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.313880in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314338in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315255in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311643in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311698in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311753in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311808in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.311863in}{7.567933in}}%
\pgfpathlineto{\pgfqpoint{3.311918in}{7.569021in}}%
\pgfpathlineto{\pgfqpoint{3.311972in}{7.570022in}}%
\pgfpathlineto{\pgfqpoint{3.312046in}{7.571022in}}%
\pgfpathlineto{\pgfqpoint{3.312101in}{7.570770in}}%
\pgfpathlineto{\pgfqpoint{3.312156in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312211in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312266in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312321in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.312376in}{7.570014in}}%
\pgfpathlineto{\pgfqpoint{3.312431in}{7.569014in}}%
\pgfpathlineto{\pgfqpoint{3.312486in}{7.568014in}}%
\pgfpathlineto{\pgfqpoint{3.312541in}{7.567014in}}%
\pgfpathlineto{\pgfqpoint{3.312596in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312651in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{7.567681in}}%
\pgfpathlineto{\pgfqpoint{3.312761in}{7.568014in}}%
\pgfpathlineto{\pgfqpoint{3.312816in}{7.569014in}}%
\pgfpathlineto{\pgfqpoint{3.312871in}{7.570014in}}%
\pgfpathlineto{\pgfqpoint{3.312926in}{7.570014in}}%
\pgfpathlineto{\pgfqpoint{3.312981in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313036in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313091in}{7.569681in}}%
\pgfpathlineto{\pgfqpoint{3.313146in}{7.568681in}}%
\pgfpathlineto{\pgfqpoint{3.313201in}{7.568014in}}%
\pgfpathlineto{\pgfqpoint{3.313256in}{7.567347in}}%
\pgfpathlineto{\pgfqpoint{3.313310in}{7.568348in}}%
\pgfpathlineto{\pgfqpoint{3.313365in}{7.569348in}}%
\pgfpathlineto{\pgfqpoint{3.313422in}{7.570014in}}%
\pgfpathlineto{\pgfqpoint{3.313475in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313530in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313585in}{7.570681in}}%
\pgfpathlineto{\pgfqpoint{3.313640in}{7.570014in}}%
\pgfpathlineto{\pgfqpoint{3.313695in}{7.569014in}}%
\pgfpathlineto{\pgfqpoint{3.313750in}{7.568014in}}%
\pgfpathlineto{\pgfqpoint{3.313805in}{7.567014in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313915in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.313970in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314025in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314080in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314135in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314190in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{3.314245in}{7.600019in}}%
\pgfpathlineto{\pgfqpoint{3.314300in}{7.700035in}}%
\pgfpathlineto{\pgfqpoint{3.314355in}{7.800050in}}%
\pgfpathlineto{\pgfqpoint{3.314410in}{7.900066in}}%
\pgfpathlineto{\pgfqpoint{3.314465in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314575in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314630in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314685in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314740in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314797in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314850in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314905in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.314960in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315015in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315070in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315125in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315180in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315235in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315290in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315345in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315455in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315510in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315565in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315619in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315674in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.315714in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Coinrun}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{7.566825in}}{\pgfqpoint{4.684748in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.568775in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.566825in}}%
\pgfpathlineto{\pgfqpoint{4.637441in}{7.566825in}}%
\pgfpathlineto{\pgfqpoint{4.642698in}{7.567661in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{7.568775in}}%
\pgfpathlineto{\pgfqpoint{4.653210in}{7.574902in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.616676in}}%
\pgfpathlineto{\pgfqpoint{4.663723in}{7.619739in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{7.650930in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{7.665969in}}%
\pgfpathlineto{\pgfqpoint{4.679492in}{7.665969in}}%
\pgfpathlineto{\pgfqpoint{4.684748in}{7.665969in}}%
\pgfpathlineto{\pgfqpoint{4.684748in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.684748in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.679492in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{7.820533in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{7.754809in}}%
\pgfpathlineto{\pgfqpoint{4.663723in}{7.677109in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.667919in}}%
\pgfpathlineto{\pgfqpoint{4.653210in}{7.666248in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{7.622246in}}%
\pgfpathlineto{\pgfqpoint{4.642698in}{7.617511in}}%
\pgfpathlineto{\pgfqpoint{4.637441in}{7.573231in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.568775in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.568775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.635105in}{7.567616in}}{\pgfqpoint{5.160735in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{4.635105in}{7.569280in}}%
\pgfpathlineto{\pgfqpoint{4.635105in}{7.567616in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{7.567874in}}%
\pgfpathlineto{\pgfqpoint{4.646786in}{7.568452in}}%
\pgfpathlineto{\pgfqpoint{4.652626in}{7.569688in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.571103in}}%
\pgfpathlineto{\pgfqpoint{4.664307in}{7.573253in}}%
\pgfpathlineto{\pgfqpoint{4.670147in}{7.575581in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{7.578221in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{7.581140in}}%
\pgfpathlineto{\pgfqpoint{4.687668in}{7.584905in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{7.588815in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{7.594597in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{7.600868in}}%
\pgfpathlineto{\pgfqpoint{4.711030in}{7.607318in}}%
\pgfpathlineto{\pgfqpoint{4.716870in}{7.614615in}}%
\pgfpathlineto{\pgfqpoint{4.722710in}{7.621900in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{7.628116in}}%
\pgfpathlineto{\pgfqpoint{4.734391in}{7.634778in}}%
\pgfpathlineto{\pgfqpoint{4.740231in}{7.642297in}}%
\pgfpathlineto{\pgfqpoint{4.746072in}{7.647811in}}%
\pgfpathlineto{\pgfqpoint{4.751912in}{7.654395in}}%
\pgfpathlineto{\pgfqpoint{4.760672in}{7.660878in}}%
\pgfpathlineto{\pgfqpoint{4.766513in}{7.668308in}}%
\pgfpathlineto{\pgfqpoint{4.772353in}{7.677967in}}%
\pgfpathlineto{\pgfqpoint{4.778193in}{7.688048in}}%
\pgfpathlineto{\pgfqpoint{4.784034in}{7.697606in}}%
\pgfpathlineto{\pgfqpoint{4.789874in}{7.705092in}}%
\pgfpathlineto{\pgfqpoint{4.795714in}{7.709581in}}%
\pgfpathlineto{\pgfqpoint{4.801555in}{7.712065in}}%
\pgfpathlineto{\pgfqpoint{4.807395in}{7.713302in}}%
\pgfpathlineto{\pgfqpoint{4.813235in}{7.713781in}}%
\pgfpathlineto{\pgfqpoint{4.819076in}{7.713959in}}%
\pgfpathlineto{\pgfqpoint{4.824916in}{7.714149in}}%
\pgfpathlineto{\pgfqpoint{4.830756in}{7.714004in}}%
\pgfpathlineto{\pgfqpoint{4.836597in}{7.713948in}}%
\pgfpathlineto{\pgfqpoint{4.842437in}{7.714004in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{7.713859in}}%
\pgfpathlineto{\pgfqpoint{4.854118in}{7.714204in}}%
\pgfpathlineto{\pgfqpoint{4.859958in}{7.714639in}}%
\pgfpathlineto{\pgfqpoint{4.865798in}{7.714639in}}%
\pgfpathlineto{\pgfqpoint{4.871639in}{7.714327in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{7.714594in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{7.714383in}}%
\pgfpathlineto{\pgfqpoint{4.892080in}{7.714327in}}%
\pgfpathlineto{\pgfqpoint{4.897920in}{7.714761in}}%
\pgfpathlineto{\pgfqpoint{4.903761in}{7.715018in}}%
\pgfpathlineto{\pgfqpoint{4.909601in}{7.715329in}}%
\pgfpathlineto{\pgfqpoint{4.915441in}{7.715519in}}%
\pgfpathlineto{\pgfqpoint{4.921282in}{7.715441in}}%
\pgfpathlineto{\pgfqpoint{4.927122in}{7.715452in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.715374in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{7.715374in}}%
\pgfpathlineto{\pgfqpoint{4.944643in}{7.715552in}}%
\pgfpathlineto{\pgfqpoint{4.950483in}{7.715630in}}%
\pgfpathlineto{\pgfqpoint{4.956323in}{7.715697in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{7.715575in}}%
\pgfpathlineto{\pgfqpoint{4.968004in}{7.715541in}}%
\pgfpathlineto{\pgfqpoint{4.973844in}{7.715318in}}%
\pgfpathlineto{\pgfqpoint{4.979685in}{7.715474in}}%
\pgfpathlineto{\pgfqpoint{4.985525in}{7.715463in}}%
\pgfpathlineto{\pgfqpoint{4.991365in}{7.715497in}}%
\pgfpathlineto{\pgfqpoint{4.997206in}{7.715619in}}%
\pgfpathlineto{\pgfqpoint{5.005966in}{7.715519in}}%
\pgfpathlineto{\pgfqpoint{5.011807in}{7.715541in}}%
\pgfpathlineto{\pgfqpoint{5.017647in}{7.715641in}}%
\pgfpathlineto{\pgfqpoint{5.023487in}{7.715764in}}%
\pgfpathlineto{\pgfqpoint{5.029328in}{7.715797in}}%
\pgfpathlineto{\pgfqpoint{5.035168in}{7.716165in}}%
\pgfpathlineto{\pgfqpoint{5.041008in}{7.727929in}}%
\pgfpathlineto{\pgfqpoint{5.046849in}{7.750208in}}%
\pgfpathlineto{\pgfqpoint{5.052689in}{7.772554in}}%
\pgfpathlineto{\pgfqpoint{5.058529in}{7.794801in}}%
\pgfpathlineto{\pgfqpoint{5.064370in}{7.816323in}}%
\pgfpathlineto{\pgfqpoint{5.070210in}{7.816256in}}%
\pgfpathlineto{\pgfqpoint{5.076050in}{7.816256in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{7.816256in}}%
\pgfpathlineto{\pgfqpoint{5.087731in}{7.816256in}}%
\pgfpathlineto{\pgfqpoint{5.093571in}{7.816222in}}%
\pgfpathlineto{\pgfqpoint{5.099412in}{7.816189in}}%
\pgfpathlineto{\pgfqpoint{5.105252in}{7.816155in}}%
\pgfpathlineto{\pgfqpoint{5.111092in}{7.816122in}}%
\pgfpathlineto{\pgfqpoint{5.116933in}{7.816155in}}%
\pgfpathlineto{\pgfqpoint{5.122773in}{7.816289in}}%
\pgfpathlineto{\pgfqpoint{5.131533in}{7.816289in}}%
\pgfpathlineto{\pgfqpoint{5.137374in}{7.816155in}}%
\pgfpathlineto{\pgfqpoint{5.143214in}{7.816724in}}%
\pgfpathlineto{\pgfqpoint{5.149054in}{7.834269in}}%
\pgfpathlineto{\pgfqpoint{5.154895in}{7.839215in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.848719in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.154895in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.149054in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.143214in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.137374in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.131533in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.122773in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.116933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.111092in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.105252in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.099412in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.093571in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.087731in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.076050in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.070210in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.064370in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.058529in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.052689in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.046849in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.041008in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.035168in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.029328in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.023487in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.017647in}{7.947493in}}%
\pgfpathlineto{\pgfqpoint{5.011807in}{7.926328in}}%
\pgfpathlineto{\pgfqpoint{5.005966in}{7.904137in}}%
\pgfpathlineto{\pgfqpoint{4.997206in}{7.881858in}}%
\pgfpathlineto{\pgfqpoint{4.991365in}{7.868824in}}%
\pgfpathlineto{\pgfqpoint{4.985525in}{7.867042in}}%
\pgfpathlineto{\pgfqpoint{4.979685in}{7.866485in}}%
\pgfpathlineto{\pgfqpoint{4.973844in}{7.866485in}}%
\pgfpathlineto{\pgfqpoint{4.968004in}{7.866485in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{7.866485in}}%
\pgfpathlineto{\pgfqpoint{4.956323in}{7.852616in}}%
\pgfpathlineto{\pgfqpoint{4.950483in}{7.821202in}}%
\pgfpathlineto{\pgfqpoint{4.944643in}{7.787782in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{7.754363in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.720944in}}%
\pgfpathlineto{\pgfqpoint{4.927122in}{7.716343in}}%
\pgfpathlineto{\pgfqpoint{4.921282in}{7.716076in}}%
\pgfpathlineto{\pgfqpoint{4.915441in}{7.716076in}}%
\pgfpathlineto{\pgfqpoint{4.909601in}{7.716076in}}%
\pgfpathlineto{\pgfqpoint{4.903761in}{7.716031in}}%
\pgfpathlineto{\pgfqpoint{4.897920in}{7.716031in}}%
\pgfpathlineto{\pgfqpoint{4.892080in}{7.715976in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{7.715976in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{7.716020in}}%
\pgfpathlineto{\pgfqpoint{4.871639in}{7.715920in}}%
\pgfpathlineto{\pgfqpoint{4.865798in}{7.715942in}}%
\pgfpathlineto{\pgfqpoint{4.859958in}{7.715998in}}%
\pgfpathlineto{\pgfqpoint{4.854118in}{7.715898in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{7.715920in}}%
\pgfpathlineto{\pgfqpoint{4.842437in}{7.715953in}}%
\pgfpathlineto{\pgfqpoint{4.836597in}{7.715909in}}%
\pgfpathlineto{\pgfqpoint{4.830756in}{7.715909in}}%
\pgfpathlineto{\pgfqpoint{4.824916in}{7.715909in}}%
\pgfpathlineto{\pgfqpoint{4.819076in}{7.715831in}}%
\pgfpathlineto{\pgfqpoint{4.813235in}{7.715697in}}%
\pgfpathlineto{\pgfqpoint{4.807395in}{7.715419in}}%
\pgfpathlineto{\pgfqpoint{4.801555in}{7.715207in}}%
\pgfpathlineto{\pgfqpoint{4.795714in}{7.714683in}}%
\pgfpathlineto{\pgfqpoint{4.789874in}{7.714171in}}%
\pgfpathlineto{\pgfqpoint{4.784034in}{7.712723in}}%
\pgfpathlineto{\pgfqpoint{4.778193in}{7.709949in}}%
\pgfpathlineto{\pgfqpoint{4.772353in}{7.705805in}}%
\pgfpathlineto{\pgfqpoint{4.766513in}{7.699021in}}%
\pgfpathlineto{\pgfqpoint{4.760672in}{7.690465in}}%
\pgfpathlineto{\pgfqpoint{4.751912in}{7.681197in}}%
\pgfpathlineto{\pgfqpoint{4.746072in}{7.672341in}}%
\pgfpathlineto{\pgfqpoint{4.740231in}{7.664688in}}%
\pgfpathlineto{\pgfqpoint{4.734391in}{7.659085in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{7.653158in}}%
\pgfpathlineto{\pgfqpoint{4.722710in}{7.647054in}}%
\pgfpathlineto{\pgfqpoint{4.716870in}{7.638755in}}%
\pgfpathlineto{\pgfqpoint{4.711030in}{7.629743in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{7.620040in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{7.610304in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{7.600790in}}%
\pgfpathlineto{\pgfqpoint{4.687668in}{7.592792in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{7.587178in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{7.583178in}}%
\pgfpathlineto{\pgfqpoint{4.670147in}{7.579903in}}%
\pgfpathlineto{\pgfqpoint{4.664307in}{7.577007in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.574478in}}%
\pgfpathlineto{\pgfqpoint{4.652626in}{7.572484in}}%
\pgfpathlineto{\pgfqpoint{4.646786in}{7.570758in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{7.570094in}}%
\pgfpathlineto{\pgfqpoint{4.635105in}{7.569280in}}%
\pgfpathlineto{\pgfqpoint{4.635105in}{7.569280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{7.566681in}}{\pgfqpoint{5.233739in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.568785in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{4.638095in}{7.566744in}}%
\pgfpathlineto{\pgfqpoint{4.644380in}{7.566865in}}%
\pgfpathlineto{\pgfqpoint{4.650582in}{7.566847in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{7.566930in}}%
\pgfpathlineto{\pgfqpoint{4.662651in}{7.567061in}}%
\pgfpathlineto{\pgfqpoint{4.668757in}{7.567225in}}%
\pgfpathlineto{\pgfqpoint{4.674863in}{7.567317in}}%
\pgfpathlineto{\pgfqpoint{4.680911in}{7.567521in}}%
\pgfpathlineto{\pgfqpoint{4.686921in}{7.567732in}}%
\pgfpathlineto{\pgfqpoint{4.692992in}{7.567812in}}%
\pgfpathlineto{\pgfqpoint{4.699133in}{7.567998in}}%
\pgfpathlineto{\pgfqpoint{4.705286in}{7.568006in}}%
\pgfpathlineto{\pgfqpoint{4.711392in}{7.568044in}}%
\pgfpathlineto{\pgfqpoint{4.717720in}{7.568063in}}%
\pgfpathlineto{\pgfqpoint{4.724018in}{7.568055in}}%
\pgfpathlineto{\pgfqpoint{4.729996in}{7.568095in}}%
\pgfpathlineto{\pgfqpoint{4.736120in}{7.568212in}}%
\pgfpathlineto{\pgfqpoint{4.742272in}{7.568366in}}%
\pgfpathlineto{\pgfqpoint{4.748174in}{7.568471in}}%
\pgfpathlineto{\pgfqpoint{4.754286in}{7.568714in}}%
\pgfpathlineto{\pgfqpoint{4.760707in}{7.568776in}}%
\pgfpathlineto{\pgfqpoint{4.767035in}{7.568873in}}%
\pgfpathlineto{\pgfqpoint{4.773679in}{7.569004in}}%
\pgfpathlineto{\pgfqpoint{4.780024in}{7.569175in}}%
\pgfpathlineto{\pgfqpoint{4.786288in}{7.569260in}}%
\pgfpathlineto{\pgfqpoint{4.792958in}{7.569341in}}%
\pgfpathlineto{\pgfqpoint{4.799519in}{7.569520in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{7.569530in}}%
\pgfpathlineto{\pgfqpoint{4.812526in}{7.569655in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{7.569686in}}%
\pgfpathlineto{\pgfqpoint{4.825182in}{7.569807in}}%
\pgfpathlineto{\pgfqpoint{4.831448in}{7.570113in}}%
\pgfpathlineto{\pgfqpoint{4.838109in}{7.570676in}}%
\pgfpathlineto{\pgfqpoint{4.844151in}{7.570993in}}%
\pgfpathlineto{\pgfqpoint{4.850120in}{7.571537in}}%
\pgfpathlineto{\pgfqpoint{4.856448in}{7.571903in}}%
\pgfpathlineto{\pgfqpoint{4.862744in}{7.572439in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{7.572581in}}%
\pgfpathlineto{\pgfqpoint{4.874795in}{7.572849in}}%
\pgfpathlineto{\pgfqpoint{4.880977in}{7.573072in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{7.573345in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{7.573445in}}%
\pgfpathlineto{\pgfqpoint{4.898846in}{7.573846in}}%
\pgfpathlineto{\pgfqpoint{4.904891in}{7.574458in}}%
\pgfpathlineto{\pgfqpoint{4.911020in}{7.574571in}}%
\pgfpathlineto{\pgfqpoint{4.917152in}{7.575107in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{7.575710in}}%
\pgfpathlineto{\pgfqpoint{4.928553in}{7.575943in}}%
\pgfpathlineto{\pgfqpoint{4.934335in}{7.576235in}}%
\pgfpathlineto{\pgfqpoint{4.940327in}{7.576834in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{7.582949in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{7.614639in}}%
\pgfpathlineto{\pgfqpoint{4.958049in}{7.646352in}}%
\pgfpathlineto{\pgfqpoint{4.963717in}{7.677894in}}%
\pgfpathlineto{\pgfqpoint{4.969473in}{7.709283in}}%
\pgfpathlineto{\pgfqpoint{4.975156in}{7.734502in}}%
\pgfpathlineto{\pgfqpoint{4.980774in}{7.734730in}}%
\pgfpathlineto{\pgfqpoint{4.986632in}{7.734936in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{7.734770in}}%
\pgfpathlineto{\pgfqpoint{4.998021in}{7.735020in}}%
\pgfpathlineto{\pgfqpoint{5.003911in}{7.735251in}}%
\pgfpathlineto{\pgfqpoint{5.009456in}{7.735040in}}%
\pgfpathlineto{\pgfqpoint{5.015396in}{7.735519in}}%
\pgfpathlineto{\pgfqpoint{5.021215in}{7.736035in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{7.736742in}}%
\pgfpathlineto{\pgfqpoint{5.032990in}{7.737103in}}%
\pgfpathlineto{\pgfqpoint{5.038932in}{7.737594in}}%
\pgfpathlineto{\pgfqpoint{5.044767in}{7.737489in}}%
\pgfpathlineto{\pgfqpoint{5.050826in}{7.737610in}}%
\pgfpathlineto{\pgfqpoint{5.056722in}{7.737636in}}%
\pgfpathlineto{\pgfqpoint{5.062556in}{7.737499in}}%
\pgfpathlineto{\pgfqpoint{5.068616in}{7.737612in}}%
\pgfpathlineto{\pgfqpoint{5.074800in}{7.737817in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{7.737791in}}%
\pgfpathlineto{\pgfqpoint{5.086969in}{7.737171in}}%
\pgfpathlineto{\pgfqpoint{5.093008in}{7.737136in}}%
\pgfpathlineto{\pgfqpoint{5.098766in}{7.737204in}}%
\pgfpathlineto{\pgfqpoint{5.104831in}{7.737283in}}%
\pgfpathlineto{\pgfqpoint{5.110859in}{7.737746in}}%
\pgfpathlineto{\pgfqpoint{5.116714in}{7.738169in}}%
\pgfpathlineto{\pgfqpoint{5.122861in}{7.738687in}}%
\pgfpathlineto{\pgfqpoint{5.128838in}{7.738664in}}%
\pgfpathlineto{\pgfqpoint{5.134842in}{7.738747in}}%
\pgfpathlineto{\pgfqpoint{5.140922in}{7.738848in}}%
\pgfpathlineto{\pgfqpoint{5.147165in}{7.739214in}}%
\pgfpathlineto{\pgfqpoint{5.152985in}{7.740014in}}%
\pgfpathlineto{\pgfqpoint{5.159001in}{7.740439in}}%
\pgfpathlineto{\pgfqpoint{5.165007in}{7.741204in}}%
\pgfpathlineto{\pgfqpoint{5.171131in}{7.741654in}}%
\pgfpathlineto{\pgfqpoint{5.177181in}{7.742379in}}%
\pgfpathlineto{\pgfqpoint{5.183101in}{7.742228in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{7.742745in}}%
\pgfpathlineto{\pgfqpoint{5.195149in}{7.742484in}}%
\pgfpathlineto{\pgfqpoint{5.201083in}{7.742256in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{7.742346in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{7.742424in}}%
\pgfpathlineto{\pgfqpoint{5.219287in}{7.743529in}}%
\pgfpathlineto{\pgfqpoint{5.225385in}{7.744118in}}%
\pgfpathlineto{\pgfqpoint{5.231263in}{7.745211in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.231263in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.225385in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.219287in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.201083in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.195149in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.183101in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.177181in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.171131in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.165007in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.159001in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.152985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.147165in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.140922in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.134842in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.128838in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.122861in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.116714in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.110859in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.104831in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.098766in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.093008in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.086969in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.074800in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.068616in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.062556in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.056722in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.050826in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.044767in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.038932in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.032990in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.021215in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.015396in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.009456in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.003911in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.998021in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.986632in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.980774in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.975156in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.969473in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.963717in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.958049in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.940327in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.934335in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.928553in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{7.950694in}}%
\pgfpathlineto{\pgfqpoint{4.917152in}{7.919531in}}%
\pgfpathlineto{\pgfqpoint{4.911020in}{7.888342in}}%
\pgfpathlineto{\pgfqpoint{4.904891in}{7.857062in}}%
\pgfpathlineto{\pgfqpoint{4.898846in}{7.825911in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{7.811029in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{7.811021in}}%
\pgfpathlineto{\pgfqpoint{4.880977in}{7.810869in}}%
\pgfpathlineto{\pgfqpoint{4.874795in}{7.810779in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{7.810463in}}%
\pgfpathlineto{\pgfqpoint{4.862744in}{7.810390in}}%
\pgfpathlineto{\pgfqpoint{4.856448in}{7.810041in}}%
\pgfpathlineto{\pgfqpoint{4.850120in}{7.800538in}}%
\pgfpathlineto{\pgfqpoint{4.844151in}{7.752965in}}%
\pgfpathlineto{\pgfqpoint{4.838109in}{7.705653in}}%
\pgfpathlineto{\pgfqpoint{4.831448in}{7.658156in}}%
\pgfpathlineto{\pgfqpoint{4.825182in}{7.610804in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{7.573225in}}%
\pgfpathlineto{\pgfqpoint{4.812526in}{7.573162in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{7.572774in}}%
\pgfpathlineto{\pgfqpoint{4.799519in}{7.572548in}}%
\pgfpathlineto{\pgfqpoint{4.792958in}{7.572118in}}%
\pgfpathlineto{\pgfqpoint{4.786288in}{7.572116in}}%
\pgfpathlineto{\pgfqpoint{4.780024in}{7.571939in}}%
\pgfpathlineto{\pgfqpoint{4.773679in}{7.571779in}}%
\pgfpathlineto{\pgfqpoint{4.767035in}{7.571660in}}%
\pgfpathlineto{\pgfqpoint{4.760707in}{7.571494in}}%
\pgfpathlineto{\pgfqpoint{4.754286in}{7.571273in}}%
\pgfpathlineto{\pgfqpoint{4.748174in}{7.570947in}}%
\pgfpathlineto{\pgfqpoint{4.742272in}{7.570661in}}%
\pgfpathlineto{\pgfqpoint{4.736120in}{7.570450in}}%
\pgfpathlineto{\pgfqpoint{4.729996in}{7.570540in}}%
\pgfpathlineto{\pgfqpoint{4.724018in}{7.570413in}}%
\pgfpathlineto{\pgfqpoint{4.717720in}{7.570420in}}%
\pgfpathlineto{\pgfqpoint{4.711392in}{7.570599in}}%
\pgfpathlineto{\pgfqpoint{4.705286in}{7.570372in}}%
\pgfpathlineto{\pgfqpoint{4.699133in}{7.570143in}}%
\pgfpathlineto{\pgfqpoint{4.692992in}{7.569931in}}%
\pgfpathlineto{\pgfqpoint{4.686921in}{7.569756in}}%
\pgfpathlineto{\pgfqpoint{4.680911in}{7.569477in}}%
\pgfpathlineto{\pgfqpoint{4.674863in}{7.569484in}}%
\pgfpathlineto{\pgfqpoint{4.668757in}{7.569409in}}%
\pgfpathlineto{\pgfqpoint{4.662651in}{7.569142in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{7.569169in}}%
\pgfpathlineto{\pgfqpoint{4.650582in}{7.568900in}}%
\pgfpathlineto{\pgfqpoint{4.644380in}{7.568775in}}%
\pgfpathlineto{\pgfqpoint{4.638095in}{7.568607in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.568785in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.568785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.216218in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.216218in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{7.565711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=7.523087in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{7.816356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379885in, y=7.773732in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.567661in}}%
\pgfpathlineto{\pgfqpoint{4.637441in}{7.571560in}}%
\pgfpathlineto{\pgfqpoint{4.642698in}{7.616397in}}%
\pgfpathlineto{\pgfqpoint{4.647954in}{7.617233in}}%
\pgfpathlineto{\pgfqpoint{4.653210in}{7.655108in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.666248in}}%
\pgfpathlineto{\pgfqpoint{4.663723in}{7.666526in}}%
\pgfpathlineto{\pgfqpoint{4.668979in}{7.670147in}}%
\pgfpathlineto{\pgfqpoint{4.674235in}{7.729744in}}%
\pgfpathlineto{\pgfqpoint{4.679492in}{7.766227in}}%
\pgfpathlineto{\pgfqpoint{4.684748in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635105in}{7.568218in}}%
\pgfpathlineto{\pgfqpoint{4.640946in}{7.568647in}}%
\pgfpathlineto{\pgfqpoint{4.646786in}{7.569387in}}%
\pgfpathlineto{\pgfqpoint{4.652626in}{7.570891in}}%
\pgfpathlineto{\pgfqpoint{4.658467in}{7.572562in}}%
\pgfpathlineto{\pgfqpoint{4.664307in}{7.574902in}}%
\pgfpathlineto{\pgfqpoint{4.670147in}{7.577686in}}%
\pgfpathlineto{\pgfqpoint{4.675988in}{7.580806in}}%
\pgfpathlineto{\pgfqpoint{4.681828in}{7.584593in}}%
\pgfpathlineto{\pgfqpoint{4.687668in}{7.590219in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{7.597404in}}%
\pgfpathlineto{\pgfqpoint{4.699349in}{7.605480in}}%
\pgfpathlineto{\pgfqpoint{4.705189in}{7.614671in}}%
\pgfpathlineto{\pgfqpoint{4.711030in}{7.623749in}}%
\pgfpathlineto{\pgfqpoint{4.716870in}{7.631157in}}%
\pgfpathlineto{\pgfqpoint{4.722710in}{7.638343in}}%
\pgfpathlineto{\pgfqpoint{4.728551in}{7.645695in}}%
\pgfpathlineto{\pgfqpoint{4.734391in}{7.652323in}}%
\pgfpathlineto{\pgfqpoint{4.740231in}{7.657781in}}%
\pgfpathlineto{\pgfqpoint{4.746072in}{7.664465in}}%
\pgfpathlineto{\pgfqpoint{4.751912in}{7.672375in}}%
\pgfpathlineto{\pgfqpoint{4.760672in}{7.681955in}}%
\pgfpathlineto{\pgfqpoint{4.766513in}{7.691312in}}%
\pgfpathlineto{\pgfqpoint{4.772353in}{7.700447in}}%
\pgfpathlineto{\pgfqpoint{4.778193in}{7.707353in}}%
\pgfpathlineto{\pgfqpoint{4.784034in}{7.710862in}}%
\pgfpathlineto{\pgfqpoint{4.789874in}{7.712756in}}%
\pgfpathlineto{\pgfqpoint{4.795714in}{7.713982in}}%
\pgfpathlineto{\pgfqpoint{4.801555in}{7.714483in}}%
\pgfpathlineto{\pgfqpoint{4.807395in}{7.714761in}}%
\pgfpathlineto{\pgfqpoint{4.813235in}{7.715040in}}%
\pgfpathlineto{\pgfqpoint{4.819076in}{7.715151in}}%
\pgfpathlineto{\pgfqpoint{4.824916in}{7.715318in}}%
\pgfpathlineto{\pgfqpoint{4.830756in}{7.715374in}}%
\pgfpathlineto{\pgfqpoint{4.836597in}{7.715430in}}%
\pgfpathlineto{\pgfqpoint{4.842437in}{7.715485in}}%
\pgfpathlineto{\pgfqpoint{4.848277in}{7.715430in}}%
\pgfpathlineto{\pgfqpoint{4.854118in}{7.715541in}}%
\pgfpathlineto{\pgfqpoint{4.859958in}{7.715708in}}%
\pgfpathlineto{\pgfqpoint{4.865798in}{7.715597in}}%
\pgfpathlineto{\pgfqpoint{4.871639in}{7.715541in}}%
\pgfpathlineto{\pgfqpoint{4.877479in}{7.715541in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{7.715318in}}%
\pgfpathlineto{\pgfqpoint{4.892080in}{7.715263in}}%
\pgfpathlineto{\pgfqpoint{4.897920in}{7.715374in}}%
\pgfpathlineto{\pgfqpoint{4.903761in}{7.715430in}}%
\pgfpathlineto{\pgfqpoint{4.909601in}{7.715652in}}%
\pgfpathlineto{\pgfqpoint{4.915441in}{7.715875in}}%
\pgfpathlineto{\pgfqpoint{4.921282in}{7.715820in}}%
\pgfpathlineto{\pgfqpoint{4.927122in}{7.715875in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.715875in}}%
\pgfpathlineto{\pgfqpoint{4.938802in}{7.715931in}}%
\pgfpathlineto{\pgfqpoint{4.944643in}{7.715987in}}%
\pgfpathlineto{\pgfqpoint{4.950483in}{7.716042in}}%
\pgfpathlineto{\pgfqpoint{4.956323in}{7.716098in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{7.716098in}}%
\pgfpathlineto{\pgfqpoint{4.968004in}{7.716098in}}%
\pgfpathlineto{\pgfqpoint{4.973844in}{7.716098in}}%
\pgfpathlineto{\pgfqpoint{4.979685in}{7.716098in}}%
\pgfpathlineto{\pgfqpoint{4.985525in}{7.716544in}}%
\pgfpathlineto{\pgfqpoint{4.991365in}{7.719663in}}%
\pgfpathlineto{\pgfqpoint{4.997206in}{7.729466in}}%
\pgfpathlineto{\pgfqpoint{5.005966in}{7.785165in}}%
\pgfpathlineto{\pgfqpoint{5.011807in}{7.840919in}}%
\pgfpathlineto{\pgfqpoint{5.017647in}{7.895281in}}%
\pgfpathlineto{\pgfqpoint{5.023487in}{7.945744in}}%
\pgfpathlineto{\pgfqpoint{5.029328in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.035168in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.041008in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.046849in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.052689in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.058529in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.064370in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.070210in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.076050in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.081891in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.087731in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.093571in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.099412in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.105252in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.111092in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.116933in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.122773in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.131533in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.137374in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.143214in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.149054in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.154895in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.567604in}}%
\pgfpathlineto{\pgfqpoint{4.638095in}{7.567593in}}%
\pgfpathlineto{\pgfqpoint{4.644380in}{7.567678in}}%
\pgfpathlineto{\pgfqpoint{4.650582in}{7.567655in}}%
\pgfpathlineto{\pgfqpoint{4.656805in}{7.567777in}}%
\pgfpathlineto{\pgfqpoint{4.662651in}{7.567882in}}%
\pgfpathlineto{\pgfqpoint{4.668757in}{7.568085in}}%
\pgfpathlineto{\pgfqpoint{4.674863in}{7.568237in}}%
\pgfpathlineto{\pgfqpoint{4.680911in}{7.568378in}}%
\pgfpathlineto{\pgfqpoint{4.686921in}{7.568538in}}%
\pgfpathlineto{\pgfqpoint{4.692992in}{7.568690in}}%
\pgfpathlineto{\pgfqpoint{4.699133in}{7.568867in}}%
\pgfpathlineto{\pgfqpoint{4.705286in}{7.568935in}}%
\pgfpathlineto{\pgfqpoint{4.711392in}{7.569101in}}%
\pgfpathlineto{\pgfqpoint{4.717720in}{7.569130in}}%
\pgfpathlineto{\pgfqpoint{4.724018in}{7.569074in}}%
\pgfpathlineto{\pgfqpoint{4.729996in}{7.569136in}}%
\pgfpathlineto{\pgfqpoint{4.736120in}{7.569164in}}%
\pgfpathlineto{\pgfqpoint{4.742272in}{7.569370in}}%
\pgfpathlineto{\pgfqpoint{4.748174in}{7.569557in}}%
\pgfpathlineto{\pgfqpoint{4.754286in}{7.569837in}}%
\pgfpathlineto{\pgfqpoint{4.760707in}{7.570046in}}%
\pgfpathlineto{\pgfqpoint{4.767035in}{7.570215in}}%
\pgfpathlineto{\pgfqpoint{4.773679in}{7.570194in}}%
\pgfpathlineto{\pgfqpoint{4.780024in}{7.570366in}}%
\pgfpathlineto{\pgfqpoint{4.786288in}{7.570494in}}%
\pgfpathlineto{\pgfqpoint{4.792958in}{7.570494in}}%
\pgfpathlineto{\pgfqpoint{4.799519in}{7.570814in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{7.571035in}}%
\pgfpathlineto{\pgfqpoint{4.812526in}{7.571268in}}%
\pgfpathlineto{\pgfqpoint{4.818670in}{7.571466in}}%
\pgfpathlineto{\pgfqpoint{4.825182in}{7.571867in}}%
\pgfpathlineto{\pgfqpoint{4.831448in}{7.572070in}}%
\pgfpathlineto{\pgfqpoint{4.838109in}{7.572521in}}%
\pgfpathlineto{\pgfqpoint{4.844151in}{7.572729in}}%
\pgfpathlineto{\pgfqpoint{4.850120in}{7.573221in}}%
\pgfpathlineto{\pgfqpoint{4.856448in}{7.573584in}}%
\pgfpathlineto{\pgfqpoint{4.862744in}{7.574318in}}%
\pgfpathlineto{\pgfqpoint{4.868856in}{7.574434in}}%
\pgfpathlineto{\pgfqpoint{4.874795in}{7.575207in}}%
\pgfpathlineto{\pgfqpoint{4.880977in}{7.575387in}}%
\pgfpathlineto{\pgfqpoint{4.886940in}{7.575673in}}%
\pgfpathlineto{\pgfqpoint{4.892851in}{7.575685in}}%
\pgfpathlineto{\pgfqpoint{4.898846in}{7.576375in}}%
\pgfpathlineto{\pgfqpoint{4.904891in}{7.621458in}}%
\pgfpathlineto{\pgfqpoint{4.911020in}{7.699991in}}%
\pgfpathlineto{\pgfqpoint{4.917152in}{7.778391in}}%
\pgfpathlineto{\pgfqpoint{4.922782in}{7.856663in}}%
\pgfpathlineto{\pgfqpoint{4.928553in}{7.934775in}}%
\pgfpathlineto{\pgfqpoint{4.934335in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.940327in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.946158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.958049in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.963717in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.969473in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.975156in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.980774in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.986632in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.992455in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{4.998021in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.003911in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.009456in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.015396in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.021215in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.032990in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.038932in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.044767in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.050826in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.056722in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.062556in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.068616in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.074800in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.080828in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.086969in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.093008in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.098766in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.104831in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.110859in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.116714in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.122861in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.128838in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.134842in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.140922in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.147165in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.152985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.159001in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.165007in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.171131in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.177181in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.183101in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.189198in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.195149in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.201083in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.207204in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.213298in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.219287in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.225385in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.231263in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Dodgeball}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{7.569497in}}{\pgfqpoint{6.554337in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.569575in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.569497in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{7.664576in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{7.666627in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{7.671272in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{7.762199in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{7.763567in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{7.773390in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{7.773267in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{7.773164in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{7.772140in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.864320in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{7.874563in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{7.865345in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{7.864423in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{7.864335in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{7.773500in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{7.763787in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{7.762275in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{7.690241in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{7.664629in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.569575in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.569575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.954014in}{7.566681in}}{\pgfqpoint{5.998520in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{5.954014in}{7.570982in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{7.574055in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{7.586141in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{7.599865in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{7.614205in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{7.624447in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{7.644522in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{7.674019in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{7.696143in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{7.712735in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{7.732400in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{7.747968in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{7.755753in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{7.759030in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{7.757801in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{7.761283in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{7.762103in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{7.764151in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{7.768248in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{7.772959in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{7.776647in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{7.792420in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{7.803277in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{7.814748in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{7.818230in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{7.839534in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{7.848957in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{7.855512in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{7.861043in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{7.862682in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{7.862682in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{7.863296in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{7.864320in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{7.864115in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{7.866574in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{7.906518in}}%
\pgfpathlineto{\pgfqpoint{5.998366in}{7.907747in}}%
\pgfpathlineto{\pgfqpoint{5.998520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.998520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.998520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.998366in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{7.873129in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{7.870261in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{7.866574in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{7.862886in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{7.864115in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{7.863501in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{7.857356in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{7.854078in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{7.847728in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{7.834003in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{7.815567in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{7.800409in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{7.796107in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{7.784636in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{7.774189in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{7.769887in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{7.764151in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{7.762512in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{7.759030in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{7.755343in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{7.745715in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{7.730147in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{7.713145in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{7.685696in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{7.643907in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{7.629158in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{7.612361in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{7.598636in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{7.585526in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{7.570982in}}%
\pgfpathlineto{\pgfqpoint{5.954014in}{7.570982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{7.567511in}}{\pgfqpoint{6.031055in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.574786in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.567511in}}%
\pgfpathlineto{\pgfqpoint{5.953151in}{7.567780in}}%
\pgfpathlineto{\pgfqpoint{5.953522in}{7.568176in}}%
\pgfpathlineto{\pgfqpoint{5.953888in}{7.568519in}}%
\pgfpathlineto{\pgfqpoint{5.954258in}{7.568695in}}%
\pgfpathlineto{\pgfqpoint{5.954662in}{7.569032in}}%
\pgfpathlineto{\pgfqpoint{5.955051in}{7.569203in}}%
\pgfpathlineto{\pgfqpoint{5.955433in}{7.569108in}}%
\pgfpathlineto{\pgfqpoint{5.955815in}{7.569183in}}%
\pgfpathlineto{\pgfqpoint{5.956204in}{7.569408in}}%
\pgfpathlineto{\pgfqpoint{5.956593in}{7.569319in}}%
\pgfpathlineto{\pgfqpoint{5.956974in}{7.569370in}}%
\pgfpathlineto{\pgfqpoint{5.957362in}{7.569239in}}%
\pgfpathlineto{\pgfqpoint{5.957764in}{7.569237in}}%
\pgfpathlineto{\pgfqpoint{5.958159in}{7.569280in}}%
\pgfpathlineto{\pgfqpoint{5.958539in}{7.569680in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{7.569724in}}%
\pgfpathlineto{\pgfqpoint{5.959344in}{7.569947in}}%
\pgfpathlineto{\pgfqpoint{5.959748in}{7.570289in}}%
\pgfpathlineto{\pgfqpoint{5.960142in}{7.570442in}}%
\pgfpathlineto{\pgfqpoint{5.960558in}{7.570641in}}%
\pgfpathlineto{\pgfqpoint{5.960977in}{7.571243in}}%
\pgfpathlineto{\pgfqpoint{5.961392in}{7.571866in}}%
\pgfpathlineto{\pgfqpoint{5.961806in}{7.572536in}}%
\pgfpathlineto{\pgfqpoint{5.962219in}{7.573271in}}%
\pgfpathlineto{\pgfqpoint{5.962651in}{7.574008in}}%
\pgfpathlineto{\pgfqpoint{5.963081in}{7.574648in}}%
\pgfpathlineto{\pgfqpoint{5.963507in}{7.575319in}}%
\pgfpathlineto{\pgfqpoint{5.963938in}{7.575285in}}%
\pgfpathlineto{\pgfqpoint{5.964380in}{7.575661in}}%
\pgfpathlineto{\pgfqpoint{5.964807in}{7.576372in}}%
\pgfpathlineto{\pgfqpoint{5.965258in}{7.577017in}}%
\pgfpathlineto{\pgfqpoint{5.965703in}{7.577747in}}%
\pgfpathlineto{\pgfqpoint{5.966161in}{7.580014in}}%
\pgfpathlineto{\pgfqpoint{5.966596in}{7.582270in}}%
\pgfpathlineto{\pgfqpoint{5.967032in}{7.584414in}}%
\pgfpathlineto{\pgfqpoint{5.967507in}{7.587129in}}%
\pgfpathlineto{\pgfqpoint{5.967980in}{7.590391in}}%
\pgfpathlineto{\pgfqpoint{5.968454in}{7.592038in}}%
\pgfpathlineto{\pgfqpoint{5.968933in}{7.594159in}}%
\pgfpathlineto{\pgfqpoint{5.969424in}{7.594658in}}%
\pgfpathlineto{\pgfqpoint{5.969917in}{7.593745in}}%
\pgfpathlineto{\pgfqpoint{5.970419in}{7.593308in}}%
\pgfpathlineto{\pgfqpoint{5.970916in}{7.592738in}}%
\pgfpathlineto{\pgfqpoint{5.971428in}{7.592486in}}%
\pgfpathlineto{\pgfqpoint{5.971926in}{7.594145in}}%
\pgfpathlineto{\pgfqpoint{5.972462in}{7.596651in}}%
\pgfpathlineto{\pgfqpoint{5.973031in}{7.594660in}}%
\pgfpathlineto{\pgfqpoint{5.973584in}{7.595730in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{7.596682in}}%
\pgfpathlineto{\pgfqpoint{5.974874in}{7.596398in}}%
\pgfpathlineto{\pgfqpoint{5.975521in}{7.595267in}}%
\pgfpathlineto{\pgfqpoint{5.976196in}{7.597573in}}%
\pgfpathlineto{\pgfqpoint{5.976868in}{7.599573in}}%
\pgfpathlineto{\pgfqpoint{5.977544in}{7.600518in}}%
\pgfpathlineto{\pgfqpoint{5.978197in}{7.603229in}}%
\pgfpathlineto{\pgfqpoint{5.978859in}{7.606542in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{7.610743in}}%
\pgfpathlineto{\pgfqpoint{5.980293in}{7.610690in}}%
\pgfpathlineto{\pgfqpoint{5.980992in}{7.611985in}}%
\pgfpathlineto{\pgfqpoint{5.981743in}{7.612868in}}%
\pgfpathlineto{\pgfqpoint{5.982475in}{7.613662in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{7.614492in}}%
\pgfpathlineto{\pgfqpoint{5.984006in}{7.617779in}}%
\pgfpathlineto{\pgfqpoint{5.984786in}{7.622780in}}%
\pgfpathlineto{\pgfqpoint{5.985581in}{7.623357in}}%
\pgfpathlineto{\pgfqpoint{5.986360in}{7.627604in}}%
\pgfpathlineto{\pgfqpoint{5.987188in}{7.630530in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{7.633270in}}%
\pgfpathlineto{\pgfqpoint{5.988940in}{7.634212in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{7.638164in}}%
\pgfpathlineto{\pgfqpoint{5.990786in}{7.641307in}}%
\pgfpathlineto{\pgfqpoint{5.991710in}{7.646029in}}%
\pgfpathlineto{\pgfqpoint{5.992642in}{7.653424in}}%
\pgfpathlineto{\pgfqpoint{5.993670in}{7.661891in}}%
\pgfpathlineto{\pgfqpoint{5.994632in}{7.672021in}}%
\pgfpathlineto{\pgfqpoint{5.995683in}{7.682310in}}%
\pgfpathlineto{\pgfqpoint{5.996761in}{7.692257in}}%
\pgfpathlineto{\pgfqpoint{5.997895in}{7.701952in}}%
\pgfpathlineto{\pgfqpoint{5.999065in}{7.709873in}}%
\pgfpathlineto{\pgfqpoint{6.000318in}{7.717867in}}%
\pgfpathlineto{\pgfqpoint{6.001580in}{7.726638in}}%
\pgfpathlineto{\pgfqpoint{6.002886in}{7.735763in}}%
\pgfpathlineto{\pgfqpoint{6.004249in}{7.747282in}}%
\pgfpathlineto{\pgfqpoint{6.005635in}{7.771181in}}%
\pgfpathlineto{\pgfqpoint{6.007140in}{7.800752in}}%
\pgfpathlineto{\pgfqpoint{6.008621in}{7.829070in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{7.858350in}}%
\pgfpathlineto{\pgfqpoint{6.011616in}{7.882569in}}%
\pgfpathlineto{\pgfqpoint{6.013234in}{7.893779in}}%
\pgfpathlineto{\pgfqpoint{6.014873in}{7.898039in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{7.900389in}}%
\pgfpathlineto{\pgfqpoint{6.018158in}{7.900349in}}%
\pgfpathlineto{\pgfqpoint{6.019804in}{7.900398in}}%
\pgfpathlineto{\pgfqpoint{6.021459in}{7.900377in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{7.900560in}}%
\pgfpathlineto{\pgfqpoint{6.024744in}{7.900217in}}%
\pgfpathlineto{\pgfqpoint{6.026393in}{7.900653in}}%
\pgfpathlineto{\pgfqpoint{6.028033in}{7.901036in}}%
\pgfpathlineto{\pgfqpoint{6.029685in}{7.901287in}}%
\pgfpathlineto{\pgfqpoint{6.031055in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.031055in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.031055in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.029685in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.028033in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.026393in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.024744in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.021459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.019804in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.018158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.014873in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.013234in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.011616in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{7.962876in}}%
\pgfpathlineto{\pgfqpoint{6.008621in}{7.947777in}}%
\pgfpathlineto{\pgfqpoint{6.007140in}{7.921733in}}%
\pgfpathlineto{\pgfqpoint{6.005635in}{7.880073in}}%
\pgfpathlineto{\pgfqpoint{6.004249in}{7.837398in}}%
\pgfpathlineto{\pgfqpoint{6.002886in}{7.797331in}}%
\pgfpathlineto{\pgfqpoint{6.001580in}{7.766774in}}%
\pgfpathlineto{\pgfqpoint{6.000318in}{7.745253in}}%
\pgfpathlineto{\pgfqpoint{5.999065in}{7.737590in}}%
\pgfpathlineto{\pgfqpoint{5.997895in}{7.728354in}}%
\pgfpathlineto{\pgfqpoint{5.996761in}{7.719252in}}%
\pgfpathlineto{\pgfqpoint{5.995683in}{7.711199in}}%
\pgfpathlineto{\pgfqpoint{5.994632in}{7.703962in}}%
\pgfpathlineto{\pgfqpoint{5.993670in}{7.698107in}}%
\pgfpathlineto{\pgfqpoint{5.992642in}{7.693708in}}%
\pgfpathlineto{\pgfqpoint{5.991710in}{7.690313in}}%
\pgfpathlineto{\pgfqpoint{5.990786in}{7.685441in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{7.681834in}}%
\pgfpathlineto{\pgfqpoint{5.988940in}{7.677393in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{7.673217in}}%
\pgfpathlineto{\pgfqpoint{5.987188in}{7.668366in}}%
\pgfpathlineto{\pgfqpoint{5.986360in}{7.663671in}}%
\pgfpathlineto{\pgfqpoint{5.985581in}{7.657674in}}%
\pgfpathlineto{\pgfqpoint{5.984786in}{7.652404in}}%
\pgfpathlineto{\pgfqpoint{5.984006in}{7.647108in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{7.642932in}}%
\pgfpathlineto{\pgfqpoint{5.982475in}{7.640193in}}%
\pgfpathlineto{\pgfqpoint{5.981743in}{7.638159in}}%
\pgfpathlineto{\pgfqpoint{5.980992in}{7.635978in}}%
\pgfpathlineto{\pgfqpoint{5.980293in}{7.634034in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{7.632350in}}%
\pgfpathlineto{\pgfqpoint{5.978859in}{7.630749in}}%
\pgfpathlineto{\pgfqpoint{5.978197in}{7.628750in}}%
\pgfpathlineto{\pgfqpoint{5.977544in}{7.627805in}}%
\pgfpathlineto{\pgfqpoint{5.976868in}{7.627010in}}%
\pgfpathlineto{\pgfqpoint{5.976196in}{7.625423in}}%
\pgfpathlineto{\pgfqpoint{5.975521in}{7.623373in}}%
\pgfpathlineto{\pgfqpoint{5.974874in}{7.623174in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{7.621605in}}%
\pgfpathlineto{\pgfqpoint{5.973584in}{7.620488in}}%
\pgfpathlineto{\pgfqpoint{5.973031in}{7.618533in}}%
\pgfpathlineto{\pgfqpoint{5.972462in}{7.617516in}}%
\pgfpathlineto{\pgfqpoint{5.971926in}{7.615326in}}%
\pgfpathlineto{\pgfqpoint{5.971428in}{7.613725in}}%
\pgfpathlineto{\pgfqpoint{5.970916in}{7.612611in}}%
\pgfpathlineto{\pgfqpoint{5.970419in}{7.612302in}}%
\pgfpathlineto{\pgfqpoint{5.969917in}{7.611243in}}%
\pgfpathlineto{\pgfqpoint{5.969424in}{7.610446in}}%
\pgfpathlineto{\pgfqpoint{5.968933in}{7.609843in}}%
\pgfpathlineto{\pgfqpoint{5.968454in}{7.607911in}}%
\pgfpathlineto{\pgfqpoint{5.967980in}{7.606513in}}%
\pgfpathlineto{\pgfqpoint{5.967507in}{7.604956in}}%
\pgfpathlineto{\pgfqpoint{5.967032in}{7.602936in}}%
\pgfpathlineto{\pgfqpoint{5.966596in}{7.599773in}}%
\pgfpathlineto{\pgfqpoint{5.966161in}{7.597103in}}%
\pgfpathlineto{\pgfqpoint{5.965703in}{7.593038in}}%
\pgfpathlineto{\pgfqpoint{5.965258in}{7.590930in}}%
\pgfpathlineto{\pgfqpoint{5.964807in}{7.589367in}}%
\pgfpathlineto{\pgfqpoint{5.964380in}{7.588561in}}%
\pgfpathlineto{\pgfqpoint{5.963938in}{7.587619in}}%
\pgfpathlineto{\pgfqpoint{5.963507in}{7.588005in}}%
\pgfpathlineto{\pgfqpoint{5.963081in}{7.586523in}}%
\pgfpathlineto{\pgfqpoint{5.962651in}{7.584735in}}%
\pgfpathlineto{\pgfqpoint{5.962219in}{7.583069in}}%
\pgfpathlineto{\pgfqpoint{5.961806in}{7.581732in}}%
\pgfpathlineto{\pgfqpoint{5.961392in}{7.580543in}}%
\pgfpathlineto{\pgfqpoint{5.960977in}{7.579664in}}%
\pgfpathlineto{\pgfqpoint{5.960558in}{7.579073in}}%
\pgfpathlineto{\pgfqpoint{5.960142in}{7.579080in}}%
\pgfpathlineto{\pgfqpoint{5.959748in}{7.578734in}}%
\pgfpathlineto{\pgfqpoint{5.959344in}{7.578405in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{7.578388in}}%
\pgfpathlineto{\pgfqpoint{5.958539in}{7.578600in}}%
\pgfpathlineto{\pgfqpoint{5.958159in}{7.578306in}}%
\pgfpathlineto{\pgfqpoint{5.957764in}{7.578599in}}%
\pgfpathlineto{\pgfqpoint{5.957362in}{7.578576in}}%
\pgfpathlineto{\pgfqpoint{5.956974in}{7.578240in}}%
\pgfpathlineto{\pgfqpoint{5.956593in}{7.577692in}}%
\pgfpathlineto{\pgfqpoint{5.956204in}{7.577503in}}%
\pgfpathlineto{\pgfqpoint{5.955815in}{7.576982in}}%
\pgfpathlineto{\pgfqpoint{5.955433in}{7.576474in}}%
\pgfpathlineto{\pgfqpoint{5.955051in}{7.576363in}}%
\pgfpathlineto{\pgfqpoint{5.954662in}{7.576169in}}%
\pgfpathlineto{\pgfqpoint{5.954258in}{7.575694in}}%
\pgfpathlineto{\pgfqpoint{5.953888in}{7.575449in}}%
\pgfpathlineto{\pgfqpoint{5.953522in}{7.575247in}}%
\pgfpathlineto{\pgfqpoint{5.953151in}{7.575060in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.574786in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{7.574786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554337in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554337in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{7.557053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=7.514429in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{7.813109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=7.770485in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.569530in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{7.664601in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{7.671311in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{7.711006in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{7.763737in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{7.773482in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{7.773404in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{7.773267in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{7.773164in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{7.772140in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.864320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954014in}{7.569344in}}%
\pgfpathlineto{\pgfqpoint{5.955246in}{7.578562in}}%
\pgfpathlineto{\pgfqpoint{5.956478in}{7.587780in}}%
\pgfpathlineto{\pgfqpoint{5.957710in}{7.608264in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{7.625676in}}%
\pgfpathlineto{\pgfqpoint{5.960174in}{7.628749in}}%
\pgfpathlineto{\pgfqpoint{5.961406in}{7.650257in}}%
\pgfpathlineto{\pgfqpoint{5.962638in}{7.685081in}}%
\pgfpathlineto{\pgfqpoint{5.963870in}{7.705565in}}%
\pgfpathlineto{\pgfqpoint{5.965102in}{7.725026in}}%
\pgfpathlineto{\pgfqpoint{5.966334in}{7.740389in}}%
\pgfpathlineto{\pgfqpoint{5.967566in}{7.754728in}}%
\pgfpathlineto{\pgfqpoint{5.968798in}{7.756777in}}%
\pgfpathlineto{\pgfqpoint{5.970030in}{7.760874in}}%
\pgfpathlineto{\pgfqpoint{5.971262in}{7.761898in}}%
\pgfpathlineto{\pgfqpoint{5.972494in}{7.764971in}}%
\pgfpathlineto{\pgfqpoint{5.973726in}{7.765995in}}%
\pgfpathlineto{\pgfqpoint{5.974958in}{7.767019in}}%
\pgfpathlineto{\pgfqpoint{5.976190in}{7.774189in}}%
\pgfpathlineto{\pgfqpoint{5.977422in}{7.781358in}}%
\pgfpathlineto{\pgfqpoint{5.978654in}{7.787503in}}%
\pgfpathlineto{\pgfqpoint{5.979886in}{7.799794in}}%
\pgfpathlineto{\pgfqpoint{5.981118in}{7.810036in}}%
\pgfpathlineto{\pgfqpoint{5.982350in}{7.825400in}}%
\pgfpathlineto{\pgfqpoint{5.983582in}{7.840763in}}%
\pgfpathlineto{\pgfqpoint{5.984814in}{7.852030in}}%
\pgfpathlineto{\pgfqpoint{5.986046in}{7.856127in}}%
\pgfpathlineto{\pgfqpoint{5.987278in}{7.861248in}}%
\pgfpathlineto{\pgfqpoint{5.988510in}{7.862272in}}%
\pgfpathlineto{\pgfqpoint{5.989742in}{7.863296in}}%
\pgfpathlineto{\pgfqpoint{5.990974in}{7.864320in}}%
\pgfpathlineto{\pgfqpoint{5.992206in}{7.874563in}}%
\pgfpathlineto{\pgfqpoint{5.993438in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.994670in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.995902in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.997134in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.998366in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{5.998520in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.570873in}}%
\pgfpathlineto{\pgfqpoint{5.953151in}{7.571132in}}%
\pgfpathlineto{\pgfqpoint{5.953522in}{7.571447in}}%
\pgfpathlineto{\pgfqpoint{5.953888in}{7.571699in}}%
\pgfpathlineto{\pgfqpoint{5.954258in}{7.571950in}}%
\pgfpathlineto{\pgfqpoint{5.954662in}{7.572446in}}%
\pgfpathlineto{\pgfqpoint{5.955051in}{7.572750in}}%
\pgfpathlineto{\pgfqpoint{5.955433in}{7.572813in}}%
\pgfpathlineto{\pgfqpoint{5.955815in}{7.572937in}}%
\pgfpathlineto{\pgfqpoint{5.956204in}{7.573232in}}%
\pgfpathlineto{\pgfqpoint{5.956593in}{7.573121in}}%
\pgfpathlineto{\pgfqpoint{5.956974in}{7.573128in}}%
\pgfpathlineto{\pgfqpoint{5.957362in}{7.573076in}}%
\pgfpathlineto{\pgfqpoint{5.957764in}{7.573222in}}%
\pgfpathlineto{\pgfqpoint{5.958159in}{7.573227in}}%
\pgfpathlineto{\pgfqpoint{5.958539in}{7.573532in}}%
\pgfpathlineto{\pgfqpoint{5.958945in}{7.573627in}}%
\pgfpathlineto{\pgfqpoint{5.959344in}{7.573827in}}%
\pgfpathlineto{\pgfqpoint{5.959748in}{7.574202in}}%
\pgfpathlineto{\pgfqpoint{5.960142in}{7.574281in}}%
\pgfpathlineto{\pgfqpoint{5.960558in}{7.574558in}}%
\pgfpathlineto{\pgfqpoint{5.960977in}{7.575203in}}%
\pgfpathlineto{\pgfqpoint{5.961392in}{7.575992in}}%
\pgfpathlineto{\pgfqpoint{5.961806in}{7.576786in}}%
\pgfpathlineto{\pgfqpoint{5.962219in}{7.577668in}}%
\pgfpathlineto{\pgfqpoint{5.962651in}{7.578493in}}%
\pgfpathlineto{\pgfqpoint{5.963081in}{7.579802in}}%
\pgfpathlineto{\pgfqpoint{5.963507in}{7.580531in}}%
\pgfpathlineto{\pgfqpoint{5.963938in}{7.580500in}}%
\pgfpathlineto{\pgfqpoint{5.964380in}{7.581234in}}%
\pgfpathlineto{\pgfqpoint{5.964807in}{7.582215in}}%
\pgfpathlineto{\pgfqpoint{5.965258in}{7.582753in}}%
\pgfpathlineto{\pgfqpoint{5.965703in}{7.584069in}}%
\pgfpathlineto{\pgfqpoint{5.966161in}{7.587711in}}%
\pgfpathlineto{\pgfqpoint{5.966596in}{7.590561in}}%
\pgfpathlineto{\pgfqpoint{5.967032in}{7.593691in}}%
\pgfpathlineto{\pgfqpoint{5.967507in}{7.596730in}}%
\pgfpathlineto{\pgfqpoint{5.967980in}{7.599733in}}%
\pgfpathlineto{\pgfqpoint{5.968454in}{7.601227in}}%
\pgfpathlineto{\pgfqpoint{5.968933in}{7.603129in}}%
\pgfpathlineto{\pgfqpoint{5.969424in}{7.603387in}}%
\pgfpathlineto{\pgfqpoint{5.969917in}{7.603444in}}%
\pgfpathlineto{\pgfqpoint{5.970419in}{7.603795in}}%
\pgfpathlineto{\pgfqpoint{5.970916in}{7.603330in}}%
\pgfpathlineto{\pgfqpoint{5.971428in}{7.603729in}}%
\pgfpathlineto{\pgfqpoint{5.971926in}{7.605139in}}%
\pgfpathlineto{\pgfqpoint{5.972462in}{7.607492in}}%
\pgfpathlineto{\pgfqpoint{5.973031in}{7.607952in}}%
\pgfpathlineto{\pgfqpoint{5.973584in}{7.609946in}}%
\pgfpathlineto{\pgfqpoint{5.974230in}{7.611513in}}%
\pgfpathlineto{\pgfqpoint{5.974874in}{7.613496in}}%
\pgfpathlineto{\pgfqpoint{5.975521in}{7.613664in}}%
\pgfpathlineto{\pgfqpoint{5.976196in}{7.615579in}}%
\pgfpathlineto{\pgfqpoint{5.976868in}{7.616912in}}%
\pgfpathlineto{\pgfqpoint{5.977544in}{7.618006in}}%
\pgfpathlineto{\pgfqpoint{5.978197in}{7.618867in}}%
\pgfpathlineto{\pgfqpoint{5.978859in}{7.621150in}}%
\pgfpathlineto{\pgfqpoint{5.979574in}{7.623405in}}%
\pgfpathlineto{\pgfqpoint{5.980293in}{7.624708in}}%
\pgfpathlineto{\pgfqpoint{5.980992in}{7.626180in}}%
\pgfpathlineto{\pgfqpoint{5.981743in}{7.628123in}}%
\pgfpathlineto{\pgfqpoint{5.982475in}{7.629906in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{7.631902in}}%
\pgfpathlineto{\pgfqpoint{5.984006in}{7.635613in}}%
\pgfpathlineto{\pgfqpoint{5.984786in}{7.641162in}}%
\pgfpathlineto{\pgfqpoint{5.985581in}{7.645530in}}%
\pgfpathlineto{\pgfqpoint{5.986360in}{7.650324in}}%
\pgfpathlineto{\pgfqpoint{5.987188in}{7.654685in}}%
\pgfpathlineto{\pgfqpoint{5.988061in}{7.660041in}}%
\pgfpathlineto{\pgfqpoint{5.988940in}{7.663043in}}%
\pgfpathlineto{\pgfqpoint{5.989870in}{7.666718in}}%
\pgfpathlineto{\pgfqpoint{5.990786in}{7.669990in}}%
\pgfpathlineto{\pgfqpoint{5.991710in}{7.674647in}}%
\pgfpathlineto{\pgfqpoint{5.992642in}{7.678014in}}%
\pgfpathlineto{\pgfqpoint{5.993670in}{7.683129in}}%
\pgfpathlineto{\pgfqpoint{5.994632in}{7.689862in}}%
\pgfpathlineto{\pgfqpoint{5.995683in}{7.698204in}}%
\pgfpathlineto{\pgfqpoint{5.996761in}{7.706909in}}%
\pgfpathlineto{\pgfqpoint{5.997895in}{7.715978in}}%
\pgfpathlineto{\pgfqpoint{5.999065in}{7.724791in}}%
\pgfpathlineto{\pgfqpoint{6.000318in}{7.732648in}}%
\pgfpathlineto{\pgfqpoint{6.001580in}{7.741899in}}%
\pgfpathlineto{\pgfqpoint{6.002886in}{7.750534in}}%
\pgfpathlineto{\pgfqpoint{6.004249in}{7.763199in}}%
\pgfpathlineto{\pgfqpoint{6.005635in}{7.805697in}}%
\pgfpathlineto{\pgfqpoint{6.007140in}{7.849910in}}%
\pgfpathlineto{\pgfqpoint{6.008621in}{7.890720in}}%
\pgfpathlineto{\pgfqpoint{6.010086in}{7.930236in}}%
\pgfpathlineto{\pgfqpoint{6.011616in}{7.964242in}}%
\pgfpathlineto{\pgfqpoint{6.013234in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.014873in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.016515in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.018158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.019804in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.021459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.023097in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.024744in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.026393in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.028033in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.029685in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.031055in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Dodgeball}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{7.567405in}}{\pgfqpoint{7.314680in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.571779in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.567405in}}%
\pgfpathlineto{\pgfqpoint{7.277510in}{7.575716in}}%
\pgfpathlineto{\pgfqpoint{7.281640in}{7.665381in}}%
\pgfpathlineto{\pgfqpoint{7.285770in}{7.666256in}}%
\pgfpathlineto{\pgfqpoint{7.289900in}{7.668005in}}%
\pgfpathlineto{\pgfqpoint{7.294030in}{7.681127in}}%
\pgfpathlineto{\pgfqpoint{7.298160in}{7.765543in}}%
\pgfpathlineto{\pgfqpoint{7.302290in}{7.828965in}}%
\pgfpathlineto{\pgfqpoint{7.306420in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.310550in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.314680in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.314680in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.314680in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.310550in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.306420in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.302290in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.298160in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.294030in}{7.871392in}}%
\pgfpathlineto{\pgfqpoint{7.289900in}{7.778228in}}%
\pgfpathlineto{\pgfqpoint{7.285770in}{7.769917in}}%
\pgfpathlineto{\pgfqpoint{7.281640in}{7.711307in}}%
\pgfpathlineto{\pgfqpoint{7.277510in}{7.583589in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.571779in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.571779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.275175in}{7.577131in}}{\pgfqpoint{7.874934in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{7.275175in}{7.585514in}}%
\pgfpathlineto{\pgfqpoint{7.275175in}{7.577131in}}%
\pgfpathlineto{\pgfqpoint{7.282358in}{7.585996in}}%
\pgfpathlineto{\pgfqpoint{7.289541in}{7.600571in}}%
\pgfpathlineto{\pgfqpoint{7.296723in}{7.642066in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.701976in}}%
\pgfpathlineto{\pgfqpoint{7.311089in}{7.761945in}}%
\pgfpathlineto{\pgfqpoint{7.318272in}{7.815547in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{7.850378in}}%
\pgfpathlineto{\pgfqpoint{7.332637in}{7.859681in}}%
\pgfpathlineto{\pgfqpoint{7.339820in}{7.862273in}}%
\pgfpathlineto{\pgfqpoint{7.347003in}{7.862841in}}%
\pgfpathlineto{\pgfqpoint{7.355981in}{7.863267in}}%
\pgfpathlineto{\pgfqpoint{7.363164in}{7.863788in}}%
\pgfpathlineto{\pgfqpoint{7.370347in}{7.864462in}}%
\pgfpathlineto{\pgfqpoint{7.377529in}{7.864581in}}%
\pgfpathlineto{\pgfqpoint{7.384712in}{7.864522in}}%
\pgfpathlineto{\pgfqpoint{7.391895in}{7.864723in}}%
\pgfpathlineto{\pgfqpoint{7.399077in}{7.864380in}}%
\pgfpathlineto{\pgfqpoint{7.406260in}{7.864356in}}%
\pgfpathlineto{\pgfqpoint{7.413443in}{7.864249in}}%
\pgfpathlineto{\pgfqpoint{7.420626in}{7.864356in}}%
\pgfpathlineto{\pgfqpoint{7.429604in}{7.864451in}}%
\pgfpathlineto{\pgfqpoint{7.436787in}{7.864758in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.865007in}}%
\pgfpathlineto{\pgfqpoint{7.451152in}{7.865291in}}%
\pgfpathlineto{\pgfqpoint{7.458335in}{7.865303in}}%
\pgfpathlineto{\pgfqpoint{7.465518in}{7.865255in}}%
\pgfpathlineto{\pgfqpoint{7.472701in}{7.865066in}}%
\pgfpathlineto{\pgfqpoint{7.479883in}{7.864604in}}%
\pgfpathlineto{\pgfqpoint{7.487066in}{7.864013in}}%
\pgfpathlineto{\pgfqpoint{7.494249in}{7.864190in}}%
\pgfpathlineto{\pgfqpoint{7.503227in}{7.864238in}}%
\pgfpathlineto{\pgfqpoint{7.510410in}{7.864498in}}%
\pgfpathlineto{\pgfqpoint{7.517593in}{7.865102in}}%
\pgfpathlineto{\pgfqpoint{7.524775in}{7.864936in}}%
\pgfpathlineto{\pgfqpoint{7.531958in}{7.862699in}}%
\pgfpathlineto{\pgfqpoint{7.539141in}{7.862652in}}%
\pgfpathlineto{\pgfqpoint{7.546324in}{7.862687in}}%
\pgfpathlineto{\pgfqpoint{7.553506in}{7.862888in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{7.864912in}}%
\pgfpathlineto{\pgfqpoint{7.567872in}{7.865386in}}%
\pgfpathlineto{\pgfqpoint{7.575055in}{7.865468in}}%
\pgfpathlineto{\pgfqpoint{7.584033in}{7.865492in}}%
\pgfpathlineto{\pgfqpoint{7.591216in}{7.865670in}}%
\pgfpathlineto{\pgfqpoint{7.598398in}{7.865729in}}%
\pgfpathlineto{\pgfqpoint{7.605581in}{7.865741in}}%
\pgfpathlineto{\pgfqpoint{7.612764in}{7.865681in}}%
\pgfpathlineto{\pgfqpoint{7.619947in}{7.865528in}}%
\pgfpathlineto{\pgfqpoint{7.627129in}{7.865492in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{7.865752in}}%
\pgfpathlineto{\pgfqpoint{7.641495in}{7.867267in}}%
\pgfpathlineto{\pgfqpoint{7.648678in}{7.876854in}}%
\pgfpathlineto{\pgfqpoint{7.657656in}{7.886464in}}%
\pgfpathlineto{\pgfqpoint{7.664839in}{7.895779in}}%
\pgfpathlineto{\pgfqpoint{7.672021in}{7.904442in}}%
\pgfpathlineto{\pgfqpoint{7.679204in}{7.906063in}}%
\pgfpathlineto{\pgfqpoint{7.686387in}{7.905992in}}%
\pgfpathlineto{\pgfqpoint{7.693570in}{7.905921in}}%
\pgfpathlineto{\pgfqpoint{7.700752in}{7.905815in}}%
\pgfpathlineto{\pgfqpoint{7.707935in}{7.905744in}}%
\pgfpathlineto{\pgfqpoint{7.715118in}{7.905957in}}%
\pgfpathlineto{\pgfqpoint{7.722301in}{7.906063in}}%
\pgfpathlineto{\pgfqpoint{7.729483in}{7.906134in}}%
\pgfpathlineto{\pgfqpoint{7.738462in}{7.906099in}}%
\pgfpathlineto{\pgfqpoint{7.745645in}{7.905992in}}%
\pgfpathlineto{\pgfqpoint{7.752827in}{7.905992in}}%
\pgfpathlineto{\pgfqpoint{7.760010in}{7.905708in}}%
\pgfpathlineto{\pgfqpoint{7.767193in}{7.905566in}}%
\pgfpathlineto{\pgfqpoint{7.774375in}{7.905779in}}%
\pgfpathlineto{\pgfqpoint{7.781558in}{7.905744in}}%
\pgfpathlineto{\pgfqpoint{7.788741in}{7.905815in}}%
\pgfpathlineto{\pgfqpoint{7.795924in}{7.905744in}}%
\pgfpathlineto{\pgfqpoint{7.803106in}{7.905850in}}%
\pgfpathlineto{\pgfqpoint{7.812085in}{7.905886in}}%
\pgfpathlineto{\pgfqpoint{7.819268in}{7.906099in}}%
\pgfpathlineto{\pgfqpoint{7.826450in}{7.906276in}}%
\pgfpathlineto{\pgfqpoint{7.833633in}{7.906418in}}%
\pgfpathlineto{\pgfqpoint{7.840816in}{7.906383in}}%
\pgfpathlineto{\pgfqpoint{7.847999in}{7.906418in}}%
\pgfpathlineto{\pgfqpoint{7.855181in}{7.907200in}}%
\pgfpathlineto{\pgfqpoint{7.862364in}{7.912381in}}%
\pgfpathlineto{\pgfqpoint{7.869547in}{7.914431in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.869547in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.862364in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.855181in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.847999in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.840816in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.833633in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.826450in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.819268in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.812085in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.803106in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.795924in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.788741in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.781558in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.774375in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.767193in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.760010in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.752827in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.745645in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.738462in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.729483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.722301in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.715118in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.707935in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.700752in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.693570in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.686387in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.679204in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.672021in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.664839in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.657656in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.648678in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.641495in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.627129in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.619947in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.612764in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.605581in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.598398in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.591216in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.584033in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.575055in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.567872in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.553506in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.546324in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.539141in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.531958in}{7.964731in}}%
\pgfpathlineto{\pgfqpoint{7.524775in}{7.955736in}}%
\pgfpathlineto{\pgfqpoint{7.517593in}{7.946362in}}%
\pgfpathlineto{\pgfqpoint{7.510410in}{7.936918in}}%
\pgfpathlineto{\pgfqpoint{7.503227in}{7.927450in}}%
\pgfpathlineto{\pgfqpoint{7.494249in}{7.926669in}}%
\pgfpathlineto{\pgfqpoint{7.487066in}{7.926550in}}%
\pgfpathlineto{\pgfqpoint{7.479883in}{7.926479in}}%
\pgfpathlineto{\pgfqpoint{7.472701in}{7.926479in}}%
\pgfpathlineto{\pgfqpoint{7.465518in}{7.926479in}}%
\pgfpathlineto{\pgfqpoint{7.458335in}{7.926479in}}%
\pgfpathlineto{\pgfqpoint{7.451152in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.436787in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.429604in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.420626in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.413443in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.406260in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.399077in}{7.926503in}}%
\pgfpathlineto{\pgfqpoint{7.391895in}{7.926527in}}%
\pgfpathlineto{\pgfqpoint{7.384712in}{7.926527in}}%
\pgfpathlineto{\pgfqpoint{7.377529in}{7.926527in}}%
\pgfpathlineto{\pgfqpoint{7.370347in}{7.918609in}}%
\pgfpathlineto{\pgfqpoint{7.363164in}{7.905330in}}%
\pgfpathlineto{\pgfqpoint{7.355981in}{7.891115in}}%
\pgfpathlineto{\pgfqpoint{7.347003in}{7.876818in}}%
\pgfpathlineto{\pgfqpoint{7.339820in}{7.867492in}}%
\pgfpathlineto{\pgfqpoint{7.332637in}{7.865184in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{7.861160in}}%
\pgfpathlineto{\pgfqpoint{7.318272in}{7.842342in}}%
\pgfpathlineto{\pgfqpoint{7.311089in}{7.799605in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.741222in}}%
\pgfpathlineto{\pgfqpoint{7.296723in}{7.678921in}}%
\pgfpathlineto{\pgfqpoint{7.289541in}{7.624443in}}%
\pgfpathlineto{\pgfqpoint{7.282358in}{7.596861in}}%
\pgfpathlineto{\pgfqpoint{7.275175in}{7.585514in}}%
\pgfpathlineto{\pgfqpoint{7.275175in}{7.585514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{7.566681in}}{\pgfqpoint{7.643291in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.572235in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{7.276770in}{7.566948in}}%
\pgfpathlineto{\pgfqpoint{7.279936in}{7.566982in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{7.567498in}}%
\pgfpathlineto{\pgfqpoint{7.286912in}{7.567879in}}%
\pgfpathlineto{\pgfqpoint{7.290221in}{7.568576in}}%
\pgfpathlineto{\pgfqpoint{7.293660in}{7.568729in}}%
\pgfpathlineto{\pgfqpoint{7.297115in}{7.569255in}}%
\pgfpathlineto{\pgfqpoint{7.300485in}{7.569198in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.569386in}}%
\pgfpathlineto{\pgfqpoint{7.307340in}{7.569393in}}%
\pgfpathlineto{\pgfqpoint{7.310737in}{7.569784in}}%
\pgfpathlineto{\pgfqpoint{7.314029in}{7.569942in}}%
\pgfpathlineto{\pgfqpoint{7.317417in}{7.570162in}}%
\pgfpathlineto{\pgfqpoint{7.320969in}{7.570386in}}%
\pgfpathlineto{\pgfqpoint{7.324250in}{7.570606in}}%
\pgfpathlineto{\pgfqpoint{7.327595in}{7.570858in}}%
\pgfpathlineto{\pgfqpoint{7.330903in}{7.571149in}}%
\pgfpathlineto{\pgfqpoint{7.334474in}{7.571551in}}%
\pgfpathlineto{\pgfqpoint{7.337890in}{7.571411in}}%
\pgfpathlineto{\pgfqpoint{7.341531in}{7.572050in}}%
\pgfpathlineto{\pgfqpoint{7.345139in}{7.572306in}}%
\pgfpathlineto{\pgfqpoint{7.348581in}{7.572716in}}%
\pgfpathlineto{\pgfqpoint{7.352242in}{7.572988in}}%
\pgfpathlineto{\pgfqpoint{7.355627in}{7.573624in}}%
\pgfpathlineto{\pgfqpoint{7.359021in}{7.573736in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{7.573979in}}%
\pgfpathlineto{\pgfqpoint{7.365581in}{7.574292in}}%
\pgfpathlineto{\pgfqpoint{7.368996in}{7.574649in}}%
\pgfpathlineto{\pgfqpoint{7.372376in}{7.575046in}}%
\pgfpathlineto{\pgfqpoint{7.375868in}{7.575497in}}%
\pgfpathlineto{\pgfqpoint{7.379490in}{7.575660in}}%
\pgfpathlineto{\pgfqpoint{7.382925in}{7.576128in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{7.576695in}}%
\pgfpathlineto{\pgfqpoint{7.389857in}{7.576968in}}%
\pgfpathlineto{\pgfqpoint{7.393444in}{7.577049in}}%
\pgfpathlineto{\pgfqpoint{7.396698in}{7.578030in}}%
\pgfpathlineto{\pgfqpoint{7.400351in}{7.578355in}}%
\pgfpathlineto{\pgfqpoint{7.403832in}{7.578927in}}%
\pgfpathlineto{\pgfqpoint{7.407361in}{7.579635in}}%
\pgfpathlineto{\pgfqpoint{7.410882in}{7.580766in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{7.581442in}}%
\pgfpathlineto{\pgfqpoint{7.417760in}{7.581985in}}%
\pgfpathlineto{\pgfqpoint{7.421421in}{7.582064in}}%
\pgfpathlineto{\pgfqpoint{7.425120in}{7.581874in}}%
\pgfpathlineto{\pgfqpoint{7.428748in}{7.581916in}}%
\pgfpathlineto{\pgfqpoint{7.432387in}{7.581696in}}%
\pgfpathlineto{\pgfqpoint{7.436345in}{7.582141in}}%
\pgfpathlineto{\pgfqpoint{7.440033in}{7.582714in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.583779in}}%
\pgfpathlineto{\pgfqpoint{7.447877in}{7.582991in}}%
\pgfpathlineto{\pgfqpoint{7.451574in}{7.583312in}}%
\pgfpathlineto{\pgfqpoint{7.455322in}{7.582914in}}%
\pgfpathlineto{\pgfqpoint{7.459242in}{7.583409in}}%
\pgfpathlineto{\pgfqpoint{7.463151in}{7.583596in}}%
\pgfpathlineto{\pgfqpoint{7.466895in}{7.584893in}}%
\pgfpathlineto{\pgfqpoint{7.470576in}{7.585363in}}%
\pgfpathlineto{\pgfqpoint{7.474496in}{7.585687in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{7.585468in}}%
\pgfpathlineto{\pgfqpoint{7.482412in}{7.585487in}}%
\pgfpathlineto{\pgfqpoint{7.486506in}{7.586020in}}%
\pgfpathlineto{\pgfqpoint{7.490528in}{7.586947in}}%
\pgfpathlineto{\pgfqpoint{7.494782in}{7.587582in}}%
\pgfpathlineto{\pgfqpoint{7.498860in}{7.588825in}}%
\pgfpathlineto{\pgfqpoint{7.502979in}{7.611252in}}%
\pgfpathlineto{\pgfqpoint{7.507043in}{7.641886in}}%
\pgfpathlineto{\pgfqpoint{7.511101in}{7.672376in}}%
\pgfpathlineto{\pgfqpoint{7.515079in}{7.703286in}}%
\pgfpathlineto{\pgfqpoint{7.519027in}{7.733315in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{7.742735in}}%
\pgfpathlineto{\pgfqpoint{7.527194in}{7.743128in}}%
\pgfpathlineto{\pgfqpoint{7.531270in}{7.742939in}}%
\pgfpathlineto{\pgfqpoint{7.535101in}{7.744444in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{7.744988in}}%
\pgfpathlineto{\pgfqpoint{7.543472in}{7.745237in}}%
\pgfpathlineto{\pgfqpoint{7.547487in}{7.745972in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{7.747061in}}%
\pgfpathlineto{\pgfqpoint{7.555180in}{7.746607in}}%
\pgfpathlineto{\pgfqpoint{7.559188in}{7.748621in}}%
\pgfpathlineto{\pgfqpoint{7.563043in}{7.749561in}}%
\pgfpathlineto{\pgfqpoint{7.566821in}{7.750423in}}%
\pgfpathlineto{\pgfqpoint{7.570924in}{7.752077in}}%
\pgfpathlineto{\pgfqpoint{7.574598in}{7.753568in}}%
\pgfpathlineto{\pgfqpoint{7.578389in}{7.753801in}}%
\pgfpathlineto{\pgfqpoint{7.582270in}{7.754641in}}%
\pgfpathlineto{\pgfqpoint{7.586023in}{7.756899in}}%
\pgfpathlineto{\pgfqpoint{7.589625in}{7.758015in}}%
\pgfpathlineto{\pgfqpoint{7.593266in}{7.759395in}}%
\pgfpathlineto{\pgfqpoint{7.597158in}{7.760661in}}%
\pgfpathlineto{\pgfqpoint{7.600909in}{7.762445in}}%
\pgfpathlineto{\pgfqpoint{7.604761in}{7.761983in}}%
\pgfpathlineto{\pgfqpoint{7.608711in}{7.762633in}}%
\pgfpathlineto{\pgfqpoint{7.612552in}{7.763013in}}%
\pgfpathlineto{\pgfqpoint{7.616492in}{7.762614in}}%
\pgfpathlineto{\pgfqpoint{7.620414in}{7.763384in}}%
\pgfpathlineto{\pgfqpoint{7.624301in}{7.763942in}}%
\pgfpathlineto{\pgfqpoint{7.628264in}{7.763515in}}%
\pgfpathlineto{\pgfqpoint{7.632177in}{7.764741in}}%
\pgfpathlineto{\pgfqpoint{7.635844in}{7.767074in}}%
\pgfpathlineto{\pgfqpoint{7.639794in}{7.766775in}}%
\pgfpathlineto{\pgfqpoint{7.643291in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.643291in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.643291in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.639794in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.635844in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.632177in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.628264in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.624301in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.620414in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.616492in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.612552in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.608711in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.604761in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.600909in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.597158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.593266in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.589625in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.586023in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.582270in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.578389in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.574598in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.570924in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.566821in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.563043in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.559188in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.555180in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.547487in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.543472in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.535101in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.531270in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.527194in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.519027in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.515079in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.511101in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.507043in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.502979in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.498860in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.494782in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.490528in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.486506in}{7.965756in}}%
\pgfpathlineto{\pgfqpoint{7.482412in}{7.936341in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{7.907145in}}%
\pgfpathlineto{\pgfqpoint{7.474496in}{7.877875in}}%
\pgfpathlineto{\pgfqpoint{7.470576in}{7.848352in}}%
\pgfpathlineto{\pgfqpoint{7.466895in}{7.819465in}}%
\pgfpathlineto{\pgfqpoint{7.463151in}{7.819131in}}%
\pgfpathlineto{\pgfqpoint{7.459242in}{7.818729in}}%
\pgfpathlineto{\pgfqpoint{7.455322in}{7.818246in}}%
\pgfpathlineto{\pgfqpoint{7.451574in}{7.818344in}}%
\pgfpathlineto{\pgfqpoint{7.447877in}{7.818530in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.818650in}}%
\pgfpathlineto{\pgfqpoint{7.440033in}{7.818052in}}%
\pgfpathlineto{\pgfqpoint{7.436345in}{7.817781in}}%
\pgfpathlineto{\pgfqpoint{7.432387in}{7.817363in}}%
\pgfpathlineto{\pgfqpoint{7.428748in}{7.817241in}}%
\pgfpathlineto{\pgfqpoint{7.425120in}{7.816743in}}%
\pgfpathlineto{\pgfqpoint{7.421421in}{7.816687in}}%
\pgfpathlineto{\pgfqpoint{7.417760in}{7.816531in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{7.816216in}}%
\pgfpathlineto{\pgfqpoint{7.410882in}{7.815727in}}%
\pgfpathlineto{\pgfqpoint{7.407361in}{7.815691in}}%
\pgfpathlineto{\pgfqpoint{7.403832in}{7.815675in}}%
\pgfpathlineto{\pgfqpoint{7.400351in}{7.815362in}}%
\pgfpathlineto{\pgfqpoint{7.396698in}{7.814979in}}%
\pgfpathlineto{\pgfqpoint{7.393444in}{7.814641in}}%
\pgfpathlineto{\pgfqpoint{7.389857in}{7.814184in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{7.813806in}}%
\pgfpathlineto{\pgfqpoint{7.382925in}{7.813969in}}%
\pgfpathlineto{\pgfqpoint{7.379490in}{7.813904in}}%
\pgfpathlineto{\pgfqpoint{7.375868in}{7.813643in}}%
\pgfpathlineto{\pgfqpoint{7.372376in}{7.813402in}}%
\pgfpathlineto{\pgfqpoint{7.368996in}{7.813219in}}%
\pgfpathlineto{\pgfqpoint{7.365581in}{7.812828in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{7.812541in}}%
\pgfpathlineto{\pgfqpoint{7.359021in}{7.812490in}}%
\pgfpathlineto{\pgfqpoint{7.355627in}{7.812469in}}%
\pgfpathlineto{\pgfqpoint{7.352242in}{7.812153in}}%
\pgfpathlineto{\pgfqpoint{7.348581in}{7.811935in}}%
\pgfpathlineto{\pgfqpoint{7.345139in}{7.811793in}}%
\pgfpathlineto{\pgfqpoint{7.341531in}{7.811675in}}%
\pgfpathlineto{\pgfqpoint{7.337890in}{7.811348in}}%
\pgfpathlineto{\pgfqpoint{7.334474in}{7.811419in}}%
\pgfpathlineto{\pgfqpoint{7.330903in}{7.811171in}}%
\pgfpathlineto{\pgfqpoint{7.327595in}{7.810997in}}%
\pgfpathlineto{\pgfqpoint{7.324250in}{7.810724in}}%
\pgfpathlineto{\pgfqpoint{7.320969in}{7.810678in}}%
\pgfpathlineto{\pgfqpoint{7.317417in}{7.810483in}}%
\pgfpathlineto{\pgfqpoint{7.314029in}{7.810200in}}%
\pgfpathlineto{\pgfqpoint{7.310737in}{7.810077in}}%
\pgfpathlineto{\pgfqpoint{7.307340in}{7.810104in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.809946in}}%
\pgfpathlineto{\pgfqpoint{7.300485in}{7.809860in}}%
\pgfpathlineto{\pgfqpoint{7.297115in}{7.809933in}}%
\pgfpathlineto{\pgfqpoint{7.293660in}{7.800710in}}%
\pgfpathlineto{\pgfqpoint{7.290221in}{7.752835in}}%
\pgfpathlineto{\pgfqpoint{7.286912in}{7.705229in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{7.657590in}}%
\pgfpathlineto{\pgfqpoint{7.279936in}{7.614524in}}%
\pgfpathlineto{\pgfqpoint{7.276770in}{7.571827in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.572235in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{7.572235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.722301in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.722301in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 250k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{7.564344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=7.521719in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{7.815843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=7.773219in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.569592in}}%
\pgfpathlineto{\pgfqpoint{7.277510in}{7.579215in}}%
\pgfpathlineto{\pgfqpoint{7.281640in}{7.706058in}}%
\pgfpathlineto{\pgfqpoint{7.285770in}{7.767730in}}%
\pgfpathlineto{\pgfqpoint{7.289900in}{7.768605in}}%
\pgfpathlineto{\pgfqpoint{7.294030in}{7.836838in}}%
\pgfpathlineto{\pgfqpoint{7.298160in}{7.866580in}}%
\pgfpathlineto{\pgfqpoint{7.302290in}{7.867455in}}%
\pgfpathlineto{\pgfqpoint{7.306420in}{7.877078in}}%
\pgfpathlineto{\pgfqpoint{7.310550in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.314680in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275175in}{7.581334in}}%
\pgfpathlineto{\pgfqpoint{7.282358in}{7.591119in}}%
\pgfpathlineto{\pgfqpoint{7.289541in}{7.611448in}}%
\pgfpathlineto{\pgfqpoint{7.296723in}{7.656304in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.717314in}}%
\pgfpathlineto{\pgfqpoint{7.311089in}{7.777201in}}%
\pgfpathlineto{\pgfqpoint{7.318272in}{7.825962in}}%
\pgfpathlineto{\pgfqpoint{7.325454in}{7.855610in}}%
\pgfpathlineto{\pgfqpoint{7.332637in}{7.863125in}}%
\pgfpathlineto{\pgfqpoint{7.339820in}{7.864309in}}%
\pgfpathlineto{\pgfqpoint{7.347003in}{7.864782in}}%
\pgfpathlineto{\pgfqpoint{7.355981in}{7.865137in}}%
\pgfpathlineto{\pgfqpoint{7.363164in}{7.865492in}}%
\pgfpathlineto{\pgfqpoint{7.370347in}{7.865965in}}%
\pgfpathlineto{\pgfqpoint{7.377529in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.384712in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.391895in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.399077in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.406260in}{7.866025in}}%
\pgfpathlineto{\pgfqpoint{7.413443in}{7.865965in}}%
\pgfpathlineto{\pgfqpoint{7.420626in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{7.429604in}{7.865847in}}%
\pgfpathlineto{\pgfqpoint{7.436787in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.865788in}}%
\pgfpathlineto{\pgfqpoint{7.451152in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{7.458335in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{7.465518in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{7.472701in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.479883in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.487066in}{7.866025in}}%
\pgfpathlineto{\pgfqpoint{7.494249in}{7.866025in}}%
\pgfpathlineto{\pgfqpoint{7.503227in}{7.865965in}}%
\pgfpathlineto{\pgfqpoint{7.510410in}{7.866025in}}%
\pgfpathlineto{\pgfqpoint{7.517593in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.524775in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.531958in}{7.866084in}}%
\pgfpathlineto{\pgfqpoint{7.539141in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.546324in}{7.866143in}}%
\pgfpathlineto{\pgfqpoint{7.553506in}{7.866261in}}%
\pgfpathlineto{\pgfqpoint{7.560689in}{7.866439in}}%
\pgfpathlineto{\pgfqpoint{7.567872in}{7.867622in}}%
\pgfpathlineto{\pgfqpoint{7.575055in}{7.891293in}}%
\pgfpathlineto{\pgfqpoint{7.584033in}{7.914904in}}%
\pgfpathlineto{\pgfqpoint{7.591216in}{7.938457in}}%
\pgfpathlineto{\pgfqpoint{7.598398in}{7.960825in}}%
\pgfpathlineto{\pgfqpoint{7.605581in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.612764in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.619947in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.627129in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.641495in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.648678in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.657656in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.664839in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.672021in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.679204in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.686387in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.693570in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.700752in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.707935in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.715118in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.722301in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.729483in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.738462in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.745645in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.752827in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.760010in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.767193in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.774375in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.781558in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.788741in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.795924in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.803106in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.812085in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.819268in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.826450in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.833633in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.840816in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.847999in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.855181in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.862364in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.869547in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.569002in}}%
\pgfpathlineto{\pgfqpoint{7.276770in}{7.568996in}}%
\pgfpathlineto{\pgfqpoint{7.279936in}{7.569114in}}%
\pgfpathlineto{\pgfqpoint{7.283561in}{7.569824in}}%
\pgfpathlineto{\pgfqpoint{7.286912in}{7.570403in}}%
\pgfpathlineto{\pgfqpoint{7.290221in}{7.571005in}}%
\pgfpathlineto{\pgfqpoint{7.293660in}{7.571592in}}%
\pgfpathlineto{\pgfqpoint{7.297115in}{7.572161in}}%
\pgfpathlineto{\pgfqpoint{7.300485in}{7.571972in}}%
\pgfpathlineto{\pgfqpoint{7.303906in}{7.572231in}}%
\pgfpathlineto{\pgfqpoint{7.307340in}{7.572323in}}%
\pgfpathlineto{\pgfqpoint{7.310737in}{7.572596in}}%
\pgfpathlineto{\pgfqpoint{7.314029in}{7.572971in}}%
\pgfpathlineto{\pgfqpoint{7.317417in}{7.573510in}}%
\pgfpathlineto{\pgfqpoint{7.320969in}{7.573895in}}%
\pgfpathlineto{\pgfqpoint{7.324250in}{7.574252in}}%
\pgfpathlineto{\pgfqpoint{7.327595in}{7.574634in}}%
\pgfpathlineto{\pgfqpoint{7.330903in}{7.575060in}}%
\pgfpathlineto{\pgfqpoint{7.334474in}{7.575445in}}%
\pgfpathlineto{\pgfqpoint{7.337890in}{7.575367in}}%
\pgfpathlineto{\pgfqpoint{7.341531in}{7.576022in}}%
\pgfpathlineto{\pgfqpoint{7.345139in}{7.576352in}}%
\pgfpathlineto{\pgfqpoint{7.348581in}{7.576627in}}%
\pgfpathlineto{\pgfqpoint{7.352242in}{7.577096in}}%
\pgfpathlineto{\pgfqpoint{7.355627in}{7.577844in}}%
\pgfpathlineto{\pgfqpoint{7.359021in}{7.577921in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{7.578226in}}%
\pgfpathlineto{\pgfqpoint{7.365581in}{7.578847in}}%
\pgfpathlineto{\pgfqpoint{7.368996in}{7.579241in}}%
\pgfpathlineto{\pgfqpoint{7.372376in}{7.579792in}}%
\pgfpathlineto{\pgfqpoint{7.375868in}{7.580366in}}%
\pgfpathlineto{\pgfqpoint{7.379490in}{7.580806in}}%
\pgfpathlineto{\pgfqpoint{7.382925in}{7.580874in}}%
\pgfpathlineto{\pgfqpoint{7.386457in}{7.581446in}}%
\pgfpathlineto{\pgfqpoint{7.389857in}{7.581729in}}%
\pgfpathlineto{\pgfqpoint{7.393444in}{7.582494in}}%
\pgfpathlineto{\pgfqpoint{7.396698in}{7.583318in}}%
\pgfpathlineto{\pgfqpoint{7.400351in}{7.584061in}}%
\pgfpathlineto{\pgfqpoint{7.403832in}{7.584738in}}%
\pgfpathlineto{\pgfqpoint{7.407361in}{7.585207in}}%
\pgfpathlineto{\pgfqpoint{7.410882in}{7.585618in}}%
\pgfpathlineto{\pgfqpoint{7.414188in}{7.586603in}}%
\pgfpathlineto{\pgfqpoint{7.417760in}{7.587134in}}%
\pgfpathlineto{\pgfqpoint{7.421421in}{7.587330in}}%
\pgfpathlineto{\pgfqpoint{7.425120in}{7.587381in}}%
\pgfpathlineto{\pgfqpoint{7.428748in}{7.587821in}}%
\pgfpathlineto{\pgfqpoint{7.432387in}{7.588268in}}%
\pgfpathlineto{\pgfqpoint{7.436345in}{7.589427in}}%
\pgfpathlineto{\pgfqpoint{7.440033in}{7.590017in}}%
\pgfpathlineto{\pgfqpoint{7.443970in}{7.591506in}}%
\pgfpathlineto{\pgfqpoint{7.447877in}{7.591175in}}%
\pgfpathlineto{\pgfqpoint{7.451574in}{7.590800in}}%
\pgfpathlineto{\pgfqpoint{7.455322in}{7.590367in}}%
\pgfpathlineto{\pgfqpoint{7.459242in}{7.591586in}}%
\pgfpathlineto{\pgfqpoint{7.463151in}{7.592305in}}%
\pgfpathlineto{\pgfqpoint{7.466895in}{7.593707in}}%
\pgfpathlineto{\pgfqpoint{7.470576in}{7.596418in}}%
\pgfpathlineto{\pgfqpoint{7.474496in}{7.596815in}}%
\pgfpathlineto{\pgfqpoint{7.478594in}{7.596911in}}%
\pgfpathlineto{\pgfqpoint{7.482412in}{7.597618in}}%
\pgfpathlineto{\pgfqpoint{7.486506in}{7.599509in}}%
\pgfpathlineto{\pgfqpoint{7.490528in}{7.599172in}}%
\pgfpathlineto{\pgfqpoint{7.494782in}{7.601386in}}%
\pgfpathlineto{\pgfqpoint{7.498860in}{7.631989in}}%
\pgfpathlineto{\pgfqpoint{7.502979in}{7.705328in}}%
\pgfpathlineto{\pgfqpoint{7.507043in}{7.777965in}}%
\pgfpathlineto{\pgfqpoint{7.511101in}{7.850946in}}%
\pgfpathlineto{\pgfqpoint{7.515079in}{7.923442in}}%
\pgfpathlineto{\pgfqpoint{7.519027in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.523064in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.527194in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.531270in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.535101in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.539360in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.543472in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.547487in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.551211in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.555180in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.559188in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.563043in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.566821in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.570924in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.574598in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.578389in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.582270in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.586023in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.589625in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.593266in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.597158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.600909in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.604761in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.608711in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.612552in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.616492in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.620414in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.624301in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.628264in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.632177in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.635844in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.639794in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.643291in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Dodgeball}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{7.567703in}}{\pgfqpoint{9.195508in}{7.866442in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.567861in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.567703in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{7.578864in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{7.667313in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{7.668423in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{7.677763in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{7.756424in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{7.766354in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{7.768176in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{7.786202in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{7.777425in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{7.767865in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{7.766623in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{7.678601in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{7.668848in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{7.667444in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{7.579099in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.567861in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.567861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594097in}{7.704596in}}{\pgfqpoint{9.195531in}{7.926623in}}{%
\pgfpathmoveto{\pgfqpoint{8.594097in}{7.722554in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{7.704596in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{7.721802in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{7.731382in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{7.751187in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{7.764669in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{7.764944in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{7.765039in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{7.765115in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{7.764159in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{7.764494in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{7.764496in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{7.764534in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{7.764582in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{7.765670in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{7.765652in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{7.765679in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{7.765425in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{7.765452in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{7.765486in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{7.765470in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{7.765504in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{7.765808in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{7.765813in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{7.765809in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{7.765859in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{7.765815in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{7.765571in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{7.765616in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{7.765586in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{7.765616in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{7.765652in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{7.765916in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{7.765760in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{7.765819in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{7.765827in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{7.765861in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{7.765848in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{7.765973in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{7.765925in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{7.765897in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{7.765880in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{7.765871in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{7.765901in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{7.765935in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{7.765992in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{7.765955in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{7.765933in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{7.765925in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{7.765911in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{7.765683in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{7.765719in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{7.765724in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{7.765729in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{7.765756in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{7.765963in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{7.765672in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{7.765693in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{7.765681in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{7.765675in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{7.765647in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{7.765929in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{7.765955in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{7.765961in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{7.765980in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{7.766030in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{7.766020in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{7.766004in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{7.765998in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{7.765995in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{7.765973in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{7.765662in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{7.765649in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{7.765666in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{7.765641in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{7.765640in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{7.765957in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{7.765961in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{7.765966in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{7.765966in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{7.765013in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{7.765018in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{7.765051in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{7.765036in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{7.764965in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{7.765925in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{7.765930in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{7.765934in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{7.765947in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{7.766024in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{7.766036in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{7.766055in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{7.765699in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{7.765702in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{7.764697in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{7.764705in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{7.764710in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{7.766882in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{7.774853in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{7.779411in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{7.783613in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.806262in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{7.926619in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{7.926619in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{7.926621in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{7.926623in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{7.926614in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{7.926613in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{7.926613in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{7.926611in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{7.926611in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{7.926616in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{7.926618in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{7.926616in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{7.926618in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{7.926618in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{7.926613in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{7.926613in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{7.926614in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{7.926609in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{7.926608in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{7.926616in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{7.926611in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{7.926606in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{7.926598in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{7.926596in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{7.926600in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{7.926603in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{7.926608in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{7.926469in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{7.926470in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{7.926472in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{7.926475in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{7.926475in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{7.926608in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{7.926601in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{7.926611in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{7.926606in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{7.926587in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{7.926591in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{7.926591in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{7.926587in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{7.926591in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{7.926605in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{7.926593in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{7.926444in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{7.926446in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{7.926446in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{7.926451in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{7.926462in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{7.926487in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{7.926490in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{7.926483in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{7.926475in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{7.926472in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{7.926590in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{7.926552in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{7.926557in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{7.926560in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{7.926549in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{7.926552in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{7.926570in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{7.926420in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{7.925457in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{7.925437in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{7.925393in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{7.925349in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{7.910581in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{7.891395in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{7.871055in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{7.850445in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{7.819636in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{7.794837in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{7.767557in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{7.751262in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{7.722554in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{7.722554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{7.566681in}}{\pgfqpoint{9.195508in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.569409in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{7.566715in}}%
\pgfpathlineto{\pgfqpoint{8.600498in}{7.566786in}}%
\pgfpathlineto{\pgfqpoint{8.603808in}{7.566881in}}%
\pgfpathlineto{\pgfqpoint{8.607175in}{7.567011in}}%
\pgfpathlineto{\pgfqpoint{8.610541in}{7.567145in}}%
\pgfpathlineto{\pgfqpoint{8.613896in}{7.567295in}}%
\pgfpathlineto{\pgfqpoint{8.617178in}{7.567413in}}%
\pgfpathlineto{\pgfqpoint{8.620542in}{7.567602in}}%
\pgfpathlineto{\pgfqpoint{8.623912in}{7.567818in}}%
\pgfpathlineto{\pgfqpoint{8.627394in}{7.568091in}}%
\pgfpathlineto{\pgfqpoint{8.630840in}{7.568339in}}%
\pgfpathlineto{\pgfqpoint{8.634324in}{7.568635in}}%
\pgfpathlineto{\pgfqpoint{8.637745in}{7.568897in}}%
\pgfpathlineto{\pgfqpoint{8.641247in}{7.569103in}}%
\pgfpathlineto{\pgfqpoint{8.644815in}{7.569254in}}%
\pgfpathlineto{\pgfqpoint{8.648441in}{7.569399in}}%
\pgfpathlineto{\pgfqpoint{8.652149in}{7.569537in}}%
\pgfpathlineto{\pgfqpoint{8.655742in}{7.569651in}}%
\pgfpathlineto{\pgfqpoint{8.659449in}{7.569769in}}%
\pgfpathlineto{\pgfqpoint{8.663248in}{7.569958in}}%
\pgfpathlineto{\pgfqpoint{8.667060in}{7.570203in}}%
\pgfpathlineto{\pgfqpoint{8.671010in}{7.570492in}}%
\pgfpathlineto{\pgfqpoint{8.674969in}{7.570895in}}%
\pgfpathlineto{\pgfqpoint{8.678955in}{7.571571in}}%
\pgfpathlineto{\pgfqpoint{8.683004in}{7.571925in}}%
\pgfpathlineto{\pgfqpoint{8.687074in}{7.572241in}}%
\pgfpathlineto{\pgfqpoint{8.691216in}{7.572671in}}%
\pgfpathlineto{\pgfqpoint{8.695416in}{7.572842in}}%
\pgfpathlineto{\pgfqpoint{8.699618in}{7.573086in}}%
\pgfpathlineto{\pgfqpoint{8.703878in}{7.574047in}}%
\pgfpathlineto{\pgfqpoint{8.708153in}{7.575299in}}%
\pgfpathlineto{\pgfqpoint{8.712542in}{7.576591in}}%
\pgfpathlineto{\pgfqpoint{8.716983in}{7.578092in}}%
\pgfpathlineto{\pgfqpoint{8.721556in}{7.579192in}}%
\pgfpathlineto{\pgfqpoint{8.726123in}{7.580267in}}%
\pgfpathlineto{\pgfqpoint{8.730686in}{7.581064in}}%
\pgfpathlineto{\pgfqpoint{8.735395in}{7.581782in}}%
\pgfpathlineto{\pgfqpoint{8.740089in}{7.582742in}}%
\pgfpathlineto{\pgfqpoint{8.744950in}{7.583879in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{7.584483in}}%
\pgfpathlineto{\pgfqpoint{8.754818in}{7.585321in}}%
\pgfpathlineto{\pgfqpoint{8.759838in}{7.586273in}}%
\pgfpathlineto{\pgfqpoint{8.765008in}{7.587023in}}%
\pgfpathlineto{\pgfqpoint{8.770124in}{7.587917in}}%
\pgfpathlineto{\pgfqpoint{8.775308in}{7.589148in}}%
\pgfpathlineto{\pgfqpoint{8.780572in}{7.590336in}}%
\pgfpathlineto{\pgfqpoint{8.785887in}{7.591344in}}%
\pgfpathlineto{\pgfqpoint{8.791258in}{7.592630in}}%
\pgfpathlineto{\pgfqpoint{8.796646in}{7.594040in}}%
\pgfpathlineto{\pgfqpoint{8.802107in}{7.595433in}}%
\pgfpathlineto{\pgfqpoint{8.807634in}{7.596767in}}%
\pgfpathlineto{\pgfqpoint{8.813285in}{7.598603in}}%
\pgfpathlineto{\pgfqpoint{8.818884in}{7.600277in}}%
\pgfpathlineto{\pgfqpoint{8.824649in}{7.602089in}}%
\pgfpathlineto{\pgfqpoint{8.830456in}{7.604046in}}%
\pgfpathlineto{\pgfqpoint{8.836370in}{7.606059in}}%
\pgfpathlineto{\pgfqpoint{8.842328in}{7.608059in}}%
\pgfpathlineto{\pgfqpoint{8.848450in}{7.610085in}}%
\pgfpathlineto{\pgfqpoint{8.854655in}{7.612023in}}%
\pgfpathlineto{\pgfqpoint{8.860904in}{7.614068in}}%
\pgfpathlineto{\pgfqpoint{8.867167in}{7.616474in}}%
\pgfpathlineto{\pgfqpoint{8.873535in}{7.618488in}}%
\pgfpathlineto{\pgfqpoint{8.880082in}{7.621034in}}%
\pgfpathlineto{\pgfqpoint{8.886688in}{7.623997in}}%
\pgfpathlineto{\pgfqpoint{8.893401in}{7.627016in}}%
\pgfpathlineto{\pgfqpoint{8.900172in}{7.630161in}}%
\pgfpathlineto{\pgfqpoint{8.907066in}{7.634045in}}%
\pgfpathlineto{\pgfqpoint{8.914065in}{7.637637in}}%
\pgfpathlineto{\pgfqpoint{8.921126in}{7.640476in}}%
\pgfpathlineto{\pgfqpoint{8.928313in}{7.643983in}}%
\pgfpathlineto{\pgfqpoint{8.935599in}{7.647163in}}%
\pgfpathlineto{\pgfqpoint{8.942992in}{7.650530in}}%
\pgfpathlineto{\pgfqpoint{8.950544in}{7.654375in}}%
\pgfpathlineto{\pgfqpoint{8.958145in}{7.659456in}}%
\pgfpathlineto{\pgfqpoint{8.965909in}{7.664037in}}%
\pgfpathlineto{\pgfqpoint{8.973847in}{7.669276in}}%
\pgfpathlineto{\pgfqpoint{8.981868in}{7.674149in}}%
\pgfpathlineto{\pgfqpoint{8.990036in}{7.679884in}}%
\pgfpathlineto{\pgfqpoint{8.998371in}{7.684973in}}%
\pgfpathlineto{\pgfqpoint{9.006915in}{7.690944in}}%
\pgfpathlineto{\pgfqpoint{9.015489in}{7.697114in}}%
\pgfpathlineto{\pgfqpoint{9.024172in}{7.703534in}}%
\pgfpathlineto{\pgfqpoint{9.032696in}{7.709359in}}%
\pgfpathlineto{\pgfqpoint{9.041479in}{7.716107in}}%
\pgfpathlineto{\pgfqpoint{9.050349in}{7.722239in}}%
\pgfpathlineto{\pgfqpoint{9.059271in}{7.728806in}}%
\pgfpathlineto{\pgfqpoint{9.068378in}{7.735762in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{7.743244in}}%
\pgfpathlineto{\pgfqpoint{9.086951in}{7.750585in}}%
\pgfpathlineto{\pgfqpoint{9.096442in}{7.759218in}}%
\pgfpathlineto{\pgfqpoint{9.106079in}{7.768202in}}%
\pgfpathlineto{\pgfqpoint{9.115865in}{7.777355in}}%
\pgfpathlineto{\pgfqpoint{9.125559in}{7.786730in}}%
\pgfpathlineto{\pgfqpoint{9.135283in}{7.796662in}}%
\pgfpathlineto{\pgfqpoint{9.145061in}{7.806165in}}%
\pgfpathlineto{\pgfqpoint{9.154985in}{7.816188in}}%
\pgfpathlineto{\pgfqpoint{9.165054in}{7.827028in}}%
\pgfpathlineto{\pgfqpoint{9.175329in}{7.835179in}}%
\pgfpathlineto{\pgfqpoint{9.185456in}{7.840648in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.185456in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.175329in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.165054in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.154985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.145061in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.135283in}{7.953538in}}%
\pgfpathlineto{\pgfqpoint{9.125559in}{7.939265in}}%
\pgfpathlineto{\pgfqpoint{9.115865in}{7.924235in}}%
\pgfpathlineto{\pgfqpoint{9.106079in}{7.908741in}}%
\pgfpathlineto{\pgfqpoint{9.096442in}{7.892542in}}%
\pgfpathlineto{\pgfqpoint{9.086951in}{7.888886in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{7.885858in}}%
\pgfpathlineto{\pgfqpoint{9.068378in}{7.882974in}}%
\pgfpathlineto{\pgfqpoint{9.059271in}{7.880011in}}%
\pgfpathlineto{\pgfqpoint{9.050349in}{7.877250in}}%
\pgfpathlineto{\pgfqpoint{9.041479in}{7.862299in}}%
\pgfpathlineto{\pgfqpoint{9.032696in}{7.829848in}}%
\pgfpathlineto{\pgfqpoint{9.024172in}{7.796805in}}%
\pgfpathlineto{\pgfqpoint{9.015489in}{7.762793in}}%
\pgfpathlineto{\pgfqpoint{9.006915in}{7.728309in}}%
\pgfpathlineto{\pgfqpoint{8.998371in}{7.705585in}}%
\pgfpathlineto{\pgfqpoint{8.990036in}{7.699605in}}%
\pgfpathlineto{\pgfqpoint{8.981868in}{7.693888in}}%
\pgfpathlineto{\pgfqpoint{8.973847in}{7.688947in}}%
\pgfpathlineto{\pgfqpoint{8.965909in}{7.683683in}}%
\pgfpathlineto{\pgfqpoint{8.958145in}{7.678852in}}%
\pgfpathlineto{\pgfqpoint{8.950544in}{7.674091in}}%
\pgfpathlineto{\pgfqpoint{8.942992in}{7.669674in}}%
\pgfpathlineto{\pgfqpoint{8.935599in}{7.665478in}}%
\pgfpathlineto{\pgfqpoint{8.928313in}{7.661713in}}%
\pgfpathlineto{\pgfqpoint{8.921126in}{7.657893in}}%
\pgfpathlineto{\pgfqpoint{8.914065in}{7.654396in}}%
\pgfpathlineto{\pgfqpoint{8.907066in}{7.650859in}}%
\pgfpathlineto{\pgfqpoint{8.900172in}{7.647028in}}%
\pgfpathlineto{\pgfqpoint{8.893401in}{7.643687in}}%
\pgfpathlineto{\pgfqpoint{8.886688in}{7.640493in}}%
\pgfpathlineto{\pgfqpoint{8.880082in}{7.637326in}}%
\pgfpathlineto{\pgfqpoint{8.873535in}{7.634362in}}%
\pgfpathlineto{\pgfqpoint{8.867167in}{7.631776in}}%
\pgfpathlineto{\pgfqpoint{8.860904in}{7.628925in}}%
\pgfpathlineto{\pgfqpoint{8.854655in}{7.626164in}}%
\pgfpathlineto{\pgfqpoint{8.848450in}{7.623923in}}%
\pgfpathlineto{\pgfqpoint{8.842328in}{7.621568in}}%
\pgfpathlineto{\pgfqpoint{8.836370in}{7.619320in}}%
\pgfpathlineto{\pgfqpoint{8.830456in}{7.617268in}}%
\pgfpathlineto{\pgfqpoint{8.824649in}{7.615425in}}%
\pgfpathlineto{\pgfqpoint{8.818884in}{7.613414in}}%
\pgfpathlineto{\pgfqpoint{8.813285in}{7.611321in}}%
\pgfpathlineto{\pgfqpoint{8.807634in}{7.609569in}}%
\pgfpathlineto{\pgfqpoint{8.802107in}{7.607777in}}%
\pgfpathlineto{\pgfqpoint{8.796646in}{7.606022in}}%
\pgfpathlineto{\pgfqpoint{8.791258in}{7.604407in}}%
\pgfpathlineto{\pgfqpoint{8.785887in}{7.603081in}}%
\pgfpathlineto{\pgfqpoint{8.780572in}{7.601560in}}%
\pgfpathlineto{\pgfqpoint{8.775308in}{7.600204in}}%
\pgfpathlineto{\pgfqpoint{8.770124in}{7.598721in}}%
\pgfpathlineto{\pgfqpoint{8.765008in}{7.597568in}}%
\pgfpathlineto{\pgfqpoint{8.759838in}{7.596533in}}%
\pgfpathlineto{\pgfqpoint{8.754818in}{7.595459in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{7.594446in}}%
\pgfpathlineto{\pgfqpoint{8.744950in}{7.593517in}}%
\pgfpathlineto{\pgfqpoint{8.740089in}{7.592272in}}%
\pgfpathlineto{\pgfqpoint{8.735395in}{7.590987in}}%
\pgfpathlineto{\pgfqpoint{8.730686in}{7.589799in}}%
\pgfpathlineto{\pgfqpoint{8.726123in}{7.588587in}}%
\pgfpathlineto{\pgfqpoint{8.721556in}{7.587457in}}%
\pgfpathlineto{\pgfqpoint{8.716983in}{7.586208in}}%
\pgfpathlineto{\pgfqpoint{8.712542in}{7.584842in}}%
\pgfpathlineto{\pgfqpoint{8.708153in}{7.583542in}}%
\pgfpathlineto{\pgfqpoint{8.703878in}{7.582250in}}%
\pgfpathlineto{\pgfqpoint{8.699618in}{7.581167in}}%
\pgfpathlineto{\pgfqpoint{8.695416in}{7.580478in}}%
\pgfpathlineto{\pgfqpoint{8.691216in}{7.579904in}}%
\pgfpathlineto{\pgfqpoint{8.687074in}{7.579213in}}%
\pgfpathlineto{\pgfqpoint{8.683004in}{7.578629in}}%
\pgfpathlineto{\pgfqpoint{8.678955in}{7.577923in}}%
\pgfpathlineto{\pgfqpoint{8.674969in}{7.577147in}}%
\pgfpathlineto{\pgfqpoint{8.671010in}{7.576538in}}%
\pgfpathlineto{\pgfqpoint{8.667060in}{7.575953in}}%
\pgfpathlineto{\pgfqpoint{8.663248in}{7.575511in}}%
\pgfpathlineto{\pgfqpoint{8.659449in}{7.575157in}}%
\pgfpathlineto{\pgfqpoint{8.655742in}{7.574806in}}%
\pgfpathlineto{\pgfqpoint{8.652149in}{7.574529in}}%
\pgfpathlineto{\pgfqpoint{8.648441in}{7.574248in}}%
\pgfpathlineto{\pgfqpoint{8.644815in}{7.573909in}}%
\pgfpathlineto{\pgfqpoint{8.641247in}{7.573591in}}%
\pgfpathlineto{\pgfqpoint{8.637745in}{7.573205in}}%
\pgfpathlineto{\pgfqpoint{8.634324in}{7.572745in}}%
\pgfpathlineto{\pgfqpoint{8.630840in}{7.572300in}}%
\pgfpathlineto{\pgfqpoint{8.627394in}{7.571910in}}%
\pgfpathlineto{\pgfqpoint{8.623912in}{7.571492in}}%
\pgfpathlineto{\pgfqpoint{8.620542in}{7.571129in}}%
\pgfpathlineto{\pgfqpoint{8.617178in}{7.570796in}}%
\pgfpathlineto{\pgfqpoint{8.613896in}{7.570570in}}%
\pgfpathlineto{\pgfqpoint{8.610541in}{7.570297in}}%
\pgfpathlineto{\pgfqpoint{8.607175in}{7.570000in}}%
\pgfpathlineto{\pgfqpoint{8.603808in}{7.569767in}}%
\pgfpathlineto{\pgfqpoint{8.600498in}{7.569618in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{7.569493in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.569409in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{7.569409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{7.565540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=7.522916in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{7.816292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=7.773668in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.567787in}}%
\pgfpathlineto{\pgfqpoint{8.654130in}{7.578989in}}%
\pgfpathlineto{\pgfqpoint{8.714283in}{7.667372in}}%
\pgfpathlineto{\pgfqpoint{8.774436in}{7.668740in}}%
\pgfpathlineto{\pgfqpoint{8.834589in}{7.678134in}}%
\pgfpathlineto{\pgfqpoint{8.894742in}{7.756463in}}%
\pgfpathlineto{\pgfqpoint{8.954896in}{7.767770in}}%
\pgfpathlineto{\pgfqpoint{9.015049in}{7.777361in}}%
\pgfpathlineto{\pgfqpoint{9.075202in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.135355in}{7.866442in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.866442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594097in}{7.712045in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{7.727403in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{7.735970in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{7.755018in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{7.765957in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{7.766056in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{7.766088in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{7.766109in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{7.766113in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{7.766129in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{7.766146in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{7.766146in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{7.766146in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{7.766146in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{7.766146in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{7.766133in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{7.766138in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{7.766142in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{7.767869in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{7.787667in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{7.807621in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{7.826940in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{7.846849in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{7.865120in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{7.865337in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{7.865431in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{7.866127in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{7.865108in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{7.865091in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{7.865108in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{7.865087in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{7.865128in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{7.866283in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{7.866348in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{7.866336in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{7.864383in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{7.864375in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{7.864358in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{7.864379in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{7.863769in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{7.865722in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{7.865714in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{7.865730in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{7.865738in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{7.866369in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{7.866393in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{7.866401in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{7.866283in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{7.864428in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{7.864383in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{7.864334in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{7.864326in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{7.864436in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{7.866265in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{7.866306in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.866442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.567886in}}%
\pgfpathlineto{\pgfqpoint{8.597222in}{7.567934in}}%
\pgfpathlineto{\pgfqpoint{8.600498in}{7.568017in}}%
\pgfpathlineto{\pgfqpoint{8.603808in}{7.568151in}}%
\pgfpathlineto{\pgfqpoint{8.607175in}{7.568326in}}%
\pgfpathlineto{\pgfqpoint{8.610541in}{7.568543in}}%
\pgfpathlineto{\pgfqpoint{8.613896in}{7.568755in}}%
\pgfpathlineto{\pgfqpoint{8.617178in}{7.568963in}}%
\pgfpathlineto{\pgfqpoint{8.620542in}{7.569206in}}%
\pgfpathlineto{\pgfqpoint{8.623912in}{7.569488in}}%
\pgfpathlineto{\pgfqpoint{8.627394in}{7.569794in}}%
\pgfpathlineto{\pgfqpoint{8.630840in}{7.570081in}}%
\pgfpathlineto{\pgfqpoint{8.634324in}{7.570435in}}%
\pgfpathlineto{\pgfqpoint{8.637745in}{7.570817in}}%
\pgfpathlineto{\pgfqpoint{8.641247in}{7.571105in}}%
\pgfpathlineto{\pgfqpoint{8.644815in}{7.571387in}}%
\pgfpathlineto{\pgfqpoint{8.648441in}{7.571679in}}%
\pgfpathlineto{\pgfqpoint{8.652149in}{7.571871in}}%
\pgfpathlineto{\pgfqpoint{8.655742in}{7.572030in}}%
\pgfpathlineto{\pgfqpoint{8.659449in}{7.572271in}}%
\pgfpathlineto{\pgfqpoint{8.663248in}{7.572532in}}%
\pgfpathlineto{\pgfqpoint{8.667060in}{7.572877in}}%
\pgfpathlineto{\pgfqpoint{8.671010in}{7.573322in}}%
\pgfpathlineto{\pgfqpoint{8.674969in}{7.573901in}}%
\pgfpathlineto{\pgfqpoint{8.678955in}{7.574652in}}%
\pgfpathlineto{\pgfqpoint{8.683004in}{7.575179in}}%
\pgfpathlineto{\pgfqpoint{8.687074in}{7.575632in}}%
\pgfpathlineto{\pgfqpoint{8.691216in}{7.576243in}}%
\pgfpathlineto{\pgfqpoint{8.695416in}{7.576552in}}%
\pgfpathlineto{\pgfqpoint{8.699618in}{7.577003in}}%
\pgfpathlineto{\pgfqpoint{8.703878in}{7.577996in}}%
\pgfpathlineto{\pgfqpoint{8.708153in}{7.579303in}}%
\pgfpathlineto{\pgfqpoint{8.712542in}{7.580560in}}%
\pgfpathlineto{\pgfqpoint{8.716983in}{7.582011in}}%
\pgfpathlineto{\pgfqpoint{8.721556in}{7.583233in}}%
\pgfpathlineto{\pgfqpoint{8.726123in}{7.584359in}}%
\pgfpathlineto{\pgfqpoint{8.730686in}{7.585302in}}%
\pgfpathlineto{\pgfqpoint{8.735395in}{7.586268in}}%
\pgfpathlineto{\pgfqpoint{8.740089in}{7.587361in}}%
\pgfpathlineto{\pgfqpoint{8.744950in}{7.588542in}}%
\pgfpathlineto{\pgfqpoint{8.749830in}{7.589379in}}%
\pgfpathlineto{\pgfqpoint{8.754818in}{7.590333in}}%
\pgfpathlineto{\pgfqpoint{8.759838in}{7.591319in}}%
\pgfpathlineto{\pgfqpoint{8.765008in}{7.592281in}}%
\pgfpathlineto{\pgfqpoint{8.770124in}{7.593362in}}%
\pgfpathlineto{\pgfqpoint{8.775308in}{7.594640in}}%
\pgfpathlineto{\pgfqpoint{8.780572in}{7.595965in}}%
\pgfpathlineto{\pgfqpoint{8.785887in}{7.597284in}}%
\pgfpathlineto{\pgfqpoint{8.791258in}{7.598632in}}%
\pgfpathlineto{\pgfqpoint{8.796646in}{7.600046in}}%
\pgfpathlineto{\pgfqpoint{8.802107in}{7.601702in}}%
\pgfpathlineto{\pgfqpoint{8.807634in}{7.603347in}}%
\pgfpathlineto{\pgfqpoint{8.813285in}{7.605130in}}%
\pgfpathlineto{\pgfqpoint{8.818884in}{7.606988in}}%
\pgfpathlineto{\pgfqpoint{8.824649in}{7.608961in}}%
\pgfpathlineto{\pgfqpoint{8.830456in}{7.610782in}}%
\pgfpathlineto{\pgfqpoint{8.836370in}{7.612778in}}%
\pgfpathlineto{\pgfqpoint{8.842328in}{7.614936in}}%
\pgfpathlineto{\pgfqpoint{8.848450in}{7.617119in}}%
\pgfpathlineto{\pgfqpoint{8.854655in}{7.619178in}}%
\pgfpathlineto{\pgfqpoint{8.860904in}{7.621626in}}%
\pgfpathlineto{\pgfqpoint{8.867167in}{7.624204in}}%
\pgfpathlineto{\pgfqpoint{8.873535in}{7.626597in}}%
\pgfpathlineto{\pgfqpoint{8.880082in}{7.629264in}}%
\pgfpathlineto{\pgfqpoint{8.886688in}{7.632349in}}%
\pgfpathlineto{\pgfqpoint{8.893401in}{7.635452in}}%
\pgfpathlineto{\pgfqpoint{8.900172in}{7.638659in}}%
\pgfpathlineto{\pgfqpoint{8.907066in}{7.642375in}}%
\pgfpathlineto{\pgfqpoint{8.914065in}{7.646003in}}%
\pgfpathlineto{\pgfqpoint{8.921126in}{7.649228in}}%
\pgfpathlineto{\pgfqpoint{8.928313in}{7.652929in}}%
\pgfpathlineto{\pgfqpoint{8.935599in}{7.656637in}}%
\pgfpathlineto{\pgfqpoint{8.942992in}{7.660632in}}%
\pgfpathlineto{\pgfqpoint{8.950544in}{7.664880in}}%
\pgfpathlineto{\pgfqpoint{8.958145in}{7.669668in}}%
\pgfpathlineto{\pgfqpoint{8.965909in}{7.674472in}}%
\pgfpathlineto{\pgfqpoint{8.973847in}{7.679644in}}%
\pgfpathlineto{\pgfqpoint{8.981868in}{7.684476in}}%
\pgfpathlineto{\pgfqpoint{8.990036in}{7.690093in}}%
\pgfpathlineto{\pgfqpoint{8.998371in}{7.695731in}}%
\pgfpathlineto{\pgfqpoint{9.006915in}{7.701757in}}%
\pgfpathlineto{\pgfqpoint{9.015489in}{7.708152in}}%
\pgfpathlineto{\pgfqpoint{9.024172in}{7.714885in}}%
\pgfpathlineto{\pgfqpoint{9.032696in}{7.721305in}}%
\pgfpathlineto{\pgfqpoint{9.041479in}{7.728282in}}%
\pgfpathlineto{\pgfqpoint{9.050349in}{7.734850in}}%
\pgfpathlineto{\pgfqpoint{9.059271in}{7.741588in}}%
\pgfpathlineto{\pgfqpoint{9.068378in}{7.748906in}}%
\pgfpathlineto{\pgfqpoint{9.077574in}{7.756199in}}%
\pgfpathlineto{\pgfqpoint{9.086951in}{7.763862in}}%
\pgfpathlineto{\pgfqpoint{9.096442in}{7.772312in}}%
\pgfpathlineto{\pgfqpoint{9.106079in}{7.781813in}}%
\pgfpathlineto{\pgfqpoint{9.115865in}{7.790899in}}%
\pgfpathlineto{\pgfqpoint{9.125559in}{7.800549in}}%
\pgfpathlineto{\pgfqpoint{9.135283in}{7.810244in}}%
\pgfpathlineto{\pgfqpoint{9.145061in}{7.819528in}}%
\pgfpathlineto{\pgfqpoint{9.154985in}{7.830557in}}%
\pgfpathlineto{\pgfqpoint{9.165054in}{7.861895in}}%
\pgfpathlineto{\pgfqpoint{9.175329in}{7.883064in}}%
\pgfpathlineto{\pgfqpoint{9.185456in}{7.898577in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Dodgeball}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{7.577533in}}{\pgfqpoint{10.475071in}{7.838124in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.581297in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.577533in}}%
\pgfpathlineto{\pgfqpoint{9.928587in}{7.619171in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{7.611217in}}%
\pgfpathlineto{\pgfqpoint{9.956611in}{7.630110in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{7.618994in}}%
\pgfpathlineto{\pgfqpoint{9.984636in}{7.713048in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{7.804322in}}%
\pgfpathlineto{\pgfqpoint{10.012661in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.040686in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.068711in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.096736in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.110748in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.124761in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.138773in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.152785in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.166798in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.180810in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.194823in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.208835in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.222848in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.236860in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.250872in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.264885in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.278897in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.292910in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.306922in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.320935in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.334947in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.348959in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.362972in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.376984in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.390997in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.405009in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.419022in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.433034in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.447046in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.461059in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.475071in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.475071in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.475071in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.461059in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.447046in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.433034in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.419022in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.405009in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.390997in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.376984in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.362972in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.348959in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.334947in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.320935in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.306922in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.292910in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.278897in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.264885in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.250872in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.236860in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.222848in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.208835in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.194823in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.180810in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.166798in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.152785in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.138773in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.124761in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.110748in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.096736in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.068711in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.040686in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.012661in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{9.984636in}{7.723795in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{7.647576in}}%
\pgfpathlineto{\pgfqpoint{9.956611in}{7.647077in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{7.629786in}}%
\pgfpathlineto{\pgfqpoint{9.928587in}{7.624067in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.581297in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.581297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.915804in}{7.683042in}}{\pgfqpoint{10.516128in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{9.915804in}{7.704874in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{7.683042in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{7.725162in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{7.748217in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{7.785304in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{7.823248in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{7.827690in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{7.824164in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{7.823756in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{7.823831in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{7.819314in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{7.822778in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{7.821372in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{7.816464in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{7.816293in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{7.818731in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{7.822041in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{7.827121in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{7.833215in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{7.833709in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{7.835620in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{7.835438in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{7.835236in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{7.833864in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{7.833054in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{7.833099in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{7.833315in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{7.833449in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{7.835249in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{7.831981in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{7.831415in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{7.832176in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{7.831144in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{7.823677in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{7.822271in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{7.822909in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{7.822339in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{7.822957in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{7.830482in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{7.833116in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{7.832989in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{7.833051in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{7.830509in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{7.830211in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{7.832965in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{7.832972in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{7.831538in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{7.831302in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{7.831494in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{7.828520in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{7.825070in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{7.826990in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{7.830496in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{7.830660in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{7.830365in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{7.833291in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{7.833455in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{7.832660in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{7.831936in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{7.835074in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{7.835198in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{7.833929in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{7.834769in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{7.835469in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{7.835688in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{7.833692in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{7.834358in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{7.832396in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{7.832355in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{7.832372in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{7.834992in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{7.835369in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{7.837544in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{7.837626in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{7.837643in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{7.837623in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{7.837887in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{7.837832in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{7.837112in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{7.835194in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{7.834958in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{7.833445in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{7.833459in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{7.827028in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{7.828986in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{7.829124in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{7.830646in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{7.830595in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{7.838316in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{7.842946in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{7.849596in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{7.856113in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{7.862688in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{7.867689in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{7.869634in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{7.869832in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{7.870079in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{7.870235in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{7.871549in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.872422in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{7.957613in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{7.947337in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{7.937047in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{7.926758in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{7.916468in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{7.905359in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{7.889952in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{7.874518in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{7.859083in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{7.843649in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{7.838165in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{7.838096in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{7.838096in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{7.838096in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{7.838096in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{7.838096in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{7.837863in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{7.837863in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{7.837863in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{7.837863in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{7.837863in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{7.838082in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{7.838082in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{7.838082in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{7.838082in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{7.838082in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{7.830057in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{7.797415in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{7.762641in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{7.741673in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{7.704874in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{7.704874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{7.566681in}}{\pgfqpoint{9.936318in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.584451in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{9.914778in}{7.567517in}}%
\pgfpathlineto{\pgfqpoint{9.914986in}{7.569408in}}%
\pgfpathlineto{\pgfqpoint{9.915198in}{7.568803in}}%
\pgfpathlineto{\pgfqpoint{9.915402in}{7.571107in}}%
\pgfpathlineto{\pgfqpoint{9.915609in}{7.572493in}}%
\pgfpathlineto{\pgfqpoint{9.915819in}{7.573814in}}%
\pgfpathlineto{\pgfqpoint{9.916040in}{7.575213in}}%
\pgfpathlineto{\pgfqpoint{9.916250in}{7.577421in}}%
\pgfpathlineto{\pgfqpoint{9.916466in}{7.577074in}}%
\pgfpathlineto{\pgfqpoint{9.916688in}{7.578453in}}%
\pgfpathlineto{\pgfqpoint{9.916907in}{7.578951in}}%
\pgfpathlineto{\pgfqpoint{9.917128in}{7.578718in}}%
\pgfpathlineto{\pgfqpoint{9.917343in}{7.578789in}}%
\pgfpathlineto{\pgfqpoint{9.917553in}{7.579401in}}%
\pgfpathlineto{\pgfqpoint{9.917774in}{7.579535in}}%
\pgfpathlineto{\pgfqpoint{9.917987in}{7.579888in}}%
\pgfpathlineto{\pgfqpoint{9.918195in}{7.581000in}}%
\pgfpathlineto{\pgfqpoint{9.918402in}{7.581941in}}%
\pgfpathlineto{\pgfqpoint{9.918614in}{7.582577in}}%
\pgfpathlineto{\pgfqpoint{9.918833in}{7.583175in}}%
\pgfpathlineto{\pgfqpoint{9.919049in}{7.584147in}}%
\pgfpathlineto{\pgfqpoint{9.919273in}{7.583745in}}%
\pgfpathlineto{\pgfqpoint{9.919484in}{7.585072in}}%
\pgfpathlineto{\pgfqpoint{9.919709in}{7.585119in}}%
\pgfpathlineto{\pgfqpoint{9.919938in}{7.585063in}}%
\pgfpathlineto{\pgfqpoint{9.920165in}{7.585088in}}%
\pgfpathlineto{\pgfqpoint{9.920385in}{7.586300in}}%
\pgfpathlineto{\pgfqpoint{9.920603in}{7.586514in}}%
\pgfpathlineto{\pgfqpoint{9.920810in}{7.587802in}}%
\pgfpathlineto{\pgfqpoint{9.921035in}{7.588627in}}%
\pgfpathlineto{\pgfqpoint{9.921264in}{7.589978in}}%
\pgfpathlineto{\pgfqpoint{9.921497in}{7.590367in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{7.590654in}}%
\pgfpathlineto{\pgfqpoint{9.921950in}{7.591718in}}%
\pgfpathlineto{\pgfqpoint{9.922180in}{7.592894in}}%
\pgfpathlineto{\pgfqpoint{9.922407in}{7.593924in}}%
\pgfpathlineto{\pgfqpoint{9.922631in}{7.593258in}}%
\pgfpathlineto{\pgfqpoint{9.922852in}{7.593732in}}%
\pgfpathlineto{\pgfqpoint{9.923071in}{7.593489in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.593549in}}%
\pgfpathlineto{\pgfqpoint{9.923517in}{7.593201in}}%
\pgfpathlineto{\pgfqpoint{9.923745in}{7.595450in}}%
\pgfpathlineto{\pgfqpoint{9.923973in}{7.595969in}}%
\pgfpathlineto{\pgfqpoint{9.924195in}{7.597102in}}%
\pgfpathlineto{\pgfqpoint{9.924410in}{7.598507in}}%
\pgfpathlineto{\pgfqpoint{9.924639in}{7.598423in}}%
\pgfpathlineto{\pgfqpoint{9.924870in}{7.598539in}}%
\pgfpathlineto{\pgfqpoint{9.925104in}{7.598966in}}%
\pgfpathlineto{\pgfqpoint{9.925332in}{7.598374in}}%
\pgfpathlineto{\pgfqpoint{9.925569in}{7.597723in}}%
\pgfpathlineto{\pgfqpoint{9.925805in}{7.599721in}}%
\pgfpathlineto{\pgfqpoint{9.926037in}{7.600287in}}%
\pgfpathlineto{\pgfqpoint{9.926258in}{7.601924in}}%
\pgfpathlineto{\pgfqpoint{9.926482in}{7.602253in}}%
\pgfpathlineto{\pgfqpoint{9.926708in}{7.604389in}}%
\pgfpathlineto{\pgfqpoint{9.926932in}{7.604477in}}%
\pgfpathlineto{\pgfqpoint{9.927159in}{7.605305in}}%
\pgfpathlineto{\pgfqpoint{9.927382in}{7.606233in}}%
\pgfpathlineto{\pgfqpoint{9.927613in}{7.607405in}}%
\pgfpathlineto{\pgfqpoint{9.927838in}{7.606697in}}%
\pgfpathlineto{\pgfqpoint{9.928056in}{7.608776in}}%
\pgfpathlineto{\pgfqpoint{9.928277in}{7.610726in}}%
\pgfpathlineto{\pgfqpoint{9.928502in}{7.611058in}}%
\pgfpathlineto{\pgfqpoint{9.928725in}{7.613587in}}%
\pgfpathlineto{\pgfqpoint{9.928952in}{7.614617in}}%
\pgfpathlineto{\pgfqpoint{9.929183in}{7.615638in}}%
\pgfpathlineto{\pgfqpoint{9.929416in}{7.616180in}}%
\pgfpathlineto{\pgfqpoint{9.929639in}{7.616620in}}%
\pgfpathlineto{\pgfqpoint{9.929860in}{7.616153in}}%
\pgfpathlineto{\pgfqpoint{9.930071in}{7.618654in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{7.619537in}}%
\pgfpathlineto{\pgfqpoint{9.930513in}{7.620610in}}%
\pgfpathlineto{\pgfqpoint{9.930746in}{7.622895in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{7.624818in}}%
\pgfpathlineto{\pgfqpoint{9.931195in}{7.624868in}}%
\pgfpathlineto{\pgfqpoint{9.931414in}{7.624149in}}%
\pgfpathlineto{\pgfqpoint{9.931639in}{7.623082in}}%
\pgfpathlineto{\pgfqpoint{9.931867in}{7.622676in}}%
\pgfpathlineto{\pgfqpoint{9.932094in}{7.624025in}}%
\pgfpathlineto{\pgfqpoint{9.932316in}{7.622367in}}%
\pgfpathlineto{\pgfqpoint{9.932542in}{7.624592in}}%
\pgfpathlineto{\pgfqpoint{9.932762in}{7.637127in}}%
\pgfpathlineto{\pgfqpoint{9.932977in}{7.666085in}}%
\pgfpathlineto{\pgfqpoint{9.933199in}{7.693681in}}%
\pgfpathlineto{\pgfqpoint{9.933421in}{7.724564in}}%
\pgfpathlineto{\pgfqpoint{9.933633in}{7.753928in}}%
\pgfpathlineto{\pgfqpoint{9.933836in}{7.770918in}}%
\pgfpathlineto{\pgfqpoint{9.934061in}{7.772120in}}%
\pgfpathlineto{\pgfqpoint{9.934276in}{7.772702in}}%
\pgfpathlineto{\pgfqpoint{9.934492in}{7.773367in}}%
\pgfpathlineto{\pgfqpoint{9.934710in}{7.774922in}}%
\pgfpathlineto{\pgfqpoint{9.934920in}{7.773899in}}%
\pgfpathlineto{\pgfqpoint{9.935140in}{7.773493in}}%
\pgfpathlineto{\pgfqpoint{9.935351in}{7.773438in}}%
\pgfpathlineto{\pgfqpoint{9.935561in}{7.773517in}}%
\pgfpathlineto{\pgfqpoint{9.935777in}{7.772554in}}%
\pgfpathlineto{\pgfqpoint{9.936004in}{7.772814in}}%
\pgfpathlineto{\pgfqpoint{9.936231in}{7.774337in}}%
\pgfpathlineto{\pgfqpoint{9.936318in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936318in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936318in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936231in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936004in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935777in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935561in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935351in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935140in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934920in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934710in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934492in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934276in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934061in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933836in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933633in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933421in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933199in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932977in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932762in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932542in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932316in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932094in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.931867in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.931639in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.931414in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.931195in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.930746in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.930513in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.930071in}{7.960349in}}%
\pgfpathlineto{\pgfqpoint{9.929860in}{7.933716in}}%
\pgfpathlineto{\pgfqpoint{9.929639in}{7.906526in}}%
\pgfpathlineto{\pgfqpoint{9.929416in}{7.879961in}}%
\pgfpathlineto{\pgfqpoint{9.929183in}{7.853972in}}%
\pgfpathlineto{\pgfqpoint{9.928952in}{7.835360in}}%
\pgfpathlineto{\pgfqpoint{9.928725in}{7.834393in}}%
\pgfpathlineto{\pgfqpoint{9.928502in}{7.833775in}}%
\pgfpathlineto{\pgfqpoint{9.928277in}{7.832685in}}%
\pgfpathlineto{\pgfqpoint{9.928056in}{7.830867in}}%
\pgfpathlineto{\pgfqpoint{9.927838in}{7.829712in}}%
\pgfpathlineto{\pgfqpoint{9.927613in}{7.830545in}}%
\pgfpathlineto{\pgfqpoint{9.927382in}{7.831345in}}%
\pgfpathlineto{\pgfqpoint{9.927159in}{7.831534in}}%
\pgfpathlineto{\pgfqpoint{9.926932in}{7.831866in}}%
\pgfpathlineto{\pgfqpoint{9.926708in}{7.831731in}}%
\pgfpathlineto{\pgfqpoint{9.926482in}{7.814888in}}%
\pgfpathlineto{\pgfqpoint{9.926258in}{7.771759in}}%
\pgfpathlineto{\pgfqpoint{9.926037in}{7.728566in}}%
\pgfpathlineto{\pgfqpoint{9.925805in}{7.685693in}}%
\pgfpathlineto{\pgfqpoint{9.925569in}{7.643366in}}%
\pgfpathlineto{\pgfqpoint{9.925332in}{7.619384in}}%
\pgfpathlineto{\pgfqpoint{9.925104in}{7.617940in}}%
\pgfpathlineto{\pgfqpoint{9.924870in}{7.617545in}}%
\pgfpathlineto{\pgfqpoint{9.924639in}{7.616599in}}%
\pgfpathlineto{\pgfqpoint{9.924410in}{7.615252in}}%
\pgfpathlineto{\pgfqpoint{9.924195in}{7.613694in}}%
\pgfpathlineto{\pgfqpoint{9.923973in}{7.613244in}}%
\pgfpathlineto{\pgfqpoint{9.923745in}{7.612489in}}%
\pgfpathlineto{\pgfqpoint{9.923517in}{7.611817in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.613423in}}%
\pgfpathlineto{\pgfqpoint{9.923071in}{7.612684in}}%
\pgfpathlineto{\pgfqpoint{9.922852in}{7.612871in}}%
\pgfpathlineto{\pgfqpoint{9.922631in}{7.612594in}}%
\pgfpathlineto{\pgfqpoint{9.922407in}{7.612729in}}%
\pgfpathlineto{\pgfqpoint{9.922180in}{7.610553in}}%
\pgfpathlineto{\pgfqpoint{9.921950in}{7.610452in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{7.609320in}}%
\pgfpathlineto{\pgfqpoint{9.921497in}{7.609111in}}%
\pgfpathlineto{\pgfqpoint{9.921264in}{7.608202in}}%
\pgfpathlineto{\pgfqpoint{9.921035in}{7.606566in}}%
\pgfpathlineto{\pgfqpoint{9.920810in}{7.606007in}}%
\pgfpathlineto{\pgfqpoint{9.920603in}{7.605219in}}%
\pgfpathlineto{\pgfqpoint{9.920385in}{7.604556in}}%
\pgfpathlineto{\pgfqpoint{9.920165in}{7.605130in}}%
\pgfpathlineto{\pgfqpoint{9.919938in}{7.605264in}}%
\pgfpathlineto{\pgfqpoint{9.919709in}{7.604516in}}%
\pgfpathlineto{\pgfqpoint{9.919484in}{7.604657in}}%
\pgfpathlineto{\pgfqpoint{9.919273in}{7.603228in}}%
\pgfpathlineto{\pgfqpoint{9.919049in}{7.601598in}}%
\pgfpathlineto{\pgfqpoint{9.918833in}{7.600452in}}%
\pgfpathlineto{\pgfqpoint{9.918614in}{7.599787in}}%
\pgfpathlineto{\pgfqpoint{9.918402in}{7.598906in}}%
\pgfpathlineto{\pgfqpoint{9.918195in}{7.598709in}}%
\pgfpathlineto{\pgfqpoint{9.917987in}{7.598329in}}%
\pgfpathlineto{\pgfqpoint{9.917774in}{7.597488in}}%
\pgfpathlineto{\pgfqpoint{9.917553in}{7.597607in}}%
\pgfpathlineto{\pgfqpoint{9.917343in}{7.597039in}}%
\pgfpathlineto{\pgfqpoint{9.917128in}{7.596231in}}%
\pgfpathlineto{\pgfqpoint{9.916907in}{7.596335in}}%
\pgfpathlineto{\pgfqpoint{9.916688in}{7.596760in}}%
\pgfpathlineto{\pgfqpoint{9.916466in}{7.595326in}}%
\pgfpathlineto{\pgfqpoint{9.916250in}{7.593681in}}%
\pgfpathlineto{\pgfqpoint{9.916040in}{7.591480in}}%
\pgfpathlineto{\pgfqpoint{9.915819in}{7.589951in}}%
\pgfpathlineto{\pgfqpoint{9.915609in}{7.588843in}}%
\pgfpathlineto{\pgfqpoint{9.915402in}{7.587186in}}%
\pgfpathlineto{\pgfqpoint{9.915198in}{7.586268in}}%
\pgfpathlineto{\pgfqpoint{9.914986in}{7.586710in}}%
\pgfpathlineto{\pgfqpoint{9.914778in}{7.585311in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.584451in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{7.584451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515244in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.515244in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{7.752377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=7.709753in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{7.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=7.924119in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.579400in}}%
\pgfpathlineto{\pgfqpoint{9.928587in}{7.621523in}}%
\pgfpathlineto{\pgfqpoint{9.942599in}{7.625287in}}%
\pgfpathlineto{\pgfqpoint{9.956611in}{7.630698in}}%
\pgfpathlineto{\pgfqpoint{9.970624in}{7.618994in}}%
\pgfpathlineto{\pgfqpoint{9.984636in}{7.723795in}}%
\pgfpathlineto{\pgfqpoint{9.998649in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.012661in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.026674in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.040686in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.054698in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.068711in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.082723in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.096736in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.110748in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.124761in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.138773in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.152785in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.166798in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.180810in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.194823in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.208835in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.222848in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.236860in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.250872in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.264885in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.278897in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.292910in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.306922in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.320935in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.334947in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.348959in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.362972in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.376984in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.390997in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.405009in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.419022in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.433034in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.447046in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.461059in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.475071in}{7.838124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915804in}{7.694565in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{7.733942in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{7.756255in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{7.792712in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{7.827354in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{7.837386in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{7.837318in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{7.837558in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{7.837558in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{7.837489in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{7.837558in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{7.836391in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{7.836254in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{7.836254in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{7.836323in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{7.836203in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{7.837729in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{7.837883in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{7.837986in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{7.838038in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{7.838038in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{7.838089in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{7.838089in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{7.838021in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{7.838021in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{7.838021in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{7.838003in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{7.837918in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{7.837935in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{7.837986in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{7.837986in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{7.837986in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{7.838055in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{7.838124in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{7.838106in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{7.838038in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{7.837969in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{7.838038in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{7.838244in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{7.841107in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{7.853524in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{7.870313in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{7.887188in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{7.903805in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{7.917988in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{7.922515in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{7.922721in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{7.922875in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{7.923184in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{7.923270in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{7.923149in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{7.923098in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{7.923098in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{7.923184in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{7.922343in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{7.922652in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{7.922824in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{7.922875in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{7.922858in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{7.923544in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{7.923424in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{7.923458in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{7.923441in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{7.923458in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{7.923527in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{7.923655in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{7.923592in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.923870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.577003in}}%
\pgfpathlineto{\pgfqpoint{9.914778in}{7.578183in}}%
\pgfpathlineto{\pgfqpoint{9.914986in}{7.579377in}}%
\pgfpathlineto{\pgfqpoint{9.915198in}{7.578785in}}%
\pgfpathlineto{\pgfqpoint{9.915402in}{7.579970in}}%
\pgfpathlineto{\pgfqpoint{9.915609in}{7.581483in}}%
\pgfpathlineto{\pgfqpoint{9.915819in}{7.582314in}}%
\pgfpathlineto{\pgfqpoint{9.916040in}{7.583504in}}%
\pgfpathlineto{\pgfqpoint{9.916250in}{7.585350in}}%
\pgfpathlineto{\pgfqpoint{9.916466in}{7.585938in}}%
\pgfpathlineto{\pgfqpoint{9.916688in}{7.587314in}}%
\pgfpathlineto{\pgfqpoint{9.916907in}{7.587286in}}%
\pgfpathlineto{\pgfqpoint{9.917128in}{7.587746in}}%
\pgfpathlineto{\pgfqpoint{9.917343in}{7.588677in}}%
\pgfpathlineto{\pgfqpoint{9.917553in}{7.589342in}}%
\pgfpathlineto{\pgfqpoint{9.917774in}{7.589380in}}%
\pgfpathlineto{\pgfqpoint{9.917987in}{7.590024in}}%
\pgfpathlineto{\pgfqpoint{9.918195in}{7.590232in}}%
\pgfpathlineto{\pgfqpoint{9.918402in}{7.590678in}}%
\pgfpathlineto{\pgfqpoint{9.918614in}{7.591210in}}%
\pgfpathlineto{\pgfqpoint{9.918833in}{7.591637in}}%
\pgfpathlineto{\pgfqpoint{9.919049in}{7.592235in}}%
\pgfpathlineto{\pgfqpoint{9.919273in}{7.593253in}}%
\pgfpathlineto{\pgfqpoint{9.919484in}{7.594360in}}%
\pgfpathlineto{\pgfqpoint{9.919709in}{7.594783in}}%
\pgfpathlineto{\pgfqpoint{9.919938in}{7.595415in}}%
\pgfpathlineto{\pgfqpoint{9.920165in}{7.595485in}}%
\pgfpathlineto{\pgfqpoint{9.920385in}{7.595705in}}%
\pgfpathlineto{\pgfqpoint{9.920603in}{7.596663in}}%
\pgfpathlineto{\pgfqpoint{9.920810in}{7.597464in}}%
\pgfpathlineto{\pgfqpoint{9.921035in}{7.598370in}}%
\pgfpathlineto{\pgfqpoint{9.921264in}{7.599505in}}%
\pgfpathlineto{\pgfqpoint{9.921497in}{7.599796in}}%
\pgfpathlineto{\pgfqpoint{9.921725in}{7.599428in}}%
\pgfpathlineto{\pgfqpoint{9.921950in}{7.600500in}}%
\pgfpathlineto{\pgfqpoint{9.922180in}{7.600854in}}%
\pgfpathlineto{\pgfqpoint{9.922407in}{7.603104in}}%
\pgfpathlineto{\pgfqpoint{9.922631in}{7.602837in}}%
\pgfpathlineto{\pgfqpoint{9.922852in}{7.604005in}}%
\pgfpathlineto{\pgfqpoint{9.923071in}{7.603865in}}%
\pgfpathlineto{\pgfqpoint{9.923296in}{7.604568in}}%
\pgfpathlineto{\pgfqpoint{9.923517in}{7.603720in}}%
\pgfpathlineto{\pgfqpoint{9.923745in}{7.605181in}}%
\pgfpathlineto{\pgfqpoint{9.923973in}{7.604879in}}%
\pgfpathlineto{\pgfqpoint{9.924195in}{7.605135in}}%
\pgfpathlineto{\pgfqpoint{9.924410in}{7.606507in}}%
\pgfpathlineto{\pgfqpoint{9.924639in}{7.606304in}}%
\pgfpathlineto{\pgfqpoint{9.924870in}{7.607496in}}%
\pgfpathlineto{\pgfqpoint{9.925104in}{7.607758in}}%
\pgfpathlineto{\pgfqpoint{9.925332in}{7.608290in}}%
\pgfpathlineto{\pgfqpoint{9.925569in}{7.608378in}}%
\pgfpathlineto{\pgfqpoint{9.925805in}{7.610298in}}%
\pgfpathlineto{\pgfqpoint{9.926037in}{7.609826in}}%
\pgfpathlineto{\pgfqpoint{9.926258in}{7.612950in}}%
\pgfpathlineto{\pgfqpoint{9.926482in}{7.615235in}}%
\pgfpathlineto{\pgfqpoint{9.926708in}{7.619313in}}%
\pgfpathlineto{\pgfqpoint{9.926932in}{7.619712in}}%
\pgfpathlineto{\pgfqpoint{9.927159in}{7.621439in}}%
\pgfpathlineto{\pgfqpoint{9.927382in}{7.621443in}}%
\pgfpathlineto{\pgfqpoint{9.927613in}{7.620571in}}%
\pgfpathlineto{\pgfqpoint{9.927838in}{7.617250in}}%
\pgfpathlineto{\pgfqpoint{9.928056in}{7.619169in}}%
\pgfpathlineto{\pgfqpoint{9.928277in}{7.621227in}}%
\pgfpathlineto{\pgfqpoint{9.928502in}{7.623519in}}%
\pgfpathlineto{\pgfqpoint{9.928725in}{7.625370in}}%
\pgfpathlineto{\pgfqpoint{9.928952in}{7.627126in}}%
\pgfpathlineto{\pgfqpoint{9.929183in}{7.628311in}}%
\pgfpathlineto{\pgfqpoint{9.929416in}{7.630472in}}%
\pgfpathlineto{\pgfqpoint{9.929639in}{7.630771in}}%
\pgfpathlineto{\pgfqpoint{9.929860in}{7.631472in}}%
\pgfpathlineto{\pgfqpoint{9.930071in}{7.634102in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{7.635770in}}%
\pgfpathlineto{\pgfqpoint{9.930513in}{7.637237in}}%
\pgfpathlineto{\pgfqpoint{9.930746in}{7.640542in}}%
\pgfpathlineto{\pgfqpoint{9.930967in}{7.642254in}}%
\pgfpathlineto{\pgfqpoint{9.931195in}{7.641911in}}%
\pgfpathlineto{\pgfqpoint{9.931414in}{7.666532in}}%
\pgfpathlineto{\pgfqpoint{9.931639in}{7.731502in}}%
\pgfpathlineto{\pgfqpoint{9.931867in}{7.796170in}}%
\pgfpathlineto{\pgfqpoint{9.932094in}{7.862685in}}%
\pgfpathlineto{\pgfqpoint{9.932316in}{7.929963in}}%
\pgfpathlineto{\pgfqpoint{9.932542in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932762in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.932977in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933199in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933421in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933633in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.933836in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934061in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934276in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934492in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934710in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.934920in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935140in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935351in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935561in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.935777in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936004in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936231in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{9.936318in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Fruitbot}_{40}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{7.573904in}}{\pgfqpoint{11.836318in}{7.708869in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.579202in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.573904in}}%
\pgfpathlineto{\pgfqpoint{11.250200in}{7.604249in}}%
\pgfpathlineto{\pgfqpoint{11.265229in}{7.650105in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.295286in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.310315in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.325343in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.340372in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.355401in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.370429in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.385458in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.400487in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.415515in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.430544in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.445573in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.460601in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.475630in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.490659in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.505687in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.520716in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.535744in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.550773in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.565802in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.580830in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.595859in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.610888in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.625916in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.640945in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.655974in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.671002in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.686031in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.701060in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.716088in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.731117in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.746146in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.761174in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.776203in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.791232in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.806260in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.821289in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.836318in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.836318in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.836318in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.821289in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.806260in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.791232in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.776203in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.761174in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.746146in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.731117in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.716088in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.701060in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.686031in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.671002in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.655974in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.640945in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.625916in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.610888in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.595859in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.580830in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.565802in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.550773in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.535744in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.520716in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.505687in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.490659in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.475630in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.460601in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.445573in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.430544in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.415515in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.400487in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.385458in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.370429in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.355401in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.340372in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.325343in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.310315in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.295286in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.265229in}{7.651563in}}%
\pgfpathlineto{\pgfqpoint{11.250200in}{7.608144in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.579202in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.579202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235292in}{7.713842in}}{\pgfqpoint{11.836726in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{11.235292in}{7.779464in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{7.713842in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{7.726720in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{7.733975in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{7.747391in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{7.757610in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{7.772421in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{7.787957in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{7.803481in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{7.820968in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{7.839578in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{7.845261in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{7.848643in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{7.851811in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{7.853167in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{7.853362in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{7.853554in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{7.853545in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{7.853754in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{7.853837in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{7.853862in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{7.853880in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{7.853925in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{7.851421in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{7.851345in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{7.851360in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{7.851269in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{7.851300in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{7.853810in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{7.853802in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{7.853680in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{7.853660in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{7.853595in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{7.853583in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{7.853659in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{7.853698in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{7.853721in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{7.853750in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{7.853784in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{7.853812in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{7.853817in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{7.853942in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{7.853941in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{7.853848in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{7.853815in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{7.853857in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{7.853792in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{7.853827in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{7.853857in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{7.853860in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{7.853883in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{7.853925in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{7.853946in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{7.853930in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{7.853886in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{7.853898in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{7.853993in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{7.853994in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{7.854067in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{7.854188in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{7.854121in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{7.854059in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{7.853917in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{7.853923in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.853787in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{7.853822in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{7.853726in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{7.853856in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{7.853906in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{7.853836in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{7.853757in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{7.853777in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{7.853780in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{7.853672in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{7.853780in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{7.853937in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{7.854015in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{7.853966in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{7.853985in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{7.853901in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{7.853882in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{7.853798in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{7.853810in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{7.853873in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{7.854030in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{7.854077in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{7.854090in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{7.854121in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{7.854093in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{7.854048in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{7.853950in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{7.853831in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{7.853864in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{7.853807in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{7.853762in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{7.853802in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{7.854007in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{7.853982in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{7.854091in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{7.854165in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{7.854193in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.854997in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{7.964370in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{7.957478in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{7.950589in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{7.943701in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{7.936821in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{7.932311in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{7.932325in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{7.932333in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{7.932336in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{7.932321in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{7.932327in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{7.932325in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{7.932327in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{7.932325in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{7.932338in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{7.932327in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{7.932327in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{7.932322in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{7.932332in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.932336in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{7.932346in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{7.932339in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{7.932344in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{7.932346in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{7.931392in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{7.926120in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{7.920922in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{7.915626in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{7.910262in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{7.905948in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{7.905804in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{7.905667in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{7.905717in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{7.905804in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{7.905799in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{7.905925in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{7.906029in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{7.906015in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{7.906019in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{7.905976in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{7.905950in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{7.905894in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{7.905839in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{7.905877in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{7.905876in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{7.905969in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{7.906028in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{7.906126in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{7.906023in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{7.906042in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{7.905968in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{7.905895in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{7.905792in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{7.905866in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{7.905773in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{7.905671in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{7.905497in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{7.905490in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{7.905538in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{7.905600in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{7.905680in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{7.905819in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{7.905765in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{7.905736in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{7.905780in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{7.905867in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{7.905841in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{7.905032in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{7.899897in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{7.894802in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{7.889604in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{7.884539in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{7.880279in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{7.880139in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{7.879513in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{7.876086in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{7.872571in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{7.868922in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{7.860856in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{7.840987in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{7.816168in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{7.802934in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{7.779464in}}%
\pgfpathlineto{\pgfqpoint{11.235292in}{7.779464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{7.566681in}}{\pgfqpoint{11.279324in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.588414in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.566777in}}%
\pgfpathlineto{\pgfqpoint{11.235507in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{11.235858in}{7.568175in}}%
\pgfpathlineto{\pgfqpoint{11.236213in}{7.568737in}}%
\pgfpathlineto{\pgfqpoint{11.236568in}{7.569586in}}%
\pgfpathlineto{\pgfqpoint{11.236924in}{7.570587in}}%
\pgfpathlineto{\pgfqpoint{11.237288in}{7.572038in}}%
\pgfpathlineto{\pgfqpoint{11.237658in}{7.573195in}}%
\pgfpathlineto{\pgfqpoint{11.238025in}{7.574580in}}%
\pgfpathlineto{\pgfqpoint{11.238392in}{7.574966in}}%
\pgfpathlineto{\pgfqpoint{11.238769in}{7.577102in}}%
\pgfpathlineto{\pgfqpoint{11.239133in}{7.577264in}}%
\pgfpathlineto{\pgfqpoint{11.239492in}{7.576874in}}%
\pgfpathlineto{\pgfqpoint{11.239864in}{7.576879in}}%
\pgfpathlineto{\pgfqpoint{11.240235in}{7.577612in}}%
\pgfpathlineto{\pgfqpoint{11.240605in}{7.577344in}}%
\pgfpathlineto{\pgfqpoint{11.240980in}{7.578246in}}%
\pgfpathlineto{\pgfqpoint{11.241360in}{7.579706in}}%
\pgfpathlineto{\pgfqpoint{11.241735in}{7.580915in}}%
\pgfpathlineto{\pgfqpoint{11.242113in}{7.582713in}}%
\pgfpathlineto{\pgfqpoint{11.242497in}{7.583366in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{7.583887in}}%
\pgfpathlineto{\pgfqpoint{11.243250in}{7.583644in}}%
\pgfpathlineto{\pgfqpoint{11.243623in}{7.584279in}}%
\pgfpathlineto{\pgfqpoint{11.244009in}{7.584141in}}%
\pgfpathlineto{\pgfqpoint{11.244400in}{7.584579in}}%
\pgfpathlineto{\pgfqpoint{11.244785in}{7.585956in}}%
\pgfpathlineto{\pgfqpoint{11.245170in}{7.587724in}}%
\pgfpathlineto{\pgfqpoint{11.245561in}{7.588686in}}%
\pgfpathlineto{\pgfqpoint{11.245951in}{7.589744in}}%
\pgfpathlineto{\pgfqpoint{11.246334in}{7.590547in}}%
\pgfpathlineto{\pgfqpoint{11.246723in}{7.591476in}}%
\pgfpathlineto{\pgfqpoint{11.247099in}{7.592167in}}%
\pgfpathlineto{\pgfqpoint{11.247494in}{7.592548in}}%
\pgfpathlineto{\pgfqpoint{11.247870in}{7.593079in}}%
\pgfpathlineto{\pgfqpoint{11.248246in}{7.594491in}}%
\pgfpathlineto{\pgfqpoint{11.248646in}{7.595884in}}%
\pgfpathlineto{\pgfqpoint{11.249053in}{7.596353in}}%
\pgfpathlineto{\pgfqpoint{11.249440in}{7.597586in}}%
\pgfpathlineto{\pgfqpoint{11.249838in}{7.598852in}}%
\pgfpathlineto{\pgfqpoint{11.250245in}{7.599894in}}%
\pgfpathlineto{\pgfqpoint{11.250636in}{7.600126in}}%
\pgfpathlineto{\pgfqpoint{11.251021in}{7.601041in}}%
\pgfpathlineto{\pgfqpoint{11.251418in}{7.601565in}}%
\pgfpathlineto{\pgfqpoint{11.251810in}{7.603022in}}%
\pgfpathlineto{\pgfqpoint{11.252214in}{7.602363in}}%
\pgfpathlineto{\pgfqpoint{11.252616in}{7.602343in}}%
\pgfpathlineto{\pgfqpoint{11.253030in}{7.603820in}}%
\pgfpathlineto{\pgfqpoint{11.253421in}{7.604507in}}%
\pgfpathlineto{\pgfqpoint{11.253827in}{7.604922in}}%
\pgfpathlineto{\pgfqpoint{11.254239in}{7.607987in}}%
\pgfpathlineto{\pgfqpoint{11.254634in}{7.609163in}}%
\pgfpathlineto{\pgfqpoint{11.255061in}{7.609578in}}%
\pgfpathlineto{\pgfqpoint{11.255464in}{7.610807in}}%
\pgfpathlineto{\pgfqpoint{11.255886in}{7.611576in}}%
\pgfpathlineto{\pgfqpoint{11.256309in}{7.611608in}}%
\pgfpathlineto{\pgfqpoint{11.256721in}{7.614479in}}%
\pgfpathlineto{\pgfqpoint{11.257138in}{7.615260in}}%
\pgfpathlineto{\pgfqpoint{11.257577in}{7.617059in}}%
\pgfpathlineto{\pgfqpoint{11.258000in}{7.618788in}}%
\pgfpathlineto{\pgfqpoint{11.258435in}{7.619729in}}%
\pgfpathlineto{\pgfqpoint{11.258878in}{7.620355in}}%
\pgfpathlineto{\pgfqpoint{11.259320in}{7.621667in}}%
\pgfpathlineto{\pgfqpoint{11.259760in}{7.621515in}}%
\pgfpathlineto{\pgfqpoint{11.260202in}{7.622297in}}%
\pgfpathlineto{\pgfqpoint{11.260647in}{7.623745in}}%
\pgfpathlineto{\pgfqpoint{11.261125in}{7.623515in}}%
\pgfpathlineto{\pgfqpoint{11.261591in}{7.625416in}}%
\pgfpathlineto{\pgfqpoint{11.262040in}{7.627480in}}%
\pgfpathlineto{\pgfqpoint{11.262467in}{7.627962in}}%
\pgfpathlineto{\pgfqpoint{11.262936in}{7.629090in}}%
\pgfpathlineto{\pgfqpoint{11.263404in}{7.631283in}}%
\pgfpathlineto{\pgfqpoint{11.263885in}{7.632667in}}%
\pgfpathlineto{\pgfqpoint{11.264359in}{7.634282in}}%
\pgfpathlineto{\pgfqpoint{11.264825in}{7.636276in}}%
\pgfpathlineto{\pgfqpoint{11.265326in}{7.637193in}}%
\pgfpathlineto{\pgfqpoint{11.265806in}{7.638519in}}%
\pgfpathlineto{\pgfqpoint{11.266297in}{7.640550in}}%
\pgfpathlineto{\pgfqpoint{11.266795in}{7.641994in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{7.643563in}}%
\pgfpathlineto{\pgfqpoint{11.267815in}{7.645716in}}%
\pgfpathlineto{\pgfqpoint{11.268364in}{7.646965in}}%
\pgfpathlineto{\pgfqpoint{11.268907in}{7.647099in}}%
\pgfpathlineto{\pgfqpoint{11.269427in}{7.648681in}}%
\pgfpathlineto{\pgfqpoint{11.269988in}{7.650046in}}%
\pgfpathlineto{\pgfqpoint{11.270531in}{7.651467in}}%
\pgfpathlineto{\pgfqpoint{11.271090in}{7.654094in}}%
\pgfpathlineto{\pgfqpoint{11.271643in}{7.657508in}}%
\pgfpathlineto{\pgfqpoint{11.272212in}{7.659494in}}%
\pgfpathlineto{\pgfqpoint{11.272793in}{7.661387in}}%
\pgfpathlineto{\pgfqpoint{11.273417in}{7.663386in}}%
\pgfpathlineto{\pgfqpoint{11.274025in}{7.664319in}}%
\pgfpathlineto{\pgfqpoint{11.274643in}{7.666474in}}%
\pgfpathlineto{\pgfqpoint{11.275281in}{7.669445in}}%
\pgfpathlineto{\pgfqpoint{11.275969in}{7.672746in}}%
\pgfpathlineto{\pgfqpoint{11.276590in}{7.677365in}}%
\pgfpathlineto{\pgfqpoint{11.277263in}{7.682849in}}%
\pgfpathlineto{\pgfqpoint{11.277935in}{7.702078in}}%
\pgfpathlineto{\pgfqpoint{11.278602in}{7.708726in}}%
\pgfpathlineto{\pgfqpoint{11.279239in}{7.720526in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.279239in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.278602in}{7.946921in}}%
\pgfpathlineto{\pgfqpoint{11.277935in}{7.927513in}}%
\pgfpathlineto{\pgfqpoint{11.277263in}{7.895291in}}%
\pgfpathlineto{\pgfqpoint{11.276590in}{7.838725in}}%
\pgfpathlineto{\pgfqpoint{11.275969in}{7.781009in}}%
\pgfpathlineto{\pgfqpoint{11.275281in}{7.738312in}}%
\pgfpathlineto{\pgfqpoint{11.274643in}{7.702986in}}%
\pgfpathlineto{\pgfqpoint{11.274025in}{7.680856in}}%
\pgfpathlineto{\pgfqpoint{11.273417in}{7.679001in}}%
\pgfpathlineto{\pgfqpoint{11.272793in}{7.677484in}}%
\pgfpathlineto{\pgfqpoint{11.272212in}{7.675448in}}%
\pgfpathlineto{\pgfqpoint{11.271643in}{7.672966in}}%
\pgfpathlineto{\pgfqpoint{11.271090in}{7.670531in}}%
\pgfpathlineto{\pgfqpoint{11.270531in}{7.668217in}}%
\pgfpathlineto{\pgfqpoint{11.269988in}{7.667551in}}%
\pgfpathlineto{\pgfqpoint{11.269427in}{7.666155in}}%
\pgfpathlineto{\pgfqpoint{11.268907in}{7.664249in}}%
\pgfpathlineto{\pgfqpoint{11.268364in}{7.663080in}}%
\pgfpathlineto{\pgfqpoint{11.267815in}{7.661906in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{7.659843in}}%
\pgfpathlineto{\pgfqpoint{11.266795in}{7.658298in}}%
\pgfpathlineto{\pgfqpoint{11.266297in}{7.657436in}}%
\pgfpathlineto{\pgfqpoint{11.265806in}{7.656145in}}%
\pgfpathlineto{\pgfqpoint{11.265326in}{7.655354in}}%
\pgfpathlineto{\pgfqpoint{11.264825in}{7.653764in}}%
\pgfpathlineto{\pgfqpoint{11.264359in}{7.652944in}}%
\pgfpathlineto{\pgfqpoint{11.263885in}{7.651290in}}%
\pgfpathlineto{\pgfqpoint{11.263404in}{7.649798in}}%
\pgfpathlineto{\pgfqpoint{11.262936in}{7.647165in}}%
\pgfpathlineto{\pgfqpoint{11.262467in}{7.646320in}}%
\pgfpathlineto{\pgfqpoint{11.262040in}{7.644907in}}%
\pgfpathlineto{\pgfqpoint{11.261591in}{7.643873in}}%
\pgfpathlineto{\pgfqpoint{11.261125in}{7.642506in}}%
\pgfpathlineto{\pgfqpoint{11.260647in}{7.641902in}}%
\pgfpathlineto{\pgfqpoint{11.260202in}{7.640639in}}%
\pgfpathlineto{\pgfqpoint{11.259760in}{7.639242in}}%
\pgfpathlineto{\pgfqpoint{11.259320in}{7.639143in}}%
\pgfpathlineto{\pgfqpoint{11.258878in}{7.637996in}}%
\pgfpathlineto{\pgfqpoint{11.258435in}{7.637150in}}%
\pgfpathlineto{\pgfqpoint{11.258000in}{7.635515in}}%
\pgfpathlineto{\pgfqpoint{11.257577in}{7.634398in}}%
\pgfpathlineto{\pgfqpoint{11.257138in}{7.632272in}}%
\pgfpathlineto{\pgfqpoint{11.256721in}{7.630997in}}%
\pgfpathlineto{\pgfqpoint{11.256309in}{7.629633in}}%
\pgfpathlineto{\pgfqpoint{11.255886in}{7.629576in}}%
\pgfpathlineto{\pgfqpoint{11.255464in}{7.628440in}}%
\pgfpathlineto{\pgfqpoint{11.255061in}{7.627553in}}%
\pgfpathlineto{\pgfqpoint{11.254634in}{7.627825in}}%
\pgfpathlineto{\pgfqpoint{11.254239in}{7.626447in}}%
\pgfpathlineto{\pgfqpoint{11.253827in}{7.625165in}}%
\pgfpathlineto{\pgfqpoint{11.253421in}{7.625508in}}%
\pgfpathlineto{\pgfqpoint{11.253030in}{7.624965in}}%
\pgfpathlineto{\pgfqpoint{11.252616in}{7.623809in}}%
\pgfpathlineto{\pgfqpoint{11.252214in}{7.624473in}}%
\pgfpathlineto{\pgfqpoint{11.251810in}{7.623232in}}%
\pgfpathlineto{\pgfqpoint{11.251418in}{7.622204in}}%
\pgfpathlineto{\pgfqpoint{11.251021in}{7.620467in}}%
\pgfpathlineto{\pgfqpoint{11.250636in}{7.619628in}}%
\pgfpathlineto{\pgfqpoint{11.250245in}{7.618162in}}%
\pgfpathlineto{\pgfqpoint{11.249838in}{7.618026in}}%
\pgfpathlineto{\pgfqpoint{11.249440in}{7.616907in}}%
\pgfpathlineto{\pgfqpoint{11.249053in}{7.616198in}}%
\pgfpathlineto{\pgfqpoint{11.248646in}{7.615480in}}%
\pgfpathlineto{\pgfqpoint{11.248246in}{7.614505in}}%
\pgfpathlineto{\pgfqpoint{11.247870in}{7.613078in}}%
\pgfpathlineto{\pgfqpoint{11.247494in}{7.611968in}}%
\pgfpathlineto{\pgfqpoint{11.247099in}{7.611452in}}%
\pgfpathlineto{\pgfqpoint{11.246723in}{7.610692in}}%
\pgfpathlineto{\pgfqpoint{11.246334in}{7.609775in}}%
\pgfpathlineto{\pgfqpoint{11.245951in}{7.609399in}}%
\pgfpathlineto{\pgfqpoint{11.245561in}{7.609190in}}%
\pgfpathlineto{\pgfqpoint{11.245170in}{7.608753in}}%
\pgfpathlineto{\pgfqpoint{11.244785in}{7.607315in}}%
\pgfpathlineto{\pgfqpoint{11.244400in}{7.606197in}}%
\pgfpathlineto{\pgfqpoint{11.244009in}{7.605732in}}%
\pgfpathlineto{\pgfqpoint{11.243623in}{7.604481in}}%
\pgfpathlineto{\pgfqpoint{11.243250in}{7.602998in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{7.602474in}}%
\pgfpathlineto{\pgfqpoint{11.242497in}{7.602093in}}%
\pgfpathlineto{\pgfqpoint{11.242113in}{7.600678in}}%
\pgfpathlineto{\pgfqpoint{11.241735in}{7.600311in}}%
\pgfpathlineto{\pgfqpoint{11.241360in}{7.599919in}}%
\pgfpathlineto{\pgfqpoint{11.240980in}{7.598885in}}%
\pgfpathlineto{\pgfqpoint{11.240605in}{7.597973in}}%
\pgfpathlineto{\pgfqpoint{11.240235in}{7.599153in}}%
\pgfpathlineto{\pgfqpoint{11.239864in}{7.597311in}}%
\pgfpathlineto{\pgfqpoint{11.239492in}{7.596790in}}%
\pgfpathlineto{\pgfqpoint{11.239133in}{7.597126in}}%
\pgfpathlineto{\pgfqpoint{11.238769in}{7.597250in}}%
\pgfpathlineto{\pgfqpoint{11.238392in}{7.594016in}}%
\pgfpathlineto{\pgfqpoint{11.238025in}{7.594064in}}%
\pgfpathlineto{\pgfqpoint{11.237658in}{7.593015in}}%
\pgfpathlineto{\pgfqpoint{11.237288in}{7.591400in}}%
\pgfpathlineto{\pgfqpoint{11.236924in}{7.589534in}}%
\pgfpathlineto{\pgfqpoint{11.236568in}{7.589286in}}%
\pgfpathlineto{\pgfqpoint{11.236213in}{7.588486in}}%
\pgfpathlineto{\pgfqpoint{11.235858in}{7.588521in}}%
\pgfpathlineto{\pgfqpoint{11.235507in}{7.588188in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.588414in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{7.588414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836703in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836703in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{7.665890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=7.623265in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{7.880785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=7.838161in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.576023in}}%
\pgfpathlineto{\pgfqpoint{11.250200in}{7.606231in}}%
\pgfpathlineto{\pgfqpoint{11.265229in}{7.651563in}}%
\pgfpathlineto{\pgfqpoint{11.280257in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.295286in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.310315in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.325343in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.340372in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.355401in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.370429in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.385458in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.400487in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.415515in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.430544in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.445573in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.460601in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.475630in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.490659in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.505687in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.520716in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.535744in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.550773in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.565802in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.580830in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.595859in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.610888in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.625916in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.640945in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.655974in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.671002in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.686031in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.701060in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.716088in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.731117in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.746146in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.761174in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.776203in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.791232in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.806260in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.821289in}{7.708869in}}%
\pgfpathlineto{\pgfqpoint{11.836318in}{7.708869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235292in}{7.757418in}}%
\pgfpathlineto{\pgfqpoint{11.241307in}{7.779984in}}%
\pgfpathlineto{\pgfqpoint{11.247322in}{7.792585in}}%
\pgfpathlineto{\pgfqpoint{11.253338in}{7.815215in}}%
\pgfpathlineto{\pgfqpoint{11.259353in}{7.836462in}}%
\pgfpathlineto{\pgfqpoint{11.265368in}{7.838860in}}%
\pgfpathlineto{\pgfqpoint{11.271504in}{7.847079in}}%
\pgfpathlineto{\pgfqpoint{11.277519in}{7.855383in}}%
\pgfpathlineto{\pgfqpoint{11.283535in}{7.863672in}}%
\pgfpathlineto{\pgfqpoint{11.289550in}{7.872052in}}%
\pgfpathlineto{\pgfqpoint{11.295565in}{7.878674in}}%
\pgfpathlineto{\pgfqpoint{11.301580in}{7.879120in}}%
\pgfpathlineto{\pgfqpoint{11.307716in}{7.879481in}}%
\pgfpathlineto{\pgfqpoint{11.313731in}{7.879723in}}%
\pgfpathlineto{\pgfqpoint{11.319747in}{7.879888in}}%
\pgfpathlineto{\pgfqpoint{11.325762in}{7.880067in}}%
\pgfpathlineto{\pgfqpoint{11.331777in}{7.880104in}}%
\pgfpathlineto{\pgfqpoint{11.337913in}{7.880095in}}%
\pgfpathlineto{\pgfqpoint{11.343928in}{7.880188in}}%
\pgfpathlineto{\pgfqpoint{11.349944in}{7.880190in}}%
\pgfpathlineto{\pgfqpoint{11.355959in}{7.880127in}}%
\pgfpathlineto{\pgfqpoint{11.361974in}{7.880138in}}%
\pgfpathlineto{\pgfqpoint{11.367989in}{7.879927in}}%
\pgfpathlineto{\pgfqpoint{11.374125in}{7.879876in}}%
\pgfpathlineto{\pgfqpoint{11.380140in}{7.879895in}}%
\pgfpathlineto{\pgfqpoint{11.386156in}{7.879869in}}%
\pgfpathlineto{\pgfqpoint{11.392171in}{7.879864in}}%
\pgfpathlineto{\pgfqpoint{11.398186in}{7.880132in}}%
\pgfpathlineto{\pgfqpoint{11.404202in}{7.880074in}}%
\pgfpathlineto{\pgfqpoint{11.410337in}{7.879918in}}%
\pgfpathlineto{\pgfqpoint{11.416353in}{7.879871in}}%
\pgfpathlineto{\pgfqpoint{11.422368in}{7.879813in}}%
\pgfpathlineto{\pgfqpoint{11.428383in}{7.879762in}}%
\pgfpathlineto{\pgfqpoint{11.434399in}{7.879831in}}%
\pgfpathlineto{\pgfqpoint{11.440534in}{7.879983in}}%
\pgfpathlineto{\pgfqpoint{11.446549in}{7.879987in}}%
\pgfpathlineto{\pgfqpoint{11.452565in}{7.880066in}}%
\pgfpathlineto{\pgfqpoint{11.458580in}{7.880015in}}%
\pgfpathlineto{\pgfqpoint{11.464595in}{7.880057in}}%
\pgfpathlineto{\pgfqpoint{11.470611in}{7.880073in}}%
\pgfpathlineto{\pgfqpoint{11.476746in}{7.880201in}}%
\pgfpathlineto{\pgfqpoint{11.482762in}{7.880173in}}%
\pgfpathlineto{\pgfqpoint{11.488777in}{7.880199in}}%
\pgfpathlineto{\pgfqpoint{11.494792in}{7.880202in}}%
\pgfpathlineto{\pgfqpoint{11.500808in}{7.880157in}}%
\pgfpathlineto{\pgfqpoint{11.506823in}{7.880180in}}%
\pgfpathlineto{\pgfqpoint{11.512958in}{7.880208in}}%
\pgfpathlineto{\pgfqpoint{11.518974in}{7.880211in}}%
\pgfpathlineto{\pgfqpoint{11.524989in}{7.880232in}}%
\pgfpathlineto{\pgfqpoint{11.531004in}{7.880213in}}%
\pgfpathlineto{\pgfqpoint{11.537020in}{7.880209in}}%
\pgfpathlineto{\pgfqpoint{11.543155in}{7.880246in}}%
\pgfpathlineto{\pgfqpoint{11.549171in}{7.880337in}}%
\pgfpathlineto{\pgfqpoint{11.555186in}{7.880281in}}%
\pgfpathlineto{\pgfqpoint{11.561201in}{7.880329in}}%
\pgfpathlineto{\pgfqpoint{11.567217in}{7.880383in}}%
\pgfpathlineto{\pgfqpoint{11.573232in}{7.880397in}}%
\pgfpathlineto{\pgfqpoint{11.579368in}{7.880373in}}%
\pgfpathlineto{\pgfqpoint{11.585383in}{7.880436in}}%
\pgfpathlineto{\pgfqpoint{11.591398in}{7.880452in}}%
\pgfpathlineto{\pgfqpoint{11.597413in}{7.880432in}}%
\pgfpathlineto{\pgfqpoint{11.603429in}{7.880336in}}%
\pgfpathlineto{\pgfqpoint{11.609444in}{7.880357in}}%
\pgfpathlineto{\pgfqpoint{11.615580in}{7.880280in}}%
\pgfpathlineto{\pgfqpoint{11.621595in}{7.880260in}}%
\pgfpathlineto{\pgfqpoint{11.627610in}{7.880155in}}%
\pgfpathlineto{\pgfqpoint{11.633626in}{7.880253in}}%
\pgfpathlineto{\pgfqpoint{11.639641in}{7.880283in}}%
\pgfpathlineto{\pgfqpoint{11.645656in}{7.880325in}}%
\pgfpathlineto{\pgfqpoint{11.651792in}{7.880269in}}%
\pgfpathlineto{\pgfqpoint{11.657807in}{7.880283in}}%
\pgfpathlineto{\pgfqpoint{11.663822in}{7.880190in}}%
\pgfpathlineto{\pgfqpoint{11.669838in}{7.880138in}}%
\pgfpathlineto{\pgfqpoint{11.675853in}{7.880129in}}%
\pgfpathlineto{\pgfqpoint{11.681989in}{7.880180in}}%
\pgfpathlineto{\pgfqpoint{11.688004in}{7.880216in}}%
\pgfpathlineto{\pgfqpoint{11.694019in}{7.880243in}}%
\pgfpathlineto{\pgfqpoint{11.700035in}{7.880188in}}%
\pgfpathlineto{\pgfqpoint{11.706050in}{7.880245in}}%
\pgfpathlineto{\pgfqpoint{11.712065in}{7.880299in}}%
\pgfpathlineto{\pgfqpoint{11.718201in}{7.880364in}}%
\pgfpathlineto{\pgfqpoint{11.724216in}{7.880432in}}%
\pgfpathlineto{\pgfqpoint{11.730232in}{7.880509in}}%
\pgfpathlineto{\pgfqpoint{11.736247in}{7.880541in}}%
\pgfpathlineto{\pgfqpoint{11.742262in}{7.880567in}}%
\pgfpathlineto{\pgfqpoint{11.748277in}{7.880539in}}%
\pgfpathlineto{\pgfqpoint{11.754413in}{7.880552in}}%
\pgfpathlineto{\pgfqpoint{11.760428in}{7.880543in}}%
\pgfpathlineto{\pgfqpoint{11.766444in}{7.880508in}}%
\pgfpathlineto{\pgfqpoint{11.772459in}{7.880506in}}%
\pgfpathlineto{\pgfqpoint{11.778474in}{7.880539in}}%
\pgfpathlineto{\pgfqpoint{11.784610in}{7.880520in}}%
\pgfpathlineto{\pgfqpoint{11.790625in}{7.880501in}}%
\pgfpathlineto{\pgfqpoint{11.796641in}{7.880432in}}%
\pgfpathlineto{\pgfqpoint{11.802656in}{7.880460in}}%
\pgfpathlineto{\pgfqpoint{11.808671in}{7.880443in}}%
\pgfpathlineto{\pgfqpoint{11.814686in}{7.880481in}}%
\pgfpathlineto{\pgfqpoint{11.820822in}{7.880543in}}%
\pgfpathlineto{\pgfqpoint{11.826837in}{7.880633in}}%
\pgfpathlineto{\pgfqpoint{11.832853in}{7.880599in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.880785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.576126in}}%
\pgfpathlineto{\pgfqpoint{11.235507in}{7.576295in}}%
\pgfpathlineto{\pgfqpoint{11.235858in}{7.577381in}}%
\pgfpathlineto{\pgfqpoint{11.236213in}{7.578192in}}%
\pgfpathlineto{\pgfqpoint{11.236568in}{7.579440in}}%
\pgfpathlineto{\pgfqpoint{11.236924in}{7.580184in}}%
\pgfpathlineto{\pgfqpoint{11.237288in}{7.581684in}}%
\pgfpathlineto{\pgfqpoint{11.237658in}{7.583096in}}%
\pgfpathlineto{\pgfqpoint{11.238025in}{7.584426in}}%
\pgfpathlineto{\pgfqpoint{11.238392in}{7.584606in}}%
\pgfpathlineto{\pgfqpoint{11.238769in}{7.587272in}}%
\pgfpathlineto{\pgfqpoint{11.239133in}{7.587567in}}%
\pgfpathlineto{\pgfqpoint{11.239492in}{7.587090in}}%
\pgfpathlineto{\pgfqpoint{11.239864in}{7.586624in}}%
\pgfpathlineto{\pgfqpoint{11.240235in}{7.587356in}}%
\pgfpathlineto{\pgfqpoint{11.240605in}{7.586766in}}%
\pgfpathlineto{\pgfqpoint{11.240980in}{7.587234in}}%
\pgfpathlineto{\pgfqpoint{11.241360in}{7.588819in}}%
\pgfpathlineto{\pgfqpoint{11.241735in}{7.589960in}}%
\pgfpathlineto{\pgfqpoint{11.242113in}{7.591705in}}%
\pgfpathlineto{\pgfqpoint{11.242497in}{7.593091in}}%
\pgfpathlineto{\pgfqpoint{11.242873in}{7.594009in}}%
\pgfpathlineto{\pgfqpoint{11.243250in}{7.594160in}}%
\pgfpathlineto{\pgfqpoint{11.243623in}{7.594895in}}%
\pgfpathlineto{\pgfqpoint{11.244009in}{7.595317in}}%
\pgfpathlineto{\pgfqpoint{11.244400in}{7.595700in}}%
\pgfpathlineto{\pgfqpoint{11.244785in}{7.596862in}}%
\pgfpathlineto{\pgfqpoint{11.245170in}{7.598463in}}%
\pgfpathlineto{\pgfqpoint{11.245561in}{7.599188in}}%
\pgfpathlineto{\pgfqpoint{11.245951in}{7.599489in}}%
\pgfpathlineto{\pgfqpoint{11.246334in}{7.599972in}}%
\pgfpathlineto{\pgfqpoint{11.246723in}{7.600884in}}%
\pgfpathlineto{\pgfqpoint{11.247099in}{7.601771in}}%
\pgfpathlineto{\pgfqpoint{11.247494in}{7.602813in}}%
\pgfpathlineto{\pgfqpoint{11.247870in}{7.603718in}}%
\pgfpathlineto{\pgfqpoint{11.248246in}{7.604738in}}%
\pgfpathlineto{\pgfqpoint{11.248646in}{7.605903in}}%
\pgfpathlineto{\pgfqpoint{11.249053in}{7.606252in}}%
\pgfpathlineto{\pgfqpoint{11.249440in}{7.607166in}}%
\pgfpathlineto{\pgfqpoint{11.249838in}{7.608633in}}%
\pgfpathlineto{\pgfqpoint{11.250245in}{7.609602in}}%
\pgfpathlineto{\pgfqpoint{11.250636in}{7.609838in}}%
\pgfpathlineto{\pgfqpoint{11.251021in}{7.610459in}}%
\pgfpathlineto{\pgfqpoint{11.251418in}{7.611329in}}%
\pgfpathlineto{\pgfqpoint{11.251810in}{7.612123in}}%
\pgfpathlineto{\pgfqpoint{11.252214in}{7.612426in}}%
\pgfpathlineto{\pgfqpoint{11.252616in}{7.612885in}}%
\pgfpathlineto{\pgfqpoint{11.253030in}{7.614692in}}%
\pgfpathlineto{\pgfqpoint{11.253421in}{7.615851in}}%
\pgfpathlineto{\pgfqpoint{11.253827in}{7.616362in}}%
\pgfpathlineto{\pgfqpoint{11.254239in}{7.618500in}}%
\pgfpathlineto{\pgfqpoint{11.254634in}{7.619758in}}%
\pgfpathlineto{\pgfqpoint{11.255061in}{7.619898in}}%
\pgfpathlineto{\pgfqpoint{11.255464in}{7.620771in}}%
\pgfpathlineto{\pgfqpoint{11.255886in}{7.621539in}}%
\pgfpathlineto{\pgfqpoint{11.256309in}{7.621148in}}%
\pgfpathlineto{\pgfqpoint{11.256721in}{7.623101in}}%
\pgfpathlineto{\pgfqpoint{11.257138in}{7.624235in}}%
\pgfpathlineto{\pgfqpoint{11.257577in}{7.625811in}}%
\pgfpathlineto{\pgfqpoint{11.258000in}{7.627271in}}%
\pgfpathlineto{\pgfqpoint{11.258435in}{7.629033in}}%
\pgfpathlineto{\pgfqpoint{11.258878in}{7.629674in}}%
\pgfpathlineto{\pgfqpoint{11.259320in}{7.630786in}}%
\pgfpathlineto{\pgfqpoint{11.259760in}{7.630933in}}%
\pgfpathlineto{\pgfqpoint{11.260202in}{7.632149in}}%
\pgfpathlineto{\pgfqpoint{11.260647in}{7.633017in}}%
\pgfpathlineto{\pgfqpoint{11.261125in}{7.633353in}}%
\pgfpathlineto{\pgfqpoint{11.261591in}{7.634479in}}%
\pgfpathlineto{\pgfqpoint{11.262040in}{7.635741in}}%
\pgfpathlineto{\pgfqpoint{11.262467in}{7.637035in}}%
\pgfpathlineto{\pgfqpoint{11.262936in}{7.638202in}}%
\pgfpathlineto{\pgfqpoint{11.263404in}{7.640632in}}%
\pgfpathlineto{\pgfqpoint{11.263885in}{7.642330in}}%
\pgfpathlineto{\pgfqpoint{11.264359in}{7.644270in}}%
\pgfpathlineto{\pgfqpoint{11.264825in}{7.645161in}}%
\pgfpathlineto{\pgfqpoint{11.265326in}{7.646201in}}%
\pgfpathlineto{\pgfqpoint{11.265806in}{7.647188in}}%
\pgfpathlineto{\pgfqpoint{11.266297in}{7.648861in}}%
\pgfpathlineto{\pgfqpoint{11.266795in}{7.649929in}}%
\pgfpathlineto{\pgfqpoint{11.267293in}{7.651531in}}%
\pgfpathlineto{\pgfqpoint{11.267815in}{7.654049in}}%
\pgfpathlineto{\pgfqpoint{11.268364in}{7.655393in}}%
\pgfpathlineto{\pgfqpoint{11.268907in}{7.656089in}}%
\pgfpathlineto{\pgfqpoint{11.269427in}{7.657785in}}%
\pgfpathlineto{\pgfqpoint{11.269988in}{7.659414in}}%
\pgfpathlineto{\pgfqpoint{11.270531in}{7.660074in}}%
\pgfpathlineto{\pgfqpoint{11.271090in}{7.662511in}}%
\pgfpathlineto{\pgfqpoint{11.271643in}{7.665324in}}%
\pgfpathlineto{\pgfqpoint{11.272212in}{7.667828in}}%
\pgfpathlineto{\pgfqpoint{11.272793in}{7.669660in}}%
\pgfpathlineto{\pgfqpoint{11.273417in}{7.671708in}}%
\pgfpathlineto{\pgfqpoint{11.274025in}{7.673109in}}%
\pgfpathlineto{\pgfqpoint{11.274643in}{7.676420in}}%
\pgfpathlineto{\pgfqpoint{11.275281in}{7.679026in}}%
\pgfpathlineto{\pgfqpoint{11.275969in}{7.683137in}}%
\pgfpathlineto{\pgfqpoint{11.276590in}{7.688615in}}%
\pgfpathlineto{\pgfqpoint{11.277263in}{7.720283in}}%
\pgfpathlineto{\pgfqpoint{11.277935in}{7.762124in}}%
\pgfpathlineto{\pgfqpoint{11.278602in}{7.782791in}}%
\pgfpathlineto{\pgfqpoint{11.279239in}{7.817854in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Fruitbot}_{40}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{7.546677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{7.568028in}}{\pgfqpoint{13.157323in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.689259in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.568028in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{7.576110in}}%
\pgfpathlineto{\pgfqpoint{12.585846in}{7.616520in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{7.705423in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{7.797019in}}%
\pgfpathlineto{\pgfqpoint{12.630963in}{7.807796in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{7.813184in}}%
\pgfpathlineto{\pgfqpoint{12.661041in}{7.813184in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{7.823960in}}%
\pgfpathlineto{\pgfqpoint{12.691118in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{12.706157in}{7.902086in}}%
\pgfpathlineto{\pgfqpoint{12.721196in}{7.912862in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{7.923638in}}%
\pgfpathlineto{\pgfqpoint{12.751274in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.766313in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.781351in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.811429in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.826468in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.841507in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.871585in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.886623in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.901662in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.946779in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.961818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.991895in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.006934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.021973in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.052051in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.067090in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.082129in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.112206in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.127245in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.142284in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.142284in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.127245in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.112206in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.082129in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.067090in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.052051in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.021973in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.006934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.991895in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.961818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.946779in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.901662in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.886623in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.871585in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.841507in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.826468in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.811429in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.781351in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.766313in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.751274in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{7.955967in}}%
\pgfpathlineto{\pgfqpoint{12.721196in}{7.955967in}}%
\pgfpathlineto{\pgfqpoint{12.706157in}{7.945191in}}%
\pgfpathlineto{\pgfqpoint{12.691118in}{7.945191in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{7.880534in}}%
\pgfpathlineto{\pgfqpoint{12.661041in}{7.885922in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{7.885922in}}%
\pgfpathlineto{\pgfqpoint{12.630963in}{7.877840in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{7.869758in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{7.794325in}}%
\pgfpathlineto{\pgfqpoint{12.585846in}{7.732363in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{7.700035in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.689259in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.689259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.576656in}{7.604796in}}{\pgfqpoint{13.077951in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{12.576656in}{7.660433in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.619483in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.604796in}}%
\pgfpathlineto{\pgfqpoint{12.618431in}{7.646402in}}%
\pgfpathlineto{\pgfqpoint{12.639318in}{7.679571in}}%
\pgfpathlineto{\pgfqpoint{12.660205in}{7.697125in}}%
\pgfpathlineto{\pgfqpoint{12.681092in}{7.723020in}}%
\pgfpathlineto{\pgfqpoint{12.701980in}{7.755704in}}%
\pgfpathlineto{\pgfqpoint{12.722867in}{7.804390in}}%
\pgfpathlineto{\pgfqpoint{12.743754in}{7.836201in}}%
\pgfpathlineto{\pgfqpoint{12.764642in}{7.839402in}}%
\pgfpathlineto{\pgfqpoint{12.785529in}{7.867527in}}%
\pgfpathlineto{\pgfqpoint{12.806416in}{7.875868in}}%
\pgfpathlineto{\pgfqpoint{12.827304in}{7.877517in}}%
\pgfpathlineto{\pgfqpoint{12.848191in}{7.880135in}}%
\pgfpathlineto{\pgfqpoint{12.869078in}{7.891580in}}%
\pgfpathlineto{\pgfqpoint{12.889965in}{7.886051in}}%
\pgfpathlineto{\pgfqpoint{12.910853in}{7.903703in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.910395in}}%
\pgfpathlineto{\pgfqpoint{12.952627in}{7.909037in}}%
\pgfpathlineto{\pgfqpoint{12.973515in}{7.902345in}}%
\pgfpathlineto{\pgfqpoint{12.994402in}{7.916602in}}%
\pgfpathlineto{\pgfqpoint{13.015289in}{7.907194in}}%
\pgfpathlineto{\pgfqpoint{13.036177in}{7.913886in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{7.924748in}}%
\pgfpathlineto{\pgfqpoint{13.077951in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.077951in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.077951in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.036177in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.015289in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.994402in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.973515in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.952627in}{7.948898in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.915535in}}%
\pgfpathlineto{\pgfqpoint{12.910853in}{7.912916in}}%
\pgfpathlineto{\pgfqpoint{12.889965in}{7.909619in}}%
\pgfpathlineto{\pgfqpoint{12.869078in}{7.901860in}}%
\pgfpathlineto{\pgfqpoint{12.848191in}{7.902927in}}%
\pgfpathlineto{\pgfqpoint{12.827304in}{7.900793in}}%
\pgfpathlineto{\pgfqpoint{12.806416in}{7.889640in}}%
\pgfpathlineto{\pgfqpoint{12.785529in}{7.879263in}}%
\pgfpathlineto{\pgfqpoint{12.764642in}{7.880620in}}%
\pgfpathlineto{\pgfqpoint{12.743754in}{7.855307in}}%
\pgfpathlineto{\pgfqpoint{12.722867in}{7.836977in}}%
\pgfpathlineto{\pgfqpoint{12.701980in}{7.795565in}}%
\pgfpathlineto{\pgfqpoint{12.681092in}{7.756286in}}%
\pgfpathlineto{\pgfqpoint{12.660205in}{7.746975in}}%
\pgfpathlineto{\pgfqpoint{12.639318in}{7.711091in}}%
\pgfpathlineto{\pgfqpoint{12.618431in}{7.665120in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.641165in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.660433in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.660433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{7.566681in}}{\pgfqpoint{12.597543in}{7.966743in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.683062in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.595776in}}%
\pgfpathlineto{\pgfqpoint{12.556938in}{7.580016in}}%
\pgfpathlineto{\pgfqpoint{12.558108in}{7.566681in}}%
\pgfpathlineto{\pgfqpoint{12.559278in}{7.586078in}}%
\pgfpathlineto{\pgfqpoint{12.560447in}{7.593351in}}%
\pgfpathlineto{\pgfqpoint{12.561617in}{7.584865in}}%
\pgfpathlineto{\pgfqpoint{12.562787in}{7.583307in}}%
\pgfpathlineto{\pgfqpoint{12.563956in}{7.576985in}}%
\pgfpathlineto{\pgfqpoint{12.565126in}{7.582306in}}%
\pgfpathlineto{\pgfqpoint{12.566296in}{7.579531in}}%
\pgfpathlineto{\pgfqpoint{12.567466in}{7.595115in}}%
\pgfpathlineto{\pgfqpoint{12.568635in}{7.600221in}}%
\pgfpathlineto{\pgfqpoint{12.569805in}{7.592792in}}%
\pgfpathlineto{\pgfqpoint{12.570975in}{7.593005in}}%
\pgfpathlineto{\pgfqpoint{12.572144in}{7.594806in}}%
\pgfpathlineto{\pgfqpoint{12.573314in}{7.596837in}}%
\pgfpathlineto{\pgfqpoint{12.574484in}{7.603335in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.624333in}}%
\pgfpathlineto{\pgfqpoint{12.576823in}{7.624871in}}%
\pgfpathlineto{\pgfqpoint{12.577993in}{7.620022in}}%
\pgfpathlineto{\pgfqpoint{12.579162in}{7.620715in}}%
\pgfpathlineto{\pgfqpoint{12.580332in}{7.622998in}}%
\pgfpathlineto{\pgfqpoint{12.581502in}{7.620444in}}%
\pgfpathlineto{\pgfqpoint{12.582672in}{7.623356in}}%
\pgfpathlineto{\pgfqpoint{12.583841in}{7.627587in}}%
\pgfpathlineto{\pgfqpoint{12.585011in}{7.623029in}}%
\pgfpathlineto{\pgfqpoint{12.586181in}{7.625744in}}%
\pgfpathlineto{\pgfqpoint{12.587350in}{7.628945in}}%
\pgfpathlineto{\pgfqpoint{12.588520in}{7.629721in}}%
\pgfpathlineto{\pgfqpoint{12.589690in}{7.627975in}}%
\pgfpathlineto{\pgfqpoint{12.590859in}{7.627587in}}%
\pgfpathlineto{\pgfqpoint{12.592029in}{7.623126in}}%
\pgfpathlineto{\pgfqpoint{12.593199in}{7.625162in}}%
\pgfpathlineto{\pgfqpoint{12.594368in}{7.627393in}}%
\pgfpathlineto{\pgfqpoint{12.595538in}{7.626326in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.595538in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.594368in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.593199in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.592029in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.590859in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.589690in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.588520in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.587350in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.586181in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.585011in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.583841in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.582672in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.581502in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.580332in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.579162in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.577993in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.576823in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.574484in}{7.653539in}}%
\pgfpathlineto{\pgfqpoint{12.573314in}{7.658816in}}%
\pgfpathlineto{\pgfqpoint{12.572144in}{7.657685in}}%
\pgfpathlineto{\pgfqpoint{12.570975in}{7.655526in}}%
\pgfpathlineto{\pgfqpoint{12.569805in}{7.652288in}}%
\pgfpathlineto{\pgfqpoint{12.568635in}{7.645885in}}%
\pgfpathlineto{\pgfqpoint{12.567466in}{7.648016in}}%
\pgfpathlineto{\pgfqpoint{12.566296in}{7.663423in}}%
\pgfpathlineto{\pgfqpoint{12.565126in}{7.652889in}}%
\pgfpathlineto{\pgfqpoint{12.563956in}{7.646390in}}%
\pgfpathlineto{\pgfqpoint{12.562787in}{7.634224in}}%
\pgfpathlineto{\pgfqpoint{12.561617in}{7.637803in}}%
\pgfpathlineto{\pgfqpoint{12.560447in}{7.649118in}}%
\pgfpathlineto{\pgfqpoint{12.559278in}{7.652755in}}%
\pgfpathlineto{\pgfqpoint{12.558108in}{7.632954in}}%
\pgfpathlineto{\pgfqpoint{12.556938in}{7.646693in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.683062in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{7.683062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.077951in}{7.546677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.077951in,y=7.449455in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{7.675788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=7.633164in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{7.918250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=7.875626in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.627296in}}%
\pgfpathlineto{\pgfqpoint{12.570808in}{7.635378in}}%
\pgfpathlineto{\pgfqpoint{12.585846in}{7.681177in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{7.759303in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{7.840124in}}%
\pgfpathlineto{\pgfqpoint{12.630963in}{7.848206in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{7.850900in}}%
\pgfpathlineto{\pgfqpoint{12.661041in}{7.850900in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{7.856288in}}%
\pgfpathlineto{\pgfqpoint{12.691118in}{7.912862in}}%
\pgfpathlineto{\pgfqpoint{12.706157in}{7.934415in}}%
\pgfpathlineto{\pgfqpoint{12.721196in}{7.934415in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{7.945191in}}%
\pgfpathlineto{\pgfqpoint{12.751274in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.766313in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.781351in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.811429in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.826468in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.841507in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.871585in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.886623in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.901662in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.946779in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.961818in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{12.991895in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.006934in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.021973in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.052051in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.067090in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.082129in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.112206in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.127245in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.142284in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.576656in}{7.626623in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.627296in}}%
\pgfpathlineto{\pgfqpoint{12.618431in}{7.661241in}}%
\pgfpathlineto{\pgfqpoint{12.639318in}{7.689851in}}%
\pgfpathlineto{\pgfqpoint{12.660205in}{7.726221in}}%
\pgfpathlineto{\pgfqpoint{12.681092in}{7.735919in}}%
\pgfpathlineto{\pgfqpoint{12.701980in}{7.772773in}}%
\pgfpathlineto{\pgfqpoint{12.722867in}{7.822720in}}%
\pgfpathlineto{\pgfqpoint{12.743754in}{7.847452in}}%
\pgfpathlineto{\pgfqpoint{12.764642in}{7.856180in}}%
\pgfpathlineto{\pgfqpoint{12.785529in}{7.877517in}}%
\pgfpathlineto{\pgfqpoint{12.806416in}{7.883336in}}%
\pgfpathlineto{\pgfqpoint{12.827304in}{7.886245in}}%
\pgfpathlineto{\pgfqpoint{12.848191in}{7.896914in}}%
\pgfpathlineto{\pgfqpoint{12.869078in}{7.898369in}}%
\pgfpathlineto{\pgfqpoint{12.889965in}{7.901763in}}%
\pgfpathlineto{\pgfqpoint{12.910853in}{7.908552in}}%
\pgfpathlineto{\pgfqpoint{12.931740in}{7.912431in}}%
\pgfpathlineto{\pgfqpoint{12.952627in}{7.916796in}}%
\pgfpathlineto{\pgfqpoint{12.973515in}{7.914371in}}%
\pgfpathlineto{\pgfqpoint{12.994402in}{7.921645in}}%
\pgfpathlineto{\pgfqpoint{13.015289in}{7.919705in}}%
\pgfpathlineto{\pgfqpoint{13.036177in}{7.923100in}}%
\pgfpathlineto{\pgfqpoint{13.057064in}{7.926979in}}%
\pgfpathlineto{\pgfqpoint{13.077951in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.651542in}}%
\pgfpathlineto{\pgfqpoint{12.556938in}{7.609111in}}%
\pgfpathlineto{\pgfqpoint{12.558108in}{7.611132in}}%
\pgfpathlineto{\pgfqpoint{12.559278in}{7.615173in}}%
\pgfpathlineto{\pgfqpoint{12.560447in}{7.624871in}}%
\pgfpathlineto{\pgfqpoint{12.561617in}{7.627296in}}%
\pgfpathlineto{\pgfqpoint{12.562787in}{7.629028in}}%
\pgfpathlineto{\pgfqpoint{12.563956in}{7.624265in}}%
\pgfpathlineto{\pgfqpoint{12.565126in}{7.625949in}}%
\pgfpathlineto{\pgfqpoint{12.566296in}{7.628508in}}%
\pgfpathlineto{\pgfqpoint{12.567466in}{7.625092in}}%
\pgfpathlineto{\pgfqpoint{12.568635in}{7.635378in}}%
\pgfpathlineto{\pgfqpoint{12.569805in}{7.624498in}}%
\pgfpathlineto{\pgfqpoint{12.570975in}{7.627296in}}%
\pgfpathlineto{\pgfqpoint{12.572144in}{7.627296in}}%
\pgfpathlineto{\pgfqpoint{12.573314in}{7.635631in}}%
\pgfpathlineto{\pgfqpoint{12.574484in}{7.639419in}}%
\pgfpathlineto{\pgfqpoint{12.576656in}{7.646828in}}%
\pgfpathlineto{\pgfqpoint{12.576823in}{7.646438in}}%
\pgfpathlineto{\pgfqpoint{12.577993in}{7.653361in}}%
\pgfpathlineto{\pgfqpoint{12.579162in}{7.650965in}}%
\pgfpathlineto{\pgfqpoint{12.580332in}{7.652644in}}%
\pgfpathlineto{\pgfqpoint{12.581502in}{7.653124in}}%
\pgfpathlineto{\pgfqpoint{12.582672in}{7.655583in}}%
\pgfpathlineto{\pgfqpoint{12.583841in}{7.647663in}}%
\pgfpathlineto{\pgfqpoint{12.585011in}{7.653967in}}%
\pgfpathlineto{\pgfqpoint{12.586181in}{7.654937in}}%
\pgfpathlineto{\pgfqpoint{12.587350in}{7.655907in}}%
\pgfpathlineto{\pgfqpoint{12.588520in}{7.651057in}}%
\pgfpathlineto{\pgfqpoint{12.589690in}{7.653482in}}%
\pgfpathlineto{\pgfqpoint{12.590859in}{7.655907in}}%
\pgfpathlineto{\pgfqpoint{12.592029in}{7.657846in}}%
\pgfpathlineto{\pgfqpoint{12.593199in}{7.653482in}}%
\pgfpathlineto{\pgfqpoint{12.594368in}{7.650088in}}%
\pgfpathlineto{\pgfqpoint{12.595538in}{7.645723in}}%
\pgfpathlineto{\pgfqpoint{12.597543in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{7.546677in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.966743in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{7.546677in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.546677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{7.986746in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.986746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=8.070079in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Fruitbot}_{40}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{6.602870in}}{\pgfqpoint{1.231694in}{6.856747in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{6.699093in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.697609in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{6.693488in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{6.671580in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{6.674889in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{6.649803in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{6.703715in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.824751in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.852816in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.866849in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.880881in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.894914in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.922979in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.937011in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.951044in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.979109in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.993141in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.007174in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.021206in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.049271in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.091369in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.133466in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.161531in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.189596in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.189596in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.161531in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.133466in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.091369in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.049271in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.021206in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{1.007174in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.993141in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.979109in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.951044in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.937011in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.922979in}{6.856747in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{6.847002in}}%
\pgfpathlineto{\pgfqpoint{0.894914in}{6.834007in}}%
\pgfpathlineto{\pgfqpoint{0.880881in}{6.839422in}}%
\pgfpathlineto{\pgfqpoint{0.866849in}{6.799838in}}%
\pgfpathlineto{\pgfqpoint{0.852816in}{6.761667in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{6.767081in}}%
\pgfpathlineto{\pgfqpoint{0.824751in}{6.768305in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{6.729683in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{6.742808in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{6.736501in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{6.748302in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{6.702772in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.699093in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.699093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{6.709421in}}{\pgfqpoint{1.271947in}{6.962000in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{6.710198in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{6.709421in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{6.709668in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{6.709786in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{6.710237in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{6.710258in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{6.710268in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{6.710293in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{6.710342in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{6.710385in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{6.710404in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{6.710411in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{6.710416in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{6.710432in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{6.711207in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{6.713557in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{6.715723in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{6.718067in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{6.720260in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{6.721574in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{6.721574in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{6.721746in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{6.721609in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{6.721735in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{6.725046in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{6.730892in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{6.736747in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{6.742729in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{6.748564in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{6.751345in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{6.751352in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{6.751355in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{6.751342in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{6.751348in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{6.751365in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{6.751346in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{6.751351in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{6.751163in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{6.751167in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{6.751167in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{6.752667in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{6.757251in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{6.762066in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{6.766666in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{6.771295in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{6.774418in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{6.774390in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{6.773920in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{6.773946in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{6.773918in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{6.773953in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{6.773956in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{6.774376in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{6.774383in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{6.774424in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{6.774373in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{6.774048in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{6.774104in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{6.774098in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{6.774072in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{6.774136in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{6.774509in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{6.774520in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{6.774512in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{6.774437in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{6.774402in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{6.774347in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{6.774252in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{6.774247in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{6.774320in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{6.773621in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{6.775974in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{6.782543in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{6.789475in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{6.796427in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{6.798446in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{6.802057in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{6.802606in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{6.802715in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{6.802737in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{6.808338in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{6.810906in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{6.816622in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{6.822371in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{6.828202in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{6.833960in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{6.838259in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{6.838340in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{6.838396in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{6.838399in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{6.838560in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{6.838588in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{6.838348in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{6.838301in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{6.838299in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{6.838174in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{6.837884in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{6.837991in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{6.837970in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{6.837844in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{6.837771in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{6.839205in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{6.962000in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{6.962000in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{6.960139in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{6.960203in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{6.960112in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{6.960176in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{6.960398in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{6.960444in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{6.960478in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{6.960654in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{6.960650in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{6.960718in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{6.960601in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{6.960690in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{6.960742in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{6.960718in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{6.960652in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{6.960868in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{6.960740in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{6.960563in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{6.960412in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{6.960360in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{6.960200in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{6.960259in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{6.960374in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{6.960525in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{6.960629in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{6.960555in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{6.960622in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{6.960581in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{6.960563in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{6.960501in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{6.960458in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{6.960341in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{6.960387in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{6.960496in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{6.960535in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{6.960637in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{6.960729in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{6.960719in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{6.960515in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{6.960506in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{6.960477in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{6.960417in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{6.960416in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{6.960549in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{6.960465in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{6.960440in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{6.960381in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{6.960393in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{6.960413in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{6.960497in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{6.960543in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{6.960545in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{6.960571in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{6.960358in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{6.954366in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{6.947438in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{6.940507in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{6.933523in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{6.926753in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{6.925684in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{6.925546in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{6.925497in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{6.925470in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{6.925376in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{6.925399in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{6.925458in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{6.925613in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{6.925580in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{6.924511in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{6.922222in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{6.919833in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{6.917317in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{6.915045in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{6.913874in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{6.913834in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{6.913285in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{6.910735in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{6.905980in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{6.894933in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{6.880549in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{6.858938in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{6.832657in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{6.808377in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{6.790353in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{6.775699in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{6.764587in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{6.759792in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{6.755108in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{6.750425in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{6.740783in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{6.733466in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{6.726484in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{6.719495in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{6.712522in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{6.710569in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{6.710569in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{6.710570in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{6.710364in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{6.710304in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{6.710198in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{6.710198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{6.693450in}}{\pgfqpoint{1.271924in}{6.724428in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{6.700978in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.693637in}}%
\pgfpathlineto{\pgfqpoint{0.675793in}{6.693450in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{6.693459in}}%
\pgfpathlineto{\pgfqpoint{0.687050in}{6.693593in}}%
\pgfpathlineto{\pgfqpoint{0.692972in}{6.694277in}}%
\pgfpathlineto{\pgfqpoint{0.699050in}{6.695641in}}%
\pgfpathlineto{\pgfqpoint{0.705403in}{6.698104in}}%
\pgfpathlineto{\pgfqpoint{0.711938in}{6.701541in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{6.705396in}}%
\pgfpathlineto{\pgfqpoint{0.725591in}{6.708988in}}%
\pgfpathlineto{\pgfqpoint{0.731996in}{6.711733in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{6.713423in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{6.714001in}}%
\pgfpathlineto{\pgfqpoint{0.751134in}{6.713816in}}%
\pgfpathlineto{\pgfqpoint{0.757120in}{6.713555in}}%
\pgfpathlineto{\pgfqpoint{0.762708in}{6.713574in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{6.713675in}}%
\pgfpathlineto{\pgfqpoint{0.773832in}{6.713796in}}%
\pgfpathlineto{\pgfqpoint{0.779738in}{6.713948in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{6.713912in}}%
\pgfpathlineto{\pgfqpoint{0.791999in}{6.713830in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{6.713628in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{6.713497in}}%
\pgfpathlineto{\pgfqpoint{0.809708in}{6.713366in}}%
\pgfpathlineto{\pgfqpoint{0.815525in}{6.713329in}}%
\pgfpathlineto{\pgfqpoint{0.821478in}{6.713167in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{6.713193in}}%
\pgfpathlineto{\pgfqpoint{0.833735in}{6.713118in}}%
\pgfpathlineto{\pgfqpoint{0.840010in}{6.713025in}}%
\pgfpathlineto{\pgfqpoint{0.846338in}{6.713017in}}%
\pgfpathlineto{\pgfqpoint{0.852386in}{6.712815in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{6.712670in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{6.712635in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{6.712452in}}%
\pgfpathlineto{\pgfqpoint{0.875982in}{6.712344in}}%
\pgfpathlineto{\pgfqpoint{0.882115in}{6.712439in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{6.712376in}}%
\pgfpathlineto{\pgfqpoint{0.894096in}{6.712089in}}%
\pgfpathlineto{\pgfqpoint{0.900044in}{6.712226in}}%
\pgfpathlineto{\pgfqpoint{0.906414in}{6.712088in}}%
\pgfpathlineto{\pgfqpoint{0.912362in}{6.712024in}}%
\pgfpathlineto{\pgfqpoint{0.918425in}{6.711841in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{6.711952in}}%
\pgfpathlineto{\pgfqpoint{0.930568in}{6.711941in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{6.712137in}}%
\pgfpathlineto{\pgfqpoint{0.942662in}{6.712257in}}%
\pgfpathlineto{\pgfqpoint{0.948579in}{6.712614in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{6.712658in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{6.712562in}}%
\pgfpathlineto{\pgfqpoint{0.968153in}{6.712483in}}%
\pgfpathlineto{\pgfqpoint{0.974114in}{6.712406in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{6.712135in}}%
\pgfpathlineto{\pgfqpoint{0.986227in}{6.711974in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{6.712035in}}%
\pgfpathlineto{\pgfqpoint{0.998555in}{6.711824in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{6.711836in}}%
\pgfpathlineto{\pgfqpoint{1.011058in}{6.711782in}}%
\pgfpathlineto{\pgfqpoint{1.017096in}{6.711922in}}%
\pgfpathlineto{\pgfqpoint{1.023127in}{6.711869in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{6.712039in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{6.712011in}}%
\pgfpathlineto{\pgfqpoint{1.041122in}{6.712186in}}%
\pgfpathlineto{\pgfqpoint{1.046955in}{6.712252in}}%
\pgfpathlineto{\pgfqpoint{1.053010in}{6.712476in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{6.712667in}}%
\pgfpathlineto{\pgfqpoint{1.064695in}{6.712820in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{6.712827in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{6.712598in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{6.712425in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{6.712256in}}%
\pgfpathlineto{\pgfqpoint{1.094386in}{6.712201in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{6.712199in}}%
\pgfpathlineto{\pgfqpoint{1.106113in}{6.712492in}}%
\pgfpathlineto{\pgfqpoint{1.111783in}{6.712571in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{6.712603in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{6.712467in}}%
\pgfpathlineto{\pgfqpoint{1.129613in}{6.712386in}}%
\pgfpathlineto{\pgfqpoint{1.135571in}{6.712339in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{6.711835in}}%
\pgfpathlineto{\pgfqpoint{1.146953in}{6.711714in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{6.711788in}}%
\pgfpathlineto{\pgfqpoint{1.158257in}{6.711916in}}%
\pgfpathlineto{\pgfqpoint{1.164126in}{6.711889in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{6.712386in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{6.712453in}}%
\pgfpathlineto{\pgfqpoint{1.182240in}{6.712406in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{6.712284in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{6.712106in}}%
\pgfpathlineto{\pgfqpoint{1.199568in}{6.712053in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{6.712030in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{6.712137in}}%
\pgfpathlineto{\pgfqpoint{1.217452in}{6.712207in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{6.712370in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{6.712367in}}%
\pgfpathlineto{\pgfqpoint{1.235733in}{6.712363in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{6.712094in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{6.711710in}}%
\pgfpathlineto{\pgfqpoint{1.254538in}{6.711338in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{6.711040in}}%
\pgfpathlineto{\pgfqpoint{1.266283in}{6.710724in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.266283in}{6.717642in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{6.718963in}}%
\pgfpathlineto{\pgfqpoint{1.254538in}{6.720493in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{6.722157in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{6.723860in}}%
\pgfpathlineto{\pgfqpoint{1.235733in}{6.724232in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{6.724371in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{6.724171in}}%
\pgfpathlineto{\pgfqpoint{1.217452in}{6.723894in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{6.723788in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{6.723465in}}%
\pgfpathlineto{\pgfqpoint{1.199568in}{6.723690in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{6.723552in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{6.723752in}}%
\pgfpathlineto{\pgfqpoint{1.182240in}{6.724068in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{6.724428in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{6.724042in}}%
\pgfpathlineto{\pgfqpoint{1.164126in}{6.724257in}}%
\pgfpathlineto{\pgfqpoint{1.158257in}{6.724364in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{6.724109in}}%
\pgfpathlineto{\pgfqpoint{1.146953in}{6.723670in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{6.723705in}}%
\pgfpathlineto{\pgfqpoint{1.135571in}{6.723717in}}%
\pgfpathlineto{\pgfqpoint{1.129613in}{6.723711in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{6.723524in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{6.723505in}}%
\pgfpathlineto{\pgfqpoint{1.111783in}{6.723230in}}%
\pgfpathlineto{\pgfqpoint{1.106113in}{6.722643in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{6.722380in}}%
\pgfpathlineto{\pgfqpoint{1.094386in}{6.722368in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{6.722567in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{6.723105in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{6.724026in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{6.724270in}}%
\pgfpathlineto{\pgfqpoint{1.064695in}{6.724333in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{6.724047in}}%
\pgfpathlineto{\pgfqpoint{1.053010in}{6.723704in}}%
\pgfpathlineto{\pgfqpoint{1.046955in}{6.723142in}}%
\pgfpathlineto{\pgfqpoint{1.041122in}{6.722841in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{6.722685in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{6.722975in}}%
\pgfpathlineto{\pgfqpoint{1.023127in}{6.722994in}}%
\pgfpathlineto{\pgfqpoint{1.017096in}{6.723007in}}%
\pgfpathlineto{\pgfqpoint{1.011058in}{6.723344in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{6.723400in}}%
\pgfpathlineto{\pgfqpoint{0.998555in}{6.723223in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{6.723214in}}%
\pgfpathlineto{\pgfqpoint{0.986227in}{6.723369in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{6.723290in}}%
\pgfpathlineto{\pgfqpoint{0.974114in}{6.723681in}}%
\pgfpathlineto{\pgfqpoint{0.968153in}{6.723769in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{6.723871in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{6.723863in}}%
\pgfpathlineto{\pgfqpoint{0.948579in}{6.723839in}}%
\pgfpathlineto{\pgfqpoint{0.942662in}{6.723284in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{6.723230in}}%
\pgfpathlineto{\pgfqpoint{0.930568in}{6.723231in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{6.723326in}}%
\pgfpathlineto{\pgfqpoint{0.918425in}{6.723363in}}%
\pgfpathlineto{\pgfqpoint{0.912362in}{6.723738in}}%
\pgfpathlineto{\pgfqpoint{0.906414in}{6.723692in}}%
\pgfpathlineto{\pgfqpoint{0.900044in}{6.723779in}}%
\pgfpathlineto{\pgfqpoint{0.894096in}{6.723575in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{6.723475in}}%
\pgfpathlineto{\pgfqpoint{0.882115in}{6.723387in}}%
\pgfpathlineto{\pgfqpoint{0.875982in}{6.723615in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{6.723559in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{6.723557in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{6.723654in}}%
\pgfpathlineto{\pgfqpoint{0.852386in}{6.723799in}}%
\pgfpathlineto{\pgfqpoint{0.846338in}{6.723766in}}%
\pgfpathlineto{\pgfqpoint{0.840010in}{6.723821in}}%
\pgfpathlineto{\pgfqpoint{0.833735in}{6.723957in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{6.723906in}}%
\pgfpathlineto{\pgfqpoint{0.821478in}{6.723632in}}%
\pgfpathlineto{\pgfqpoint{0.815525in}{6.723624in}}%
\pgfpathlineto{\pgfqpoint{0.809708in}{6.723550in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{6.723608in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{6.723929in}}%
\pgfpathlineto{\pgfqpoint{0.791999in}{6.724253in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{6.724304in}}%
\pgfpathlineto{\pgfqpoint{0.779738in}{6.724073in}}%
\pgfpathlineto{\pgfqpoint{0.773832in}{6.723594in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{6.723160in}}%
\pgfpathlineto{\pgfqpoint{0.762708in}{6.723044in}}%
\pgfpathlineto{\pgfqpoint{0.757120in}{6.723132in}}%
\pgfpathlineto{\pgfqpoint{0.751134in}{6.723584in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{6.724166in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{6.722991in}}%
\pgfpathlineto{\pgfqpoint{0.731996in}{6.720554in}}%
\pgfpathlineto{\pgfqpoint{0.725591in}{6.717082in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{6.712965in}}%
\pgfpathlineto{\pgfqpoint{0.711938in}{6.708553in}}%
\pgfpathlineto{\pgfqpoint{0.705403in}{6.705393in}}%
\pgfpathlineto{\pgfqpoint{0.699050in}{6.703231in}}%
\pgfpathlineto{\pgfqpoint{0.692972in}{6.701907in}}%
\pgfpathlineto{\pgfqpoint{0.687050in}{6.701240in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{6.701009in}}%
\pgfpathlineto{\pgfqpoint{0.675793in}{6.700930in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.700978in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{6.700978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{6.710563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=6.667938in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{6.698280in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{6.698591in}}%
\pgfpathlineto{\pgfqpoint{0.698458in}{6.698661in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.726523in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.754588in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.768621in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.796686in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.810718in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.824751in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.838783in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.852816in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.866849in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.880881in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.894914in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.908946in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.922979in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.937011in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.951044in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.965076in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.979109in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.993141in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.007174in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.021206in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.035239in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.049271in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.063304in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.091369in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.105401in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.133466in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.147499in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.161531in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.189596in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.203629in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{6.710563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{6.709940in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{6.710117in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{6.710216in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{6.710559in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{6.710563in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{6.711033in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{6.716718in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{6.723598in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{6.735146in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{6.746394in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{6.757533in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{6.763441in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{6.768218in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{6.768319in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{6.768731in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{6.768217in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{6.768288in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{6.768285in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{6.773382in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{6.779086in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{6.786649in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{6.798140in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{6.809721in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{6.816287in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{6.822257in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{6.826867in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{6.827026in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{6.827146in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{6.827143in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{6.827096in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{6.827090in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{6.827060in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{6.827016in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{6.827045in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{6.827092in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{6.827202in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{6.827257in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{6.827293in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{6.827330in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{6.827350in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{6.827328in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{6.827362in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{6.827395in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{6.827408in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{6.827421in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{6.827440in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{6.827447in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{6.827436in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{6.827407in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{6.827377in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{6.827380in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{6.827354in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{6.827360in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{6.827391in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{6.827436in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{6.827439in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{6.827463in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{6.827460in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{6.827453in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{6.827438in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{6.827434in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{6.827402in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{6.827386in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{6.827356in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{6.827355in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{6.827340in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{6.827368in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{6.827380in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{6.827334in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{6.831631in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{6.837357in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{6.843125in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{6.848877in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{6.854654in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{6.856061in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{6.856146in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{6.856178in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{6.856239in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{6.856339in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{6.856474in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{6.856511in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{6.856554in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{6.856563in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{6.856602in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{6.856604in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{6.856558in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{6.856509in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{6.856521in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{6.856517in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{6.856501in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{6.856542in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{6.856542in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{6.856499in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{6.856453in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{6.856747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{6.697582in}}%
\pgfpathlineto{\pgfqpoint{0.675793in}{6.697519in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{6.697550in}}%
\pgfpathlineto{\pgfqpoint{0.687050in}{6.697684in}}%
\pgfpathlineto{\pgfqpoint{0.692972in}{6.698327in}}%
\pgfpathlineto{\pgfqpoint{0.699050in}{6.699664in}}%
\pgfpathlineto{\pgfqpoint{0.705403in}{6.701895in}}%
\pgfpathlineto{\pgfqpoint{0.711938in}{6.705085in}}%
\pgfpathlineto{\pgfqpoint{0.718793in}{6.708979in}}%
\pgfpathlineto{\pgfqpoint{0.725591in}{6.712607in}}%
\pgfpathlineto{\pgfqpoint{0.731996in}{6.715593in}}%
\pgfpathlineto{\pgfqpoint{0.738584in}{6.717518in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{6.718277in}}%
\pgfpathlineto{\pgfqpoint{0.751134in}{6.717964in}}%
\pgfpathlineto{\pgfqpoint{0.757120in}{6.717614in}}%
\pgfpathlineto{\pgfqpoint{0.762708in}{6.717533in}}%
\pgfpathlineto{\pgfqpoint{0.768282in}{6.717642in}}%
\pgfpathlineto{\pgfqpoint{0.773832in}{6.717889in}}%
\pgfpathlineto{\pgfqpoint{0.779738in}{6.718171in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{6.718284in}}%
\pgfpathlineto{\pgfqpoint{0.791999in}{6.718117in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{6.717778in}}%
\pgfpathlineto{\pgfqpoint{0.803774in}{6.717504in}}%
\pgfpathlineto{\pgfqpoint{0.809708in}{6.717313in}}%
\pgfpathlineto{\pgfqpoint{0.815525in}{6.717232in}}%
\pgfpathlineto{\pgfqpoint{0.821478in}{6.717209in}}%
\pgfpathlineto{\pgfqpoint{0.827621in}{6.717321in}}%
\pgfpathlineto{\pgfqpoint{0.833735in}{6.717280in}}%
\pgfpathlineto{\pgfqpoint{0.840010in}{6.717167in}}%
\pgfpathlineto{\pgfqpoint{0.846338in}{6.717121in}}%
\pgfpathlineto{\pgfqpoint{0.852386in}{6.717008in}}%
\pgfpathlineto{\pgfqpoint{0.858538in}{6.716834in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{6.716825in}}%
\pgfpathlineto{\pgfqpoint{0.870272in}{6.716833in}}%
\pgfpathlineto{\pgfqpoint{0.875982in}{6.716773in}}%
\pgfpathlineto{\pgfqpoint{0.882115in}{6.716643in}}%
\pgfpathlineto{\pgfqpoint{0.888223in}{6.716647in}}%
\pgfpathlineto{\pgfqpoint{0.894096in}{6.716544in}}%
\pgfpathlineto{\pgfqpoint{0.900044in}{6.716527in}}%
\pgfpathlineto{\pgfqpoint{0.906414in}{6.716470in}}%
\pgfpathlineto{\pgfqpoint{0.912362in}{6.716522in}}%
\pgfpathlineto{\pgfqpoint{0.918425in}{6.716278in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{6.716227in}}%
\pgfpathlineto{\pgfqpoint{0.930568in}{6.716166in}}%
\pgfpathlineto{\pgfqpoint{0.936579in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{0.942662in}{6.716261in}}%
\pgfpathlineto{\pgfqpoint{0.948579in}{6.716649in}}%
\pgfpathlineto{\pgfqpoint{0.954905in}{6.716679in}}%
\pgfpathlineto{\pgfqpoint{0.961501in}{6.716679in}}%
\pgfpathlineto{\pgfqpoint{0.968153in}{6.716543in}}%
\pgfpathlineto{\pgfqpoint{0.974114in}{6.716518in}}%
\pgfpathlineto{\pgfqpoint{0.980048in}{6.716296in}}%
\pgfpathlineto{\pgfqpoint{0.986227in}{6.716311in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{6.716303in}}%
\pgfpathlineto{\pgfqpoint{0.998555in}{6.716201in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{6.716118in}}%
\pgfpathlineto{\pgfqpoint{1.011058in}{6.716006in}}%
\pgfpathlineto{\pgfqpoint{1.017096in}{6.715943in}}%
\pgfpathlineto{\pgfqpoint{1.023127in}{6.715881in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{6.715939in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{6.715996in}}%
\pgfpathlineto{\pgfqpoint{1.041122in}{6.716107in}}%
\pgfpathlineto{\pgfqpoint{1.046955in}{6.716232in}}%
\pgfpathlineto{\pgfqpoint{1.053010in}{6.716571in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{6.716839in}}%
\pgfpathlineto{\pgfqpoint{1.064695in}{6.716977in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{6.717030in}}%
\pgfpathlineto{\pgfqpoint{1.076584in}{6.716912in}}%
\pgfpathlineto{\pgfqpoint{1.082533in}{6.716515in}}%
\pgfpathlineto{\pgfqpoint{1.088551in}{6.716207in}}%
\pgfpathlineto{\pgfqpoint{1.094386in}{6.716105in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{6.716025in}}%
\pgfpathlineto{\pgfqpoint{1.106113in}{6.716167in}}%
\pgfpathlineto{\pgfqpoint{1.111783in}{6.716366in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{6.716452in}}%
\pgfpathlineto{\pgfqpoint{1.123407in}{6.716364in}}%
\pgfpathlineto{\pgfqpoint{1.129613in}{6.716410in}}%
\pgfpathlineto{\pgfqpoint{1.135571in}{6.716310in}}%
\pgfpathlineto{\pgfqpoint{1.141069in}{6.716121in}}%
\pgfpathlineto{\pgfqpoint{1.146953in}{6.716100in}}%
\pgfpathlineto{\pgfqpoint{1.152593in}{6.716235in}}%
\pgfpathlineto{\pgfqpoint{1.158257in}{6.716337in}}%
\pgfpathlineto{\pgfqpoint{1.164126in}{6.716366in}}%
\pgfpathlineto{\pgfqpoint{1.170021in}{6.716569in}}%
\pgfpathlineto{\pgfqpoint{1.176298in}{6.716721in}}%
\pgfpathlineto{\pgfqpoint{1.182240in}{6.716559in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{6.716398in}}%
\pgfpathlineto{\pgfqpoint{1.193901in}{6.716216in}}%
\pgfpathlineto{\pgfqpoint{1.199568in}{6.716155in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{6.716061in}}%
\pgfpathlineto{\pgfqpoint{1.211337in}{6.716268in}}%
\pgfpathlineto{\pgfqpoint{1.217452in}{6.716335in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{6.716623in}}%
\pgfpathlineto{\pgfqpoint{1.229814in}{6.716685in}}%
\pgfpathlineto{\pgfqpoint{1.235733in}{6.716586in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{6.716189in}}%
\pgfpathlineto{\pgfqpoint{1.248084in}{6.715046in}}%
\pgfpathlineto{\pgfqpoint{1.254538in}{6.713741in}}%
\pgfpathlineto{\pgfqpoint{1.260647in}{6.712751in}}%
\pgfpathlineto{\pgfqpoint{1.266283in}{6.711813in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.710563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Fruitbot}_{40}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{6.602870in}}{\pgfqpoint{2.587373in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.110267in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.229543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.289182in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.348820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.408458in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.527734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.587373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.587373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.587373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.527734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.408458in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.348820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.289182in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.229543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.110267in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991111in}{6.602870in}}{\pgfqpoint{2.592545in}{6.842920in}}{%
\pgfpathmoveto{\pgfqpoint{1.991111in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{6.842913in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{6.842920in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{6.842920in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{6.824305in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{6.776291in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{6.728293in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{6.688686in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{6.644750in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{6.602889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{6.602870in}}{\pgfqpoint{2.132711in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.992410in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.993830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.996669in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.998089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.005187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.009446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.012285in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.019383in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.020802in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.022222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.023642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.025061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.026481in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.034999in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.036418in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.039257in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.040677in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.042097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.043516in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.044936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.046355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050614in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.053454in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.056293in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.061976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.066235in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.071913in}{6.602897in}}%
\pgfpathlineto{\pgfqpoint{2.073333in}{6.610963in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{6.643012in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{6.675060in}}%
\pgfpathlineto{\pgfqpoint{2.077592in}{6.707108in}}%
\pgfpathlineto{\pgfqpoint{2.079011in}{6.739130in}}%
\pgfpathlineto{\pgfqpoint{2.080431in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.081851in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.083270in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.084690in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.086109in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.090368in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.091788in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.093208in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.094627in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.098886in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.101725in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.103145in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.108823in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.110243in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.118761in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{6.762935in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{6.762935in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{6.762935in}}%
\pgfpathlineto{\pgfqpoint{2.127278in}{6.763403in}}%
\pgfpathlineto{\pgfqpoint{2.128698in}{6.764814in}}%
\pgfpathlineto{\pgfqpoint{2.130117in}{6.767450in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{6.768822in}}%
\pgfpathlineto{\pgfqpoint{2.132711in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.132711in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.132711in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.130117in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.128698in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.127278in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.118761in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.110243in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.108823in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.103145in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.101725in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.098886in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.094627in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.093208in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.091788in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.090368in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.086109in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.084690in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.083270in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.081851in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.080431in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.079011in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.077592in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.073333in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.071913in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.066235in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.061976in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{6.984224in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{6.952551in}}%
\pgfpathlineto{\pgfqpoint{2.056293in}{6.920562in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{6.888541in}}%
\pgfpathlineto{\pgfqpoint{2.053454in}{6.856507in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{6.843385in}}%
\pgfpathlineto{\pgfqpoint{2.050614in}{6.843019in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{6.818242in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{6.770779in}}%
\pgfpathlineto{\pgfqpoint{2.046355in}{6.722960in}}%
\pgfpathlineto{\pgfqpoint{2.044936in}{6.675117in}}%
\pgfpathlineto{\pgfqpoint{2.043516in}{6.627085in}}%
\pgfpathlineto{\pgfqpoint{2.042097in}{6.604059in}}%
\pgfpathlineto{\pgfqpoint{2.040677in}{6.603458in}}%
\pgfpathlineto{\pgfqpoint{2.039257in}{6.603225in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{6.602992in}}%
\pgfpathlineto{\pgfqpoint{2.036418in}{6.602951in}}%
\pgfpathlineto{\pgfqpoint{2.034999in}{6.602940in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{6.602910in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.026481in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.025061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.023642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.022222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.020802in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.019383in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.012285in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.009446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.005187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.998089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.996669in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.993830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.992410in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592522in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592522in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.110267in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.169905in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.229543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.289182in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.348820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.408458in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.468096in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.527734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.587373in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.992410in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.993830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.996669in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.998089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{1.999508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.000928in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.003767in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.005187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.008026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.009446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.010865in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.012285in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.015124in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.017963in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.019383in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.020802in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.022222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.023642in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.025061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.026481in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.030740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.033579in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.034999in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.036418in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.037838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.039257in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.040677in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.042097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.043516in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.044936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.046355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.047775in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.050614in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.052034in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.053454in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.054873in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.056293in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.057717in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.059137in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.060556in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.061976in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.063396in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.066235in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{2.067654in}{6.602937in}}%
\pgfpathlineto{\pgfqpoint{2.069074in}{6.604431in}}%
\pgfpathlineto{\pgfqpoint{2.070494in}{6.635999in}}%
\pgfpathlineto{\pgfqpoint{2.071913in}{6.716120in}}%
\pgfpathlineto{\pgfqpoint{2.073333in}{6.796241in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{6.876294in}}%
\pgfpathlineto{\pgfqpoint{2.076172in}{6.954919in}}%
\pgfpathlineto{\pgfqpoint{2.077592in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.079011in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.080431in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.081851in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.083270in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.084690in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.086109in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.087529in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.090368in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.091788in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.093208in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.094627in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.096047in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.098886in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.101725in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.103145in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.104564in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.105984in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.108823in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.110243in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.111662in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.117341in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.118761in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.120180in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.121600in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.127278in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.128698in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.130117in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.131537in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.132711in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Heist}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{6.602870in}}{\pgfqpoint{3.907970in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.430864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.490502in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.550141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.609779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.729055in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788693in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788693in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.729055in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.609779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.550141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.490502in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.430864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{6.602870in}}{\pgfqpoint{3.913142in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{6.602870in}}{\pgfqpoint{3.913119in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.600554in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.751057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.895540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.895540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.751057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.600554in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.430864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.490502in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.550141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.609779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.669417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.729055in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788693in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907970in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.444031in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.450051in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.594534in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.600554in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.745037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.751057in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.895540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Jumper}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{6.780675in}}{\pgfqpoint{5.233739in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{6.825126in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.780675in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.825126in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.825126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{7.002932in}}{\pgfqpoint{4.648227in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.648227in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.648227in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.648227in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{6.602870in}}{\pgfqpoint{4.675714in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{6.862910in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{4.632770in}{6.702885in}}%
\pgfpathlineto{\pgfqpoint{4.633104in}{6.716220in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{6.717887in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{6.730889in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{6.742891in}}%
\pgfpathlineto{\pgfqpoint{4.635443in}{6.754322in}}%
\pgfpathlineto{\pgfqpoint{4.636613in}{6.760394in}}%
\pgfpathlineto{\pgfqpoint{4.637114in}{6.754004in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{6.754893in}}%
\pgfpathlineto{\pgfqpoint{4.638702in}{6.759257in}}%
\pgfpathlineto{\pgfqpoint{4.639370in}{6.754560in}}%
\pgfpathlineto{\pgfqpoint{4.640039in}{6.755201in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{6.760037in}}%
\pgfpathlineto{\pgfqpoint{4.641125in}{6.768229in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{6.771646in}}%
\pgfpathlineto{\pgfqpoint{4.642044in}{6.769954in}}%
\pgfpathlineto{\pgfqpoint{4.642545in}{6.775119in}}%
\pgfpathlineto{\pgfqpoint{4.642963in}{6.776581in}}%
\pgfpathlineto{\pgfqpoint{4.643464in}{6.771896in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{6.775277in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{6.770168in}}%
\pgfpathlineto{\pgfqpoint{4.645887in}{6.768982in}}%
\pgfpathlineto{\pgfqpoint{4.646221in}{6.768729in}}%
\pgfpathlineto{\pgfqpoint{4.646556in}{6.771696in}}%
\pgfpathlineto{\pgfqpoint{4.647391in}{6.775696in}}%
\pgfpathlineto{\pgfqpoint{4.647976in}{6.775696in}}%
\pgfpathlineto{\pgfqpoint{4.648895in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{4.649480in}{6.774896in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{4.650566in}{6.782097in}}%
\pgfpathlineto{\pgfqpoint{4.650900in}{6.782097in}}%
\pgfpathlineto{\pgfqpoint{4.651234in}{6.779697in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{6.784498in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.654326in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.654660in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.654994in}{6.780497in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{6.780497in}}%
\pgfpathlineto{\pgfqpoint{4.656749in}{6.777297in}}%
\pgfpathlineto{\pgfqpoint{4.657083in}{6.778097in}}%
\pgfpathlineto{\pgfqpoint{4.658503in}{6.773296in}}%
\pgfpathlineto{\pgfqpoint{4.659004in}{6.771696in}}%
\pgfpathlineto{\pgfqpoint{4.660258in}{6.773296in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{4.660926in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{4.661845in}{6.771696in}}%
\pgfpathlineto{\pgfqpoint{4.662346in}{6.766095in}}%
\pgfpathlineto{\pgfqpoint{4.662848in}{6.766895in}}%
\pgfpathlineto{\pgfqpoint{4.663934in}{6.762094in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{6.764495in}}%
\pgfpathlineto{\pgfqpoint{4.666273in}{6.767695in}}%
\pgfpathlineto{\pgfqpoint{4.667025in}{6.774896in}}%
\pgfpathlineto{\pgfqpoint{4.667443in}{6.769295in}}%
\pgfpathlineto{\pgfqpoint{4.668111in}{6.770096in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{6.775696in}}%
\pgfpathlineto{\pgfqpoint{4.669615in}{6.768495in}}%
\pgfpathlineto{\pgfqpoint{4.670033in}{6.774096in}}%
\pgfpathlineto{\pgfqpoint{4.670451in}{6.778897in}}%
\pgfpathlineto{\pgfqpoint{4.671787in}{6.861310in}}%
\pgfpathlineto{\pgfqpoint{4.672623in}{6.863710in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{6.868511in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{6.870911in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{6.870911in}}%
\pgfpathlineto{\pgfqpoint{4.674795in}{6.878112in}}%
\pgfpathlineto{\pgfqpoint{4.675213in}{6.885313in}}%
\pgfpathlineto{\pgfqpoint{4.675714in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.675714in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.675714in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.675213in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.674795in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.672623in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.671787in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.670451in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.670033in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.669615in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.668111in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.667443in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.667025in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.666273in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.663934in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.662848in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.662346in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.661845in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660926in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660258in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.659004in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.658503in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.657083in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.656749in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{6.918119in}}%
\pgfpathlineto{\pgfqpoint{4.654994in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.654660in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.654326in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{6.918119in}}%
\pgfpathlineto{\pgfqpoint{4.651234in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.650900in}{6.918119in}}%
\pgfpathlineto{\pgfqpoint{4.650566in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{6.919719in}}%
\pgfpathlineto{\pgfqpoint{4.649480in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.648895in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.647976in}{6.921319in}}%
\pgfpathlineto{\pgfqpoint{4.647391in}{6.918119in}}%
\pgfpathlineto{\pgfqpoint{4.646556in}{6.811702in}}%
\pgfpathlineto{\pgfqpoint{4.646221in}{6.810402in}}%
\pgfpathlineto{\pgfqpoint{4.645887in}{6.808989in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{6.806538in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{6.808616in}}%
\pgfpathlineto{\pgfqpoint{4.643464in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.642963in}{6.809217in}}%
\pgfpathlineto{\pgfqpoint{4.642545in}{6.807346in}}%
\pgfpathlineto{\pgfqpoint{4.642044in}{6.809961in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{6.810402in}}%
\pgfpathlineto{\pgfqpoint{4.641125in}{6.813569in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{6.812902in}}%
\pgfpathlineto{\pgfqpoint{4.640039in}{6.816749in}}%
\pgfpathlineto{\pgfqpoint{4.639370in}{6.827905in}}%
\pgfpathlineto{\pgfqpoint{4.638702in}{6.830178in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{6.832905in}}%
\pgfpathlineto{\pgfqpoint{4.637114in}{6.829571in}}%
\pgfpathlineto{\pgfqpoint{4.636613in}{6.825404in}}%
\pgfpathlineto{\pgfqpoint{4.635443in}{6.820046in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{6.822904in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{6.834906in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{6.857909in}}%
\pgfpathlineto{\pgfqpoint{4.633104in}{6.876245in}}%
\pgfpathlineto{\pgfqpoint{4.632770in}{6.832905in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.862910in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{6.862910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.049931in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.049931in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379885in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.662263in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.722418in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.782574in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.842729in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.902884in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.963040in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.023195in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.083351in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.143506in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.203662in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.648227in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.632770in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.633104in}{6.769562in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.634190in}{6.822904in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{6.802901in}}%
\pgfpathlineto{\pgfqpoint{4.635443in}{6.788613in}}%
\pgfpathlineto{\pgfqpoint{4.636613in}{6.790399in}}%
\pgfpathlineto{\pgfqpoint{4.637114in}{6.791788in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{6.792899in}}%
\pgfpathlineto{\pgfqpoint{4.638702in}{6.793808in}}%
\pgfpathlineto{\pgfqpoint{4.639370in}{6.786231in}}%
\pgfpathlineto{\pgfqpoint{4.640039in}{6.779820in}}%
\pgfpathlineto{\pgfqpoint{4.640791in}{6.774325in}}%
\pgfpathlineto{\pgfqpoint{4.641125in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.641710in}{6.784148in}}%
\pgfpathlineto{\pgfqpoint{4.642044in}{6.773484in}}%
\pgfpathlineto{\pgfqpoint{4.642545in}{6.775119in}}%
\pgfpathlineto{\pgfqpoint{4.642963in}{6.781845in}}%
\pgfpathlineto{\pgfqpoint{4.643464in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.643882in}{6.783850in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{6.780170in}}%
\pgfpathlineto{\pgfqpoint{4.645887in}{6.781158in}}%
\pgfpathlineto{\pgfqpoint{4.646221in}{6.786231in}}%
\pgfpathlineto{\pgfqpoint{4.646556in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.647391in}{6.790899in}}%
\pgfpathlineto{\pgfqpoint{4.647976in}{6.794899in}}%
\pgfpathlineto{\pgfqpoint{4.648895in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.649480in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.649897in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.650566in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.650900in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.651234in}{6.790899in}}%
\pgfpathlineto{\pgfqpoint{4.651568in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.652404in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.654326in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.654660in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{4.654994in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{6.786898in}}%
\pgfpathlineto{\pgfqpoint{4.656749in}{6.794899in}}%
\pgfpathlineto{\pgfqpoint{4.657083in}{6.794899in}}%
\pgfpathlineto{\pgfqpoint{4.658503in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.659004in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660258in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.660926in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.661845in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.662346in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.662848in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.663934in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.664936in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.666273in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.667025in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.667443in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.668111in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.669281in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.669615in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.670033in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.670451in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.671787in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.672623in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.673625in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.674210in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.674795in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.675213in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{4.675714in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Jumper}_{20}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{6.602870in}}{\pgfqpoint{6.554337in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{6.747042in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.740614in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{6.855545in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{6.929238in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{6.926651in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{6.923594in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{6.920693in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{6.917479in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{6.912696in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{6.907365in}}%
\pgfpathlineto{\pgfqpoint{6.223482in}{6.902191in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{6.893959in}}%
\pgfpathlineto{\pgfqpoint{6.283637in}{6.884316in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{6.872870in}}%
\pgfpathlineto{\pgfqpoint{6.343793in}{6.857740in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{6.839787in}}%
\pgfpathlineto{\pgfqpoint{6.403948in}{6.814386in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{6.782948in}}%
\pgfpathlineto{\pgfqpoint{6.464103in}{6.738340in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{6.679072in}}%
\pgfpathlineto{\pgfqpoint{6.524259in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{6.524259in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{6.679072in}}%
\pgfpathlineto{\pgfqpoint{6.464103in}{6.738340in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{6.782948in}}%
\pgfpathlineto{\pgfqpoint{6.403948in}{6.818071in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{6.843707in}}%
\pgfpathlineto{\pgfqpoint{6.343793in}{6.862992in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{6.877888in}}%
\pgfpathlineto{\pgfqpoint{6.283637in}{6.889491in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{6.898663in}}%
\pgfpathlineto{\pgfqpoint{6.223482in}{6.906738in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{6.912461in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{6.917243in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{6.921634in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{6.924926in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{6.927905in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{6.931198in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{6.933393in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{6.860248in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.747042in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.747042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.953012in}{6.740500in}}{\pgfqpoint{5.953012in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{5.953012in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953012in}{6.740500in}}%
\pgfpathlineto{\pgfqpoint{5.953012in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953012in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953012in}{7.002932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{6.668594in}}{\pgfqpoint{5.953241in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{6.822904in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.668594in}}%
\pgfpathlineto{\pgfqpoint{5.952790in}{6.681453in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{6.694312in}}%
\pgfpathlineto{\pgfqpoint{5.952805in}{6.758608in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{6.767181in}}%
\pgfpathlineto{\pgfqpoint{5.952828in}{6.727379in}}%
\pgfpathlineto{\pgfqpoint{5.952832in}{6.729675in}}%
\pgfpathlineto{\pgfqpoint{5.952844in}{6.728603in}}%
\pgfpathlineto{\pgfqpoint{5.952854in}{6.717459in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{6.727045in}}%
\pgfpathlineto{\pgfqpoint{5.952876in}{6.724317in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{6.720031in}}%
\pgfpathlineto{\pgfqpoint{5.952890in}{6.721868in}}%
\pgfpathlineto{\pgfqpoint{5.952899in}{6.714887in}}%
\pgfpathlineto{\pgfqpoint{5.952908in}{6.721638in}}%
\pgfpathlineto{\pgfqpoint{5.952915in}{6.723056in}}%
\pgfpathlineto{\pgfqpoint{5.952924in}{6.727175in}}%
\pgfpathlineto{\pgfqpoint{5.952935in}{6.724091in}}%
\pgfpathlineto{\pgfqpoint{5.952945in}{6.731604in}}%
\pgfpathlineto{\pgfqpoint{5.952953in}{6.728603in}}%
\pgfpathlineto{\pgfqpoint{5.952965in}{6.723538in}}%
\pgfpathlineto{\pgfqpoint{5.952974in}{6.731212in}}%
\pgfpathlineto{\pgfqpoint{5.952985in}{6.723245in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{6.725174in}}%
\pgfpathlineto{\pgfqpoint{5.953026in}{6.724146in}}%
\pgfpathlineto{\pgfqpoint{5.953035in}{6.725174in}}%
\pgfpathlineto{\pgfqpoint{5.953045in}{6.724146in}}%
\pgfpathlineto{\pgfqpoint{5.953056in}{6.727232in}}%
\pgfpathlineto{\pgfqpoint{5.953064in}{6.732375in}}%
\pgfpathlineto{\pgfqpoint{5.953075in}{6.735462in}}%
\pgfpathlineto{\pgfqpoint{5.953081in}{6.731347in}}%
\pgfpathlineto{\pgfqpoint{5.953095in}{6.728260in}}%
\pgfpathlineto{\pgfqpoint{5.953101in}{6.722088in}}%
\pgfpathlineto{\pgfqpoint{5.953113in}{6.730318in}}%
\pgfpathlineto{\pgfqpoint{5.953118in}{6.730318in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{6.732375in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{6.827019in}}%
\pgfpathlineto{\pgfqpoint{5.953146in}{6.820846in}}%
\pgfpathlineto{\pgfqpoint{5.953155in}{6.820846in}}%
\pgfpathlineto{\pgfqpoint{5.953165in}{6.820846in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{6.827019in}}%
\pgfpathlineto{\pgfqpoint{5.953177in}{6.833191in}}%
\pgfpathlineto{\pgfqpoint{5.953185in}{6.836277in}}%
\pgfpathlineto{\pgfqpoint{5.953201in}{6.839363in}}%
\pgfpathlineto{\pgfqpoint{5.953212in}{6.839363in}}%
\pgfpathlineto{\pgfqpoint{5.953220in}{6.839363in}}%
\pgfpathlineto{\pgfqpoint{5.953241in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953241in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953241in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953220in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953212in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953201in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953177in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953165in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953155in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953146in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953118in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953113in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953101in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953095in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953081in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953075in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953064in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953056in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953045in}{6.900059in}}%
\pgfpathlineto{\pgfqpoint{5.953035in}{6.898001in}}%
\pgfpathlineto{\pgfqpoint{5.953026in}{6.895944in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{6.766324in}}%
\pgfpathlineto{\pgfqpoint{5.952985in}{6.769324in}}%
\pgfpathlineto{\pgfqpoint{5.952974in}{6.770349in}}%
\pgfpathlineto{\pgfqpoint{5.952965in}{6.774974in}}%
\pgfpathlineto{\pgfqpoint{5.952953in}{6.782489in}}%
\pgfpathlineto{\pgfqpoint{5.952945in}{6.783040in}}%
\pgfpathlineto{\pgfqpoint{5.952935in}{6.780942in}}%
\pgfpathlineto{\pgfqpoint{5.952924in}{6.782898in}}%
\pgfpathlineto{\pgfqpoint{5.952915in}{6.785083in}}%
\pgfpathlineto{\pgfqpoint{5.952908in}{6.782719in}}%
\pgfpathlineto{\pgfqpoint{5.952899in}{6.783469in}}%
\pgfpathlineto{\pgfqpoint{5.952890in}{6.782489in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{6.791250in}}%
\pgfpathlineto{\pgfqpoint{5.952876in}{6.810045in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{6.804200in}}%
\pgfpathlineto{\pgfqpoint{5.952854in}{6.810045in}}%
\pgfpathlineto{\pgfqpoint{5.952844in}{6.808616in}}%
\pgfpathlineto{\pgfqpoint{5.952832in}{6.800400in}}%
\pgfpathlineto{\pgfqpoint{5.952828in}{6.815556in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{6.814331in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.828047in}}%
\pgfpathlineto{\pgfqpoint{5.952805in}{6.816474in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{6.814331in}}%
\pgfpathlineto{\pgfqpoint{5.952790in}{6.822904in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.822904in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{6.822904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.525822in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.525822in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{6.745749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=6.703125in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700482in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{6.743985in}}%
\pgfpathlineto{\pgfqpoint{5.982860in}{6.857740in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{6.931276in}}%
\pgfpathlineto{\pgfqpoint{6.043015in}{6.928533in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{6.926181in}}%
\pgfpathlineto{\pgfqpoint{6.103171in}{6.922888in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{6.919360in}}%
\pgfpathlineto{\pgfqpoint{6.163326in}{6.914891in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{6.909796in}}%
\pgfpathlineto{\pgfqpoint{6.223482in}{6.903916in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{6.896546in}}%
\pgfpathlineto{\pgfqpoint{6.283637in}{6.887296in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{6.875458in}}%
\pgfpathlineto{\pgfqpoint{6.343793in}{6.860719in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{6.841668in}}%
\pgfpathlineto{\pgfqpoint{6.403948in}{6.816503in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{6.782948in}}%
\pgfpathlineto{\pgfqpoint{6.464103in}{6.738340in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{6.679072in}}%
\pgfpathlineto{\pgfqpoint{6.524259in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953012in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952790in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952799in}{6.788613in}}%
\pgfpathlineto{\pgfqpoint{5.952805in}{6.777897in}}%
\pgfpathlineto{\pgfqpoint{5.952811in}{6.797185in}}%
\pgfpathlineto{\pgfqpoint{5.952816in}{6.767181in}}%
\pgfpathlineto{\pgfqpoint{5.952828in}{6.764119in}}%
\pgfpathlineto{\pgfqpoint{5.952832in}{6.761823in}}%
\pgfpathlineto{\pgfqpoint{5.952844in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952854in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952865in}{6.734059in}}%
\pgfpathlineto{\pgfqpoint{5.952876in}{6.735033in}}%
\pgfpathlineto{\pgfqpoint{5.952885in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952890in}{6.736564in}}%
\pgfpathlineto{\pgfqpoint{5.952899in}{6.728603in}}%
\pgfpathlineto{\pgfqpoint{5.952908in}{6.721638in}}%
\pgfpathlineto{\pgfqpoint{5.952915in}{6.730620in}}%
\pgfpathlineto{\pgfqpoint{5.952924in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952935in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.952945in}{6.739319in}}%
\pgfpathlineto{\pgfqpoint{5.952953in}{6.739625in}}%
\pgfpathlineto{\pgfqpoint{5.952965in}{6.739904in}}%
\pgfpathlineto{\pgfqpoint{5.952974in}{6.740158in}}%
\pgfpathlineto{\pgfqpoint{5.952985in}{6.735033in}}%
\pgfpathlineto{\pgfqpoint{5.952993in}{6.730318in}}%
\pgfpathlineto{\pgfqpoint{5.953026in}{6.735462in}}%
\pgfpathlineto{\pgfqpoint{5.953035in}{6.735462in}}%
\pgfpathlineto{\pgfqpoint{5.953045in}{6.730318in}}%
\pgfpathlineto{\pgfqpoint{5.953056in}{6.730318in}}%
\pgfpathlineto{\pgfqpoint{5.953064in}{6.740605in}}%
\pgfpathlineto{\pgfqpoint{5.953075in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.953081in}{6.740605in}}%
\pgfpathlineto{\pgfqpoint{5.953095in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.953101in}{6.745749in}}%
\pgfpathlineto{\pgfqpoint{5.953113in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953118in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953125in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953142in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953146in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953155in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953165in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953173in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953177in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953185in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953201in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953212in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953220in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{5.953241in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Jumper}_{20}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{6.604241in}}{\pgfqpoint{7.874934in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{6.605888in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.604241in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{6.606437in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{6.608632in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{6.614120in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{6.614120in}}%
\pgfpathlineto{\pgfqpoint{7.423768in}{6.619059in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{6.617138in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{6.617412in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{6.616589in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{6.615492in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{6.614668in}}%
\pgfpathlineto{\pgfqpoint{7.604234in}{6.612473in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{6.611376in}}%
\pgfpathlineto{\pgfqpoint{7.664390in}{6.614943in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{6.627565in}}%
\pgfpathlineto{\pgfqpoint{7.724545in}{6.626742in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{6.623723in}}%
\pgfpathlineto{\pgfqpoint{7.784701in}{6.619333in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{6.612748in}}%
\pgfpathlineto{\pgfqpoint{7.844856in}{6.647321in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.844856in}{6.736224in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{6.617687in}}%
\pgfpathlineto{\pgfqpoint{7.784701in}{6.634150in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{6.647870in}}%
\pgfpathlineto{\pgfqpoint{7.724545in}{6.658571in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{6.666803in}}%
\pgfpathlineto{\pgfqpoint{7.664390in}{6.672565in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{6.674486in}}%
\pgfpathlineto{\pgfqpoint{7.604234in}{6.677504in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{6.679699in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{6.681620in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{6.683815in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{6.682443in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{6.680522in}}%
\pgfpathlineto{\pgfqpoint{7.423768in}{6.649516in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{6.642107in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{6.637443in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{6.615766in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{6.609455in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.605888in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.605888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.274411in}{6.602870in}}{\pgfqpoint{7.307418in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{7.274411in}{6.605270in}}%
\pgfpathlineto{\pgfqpoint{7.274411in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275443in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278537in}{6.606070in}}%
\pgfpathlineto{\pgfqpoint{7.279568in}{6.604470in}}%
\pgfpathlineto{\pgfqpoint{7.280600in}{6.604470in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.282663in}{6.608470in}}%
\pgfpathlineto{\pgfqpoint{7.283694in}{6.616472in}}%
\pgfpathlineto{\pgfqpoint{7.284726in}{6.616472in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{6.614071in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{6.632474in}}%
\pgfpathlineto{\pgfqpoint{7.287820in}{6.626873in}}%
\pgfpathlineto{\pgfqpoint{7.288852in}{6.628474in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{6.618872in}}%
\pgfpathlineto{\pgfqpoint{7.290915in}{6.638075in}}%
\pgfpathlineto{\pgfqpoint{7.291946in}{6.643676in}}%
\pgfpathlineto{\pgfqpoint{7.292978in}{6.646076in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{6.679681in}}%
\pgfpathlineto{\pgfqpoint{7.295040in}{6.684482in}}%
\pgfpathlineto{\pgfqpoint{7.296072in}{6.690083in}}%
\pgfpathlineto{\pgfqpoint{7.297103in}{6.699685in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{6.713287in}}%
\pgfpathlineto{\pgfqpoint{7.299166in}{6.733290in}}%
\pgfpathlineto{\pgfqpoint{7.301229in}{6.846907in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{6.854109in}}%
\pgfpathlineto{\pgfqpoint{7.303292in}{6.856509in}}%
\pgfpathlineto{\pgfqpoint{7.304324in}{6.849308in}}%
\pgfpathlineto{\pgfqpoint{7.305355in}{6.851708in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{6.849308in}}%
\pgfpathlineto{\pgfqpoint{7.307418in}{6.870911in}}%
\pgfpathlineto{\pgfqpoint{7.307418in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.307418in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.305355in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.304324in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.303292in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.301229in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.299166in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.297103in}{6.908517in}}%
\pgfpathlineto{\pgfqpoint{7.296072in}{6.902116in}}%
\pgfpathlineto{\pgfqpoint{7.295040in}{6.897315in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{6.882913in}}%
\pgfpathlineto{\pgfqpoint{7.292978in}{6.720488in}}%
\pgfpathlineto{\pgfqpoint{7.291946in}{6.722888in}}%
\pgfpathlineto{\pgfqpoint{7.290915in}{6.682882in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{6.666879in}}%
\pgfpathlineto{\pgfqpoint{7.288852in}{6.666879in}}%
\pgfpathlineto{\pgfqpoint{7.287820in}{6.646876in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{6.643676in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{6.635675in}}%
\pgfpathlineto{\pgfqpoint{7.284726in}{6.634875in}}%
\pgfpathlineto{\pgfqpoint{7.283694in}{6.650877in}}%
\pgfpathlineto{\pgfqpoint{7.282663in}{6.618872in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{6.610871in}}%
\pgfpathlineto{\pgfqpoint{7.280600in}{6.610871in}}%
\pgfpathlineto{\pgfqpoint{7.279568in}{6.618872in}}%
\pgfpathlineto{\pgfqpoint{7.278537in}{6.613271in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{6.609271in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.275443in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.274411in}{6.605270in}}%
\pgfpathlineto{\pgfqpoint{7.274411in}{6.605270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{6.602870in}}{\pgfqpoint{7.286789in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{6.603792in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.273507in}{6.603257in}}%
\pgfpathlineto{\pgfqpoint{7.273629in}{6.603651in}}%
\pgfpathlineto{\pgfqpoint{7.273756in}{6.603948in}}%
\pgfpathlineto{\pgfqpoint{7.273918in}{6.604191in}}%
\pgfpathlineto{\pgfqpoint{7.274019in}{6.604122in}}%
\pgfpathlineto{\pgfqpoint{7.274165in}{6.603774in}}%
\pgfpathlineto{\pgfqpoint{7.274314in}{6.603322in}}%
\pgfpathlineto{\pgfqpoint{7.274451in}{6.602974in}}%
\pgfpathlineto{\pgfqpoint{7.274576in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.274764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.274903in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275292in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275862in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275969in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276139in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{6.603217in}}%
\pgfpathlineto{\pgfqpoint{7.276761in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.276896in}{6.604157in}}%
\pgfpathlineto{\pgfqpoint{7.277072in}{6.604226in}}%
\pgfpathlineto{\pgfqpoint{7.277206in}{6.604191in}}%
\pgfpathlineto{\pgfqpoint{7.277314in}{6.603635in}}%
\pgfpathlineto{\pgfqpoint{7.277420in}{6.603217in}}%
\pgfpathlineto{\pgfqpoint{7.277613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.277790in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.277970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278280in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278410in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278564in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278678in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278829in}{6.603078in}}%
\pgfpathlineto{\pgfqpoint{7.278951in}{6.603426in}}%
\pgfpathlineto{\pgfqpoint{7.279082in}{6.604191in}}%
\pgfpathlineto{\pgfqpoint{7.279223in}{6.604226in}}%
\pgfpathlineto{\pgfqpoint{7.279334in}{6.604226in}}%
\pgfpathlineto{\pgfqpoint{7.279489in}{6.603878in}}%
\pgfpathlineto{\pgfqpoint{7.279619in}{6.603583in}}%
\pgfpathlineto{\pgfqpoint{7.279787in}{6.603426in}}%
\pgfpathlineto{\pgfqpoint{7.279904in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.280033in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.280182in}{6.603774in}}%
\pgfpathlineto{\pgfqpoint{7.280337in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.280464in}{6.603652in}}%
\pgfpathlineto{\pgfqpoint{7.280645in}{6.603931in}}%
\pgfpathlineto{\pgfqpoint{7.280802in}{6.604209in}}%
\pgfpathlineto{\pgfqpoint{7.280969in}{6.604209in}}%
\pgfpathlineto{\pgfqpoint{7.281102in}{6.604661in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{6.604818in}}%
\pgfpathlineto{\pgfqpoint{7.281382in}{6.604678in}}%
\pgfpathlineto{\pgfqpoint{7.281525in}{6.604539in}}%
\pgfpathlineto{\pgfqpoint{7.281670in}{6.605096in}}%
\pgfpathlineto{\pgfqpoint{7.281778in}{6.605757in}}%
\pgfpathlineto{\pgfqpoint{7.281918in}{6.606209in}}%
\pgfpathlineto{\pgfqpoint{7.282068in}{6.606348in}}%
\pgfpathlineto{\pgfqpoint{7.282207in}{6.606035in}}%
\pgfpathlineto{\pgfqpoint{7.282327in}{6.604887in}}%
\pgfpathlineto{\pgfqpoint{7.282475in}{6.603774in}}%
\pgfpathlineto{\pgfqpoint{7.282639in}{6.603565in}}%
\pgfpathlineto{\pgfqpoint{7.282777in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.282917in}{6.603739in}}%
\pgfpathlineto{\pgfqpoint{7.283090in}{6.603704in}}%
\pgfpathlineto{\pgfqpoint{7.283245in}{6.603704in}}%
\pgfpathlineto{\pgfqpoint{7.283414in}{6.604018in}}%
\pgfpathlineto{\pgfqpoint{7.283585in}{6.604418in}}%
\pgfpathlineto{\pgfqpoint{7.283731in}{6.605235in}}%
\pgfpathlineto{\pgfqpoint{7.283860in}{6.606070in}}%
\pgfpathlineto{\pgfqpoint{7.284022in}{6.607114in}}%
\pgfpathlineto{\pgfqpoint{7.284197in}{6.608175in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{6.636527in}}%
\pgfpathlineto{\pgfqpoint{7.284566in}{6.670619in}}%
\pgfpathlineto{\pgfqpoint{7.284689in}{6.704451in}}%
\pgfpathlineto{\pgfqpoint{7.284868in}{6.738021in}}%
\pgfpathlineto{\pgfqpoint{7.285083in}{6.766182in}}%
\pgfpathlineto{\pgfqpoint{7.285191in}{6.767591in}}%
\pgfpathlineto{\pgfqpoint{7.285355in}{6.769469in}}%
\pgfpathlineto{\pgfqpoint{7.285516in}{6.769835in}}%
\pgfpathlineto{\pgfqpoint{7.285680in}{6.770670in}}%
\pgfpathlineto{\pgfqpoint{7.285855in}{6.770148in}}%
\pgfpathlineto{\pgfqpoint{7.286015in}{6.769052in}}%
\pgfpathlineto{\pgfqpoint{7.286197in}{6.768321in}}%
\pgfpathlineto{\pgfqpoint{7.286316in}{6.767747in}}%
\pgfpathlineto{\pgfqpoint{7.286467in}{6.771994in}}%
\pgfpathlineto{\pgfqpoint{7.286630in}{6.772714in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286630in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286467in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286316in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286197in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286015in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285855in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285680in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285516in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285355in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285191in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285083in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284868in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284689in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284566in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284197in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284022in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283860in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283731in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283585in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283414in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283245in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283090in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282917in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282777in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282639in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282475in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282327in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282207in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282068in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281918in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281778in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281670in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281525in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281382in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281102in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280969in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280802in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280645in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280464in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280182in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.280033in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.279904in}{6.989295in}}%
\pgfpathlineto{\pgfqpoint{7.279787in}{6.954959in}}%
\pgfpathlineto{\pgfqpoint{7.279619in}{6.920693in}}%
\pgfpathlineto{\pgfqpoint{7.279489in}{6.886601in}}%
\pgfpathlineto{\pgfqpoint{7.279334in}{6.852508in}}%
\pgfpathlineto{\pgfqpoint{7.279223in}{6.845377in}}%
\pgfpathlineto{\pgfqpoint{7.279082in}{6.845342in}}%
\pgfpathlineto{\pgfqpoint{7.278951in}{6.844681in}}%
\pgfpathlineto{\pgfqpoint{7.278829in}{6.843985in}}%
\pgfpathlineto{\pgfqpoint{7.278678in}{6.843429in}}%
\pgfpathlineto{\pgfqpoint{7.278564in}{6.843150in}}%
\pgfpathlineto{\pgfqpoint{7.278410in}{6.843603in}}%
\pgfpathlineto{\pgfqpoint{7.278280in}{6.844298in}}%
\pgfpathlineto{\pgfqpoint{7.278112in}{6.844855in}}%
\pgfpathlineto{\pgfqpoint{7.277970in}{6.845203in}}%
\pgfpathlineto{\pgfqpoint{7.277790in}{6.809423in}}%
\pgfpathlineto{\pgfqpoint{7.277613in}{6.758041in}}%
\pgfpathlineto{\pgfqpoint{7.277420in}{6.707199in}}%
\pgfpathlineto{\pgfqpoint{7.277314in}{6.656339in}}%
\pgfpathlineto{\pgfqpoint{7.277206in}{6.610714in}}%
\pgfpathlineto{\pgfqpoint{7.277072in}{6.610819in}}%
\pgfpathlineto{\pgfqpoint{7.276896in}{6.610071in}}%
\pgfpathlineto{\pgfqpoint{7.276761in}{6.608940in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{6.608001in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.607061in}}%
\pgfpathlineto{\pgfqpoint{7.276271in}{6.606957in}}%
\pgfpathlineto{\pgfqpoint{7.276139in}{6.607444in}}%
\pgfpathlineto{\pgfqpoint{7.275969in}{6.607322in}}%
\pgfpathlineto{\pgfqpoint{7.275862in}{6.607148in}}%
\pgfpathlineto{\pgfqpoint{7.275657in}{6.606748in}}%
\pgfpathlineto{\pgfqpoint{7.275475in}{6.605409in}}%
\pgfpathlineto{\pgfqpoint{7.275292in}{6.604226in}}%
\pgfpathlineto{\pgfqpoint{7.275177in}{6.603913in}}%
\pgfpathlineto{\pgfqpoint{7.275011in}{6.603913in}}%
\pgfpathlineto{\pgfqpoint{7.274903in}{6.604070in}}%
\pgfpathlineto{\pgfqpoint{7.274764in}{6.605113in}}%
\pgfpathlineto{\pgfqpoint{7.274576in}{6.607444in}}%
\pgfpathlineto{\pgfqpoint{7.274451in}{6.608836in}}%
\pgfpathlineto{\pgfqpoint{7.274314in}{6.609653in}}%
\pgfpathlineto{\pgfqpoint{7.274165in}{6.611393in}}%
\pgfpathlineto{\pgfqpoint{7.274019in}{6.611480in}}%
\pgfpathlineto{\pgfqpoint{7.273918in}{6.609885in}}%
\pgfpathlineto{\pgfqpoint{7.273756in}{6.608779in}}%
\pgfpathlineto{\pgfqpoint{7.273629in}{6.607163in}}%
\pgfpathlineto{\pgfqpoint{7.273507in}{6.605530in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.603792in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{6.603792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.789115in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.789115in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021080in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{6.605065in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{6.608083in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{6.612748in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{6.634424in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{6.622351in}}%
\pgfpathlineto{\pgfqpoint{7.423768in}{6.623723in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{6.622077in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{6.623998in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{6.623723in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{6.627290in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{6.673388in}}%
\pgfpathlineto{\pgfqpoint{7.604234in}{6.671467in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{6.668175in}}%
\pgfpathlineto{\pgfqpoint{7.664390in}{6.667626in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{6.661589in}}%
\pgfpathlineto{\pgfqpoint{7.724545in}{6.654729in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{6.645400in}}%
\pgfpathlineto{\pgfqpoint{7.784701in}{6.634150in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{6.617687in}}%
\pgfpathlineto{\pgfqpoint{7.844856in}{6.736224in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274411in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275443in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.277505in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278537in}{6.610871in}}%
\pgfpathlineto{\pgfqpoint{7.279568in}{6.614871in}}%
\pgfpathlineto{\pgfqpoint{7.280600in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.281631in}{6.606870in}}%
\pgfpathlineto{\pgfqpoint{7.282663in}{6.614871in}}%
\pgfpathlineto{\pgfqpoint{7.283694in}{6.622873in}}%
\pgfpathlineto{\pgfqpoint{7.284726in}{6.622873in}}%
\pgfpathlineto{\pgfqpoint{7.285757in}{6.622873in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{6.634875in}}%
\pgfpathlineto{\pgfqpoint{7.287820in}{6.638875in}}%
\pgfpathlineto{\pgfqpoint{7.288852in}{6.646876in}}%
\pgfpathlineto{\pgfqpoint{7.289883in}{6.662879in}}%
\pgfpathlineto{\pgfqpoint{7.290915in}{6.666879in}}%
\pgfpathlineto{\pgfqpoint{7.291946in}{6.662879in}}%
\pgfpathlineto{\pgfqpoint{7.292978in}{6.694884in}}%
\pgfpathlineto{\pgfqpoint{7.294009in}{6.698884in}}%
\pgfpathlineto{\pgfqpoint{7.295040in}{6.730889in}}%
\pgfpathlineto{\pgfqpoint{7.296072in}{6.718888in}}%
\pgfpathlineto{\pgfqpoint{7.297103in}{6.754893in}}%
\pgfpathlineto{\pgfqpoint{7.298135in}{6.770896in}}%
\pgfpathlineto{\pgfqpoint{7.299166in}{6.778897in}}%
\pgfpathlineto{\pgfqpoint{7.301229in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.302261in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.303292in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.304324in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.305355in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.306387in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.307418in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.273507in}{6.603961in}}%
\pgfpathlineto{\pgfqpoint{7.273629in}{6.605568in}}%
\pgfpathlineto{\pgfqpoint{7.273756in}{6.606696in}}%
\pgfpathlineto{\pgfqpoint{7.273918in}{6.607566in}}%
\pgfpathlineto{\pgfqpoint{7.274019in}{6.607392in}}%
\pgfpathlineto{\pgfqpoint{7.274165in}{6.606087in}}%
\pgfpathlineto{\pgfqpoint{7.274314in}{6.604348in}}%
\pgfpathlineto{\pgfqpoint{7.274451in}{6.603391in}}%
\pgfpathlineto{\pgfqpoint{7.274576in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.274764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.274903in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275292in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275475in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275657in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275862in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.275969in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276139in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.276271in}{6.603217in}}%
\pgfpathlineto{\pgfqpoint{7.276474in}{6.604087in}}%
\pgfpathlineto{\pgfqpoint{7.276620in}{6.605479in}}%
\pgfpathlineto{\pgfqpoint{7.276761in}{6.607218in}}%
\pgfpathlineto{\pgfqpoint{7.276896in}{6.608783in}}%
\pgfpathlineto{\pgfqpoint{7.277072in}{6.608870in}}%
\pgfpathlineto{\pgfqpoint{7.277206in}{6.608436in}}%
\pgfpathlineto{\pgfqpoint{7.277314in}{6.606783in}}%
\pgfpathlineto{\pgfqpoint{7.277420in}{6.605305in}}%
\pgfpathlineto{\pgfqpoint{7.277613in}{6.605740in}}%
\pgfpathlineto{\pgfqpoint{7.277790in}{6.607044in}}%
\pgfpathlineto{\pgfqpoint{7.277970in}{6.606957in}}%
\pgfpathlineto{\pgfqpoint{7.278112in}{6.606957in}}%
\pgfpathlineto{\pgfqpoint{7.278280in}{6.606087in}}%
\pgfpathlineto{\pgfqpoint{7.278410in}{6.604348in}}%
\pgfpathlineto{\pgfqpoint{7.278564in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{7.278678in}{6.603652in}}%
\pgfpathlineto{\pgfqpoint{7.278829in}{6.604783in}}%
\pgfpathlineto{\pgfqpoint{7.278951in}{6.606174in}}%
\pgfpathlineto{\pgfqpoint{7.279082in}{6.607044in}}%
\pgfpathlineto{\pgfqpoint{7.279223in}{6.607392in}}%
\pgfpathlineto{\pgfqpoint{7.279334in}{6.607305in}}%
\pgfpathlineto{\pgfqpoint{7.279489in}{6.608436in}}%
\pgfpathlineto{\pgfqpoint{7.279619in}{6.609218in}}%
\pgfpathlineto{\pgfqpoint{7.279787in}{6.610349in}}%
\pgfpathlineto{\pgfqpoint{7.279904in}{6.611306in}}%
\pgfpathlineto{\pgfqpoint{7.280033in}{6.610784in}}%
\pgfpathlineto{\pgfqpoint{7.280182in}{6.609305in}}%
\pgfpathlineto{\pgfqpoint{7.280337in}{6.608262in}}%
\pgfpathlineto{\pgfqpoint{7.280464in}{6.615915in}}%
\pgfpathlineto{\pgfqpoint{7.280645in}{6.701668in}}%
\pgfpathlineto{\pgfqpoint{7.280802in}{6.787681in}}%
\pgfpathlineto{\pgfqpoint{7.280969in}{6.873781in}}%
\pgfpathlineto{\pgfqpoint{7.281102in}{6.959882in}}%
\pgfpathlineto{\pgfqpoint{7.281251in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281382in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281525in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281670in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281778in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.281918in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282068in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282207in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282327in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282475in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282639in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282777in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.282917in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283090in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283245in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283414in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283585in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283731in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.283860in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284022in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284197in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284346in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284566in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284689in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.284868in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285083in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285191in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285355in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285516in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285680in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.285855in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286015in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286197in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286316in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286467in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286630in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.286789in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Jumper}_{20}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{6.602870in}}{\pgfqpoint{9.190359in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594097in}{6.602870in}}{\pgfqpoint{9.195531in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{8.594097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.594097in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{6.602870in}}{\pgfqpoint{9.195508in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.595090in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.596198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.597360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.598543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.599755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.602269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.604920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606283in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.607675in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.609142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.610596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612203in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.613794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.615444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.617236in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.619163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.621204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623350in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.625731in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.628344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.631272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.634366in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.637756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.641776in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.652833in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.667799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.675373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.682820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.705819in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.712989in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720476in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.727727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.734945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.742818in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750484in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.758028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.765601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.780219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.788033in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.795525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.803069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.810738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817923in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.825636in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.833193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.840672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.848304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.863558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.870933in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.878456in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.885974in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.893698in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901273in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.908889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.916582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.923950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.931294in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.946538in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.954566in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962118in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.970025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.977600in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.984834in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.000112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.007710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.014823in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.029830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.037449in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.045081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.060379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.068016in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.075712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.098494in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.105889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.120627in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.128377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.136317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143308in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.150634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.158113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.165945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.181296in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.188936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.188936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.181296in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.165945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.158113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.150634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143308in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.136317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.128377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.120627in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.105889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.098494in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.075712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.068016in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.060379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.045081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.037449in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.029830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.014823in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.007710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.000112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.984834in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.977600in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.970025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962118in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.954566in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.946538in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.931294in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.923950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.916582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.908889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901273in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.893698in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.885974in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.878456in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.870933in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.863558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.848304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.840672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.833193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.825636in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817923in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.810738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.803069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.795525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.788033in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.780219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.765601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.758028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750484in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.742818in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.734945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.727727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720476in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.712989in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.705819in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.682820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.675373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.667799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.652833in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.641776in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.637756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.634366in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.631272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.628344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.625731in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623350in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.621204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.619163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.617236in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.615444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.613794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612203in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.610596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.609142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.607675in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606283in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.604920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.602269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.599755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.598543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.597360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.596198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.595090in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.341677in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623796in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.653615in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.683434in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.713253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.743072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772891in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.802711in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.832530in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.862349in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.892168in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.921987in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.951806in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.981625in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.011444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.041263in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.071082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.100902in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.130721in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.160540in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.190359in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594097in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.618158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.624174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.630309in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.636325in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.642340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.648355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.654371in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.666522in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.672537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.678552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.684567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.696718in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.702734in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.708749in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.714764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720780in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.726795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.732931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.738946in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.744961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.756992in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.763007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.769143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.775158in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.781173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.787189in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.793204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.799340in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.805355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.811370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817386in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.823401in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.829416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.835552in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.841567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.847582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.853598in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.859613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.865628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.871764in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.877779in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.883795in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.889810in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.907976in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.913991in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.920007in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.926022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.932037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938173in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.944188in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.950204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.956219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.968250in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.974385in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.980400in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.986416in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.998446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.004462in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.010597in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.016613in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.028643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.034659in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.040794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.046809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052825in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.058840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.064855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.070871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.077006in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.089037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.095052in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.101068in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.107083in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.119234in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.125249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.131264in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.137280in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143415in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.149431in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.155446in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.161461in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.167477in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173492in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.179628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.185643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.191658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.595090in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.596198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.597360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.598543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.599755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.600961in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.602269in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.603596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.604920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.606283in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.607675in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.609142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.610596in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.612203in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.613794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.615444in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.617236in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.619163in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.621204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.623350in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.625731in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.628344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.631272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.634366in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.637756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.641776in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.646713in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.652833in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.660272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.667799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.675373in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.682820in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.690742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.698271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.705819in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.712989in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.720476in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.727727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.734945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.742818in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.750484in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.758028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.765601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.772632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.780219in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.788033in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.795525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.803069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.810738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.817923in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.825636in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.833193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.840672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.848304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.856004in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.863558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.870933in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.878456in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.885974in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.893698in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.901273in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.908889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.916582in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.923950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.931294in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.938581in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.946538in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.954566in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.962118in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.970025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.977600in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.984834in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{8.992365in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.000112in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.007710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.014823in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.022082in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.029830in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.037449in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.045081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.052493in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.060379in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.068016in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.075712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.083142in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.090934in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.098494in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.105889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.113424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.120627in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.128377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.136317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.143308in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.150634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.158113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.165945in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.173629in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.181296in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.188936in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Jumper}_{20}^\text{EX}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{6.602870in}}{\pgfqpoint{10.514854in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.004616in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.034630in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.064644in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.094658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.124672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.154686in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.184700in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.214714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.244728in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.274742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.304756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.334770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.364784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.394798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.424812in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.454826in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.484840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.514854in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.514854in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.514854in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.484840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.454826in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.424812in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.394798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.364784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.334770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.304756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.274742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.244728in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.214714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.184700in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.154686in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.124672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.094658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.064644in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.034630in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.004616in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{6.602870in}}{\pgfqpoint{10.516128in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{6.602870in}}{\pgfqpoint{10.516105in}{6.842930in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.923894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.927220in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.930829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.934537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.942605in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.947088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.951858in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.957109in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.968872in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.975624in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.982871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.989874in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.996804in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.003601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.010320in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.017178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.023932in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.029948in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.035368in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.047821in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.054211in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.060709in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.067353in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.073812in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.080290in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.086628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.093143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.099209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.104346in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.109765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.116348in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.122756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.129083in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.135520in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.141833in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.148149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.154647in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.161101in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.167667in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.174053in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.180399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.186910in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.193325in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.205956in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.212481in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.218997in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.225236in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.231756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.238018in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.244359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.250730in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.257046in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.263286in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.269689in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.276199in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.282640in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.289249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.295650in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.301852in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.308191in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.314701in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.321167in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.327418in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.333877in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.338713in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.344022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.349330in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.355530in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.361774in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.368208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.374524in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.381025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.393931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.400534in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.406829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.413268in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.419630in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.425855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.432482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.438923in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.445370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.451813in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.458417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.464774in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.471074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.477490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.484111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.490746in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.496187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.502248in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.511743in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.511743in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{6.842920in}}%
\pgfpathlineto{\pgfqpoint{10.502248in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.496187in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.490746in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.484111in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.477490in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.471074in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.464774in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.458417in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.451813in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.445370in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.438923in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.432482in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.425855in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.419630in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.413268in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.406829in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.400534in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.393931in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.381025in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.374524in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.368208in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.361774in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.355530in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.349330in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.344022in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.338713in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.333877in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.327418in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.321167in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.314701in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.308191in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.301852in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.295650in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.289249in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.282640in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.276199in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.269689in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.263286in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.257046in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.250730in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.244359in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.238018in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.231756in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.225236in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.218997in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.212481in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.205956in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.193325in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.186910in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.180399in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.174053in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.167667in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.161101in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.154647in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.148149in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.141833in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.135520in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.129083in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.122756in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.116348in}{6.842919in}}%
\pgfpathlineto{\pgfqpoint{10.109765in}{6.842930in}}%
\pgfpathlineto{\pgfqpoint{10.104346in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.099209in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.093143in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.086628in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.080290in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.073812in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.067353in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.060709in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.054211in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{10.047821in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.035368in}{6.842929in}}%
\pgfpathlineto{\pgfqpoint{10.029948in}{6.842929in}}%
\pgfpathlineto{\pgfqpoint{10.023932in}{6.842929in}}%
\pgfpathlineto{\pgfqpoint{10.017178in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.010320in}{6.842918in}}%
\pgfpathlineto{\pgfqpoint{10.003601in}{6.842907in}}%
\pgfpathlineto{\pgfqpoint{9.996804in}{6.794916in}}%
\pgfpathlineto{\pgfqpoint{9.989874in}{6.746841in}}%
\pgfpathlineto{\pgfqpoint{9.982871in}{6.698765in}}%
\pgfpathlineto{\pgfqpoint{9.975624in}{6.650690in}}%
\pgfpathlineto{\pgfqpoint{9.968872in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.957109in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.951858in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.947088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.942605in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.934537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.930829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.927220in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.923894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.662274in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944588in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.004616in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.034630in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.064644in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.094658in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.124672in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.154686in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.184700in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.214714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.244728in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.274742in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.304756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.334770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.364784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.394798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.424812in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.454826in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.484840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.514854in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920710in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.926725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.932740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.944771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.950907in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.956922in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.968953in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.974968in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.980983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.987119in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.993134in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.999149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.005165in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.011180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.017316in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.023331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.029346in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.035362in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.041377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.047392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.053528in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.059543in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.065558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.071574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.077589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.083604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.089740in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.095755in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.101771in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.107786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.113801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.119937in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.125952in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.131967in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.137983in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.143998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.150013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.156149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.162164in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.168180in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.174195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.180210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.186226in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.192361in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.198377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.204392in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.210407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.216422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.228573in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.234589in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.240604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.246619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.252635in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.258770in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.264786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.270801in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.276816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.282831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.288847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.294982in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.300998in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.307013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.313028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.319044in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.325059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.331195in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.337210in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.343225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.349241in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.355256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.361391in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.367407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.373422in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.379437in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.385453in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.391468in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.397604in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.403619in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.409634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.415650in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.421665in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.427680in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.433816in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.439831in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.445846in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.451862in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.457877in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.464013in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.470028in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.476043in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.482059in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.488074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.494089in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.500225in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.506240in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.512255in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.923894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.927220in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.930829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.934537in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.938424in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.942605in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.947088in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.951858in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.957109in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.962727in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.968872in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.975624in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.982871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.989874in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{9.996804in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.003601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.010320in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.017178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.023932in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.029948in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.035368in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.047821in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.054211in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.060709in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.067353in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.073812in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.080290in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.086628in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.093143in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.099209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.104346in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.109765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.116348in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.122756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.129083in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.135520in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.141833in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.148149in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.154647in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.161101in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.167667in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.174053in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.180399in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.186910in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.193325in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.199580in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.205956in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.212481in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.218997in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.225236in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.231756in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.238018in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.244359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.250730in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.257046in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.263286in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.269689in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.276199in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.282640in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.289249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.295650in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.301852in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.308191in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.314701in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.321167in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.327418in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.333877in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.338713in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.344022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.349330in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.355530in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.361774in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.368208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.374524in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.381025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.387618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.393931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.400534in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.406829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.413268in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.419630in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.425855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.432482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.438923in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.445370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.451813in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.458417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.464774in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.471074in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.477490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.484111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.490746in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.496187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.502248in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.506360in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.511743in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Leaper}_{20}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{6.602870in}}{\pgfqpoint{11.836726in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{6.603027in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.265249in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.325405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.385560in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.445715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.505871in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.566026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.626182in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.686337in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.746492in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.806648in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.806648in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.746492in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.686337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.626182in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.566026in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.505871in}{6.653581in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{6.610339in}}%
\pgfpathlineto{\pgfqpoint{11.445715in}{6.606236in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{6.604711in}}%
\pgfpathlineto{\pgfqpoint{11.385560in}{6.603764in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{6.603396in}}%
\pgfpathlineto{\pgfqpoint{11.325405in}{6.603238in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{6.603080in}}%
\pgfpathlineto{\pgfqpoint{11.265249in}{6.603027in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.603027in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.603027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235369in}{6.602870in}}{\pgfqpoint{11.363709in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{11.235369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.235369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.238138in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239522in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.240906in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.242290in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243872in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.246641in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.248025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249409in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252376in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253760in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.255144in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.256528in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.257913in}{6.608720in}}%
\pgfpathlineto{\pgfqpoint{11.259297in}{6.630124in}}%
\pgfpathlineto{\pgfqpoint{11.260879in}{6.665129in}}%
\pgfpathlineto{\pgfqpoint{11.262263in}{6.700135in}}%
\pgfpathlineto{\pgfqpoint{11.263647in}{6.735140in}}%
\pgfpathlineto{\pgfqpoint{11.265032in}{6.759894in}}%
\pgfpathlineto{\pgfqpoint{11.266416in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.267800in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.269382in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.270766in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.273535in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.274919in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.276303in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.277885in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.279270in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.280654in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.282038in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.283422in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.284807in}{6.763044in}}%
\pgfpathlineto{\pgfqpoint{11.286389in}{6.763044in}}%
\pgfpathlineto{\pgfqpoint{11.287773in}{6.763044in}}%
\pgfpathlineto{\pgfqpoint{11.289157in}{6.763044in}}%
\pgfpathlineto{\pgfqpoint{11.290541in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.293310in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.294892in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.296276in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.297660in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.299045in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.300429in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.301813in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.303395in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.304779in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.307548in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.308932in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.310316in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.311898in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.313282in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.314667in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.316051in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.317435in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.318819in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.320401in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.321786in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.323170in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.324554in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.325938in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.327323in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.328905in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.330289in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.331673in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.333057in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.334442in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.335826in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.337408in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.338792in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.340176in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.341561in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.342945in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.344329in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.345911in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.347295in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.348680in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.350064in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.351448in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.352832in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.354414in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.355799in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.357183in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.358567in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.359951in}{6.762894in}}%
\pgfpathlineto{\pgfqpoint{11.361336in}{6.771467in}}%
\pgfpathlineto{\pgfqpoint{11.362918in}{6.774325in}}%
\pgfpathlineto{\pgfqpoint{11.363709in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.363709in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.363709in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.362918in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.361336in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.359951in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.358567in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.357183in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.355799in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.354414in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.352832in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.351448in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.350064in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.348680in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.347295in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.345911in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.344329in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.342945in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.341561in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.340176in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.338792in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.337408in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.335826in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.334442in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.333057in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.331673in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.330289in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.328905in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.327323in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.325938in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.324554in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.323170in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.321786in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.320401in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.318819in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.317435in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.316051in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.314667in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.313282in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.311898in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.310316in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.308932in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.307548in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.304779in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.303395in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.301813in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.300429in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.299045in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.297660in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.296276in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.294892in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.293310in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290541in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289157in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287773in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286389in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284807in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283422in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.282038in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.280654in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.279270in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.277885in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.276303in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.274919in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.273535in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.270766in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.269382in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.267800in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.266416in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.265032in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.263647in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.262263in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.260879in}{6.982879in}}%
\pgfpathlineto{\pgfqpoint{11.259297in}{6.951574in}}%
\pgfpathlineto{\pgfqpoint{11.257913in}{6.874912in}}%
\pgfpathlineto{\pgfqpoint{11.256528in}{6.788748in}}%
\pgfpathlineto{\pgfqpoint{11.255144in}{6.705761in}}%
\pgfpathlineto{\pgfqpoint{11.253760in}{6.647977in}}%
\pgfpathlineto{\pgfqpoint{11.252376in}{6.607420in}}%
\pgfpathlineto{\pgfqpoint{11.250794in}{6.604970in}}%
\pgfpathlineto{\pgfqpoint{11.249409in}{6.604295in}}%
\pgfpathlineto{\pgfqpoint{11.248025in}{6.603845in}}%
\pgfpathlineto{\pgfqpoint{11.246641in}{6.603545in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{6.603245in}}%
\pgfpathlineto{\pgfqpoint{11.243872in}{6.603020in}}%
\pgfpathlineto{\pgfqpoint{11.242290in}{6.603020in}}%
\pgfpathlineto{\pgfqpoint{11.240906in}{6.602945in}}%
\pgfpathlineto{\pgfqpoint{11.239522in}{6.602945in}}%
\pgfpathlineto{\pgfqpoint{11.238138in}{6.602950in}}%
\pgfpathlineto{\pgfqpoint{11.236753in}{6.602974in}}%
\pgfpathlineto{\pgfqpoint{11.235369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.235369in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{6.602870in}}{\pgfqpoint{11.290739in}{7.002932in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{6.603205in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.235715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236276in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236859in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.237407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.237970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239199in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.240511in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.241154in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.241768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.242417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243009in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.246518in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.247125in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.247765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.248395in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249019in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250858in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.251449in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252671in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.254513in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.255145in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.255707in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.256362in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.256935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.257517in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.258144in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.258842in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.259495in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.260111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.260786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.261445in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.262073in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.262738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.263370in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.264020in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.264673in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.265328in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.265989in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.266662in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.267321in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.267962in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.268618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.269272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.269855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.270482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.271162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.271809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.272469in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.273103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.273733in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.274311in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.274992in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.275677in}{6.603059in}}%
\pgfpathlineto{\pgfqpoint{11.276283in}{6.603769in}}%
\pgfpathlineto{\pgfqpoint{11.276837in}{6.603855in}}%
\pgfpathlineto{\pgfqpoint{11.277385in}{6.604225in}}%
\pgfpathlineto{\pgfqpoint{11.277918in}{6.604552in}}%
\pgfpathlineto{\pgfqpoint{11.278442in}{6.604595in}}%
\pgfpathlineto{\pgfqpoint{11.279005in}{6.603902in}}%
\pgfpathlineto{\pgfqpoint{11.279606in}{6.603962in}}%
\pgfpathlineto{\pgfqpoint{11.280162in}{6.605833in}}%
\pgfpathlineto{\pgfqpoint{11.280695in}{6.639146in}}%
\pgfpathlineto{\pgfqpoint{11.281251in}{6.672209in}}%
\pgfpathlineto{\pgfqpoint{11.281696in}{6.704834in}}%
\pgfpathlineto{\pgfqpoint{11.282121in}{6.737613in}}%
\pgfpathlineto{\pgfqpoint{11.282548in}{6.764946in}}%
\pgfpathlineto{\pgfqpoint{11.283006in}{6.764675in}}%
\pgfpathlineto{\pgfqpoint{11.283450in}{6.765088in}}%
\pgfpathlineto{\pgfqpoint{11.283818in}{6.765475in}}%
\pgfpathlineto{\pgfqpoint{11.284236in}{6.765837in}}%
\pgfpathlineto{\pgfqpoint{11.284666in}{6.765927in}}%
\pgfpathlineto{\pgfqpoint{11.285115in}{6.765966in}}%
\pgfpathlineto{\pgfqpoint{11.285598in}{6.765463in}}%
\pgfpathlineto{\pgfqpoint{11.286088in}{6.767747in}}%
\pgfpathlineto{\pgfqpoint{11.286563in}{6.769489in}}%
\pgfpathlineto{\pgfqpoint{11.287017in}{6.770973in}}%
\pgfpathlineto{\pgfqpoint{11.287446in}{6.773928in}}%
\pgfpathlineto{\pgfqpoint{11.287870in}{6.779516in}}%
\pgfpathlineto{\pgfqpoint{11.288255in}{6.781620in}}%
\pgfpathlineto{\pgfqpoint{11.288671in}{6.786434in}}%
\pgfpathlineto{\pgfqpoint{11.289066in}{6.794293in}}%
\pgfpathlineto{\pgfqpoint{11.289445in}{6.798526in}}%
\pgfpathlineto{\pgfqpoint{11.289845in}{6.802066in}}%
\pgfpathlineto{\pgfqpoint{11.290200in}{6.805415in}}%
\pgfpathlineto{\pgfqpoint{11.290579in}{6.808502in}}%
\pgfpathlineto{\pgfqpoint{11.290739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290739in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290579in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290200in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289845in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289445in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289066in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.288671in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.288255in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287870in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287446in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287017in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286563in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286088in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.285598in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.285115in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284666in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284236in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283818in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283450in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283006in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.282548in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.282121in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.281696in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.281251in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.280695in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.280162in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.279606in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.279005in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.278442in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.277918in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.277385in}{6.981410in}}%
\pgfpathlineto{\pgfqpoint{11.276837in}{6.900520in}}%
\pgfpathlineto{\pgfqpoint{11.276283in}{6.819557in}}%
\pgfpathlineto{\pgfqpoint{11.275677in}{6.738727in}}%
\pgfpathlineto{\pgfqpoint{11.274992in}{6.657394in}}%
\pgfpathlineto{\pgfqpoint{11.274311in}{6.606341in}}%
\pgfpathlineto{\pgfqpoint{11.273733in}{6.605993in}}%
\pgfpathlineto{\pgfqpoint{11.273103in}{6.605171in}}%
\pgfpathlineto{\pgfqpoint{11.272469in}{6.604638in}}%
\pgfpathlineto{\pgfqpoint{11.271809in}{6.605106in}}%
\pgfpathlineto{\pgfqpoint{11.271162in}{6.604939in}}%
\pgfpathlineto{\pgfqpoint{11.270482in}{6.604487in}}%
\pgfpathlineto{\pgfqpoint{11.269855in}{6.604487in}}%
\pgfpathlineto{\pgfqpoint{11.269272in}{6.604878in}}%
\pgfpathlineto{\pgfqpoint{11.268618in}{6.603919in}}%
\pgfpathlineto{\pgfqpoint{11.267962in}{6.603609in}}%
\pgfpathlineto{\pgfqpoint{11.267321in}{6.603855in}}%
\pgfpathlineto{\pgfqpoint{11.266662in}{6.604022in}}%
\pgfpathlineto{\pgfqpoint{11.265989in}{6.603670in}}%
\pgfpathlineto{\pgfqpoint{11.265328in}{6.604237in}}%
\pgfpathlineto{\pgfqpoint{11.264673in}{6.604470in}}%
\pgfpathlineto{\pgfqpoint{11.264020in}{6.604508in}}%
\pgfpathlineto{\pgfqpoint{11.263370in}{6.604276in}}%
\pgfpathlineto{\pgfqpoint{11.262738in}{6.603902in}}%
\pgfpathlineto{\pgfqpoint{11.262073in}{6.603386in}}%
\pgfpathlineto{\pgfqpoint{11.261445in}{6.603128in}}%
\pgfpathlineto{\pgfqpoint{11.260786in}{6.603102in}}%
\pgfpathlineto{\pgfqpoint{11.260111in}{6.603360in}}%
\pgfpathlineto{\pgfqpoint{11.259495in}{6.603360in}}%
\pgfpathlineto{\pgfqpoint{11.258842in}{6.603360in}}%
\pgfpathlineto{\pgfqpoint{11.258144in}{6.603360in}}%
\pgfpathlineto{\pgfqpoint{11.257517in}{6.603089in}}%
\pgfpathlineto{\pgfqpoint{11.256935in}{6.603115in}}%
\pgfpathlineto{\pgfqpoint{11.256362in}{6.603115in}}%
\pgfpathlineto{\pgfqpoint{11.255707in}{6.603115in}}%
\pgfpathlineto{\pgfqpoint{11.255145in}{6.603115in}}%
\pgfpathlineto{\pgfqpoint{11.254513in}{6.603115in}}%
\pgfpathlineto{\pgfqpoint{11.253931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253317in}{6.603300in}}%
\pgfpathlineto{\pgfqpoint{11.252671in}{6.603493in}}%
\pgfpathlineto{\pgfqpoint{11.252069in}{6.603597in}}%
\pgfpathlineto{\pgfqpoint{11.251449in}{6.603597in}}%
\pgfpathlineto{\pgfqpoint{11.250858in}{6.603597in}}%
\pgfpathlineto{\pgfqpoint{11.250204in}{6.603153in}}%
\pgfpathlineto{\pgfqpoint{11.249618in}{6.602921in}}%
\pgfpathlineto{\pgfqpoint{11.249019in}{6.603175in}}%
\pgfpathlineto{\pgfqpoint{11.248395in}{6.603356in}}%
\pgfpathlineto{\pgfqpoint{11.247765in}{6.603356in}}%
\pgfpathlineto{\pgfqpoint{11.247125in}{6.603356in}}%
\pgfpathlineto{\pgfqpoint{11.246518in}{6.603356in}}%
\pgfpathlineto{\pgfqpoint{11.245950in}{6.602999in}}%
\pgfpathlineto{\pgfqpoint{11.245331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243009in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.242417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.241768in}{6.603291in}}%
\pgfpathlineto{\pgfqpoint{11.241154in}{6.603291in}}%
\pgfpathlineto{\pgfqpoint{11.240511in}{6.603291in}}%
\pgfpathlineto{\pgfqpoint{11.239845in}{6.603291in}}%
\pgfpathlineto{\pgfqpoint{11.239199in}{6.603252in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.237970in}{6.602921in}}%
\pgfpathlineto{\pgfqpoint{11.237407in}{6.603141in}}%
\pgfpathlineto{\pgfqpoint{11.236859in}{6.603141in}}%
\pgfpathlineto{\pgfqpoint{11.236276in}{6.603168in}}%
\pgfpathlineto{\pgfqpoint{11.235715in}{6.603254in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.603205in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{6.603205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.729545in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.729545in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982871in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.265249in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.325405in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.385560in}{6.602975in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{6.602975in}}%
\pgfpathlineto{\pgfqpoint{11.445715in}{6.602975in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{6.602922in}}%
\pgfpathlineto{\pgfqpoint{11.505871in}{6.602975in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{6.602975in}}%
\pgfpathlineto{\pgfqpoint{11.566026in}{6.604079in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{6.610129in}}%
\pgfpathlineto{\pgfqpoint{11.626182in}{6.652266in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.686337in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.746492in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.806648in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235369in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.238138in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239522in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.240906in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.242290in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243872in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245257in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.246641in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.248025in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249409in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250794in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252376in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253760in}{6.603120in}}%
\pgfpathlineto{\pgfqpoint{11.255144in}{6.603370in}}%
\pgfpathlineto{\pgfqpoint{11.256528in}{6.623248in}}%
\pgfpathlineto{\pgfqpoint{11.257913in}{6.684632in}}%
\pgfpathlineto{\pgfqpoint{11.259297in}{6.771896in}}%
\pgfpathlineto{\pgfqpoint{11.260879in}{6.859159in}}%
\pgfpathlineto{\pgfqpoint{11.262263in}{6.940422in}}%
\pgfpathlineto{\pgfqpoint{11.263647in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.265032in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.266416in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.267800in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.269382in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.270766in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.272151in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.273535in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.274919in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.276303in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.277885in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.279270in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.280654in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.282038in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283422in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284807in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286389in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287773in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289157in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290541in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.291926in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.293310in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.294892in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.296276in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.297660in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.299045in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.300429in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.301813in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.303395in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.304779in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.306163in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.307548in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.308932in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.310316in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.311898in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.313282in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.314667in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.316051in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.317435in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.318819in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.320401in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.321786in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.323170in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.324554in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.325938in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.327323in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.328905in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.330289in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.331673in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.333057in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.334442in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.335826in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.337408in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.338792in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.340176in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.341561in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.342945in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.344329in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.345911in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.347295in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.348680in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.350064in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.351448in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.352832in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.354414in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.355799in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.357183in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.358567in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.359951in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.361336in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.362918in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.363709in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.235715in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236276in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.236859in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.237407in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.237970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.238563in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239199in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.239845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.240511in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.241154in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.241768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.242417in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243009in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.243556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244113in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.244712in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245331in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.245950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.246518in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.247125in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.247765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.248395in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249019in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.249618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250204in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.250858in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.251449in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.252671in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.253931in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.254513in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.255145in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.255707in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.256362in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.256935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.257517in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.258144in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.258842in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.259495in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.260111in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.260786in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.261445in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.262073in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.262738in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.263370in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.264020in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.264673in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.265328in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.265989in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.266662in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.267321in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.267962in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.268618in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.269272in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.269855in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.270482in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.271162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.271809in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.272469in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{11.273103in}{6.602956in}}%
\pgfpathlineto{\pgfqpoint{11.273733in}{6.603343in}}%
\pgfpathlineto{\pgfqpoint{11.274311in}{6.603536in}}%
\pgfpathlineto{\pgfqpoint{11.274992in}{6.603536in}}%
\pgfpathlineto{\pgfqpoint{11.275677in}{6.604268in}}%
\pgfpathlineto{\pgfqpoint{11.276283in}{6.605623in}}%
\pgfpathlineto{\pgfqpoint{11.276837in}{6.606375in}}%
\pgfpathlineto{\pgfqpoint{11.277385in}{6.607279in}}%
\pgfpathlineto{\pgfqpoint{11.277918in}{6.608591in}}%
\pgfpathlineto{\pgfqpoint{11.278442in}{6.608913in}}%
\pgfpathlineto{\pgfqpoint{11.279005in}{6.608333in}}%
\pgfpathlineto{\pgfqpoint{11.279606in}{6.607774in}}%
\pgfpathlineto{\pgfqpoint{11.280162in}{6.620550in}}%
\pgfpathlineto{\pgfqpoint{11.280695in}{6.700777in}}%
\pgfpathlineto{\pgfqpoint{11.281251in}{6.781392in}}%
\pgfpathlineto{\pgfqpoint{11.281696in}{6.862265in}}%
\pgfpathlineto{\pgfqpoint{11.282121in}{6.943503in}}%
\pgfpathlineto{\pgfqpoint{11.282548in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283006in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283450in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.283818in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284236in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.284666in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.285115in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.285598in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286088in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.286563in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287017in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287446in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.287870in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.288255in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.288671in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289066in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289445in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.289845in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290200in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290579in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.290739in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Leaper}_{20}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{6.582866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{6.602870in}}{\pgfqpoint{12.871500in}{6.602870in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571555in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587342in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.603128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.618915in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634702in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.650488in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.666275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.697848in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.729421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.745208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.760994in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.776781in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.808354in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.824141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839927in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.855714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.871500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.871500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.871500in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.855714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839927in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.824141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.808354in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.776781in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.760994in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.745208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.729421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.697848in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.666275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.650488in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634702in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.618915in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.603128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587342in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571555in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555889in}{6.602870in}}{\pgfqpoint{13.157323in}{6.602899in}}{%
\pgfpathmoveto{\pgfqpoint{12.555889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{6.602889in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{6.602899in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{6.602899in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{6.602899in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{6.602899in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{6.602879in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555889in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{6.602870in}}{\pgfqpoint{13.157300in}{6.602890in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.560681in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.565838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571084in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.576568in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.582224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.593202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.599047in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.605003in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.611151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.617125in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.623140in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.629413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.635532in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.641317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.647304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.653289in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.659271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.665042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670995in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688684in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694852in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.701275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.719654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.725733in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.731692in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.738187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.744265in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.750361in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.756278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.762067in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.774048in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.780103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.786276in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.798986in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.805198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.811314in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.817256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.823735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.829720in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.835850in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.841821in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.848100in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.854256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.860643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.866773in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.872840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.879063in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.885380in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.891305in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.897396in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.903490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.909845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.915970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.922014in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.928167in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.934323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.940466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.946174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.951978in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.957965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.964135in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.970377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.976704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.982747in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.988706in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.994962in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.001279in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.007120in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.013064in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.019318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.025464in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.031339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.037374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.043474in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.049609in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.055864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.062069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.068297in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.074376in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.086765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.092895in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.098894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.110930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.116638in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.122652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.128909in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141058in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141058in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.128909in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.122652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.116638in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.110930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.098894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.092895in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.086765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.074376in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.068297in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.062069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.055864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.049609in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.043474in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.037374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.031339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.025464in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.019318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.013064in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.007120in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.001279in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.994962in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.988706in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.982747in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.976704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.970377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.964135in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.957965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.951978in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.946174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.940466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.934323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.928167in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.922014in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.915970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.909845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.903490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.897396in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.891305in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.885380in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.879063in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.872840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.866773in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.860643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.854256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.848100in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.841821in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.835850in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.829720in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.823735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.817256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.811314in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.805198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.798986in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.786276in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.780103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.774048in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{12.762067in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{12.756278in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{12.750361in}{6.602890in}}%
\pgfpathlineto{\pgfqpoint{12.744265in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.738187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.731692in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.725733in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.719654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.701275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694852in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688684in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670995in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.665042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.659271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.653289in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.647304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.641317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.635532in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.629413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.623140in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.617125in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.611151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.605003in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.599047in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.593202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.582224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.576568in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571084in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.565838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.560681in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{6.582866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=6.485644in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{6.602870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=6.560245in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{7.002932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303469in, y=6.960307in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571555in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587342in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.603128in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.618915in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634702in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.650488in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.666275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682061in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.697848in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713634in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.729421in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.745208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.760994in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.776781in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792567in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.808354in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.824141in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839927in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.855714in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.871500in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555889in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.561904in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.573935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.579950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.585966in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.592101in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.598116in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.604132in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.610147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.616162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.622178in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.628313in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.634329in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.640344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.646359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.652375in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.658510in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.664525in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670541in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688587in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694722in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.700738in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.706753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.712768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.718784in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.724799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.730935in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.736950in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.742965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.748980in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.754996in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.761131in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.767147in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.773162in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.779177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.785193in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.791208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.797344in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.803359in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.809374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.815389in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.821405in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.827420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.833556in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.839571in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.845586in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.851602in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.857617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.869768in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.875783in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.881799in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.887814in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.893829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.899965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.905980in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.911995in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.918011in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.924026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.930041in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.936177in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.942192in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.948208in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.954223in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.960238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.966253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.972389in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.978404in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.984420in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.990435in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.996450in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.002586in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.008601in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.014617in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.020632in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.026647in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.032663in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.038798in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.044813in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.050829in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.056844in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.062859in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.068875in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.075010in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.081026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.087041in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.093056in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.099072in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105207in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.111222in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.117238in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.123253in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.129268in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135284in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141419in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147435in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153450in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.560681in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.565838in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.571084in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.576568in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.582224in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.587847in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.593202in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.599047in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.605003in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.611151in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.617125in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.623140in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.629413in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.635532in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.641317in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.647304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.653289in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.659271in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.665042in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.670995in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.682345in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.688684in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.694852in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.701275in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.713278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.719654in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.725733in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.731692in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.738187in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.744265in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.750361in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.756278in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.762067in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.774048in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.780103in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.786276in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.792652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.798986in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.805198in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.811314in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.817256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.823735in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.829720in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.835850in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.841821in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.848100in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.854256in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.860643in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.866773in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.872840in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.879063in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.885380in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.891305in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.897396in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.903490in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.909845in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.915970in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.922014in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.928167in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.934323in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.940466in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.946174in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.951978in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.957965in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.964135in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.970377in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.976704in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.982747in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.988706in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{12.994962in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.001279in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.007120in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.013064in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.019318in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.025464in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.031339in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.037374in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.043474in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.049609in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.055864in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.062069in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.068297in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.074376in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.080304in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.086765in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.092895in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.098894in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.105026in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.110930in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.116638in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.122652in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.128909in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.135022in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.141058in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.147081in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.153209in}{6.602870in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{6.602870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{6.582866in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{7.002932in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{7.002932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{6.582866in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{6.582866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{7.022935in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{7.022935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=7.106268in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Leaper}_{20}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{5.639058in}}{\pgfqpoint{1.271539in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760565in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.850737in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.880794in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.970966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.001024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.031081in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.091196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.121253in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.151310in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.181367in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.241482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.241482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.181367in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.151310in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.121253in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.091196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.031081in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.001024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.970966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.880794in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.850737in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760565in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{5.639058in}}{\pgfqpoint{1.271947in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{5.639058in}}{\pgfqpoint{1.271924in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.674700in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.679036in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.687783in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.692387in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.702400in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.707808in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.713557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.719755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.733098in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.740411in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.747812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.755076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.769013in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.776207in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.797728in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.803466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.809467in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.816391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.822691in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.850110in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.856122in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.889873in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.897079in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.917124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.930455in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.937220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.943955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.970124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.994138in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{1.010912in}{5.639084in}}%
\pgfpathlineto{\pgfqpoint{1.015995in}{5.639084in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{1.026762in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{1.031448in}{5.639071in}}%
\pgfpathlineto{\pgfqpoint{1.036308in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.041881in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.047556in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.053310in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.059061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.064846in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.070567in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.082081in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.105180in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.110966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.128259in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.139907in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.145723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.151464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.157189in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.162952in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.191980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.226736in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.238196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.243951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.261108in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.261108in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.243951in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.238196in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.226736in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.191980in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.162952in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.157189in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.151464in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.145723in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.139907in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.128259in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.110966in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.105180in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.082081in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.070567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.064846in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.059061in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.053310in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.047556in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.041881in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.036308in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.031448in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.026762in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.015995in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.010912in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{0.994138in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{6.018188in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{5.986183in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{5.954178in}}%
\pgfpathlineto{\pgfqpoint{0.970124in}{5.922173in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{5.890168in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.943955in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.937220in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.930455in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.917124in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{5.840425in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{5.792418in}}%
\pgfpathlineto{\pgfqpoint{0.897079in}{5.744410in}}%
\pgfpathlineto{\pgfqpoint{0.889873in}{5.696403in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{5.648412in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{5.639075in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{5.639075in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{5.639105in}}%
\pgfpathlineto{\pgfqpoint{0.856122in}{5.639105in}}%
\pgfpathlineto{\pgfqpoint{0.850110in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{5.639075in}}%
\pgfpathlineto{\pgfqpoint{0.822691in}{5.639075in}}%
\pgfpathlineto{\pgfqpoint{0.816391in}{5.639075in}}%
\pgfpathlineto{\pgfqpoint{0.809467in}{5.639089in}}%
\pgfpathlineto{\pgfqpoint{0.803466in}{5.639089in}}%
\pgfpathlineto{\pgfqpoint{0.797728in}{5.639073in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{5.639073in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.776207in}{5.639074in}}%
\pgfpathlineto{\pgfqpoint{0.769013in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.755076in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{0.747812in}{5.639073in}}%
\pgfpathlineto{\pgfqpoint{0.740411in}{5.639073in}}%
\pgfpathlineto{\pgfqpoint{0.733098in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.719755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.713557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.707808in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.702400in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.692387in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.687783in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.679036in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.674700in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760565in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.790622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.850737in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.880794in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.910852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.970966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.001024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.031081in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.061138in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.091196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.121253in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.151310in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.181367in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.241482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.674700in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.679036in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.683333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.687783in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.692387in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.697231in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.702400in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.707808in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.713557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.719755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.726385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.733098in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.740411in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.747812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.755076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.769013in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.776207in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.797728in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.803466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.809467in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.816391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.822691in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.828817in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.850110in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.856122in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.882553in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.889873in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.897079in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.903963in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.917124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.923737in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.930455in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.937220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.943955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.957150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{0.963527in}{5.654345in}}%
\pgfpathlineto{\pgfqpoint{0.970124in}{5.734357in}}%
\pgfpathlineto{\pgfqpoint{0.976710in}{5.814370in}}%
\pgfpathlineto{\pgfqpoint{0.982723in}{5.894382in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{5.974395in}}%
\pgfpathlineto{\pgfqpoint{0.994138in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{0.999955in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.005798in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.010912in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.015995in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.026762in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.031448in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.036308in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.041881in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.047556in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.053310in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.059061in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.064846in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.070567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.082081in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.087931in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.093777in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.105180in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.110966in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.116794in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.122567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.128259in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.134107in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.139907in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.145723in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.151464in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.157189in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.162952in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.186131in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.191980in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.203590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.226736in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.238196in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.243951in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.261108in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Leaper}_{20}^\text{EX}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{5.639058in}}{\pgfqpoint{2.592545in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{5.889097in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.841868in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{5.839090in}}%
\pgfpathlineto{\pgfqpoint{2.031094in}{5.839090in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{5.833533in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{5.825199in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{5.825199in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{5.822420in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{5.805751in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{5.802973in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{5.802973in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{5.800195in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{5.791860in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{5.783525in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{5.786304in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{5.775191in}}%
\pgfpathlineto{\pgfqpoint{2.331871in}{5.769634in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{5.761300in}}%
\pgfpathlineto{\pgfqpoint{2.371975in}{5.758521in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{5.752965in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{5.741852in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{5.736296in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{5.722405in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{5.714070in}}%
\pgfpathlineto{\pgfqpoint{2.492286in}{5.705735in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.694623in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{5.680732in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{5.666841in}}%
\pgfpathlineto{\pgfqpoint{2.572493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{2.572493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{5.666841in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{5.697401in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.716848in}}%
\pgfpathlineto{\pgfqpoint{2.492286in}{5.733518in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{5.744630in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{5.755743in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{5.772413in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{5.775191in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{5.786304in}}%
\pgfpathlineto{\pgfqpoint{2.371975in}{5.797416in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{5.802973in}}%
\pgfpathlineto{\pgfqpoint{2.331871in}{5.814086in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{5.811307in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{5.819642in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{5.827977in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{5.825199in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{5.833533in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{5.844646in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{5.850202in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{5.847424in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{5.858537in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{5.855759in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{5.864093in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{5.869650in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{5.864093in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{5.872428in}}%
\pgfpathlineto{\pgfqpoint{2.031094in}{5.877985in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{5.877985in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.889097in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.889097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.995116in}{5.800308in}}{\pgfqpoint{1.995116in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{5.800308in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{5.778080in}}{\pgfqpoint{1.995116in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{5.994114in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.814086in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.780330in}}%
\pgfpathlineto{\pgfqpoint{1.991465in}{5.791582in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{5.780330in}}%
\pgfpathlineto{\pgfqpoint{1.992063in}{5.778080in}}%
\pgfpathlineto{\pgfqpoint{1.992105in}{5.795333in}}%
\pgfpathlineto{\pgfqpoint{1.992303in}{5.804441in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{5.805647in}}%
\pgfpathlineto{\pgfqpoint{1.992971in}{5.806585in}}%
\pgfpathlineto{\pgfqpoint{1.993161in}{5.800584in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{5.812040in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{5.815961in}}%
\pgfpathlineto{\pgfqpoint{1.994143in}{5.841411in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{5.958952in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{5.955725in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.994143in}{5.984469in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{5.902224in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{5.900008in}}%
\pgfpathlineto{\pgfqpoint{1.993161in}{5.904100in}}%
\pgfpathlineto{\pgfqpoint{1.992971in}{5.901599in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{5.898474in}}%
\pgfpathlineto{\pgfqpoint{1.992303in}{5.900885in}}%
\pgfpathlineto{\pgfqpoint{1.992105in}{5.915351in}}%
\pgfpathlineto{\pgfqpoint{1.992063in}{5.908600in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{5.875970in}}%
\pgfpathlineto{\pgfqpoint{1.991465in}{5.911601in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.926603in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.994114in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{5.994114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403579in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403579in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{5.814086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=5.771461in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{5.861315in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{5.858537in}}%
\pgfpathlineto{\pgfqpoint{2.031094in}{5.858537in}}%
\pgfpathlineto{\pgfqpoint{2.051146in}{5.852981in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{5.850202in}}%
\pgfpathlineto{\pgfqpoint{2.091250in}{5.844646in}}%
\pgfpathlineto{\pgfqpoint{2.111301in}{5.844646in}}%
\pgfpathlineto{\pgfqpoint{2.131353in}{5.836311in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{5.833533in}}%
\pgfpathlineto{\pgfqpoint{2.171457in}{5.827977in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{5.822420in}}%
\pgfpathlineto{\pgfqpoint{2.211560in}{5.822420in}}%
\pgfpathlineto{\pgfqpoint{2.231612in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{5.811307in}}%
\pgfpathlineto{\pgfqpoint{2.271716in}{5.802973in}}%
\pgfpathlineto{\pgfqpoint{2.291768in}{5.800195in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{5.794638in}}%
\pgfpathlineto{\pgfqpoint{2.331871in}{5.789082in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{5.780747in}}%
\pgfpathlineto{\pgfqpoint{2.371975in}{5.775191in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{5.769634in}}%
\pgfpathlineto{\pgfqpoint{2.412078in}{5.758521in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{5.750187in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{5.741852in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{5.730739in}}%
\pgfpathlineto{\pgfqpoint{2.492286in}{5.716848in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.705735in}}%
\pgfpathlineto{\pgfqpoint{2.532389in}{5.686288in}}%
\pgfpathlineto{\pgfqpoint{2.552441in}{5.666841in}}%
\pgfpathlineto{\pgfqpoint{2.572493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995116in}{5.884179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{5.926603in}}%
\pgfpathlineto{\pgfqpoint{1.991263in}{5.870344in}}%
\pgfpathlineto{\pgfqpoint{1.991465in}{5.889097in}}%
\pgfpathlineto{\pgfqpoint{1.991651in}{5.814086in}}%
\pgfpathlineto{\pgfqpoint{1.992063in}{5.836589in}}%
\pgfpathlineto{\pgfqpoint{1.992105in}{5.851592in}}%
\pgfpathlineto{\pgfqpoint{1.992303in}{5.846234in}}%
\pgfpathlineto{\pgfqpoint{1.992695in}{5.842215in}}%
\pgfpathlineto{\pgfqpoint{1.992971in}{5.826588in}}%
\pgfpathlineto{\pgfqpoint{1.993161in}{5.825337in}}%
\pgfpathlineto{\pgfqpoint{1.993313in}{5.824315in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{5.832839in}}%
\pgfpathlineto{\pgfqpoint{1.994143in}{5.878381in}}%
\pgfpathlineto{\pgfqpoint{1.994650in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{1.995116in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Maze}_{30}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{5.639058in}}{\pgfqpoint{3.912842in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.331630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371713in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.391755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.411797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.471922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.491964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.532048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.572131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.592173in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.632257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.652299in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672340in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.692382in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.712424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.772550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.852717in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.872759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.892800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.912842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.912842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.912842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.892800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.872759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.852717in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.772550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.712424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.692382in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672340in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.652299in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.632257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.592173in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.572131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.532048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.491964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.471922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.411797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.391755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371713in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.331630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{5.639058in}}{\pgfqpoint{3.913142in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{5.639058in}}{\pgfqpoint{3.913119in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.594548in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.600563in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.895554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.895554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.600563in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.594548in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.331630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.351671in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371713in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.391755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.411797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.451880in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.471922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.491964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.512006in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.532048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.572131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.592173in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.632257in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.652299in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672340in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.692382in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.712424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752508in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.772550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.792591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.852717in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.872759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.892800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.912842in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.317608in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.323628in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.329648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.335668in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.341688in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.353729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.359749in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.365769in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.371789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.377809in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.383829in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.389849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.395870in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.401890in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.407910in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.413930in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.419950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.425970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.431990in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.438010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.444045in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.450060in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.456076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.468111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.474131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.480151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.486171in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.492191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.498212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.510252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.516272in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.528312in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.534332in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.546373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.552393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.558413in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.564433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.570453in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.576473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.582493in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.588513in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.594548in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.600563in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.606579in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.618614in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.624634in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.630654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.636674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.642695in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.648715in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.654735in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.660755in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.666775in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.678815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.684835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.690856in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.696876in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.702896in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.708916in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.714936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.720956in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.726976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.732996in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.739017in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.745051in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.757082in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.763097in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.769117in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.775137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.781157in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.787178in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.793198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.799218in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.805238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.811258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.817278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.823298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.829318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.835339in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.841359in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.847379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.853399in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.859419in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.865439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.871459in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.877479in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.883500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.895554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.901570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Maze}_{30}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{5.639058in}}{\pgfqpoint{5.233739in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{5.864450in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.851057in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{5.848493in}}%
\pgfpathlineto{\pgfqpoint{4.672289in}{5.843364in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{5.841654in}}%
\pgfpathlineto{\pgfqpoint{4.712392in}{5.837380in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{5.833106in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{5.830826in}}%
\pgfpathlineto{\pgfqpoint{4.772548in}{5.825697in}}%
\pgfpathlineto{\pgfqpoint{4.792600in}{5.820568in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{5.814584in}}%
\pgfpathlineto{\pgfqpoint{4.832703in}{5.809455in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{5.804611in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{5.799197in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{5.792074in}}%
\pgfpathlineto{\pgfqpoint{4.912910in}{5.786090in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{5.778681in}}%
\pgfpathlineto{\pgfqpoint{4.953014in}{5.770418in}}%
\pgfpathlineto{\pgfqpoint{4.973066in}{5.762439in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{5.755031in}}%
\pgfpathlineto{\pgfqpoint{5.013169in}{5.745343in}}%
\pgfpathlineto{\pgfqpoint{5.033221in}{5.735655in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{5.724257in}}%
\pgfpathlineto{\pgfqpoint{5.073325in}{5.710580in}}%
\pgfpathlineto{\pgfqpoint{5.093377in}{5.698612in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{5.684365in}}%
\pgfpathlineto{\pgfqpoint{5.133480in}{5.669263in}}%
\pgfpathlineto{\pgfqpoint{5.153532in}{5.654445in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.193636in}{5.669832in}}%
\pgfpathlineto{\pgfqpoint{5.213687in}{5.762155in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{5.213687in}{5.762155in}}%
\pgfpathlineto{\pgfqpoint{5.193636in}{5.669832in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.153532in}{5.659005in}}%
\pgfpathlineto{\pgfqpoint{5.133480in}{5.675531in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{5.692628in}}%
\pgfpathlineto{\pgfqpoint{5.093377in}{5.707730in}}%
\pgfpathlineto{\pgfqpoint{5.073325in}{5.722262in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{5.734230in}}%
\pgfpathlineto{\pgfqpoint{5.033221in}{5.745628in}}%
\pgfpathlineto{\pgfqpoint{5.013169in}{5.755031in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{5.765859in}}%
\pgfpathlineto{\pgfqpoint{4.973066in}{5.774407in}}%
\pgfpathlineto{\pgfqpoint{4.953014in}{5.780961in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{5.790079in}}%
\pgfpathlineto{\pgfqpoint{4.912910in}{5.797488in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{5.803756in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{5.809455in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{5.816864in}}%
\pgfpathlineto{\pgfqpoint{4.832703in}{5.822563in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{5.825982in}}%
\pgfpathlineto{\pgfqpoint{4.792600in}{5.833391in}}%
\pgfpathlineto{\pgfqpoint{4.772548in}{5.838235in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{5.839944in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{5.846213in}}%
\pgfpathlineto{\pgfqpoint{4.712392in}{5.850487in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{5.853907in}}%
\pgfpathlineto{\pgfqpoint{4.672289in}{5.858181in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{5.862170in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.864450in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.864450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632643in}{5.817548in}}{\pgfqpoint{4.633102in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{5.817548in}}%
\pgfpathlineto{\pgfqpoint{4.633102in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.633102in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.633102in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{5.727534in}}{\pgfqpoint{4.632643in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{5.893713in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.727534in}}%
\pgfpathlineto{\pgfqpoint{4.632228in}{5.748306in}}%
\pgfpathlineto{\pgfqpoint{4.632271in}{5.810624in}}%
\pgfpathlineto{\pgfqpoint{4.632296in}{5.800237in}}%
\pgfpathlineto{\pgfqpoint{4.632322in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632361in}{5.821010in}}%
\pgfpathlineto{\pgfqpoint{4.632393in}{5.813591in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{5.823606in}}%
\pgfpathlineto{\pgfqpoint{4.632450in}{5.824472in}}%
\pgfpathlineto{\pgfqpoint{4.632463in}{5.845937in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{5.840838in}}%
\pgfpathlineto{\pgfqpoint{4.632518in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632585in}{5.945645in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632585in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632518in}{5.878134in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{5.878606in}}%
\pgfpathlineto{\pgfqpoint{4.632463in}{5.877095in}}%
\pgfpathlineto{\pgfqpoint{4.632450in}{5.875249in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{5.865151in}}%
\pgfpathlineto{\pgfqpoint{4.632393in}{5.869973in}}%
\pgfpathlineto{\pgfqpoint{4.632361in}{5.866017in}}%
\pgfpathlineto{\pgfqpoint{4.632322in}{5.897868in}}%
\pgfpathlineto{\pgfqpoint{4.632296in}{5.914486in}}%
\pgfpathlineto{\pgfqpoint{4.632271in}{5.907562in}}%
\pgfpathlineto{\pgfqpoint{4.632228in}{5.883327in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.893713in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{5.893713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090617in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.090617in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{5.623671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=5.581047in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379885in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{5.856756in}}%
\pgfpathlineto{\pgfqpoint{4.652237in}{5.854762in}}%
\pgfpathlineto{\pgfqpoint{4.672289in}{5.851912in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{5.847923in}}%
\pgfpathlineto{\pgfqpoint{4.712392in}{5.843364in}}%
\pgfpathlineto{\pgfqpoint{4.732444in}{5.839944in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{5.835100in}}%
\pgfpathlineto{\pgfqpoint{4.772548in}{5.831681in}}%
\pgfpathlineto{\pgfqpoint{4.792600in}{5.825697in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{5.820853in}}%
\pgfpathlineto{\pgfqpoint{4.832703in}{5.815154in}}%
\pgfpathlineto{\pgfqpoint{4.852755in}{5.810595in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{5.804326in}}%
\pgfpathlineto{\pgfqpoint{4.892859in}{5.798627in}}%
\pgfpathlineto{\pgfqpoint{4.912910in}{5.791789in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{5.784950in}}%
\pgfpathlineto{\pgfqpoint{4.953014in}{5.776117in}}%
\pgfpathlineto{\pgfqpoint{4.973066in}{5.767853in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{5.760445in}}%
\pgfpathlineto{\pgfqpoint{5.013169in}{5.749902in}}%
\pgfpathlineto{\pgfqpoint{5.033221in}{5.740784in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{5.729671in}}%
\pgfpathlineto{\pgfqpoint{5.073325in}{5.716848in}}%
\pgfpathlineto{\pgfqpoint{5.093377in}{5.703456in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{5.688924in}}%
\pgfpathlineto{\pgfqpoint{5.133480in}{5.672682in}}%
\pgfpathlineto{\pgfqpoint{5.153532in}{5.656725in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.193636in}{5.669832in}}%
\pgfpathlineto{\pgfqpoint{5.213687in}{5.762155in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632643in}{5.884345in}}%
\pgfpathlineto{\pgfqpoint{4.633102in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{5.727534in}}%
\pgfpathlineto{\pgfqpoint{4.632228in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632271in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632296in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632322in}{5.831396in}}%
\pgfpathlineto{\pgfqpoint{4.632361in}{5.848706in}}%
\pgfpathlineto{\pgfqpoint{4.632393in}{5.861071in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{5.844379in}}%
\pgfpathlineto{\pgfqpoint{4.632450in}{5.842936in}}%
\pgfpathlineto{\pgfqpoint{4.632463in}{5.852169in}}%
\pgfpathlineto{\pgfqpoint{4.632494in}{5.840838in}}%
\pgfpathlineto{\pgfqpoint{4.632518in}{5.848706in}}%
\pgfpathlineto{\pgfqpoint{4.632585in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{4.632643in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Maze}_{30}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{5.639058in}}{\pgfqpoint{6.549164in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.972662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.992541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.032300in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.052179in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.072059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.111818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.131697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.171456in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.191335in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.231094in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.250973in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.270853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.330491in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350370in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.370250in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.390129in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.449767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.469647in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.509406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.529285in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.529285in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.509406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.469647in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.449767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.390129in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.370250in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350370in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.330491in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.270853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.250973in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.231094in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.191335in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.171456in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.131697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.111818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.072059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.052179in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.032300in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.992541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.972662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952903in}{5.639058in}}{\pgfqpoint{6.554337in}{5.639088in}}{%
\pgfpathmoveto{\pgfqpoint{5.952903in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{5.639078in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{5.639088in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.952903in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{5.639058in}}{\pgfqpoint{6.554313in}{5.639116in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{5.639116in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.958571in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.964519in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.988643in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.994678in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.000698in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.006732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.018787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.024822in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.030861in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.036891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.042911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.054980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067035in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073069in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091159in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109248in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121302in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145426in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151461in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.157495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.163516in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.169550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.175589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.181619in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.187639in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.193674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.205729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211763in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.217798in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.223832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.229852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.235887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.241921in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.247942in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.253976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.260011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.266031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.272075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278100in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290155in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296189in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.308244in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.320318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.326348in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.338402in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.344437in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350457in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.356492in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.362526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.368561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.374581in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.380615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.386650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.392670in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.398705in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.404739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.416803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.422828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.428863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.434883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.446952in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.452972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459007in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.471076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.477096in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.483131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.495185in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.501220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.507254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.513289in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.519309in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.525344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.531378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.537398in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.543433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549468in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549468in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.543433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.537398in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.531378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.525344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.519309in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.513289in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.507254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.501220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.495185in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.483131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.477096in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.471076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459007in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.452972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.446952in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.434883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.428863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.422828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.416803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.404739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.398705in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.392670in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.386650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.380615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.374581in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.368561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.362526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.356492in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350457in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.344437in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.338402in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.326348in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.320318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.308244in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296189in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290155in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278100in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.272075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.266031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.260011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.253976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.247942in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.241921in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.235887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.229852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.223832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.217798in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211763in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.205729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.193674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.187639in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.181619in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.175589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.169550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.163516in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.157495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151461in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145426in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121302in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109248in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091159in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073069in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067035in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.054980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.042911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.036891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.030861in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.024822in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.018787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.006732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.000698in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.994678in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.988643in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970554in}{5.639087in}}%
\pgfpathlineto{\pgfqpoint{5.964519in}{5.639090in}}%
\pgfpathlineto{\pgfqpoint{5.958571in}{5.639100in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639116in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{5.639116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.700482in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.972662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.992541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012421in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.032300in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.052179in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.072059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091938in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.111818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.131697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.171456in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.191335in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211215in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.231094in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.250973in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.270853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.310612in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.330491in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350370in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.370250in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.390129in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.449767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.469647in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.509406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.529285in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549164in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952903in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.958918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.964933in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970949in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976964in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.989115in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.995130in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.001145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.007161in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.013176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.025327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.031342in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.037358in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.043373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.055524in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061539in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121813in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127948in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133963in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139979in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.152009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.158145in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.164160in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.170176in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.176191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.182206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.188222in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.194357in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.206388in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.212403in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.218418in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.224434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.230569in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.236585in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.242600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.248615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.254631in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.266782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.272797in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290843in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296978in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302994in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.309009in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.315024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.321040in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.327055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.333191in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.339206in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.345221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.351237in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.357252in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.363267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.369403in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.375418in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.381433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.387449in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.393464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.399600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.405615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.411630in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.417646in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.423661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.429676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.435812in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.441827in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.447842in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.453858in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459873in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465888in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.472024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.478039in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.484055in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.490070in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.496085in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.502221in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.508236in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.520267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.526282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.532297in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.538433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.544448in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.550464in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.958571in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.964519in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.970554in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.976574in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.982618in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.988643in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{5.994678in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.000698in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.006732in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.012767in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.018787in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.024822in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.030861in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.036891in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.042911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.048945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.054980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.061000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.067035in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.073069in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.079104in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.091159in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.097193in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.103213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.109248in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.115282in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.121302in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.127347in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.139406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.145426in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.151461in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.157495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.163516in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.169550in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.175589in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.181619in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.187639in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.193674in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.199708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.205729in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.211763in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.217798in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.223832in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.229852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.235887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.241921in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.247942in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.253976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.260011in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.266031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.272075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.278100in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.284135in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.290155in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.296189in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.302224in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.308244in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.314278in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.320318in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.326348in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.332368in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.338402in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.344437in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.350457in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.356492in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.362526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.368561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.374581in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.380615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.386650in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.392670in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.398705in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.404739in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.410759in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.416803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.422828in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.428863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.434883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.440918in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.446952in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.452972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.459007in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.465046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.471076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.477096in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.483131in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.489165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.495185in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.501220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.507254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.513289in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.519309in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.525344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.531378in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.537398in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.543433in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.549468in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Maze}_{30}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{5.639058in}}{\pgfqpoint{7.868895in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297200in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321021in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.332931in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.344841in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.356752in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.368662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.380572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.392483in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.404393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.416303in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.428214in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.440124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.452034in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.463945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.475855in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.487765in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.499676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.511586in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.523496in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.547317in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.559227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.571137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.583048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594958in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.618779in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.630689in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.642599in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.654510in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.666420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.678330in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.725972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.737882in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.749792in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.761703in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.773613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.785523in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.797434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.809344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.821254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.833164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.845075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.856985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.856985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.845075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.833164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.821254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.809344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.797434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.785523in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.773613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.761703in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.749792in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.737882in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.725972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.678330in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.666420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.654510in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.642599in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.630689in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.618779in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594958in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.583048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.571137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.559227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.547317in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.523496in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.511586in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.499676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.487765in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.475855in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.463945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.452034in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.440124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.428214in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.416303in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.404393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.392483in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.380572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.368662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.356752in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.344841in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.332931in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321021in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297200in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273500in}{5.639058in}}{\pgfqpoint{7.874934in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{7.273500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273500in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{5.639058in}}{\pgfqpoint{7.874911in}{5.639058in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279443in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309760in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315848in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.334014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.340077in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.346165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.352204in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.358316in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.364331in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.370395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382521in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424965in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.431029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.437116in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.449267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.455283in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.461346in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.467434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.473473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.479584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.485600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.497751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.503790in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.509902in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.515917in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.521980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.528068in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.534107in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.540219in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.546234in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.552298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.558385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.570536in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.576551in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.582615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.588702in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.600853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.612932in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.619019in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.625059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.631170in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.643249in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.649337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.655376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.661487in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.667503in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.679654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.685693in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.691805in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.697820in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.703883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.709971in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.716010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.722122in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.728137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.734201in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.740288in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.746327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.752439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.758454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.764518in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.770605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.776645in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.782756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.788771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.794835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.800922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.806962in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.813073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.819089in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.825152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.831240in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.837279in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.843390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.849406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.855469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.861557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.867596in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.873708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.873708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.867596in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.861557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.855469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.849406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.843390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.837279in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.831240in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.825152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.819089in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.813073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.806962in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.800922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.794835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.788771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.782756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.776645in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.770605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.764518in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.758454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.752439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.746327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.740288in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.734201in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.728137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.722122in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.716010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.709971in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.703883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.697820in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.691805in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.685693in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.679654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.667503in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.661487in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.655376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.649337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.643249in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.631170in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.625059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.619019in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.612932in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.600853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.588702in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.582615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.576551in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.570536in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.558385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.552298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.546234in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.540219in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.534107in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.528068in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.521980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.515917in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.509902in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.503790in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.497751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.485600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.479584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.473473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.467434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.461346in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.455283in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.449267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.437116in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.431029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424965in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382521in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.370395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.364331in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.358316in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.352204in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.346165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.340077in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.334014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315848in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309760in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279443in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874911in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874911in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.021080in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297200in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309111in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321021in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.332931in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.344841in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.356752in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.368662in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.380572in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.392483in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.404393in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.416303in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.428214in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.440124in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.452034in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.463945in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.475855in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.487765in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.499676in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.511586in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.523496in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.535407in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.547317in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.559227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.571137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.583048in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594958in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.618779in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.630689in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.642599in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.654510in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.666420in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.678330in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690241in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702151in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.725972in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.737882in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.749792in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.761703in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.773613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.785523in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.797434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.809344in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.821254in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.833164in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.845075in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.856985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.868895in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273500in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279515in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291546in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315727in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321743in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.333773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.339789in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.345924in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.351940in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.357955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.363970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.369985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376121in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382136in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406198in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412333in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418349in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.430379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.436395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.442410in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.448545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.454561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.460576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.466591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.472607in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.478742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.484758in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.490773in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.496788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.502804in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.508819in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.514954in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.520970in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.526985in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.533000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.539016in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.545031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.551167in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.557182in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.563197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.569213in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.575228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.587379in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.593394in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.599409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.605425in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.611440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.617576in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.629606in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.635622in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.641637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.647652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.653788in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.659803in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.665818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.671834in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.677849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.683864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.690000in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.696015in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.702031in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.708046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.714061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.720197in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.726212in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.732228in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.738243in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.744258in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.750273in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.756409in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.762424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.768440in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.774455in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.780470in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.786486in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.792621in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.798637in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.804652in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.810667in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.816682in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.822818in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.828833in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.834849in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.840864in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.846879in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.852895in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.859030in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.865046in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.871061in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.279443in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.285531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.291570in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.297681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.303697in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.309760in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.315848in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.321887in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.327999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.334014in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.340077in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.346165in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.352204in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.358316in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.364331in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.370395in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.376482in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.382521in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.388633in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.394648in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.400712in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.406799in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.412839in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.418950in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.424965in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.431029in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.437116in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.443156in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.449267in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.455283in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.461346in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.467434in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.473473in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.479584in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.485600in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.497751in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.503790in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.509902in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.515917in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.521980in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.528068in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.534107in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.540219in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.546234in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.552298in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.558385in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.570536in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.576551in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.582615in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.588702in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.594742in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.600853in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.606868in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.612932in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.619019in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.625059in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.631170in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.643249in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.649337in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.655376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.661487in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.667503in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.679654in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.685693in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.691805in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.697820in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.703883in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.709971in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.716010in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.722122in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.728137in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.734201in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.740288in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.746327in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.752439in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.758454in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.764518in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.770605in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.776645in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.782756in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.788771in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.794835in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.800922in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.806962in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.813073in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.819089in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.825152in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.831240in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.837279in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.843390in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.849406in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.855469in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.861557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.867596in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.873708in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{7.874911in}{5.639058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Maze}_{100}^\text{EX}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{5.639058in}}{\pgfqpoint{9.195531in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{5.639241in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639089in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.772413in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{5.846498in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{5.681863in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{5.646924in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{5.651284in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{5.644089in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{5.641376in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{5.640187in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{5.639546in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639241in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594435in}{5.639058in}}{\pgfqpoint{8.695290in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{8.594435in}{5.639859in}}%
\pgfpathlineto{\pgfqpoint{8.594435in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602687in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.604062in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606813in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.608188in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610939in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612314in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.614148in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615523in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616898in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.618274in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619649in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.621024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622400in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623775in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.625150in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.626526in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.627901in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.629276in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.630651in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.632027in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.633860in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.635236in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.636611in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.637986in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.639362in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.640737in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.642112in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.643487in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.644863in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.646238in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.647613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.648989in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.650364in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.651739in}{5.639204in}}%
\pgfpathlineto{\pgfqpoint{8.653573in}{5.639495in}}%
\pgfpathlineto{\pgfqpoint{8.654948in}{5.639349in}}%
\pgfpathlineto{\pgfqpoint{8.656324in}{5.639495in}}%
\pgfpathlineto{\pgfqpoint{8.657699in}{5.639495in}}%
\pgfpathlineto{\pgfqpoint{8.659074in}{5.654188in}}%
\pgfpathlineto{\pgfqpoint{8.660449in}{5.697831in}}%
\pgfpathlineto{\pgfqpoint{8.661825in}{5.741329in}}%
\pgfpathlineto{\pgfqpoint{8.663200in}{5.784827in}}%
\pgfpathlineto{\pgfqpoint{8.664575in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.665951in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.667326in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.670077in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.671452in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.673286in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.674661in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.676036in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.677411in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.678787in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.680162in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.681537in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.682913in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.684288in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.685663in}{5.799302in}}%
\pgfpathlineto{\pgfqpoint{8.687039in}{5.799520in}}%
\pgfpathlineto{\pgfqpoint{8.688414in}{5.799520in}}%
\pgfpathlineto{\pgfqpoint{8.689789in}{5.799738in}}%
\pgfpathlineto{\pgfqpoint{8.691164in}{5.800174in}}%
\pgfpathlineto{\pgfqpoint{8.692998in}{5.823524in}}%
\pgfpathlineto{\pgfqpoint{8.694373in}{5.832389in}}%
\pgfpathlineto{\pgfqpoint{8.695290in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.695290in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.695290in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.694373in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.692998in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.691164in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.689789in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.688414in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.687039in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.685663in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.684288in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.682913in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.681537in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.680162in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.678787in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.677411in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.676036in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.674661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.673286in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.671452in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.670077in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.667326in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.665951in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.664575in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.663200in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.661825in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.660449in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.659074in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.657699in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.656324in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.654948in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.653573in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.651739in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650364in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647613in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646238in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644863in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643487in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642112in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.640737in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.639362in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.637986in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.636611in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.635236in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.633860in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.632027in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.630651in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.629276in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.627901in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.626526in}{6.027192in}}%
\pgfpathlineto{\pgfqpoint{8.625150in}{5.985876in}}%
\pgfpathlineto{\pgfqpoint{8.623775in}{5.926376in}}%
\pgfpathlineto{\pgfqpoint{8.622400in}{5.826797in}}%
\pgfpathlineto{\pgfqpoint{8.621024in}{5.747875in}}%
\pgfpathlineto{\pgfqpoint{8.619649in}{5.683356in}}%
\pgfpathlineto{\pgfqpoint{8.618274in}{5.652006in}}%
\pgfpathlineto{\pgfqpoint{8.616898in}{5.646260in}}%
\pgfpathlineto{\pgfqpoint{8.615523in}{5.642041in}}%
\pgfpathlineto{\pgfqpoint{8.614148in}{5.640513in}}%
\pgfpathlineto{\pgfqpoint{8.612314in}{5.640513in}}%
\pgfpathlineto{\pgfqpoint{8.610939in}{5.640077in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.608188in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.606813in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.605438in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.604062in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602687in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{5.639277in}}%
\pgfpathlineto{\pgfqpoint{8.599936in}{5.639495in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639713in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{5.639713in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{5.639592in}}%
\pgfpathlineto{\pgfqpoint{8.594435in}{5.639859in}}%
\pgfpathlineto{\pgfqpoint{8.594435in}{5.639859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{5.639058in}}{\pgfqpoint{8.650822in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595095in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.596227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.596810in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599144in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599725in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600309in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600928in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.601495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.603261in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.603847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.604430in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605089in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605649in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606233in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.607413in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.607977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.608557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609159in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609725in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610306in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610893in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.611516in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612101in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.613279in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.613862in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.614447in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615013in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616195in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616760in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.617376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.617955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.618541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619104in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.620304in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.620886in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.621503in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622066in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622632in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.624399in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.624982in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.625567in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.626184in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.626763in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.627330in}{5.660395in}}%
\pgfpathlineto{\pgfqpoint{8.627935in}{5.692400in}}%
\pgfpathlineto{\pgfqpoint{8.628503in}{5.724405in}}%
\pgfpathlineto{\pgfqpoint{8.629046in}{5.756410in}}%
\pgfpathlineto{\pgfqpoint{8.629586in}{5.788415in}}%
\pgfpathlineto{\pgfqpoint{8.630133in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.630678in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.631226in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.631774in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.632322in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.632871in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.633417in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.633966in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.634516in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.635064in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.635613in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.636162in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.636706in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.637248in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.637798in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.638347in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.638903in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.639443in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.639990in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.640533in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.641083in}{5.799323in}}%
\pgfpathlineto{\pgfqpoint{8.641626in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.642173in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.642721in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.643268in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.643814in}{5.799435in}}%
\pgfpathlineto{\pgfqpoint{8.644363in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.644912in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.645460in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.646007in}{5.799483in}}%
\pgfpathlineto{\pgfqpoint{8.646552in}{5.799291in}}%
\pgfpathlineto{\pgfqpoint{8.647099in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.647650in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.648191in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.648742in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.649289in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{8.649836in}{5.800930in}}%
\pgfpathlineto{\pgfqpoint{8.650383in}{5.801484in}}%
\pgfpathlineto{\pgfqpoint{8.650822in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650822in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650822in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650383in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.649836in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.649289in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648742in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648191in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647650in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647099in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646552in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646007in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.645460in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644912in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644363in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643814in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643268in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642721in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642173in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.641626in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.641083in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.640533in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.639990in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.639443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.638903in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.638347in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.637798in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.637248in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.636706in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.636162in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.635613in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.635064in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.634516in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.633966in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.633417in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.632871in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.632322in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.631774in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.631226in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.630678in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.630133in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.629586in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.629046in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.628503in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.627935in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.627330in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.626763in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.626184in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.625567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.624982in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.624399in}{6.016717in}}%
\pgfpathlineto{\pgfqpoint{8.623815in}{5.984808in}}%
\pgfpathlineto{\pgfqpoint{8.623196in}{5.952963in}}%
\pgfpathlineto{\pgfqpoint{8.622632in}{5.920958in}}%
\pgfpathlineto{\pgfqpoint{8.622066in}{5.888996in}}%
\pgfpathlineto{\pgfqpoint{8.621503in}{5.879597in}}%
\pgfpathlineto{\pgfqpoint{8.620886in}{5.879501in}}%
\pgfpathlineto{\pgfqpoint{8.620304in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.619723in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.619104in}{5.879298in}}%
\pgfpathlineto{\pgfqpoint{8.618541in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.617955in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.617376in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.616760in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.616195in}{5.879213in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{5.879352in}}%
\pgfpathlineto{\pgfqpoint{8.615013in}{5.879352in}}%
\pgfpathlineto{\pgfqpoint{8.614447in}{5.879352in}}%
\pgfpathlineto{\pgfqpoint{8.613862in}{5.879352in}}%
\pgfpathlineto{\pgfqpoint{8.613279in}{5.879352in}}%
\pgfpathlineto{\pgfqpoint{8.612681in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.612101in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.611516in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.610893in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.610306in}{5.879224in}}%
\pgfpathlineto{\pgfqpoint{8.609725in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.609159in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.608557in}{5.879096in}}%
\pgfpathlineto{\pgfqpoint{8.607977in}{5.879266in}}%
\pgfpathlineto{\pgfqpoint{8.607413in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.606852in}{5.879341in}}%
\pgfpathlineto{\pgfqpoint{8.606233in}{5.861738in}}%
\pgfpathlineto{\pgfqpoint{8.605649in}{5.813731in}}%
\pgfpathlineto{\pgfqpoint{8.605089in}{5.765553in}}%
\pgfpathlineto{\pgfqpoint{8.604430in}{5.717471in}}%
\pgfpathlineto{\pgfqpoint{8.603847in}{5.669463in}}%
\pgfpathlineto{\pgfqpoint{8.603261in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.601495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600928in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600309in}{5.639266in}}%
\pgfpathlineto{\pgfqpoint{8.599725in}{5.639427in}}%
\pgfpathlineto{\pgfqpoint{8.599144in}{5.639427in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639427in}}%
\pgfpathlineto{\pgfqpoint{8.597976in}{5.639427in}}%
\pgfpathlineto{\pgfqpoint{8.597391in}{5.639218in}}%
\pgfpathlineto{\pgfqpoint{8.596810in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.596227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595095in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{5.639058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.052409in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.052409in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{5.639150in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{5.639363in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{5.639150in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{5.639363in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{5.639272in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{5.639882in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{5.640705in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{5.643997in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{5.668693in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.772413in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594435in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595811in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599936in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.601312in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602687in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.604062in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605438in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606813in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.608188in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609564in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610939in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612314in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.614148in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615523in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616898in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.618274in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619649in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.621024in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622400in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623775in}{5.639786in}}%
\pgfpathlineto{\pgfqpoint{8.625150in}{5.640150in}}%
\pgfpathlineto{\pgfqpoint{8.626526in}{5.640150in}}%
\pgfpathlineto{\pgfqpoint{8.627901in}{5.639786in}}%
\pgfpathlineto{\pgfqpoint{8.629276in}{5.639422in}}%
\pgfpathlineto{\pgfqpoint{8.630651in}{5.640150in}}%
\pgfpathlineto{\pgfqpoint{8.632027in}{5.644150in}}%
\pgfpathlineto{\pgfqpoint{8.633860in}{5.655061in}}%
\pgfpathlineto{\pgfqpoint{8.635236in}{5.734346in}}%
\pgfpathlineto{\pgfqpoint{8.636611in}{5.841999in}}%
\pgfpathlineto{\pgfqpoint{8.637986in}{5.946743in}}%
\pgfpathlineto{\pgfqpoint{8.639362in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.640737in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642112in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643487in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644863in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646238in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647613in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650364in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.651739in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.653573in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.654948in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.656324in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.657699in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.659074in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.660449in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.661825in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.663200in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.664575in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.665951in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.667326in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.668701in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.670077in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.671452in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.673286in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.674661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.676036in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.677411in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.678787in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.680162in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.681537in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.682913in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.684288in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.685663in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.687039in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.688414in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.689789in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.691164in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.692998in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.694373in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.695290in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.594545in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595095in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.595661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.596227in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.596810in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597391in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.597976in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.598561in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599144in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.599725in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600309in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.600928in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.601495in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602076in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.602661in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.603261in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.603847in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.604430in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605089in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.605649in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606233in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.606852in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.607413in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.607977in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.608557in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609159in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.609725in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610306in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.610893in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.611516in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612101in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.612681in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.613279in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.613862in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.614447in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615013in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.615613in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616195in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.616760in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.617376in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.617955in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.618541in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619104in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.619723in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.620304in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.620886in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.621503in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622066in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.622632in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623196in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.623815in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.624399in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.624982in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.625567in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{8.626184in}{5.639405in}}%
\pgfpathlineto{\pgfqpoint{8.626763in}{5.679705in}}%
\pgfpathlineto{\pgfqpoint{8.627330in}{5.759717in}}%
\pgfpathlineto{\pgfqpoint{8.627935in}{5.839730in}}%
\pgfpathlineto{\pgfqpoint{8.628503in}{5.919742in}}%
\pgfpathlineto{\pgfqpoint{8.629046in}{5.999408in}}%
\pgfpathlineto{\pgfqpoint{8.629586in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.630133in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.630678in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.631226in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.631774in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.632322in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.632871in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.633417in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.633966in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.634516in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.635064in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.635613in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.636162in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.636706in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.637248in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.637798in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.638347in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.638903in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.639443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.639990in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.640533in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.641083in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.641626in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642173in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.642721in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643268in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.643814in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644363in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.644912in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.645460in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646007in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.646552in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647099in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.647650in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648191in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.648742in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.649289in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.649836in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650383in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{8.650822in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Miner}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{5.643506in}}{\pgfqpoint{10.516128in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{5.643972in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.643506in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{5.646385in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{5.650867in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{5.688805in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{5.686177in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.683015in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{5.679059in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{5.673978in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{5.659398in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{5.656900in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{5.859252in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{5.839267in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{5.837056in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{5.836801in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.836777in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{5.726934in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{5.700235in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{5.665147in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{5.649264in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.643972in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.643972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914694in}{5.677925in}}{\pgfqpoint{9.985590in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{9.914694in}{5.696878in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{5.677925in}}%
\pgfpathlineto{\pgfqpoint{9.915417in}{5.708643in}}%
\pgfpathlineto{\pgfqpoint{9.916139in}{5.733068in}}%
\pgfpathlineto{\pgfqpoint{9.916861in}{5.766029in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{5.801629in}}%
\pgfpathlineto{\pgfqpoint{9.918305in}{5.823343in}}%
\pgfpathlineto{\pgfqpoint{9.919028in}{5.831661in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{5.834605in}}%
\pgfpathlineto{\pgfqpoint{9.920592in}{5.835024in}}%
\pgfpathlineto{\pgfqpoint{9.921315in}{5.834968in}}%
\pgfpathlineto{\pgfqpoint{9.922037in}{5.834801in}}%
\pgfpathlineto{\pgfqpoint{9.922759in}{5.834954in}}%
\pgfpathlineto{\pgfqpoint{9.923481in}{5.834703in}}%
\pgfpathlineto{\pgfqpoint{9.924203in}{5.834577in}}%
\pgfpathlineto{\pgfqpoint{9.925046in}{5.834884in}}%
\pgfpathlineto{\pgfqpoint{9.925768in}{5.835136in}}%
\pgfpathlineto{\pgfqpoint{9.926490in}{5.834996in}}%
\pgfpathlineto{\pgfqpoint{9.927213in}{5.835415in}}%
\pgfpathlineto{\pgfqpoint{9.927935in}{5.835331in}}%
\pgfpathlineto{\pgfqpoint{9.928657in}{5.835275in}}%
\pgfpathlineto{\pgfqpoint{9.929379in}{5.835275in}}%
\pgfpathlineto{\pgfqpoint{9.930222in}{5.835401in}}%
\pgfpathlineto{\pgfqpoint{9.930944in}{5.835359in}}%
\pgfpathlineto{\pgfqpoint{9.931666in}{5.835582in}}%
\pgfpathlineto{\pgfqpoint{9.932388in}{5.835652in}}%
\pgfpathlineto{\pgfqpoint{9.933111in}{5.835833in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.835499in}}%
\pgfpathlineto{\pgfqpoint{9.934555in}{5.835443in}}%
\pgfpathlineto{\pgfqpoint{9.935397in}{5.835401in}}%
\pgfpathlineto{\pgfqpoint{9.936120in}{5.835387in}}%
\pgfpathlineto{\pgfqpoint{9.936842in}{5.835205in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.835540in}}%
\pgfpathlineto{\pgfqpoint{9.938286in}{5.835331in}}%
\pgfpathlineto{\pgfqpoint{9.939008in}{5.835373in}}%
\pgfpathlineto{\pgfqpoint{9.939731in}{5.835443in}}%
\pgfpathlineto{\pgfqpoint{9.940573in}{5.835652in}}%
\pgfpathlineto{\pgfqpoint{9.941295in}{5.835861in}}%
\pgfpathlineto{\pgfqpoint{9.942018in}{5.836182in}}%
\pgfpathlineto{\pgfqpoint{9.942740in}{5.836015in}}%
\pgfpathlineto{\pgfqpoint{9.943462in}{5.836266in}}%
\pgfpathlineto{\pgfqpoint{9.944184in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{9.944906in}{5.836308in}}%
\pgfpathlineto{\pgfqpoint{9.945749in}{5.836364in}}%
\pgfpathlineto{\pgfqpoint{9.946471in}{5.836196in}}%
\pgfpathlineto{\pgfqpoint{9.947193in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.947916in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.948638in}{5.836168in}}%
\pgfpathlineto{\pgfqpoint{9.949360in}{5.836196in}}%
\pgfpathlineto{\pgfqpoint{9.950082in}{5.836406in}}%
\pgfpathlineto{\pgfqpoint{9.950925in}{5.836517in}}%
\pgfpathlineto{\pgfqpoint{9.951647in}{5.836559in}}%
\pgfpathlineto{\pgfqpoint{9.952369in}{5.836322in}}%
\pgfpathlineto{\pgfqpoint{9.953091in}{5.836322in}}%
\pgfpathlineto{\pgfqpoint{9.953814in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.954536in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.955258in}{5.836294in}}%
\pgfpathlineto{\pgfqpoint{9.956100in}{5.836420in}}%
\pgfpathlineto{\pgfqpoint{9.956823in}{5.836378in}}%
\pgfpathlineto{\pgfqpoint{9.957545in}{5.836113in}}%
\pgfpathlineto{\pgfqpoint{9.958267in}{5.836071in}}%
\pgfpathlineto{\pgfqpoint{9.958989in}{5.836071in}}%
\pgfpathlineto{\pgfqpoint{9.959711in}{5.836224in}}%
\pgfpathlineto{\pgfqpoint{9.960434in}{5.836001in}}%
\pgfpathlineto{\pgfqpoint{9.961276in}{5.835931in}}%
\pgfpathlineto{\pgfqpoint{9.961998in}{5.835694in}}%
\pgfpathlineto{\pgfqpoint{9.962721in}{5.835610in}}%
\pgfpathlineto{\pgfqpoint{9.963443in}{5.835471in}}%
\pgfpathlineto{\pgfqpoint{9.964165in}{5.835708in}}%
\pgfpathlineto{\pgfqpoint{9.964887in}{5.836113in}}%
\pgfpathlineto{\pgfqpoint{9.965609in}{5.836140in}}%
\pgfpathlineto{\pgfqpoint{9.966452in}{5.836266in}}%
\pgfpathlineto{\pgfqpoint{9.967174in}{5.836308in}}%
\pgfpathlineto{\pgfqpoint{9.967896in}{5.836266in}}%
\pgfpathlineto{\pgfqpoint{9.968619in}{5.853138in}}%
\pgfpathlineto{\pgfqpoint{9.969341in}{5.870010in}}%
\pgfpathlineto{\pgfqpoint{9.970063in}{5.886798in}}%
\pgfpathlineto{\pgfqpoint{9.970785in}{5.903670in}}%
\pgfpathlineto{\pgfqpoint{9.971628in}{5.917542in}}%
\pgfpathlineto{\pgfqpoint{9.972350in}{5.917542in}}%
\pgfpathlineto{\pgfqpoint{9.973072in}{5.917458in}}%
\pgfpathlineto{\pgfqpoint{9.973794in}{5.917458in}}%
\pgfpathlineto{\pgfqpoint{9.974517in}{5.917374in}}%
\pgfpathlineto{\pgfqpoint{9.975239in}{5.917416in}}%
\pgfpathlineto{\pgfqpoint{9.975961in}{5.917416in}}%
\pgfpathlineto{\pgfqpoint{9.976803in}{5.917458in}}%
\pgfpathlineto{\pgfqpoint{9.977526in}{5.917500in}}%
\pgfpathlineto{\pgfqpoint{9.978248in}{5.917500in}}%
\pgfpathlineto{\pgfqpoint{9.978970in}{5.917584in}}%
\pgfpathlineto{\pgfqpoint{9.979692in}{5.917584in}}%
\pgfpathlineto{\pgfqpoint{9.980414in}{5.917667in}}%
\pgfpathlineto{\pgfqpoint{9.981137in}{5.917667in}}%
\pgfpathlineto{\pgfqpoint{9.981979in}{5.917667in}}%
\pgfpathlineto{\pgfqpoint{9.982701in}{5.917667in}}%
\pgfpathlineto{\pgfqpoint{9.983424in}{5.917793in}}%
\pgfpathlineto{\pgfqpoint{9.984146in}{5.922566in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{5.923953in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{5.926532in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.984146in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.983424in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982701in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981979in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981137in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.980414in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979692in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978970in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978248in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977526in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.976803in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975961in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975239in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.974517in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973794in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973072in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972350in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.971628in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970785in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970063in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.969341in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968619in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967896in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967174in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966452in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.965609in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964887in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964165in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.962721in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961998in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961276in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.960434in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.959711in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.958989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.958267in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.957545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.956823in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.956100in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.955258in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.954536in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.953814in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.953091in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.952369in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.951647in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.950925in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.950082in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.949360in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.948638in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.947916in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.947193in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.946471in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.945749in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.944906in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.944184in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.943462in}{6.036330in}}%
\pgfpathlineto{\pgfqpoint{9.942740in}{6.019583in}}%
\pgfpathlineto{\pgfqpoint{9.942018in}{6.002837in}}%
\pgfpathlineto{\pgfqpoint{9.941295in}{5.986090in}}%
\pgfpathlineto{\pgfqpoint{9.940573in}{5.969344in}}%
\pgfpathlineto{\pgfqpoint{9.939731in}{5.941433in}}%
\pgfpathlineto{\pgfqpoint{9.939008in}{5.916314in}}%
\pgfpathlineto{\pgfqpoint{9.938286in}{5.891194in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.866075in}}%
\pgfpathlineto{\pgfqpoint{9.936842in}{5.840955in}}%
\pgfpathlineto{\pgfqpoint{9.936120in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.935397in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.934555in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.933111in}{5.836810in}}%
\pgfpathlineto{\pgfqpoint{9.932388in}{5.836810in}}%
\pgfpathlineto{\pgfqpoint{9.931666in}{5.836810in}}%
\pgfpathlineto{\pgfqpoint{9.930944in}{5.836810in}}%
\pgfpathlineto{\pgfqpoint{9.930222in}{5.836782in}}%
\pgfpathlineto{\pgfqpoint{9.929379in}{5.836741in}}%
\pgfpathlineto{\pgfqpoint{9.928657in}{5.836741in}}%
\pgfpathlineto{\pgfqpoint{9.927935in}{5.836741in}}%
\pgfpathlineto{\pgfqpoint{9.927213in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.926490in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.925768in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.925046in}{5.836741in}}%
\pgfpathlineto{\pgfqpoint{9.924203in}{5.836713in}}%
\pgfpathlineto{\pgfqpoint{9.923481in}{5.836713in}}%
\pgfpathlineto{\pgfqpoint{9.922759in}{5.836713in}}%
\pgfpathlineto{\pgfqpoint{9.922037in}{5.836713in}}%
\pgfpathlineto{\pgfqpoint{9.921315in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.920592in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{5.836741in}}%
\pgfpathlineto{\pgfqpoint{9.919028in}{5.835861in}}%
\pgfpathlineto{\pgfqpoint{9.918305in}{5.831354in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{5.814049in}}%
\pgfpathlineto{\pgfqpoint{9.916861in}{5.782622in}}%
\pgfpathlineto{\pgfqpoint{9.916139in}{5.750987in}}%
\pgfpathlineto{\pgfqpoint{9.915417in}{5.727943in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{5.696878in}}%
\pgfpathlineto{\pgfqpoint{9.914694in}{5.696878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{5.639058in}}{\pgfqpoint{9.982895in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{5.650026in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.640785in}}%
\pgfpathlineto{\pgfqpoint{9.915222in}{5.640833in}}%
\pgfpathlineto{\pgfqpoint{9.915861in}{5.641455in}}%
\pgfpathlineto{\pgfqpoint{9.916528in}{5.641466in}}%
\pgfpathlineto{\pgfqpoint{9.917191in}{5.641932in}}%
\pgfpathlineto{\pgfqpoint{9.917858in}{5.642205in}}%
\pgfpathlineto{\pgfqpoint{9.918522in}{5.642674in}}%
\pgfpathlineto{\pgfqpoint{9.919205in}{5.642415in}}%
\pgfpathlineto{\pgfqpoint{9.919871in}{5.642540in}}%
\pgfpathlineto{\pgfqpoint{9.920548in}{5.642689in}}%
\pgfpathlineto{\pgfqpoint{9.921244in}{5.642527in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{5.642416in}}%
\pgfpathlineto{\pgfqpoint{9.922613in}{5.642389in}}%
\pgfpathlineto{\pgfqpoint{9.923286in}{5.642987in}}%
\pgfpathlineto{\pgfqpoint{9.923977in}{5.642953in}}%
\pgfpathlineto{\pgfqpoint{9.924679in}{5.643559in}}%
\pgfpathlineto{\pgfqpoint{9.925375in}{5.643813in}}%
\pgfpathlineto{\pgfqpoint{9.926071in}{5.644514in}}%
\pgfpathlineto{\pgfqpoint{9.926796in}{5.644451in}}%
\pgfpathlineto{\pgfqpoint{9.927523in}{5.644906in}}%
\pgfpathlineto{\pgfqpoint{9.928249in}{5.645019in}}%
\pgfpathlineto{\pgfqpoint{9.928992in}{5.645643in}}%
\pgfpathlineto{\pgfqpoint{9.929718in}{5.645606in}}%
\pgfpathlineto{\pgfqpoint{9.930444in}{5.646326in}}%
\pgfpathlineto{\pgfqpoint{9.931154in}{5.645916in}}%
\pgfpathlineto{\pgfqpoint{9.931851in}{5.645568in}}%
\pgfpathlineto{\pgfqpoint{9.932547in}{5.645892in}}%
\pgfpathlineto{\pgfqpoint{9.933253in}{5.646240in}}%
\pgfpathlineto{\pgfqpoint{9.933944in}{5.646311in}}%
\pgfpathlineto{\pgfqpoint{9.934650in}{5.647187in}}%
\pgfpathlineto{\pgfqpoint{9.935377in}{5.647963in}}%
\pgfpathlineto{\pgfqpoint{9.936104in}{5.648257in}}%
\pgfpathlineto{\pgfqpoint{9.936843in}{5.648402in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.648093in}}%
\pgfpathlineto{\pgfqpoint{9.938253in}{5.648051in}}%
\pgfpathlineto{\pgfqpoint{9.938970in}{5.648057in}}%
\pgfpathlineto{\pgfqpoint{9.939677in}{5.648557in}}%
\pgfpathlineto{\pgfqpoint{9.940375in}{5.649701in}}%
\pgfpathlineto{\pgfqpoint{9.941072in}{5.650932in}}%
\pgfpathlineto{\pgfqpoint{9.941794in}{5.651710in}}%
\pgfpathlineto{\pgfqpoint{9.942491in}{5.652474in}}%
\pgfpathlineto{\pgfqpoint{9.943189in}{5.652114in}}%
\pgfpathlineto{\pgfqpoint{9.943887in}{5.652494in}}%
\pgfpathlineto{\pgfqpoint{9.944584in}{5.652586in}}%
\pgfpathlineto{\pgfqpoint{9.945282in}{5.654032in}}%
\pgfpathlineto{\pgfqpoint{9.946008in}{5.655765in}}%
\pgfpathlineto{\pgfqpoint{9.946735in}{5.657840in}}%
\pgfpathlineto{\pgfqpoint{9.947461in}{5.659592in}}%
\pgfpathlineto{\pgfqpoint{9.948182in}{5.661304in}}%
\pgfpathlineto{\pgfqpoint{9.948871in}{5.662620in}}%
\pgfpathlineto{\pgfqpoint{9.949568in}{5.663473in}}%
\pgfpathlineto{\pgfqpoint{9.950270in}{5.663574in}}%
\pgfpathlineto{\pgfqpoint{9.950995in}{5.662903in}}%
\pgfpathlineto{\pgfqpoint{9.951721in}{5.662769in}}%
\pgfpathlineto{\pgfqpoint{9.952461in}{5.662377in}}%
\pgfpathlineto{\pgfqpoint{9.953236in}{5.662683in}}%
\pgfpathlineto{\pgfqpoint{9.953982in}{5.665355in}}%
\pgfpathlineto{\pgfqpoint{9.954727in}{5.665743in}}%
\pgfpathlineto{\pgfqpoint{9.955454in}{5.669201in}}%
\pgfpathlineto{\pgfqpoint{9.956180in}{5.670598in}}%
\pgfpathlineto{\pgfqpoint{9.956907in}{5.671811in}}%
\pgfpathlineto{\pgfqpoint{9.957633in}{5.670783in}}%
\pgfpathlineto{\pgfqpoint{9.958345in}{5.670373in}}%
\pgfpathlineto{\pgfqpoint{9.959042in}{5.667087in}}%
\pgfpathlineto{\pgfqpoint{9.959726in}{5.667629in}}%
\pgfpathlineto{\pgfqpoint{9.960405in}{5.669425in}}%
\pgfpathlineto{\pgfqpoint{9.961074in}{5.670624in}}%
\pgfpathlineto{\pgfqpoint{9.961738in}{5.672323in}}%
\pgfpathlineto{\pgfqpoint{9.962407in}{5.674023in}}%
\pgfpathlineto{\pgfqpoint{9.963071in}{5.673632in}}%
\pgfpathlineto{\pgfqpoint{9.963716in}{5.669805in}}%
\pgfpathlineto{\pgfqpoint{9.964357in}{5.667680in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{5.666821in}}%
\pgfpathlineto{\pgfqpoint{9.965637in}{5.664723in}}%
\pgfpathlineto{\pgfqpoint{9.966278in}{5.662288in}}%
\pgfpathlineto{\pgfqpoint{9.966918in}{5.662477in}}%
\pgfpathlineto{\pgfqpoint{9.967558in}{5.663231in}}%
\pgfpathlineto{\pgfqpoint{9.968199in}{5.663608in}}%
\pgfpathlineto{\pgfqpoint{9.968839in}{5.664258in}}%
\pgfpathlineto{\pgfqpoint{9.969479in}{5.663379in}}%
\pgfpathlineto{\pgfqpoint{9.970118in}{5.661962in}}%
\pgfpathlineto{\pgfqpoint{9.970758in}{5.660196in}}%
\pgfpathlineto{\pgfqpoint{9.971399in}{5.656839in}}%
\pgfpathlineto{\pgfqpoint{9.972039in}{5.653524in}}%
\pgfpathlineto{\pgfqpoint{9.972679in}{5.650889in}}%
\pgfpathlineto{\pgfqpoint{9.973320in}{5.647516in}}%
\pgfpathlineto{\pgfqpoint{9.973960in}{5.643213in}}%
\pgfpathlineto{\pgfqpoint{9.974600in}{5.640648in}}%
\pgfpathlineto{\pgfqpoint{9.975241in}{5.639131in}}%
\pgfpathlineto{\pgfqpoint{9.975881in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{9.976521in}{5.639292in}}%
\pgfpathlineto{\pgfqpoint{9.977165in}{5.645228in}}%
\pgfpathlineto{\pgfqpoint{9.977802in}{5.672877in}}%
\pgfpathlineto{\pgfqpoint{9.978442in}{5.705277in}}%
\pgfpathlineto{\pgfqpoint{9.979082in}{5.737134in}}%
\pgfpathlineto{\pgfqpoint{9.979723in}{5.769488in}}%
\pgfpathlineto{\pgfqpoint{9.980363in}{5.795801in}}%
\pgfpathlineto{\pgfqpoint{9.981003in}{5.800893in}}%
\pgfpathlineto{\pgfqpoint{9.981644in}{5.804076in}}%
\pgfpathlineto{\pgfqpoint{9.982284in}{5.805156in}}%
\pgfpathlineto{\pgfqpoint{9.982895in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982895in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982895in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982284in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981644in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981003in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.980363in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979723in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979082in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978442in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977802in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977165in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.976521in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975881in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975241in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.974600in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973960in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973320in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972679in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972039in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.971399in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970758in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970118in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.969479in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968839in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968199in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967558in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966918in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.965637in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964357in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963716in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963071in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.962407in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961738in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961074in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.960405in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.959726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.959042in}{6.019573in}}%
\pgfpathlineto{\pgfqpoint{9.958345in}{5.999753in}}%
\pgfpathlineto{\pgfqpoint{9.957633in}{5.978085in}}%
\pgfpathlineto{\pgfqpoint{9.956907in}{5.955979in}}%
\pgfpathlineto{\pgfqpoint{9.956180in}{5.929714in}}%
\pgfpathlineto{\pgfqpoint{9.955454in}{5.896667in}}%
\pgfpathlineto{\pgfqpoint{9.954727in}{5.857640in}}%
\pgfpathlineto{\pgfqpoint{9.953982in}{5.821895in}}%
\pgfpathlineto{\pgfqpoint{9.953236in}{5.783522in}}%
\pgfpathlineto{\pgfqpoint{9.952461in}{5.751481in}}%
\pgfpathlineto{\pgfqpoint{9.951721in}{5.745893in}}%
\pgfpathlineto{\pgfqpoint{9.950995in}{5.744048in}}%
\pgfpathlineto{\pgfqpoint{9.950270in}{5.739788in}}%
\pgfpathlineto{\pgfqpoint{9.949568in}{5.738116in}}%
\pgfpathlineto{\pgfqpoint{9.948871in}{5.730315in}}%
\pgfpathlineto{\pgfqpoint{9.948182in}{5.721850in}}%
\pgfpathlineto{\pgfqpoint{9.947461in}{5.715699in}}%
\pgfpathlineto{\pgfqpoint{9.946735in}{5.709527in}}%
\pgfpathlineto{\pgfqpoint{9.946008in}{5.705479in}}%
\pgfpathlineto{\pgfqpoint{9.945282in}{5.703887in}}%
\pgfpathlineto{\pgfqpoint{9.944584in}{5.702739in}}%
\pgfpathlineto{\pgfqpoint{9.943887in}{5.700919in}}%
\pgfpathlineto{\pgfqpoint{9.943189in}{5.699013in}}%
\pgfpathlineto{\pgfqpoint{9.942491in}{5.695935in}}%
\pgfpathlineto{\pgfqpoint{9.941794in}{5.694280in}}%
\pgfpathlineto{\pgfqpoint{9.941072in}{5.692049in}}%
\pgfpathlineto{\pgfqpoint{9.940375in}{5.690762in}}%
\pgfpathlineto{\pgfqpoint{9.939677in}{5.691365in}}%
\pgfpathlineto{\pgfqpoint{9.938970in}{5.690569in}}%
\pgfpathlineto{\pgfqpoint{9.938253in}{5.689882in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.687069in}}%
\pgfpathlineto{\pgfqpoint{9.936843in}{5.684386in}}%
\pgfpathlineto{\pgfqpoint{9.936104in}{5.681531in}}%
\pgfpathlineto{\pgfqpoint{9.935377in}{5.677894in}}%
\pgfpathlineto{\pgfqpoint{9.934650in}{5.673485in}}%
\pgfpathlineto{\pgfqpoint{9.933944in}{5.672213in}}%
\pgfpathlineto{\pgfqpoint{9.933253in}{5.671381in}}%
\pgfpathlineto{\pgfqpoint{9.932547in}{5.668377in}}%
\pgfpathlineto{\pgfqpoint{9.931851in}{5.667323in}}%
\pgfpathlineto{\pgfqpoint{9.931154in}{5.666863in}}%
\pgfpathlineto{\pgfqpoint{9.930444in}{5.664922in}}%
\pgfpathlineto{\pgfqpoint{9.929718in}{5.663294in}}%
\pgfpathlineto{\pgfqpoint{9.928992in}{5.662868in}}%
\pgfpathlineto{\pgfqpoint{9.928249in}{5.662772in}}%
\pgfpathlineto{\pgfqpoint{9.927523in}{5.662491in}}%
\pgfpathlineto{\pgfqpoint{9.926796in}{5.662079in}}%
\pgfpathlineto{\pgfqpoint{9.926071in}{5.660636in}}%
\pgfpathlineto{\pgfqpoint{9.925375in}{5.659566in}}%
\pgfpathlineto{\pgfqpoint{9.924679in}{5.657775in}}%
\pgfpathlineto{\pgfqpoint{9.923977in}{5.656222in}}%
\pgfpathlineto{\pgfqpoint{9.923286in}{5.656065in}}%
\pgfpathlineto{\pgfqpoint{9.922613in}{5.655045in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{5.654247in}}%
\pgfpathlineto{\pgfqpoint{9.921244in}{5.653992in}}%
\pgfpathlineto{\pgfqpoint{9.920548in}{5.653378in}}%
\pgfpathlineto{\pgfqpoint{9.919871in}{5.652710in}}%
\pgfpathlineto{\pgfqpoint{9.919205in}{5.652614in}}%
\pgfpathlineto{\pgfqpoint{9.918522in}{5.652167in}}%
\pgfpathlineto{\pgfqpoint{9.917858in}{5.651088in}}%
\pgfpathlineto{\pgfqpoint{9.917191in}{5.650592in}}%
\pgfpathlineto{\pgfqpoint{9.916528in}{5.649888in}}%
\pgfpathlineto{\pgfqpoint{9.915861in}{5.649919in}}%
\pgfpathlineto{\pgfqpoint{9.915222in}{5.649789in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.650026in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{5.650026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516405in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516405in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{5.634416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=5.591792in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{5.643741in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{5.647676in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{5.663155in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{5.695927in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{5.724630in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.715321in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{5.701559in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{5.677112in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{5.666893in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{5.656900in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.836768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914694in}{5.686637in}}%
\pgfpathlineto{\pgfqpoint{9.915417in}{5.717969in}}%
\pgfpathlineto{\pgfqpoint{9.916139in}{5.742195in}}%
\pgfpathlineto{\pgfqpoint{9.916861in}{5.774737in}}%
\pgfpathlineto{\pgfqpoint{9.917583in}{5.808579in}}%
\pgfpathlineto{\pgfqpoint{9.918305in}{5.828395in}}%
\pgfpathlineto{\pgfqpoint{9.919028in}{5.834745in}}%
\pgfpathlineto{\pgfqpoint{9.919870in}{5.836280in}}%
\pgfpathlineto{\pgfqpoint{9.920592in}{5.836489in}}%
\pgfpathlineto{\pgfqpoint{9.921315in}{5.836489in}}%
\pgfpathlineto{\pgfqpoint{9.922037in}{5.836420in}}%
\pgfpathlineto{\pgfqpoint{9.922759in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{9.923481in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.924203in}{5.836210in}}%
\pgfpathlineto{\pgfqpoint{9.925046in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{9.925768in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{9.926490in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.927213in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.927935in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{9.928657in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{9.929379in}{5.836559in}}%
\pgfpathlineto{\pgfqpoint{9.930222in}{5.836559in}}%
\pgfpathlineto{\pgfqpoint{9.930944in}{5.836559in}}%
\pgfpathlineto{\pgfqpoint{9.931666in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{9.932388in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{9.933111in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.933833in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.934555in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.935397in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.936120in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.936842in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.938286in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.939008in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.939731in}{5.836699in}}%
\pgfpathlineto{\pgfqpoint{9.940573in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.941295in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.942018in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.942740in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.943462in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.944184in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.944906in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.945749in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.946471in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.947193in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.947916in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.948638in}{5.836768in}}%
\pgfpathlineto{\pgfqpoint{9.949360in}{5.871727in}}%
\pgfpathlineto{\pgfqpoint{9.950082in}{5.913593in}}%
\pgfpathlineto{\pgfqpoint{9.950925in}{5.955459in}}%
\pgfpathlineto{\pgfqpoint{9.951647in}{5.997324in}}%
\pgfpathlineto{\pgfqpoint{9.952369in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.953091in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.953814in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.954536in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.955258in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.956100in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.956823in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.957545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.958267in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.958989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.959711in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.960434in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961276in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.961998in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.962721in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964165in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964887in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.965609in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966452in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967174in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967896in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968619in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.969341in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970063in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970785in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.971628in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972350in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973072in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973794in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.974517in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975239in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975961in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.976803in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977526in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978248in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978970in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979692in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.980414in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981137in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981979in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982701in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.983424in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.984146in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.984868in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.985590in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{5.644987in}}%
\pgfpathlineto{\pgfqpoint{9.915222in}{5.644806in}}%
\pgfpathlineto{\pgfqpoint{9.915861in}{5.645141in}}%
\pgfpathlineto{\pgfqpoint{9.916528in}{5.645559in}}%
\pgfpathlineto{\pgfqpoint{9.917191in}{5.645927in}}%
\pgfpathlineto{\pgfqpoint{9.917858in}{5.646323in}}%
\pgfpathlineto{\pgfqpoint{9.918522in}{5.647409in}}%
\pgfpathlineto{\pgfqpoint{9.919205in}{5.647726in}}%
\pgfpathlineto{\pgfqpoint{9.919871in}{5.647720in}}%
\pgfpathlineto{\pgfqpoint{9.920548in}{5.648231in}}%
\pgfpathlineto{\pgfqpoint{9.921244in}{5.648219in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{5.648051in}}%
\pgfpathlineto{\pgfqpoint{9.922613in}{5.647963in}}%
\pgfpathlineto{\pgfqpoint{9.923286in}{5.648879in}}%
\pgfpathlineto{\pgfqpoint{9.923977in}{5.648678in}}%
\pgfpathlineto{\pgfqpoint{9.924679in}{5.649798in}}%
\pgfpathlineto{\pgfqpoint{9.925375in}{5.650610in}}%
\pgfpathlineto{\pgfqpoint{9.926071in}{5.651962in}}%
\pgfpathlineto{\pgfqpoint{9.926796in}{5.652528in}}%
\pgfpathlineto{\pgfqpoint{9.927523in}{5.653443in}}%
\pgfpathlineto{\pgfqpoint{9.928249in}{5.654302in}}%
\pgfpathlineto{\pgfqpoint{9.928992in}{5.655303in}}%
\pgfpathlineto{\pgfqpoint{9.929718in}{5.655732in}}%
\pgfpathlineto{\pgfqpoint{9.930444in}{5.657080in}}%
\pgfpathlineto{\pgfqpoint{9.931154in}{5.657822in}}%
\pgfpathlineto{\pgfqpoint{9.931851in}{5.657305in}}%
\pgfpathlineto{\pgfqpoint{9.932547in}{5.657500in}}%
\pgfpathlineto{\pgfqpoint{9.933253in}{5.659058in}}%
\pgfpathlineto{\pgfqpoint{9.933944in}{5.659782in}}%
\pgfpathlineto{\pgfqpoint{9.934650in}{5.661751in}}%
\pgfpathlineto{\pgfqpoint{9.935377in}{5.665134in}}%
\pgfpathlineto{\pgfqpoint{9.936104in}{5.666774in}}%
\pgfpathlineto{\pgfqpoint{9.936843in}{5.668092in}}%
\pgfpathlineto{\pgfqpoint{9.937564in}{5.668713in}}%
\pgfpathlineto{\pgfqpoint{9.938253in}{5.670073in}}%
\pgfpathlineto{\pgfqpoint{9.938970in}{5.671546in}}%
\pgfpathlineto{\pgfqpoint{9.939677in}{5.674156in}}%
\pgfpathlineto{\pgfqpoint{9.940375in}{5.675459in}}%
\pgfpathlineto{\pgfqpoint{9.941072in}{5.677528in}}%
\pgfpathlineto{\pgfqpoint{9.941794in}{5.678879in}}%
\pgfpathlineto{\pgfqpoint{9.942491in}{5.679719in}}%
\pgfpathlineto{\pgfqpoint{9.943189in}{5.679974in}}%
\pgfpathlineto{\pgfqpoint{9.943887in}{5.681356in}}%
\pgfpathlineto{\pgfqpoint{9.944584in}{5.683833in}}%
\pgfpathlineto{\pgfqpoint{9.945282in}{5.684274in}}%
\pgfpathlineto{\pgfqpoint{9.946008in}{5.684609in}}%
\pgfpathlineto{\pgfqpoint{9.946735in}{5.686660in}}%
\pgfpathlineto{\pgfqpoint{9.947461in}{5.688650in}}%
\pgfpathlineto{\pgfqpoint{9.948182in}{5.689343in}}%
\pgfpathlineto{\pgfqpoint{9.948871in}{5.697833in}}%
\pgfpathlineto{\pgfqpoint{9.949568in}{5.705504in}}%
\pgfpathlineto{\pgfqpoint{9.950270in}{5.707792in}}%
\pgfpathlineto{\pgfqpoint{9.950995in}{5.710610in}}%
\pgfpathlineto{\pgfqpoint{9.951721in}{5.710565in}}%
\pgfpathlineto{\pgfqpoint{9.952461in}{5.710683in}}%
\pgfpathlineto{\pgfqpoint{9.953236in}{5.708772in}}%
\pgfpathlineto{\pgfqpoint{9.953982in}{5.714505in}}%
\pgfpathlineto{\pgfqpoint{9.954727in}{5.718905in}}%
\pgfpathlineto{\pgfqpoint{9.955454in}{5.727234in}}%
\pgfpathlineto{\pgfqpoint{9.956180in}{5.727249in}}%
\pgfpathlineto{\pgfqpoint{9.956907in}{5.736685in}}%
\pgfpathlineto{\pgfqpoint{9.957633in}{5.740650in}}%
\pgfpathlineto{\pgfqpoint{9.958345in}{5.755289in}}%
\pgfpathlineto{\pgfqpoint{9.959042in}{5.816159in}}%
\pgfpathlineto{\pgfqpoint{9.959726in}{5.878839in}}%
\pgfpathlineto{\pgfqpoint{9.960405in}{5.934491in}}%
\pgfpathlineto{\pgfqpoint{9.961074in}{5.991974in}}%
\pgfpathlineto{\pgfqpoint{9.961738in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.962407in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963071in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.963716in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964357in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.964997in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.965637in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.966918in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.967558in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968199in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.968839in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.969479in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970118in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.970758in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.971399in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972039in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.972679in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973320in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.973960in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.974600in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975241in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.975881in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.976521in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977165in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.977802in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.978442in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979082in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.979723in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.980363in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981003in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.981644in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982284in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{9.982895in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Miner}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{5.639058in}}{\pgfqpoint{11.343451in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{5.727961in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.661284in}}%
\pgfpathlineto{\pgfqpoint{11.245999in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.256827in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.267655in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.278483in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.289311in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.300139in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.310967in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.321795in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.332623in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.332623in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.321795in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.310967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.300139in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.289311in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.278483in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.267655in}{5.839090in}}%
\pgfpathlineto{\pgfqpoint{11.256827in}{5.861315in}}%
\pgfpathlineto{\pgfqpoint{11.245999in}{5.794638in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.727961in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.727961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.295327in}{5.668663in}}{\pgfqpoint{11.836726in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{11.295327in}{5.695979in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{5.671387in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{5.668663in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{5.696667in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{5.694267in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{5.720671in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{5.729473in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{5.738274in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{5.767078in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{5.799083in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.814286in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{5.831888in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{5.807885in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{5.765478in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{5.780680in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{5.751876in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{5.739074in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{5.713470in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{5.703869in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{5.695979in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{5.695979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{5.668232in}}{\pgfqpoint{11.836726in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{5.727610in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.682623in}}%
\pgfpathlineto{\pgfqpoint{11.242390in}{5.685612in}}%
\pgfpathlineto{\pgfqpoint{11.249549in}{5.685777in}}%
\pgfpathlineto{\pgfqpoint{11.256767in}{5.685856in}}%
\pgfpathlineto{\pgfqpoint{11.263986in}{5.684347in}}%
\pgfpathlineto{\pgfqpoint{11.271204in}{5.681120in}}%
\pgfpathlineto{\pgfqpoint{11.278423in}{5.679836in}}%
\pgfpathlineto{\pgfqpoint{11.285642in}{5.678628in}}%
\pgfpathlineto{\pgfqpoint{11.292860in}{5.678086in}}%
\pgfpathlineto{\pgfqpoint{11.300079in}{5.676909in}}%
\pgfpathlineto{\pgfqpoint{11.307298in}{5.674879in}}%
\pgfpathlineto{\pgfqpoint{11.314516in}{5.674202in}}%
\pgfpathlineto{\pgfqpoint{11.321735in}{5.673464in}}%
\pgfpathlineto{\pgfqpoint{11.328954in}{5.673402in}}%
\pgfpathlineto{\pgfqpoint{11.336172in}{5.673772in}}%
\pgfpathlineto{\pgfqpoint{11.343271in}{5.673956in}}%
\pgfpathlineto{\pgfqpoint{11.350128in}{5.673772in}}%
\pgfpathlineto{\pgfqpoint{11.357347in}{5.672971in}}%
\pgfpathlineto{\pgfqpoint{11.364566in}{5.672910in}}%
\pgfpathlineto{\pgfqpoint{11.371724in}{5.673402in}}%
\pgfpathlineto{\pgfqpoint{11.378943in}{5.673033in}}%
\pgfpathlineto{\pgfqpoint{11.385801in}{5.673772in}}%
\pgfpathlineto{\pgfqpoint{11.393019in}{5.673402in}}%
\pgfpathlineto{\pgfqpoint{11.399937in}{5.671556in}}%
\pgfpathlineto{\pgfqpoint{11.407156in}{5.670448in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{5.669094in}}%
\pgfpathlineto{\pgfqpoint{11.421292in}{5.668355in}}%
\pgfpathlineto{\pgfqpoint{11.428511in}{5.668232in}}%
\pgfpathlineto{\pgfqpoint{11.435730in}{5.670079in}}%
\pgfpathlineto{\pgfqpoint{11.442647in}{5.672233in}}%
\pgfpathlineto{\pgfqpoint{11.449866in}{5.675064in}}%
\pgfpathlineto{\pgfqpoint{11.457085in}{5.678511in}}%
\pgfpathlineto{\pgfqpoint{11.464303in}{5.714209in}}%
\pgfpathlineto{\pgfqpoint{11.471522in}{5.749906in}}%
\pgfpathlineto{\pgfqpoint{11.481087in}{5.785358in}}%
\pgfpathlineto{\pgfqpoint{11.488305in}{5.820071in}}%
\pgfpathlineto{\pgfqpoint{11.495524in}{5.831950in}}%
\pgfpathlineto{\pgfqpoint{11.502743in}{5.831950in}}%
\pgfpathlineto{\pgfqpoint{11.509841in}{5.831581in}}%
\pgfpathlineto{\pgfqpoint{11.517060in}{5.830842in}}%
\pgfpathlineto{\pgfqpoint{11.524278in}{5.829550in}}%
\pgfpathlineto{\pgfqpoint{11.531196in}{5.827519in}}%
\pgfpathlineto{\pgfqpoint{11.538415in}{5.825487in}}%
\pgfpathlineto{\pgfqpoint{11.545634in}{5.824195in}}%
\pgfpathlineto{\pgfqpoint{11.552551in}{5.823272in}}%
\pgfpathlineto{\pgfqpoint{11.559770in}{5.823087in}}%
\pgfpathlineto{\pgfqpoint{11.566989in}{5.822164in}}%
\pgfpathlineto{\pgfqpoint{11.574207in}{5.821795in}}%
\pgfpathlineto{\pgfqpoint{11.581125in}{5.820687in}}%
\pgfpathlineto{\pgfqpoint{11.588103in}{5.821425in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{5.821056in}}%
\pgfpathlineto{\pgfqpoint{11.602240in}{5.820687in}}%
\pgfpathlineto{\pgfqpoint{11.609458in}{5.818840in}}%
\pgfpathlineto{\pgfqpoint{11.616677in}{5.816625in}}%
\pgfpathlineto{\pgfqpoint{11.623896in}{5.815147in}}%
\pgfpathlineto{\pgfqpoint{11.630934in}{5.813301in}}%
\pgfpathlineto{\pgfqpoint{11.638153in}{5.812747in}}%
\pgfpathlineto{\pgfqpoint{11.645371in}{5.811639in}}%
\pgfpathlineto{\pgfqpoint{11.652409in}{5.810531in}}%
\pgfpathlineto{\pgfqpoint{11.659568in}{5.809977in}}%
\pgfpathlineto{\pgfqpoint{11.666787in}{5.810716in}}%
\pgfpathlineto{\pgfqpoint{11.674005in}{5.813116in}}%
\pgfpathlineto{\pgfqpoint{11.681224in}{5.818102in}}%
\pgfpathlineto{\pgfqpoint{11.688442in}{5.823456in}}%
\pgfpathlineto{\pgfqpoint{11.695661in}{5.829550in}}%
\pgfpathlineto{\pgfqpoint{11.702639in}{5.835643in}}%
\pgfpathlineto{\pgfqpoint{11.709858in}{5.839890in}}%
\pgfpathlineto{\pgfqpoint{11.717076in}{5.842659in}}%
\pgfpathlineto{\pgfqpoint{11.724115in}{5.844690in}}%
\pgfpathlineto{\pgfqpoint{11.731333in}{5.844875in}}%
\pgfpathlineto{\pgfqpoint{11.738552in}{5.841921in}}%
\pgfpathlineto{\pgfqpoint{11.745771in}{5.837859in}}%
\pgfpathlineto{\pgfqpoint{11.752989in}{5.833058in}}%
\pgfpathlineto{\pgfqpoint{11.759967in}{5.827888in}}%
\pgfpathlineto{\pgfqpoint{11.767005in}{5.824934in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{5.824010in}}%
\pgfpathlineto{\pgfqpoint{11.781443in}{5.823272in}}%
\pgfpathlineto{\pgfqpoint{11.788661in}{5.822718in}}%
\pgfpathlineto{\pgfqpoint{11.795639in}{5.823087in}}%
\pgfpathlineto{\pgfqpoint{11.802858in}{5.823456in}}%
\pgfpathlineto{\pgfqpoint{11.810077in}{5.823456in}}%
\pgfpathlineto{\pgfqpoint{11.817235in}{5.823087in}}%
\pgfpathlineto{\pgfqpoint{11.824334in}{5.840890in}}%
\pgfpathlineto{\pgfqpoint{11.831251in}{5.846024in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.831251in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.824334in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.817235in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.810077in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.802858in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.795639in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.788661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.781443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.767005in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.759967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.752989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.745771in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.738552in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.731333in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.724115in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.717076in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.709858in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.702639in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.695661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.688442in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.681224in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.674005in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.666787in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.659568in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.652409in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.645371in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.638153in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.630934in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.623896in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.616677in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.609458in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.602240in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.588103in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.581125in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.574207in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.566989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.559770in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.552551in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.545634in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.538415in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.531196in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.524278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.517060in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.509841in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.502743in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.495524in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.488305in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.481087in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.471522in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.464303in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.457085in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.449866in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.442647in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.435730in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.428511in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.421292in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.407156in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.399937in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.393019in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.385801in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.378943in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.371724in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.364566in}{5.984528in}}%
\pgfpathlineto{\pgfqpoint{11.357347in}{5.903777in}}%
\pgfpathlineto{\pgfqpoint{11.350128in}{5.823087in}}%
\pgfpathlineto{\pgfqpoint{11.343271in}{5.743136in}}%
\pgfpathlineto{\pgfqpoint{11.336172in}{5.691436in}}%
\pgfpathlineto{\pgfqpoint{11.328954in}{5.693898in}}%
\pgfpathlineto{\pgfqpoint{11.321735in}{5.697652in}}%
\pgfpathlineto{\pgfqpoint{11.314516in}{5.701837in}}%
\pgfpathlineto{\pgfqpoint{11.307298in}{5.704299in}}%
\pgfpathlineto{\pgfqpoint{11.300079in}{5.706930in}}%
\pgfpathlineto{\pgfqpoint{11.292860in}{5.708373in}}%
\pgfpathlineto{\pgfqpoint{11.285642in}{5.709837in}}%
\pgfpathlineto{\pgfqpoint{11.278423in}{5.712774in}}%
\pgfpathlineto{\pgfqpoint{11.271204in}{5.715773in}}%
\pgfpathlineto{\pgfqpoint{11.263986in}{5.716752in}}%
\pgfpathlineto{\pgfqpoint{11.256767in}{5.716603in}}%
\pgfpathlineto{\pgfqpoint{11.249549in}{5.723436in}}%
\pgfpathlineto{\pgfqpoint{11.242390in}{5.724326in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.727610in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{5.727610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.836726in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.836726in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{5.639058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=5.596434in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{6.039121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=5.996496in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{5.683510in}}%
\pgfpathlineto{\pgfqpoint{11.245999in}{5.683510in}}%
\pgfpathlineto{\pgfqpoint{11.256827in}{5.683510in}}%
\pgfpathlineto{\pgfqpoint{11.267655in}{5.683510in}}%
\pgfpathlineto{\pgfqpoint{11.278483in}{5.705735in}}%
\pgfpathlineto{\pgfqpoint{11.289311in}{5.705735in}}%
\pgfpathlineto{\pgfqpoint{11.300139in}{5.772413in}}%
\pgfpathlineto{\pgfqpoint{11.310967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.321795in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.332623in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.295327in}{5.687551in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{5.683065in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{5.703068in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{5.699068in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{5.735073in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{5.743075in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{5.751076in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{5.783081in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{5.815086in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.819086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{5.714138in}}%
\pgfpathlineto{\pgfqpoint{11.242390in}{5.711534in}}%
\pgfpathlineto{\pgfqpoint{11.249549in}{5.710859in}}%
\pgfpathlineto{\pgfqpoint{11.256767in}{5.706188in}}%
\pgfpathlineto{\pgfqpoint{11.263986in}{5.706092in}}%
\pgfpathlineto{\pgfqpoint{11.271204in}{5.704967in}}%
\pgfpathlineto{\pgfqpoint{11.278423in}{5.702337in}}%
\pgfpathlineto{\pgfqpoint{11.285642in}{5.698630in}}%
\pgfpathlineto{\pgfqpoint{11.292860in}{5.693378in}}%
\pgfpathlineto{\pgfqpoint{11.300079in}{5.690586in}}%
\pgfpathlineto{\pgfqpoint{11.307298in}{5.686450in}}%
\pgfpathlineto{\pgfqpoint{11.314516in}{5.683681in}}%
\pgfpathlineto{\pgfqpoint{11.321735in}{5.682450in}}%
\pgfpathlineto{\pgfqpoint{11.328954in}{5.680911in}}%
\pgfpathlineto{\pgfqpoint{11.336172in}{5.681219in}}%
\pgfpathlineto{\pgfqpoint{11.343271in}{5.681219in}}%
\pgfpathlineto{\pgfqpoint{11.350128in}{5.681219in}}%
\pgfpathlineto{\pgfqpoint{11.357347in}{5.681834in}}%
\pgfpathlineto{\pgfqpoint{11.364566in}{5.683989in}}%
\pgfpathlineto{\pgfqpoint{11.371724in}{5.686450in}}%
\pgfpathlineto{\pgfqpoint{11.378943in}{5.687681in}}%
\pgfpathlineto{\pgfqpoint{11.385801in}{5.689836in}}%
\pgfpathlineto{\pgfqpoint{11.393019in}{5.690143in}}%
\pgfpathlineto{\pgfqpoint{11.399937in}{5.691990in}}%
\pgfpathlineto{\pgfqpoint{11.407156in}{5.693836in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{5.695683in}}%
\pgfpathlineto{\pgfqpoint{11.421292in}{5.697837in}}%
\pgfpathlineto{\pgfqpoint{11.428511in}{5.697221in}}%
\pgfpathlineto{\pgfqpoint{11.435730in}{5.695683in}}%
\pgfpathlineto{\pgfqpoint{11.442647in}{5.693528in}}%
\pgfpathlineto{\pgfqpoint{11.449866in}{5.688912in}}%
\pgfpathlineto{\pgfqpoint{11.457085in}{5.685835in}}%
\pgfpathlineto{\pgfqpoint{11.464303in}{5.766155in}}%
\pgfpathlineto{\pgfqpoint{11.471522in}{5.848014in}}%
\pgfpathlineto{\pgfqpoint{11.481087in}{5.929873in}}%
\pgfpathlineto{\pgfqpoint{11.488305in}{6.012040in}}%
\pgfpathlineto{\pgfqpoint{11.495524in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.502743in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.509841in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.517060in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.524278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.531196in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.538415in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.545634in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.552551in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.559770in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.566989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.574207in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.581125in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.588103in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.602240in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.609458in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.616677in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.623896in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.630934in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.638153in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.645371in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.652409in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.659568in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.666787in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.674005in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.681224in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.688442in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.695661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.702639in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.709858in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.717076in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.724115in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.731333in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.738552in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.745771in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.752989in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.759967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.767005in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.781443in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.788661in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.795639in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.802858in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.810077in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.817235in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.824334in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.831251in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Miner}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{5.619055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{5.639058in}}{\pgfqpoint{13.157323in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{5.641416in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.640944in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{5.640073in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{5.639058in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{5.648488in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{5.646171in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{5.680281in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{5.780653in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{5.793383in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{5.829911in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{5.919572in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{5.949460in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{5.919572in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{5.909610in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{5.906289in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{5.915134in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{5.859214in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{5.837721in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{5.700114in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{5.655088in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.641416in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.641416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.556227in}{5.640218in}}{\pgfqpoint{12.584191in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{12.556227in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{12.556227in}{5.640386in}}%
\pgfpathlineto{\pgfqpoint{12.556686in}{5.641025in}}%
\pgfpathlineto{\pgfqpoint{12.557144in}{5.640218in}}%
\pgfpathlineto{\pgfqpoint{12.557602in}{5.646943in}}%
\pgfpathlineto{\pgfqpoint{12.558061in}{5.649364in}}%
\pgfpathlineto{\pgfqpoint{12.558519in}{5.655012in}}%
\pgfpathlineto{\pgfqpoint{12.558978in}{5.652860in}}%
\pgfpathlineto{\pgfqpoint{12.559436in}{5.670075in}}%
\pgfpathlineto{\pgfqpoint{12.559895in}{5.681373in}}%
\pgfpathlineto{\pgfqpoint{12.560353in}{5.686214in}}%
\pgfpathlineto{\pgfqpoint{12.560811in}{5.701815in}}%
\pgfpathlineto{\pgfqpoint{12.561270in}{5.710961in}}%
\pgfpathlineto{\pgfqpoint{12.561728in}{5.719030in}}%
\pgfpathlineto{\pgfqpoint{12.562187in}{5.752384in}}%
\pgfpathlineto{\pgfqpoint{12.562645in}{5.759378in}}%
\pgfpathlineto{\pgfqpoint{12.563104in}{5.759109in}}%
\pgfpathlineto{\pgfqpoint{12.563562in}{5.766640in}}%
\pgfpathlineto{\pgfqpoint{12.564020in}{5.780090in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{5.793270in}}%
\pgfpathlineto{\pgfqpoint{12.564937in}{5.781166in}}%
\pgfpathlineto{\pgfqpoint{12.565396in}{5.792194in}}%
\pgfpathlineto{\pgfqpoint{12.565854in}{5.815057in}}%
\pgfpathlineto{\pgfqpoint{12.566313in}{5.811292in}}%
\pgfpathlineto{\pgfqpoint{12.566771in}{5.820706in}}%
\pgfpathlineto{\pgfqpoint{12.567229in}{5.826355in}}%
\pgfpathlineto{\pgfqpoint{12.567688in}{5.832003in}}%
\pgfpathlineto{\pgfqpoint{12.568146in}{5.837652in}}%
\pgfpathlineto{\pgfqpoint{12.568605in}{5.836038in}}%
\pgfpathlineto{\pgfqpoint{12.569063in}{5.844915in}}%
\pgfpathlineto{\pgfqpoint{12.569522in}{5.861323in}}%
\pgfpathlineto{\pgfqpoint{12.569980in}{5.883648in}}%
\pgfpathlineto{\pgfqpoint{12.570438in}{5.884724in}}%
\pgfpathlineto{\pgfqpoint{12.570897in}{5.892256in}}%
\pgfpathlineto{\pgfqpoint{12.571355in}{5.895215in}}%
\pgfpathlineto{\pgfqpoint{12.571814in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{12.572272in}{5.894408in}}%
\pgfpathlineto{\pgfqpoint{12.572731in}{5.897366in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{5.907857in}}%
\pgfpathlineto{\pgfqpoint{12.573648in}{5.900863in}}%
\pgfpathlineto{\pgfqpoint{12.574106in}{5.903284in}}%
\pgfpathlineto{\pgfqpoint{12.574564in}{5.913236in}}%
\pgfpathlineto{\pgfqpoint{12.575481in}{5.911891in}}%
\pgfpathlineto{\pgfqpoint{12.575940in}{5.917271in}}%
\pgfpathlineto{\pgfqpoint{12.576398in}{5.917002in}}%
\pgfpathlineto{\pgfqpoint{12.576857in}{5.923996in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{5.921844in}}%
\pgfpathlineto{\pgfqpoint{12.577773in}{5.924803in}}%
\pgfpathlineto{\pgfqpoint{12.578690in}{5.933410in}}%
\pgfpathlineto{\pgfqpoint{12.579149in}{5.943094in}}%
\pgfpathlineto{\pgfqpoint{12.579607in}{5.960846in}}%
\pgfpathlineto{\pgfqpoint{12.580066in}{5.964881in}}%
\pgfpathlineto{\pgfqpoint{12.580524in}{5.964881in}}%
\pgfpathlineto{\pgfqpoint{12.580982in}{5.972951in}}%
\pgfpathlineto{\pgfqpoint{12.581441in}{5.968916in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{5.973758in}}%
\pgfpathlineto{\pgfqpoint{12.582358in}{5.980213in}}%
\pgfpathlineto{\pgfqpoint{12.582816in}{5.977792in}}%
\pgfpathlineto{\pgfqpoint{12.583275in}{5.981827in}}%
\pgfpathlineto{\pgfqpoint{12.583733in}{5.990704in}}%
\pgfpathlineto{\pgfqpoint{12.584191in}{5.990704in}}%
\pgfpathlineto{\pgfqpoint{12.584191in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.584191in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.583733in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.583275in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.582816in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.582358in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.581441in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580982in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580524in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580066in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.579607in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.579149in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.578690in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.577773in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.576857in}{6.008995in}}%
\pgfpathlineto{\pgfqpoint{12.576398in}{6.009533in}}%
\pgfpathlineto{\pgfqpoint{12.575940in}{6.003615in}}%
\pgfpathlineto{\pgfqpoint{12.575481in}{5.999849in}}%
\pgfpathlineto{\pgfqpoint{12.574564in}{5.957081in}}%
\pgfpathlineto{\pgfqpoint{12.574106in}{5.951432in}}%
\pgfpathlineto{\pgfqpoint{12.573648in}{5.940404in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{5.935293in}}%
\pgfpathlineto{\pgfqpoint{12.572731in}{5.935293in}}%
\pgfpathlineto{\pgfqpoint{12.572272in}{5.921037in}}%
\pgfpathlineto{\pgfqpoint{12.571814in}{5.926148in}}%
\pgfpathlineto{\pgfqpoint{12.571355in}{5.921037in}}%
\pgfpathlineto{\pgfqpoint{12.570897in}{5.907588in}}%
\pgfpathlineto{\pgfqpoint{12.570438in}{5.906512in}}%
\pgfpathlineto{\pgfqpoint{12.569980in}{5.902208in}}%
\pgfpathlineto{\pgfqpoint{12.569522in}{5.896828in}}%
\pgfpathlineto{\pgfqpoint{12.569063in}{5.883110in}}%
\pgfpathlineto{\pgfqpoint{12.568605in}{5.890104in}}%
\pgfpathlineto{\pgfqpoint{12.568146in}{5.865626in}}%
\pgfpathlineto{\pgfqpoint{12.567688in}{5.870737in}}%
\pgfpathlineto{\pgfqpoint{12.567229in}{5.849218in}}%
\pgfpathlineto{\pgfqpoint{12.566771in}{5.838728in}}%
\pgfpathlineto{\pgfqpoint{12.566313in}{5.832810in}}%
\pgfpathlineto{\pgfqpoint{12.565854in}{5.819092in}}%
\pgfpathlineto{\pgfqpoint{12.565396in}{5.808602in}}%
\pgfpathlineto{\pgfqpoint{12.564937in}{5.803491in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{5.811830in}}%
\pgfpathlineto{\pgfqpoint{12.564020in}{5.800263in}}%
\pgfpathlineto{\pgfqpoint{12.563562in}{5.793001in}}%
\pgfpathlineto{\pgfqpoint{12.563104in}{5.786276in}}%
\pgfpathlineto{\pgfqpoint{12.562645in}{5.788697in}}%
\pgfpathlineto{\pgfqpoint{12.562187in}{5.768792in}}%
\pgfpathlineto{\pgfqpoint{12.561728in}{5.763144in}}%
\pgfpathlineto{\pgfqpoint{12.561270in}{5.737052in}}%
\pgfpathlineto{\pgfqpoint{12.560811in}{5.724679in}}%
\pgfpathlineto{\pgfqpoint{12.560353in}{5.726024in}}%
\pgfpathlineto{\pgfqpoint{12.559895in}{5.708271in}}%
\pgfpathlineto{\pgfqpoint{12.559436in}{5.675455in}}%
\pgfpathlineto{\pgfqpoint{12.558978in}{5.679759in}}%
\pgfpathlineto{\pgfqpoint{12.558519in}{5.665503in}}%
\pgfpathlineto{\pgfqpoint{12.558061in}{5.660930in}}%
\pgfpathlineto{\pgfqpoint{12.557602in}{5.654474in}}%
\pgfpathlineto{\pgfqpoint{12.557144in}{5.656626in}}%
\pgfpathlineto{\pgfqpoint{12.556686in}{5.647212in}}%
\pgfpathlineto{\pgfqpoint{12.556227in}{5.643462in}}%
\pgfpathlineto{\pgfqpoint{12.556227in}{5.643462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{5.639440in}}{\pgfqpoint{12.826668in}{6.039121in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{5.646420in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.639440in}}%
\pgfpathlineto{\pgfqpoint{12.558402in}{5.639734in}}%
\pgfpathlineto{\pgfqpoint{12.561021in}{5.639726in}}%
\pgfpathlineto{\pgfqpoint{12.563748in}{5.640018in}}%
\pgfpathlineto{\pgfqpoint{12.566475in}{5.639909in}}%
\pgfpathlineto{\pgfqpoint{12.569148in}{5.640081in}}%
\pgfpathlineto{\pgfqpoint{12.571860in}{5.639888in}}%
\pgfpathlineto{\pgfqpoint{12.574586in}{5.639925in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{5.640037in}}%
\pgfpathlineto{\pgfqpoint{12.579978in}{5.640570in}}%
\pgfpathlineto{\pgfqpoint{12.582704in}{5.641502in}}%
\pgfpathlineto{\pgfqpoint{12.585432in}{5.642234in}}%
\pgfpathlineto{\pgfqpoint{12.588233in}{5.642983in}}%
\pgfpathlineto{\pgfqpoint{12.591001in}{5.643441in}}%
\pgfpathlineto{\pgfqpoint{12.593728in}{5.643341in}}%
\pgfpathlineto{\pgfqpoint{12.596495in}{5.642974in}}%
\pgfpathlineto{\pgfqpoint{12.599374in}{5.642915in}}%
\pgfpathlineto{\pgfqpoint{12.602214in}{5.642653in}}%
\pgfpathlineto{\pgfqpoint{12.605054in}{5.642487in}}%
\pgfpathlineto{\pgfqpoint{12.607834in}{5.642570in}}%
\pgfpathlineto{\pgfqpoint{12.610620in}{5.642015in}}%
\pgfpathlineto{\pgfqpoint{12.613461in}{5.641687in}}%
\pgfpathlineto{\pgfqpoint{12.616339in}{5.641738in}}%
\pgfpathlineto{\pgfqpoint{12.619216in}{5.641428in}}%
\pgfpathlineto{\pgfqpoint{12.622165in}{5.641427in}}%
\pgfpathlineto{\pgfqpoint{12.624932in}{5.641890in}}%
\pgfpathlineto{\pgfqpoint{12.627693in}{5.642421in}}%
\pgfpathlineto{\pgfqpoint{12.630568in}{5.643045in}}%
\pgfpathlineto{\pgfqpoint{12.633405in}{5.644219in}}%
\pgfpathlineto{\pgfqpoint{12.636228in}{5.645157in}}%
\pgfpathlineto{\pgfqpoint{12.638956in}{5.646127in}}%
\pgfpathlineto{\pgfqpoint{12.641685in}{5.646725in}}%
\pgfpathlineto{\pgfqpoint{12.644416in}{5.646774in}}%
\pgfpathlineto{\pgfqpoint{12.647202in}{5.647616in}}%
\pgfpathlineto{\pgfqpoint{12.650075in}{5.647931in}}%
\pgfpathlineto{\pgfqpoint{12.652914in}{5.648400in}}%
\pgfpathlineto{\pgfqpoint{12.655789in}{5.648560in}}%
\pgfpathlineto{\pgfqpoint{12.658573in}{5.650143in}}%
\pgfpathlineto{\pgfqpoint{12.661394in}{5.650358in}}%
\pgfpathlineto{\pgfqpoint{12.664233in}{5.651198in}}%
\pgfpathlineto{\pgfqpoint{12.667034in}{5.652395in}}%
\pgfpathlineto{\pgfqpoint{12.669765in}{5.654047in}}%
\pgfpathlineto{\pgfqpoint{12.672495in}{5.654496in}}%
\pgfpathlineto{\pgfqpoint{12.675221in}{5.656237in}}%
\pgfpathlineto{\pgfqpoint{12.677949in}{5.657980in}}%
\pgfpathlineto{\pgfqpoint{12.680682in}{5.658570in}}%
\pgfpathlineto{\pgfqpoint{12.683414in}{5.660034in}}%
\pgfpathlineto{\pgfqpoint{12.686232in}{5.661896in}}%
\pgfpathlineto{\pgfqpoint{12.689075in}{5.664019in}}%
\pgfpathlineto{\pgfqpoint{12.691950in}{5.666499in}}%
\pgfpathlineto{\pgfqpoint{12.694791in}{5.668343in}}%
\pgfpathlineto{\pgfqpoint{12.697629in}{5.670057in}}%
\pgfpathlineto{\pgfqpoint{12.700469in}{5.672576in}}%
\pgfpathlineto{\pgfqpoint{12.703216in}{5.673976in}}%
\pgfpathlineto{\pgfqpoint{12.705948in}{5.674528in}}%
\pgfpathlineto{\pgfqpoint{12.708678in}{5.676709in}}%
\pgfpathlineto{\pgfqpoint{12.711410in}{5.678754in}}%
\pgfpathlineto{\pgfqpoint{12.714141in}{5.680776in}}%
\pgfpathlineto{\pgfqpoint{12.716873in}{5.680329in}}%
\pgfpathlineto{\pgfqpoint{12.719603in}{5.681152in}}%
\pgfpathlineto{\pgfqpoint{12.722242in}{5.685931in}}%
\pgfpathlineto{\pgfqpoint{12.724863in}{5.691190in}}%
\pgfpathlineto{\pgfqpoint{12.727484in}{5.693255in}}%
\pgfpathlineto{\pgfqpoint{12.730106in}{5.699795in}}%
\pgfpathlineto{\pgfqpoint{12.732728in}{5.704105in}}%
\pgfpathlineto{\pgfqpoint{12.735350in}{5.707668in}}%
\pgfpathlineto{\pgfqpoint{12.737972in}{5.708173in}}%
\pgfpathlineto{\pgfqpoint{12.740612in}{5.714424in}}%
\pgfpathlineto{\pgfqpoint{12.743235in}{5.734988in}}%
\pgfpathlineto{\pgfqpoint{12.745857in}{5.756516in}}%
\pgfpathlineto{\pgfqpoint{12.748478in}{5.774258in}}%
\pgfpathlineto{\pgfqpoint{12.751100in}{5.794440in}}%
\pgfpathlineto{\pgfqpoint{12.753722in}{5.812656in}}%
\pgfpathlineto{\pgfqpoint{12.756344in}{5.814655in}}%
\pgfpathlineto{\pgfqpoint{12.758967in}{5.816094in}}%
\pgfpathlineto{\pgfqpoint{12.761605in}{5.818265in}}%
\pgfpathlineto{\pgfqpoint{12.764211in}{5.818665in}}%
\pgfpathlineto{\pgfqpoint{12.766833in}{5.816584in}}%
\pgfpathlineto{\pgfqpoint{12.769456in}{5.814900in}}%
\pgfpathlineto{\pgfqpoint{12.772078in}{5.813619in}}%
\pgfpathlineto{\pgfqpoint{12.774700in}{5.810555in}}%
\pgfpathlineto{\pgfqpoint{12.777322in}{5.808559in}}%
\pgfpathlineto{\pgfqpoint{12.779945in}{5.806916in}}%
\pgfpathlineto{\pgfqpoint{12.782567in}{5.804551in}}%
\pgfpathlineto{\pgfqpoint{12.785189in}{5.802933in}}%
\pgfpathlineto{\pgfqpoint{12.787811in}{5.802214in}}%
\pgfpathlineto{\pgfqpoint{12.790433in}{5.801973in}}%
\pgfpathlineto{\pgfqpoint{12.793056in}{5.802075in}}%
\pgfpathlineto{\pgfqpoint{12.795678in}{5.802955in}}%
\pgfpathlineto{\pgfqpoint{12.798300in}{5.802918in}}%
\pgfpathlineto{\pgfqpoint{12.800922in}{5.803304in}}%
\pgfpathlineto{\pgfqpoint{12.803545in}{5.803384in}}%
\pgfpathlineto{\pgfqpoint{12.806167in}{5.803774in}}%
\pgfpathlineto{\pgfqpoint{12.808789in}{5.803197in}}%
\pgfpathlineto{\pgfqpoint{12.811411in}{5.803369in}}%
\pgfpathlineto{\pgfqpoint{12.814034in}{5.803406in}}%
\pgfpathlineto{\pgfqpoint{12.816656in}{5.803318in}}%
\pgfpathlineto{\pgfqpoint{12.819278in}{5.805868in}}%
\pgfpathlineto{\pgfqpoint{12.821900in}{5.820437in}}%
\pgfpathlineto{\pgfqpoint{12.824522in}{5.825556in}}%
\pgfpathlineto{\pgfqpoint{12.826668in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.826668in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.826668in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.824522in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.821900in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.819278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.816656in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.814034in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.811411in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.808789in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.806167in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.803545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.800922in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.798300in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.795678in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.793056in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.790433in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.787811in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.785189in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.782567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.779945in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.777322in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.774700in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.772078in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.769456in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.766833in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.764211in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.761605in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.758967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.756344in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.753722in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.751100in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.748478in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.745857in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.743235in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.740612in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.737972in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.735350in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.732728in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.730106in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.727484in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.724863in}{6.026632in}}%
\pgfpathlineto{\pgfqpoint{12.722242in}{6.004527in}}%
\pgfpathlineto{\pgfqpoint{12.719603in}{5.983138in}}%
\pgfpathlineto{\pgfqpoint{12.716873in}{5.958061in}}%
\pgfpathlineto{\pgfqpoint{12.714141in}{5.933846in}}%
\pgfpathlineto{\pgfqpoint{12.711410in}{5.921884in}}%
\pgfpathlineto{\pgfqpoint{12.708678in}{5.917398in}}%
\pgfpathlineto{\pgfqpoint{12.705948in}{5.911406in}}%
\pgfpathlineto{\pgfqpoint{12.703216in}{5.909621in}}%
\pgfpathlineto{\pgfqpoint{12.700469in}{5.906504in}}%
\pgfpathlineto{\pgfqpoint{12.697629in}{5.903875in}}%
\pgfpathlineto{\pgfqpoint{12.694791in}{5.902636in}}%
\pgfpathlineto{\pgfqpoint{12.691950in}{5.901935in}}%
\pgfpathlineto{\pgfqpoint{12.689075in}{5.901165in}}%
\pgfpathlineto{\pgfqpoint{12.686232in}{5.900268in}}%
\pgfpathlineto{\pgfqpoint{12.683414in}{5.899225in}}%
\pgfpathlineto{\pgfqpoint{12.680682in}{5.898460in}}%
\pgfpathlineto{\pgfqpoint{12.677949in}{5.898345in}}%
\pgfpathlineto{\pgfqpoint{12.675221in}{5.896890in}}%
\pgfpathlineto{\pgfqpoint{12.672495in}{5.859659in}}%
\pgfpathlineto{\pgfqpoint{12.669765in}{5.815412in}}%
\pgfpathlineto{\pgfqpoint{12.667034in}{5.771269in}}%
\pgfpathlineto{\pgfqpoint{12.664233in}{5.725832in}}%
\pgfpathlineto{\pgfqpoint{12.661394in}{5.682476in}}%
\pgfpathlineto{\pgfqpoint{12.658573in}{5.675707in}}%
\pgfpathlineto{\pgfqpoint{12.655789in}{5.673068in}}%
\pgfpathlineto{\pgfqpoint{12.652914in}{5.671471in}}%
\pgfpathlineto{\pgfqpoint{12.650075in}{5.669617in}}%
\pgfpathlineto{\pgfqpoint{12.647202in}{5.666948in}}%
\pgfpathlineto{\pgfqpoint{12.644416in}{5.663557in}}%
\pgfpathlineto{\pgfqpoint{12.641685in}{5.662988in}}%
\pgfpathlineto{\pgfqpoint{12.638956in}{5.661087in}}%
\pgfpathlineto{\pgfqpoint{12.636228in}{5.659581in}}%
\pgfpathlineto{\pgfqpoint{12.633405in}{5.657867in}}%
\pgfpathlineto{\pgfqpoint{12.630568in}{5.656640in}}%
\pgfpathlineto{\pgfqpoint{12.627693in}{5.654811in}}%
\pgfpathlineto{\pgfqpoint{12.624932in}{5.654632in}}%
\pgfpathlineto{\pgfqpoint{12.622165in}{5.653882in}}%
\pgfpathlineto{\pgfqpoint{12.619216in}{5.652873in}}%
\pgfpathlineto{\pgfqpoint{12.616339in}{5.653158in}}%
\pgfpathlineto{\pgfqpoint{12.613461in}{5.653868in}}%
\pgfpathlineto{\pgfqpoint{12.610620in}{5.653173in}}%
\pgfpathlineto{\pgfqpoint{12.607834in}{5.653497in}}%
\pgfpathlineto{\pgfqpoint{12.605054in}{5.653780in}}%
\pgfpathlineto{\pgfqpoint{12.602214in}{5.653166in}}%
\pgfpathlineto{\pgfqpoint{12.599374in}{5.652935in}}%
\pgfpathlineto{\pgfqpoint{12.596495in}{5.652337in}}%
\pgfpathlineto{\pgfqpoint{12.593728in}{5.652237in}}%
\pgfpathlineto{\pgfqpoint{12.591001in}{5.652434in}}%
\pgfpathlineto{\pgfqpoint{12.588233in}{5.652238in}}%
\pgfpathlineto{\pgfqpoint{12.585432in}{5.651307in}}%
\pgfpathlineto{\pgfqpoint{12.582704in}{5.651125in}}%
\pgfpathlineto{\pgfqpoint{12.579978in}{5.649908in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{5.648568in}}%
\pgfpathlineto{\pgfqpoint{12.574586in}{5.647835in}}%
\pgfpathlineto{\pgfqpoint{12.571860in}{5.647049in}}%
\pgfpathlineto{\pgfqpoint{12.569148in}{5.646150in}}%
\pgfpathlineto{\pgfqpoint{12.566475in}{5.646331in}}%
\pgfpathlineto{\pgfqpoint{12.563748in}{5.646392in}}%
\pgfpathlineto{\pgfqpoint{12.561021in}{5.645995in}}%
\pgfpathlineto{\pgfqpoint{12.558402in}{5.646065in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.646420in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{5.646420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.014200in}{5.619055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.014200in,y=5.521833in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{5.635645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=5.593021in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{5.971875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.268845in, y=5.929251in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{5.641149in}}%
\pgfpathlineto{\pgfqpoint{12.615924in}{5.654494in}}%
\pgfpathlineto{\pgfqpoint{12.676080in}{5.652936in}}%
\pgfpathlineto{\pgfqpoint{12.736235in}{5.694354in}}%
\pgfpathlineto{\pgfqpoint{12.796390in}{5.687548in}}%
\pgfpathlineto{\pgfqpoint{12.856546in}{5.808316in}}%
\pgfpathlineto{\pgfqpoint{12.916701in}{5.810233in}}%
\pgfpathlineto{\pgfqpoint{12.976857in}{5.798364in}}%
\pgfpathlineto{\pgfqpoint{13.037012in}{5.829911in}}%
\pgfpathlineto{\pgfqpoint{13.097167in}{5.919572in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556227in}{5.641191in}}%
\pgfpathlineto{\pgfqpoint{12.556686in}{5.643715in}}%
\pgfpathlineto{\pgfqpoint{12.557144in}{5.643715in}}%
\pgfpathlineto{\pgfqpoint{12.557602in}{5.649095in}}%
\pgfpathlineto{\pgfqpoint{12.558061in}{5.658509in}}%
\pgfpathlineto{\pgfqpoint{12.558519in}{5.658509in}}%
\pgfpathlineto{\pgfqpoint{12.558978in}{5.663889in}}%
\pgfpathlineto{\pgfqpoint{12.559436in}{5.673303in}}%
\pgfpathlineto{\pgfqpoint{12.559895in}{5.697512in}}%
\pgfpathlineto{\pgfqpoint{12.560353in}{5.694822in}}%
\pgfpathlineto{\pgfqpoint{12.560811in}{5.713651in}}%
\pgfpathlineto{\pgfqpoint{12.561270in}{5.716340in}}%
\pgfpathlineto{\pgfqpoint{12.561728in}{5.724410in}}%
\pgfpathlineto{\pgfqpoint{12.562187in}{5.762068in}}%
\pgfpathlineto{\pgfqpoint{12.562645in}{5.768792in}}%
\pgfpathlineto{\pgfqpoint{12.563104in}{5.770137in}}%
\pgfpathlineto{\pgfqpoint{12.563562in}{5.786276in}}%
\pgfpathlineto{\pgfqpoint{12.564020in}{5.794346in}}%
\pgfpathlineto{\pgfqpoint{12.564479in}{5.801070in}}%
\pgfpathlineto{\pgfqpoint{12.564937in}{5.795691in}}%
\pgfpathlineto{\pgfqpoint{12.565396in}{5.805105in}}%
\pgfpathlineto{\pgfqpoint{12.565854in}{5.815864in}}%
\pgfpathlineto{\pgfqpoint{12.566313in}{5.821244in}}%
\pgfpathlineto{\pgfqpoint{12.566771in}{5.833348in}}%
\pgfpathlineto{\pgfqpoint{12.567229in}{5.837383in}}%
\pgfpathlineto{\pgfqpoint{12.567688in}{5.852177in}}%
\pgfpathlineto{\pgfqpoint{12.568146in}{5.853522in}}%
\pgfpathlineto{\pgfqpoint{12.568605in}{5.857557in}}%
\pgfpathlineto{\pgfqpoint{12.569063in}{5.866971in}}%
\pgfpathlineto{\pgfqpoint{12.569522in}{5.884455in}}%
\pgfpathlineto{\pgfqpoint{12.569980in}{5.889835in}}%
\pgfpathlineto{\pgfqpoint{12.570438in}{5.899249in}}%
\pgfpathlineto{\pgfqpoint{12.570897in}{5.897904in}}%
\pgfpathlineto{\pgfqpoint{12.571355in}{5.905974in}}%
\pgfpathlineto{\pgfqpoint{12.571814in}{5.903284in}}%
\pgfpathlineto{\pgfqpoint{12.572272in}{5.904629in}}%
\pgfpathlineto{\pgfqpoint{12.572731in}{5.916733in}}%
\pgfpathlineto{\pgfqpoint{12.573189in}{5.920768in}}%
\pgfpathlineto{\pgfqpoint{12.573648in}{5.922113in}}%
\pgfpathlineto{\pgfqpoint{12.574106in}{5.930182in}}%
\pgfpathlineto{\pgfqpoint{12.574564in}{5.934217in}}%
\pgfpathlineto{\pgfqpoint{12.575481in}{5.931527in}}%
\pgfpathlineto{\pgfqpoint{12.575940in}{5.947666in}}%
\pgfpathlineto{\pgfqpoint{12.576398in}{5.951701in}}%
\pgfpathlineto{\pgfqpoint{12.576857in}{5.955736in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{5.961115in}}%
\pgfpathlineto{\pgfqpoint{12.577773in}{5.957081in}}%
\pgfpathlineto{\pgfqpoint{12.578690in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.579149in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.579607in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580066in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580524in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.580982in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.581441in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.581899in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.582358in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.582816in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.583275in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.583733in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.584191in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{5.642373in}}%
\pgfpathlineto{\pgfqpoint{12.558402in}{5.642483in}}%
\pgfpathlineto{\pgfqpoint{12.561021in}{5.642426in}}%
\pgfpathlineto{\pgfqpoint{12.563748in}{5.642826in}}%
\pgfpathlineto{\pgfqpoint{12.566475in}{5.642865in}}%
\pgfpathlineto{\pgfqpoint{12.569148in}{5.642767in}}%
\pgfpathlineto{\pgfqpoint{12.571860in}{5.643238in}}%
\pgfpathlineto{\pgfqpoint{12.574586in}{5.643864in}}%
\pgfpathlineto{\pgfqpoint{12.577315in}{5.644711in}}%
\pgfpathlineto{\pgfqpoint{12.579978in}{5.645388in}}%
\pgfpathlineto{\pgfqpoint{12.582704in}{5.646567in}}%
\pgfpathlineto{\pgfqpoint{12.585432in}{5.646925in}}%
\pgfpathlineto{\pgfqpoint{12.588233in}{5.647271in}}%
\pgfpathlineto{\pgfqpoint{12.591001in}{5.647143in}}%
\pgfpathlineto{\pgfqpoint{12.593728in}{5.647501in}}%
\pgfpathlineto{\pgfqpoint{12.596495in}{5.647362in}}%
\pgfpathlineto{\pgfqpoint{12.599374in}{5.647377in}}%
\pgfpathlineto{\pgfqpoint{12.602214in}{5.647667in}}%
\pgfpathlineto{\pgfqpoint{12.605054in}{5.647810in}}%
\pgfpathlineto{\pgfqpoint{12.607834in}{5.647480in}}%
\pgfpathlineto{\pgfqpoint{12.610620in}{5.647156in}}%
\pgfpathlineto{\pgfqpoint{12.613461in}{5.647107in}}%
\pgfpathlineto{\pgfqpoint{12.616339in}{5.646693in}}%
\pgfpathlineto{\pgfqpoint{12.619216in}{5.646486in}}%
\pgfpathlineto{\pgfqpoint{12.622165in}{5.646699in}}%
\pgfpathlineto{\pgfqpoint{12.624932in}{5.647079in}}%
\pgfpathlineto{\pgfqpoint{12.627693in}{5.647213in}}%
\pgfpathlineto{\pgfqpoint{12.630568in}{5.648141in}}%
\pgfpathlineto{\pgfqpoint{12.633405in}{5.649008in}}%
\pgfpathlineto{\pgfqpoint{12.636228in}{5.649884in}}%
\pgfpathlineto{\pgfqpoint{12.638956in}{5.650950in}}%
\pgfpathlineto{\pgfqpoint{12.641685in}{5.651973in}}%
\pgfpathlineto{\pgfqpoint{12.644416in}{5.652694in}}%
\pgfpathlineto{\pgfqpoint{12.647202in}{5.653866in}}%
\pgfpathlineto{\pgfqpoint{12.650075in}{5.654689in}}%
\pgfpathlineto{\pgfqpoint{12.652914in}{5.655902in}}%
\pgfpathlineto{\pgfqpoint{12.655789in}{5.657869in}}%
\pgfpathlineto{\pgfqpoint{12.658573in}{5.660120in}}%
\pgfpathlineto{\pgfqpoint{12.661394in}{5.660854in}}%
\pgfpathlineto{\pgfqpoint{12.664233in}{5.663358in}}%
\pgfpathlineto{\pgfqpoint{12.667034in}{5.666925in}}%
\pgfpathlineto{\pgfqpoint{12.669765in}{5.669496in}}%
\pgfpathlineto{\pgfqpoint{12.672495in}{5.671154in}}%
\pgfpathlineto{\pgfqpoint{12.675221in}{5.674806in}}%
\pgfpathlineto{\pgfqpoint{12.677949in}{5.677018in}}%
\pgfpathlineto{\pgfqpoint{12.680682in}{5.677771in}}%
\pgfpathlineto{\pgfqpoint{12.683414in}{5.679286in}}%
\pgfpathlineto{\pgfqpoint{12.686232in}{5.682744in}}%
\pgfpathlineto{\pgfqpoint{12.689075in}{5.684300in}}%
\pgfpathlineto{\pgfqpoint{12.691950in}{5.686786in}}%
\pgfpathlineto{\pgfqpoint{12.694791in}{5.687980in}}%
\pgfpathlineto{\pgfqpoint{12.697629in}{5.690401in}}%
\pgfpathlineto{\pgfqpoint{12.700469in}{5.693330in}}%
\pgfpathlineto{\pgfqpoint{12.703216in}{5.696609in}}%
\pgfpathlineto{\pgfqpoint{12.705948in}{5.698436in}}%
\pgfpathlineto{\pgfqpoint{12.708678in}{5.700622in}}%
\pgfpathlineto{\pgfqpoint{12.711410in}{5.704718in}}%
\pgfpathlineto{\pgfqpoint{12.714141in}{5.710938in}}%
\pgfpathlineto{\pgfqpoint{12.716873in}{5.723632in}}%
\pgfpathlineto{\pgfqpoint{12.719603in}{5.731357in}}%
\pgfpathlineto{\pgfqpoint{12.722242in}{5.748929in}}%
\pgfpathlineto{\pgfqpoint{12.724863in}{5.762151in}}%
\pgfpathlineto{\pgfqpoint{12.727484in}{5.770344in}}%
\pgfpathlineto{\pgfqpoint{12.730106in}{5.775485in}}%
\pgfpathlineto{\pgfqpoint{12.732728in}{5.784814in}}%
\pgfpathlineto{\pgfqpoint{12.735350in}{5.815685in}}%
\pgfpathlineto{\pgfqpoint{12.737972in}{5.867233in}}%
\pgfpathlineto{\pgfqpoint{12.740612in}{5.919397in}}%
\pgfpathlineto{\pgfqpoint{12.743235in}{5.968983in}}%
\pgfpathlineto{\pgfqpoint{12.745857in}{6.019527in}}%
\pgfpathlineto{\pgfqpoint{12.748478in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.751100in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.753722in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.756344in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.758967in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.761605in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.764211in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.766833in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.769456in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.772078in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.774700in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.777322in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.779945in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.782567in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.785189in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.787811in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.790433in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.793056in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.795678in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.798300in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.800922in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.803545in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.806167in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.808789in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.811411in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.814034in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.816656in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.819278in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.821900in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.824522in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{12.826668in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{5.619055in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{6.039121in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{6.039121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{5.619055in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{5.619055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{6.059124in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{6.059124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=6.142457in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Miner}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{4.675247in}}{\pgfqpoint{1.271141in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.730468in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.030842in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.150992in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.150992in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{4.740457in}}%
\pgfpathlineto{\pgfqpoint{1.030842in}{4.687802in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{4.678076in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{4.676609in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{4.675656in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{4.675432in}}%
\pgfpathlineto{\pgfqpoint{0.730468in}{4.675287in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{4.675247in}}{\pgfqpoint{0.829083in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{4.675320in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.672078in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.673642in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.675206in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.676890in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.678454in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.680018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.681702in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.683267in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.684831in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.686515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.688079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.689643in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.691327in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.696260in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.697824in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.699388in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.700952in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.702637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.704201in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.705765in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.709013in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.712261in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.713825in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.715390in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.717074in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.723450in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.725014in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.726578in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.728263in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.731391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.739452in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.745828in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.747513in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.752205in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.755453in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.757017in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.758701in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.760265in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.761829in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.763514in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.768326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.774703in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.777831in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.782643in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.784328in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.787456in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.793952in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.798765in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{4.675272in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{4.675272in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{4.675272in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{4.675272in}}%
\pgfpathlineto{\pgfqpoint{0.806705in}{4.675272in}}%
\pgfpathlineto{\pgfqpoint{0.808269in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.809954in}{4.677586in}}%
\pgfpathlineto{\pgfqpoint{0.811518in}{4.703806in}}%
\pgfpathlineto{\pgfqpoint{0.813082in}{4.735811in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{4.767816in}}%
\pgfpathlineto{\pgfqpoint{0.816330in}{4.799821in}}%
\pgfpathlineto{\pgfqpoint{0.817894in}{4.829487in}}%
\pgfpathlineto{\pgfqpoint{0.819579in}{4.835272in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{4.835346in}}%
\pgfpathlineto{\pgfqpoint{0.822707in}{4.835346in}}%
\pgfpathlineto{\pgfqpoint{0.824391in}{4.835900in}}%
\pgfpathlineto{\pgfqpoint{0.825955in}{4.849084in}}%
\pgfpathlineto{\pgfqpoint{0.827519in}{4.852825in}}%
\pgfpathlineto{\pgfqpoint{0.829083in}{4.859207in}}%
\pgfpathlineto{\pgfqpoint{0.829083in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.829083in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.827519in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.825955in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.824391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.822707in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.819579in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.817894in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.816330in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.813082in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.811518in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.809954in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.808269in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.806705in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.798765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.793952in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.787456in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.784328in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.782643in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.777831in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.774703in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.768326in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.763514in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.761829in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.760265in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.758701in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.757017in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.755453in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.752205in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.747513in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.745828in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.739452in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.731391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.728263in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.726578in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.725014in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.723450in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.717074in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.715390in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.713825in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.712261in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.709013in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.705765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.704201in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.702637in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.700952in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.699388in}{5.068736in}}%
\pgfpathlineto{\pgfqpoint{0.697824in}{5.040892in}}%
\pgfpathlineto{\pgfqpoint{0.696260in}{5.005736in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{4.926523in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{0.691327in}{4.773072in}}%
\pgfpathlineto{\pgfqpoint{0.689643in}{4.720904in}}%
\pgfpathlineto{\pgfqpoint{0.688079in}{4.676048in}}%
\pgfpathlineto{\pgfqpoint{0.686515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.684831in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.683267in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.681702in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.680018in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.678454in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.676890in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.675206in}{4.675284in}}%
\pgfpathlineto{\pgfqpoint{0.673642in}{4.675288in}}%
\pgfpathlineto{\pgfqpoint{0.672078in}{4.675300in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{4.675320in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{4.675320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{4.675247in}}{\pgfqpoint{1.271947in}{4.915285in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.675100in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.685407in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.690917in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.696618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.702502in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.708633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.714857in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.721066in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.727105in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.751334in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.757287in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.793673in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.799832in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.805979in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.824396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.830499in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.836663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.854867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.860937in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.873196in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.885184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.897124in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.909211in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.921241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.927336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.933401in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.945384in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.963088in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.969060in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.987039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.993021in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.017221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.035145in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.041203in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.077464in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.089691in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.101977in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.114222in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.126382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.132499in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.156750in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.168897in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.193101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.223304in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.229458in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.235512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.241654in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.253956in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.253956in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.241654in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.235512in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.229458in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.223304in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.193101in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.168897in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.156750in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.132499in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.126382in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.114222in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.101977in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.089691in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.077464in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.041203in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.035145in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.017221in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.993021in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.987039in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.969060in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.963088in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.945384in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.933401in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.927336in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.921241in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.909211in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.897124in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.885184in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.873196in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.860937in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.854867in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.836663in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.830499in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.824396in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.805979in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.799832in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.793673in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.757287in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.751334in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{0.727105in}{4.867663in}}%
\pgfpathlineto{\pgfqpoint{0.721066in}{4.819655in}}%
\pgfpathlineto{\pgfqpoint{0.714857in}{4.771657in}}%
\pgfpathlineto{\pgfqpoint{0.708633in}{4.723649in}}%
\pgfpathlineto{\pgfqpoint{0.702502in}{4.675642in}}%
\pgfpathlineto{\pgfqpoint{0.696618in}{4.675256in}}%
\pgfpathlineto{\pgfqpoint{0.690917in}{4.675256in}}%
\pgfpathlineto{\pgfqpoint{0.685407in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.675100in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271947in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271947in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{4.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=4.632623in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418093in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{4.675255in}}%
\pgfpathlineto{\pgfqpoint{0.730468in}{4.675255in}}%
\pgfpathlineto{\pgfqpoint{0.790543in}{4.675255in}}%
\pgfpathlineto{\pgfqpoint{0.850618in}{4.675271in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{4.675295in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{4.675464in}}%
\pgfpathlineto{\pgfqpoint{1.030842in}{4.676281in}}%
\pgfpathlineto{\pgfqpoint{1.090917in}{4.679758in}}%
\pgfpathlineto{\pgfqpoint{1.150992in}{4.736795in}}%
\pgfpathlineto{\pgfqpoint{1.211067in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.672078in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.673642in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.675206in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.676890in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.678454in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.680018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.681702in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.683267in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.684831in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.686515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.688079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.689643in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.691327in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.692891in}{4.675309in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{4.675309in}}%
\pgfpathlineto{\pgfqpoint{0.696260in}{4.675678in}}%
\pgfpathlineto{\pgfqpoint{0.697824in}{4.694697in}}%
\pgfpathlineto{\pgfqpoint{0.699388in}{4.764184in}}%
\pgfpathlineto{\pgfqpoint{0.700952in}{4.844135in}}%
\pgfpathlineto{\pgfqpoint{0.702637in}{4.924148in}}%
\pgfpathlineto{\pgfqpoint{0.704201in}{5.003791in}}%
\pgfpathlineto{\pgfqpoint{0.705765in}{5.064785in}}%
\pgfpathlineto{\pgfqpoint{0.707449in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.709013in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.710577in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.712261in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.713825in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.715390in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.717074in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.718638in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.720202in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.721886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.723450in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.725014in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.726578in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.728263in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.729827in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.731391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.736203in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.737888in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.739452in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.741016in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.742700in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.744264in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.745828in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.747513in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.749077in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.750641in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.752205in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.753889in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.755453in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.757017in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.758701in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.760265in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.761829in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.763514in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.765078in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.768326in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.769890in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.771454in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.774703in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.776267in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.777831in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.779515in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.781079in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.782643in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.784328in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.785892in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.787456in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.793952in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.797081in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.798765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.801893in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.805141in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.806705in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.808269in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.809954in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.811518in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.813082in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.816330in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.817894in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.819579in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.822707in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.824391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.825955in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.827519in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{0.829083in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.675100in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.680221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.685407in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.690917in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.696618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.702502in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.708633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.714857in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.721066in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.727105in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.733244in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.739331in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.745377in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.751334in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.757287in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.763303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.769257in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.775313in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.781440in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.787512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.793673in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.799832in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.805979in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.824396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.830499in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.836663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.842766in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.854867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.860937in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.873196in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.879194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.885184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.891172in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.897124in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.903142in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.909211in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.921241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.927336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.933401in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.945384in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.951298in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.963088in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.969060in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.975188in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.981139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.987039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.993021in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.005174in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.011194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.017221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.035145in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.041203in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.053424in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.059335in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.071346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.077464in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.083565in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.089691in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.095842in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.101977in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.108125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.114222in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.120241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.126382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.132499in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.144647in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.150667in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.156750in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.168897in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.193101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.199187in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.223304in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.229458in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.235512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.241654in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.253956in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.259993in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Ninja}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{4.675247in}}{\pgfqpoint{2.512338in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{4.675293in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.043125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.095260in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.199529in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.303799in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.408068in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.408068in}{4.878829in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{4.690908in}}%
\pgfpathlineto{\pgfqpoint{2.303799in}{4.700331in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{4.694527in}}%
\pgfpathlineto{\pgfqpoint{2.199529in}{4.682782in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{4.676226in}}%
\pgfpathlineto{\pgfqpoint{2.095260in}{4.675885in}}%
\pgfpathlineto{\pgfqpoint{2.043125in}{4.675316in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675293in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991287in}{4.675247in}}{\pgfqpoint{2.592545in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{1.991287in}{4.675295in}}%
\pgfpathlineto{\pgfqpoint{1.991287in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.003152in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.021543in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.033704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.045866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.051799in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.063960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.076122in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.100445in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.106674in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.112607in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.118836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.124768in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.136930in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.167185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.173415in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.197738in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.203670in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.215832in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.227993in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.234223in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.240155in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.252317in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.258546in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.264478in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.270707in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.276640in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.282869in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.306895in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.313125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.325286in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.331219in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.343380in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.349609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.355542in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.361771in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.373933in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.404188in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.410417in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.416350in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.422579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.446902in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.458767in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.483090in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.489319in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.495252in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.507414in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.513643in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.519575in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.525804in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.531737in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.537966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.543898in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.550127in}{4.675263in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{4.685185in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{4.717190in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{4.749195in}}%
\pgfpathlineto{\pgfqpoint{2.574451in}{4.781224in}}%
\pgfpathlineto{\pgfqpoint{2.580383in}{4.813801in}}%
\pgfpathlineto{\pgfqpoint{2.586612in}{4.838856in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{4.840261in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.586612in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.580383in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.574451in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.550127in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.543898in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.537966in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.531737in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.525804in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.519575in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.513643in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.507414in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.495252in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.489319in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.483090in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.458767in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.446902in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.422579in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.416350in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.410417in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.404188in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.373933in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.361771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.355542in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349609in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.343380in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.331219in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.325286in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.313125in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.306895in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.282869in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.276640in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.270707in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.264478in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.258546in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.252317in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.240155in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.234223in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.227993in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.215832in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.203670in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.197738in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.173415in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.167185in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.136930in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.124768in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.118836in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.112607in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.106674in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.100445in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{5.054602in}}%
\pgfpathlineto{\pgfqpoint{2.076122in}{5.022597in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{4.990608in}}%
\pgfpathlineto{\pgfqpoint{2.063960in}{4.958603in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{4.926598in}}%
\pgfpathlineto{\pgfqpoint{2.051799in}{4.897874in}}%
\pgfpathlineto{\pgfqpoint{2.045866in}{4.850011in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{4.802059in}}%
\pgfpathlineto{\pgfqpoint{2.033704in}{4.754100in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.706116in}}%
\pgfpathlineto{\pgfqpoint{2.021543in}{4.675535in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{4.675391in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{4.675319in}}%
\pgfpathlineto{\pgfqpoint{2.003152in}{4.675301in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{4.675282in}}%
\pgfpathlineto{\pgfqpoint{1.991287in}{4.675295in}}%
\pgfpathlineto{\pgfqpoint{1.991287in}{4.675295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{4.675247in}}{\pgfqpoint{2.244308in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.995908in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.998420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.000964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.008741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.014076in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.016741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.022231in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.027613in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.041326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.044036in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.046818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.055011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.063141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.065840in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.071321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.084379in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.089447in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.094566in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.097141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.112609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.115178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.117688in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.127525in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.132480in}{4.675360in}}%
\pgfpathlineto{\pgfqpoint{2.134957in}{4.675360in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.139909in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.144856in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.149793in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.152254in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.154681in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.157125in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.159523in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.164422in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.171765in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.174177in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.176625in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.181543in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.184005in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.186489in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.191414in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.193882in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.196360in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.198842in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{4.675285in}}%
\pgfpathlineto{\pgfqpoint{2.203808in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.206305in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.213764in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.216173in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.221016in}{4.675323in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{4.675355in}}%
\pgfpathlineto{\pgfqpoint{2.225970in}{4.675360in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{4.690511in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{4.722610in}}%
\pgfpathlineto{\pgfqpoint{2.233333in}{4.754730in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{4.786850in}}%
\pgfpathlineto{\pgfqpoint{2.238094in}{4.819064in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{4.835843in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{4.836027in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.238094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.233333in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.225970in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.221016in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.216173in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.213764in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.206305in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.203808in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.198842in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.196360in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.193882in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.191414in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.186489in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.184005in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.181543in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.176625in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.174177in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.171765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.164422in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.159523in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.157125in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.154681in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.152254in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.149793in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.144856in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.139909in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.134957in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.132480in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.127525in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.117688in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.115178in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.112609in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.097141in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.094566in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.089447in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.084379in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{5.047473in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{5.015374in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{4.974350in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{4.894103in}}%
\pgfpathlineto{\pgfqpoint{2.071321in}{4.813855in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{4.761914in}}%
\pgfpathlineto{\pgfqpoint{2.065840in}{4.713766in}}%
\pgfpathlineto{\pgfqpoint{2.063141in}{4.675327in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{4.675400in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{4.675400in}}%
\pgfpathlineto{\pgfqpoint{2.055011in}{4.675400in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{4.675400in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{4.675313in}}%
\pgfpathlineto{\pgfqpoint{2.046818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.044036in}{4.675299in}}%
\pgfpathlineto{\pgfqpoint{2.041326in}{4.675299in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{4.675299in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{4.675299in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{4.675297in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.027613in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{2.022231in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{2.016741in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{2.014076in}{4.675393in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.008741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{4.675301in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{4.675301in}}%
\pgfpathlineto{\pgfqpoint{2.000964in}{4.675301in}}%
\pgfpathlineto{\pgfqpoint{1.998420in}{4.675301in}}%
\pgfpathlineto{\pgfqpoint{1.995908in}{4.675307in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584239in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584239in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{4.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=4.632623in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738691in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{4.675270in}}%
\pgfpathlineto{\pgfqpoint{2.043125in}{4.675270in}}%
\pgfpathlineto{\pgfqpoint{2.095260in}{4.675270in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{4.675293in}}%
\pgfpathlineto{\pgfqpoint{2.199529in}{4.675384in}}%
\pgfpathlineto{\pgfqpoint{2.251664in}{4.675475in}}%
\pgfpathlineto{\pgfqpoint{2.303799in}{4.678161in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{4.679982in}}%
\pgfpathlineto{\pgfqpoint{2.408068in}{4.689451in}}%
\pgfpathlineto{\pgfqpoint{2.460203in}{4.767569in}}%
\pgfpathlineto{\pgfqpoint{2.512338in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991287in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.997220in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.003152in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.009381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.021543in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.033704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.045866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.051799in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.063960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.070189in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.076122in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.088283in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.100445in}{4.675327in}}%
\pgfpathlineto{\pgfqpoint{2.106674in}{4.675527in}}%
\pgfpathlineto{\pgfqpoint{2.112607in}{4.739977in}}%
\pgfpathlineto{\pgfqpoint{2.118836in}{4.819990in}}%
\pgfpathlineto{\pgfqpoint{2.124768in}{4.900002in}}%
\pgfpathlineto{\pgfqpoint{2.130997in}{4.979935in}}%
\pgfpathlineto{\pgfqpoint{2.136930in}{5.059747in}}%
\pgfpathlineto{\pgfqpoint{2.143159in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.149091in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.155024in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.161253in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.167185in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.173415in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.179347in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.191509in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.197738in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.203670in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.209899in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.215832in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.227993in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.234223in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.240155in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.252317in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.258546in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.264478in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.270707in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.276640in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.282869in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.288801in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.295030in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.306895in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.313125in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.325286in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.331219in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.337448in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.343380in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.349609in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.355542in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.361771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.367703in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.373933in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.386094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.392027in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.398256in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.404188in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.410417in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.416350in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.422579in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.446902in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.452835in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.458767in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.464996in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.483090in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.489319in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.495252in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.501481in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.507414in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.513643in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.519575in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.525804in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.531737in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.537966in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.543898in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.550127in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.556060in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.562289in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.574451in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.580383in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.586612in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.993441in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.995908in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{1.998420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.000964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.003553in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.006166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.008741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.011405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.014076in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.016741in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.022231in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.024880in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.027613in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.030324in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.033091in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.035818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.038548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.041326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.044036in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.046818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.049605in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.055011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.063141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.065840in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.068561in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.071321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.084379in}{4.675337in}}%
\pgfpathlineto{\pgfqpoint{2.086911in}{4.675337in}}%
\pgfpathlineto{\pgfqpoint{2.089447in}{4.675337in}}%
\pgfpathlineto{\pgfqpoint{2.091986in}{4.675337in}}%
\pgfpathlineto{\pgfqpoint{2.094566in}{4.675337in}}%
\pgfpathlineto{\pgfqpoint{2.097141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.099705in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.102297in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{4.675427in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{4.675427in}}%
\pgfpathlineto{\pgfqpoint{2.110026in}{4.675427in}}%
\pgfpathlineto{\pgfqpoint{2.112609in}{4.755675in}}%
\pgfpathlineto{\pgfqpoint{2.115178in}{4.835922in}}%
\pgfpathlineto{\pgfqpoint{2.117688in}{4.915989in}}%
\pgfpathlineto{\pgfqpoint{2.120154in}{4.996237in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.127525in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.132480in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.134957in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.137425in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.139909in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.142394in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.144856in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.147316in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.149793in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.152254in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.154681in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.157125in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.159523in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.161978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.164422in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.169303in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.171765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.174177in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.176625in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.181543in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.184005in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.186489in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.188956in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.191414in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.193882in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.196360in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.198842in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.203808in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.206305in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.208796in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.211261in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.213764in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.216173in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.221016in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.223486in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.225970in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.233333in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.235718in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.238094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Ninja}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{4.675247in}}{\pgfqpoint{3.655194in}{4.675247in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380309in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.414670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.449030in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.483391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.517752in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.552112in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.620834in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.620834in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.552112in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.517752in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.483391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.449030in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.414670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380309in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311708in}{4.675247in}}{\pgfqpoint{3.913142in}{4.915285in}}{%
\pgfpathmoveto{\pgfqpoint{3.311708in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{4.887480in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{4.839472in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{4.791465in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{4.743457in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{4.695450in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311708in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{4.675247in}}{\pgfqpoint{3.913119in}{4.675247in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.316520in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.321697in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.327182in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.332792in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.338581in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.344416in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.350348in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.356396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.362371in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380567in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.392630in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.398736in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.417019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.423180in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.435296in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.447420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.453584in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.459753in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.465826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.471865in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.477976in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.490129in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.496291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.502346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.508376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.514329in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.526575in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.532748in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.544704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.550794in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.556913in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.563019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.568941in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.574851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.580847in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.599084in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.605035in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.611119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.617211in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.623306in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.629225in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.635027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.640986in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.647051in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.653034in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.664984in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.671134in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.677148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.682960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.688971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.695064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.701215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.707344in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.719648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.725725in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.731683in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.737523in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.749531in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.761813in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.767971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.774095in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.780107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.792413in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.798566in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.804587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.810498in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.816476in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.822336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.828380in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.834439in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.840443in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.846425in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.852579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.858671in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.864714in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.876937in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.889075in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.895236in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.901385in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.907310in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.907310in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.901385in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.895236in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.889075in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.876937in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.864714in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.858671in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.852579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.846425in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.840443in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.834439in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.828380in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.822336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.816476in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.810498in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.804587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.798566in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.792413in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.780107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.774095in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.767971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.761813in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.749531in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.737523in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.731683in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.725725in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.719648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.707344in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.701215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.695064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.688971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.682960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.677148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.671134in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.664984in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.653034in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.647051in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.640986in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.635027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.629225in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.623306in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.617211in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.611119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.605035in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.599084in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.580847in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.574851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.568941in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.563019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.556913in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.550794in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.544704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.532748in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.526575in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.514329in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.508376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.502346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.496291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.490129in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.477976in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.471865in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.465826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.459753in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.453584in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.447420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.435296in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.423180in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.417019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.398736in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.392630in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380567in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.362371in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.356396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.350348in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.344416in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.338581in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.332792in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.327182in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.321697in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.316520in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{4.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=4.632623in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.059288in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.345948in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380309in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.414670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.449030in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.483391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.517752in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.552112in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.620834in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655194in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311708in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.317723in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.329754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.341785in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.347920in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.353936in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.359951in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.365966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.371982in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.377997in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.384132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.390148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.396163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.420345in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.426360in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.432375in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.438391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.444406in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.450541in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.456557in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.462572in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.468587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.474603in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.480618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.486754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.492769in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.498784in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.504800in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.510815in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.522966in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.528981in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.534996in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.541012in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.547027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.553163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.565193in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.571209in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.577224in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.583239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.595390in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.601405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.607421in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.613436in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.625587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.631602in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.637618in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.643633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.649648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.655784in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.661799in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.667815in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.673830in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.679845in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.685860in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.691996in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.698011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.710042in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.716057in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.728208in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.734224in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.746254in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.758405in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.764420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.776451in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.782466in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.788482in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.794617in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.800633in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.812663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.818679in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.824694in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.830829in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.836845in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.842860in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.848875in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.854891in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.861026in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.867042in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.873057in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.879072in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.885088in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.891103in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.897238in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.903254in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.909269in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.316520in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.321697in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.327182in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.332792in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.338581in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.344416in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.350348in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.356396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.362371in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.368424in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.380567in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.386580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.392630in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.398736in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.410867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.417019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.423180in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.429347in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.435296in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.441336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.447420in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.453584in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.459753in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.465826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.471865in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.477976in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.484094in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.490129in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.496291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.502346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.508376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.514329in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.520488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.526575in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.532748in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.544704in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.550794in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.556913in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.563019in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.568941in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.574851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.580847in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.586942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.593020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.599084in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.605035in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.611119in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.617211in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.623306in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.629225in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.635027in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.640986in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.647051in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.653034in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.659037in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.664984in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.671134in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.677148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.682960in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.688971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.695064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.701215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.707344in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.713504in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.719648in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.725725in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.731683in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.737523in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.743538in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.749531in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.761813in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.767971in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.774095in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.780107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.786271in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.792413in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.798566in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.804587in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.810498in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.816476in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.822336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.828380in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.834439in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.840443in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.846425in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.852579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.858671in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.864714in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.870866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.876937in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.883020in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.889075in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.895236in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.901385in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.907310in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Ninja}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{4.675247in}}{\pgfqpoint{5.233692in}{4.675247in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.872788in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.932939in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.993089in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.053240in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.113391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.173541in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233692in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233692in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233692in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.173541in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.113391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.053240in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.993089in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.932939in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.872788in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632305in}{4.675247in}}{\pgfqpoint{5.233739in}{4.675247in}}{%
\pgfpathmoveto{\pgfqpoint{4.632305in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632305in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{4.675247in}}{\pgfqpoint{5.233716in}{4.675247in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.636285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.645313in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.655239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.660512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.666029in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.671685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.677549in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.695889in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.702010in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.708161in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.714207in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.720422in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.726641in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.732874in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.739017in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.745238in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.751445in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.757669in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.776018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.782141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.788208in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.794232in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.800339in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.806359in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.818461in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.830826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861489in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873774in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879956in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.886116in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.898423in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.904558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.910685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.916709in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922790in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928896in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.935040in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.941166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.947278in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.959418in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.965564in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.977706in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.983797in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.989880in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.995944in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.002007in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.008149in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.014326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.020483in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.026558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.032650in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.038686in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.044688in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.050818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.056964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.063132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.069125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.075285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.081243in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.105663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.111710in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.117830in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.123983in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.130151in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.136346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.142507in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.148716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.154810in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.160781in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.166841in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.172964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.179107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.185303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.191376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.203565in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.209608in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.215763in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.221914in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.228031in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.228031in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.221914in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.215763in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.209608in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.203565in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.191376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.185303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.179107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.172964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.166841in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.160781in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.154810in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.148716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.142507in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.136346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.130151in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.123983in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.117830in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.111710in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.105663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.081243in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.075285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.069125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.063132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.056964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.050818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.044688in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.038686in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.032650in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.026558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.020483in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.014326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.008149in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.002007in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.995944in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.989880in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.983797in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.977706in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.965564in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.959418in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.947278in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.941166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.935040in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928896in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922790in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.916709in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.910685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.904558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.898423in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.886116in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879956in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873774in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861489in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.830826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.818461in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.806359in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.800339in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.794232in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.788208in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.782141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.776018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.757669in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.751445in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.745238in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.739017in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.732874in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.726641in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.720422in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.714207in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.708161in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.702010in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.695889in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.677549in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.671685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.666029in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.660512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.655239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.645313in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.636285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{4.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=4.632623in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379885in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.872788in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.932939in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.993089in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.053240in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.113391in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.173541in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233692in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632305in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.638321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.644336in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.656367in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.662382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.668518in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.674533in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.680548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.686563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.692579in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.698594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.716760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.722776in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.734927in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.740942in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.746957in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.752973in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.758988in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.765003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.771139in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.777154in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.783169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.789185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.795200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.801215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.807351in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.813366in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.819382in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.825397in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.831412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837548in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843563in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849578in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855594in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879775in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.897821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.903837in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.909972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.915987in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922003in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.934033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.946184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.952200in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.958215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.964230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.970246in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.982396in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.988412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.994427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.000442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.006458in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.012593in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.018609in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.024624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.030639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.036655in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.042670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.048806in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.054821in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.060836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.066851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.072867in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.079002in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.085018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.091033in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.097048in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.103064in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.115215in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.121230in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.127245in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.133260in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.139276in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.145291in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.151427in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.157442in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.163457in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.169473in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.175488in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.181624in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.187639in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.193654in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.199670in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.205685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.211700in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.217836in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.223851in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.229866in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.636285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.645313in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.650166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.655239in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.660512in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.666029in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.671685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.677549in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.689760in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.695889in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.702010in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.708161in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.714207in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.720422in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.726641in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.732874in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.739017in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.745238in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.751445in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.757669in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.763856in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.769972in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.776018in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.782141in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.788208in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.794232in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.800339in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.806359in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.812490in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.818461in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.824649in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.830826in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.837011in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.843184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.849321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.855381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.861489in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.867637in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.873774in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.879956in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.886116in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.892221in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.898423in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.904558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.910685in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.916709in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.922790in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.928896in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.935040in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.941166in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.947278in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.953342in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.959418in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.965564in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.977706in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.983797in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.989880in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{4.995944in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.002007in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.008149in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.014326in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.020483in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.026558in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.032650in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.038686in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.044688in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.050818in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.056964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.063132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.069125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.075285in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.081243in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.087184in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.093321in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.099486in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.105663in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.111710in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.117830in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.123983in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.130151in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.136346in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.142507in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.148716in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.154810in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.160781in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.166841in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.172964in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.179107in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.185303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.191376in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.197426in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.203565in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.209608in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.215763in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.221914in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.228031in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{4.675247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Ninja}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{4.675247in}}{\pgfqpoint{6.554337in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{4.697270in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.695666in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{4.688706in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{4.681666in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{4.679500in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.677233in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{4.677775in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{4.686199in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{4.714279in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{4.714279in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{4.686199in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{4.677775in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{4.682829in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.677795in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{4.680342in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{4.682869in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{4.689749in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.697270in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.697270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.955862in}{4.690210in}}{\pgfqpoint{5.956247in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{5.955862in}{4.698233in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{4.690210in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{4.698233in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{4.698233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{4.679345in}}{\pgfqpoint{5.956692in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{4.715284in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.679345in}}%
\pgfpathlineto{\pgfqpoint{5.952830in}{4.680697in}}%
\pgfpathlineto{\pgfqpoint{5.952879in}{4.681303in}}%
\pgfpathlineto{\pgfqpoint{5.952927in}{4.682412in}}%
\pgfpathlineto{\pgfqpoint{5.952975in}{4.682928in}}%
\pgfpathlineto{\pgfqpoint{5.953023in}{4.682212in}}%
\pgfpathlineto{\pgfqpoint{5.953083in}{4.681619in}}%
\pgfpathlineto{\pgfqpoint{5.953119in}{4.681667in}}%
\pgfpathlineto{\pgfqpoint{5.953167in}{4.682093in}}%
\pgfpathlineto{\pgfqpoint{5.953215in}{4.683981in}}%
\pgfpathlineto{\pgfqpoint{5.953264in}{4.686529in}}%
\pgfpathlineto{\pgfqpoint{5.953312in}{4.688983in}}%
\pgfpathlineto{\pgfqpoint{5.953360in}{4.690352in}}%
\pgfpathlineto{\pgfqpoint{5.953408in}{4.691484in}}%
\pgfpathlineto{\pgfqpoint{5.953456in}{4.692098in}}%
\pgfpathlineto{\pgfqpoint{5.953504in}{4.692239in}}%
\pgfpathlineto{\pgfqpoint{5.953552in}{4.693089in}}%
\pgfpathlineto{\pgfqpoint{5.953600in}{4.693372in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{4.693702in}}%
\pgfpathlineto{\pgfqpoint{5.953697in}{4.694033in}}%
\pgfpathlineto{\pgfqpoint{5.953745in}{4.695071in}}%
\pgfpathlineto{\pgfqpoint{5.953793in}{4.695826in}}%
\pgfpathlineto{\pgfqpoint{5.953841in}{4.696392in}}%
\pgfpathlineto{\pgfqpoint{5.953889in}{4.696015in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{4.694174in}}%
\pgfpathlineto{\pgfqpoint{5.953985in}{4.691720in}}%
\pgfpathlineto{\pgfqpoint{5.954034in}{4.688794in}}%
\pgfpathlineto{\pgfqpoint{5.954082in}{4.685066in}}%
\pgfpathlineto{\pgfqpoint{5.954130in}{4.683225in}}%
\pgfpathlineto{\pgfqpoint{5.954178in}{4.682470in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{4.683178in}}%
\pgfpathlineto{\pgfqpoint{5.954286in}{4.685491in}}%
\pgfpathlineto{\pgfqpoint{5.954322in}{4.687473in}}%
\pgfpathlineto{\pgfqpoint{5.954370in}{4.689455in}}%
\pgfpathlineto{\pgfqpoint{5.954419in}{4.690069in}}%
\pgfpathlineto{\pgfqpoint{5.954467in}{4.690210in}}%
\pgfpathlineto{\pgfqpoint{5.954515in}{4.690399in}}%
\pgfpathlineto{\pgfqpoint{5.954563in}{4.689502in}}%
\pgfpathlineto{\pgfqpoint{5.954611in}{4.689833in}}%
\pgfpathlineto{\pgfqpoint{5.954659in}{4.689738in}}%
\pgfpathlineto{\pgfqpoint{5.954707in}{4.690116in}}%
\pgfpathlineto{\pgfqpoint{5.954755in}{4.691484in}}%
\pgfpathlineto{\pgfqpoint{5.954804in}{4.692381in}}%
\pgfpathlineto{\pgfqpoint{5.954852in}{4.694033in}}%
\pgfpathlineto{\pgfqpoint{5.954900in}{4.694882in}}%
\pgfpathlineto{\pgfqpoint{5.954948in}{4.695354in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{4.694977in}}%
\pgfpathlineto{\pgfqpoint{5.955044in}{4.694222in}}%
\pgfpathlineto{\pgfqpoint{5.955092in}{4.694269in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{4.694835in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{4.695685in}}%
\pgfpathlineto{\pgfqpoint{5.955237in}{4.697572in}}%
\pgfpathlineto{\pgfqpoint{5.955285in}{4.697525in}}%
\pgfpathlineto{\pgfqpoint{5.955333in}{4.696581in}}%
\pgfpathlineto{\pgfqpoint{5.955381in}{4.695260in}}%
\pgfpathlineto{\pgfqpoint{5.955429in}{4.693986in}}%
\pgfpathlineto{\pgfqpoint{5.955489in}{4.693797in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{4.693278in}}%
\pgfpathlineto{\pgfqpoint{5.955574in}{4.694269in}}%
\pgfpathlineto{\pgfqpoint{5.955622in}{4.695165in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{4.695024in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{4.695449in}}%
\pgfpathlineto{\pgfqpoint{5.955766in}{4.695165in}}%
\pgfpathlineto{\pgfqpoint{5.955814in}{4.694458in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{4.693655in}}%
\pgfpathlineto{\pgfqpoint{5.955910in}{4.694080in}}%
\pgfpathlineto{\pgfqpoint{5.955959in}{4.695921in}}%
\pgfpathlineto{\pgfqpoint{5.956007in}{4.697431in}}%
\pgfpathlineto{\pgfqpoint{5.956055in}{4.698988in}}%
\pgfpathlineto{\pgfqpoint{5.956103in}{4.701206in}}%
\pgfpathlineto{\pgfqpoint{5.956151in}{4.701631in}}%
\pgfpathlineto{\pgfqpoint{5.956199in}{4.700593in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{4.698186in}}%
\pgfpathlineto{\pgfqpoint{5.956295in}{4.713524in}}%
\pgfpathlineto{\pgfqpoint{5.956344in}{4.747692in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{4.781530in}}%
\pgfpathlineto{\pgfqpoint{5.956440in}{4.818388in}}%
\pgfpathlineto{\pgfqpoint{5.956488in}{4.846940in}}%
\pgfpathlineto{\pgfqpoint{5.956536in}{4.847931in}}%
\pgfpathlineto{\pgfqpoint{5.956584in}{4.862655in}}%
\pgfpathlineto{\pgfqpoint{5.956632in}{4.868133in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{4.876342in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956632in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956584in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956536in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956488in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956440in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956344in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956295in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956199in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956151in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956103in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956055in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956007in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955959in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955910in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955814in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955766in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955622in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955574in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955489in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955429in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955381in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955333in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955285in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955237in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955092in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955044in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954948in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954900in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954852in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954804in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954755in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954707in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.954659in}{5.066720in}}%
\pgfpathlineto{\pgfqpoint{5.954611in}{5.032080in}}%
\pgfpathlineto{\pgfqpoint{5.954563in}{4.997535in}}%
\pgfpathlineto{\pgfqpoint{5.954515in}{4.962989in}}%
\pgfpathlineto{\pgfqpoint{5.954467in}{4.928443in}}%
\pgfpathlineto{\pgfqpoint{5.954419in}{4.928254in}}%
\pgfpathlineto{\pgfqpoint{5.954370in}{4.927971in}}%
\pgfpathlineto{\pgfqpoint{5.954322in}{4.926461in}}%
\pgfpathlineto{\pgfqpoint{5.954286in}{4.925234in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{4.924290in}}%
\pgfpathlineto{\pgfqpoint{5.954178in}{4.923535in}}%
\pgfpathlineto{\pgfqpoint{5.954130in}{4.923818in}}%
\pgfpathlineto{\pgfqpoint{5.954082in}{4.924857in}}%
\pgfpathlineto{\pgfqpoint{5.954034in}{4.886724in}}%
\pgfpathlineto{\pgfqpoint{5.953985in}{4.835849in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{4.785683in}}%
\pgfpathlineto{\pgfqpoint{5.953889in}{4.733770in}}%
\pgfpathlineto{\pgfqpoint{5.953841in}{4.708616in}}%
\pgfpathlineto{\pgfqpoint{5.953793in}{4.710031in}}%
\pgfpathlineto{\pgfqpoint{5.953745in}{4.710598in}}%
\pgfpathlineto{\pgfqpoint{5.953697in}{4.713099in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{4.714987in}}%
\pgfpathlineto{\pgfqpoint{5.953600in}{4.718054in}}%
\pgfpathlineto{\pgfqpoint{5.953552in}{4.720131in}}%
\pgfpathlineto{\pgfqpoint{5.953504in}{4.720414in}}%
\pgfpathlineto{\pgfqpoint{5.953456in}{4.718715in}}%
\pgfpathlineto{\pgfqpoint{5.953408in}{4.716214in}}%
\pgfpathlineto{\pgfqpoint{5.953360in}{4.713571in}}%
\pgfpathlineto{\pgfqpoint{5.953312in}{4.711589in}}%
\pgfpathlineto{\pgfqpoint{5.953264in}{4.710267in}}%
\pgfpathlineto{\pgfqpoint{5.953215in}{4.708899in}}%
\pgfpathlineto{\pgfqpoint{5.953167in}{4.708521in}}%
\pgfpathlineto{\pgfqpoint{5.953119in}{4.708739in}}%
\pgfpathlineto{\pgfqpoint{5.953083in}{4.709020in}}%
\pgfpathlineto{\pgfqpoint{5.953023in}{4.709615in}}%
\pgfpathlineto{\pgfqpoint{5.952975in}{4.709857in}}%
\pgfpathlineto{\pgfqpoint{5.952927in}{4.709863in}}%
\pgfpathlineto{\pgfqpoint{5.952879in}{4.712350in}}%
\pgfpathlineto{\pgfqpoint{5.952830in}{4.713468in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.715284in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{4.715284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554337in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554337in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{4.674164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=4.631540in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{4.696468in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{4.689308in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{4.682107in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{4.679881in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{4.677474in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{4.677775in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{4.686199in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{4.714279in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955862in}{4.690210in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{4.685259in}}%
\pgfpathlineto{\pgfqpoint{5.952830in}{4.685147in}}%
\pgfpathlineto{\pgfqpoint{5.952879in}{4.687449in}}%
\pgfpathlineto{\pgfqpoint{5.952927in}{4.690830in}}%
\pgfpathlineto{\pgfqpoint{5.952975in}{4.692333in}}%
\pgfpathlineto{\pgfqpoint{5.953023in}{4.695251in}}%
\pgfpathlineto{\pgfqpoint{5.953083in}{4.696509in}}%
\pgfpathlineto{\pgfqpoint{5.953119in}{4.697287in}}%
\pgfpathlineto{\pgfqpoint{5.953167in}{4.698705in}}%
\pgfpathlineto{\pgfqpoint{5.953215in}{4.697997in}}%
\pgfpathlineto{\pgfqpoint{5.953264in}{4.697289in}}%
\pgfpathlineto{\pgfqpoint{5.953312in}{4.697761in}}%
\pgfpathlineto{\pgfqpoint{5.953360in}{4.698705in}}%
\pgfpathlineto{\pgfqpoint{5.953408in}{4.700829in}}%
\pgfpathlineto{\pgfqpoint{5.953456in}{4.702716in}}%
\pgfpathlineto{\pgfqpoint{5.953504in}{4.703188in}}%
\pgfpathlineto{\pgfqpoint{5.953552in}{4.701537in}}%
\pgfpathlineto{\pgfqpoint{5.953600in}{4.700121in}}%
\pgfpathlineto{\pgfqpoint{5.953649in}{4.700121in}}%
\pgfpathlineto{\pgfqpoint{5.953697in}{4.700357in}}%
\pgfpathlineto{\pgfqpoint{5.953745in}{4.700357in}}%
\pgfpathlineto{\pgfqpoint{5.953793in}{4.700829in}}%
\pgfpathlineto{\pgfqpoint{5.953841in}{4.702008in}}%
\pgfpathlineto{\pgfqpoint{5.953889in}{4.701773in}}%
\pgfpathlineto{\pgfqpoint{5.953937in}{4.700829in}}%
\pgfpathlineto{\pgfqpoint{5.953985in}{4.698941in}}%
\pgfpathlineto{\pgfqpoint{5.954034in}{4.695401in}}%
\pgfpathlineto{\pgfqpoint{5.954082in}{4.692570in}}%
\pgfpathlineto{\pgfqpoint{5.954130in}{4.691154in}}%
\pgfpathlineto{\pgfqpoint{5.954178in}{4.690918in}}%
\pgfpathlineto{\pgfqpoint{5.954226in}{4.691626in}}%
\pgfpathlineto{\pgfqpoint{5.954286in}{4.692334in}}%
\pgfpathlineto{\pgfqpoint{5.954322in}{4.693042in}}%
\pgfpathlineto{\pgfqpoint{5.954370in}{4.694222in}}%
\pgfpathlineto{\pgfqpoint{5.954419in}{4.694693in}}%
\pgfpathlineto{\pgfqpoint{5.954467in}{4.695401in}}%
\pgfpathlineto{\pgfqpoint{5.954515in}{4.696109in}}%
\pgfpathlineto{\pgfqpoint{5.954563in}{4.696817in}}%
\pgfpathlineto{\pgfqpoint{5.954611in}{4.698233in}}%
\pgfpathlineto{\pgfqpoint{5.954659in}{4.699177in}}%
\pgfpathlineto{\pgfqpoint{5.954707in}{4.700121in}}%
\pgfpathlineto{\pgfqpoint{5.954755in}{4.700357in}}%
\pgfpathlineto{\pgfqpoint{5.954804in}{4.699413in}}%
\pgfpathlineto{\pgfqpoint{5.954852in}{4.699649in}}%
\pgfpathlineto{\pgfqpoint{5.954900in}{4.699649in}}%
\pgfpathlineto{\pgfqpoint{5.954948in}{4.699885in}}%
\pgfpathlineto{\pgfqpoint{5.954996in}{4.702244in}}%
\pgfpathlineto{\pgfqpoint{5.955044in}{4.704840in}}%
\pgfpathlineto{\pgfqpoint{5.955092in}{4.706964in}}%
\pgfpathlineto{\pgfqpoint{5.955140in}{4.708380in}}%
\pgfpathlineto{\pgfqpoint{5.955189in}{4.707672in}}%
\pgfpathlineto{\pgfqpoint{5.955237in}{4.706256in}}%
\pgfpathlineto{\pgfqpoint{5.955285in}{4.704840in}}%
\pgfpathlineto{\pgfqpoint{5.955333in}{4.705548in}}%
\pgfpathlineto{\pgfqpoint{5.955381in}{4.705548in}}%
\pgfpathlineto{\pgfqpoint{5.955429in}{4.705784in}}%
\pgfpathlineto{\pgfqpoint{5.955489in}{4.705784in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{4.704840in}}%
\pgfpathlineto{\pgfqpoint{5.955574in}{4.704604in}}%
\pgfpathlineto{\pgfqpoint{5.955622in}{4.704368in}}%
\pgfpathlineto{\pgfqpoint{5.955670in}{4.704132in}}%
\pgfpathlineto{\pgfqpoint{5.955718in}{4.791676in}}%
\pgfpathlineto{\pgfqpoint{5.955766in}{4.878041in}}%
\pgfpathlineto{\pgfqpoint{5.955814in}{4.965821in}}%
\pgfpathlineto{\pgfqpoint{5.955862in}{5.053365in}}%
\pgfpathlineto{\pgfqpoint{5.955910in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.955959in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956007in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956055in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956103in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956151in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956199in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956247in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956295in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956344in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956392in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956440in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956488in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956536in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956584in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956632in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{5.956692in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Plunder}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{4.697588in}}{\pgfqpoint{7.874934in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{4.739557in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.712277in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{4.712277in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{4.712277in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{4.708080in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{4.705982in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{4.701785in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{4.722769in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{4.697588in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{4.697588in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{4.722769in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{4.733262in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{4.735360in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{4.745852in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{4.743754in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{4.739557in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.739557in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.739557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.303457in}{4.712452in}}{\pgfqpoint{7.363613in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{7.303457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{4.712452in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{4.747951in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{5.075310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{4.675247in}}{\pgfqpoint{7.574157in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{4.750563in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{7.276989in}{4.682655in}}%
\pgfpathlineto{\pgfqpoint{7.280598in}{4.685820in}}%
\pgfpathlineto{\pgfqpoint{7.284208in}{4.693117in}}%
\pgfpathlineto{\pgfqpoint{7.287817in}{4.698220in}}%
\pgfpathlineto{\pgfqpoint{7.291426in}{4.700379in}}%
\pgfpathlineto{\pgfqpoint{7.295036in}{4.702389in}}%
\pgfpathlineto{\pgfqpoint{7.298645in}{4.705360in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{4.707753in}}%
\pgfpathlineto{\pgfqpoint{7.305864in}{4.709308in}}%
\pgfpathlineto{\pgfqpoint{7.309473in}{4.711276in}}%
\pgfpathlineto{\pgfqpoint{7.313082in}{4.712503in}}%
\pgfpathlineto{\pgfqpoint{7.316691in}{4.715150in}}%
\pgfpathlineto{\pgfqpoint{7.320301in}{4.718250in}}%
\pgfpathlineto{\pgfqpoint{7.323910in}{4.720639in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{4.724190in}}%
\pgfpathlineto{\pgfqpoint{7.331129in}{4.726773in}}%
\pgfpathlineto{\pgfqpoint{7.334738in}{4.728968in}}%
\pgfpathlineto{\pgfqpoint{7.338347in}{4.729549in}}%
\pgfpathlineto{\pgfqpoint{7.341957in}{4.730453in}}%
\pgfpathlineto{\pgfqpoint{7.345566in}{4.731486in}}%
\pgfpathlineto{\pgfqpoint{7.349175in}{4.730518in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{4.729420in}}%
\pgfpathlineto{\pgfqpoint{7.356394in}{4.727289in}}%
\pgfpathlineto{\pgfqpoint{7.360003in}{4.726127in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{4.725610in}}%
\pgfpathlineto{\pgfqpoint{7.367222in}{4.729743in}}%
\pgfpathlineto{\pgfqpoint{7.370831in}{4.732584in}}%
\pgfpathlineto{\pgfqpoint{7.374441in}{4.733940in}}%
\pgfpathlineto{\pgfqpoint{7.378050in}{4.734004in}}%
\pgfpathlineto{\pgfqpoint{7.381659in}{4.732326in}}%
\pgfpathlineto{\pgfqpoint{7.385269in}{4.730905in}}%
\pgfpathlineto{\pgfqpoint{7.388878in}{4.731357in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{4.729937in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{4.726708in}}%
\pgfpathlineto{\pgfqpoint{7.399706in}{4.724190in}}%
\pgfpathlineto{\pgfqpoint{7.403315in}{4.723609in}}%
\pgfpathlineto{\pgfqpoint{7.406925in}{4.724255in}}%
\pgfpathlineto{\pgfqpoint{7.410534in}{4.725546in}}%
\pgfpathlineto{\pgfqpoint{7.414143in}{4.725740in}}%
\pgfpathlineto{\pgfqpoint{7.417753in}{4.724061in}}%
\pgfpathlineto{\pgfqpoint{7.421362in}{4.724255in}}%
\pgfpathlineto{\pgfqpoint{7.424971in}{4.725869in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{4.729872in}}%
\pgfpathlineto{\pgfqpoint{7.432190in}{4.731292in}}%
\pgfpathlineto{\pgfqpoint{7.435799in}{4.730711in}}%
\pgfpathlineto{\pgfqpoint{7.439409in}{4.730130in}}%
\pgfpathlineto{\pgfqpoint{7.443018in}{4.729420in}}%
\pgfpathlineto{\pgfqpoint{7.446627in}{4.729485in}}%
\pgfpathlineto{\pgfqpoint{7.450237in}{4.729807in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{4.728322in}}%
\pgfpathlineto{\pgfqpoint{7.457455in}{4.722834in}}%
\pgfpathlineto{\pgfqpoint{7.461065in}{4.717991in}}%
\pgfpathlineto{\pgfqpoint{7.464674in}{4.714376in}}%
\pgfpathlineto{\pgfqpoint{7.468283in}{4.711858in}}%
\pgfpathlineto{\pgfqpoint{7.471892in}{4.710502in}}%
\pgfpathlineto{\pgfqpoint{7.475502in}{4.710631in}}%
\pgfpathlineto{\pgfqpoint{7.479111in}{4.708435in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{4.705917in}}%
\pgfpathlineto{\pgfqpoint{7.486330in}{4.705853in}}%
\pgfpathlineto{\pgfqpoint{7.489939in}{4.705788in}}%
\pgfpathlineto{\pgfqpoint{7.493548in}{4.706369in}}%
\pgfpathlineto{\pgfqpoint{7.497158in}{4.709856in}}%
\pgfpathlineto{\pgfqpoint{7.500767in}{4.711664in}}%
\pgfpathlineto{\pgfqpoint{7.504376in}{4.713730in}}%
\pgfpathlineto{\pgfqpoint{7.507986in}{4.750598in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{4.786304in}}%
\pgfpathlineto{\pgfqpoint{7.515204in}{4.820913in}}%
\pgfpathlineto{\pgfqpoint{7.518814in}{4.854681in}}%
\pgfpathlineto{\pgfqpoint{7.522423in}{4.865916in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{4.865141in}}%
\pgfpathlineto{\pgfqpoint{7.529642in}{4.864560in}}%
\pgfpathlineto{\pgfqpoint{7.533251in}{4.863979in}}%
\pgfpathlineto{\pgfqpoint{7.536860in}{4.862430in}}%
\pgfpathlineto{\pgfqpoint{7.540470in}{4.862817in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{4.864367in}}%
\pgfpathlineto{\pgfqpoint{7.547688in}{4.865335in}}%
\pgfpathlineto{\pgfqpoint{7.551298in}{4.867466in}}%
\pgfpathlineto{\pgfqpoint{7.554907in}{4.867853in}}%
\pgfpathlineto{\pgfqpoint{7.558516in}{4.867853in}}%
\pgfpathlineto{\pgfqpoint{7.562126in}{4.868822in}}%
\pgfpathlineto{\pgfqpoint{7.565735in}{4.886061in}}%
\pgfpathlineto{\pgfqpoint{7.569344in}{4.892492in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{4.901917in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.569344in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.565735in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.562126in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.558516in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.554907in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.551298in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.547688in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.540470in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.536860in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.533251in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.529642in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.522423in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.518814in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.515204in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.507986in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.504376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.500767in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.497158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.493548in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.489939in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.486330in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.479111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.475502in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.471892in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.468283in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.464674in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.461065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.457455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.450237in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.446627in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.443018in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.439409in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.435799in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.432190in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.424971in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.421362in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.417753in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.414143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.410534in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.406925in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.403315in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.399706in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.388878in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.385269in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.381659in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.378050in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.374441in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.370831in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.367222in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.360003in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.356394in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.349175in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.345566in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.341957in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.338347in}{5.051032in}}%
\pgfpathlineto{\pgfqpoint{7.334738in}{4.976844in}}%
\pgfpathlineto{\pgfqpoint{7.331129in}{4.901364in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{4.826595in}}%
\pgfpathlineto{\pgfqpoint{7.323910in}{4.751567in}}%
\pgfpathlineto{\pgfqpoint{7.320301in}{4.748274in}}%
\pgfpathlineto{\pgfqpoint{7.316691in}{4.745820in}}%
\pgfpathlineto{\pgfqpoint{7.313082in}{4.744206in}}%
\pgfpathlineto{\pgfqpoint{7.309473in}{4.740138in}}%
\pgfpathlineto{\pgfqpoint{7.305864in}{4.737633in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{4.736179in}}%
\pgfpathlineto{\pgfqpoint{7.298645in}{4.735339in}}%
\pgfpathlineto{\pgfqpoint{7.295036in}{4.735457in}}%
\pgfpathlineto{\pgfqpoint{7.291426in}{4.735105in}}%
\pgfpathlineto{\pgfqpoint{7.287817in}{4.733539in}}%
\pgfpathlineto{\pgfqpoint{7.284208in}{4.733867in}}%
\pgfpathlineto{\pgfqpoint{7.280598in}{4.741502in}}%
\pgfpathlineto{\pgfqpoint{7.276989in}{4.743344in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.750563in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{4.750563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874934in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874934in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{4.655619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=4.612995in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{4.722769in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{4.726966in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{4.724868in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{4.724868in}}%
\pgfpathlineto{\pgfqpoint{7.514001in}{4.720671in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{4.716474in}}%
\pgfpathlineto{\pgfqpoint{7.634312in}{4.722769in}}%
\pgfpathlineto{\pgfqpoint{7.694468in}{4.697588in}}%
\pgfpathlineto{\pgfqpoint{7.754623in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.814778in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303457in}{4.729939in}}%
\pgfpathlineto{\pgfqpoint{7.333535in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{4.713541in}}%
\pgfpathlineto{\pgfqpoint{7.276989in}{4.714846in}}%
\pgfpathlineto{\pgfqpoint{7.280598in}{4.715256in}}%
\pgfpathlineto{\pgfqpoint{7.284208in}{4.716577in}}%
\pgfpathlineto{\pgfqpoint{7.287817in}{4.722075in}}%
\pgfpathlineto{\pgfqpoint{7.291426in}{4.723296in}}%
\pgfpathlineto{\pgfqpoint{7.295036in}{4.725827in}}%
\pgfpathlineto{\pgfqpoint{7.298645in}{4.726755in}}%
\pgfpathlineto{\pgfqpoint{7.303457in}{4.725777in}}%
\pgfpathlineto{\pgfqpoint{7.305864in}{4.723771in}}%
\pgfpathlineto{\pgfqpoint{7.309473in}{4.724384in}}%
\pgfpathlineto{\pgfqpoint{7.313082in}{4.725029in}}%
\pgfpathlineto{\pgfqpoint{7.316691in}{4.726644in}}%
\pgfpathlineto{\pgfqpoint{7.320301in}{4.732132in}}%
\pgfpathlineto{\pgfqpoint{7.323910in}{4.736006in}}%
\pgfpathlineto{\pgfqpoint{7.327519in}{4.736974in}}%
\pgfpathlineto{\pgfqpoint{7.331129in}{4.739557in}}%
\pgfpathlineto{\pgfqpoint{7.334738in}{4.741171in}}%
\pgfpathlineto{\pgfqpoint{7.338347in}{4.741171in}}%
\pgfpathlineto{\pgfqpoint{7.341957in}{4.744400in}}%
\pgfpathlineto{\pgfqpoint{7.345566in}{4.746660in}}%
\pgfpathlineto{\pgfqpoint{7.349175in}{4.747951in}}%
\pgfpathlineto{\pgfqpoint{7.352785in}{4.747951in}}%
\pgfpathlineto{\pgfqpoint{7.356394in}{4.797668in}}%
\pgfpathlineto{\pgfqpoint{7.360003in}{4.873535in}}%
\pgfpathlineto{\pgfqpoint{7.363613in}{4.948434in}}%
\pgfpathlineto{\pgfqpoint{7.367222in}{5.024624in}}%
\pgfpathlineto{\pgfqpoint{7.370831in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.374441in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.378050in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.381659in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.385269in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.388878in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.393690in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.399706in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.403315in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.406925in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.410534in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.414143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.417753in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.421362in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.424971in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.432190in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.435799in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.439409in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.443018in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.446627in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.450237in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.457455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.461065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.464674in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.468283in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.471892in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.475502in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.479111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.483924in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.486330in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.489939in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.493548in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.497158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.500767in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.504376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.507986in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.515204in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.518814in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.522423in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.529642in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.533251in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.536860in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.540470in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.544079in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.547688in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.551298in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.554907in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.558516in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.562126in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.565735in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.569344in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.574157in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Plunder}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{4.675247in}}{\pgfqpoint{9.195531in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{4.675647in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.675447in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.675447in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.675647in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{4.676448in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{4.715254in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{4.715254in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{4.676448in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.676648in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.676448in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.676248in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.676248in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675847in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675647in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.596985in}{4.675247in}}{\pgfqpoint{8.849637in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{8.596985in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.596985in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.603000in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.621047in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.627062in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.633078in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.645109in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.651125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.657140in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.663156in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.675187in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.681202in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.687218in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.693233in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.705264in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.711280in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{8.717295in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.723311in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{8.729327in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.735342in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.676848in}}%
\pgfpathlineto{\pgfqpoint{8.741358in}{4.680048in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{4.678448in}}%
\pgfpathlineto{\pgfqpoint{8.747373in}{4.678448in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{4.683249in}}%
\pgfpathlineto{\pgfqpoint{8.753389in}{4.681648in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{4.680048in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{4.686449in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{4.680848in}}%
\pgfpathlineto{\pgfqpoint{8.765420in}{4.683249in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{4.680048in}}%
\pgfpathlineto{\pgfqpoint{8.771435in}{4.695250in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.683249in}}%
\pgfpathlineto{\pgfqpoint{8.777451in}{4.696051in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{4.694450in}}%
\pgfpathlineto{\pgfqpoint{8.783466in}{4.696851in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{4.703252in}}%
\pgfpathlineto{\pgfqpoint{8.789482in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{4.710453in}}%
\pgfpathlineto{\pgfqpoint{8.795498in}{4.720054in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{4.726455in}}%
\pgfpathlineto{\pgfqpoint{8.801513in}{4.837673in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{4.835272in}}%
\pgfpathlineto{\pgfqpoint{8.807529in}{4.837673in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{4.835272in}}%
\pgfpathlineto{\pgfqpoint{8.813544in}{4.840073in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{4.837673in}}%
\pgfpathlineto{\pgfqpoint{8.819560in}{4.842473in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{4.842473in}}%
\pgfpathlineto{\pgfqpoint{8.825575in}{4.847274in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{4.847274in}}%
\pgfpathlineto{\pgfqpoint{8.831591in}{4.844874in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.871278in}}%
\pgfpathlineto{\pgfqpoint{8.837606in}{4.852075in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{4.842473in}}%
\pgfpathlineto{\pgfqpoint{8.843622in}{4.856876in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{4.878479in}}%
\pgfpathlineto{\pgfqpoint{8.849637in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.849637in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.849637in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.843622in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.837606in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.831591in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.825575in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.819560in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.813544in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.807529in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.801513in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.795498in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.789482in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.783466in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.777451in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.771435in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.765420in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.753389in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.747373in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.741358in}{4.953691in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.940889in}}%
\pgfpathlineto{\pgfqpoint{8.735342in}{4.934488in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.929687in}}%
\pgfpathlineto{\pgfqpoint{8.729327in}{4.926486in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.932887in}}%
\pgfpathlineto{\pgfqpoint{8.723311in}{4.926486in}}%
\pgfpathlineto{\pgfqpoint{8.717295in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.711280in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.705264in}{4.920085in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{4.920085in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.693233in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.687218in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.681202in}{4.920085in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.675187in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.663156in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.657140in}{4.916885in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.651125in}{4.918485in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.645109in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.633078in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.915285in}}%
\pgfpathlineto{\pgfqpoint{8.627062in}{4.677648in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.621047in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.677648in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.677648in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.603000in}{4.677648in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.677648in}}%
\pgfpathlineto{\pgfqpoint{8.596985in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.596985in}{4.675247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{4.675247in}}{\pgfqpoint{9.189516in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.720303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.852645in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.876707in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.888738in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.900770in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.912801in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{4.675573in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{4.675696in}}%
\pgfpathlineto{\pgfqpoint{8.936863in}{4.675747in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{4.675806in}}%
\pgfpathlineto{\pgfqpoint{8.948894in}{4.676118in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{4.675780in}}%
\pgfpathlineto{\pgfqpoint{8.960925in}{4.675657in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{4.675618in}}%
\pgfpathlineto{\pgfqpoint{8.972956in}{4.675538in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{4.675299in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{4.675409in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{4.675409in}}%
\pgfpathlineto{\pgfqpoint{8.997018in}{4.675454in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{4.675712in}}%
\pgfpathlineto{\pgfqpoint{9.009049in}{4.675667in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{4.675570in}}%
\pgfpathlineto{\pgfqpoint{9.021080in}{4.675570in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{4.675673in}}%
\pgfpathlineto{\pgfqpoint{9.033111in}{4.675576in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{4.676128in}}%
\pgfpathlineto{\pgfqpoint{9.057174in}{4.676128in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{4.675967in}}%
\pgfpathlineto{\pgfqpoint{9.069205in}{4.675806in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{4.675806in}}%
\pgfpathlineto{\pgfqpoint{9.081236in}{4.675409in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{9.093267in}{4.675409in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{4.691540in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{4.723803in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{4.756066in}}%
\pgfpathlineto{\pgfqpoint{9.117329in}{4.788329in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{4.820431in}}%
\pgfpathlineto{\pgfqpoint{9.129360in}{4.835272in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{4.835272in}}%
\pgfpathlineto{\pgfqpoint{9.141391in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{9.153422in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{4.835514in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{4.835476in}}%
\pgfpathlineto{\pgfqpoint{9.177484in}{4.836698in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{4.837107in}}%
\pgfpathlineto{\pgfqpoint{9.189516in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.189516in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.189516in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.177484in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.153422in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.141391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.129360in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.117329in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.093267in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.081236in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.069205in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.057174in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.033111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.021080in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.009049in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.997018in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.972956in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.960925in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.948894in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.936863in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{5.060469in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{5.028347in}}%
\pgfpathlineto{\pgfqpoint{8.912801in}{4.996104in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{4.963899in}}%
\pgfpathlineto{\pgfqpoint{8.900770in}{4.931739in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.869149in}}%
\pgfpathlineto{\pgfqpoint{8.888738in}{4.820599in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{4.772392in}}%
\pgfpathlineto{\pgfqpoint{8.876707in}{4.724574in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{4.676215in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{4.676322in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{4.676873in}}%
\pgfpathlineto{\pgfqpoint{8.852645in}{4.676641in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{4.676157in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{4.676254in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.676251in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{4.675973in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{4.676051in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{4.676089in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{4.676215in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{4.676215in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{4.675973in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{4.675935in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{4.675935in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{4.675509in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.675509in}}%
\pgfpathlineto{\pgfqpoint{8.720303in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.675460in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.675518in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.675915in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.675915in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.676338in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.676348in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.676531in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.676154in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.676154in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.675489in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675515in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.675592in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675731in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{4.675731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195531in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195531in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{4.675247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=4.632623in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{4.675447in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675447in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.675647in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.675847in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.675847in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.676048in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{4.676448in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{4.715254in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.596985in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.603000in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.609016in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.615031in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.621047in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.627062in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.633078in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.639093in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.645109in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.651125in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.657140in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.663156in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.669171in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.675187in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.681202in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.687218in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.693233in}{4.683249in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.699249in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.705264in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.711280in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.717295in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.723311in}{4.683249in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{8.729327in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.679248in}}%
\pgfpathlineto{\pgfqpoint{8.735342in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.741358in}{4.695250in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{4.703252in}}%
\pgfpathlineto{\pgfqpoint{8.747373in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{4.695250in}}%
\pgfpathlineto{\pgfqpoint{8.753389in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{4.691250in}}%
\pgfpathlineto{\pgfqpoint{8.759404in}{4.715254in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{4.715254in}}%
\pgfpathlineto{\pgfqpoint{8.765420in}{4.695250in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{4.723255in}}%
\pgfpathlineto{\pgfqpoint{8.771435in}{4.731256in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.727255in}}%
\pgfpathlineto{\pgfqpoint{8.777451in}{4.791265in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{4.799267in}}%
\pgfpathlineto{\pgfqpoint{8.783466in}{4.819270in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.789482in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.795498in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.801513in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.807529in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.813544in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.819560in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.825575in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.831591in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.837606in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.843622in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.849637in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.599992in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.612023in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.624055in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.636086in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.648117in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.660148in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.672179in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.684210in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.696241in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.708272in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.720303in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.732334in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.744365in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.756397in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.768428in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.780459in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.792490in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.804521in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.816552in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.828583in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.840614in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.852645in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.864676in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.876707in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.888738in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.900770in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.912801in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{8.924832in}{4.755905in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{4.836563in}}%
\pgfpathlineto{\pgfqpoint{8.936863in}{4.917221in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{4.997878in}}%
\pgfpathlineto{\pgfqpoint{8.948894in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.960925in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.972956in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.984987in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{8.997018in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.009049in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.021080in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.033111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.045143in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.057174in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.069205in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.081236in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.093267in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.105298in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.117329in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.129360in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.141391in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.153422in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.165453in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.177484in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.189516in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Plunder}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{4.675247in}}{\pgfqpoint{10.248771in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{4.711434in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.693341in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.689320in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.683289in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{4.677258in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{4.685299in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{4.713444in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{4.725506in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{4.741589in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{4.719475in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{4.713444in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{4.711434in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.711434in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.709424in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.711434in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.711434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.931284in}{4.693341in}}{\pgfqpoint{9.964704in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{9.931284in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.931284in}{4.694178in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.693341in}}%
\pgfpathlineto{\pgfqpoint{9.964704in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.964704in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.964704in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.931284in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{9.931284in}{5.075310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{4.678231in}}{\pgfqpoint{10.516128in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{4.736522in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.678231in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{4.680872in}}%
\pgfpathlineto{\pgfqpoint{9.927942in}{4.683903in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{4.687875in}}%
\pgfpathlineto{\pgfqpoint{9.941310in}{4.691306in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.694739in}}%
\pgfpathlineto{\pgfqpoint{9.954678in}{4.695788in}}%
\pgfpathlineto{\pgfqpoint{9.961362in}{4.695281in}}%
\pgfpathlineto{\pgfqpoint{9.968046in}{4.693970in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{4.691662in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.689093in}}%
\pgfpathlineto{\pgfqpoint{9.988097in}{4.687974in}}%
\pgfpathlineto{\pgfqpoint{9.994781in}{4.688184in}}%
\pgfpathlineto{\pgfqpoint{10.001465in}{4.689355in}}%
\pgfpathlineto{\pgfqpoint{10.008149in}{4.690596in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{4.691977in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{4.693306in}}%
\pgfpathlineto{\pgfqpoint{10.028201in}{4.694040in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{4.695596in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{4.697763in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{4.698917in}}%
\pgfpathlineto{\pgfqpoint{10.054937in}{4.700595in}}%
\pgfpathlineto{\pgfqpoint{10.061621in}{4.701994in}}%
\pgfpathlineto{\pgfqpoint{10.068305in}{4.700945in}}%
\pgfpathlineto{\pgfqpoint{10.074989in}{4.700298in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{4.699984in}}%
\pgfpathlineto{\pgfqpoint{10.088356in}{4.700875in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{4.701749in}}%
\pgfpathlineto{\pgfqpoint{10.101724in}{4.716329in}}%
\pgfpathlineto{\pgfqpoint{10.108408in}{4.749683in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{4.781674in}}%
\pgfpathlineto{\pgfqpoint{10.121776in}{4.812879in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{4.845307in}}%
\pgfpathlineto{\pgfqpoint{10.135144in}{4.852317in}}%
\pgfpathlineto{\pgfqpoint{10.141828in}{4.851425in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{4.850534in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{4.849537in}}%
\pgfpathlineto{\pgfqpoint{10.161880in}{4.848488in}}%
\pgfpathlineto{\pgfqpoint{10.168564in}{4.849380in}}%
\pgfpathlineto{\pgfqpoint{10.175248in}{4.852684in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{4.855830in}}%
\pgfpathlineto{\pgfqpoint{10.188615in}{4.857876in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{4.857351in}}%
\pgfpathlineto{\pgfqpoint{10.201983in}{4.855411in}}%
\pgfpathlineto{\pgfqpoint{10.208667in}{4.853523in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{4.851950in}}%
\pgfpathlineto{\pgfqpoint{10.222035in}{4.849747in}}%
\pgfpathlineto{\pgfqpoint{10.228719in}{4.848593in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{4.847282in}}%
\pgfpathlineto{\pgfqpoint{10.242087in}{4.844188in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{4.841251in}}%
\pgfpathlineto{\pgfqpoint{10.255455in}{4.839887in}}%
\pgfpathlineto{\pgfqpoint{10.262139in}{4.840202in}}%
\pgfpathlineto{\pgfqpoint{10.268823in}{4.842824in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{4.848278in}}%
\pgfpathlineto{\pgfqpoint{10.282191in}{4.852474in}}%
\pgfpathlineto{\pgfqpoint{10.288875in}{4.854782in}}%
\pgfpathlineto{\pgfqpoint{10.295558in}{4.855254in}}%
\pgfpathlineto{\pgfqpoint{10.302242in}{4.854519in}}%
\pgfpathlineto{\pgfqpoint{10.308926in}{4.854624in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{4.855516in}}%
\pgfpathlineto{\pgfqpoint{10.322294in}{4.856460in}}%
\pgfpathlineto{\pgfqpoint{10.328978in}{4.856617in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{4.854572in}}%
\pgfpathlineto{\pgfqpoint{10.342346in}{4.851058in}}%
\pgfpathlineto{\pgfqpoint{10.349030in}{4.848698in}}%
\pgfpathlineto{\pgfqpoint{10.355714in}{4.847282in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{4.846653in}}%
\pgfpathlineto{\pgfqpoint{10.369082in}{4.846810in}}%
\pgfpathlineto{\pgfqpoint{10.375766in}{4.847282in}}%
\pgfpathlineto{\pgfqpoint{10.382450in}{4.847072in}}%
\pgfpathlineto{\pgfqpoint{10.389134in}{4.847387in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{4.847964in}}%
\pgfpathlineto{\pgfqpoint{10.402501in}{4.849432in}}%
\pgfpathlineto{\pgfqpoint{10.409185in}{4.850271in}}%
\pgfpathlineto{\pgfqpoint{10.415869in}{4.851268in}}%
\pgfpathlineto{\pgfqpoint{10.422553in}{4.851006in}}%
\pgfpathlineto{\pgfqpoint{10.429237in}{4.850376in}}%
\pgfpathlineto{\pgfqpoint{10.435921in}{4.847597in}}%
\pgfpathlineto{\pgfqpoint{10.442605in}{4.846548in}}%
\pgfpathlineto{\pgfqpoint{10.449289in}{4.846338in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{4.847702in}}%
\pgfpathlineto{\pgfqpoint{10.462657in}{4.850848in}}%
\pgfpathlineto{\pgfqpoint{10.469341in}{4.853785in}}%
\pgfpathlineto{\pgfqpoint{10.476025in}{4.853470in}}%
\pgfpathlineto{\pgfqpoint{10.482709in}{4.850534in}}%
\pgfpathlineto{\pgfqpoint{10.489393in}{4.848646in}}%
\pgfpathlineto{\pgfqpoint{10.496077in}{4.846705in}}%
\pgfpathlineto{\pgfqpoint{10.502760in}{4.851121in}}%
\pgfpathlineto{\pgfqpoint{10.509444in}{4.854608in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.509444in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.502760in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.496077in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.489393in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.482709in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.476025in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.469341in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.462657in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.449289in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.442605in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.435921in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.429237in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.422553in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.415869in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.409185in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.402501in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.389134in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.382450in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.375766in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.369082in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.355714in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.349030in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.342346in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.328978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.322294in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.308926in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.302242in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.295558in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.288875in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.282191in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.268823in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.262139in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.255455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.242087in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.228719in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.222035in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.208667in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.201983in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.188615in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.175248in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.168564in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.161880in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.141828in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.135144in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.121776in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.108408in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.101724in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.088356in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.074989in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.068305in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.061621in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.054937in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.028201in}{5.068737in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{5.036641in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{5.005384in}}%
\pgfpathlineto{\pgfqpoint{10.008149in}{4.973043in}}%
\pgfpathlineto{\pgfqpoint{10.001465in}{4.940773in}}%
\pgfpathlineto{\pgfqpoint{9.994781in}{4.919270in}}%
\pgfpathlineto{\pgfqpoint{9.988097in}{4.872280in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.825028in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{4.779716in}}%
\pgfpathlineto{\pgfqpoint{9.968046in}{4.735121in}}%
\pgfpathlineto{\pgfqpoint{9.961362in}{4.718671in}}%
\pgfpathlineto{\pgfqpoint{9.954678in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.721835in}}%
\pgfpathlineto{\pgfqpoint{9.941310in}{4.723337in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{4.724217in}}%
\pgfpathlineto{\pgfqpoint{9.927942in}{4.729428in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{4.732590in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.736522in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{4.736522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.332320in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.332320in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 25k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{4.673237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=4.630613in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{4.701382in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.695351in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.695351in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{4.689320in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{4.687310in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{4.691330in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{4.693341in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{4.713444in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{4.713444in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.931284in}{4.710931in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.697361in}}%
\pgfpathlineto{\pgfqpoint{9.964704in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{4.711626in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{4.713578in}}%
\pgfpathlineto{\pgfqpoint{9.927942in}{4.713454in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{4.715437in}}%
\pgfpathlineto{\pgfqpoint{9.941310in}{4.712860in}}%
\pgfpathlineto{\pgfqpoint{9.947994in}{4.709948in}}%
\pgfpathlineto{\pgfqpoint{9.954678in}{4.707675in}}%
\pgfpathlineto{\pgfqpoint{9.961362in}{4.706801in}}%
\pgfpathlineto{\pgfqpoint{9.968046in}{4.705053in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{4.703830in}}%
\pgfpathlineto{\pgfqpoint{9.981413in}{4.702081in}}%
\pgfpathlineto{\pgfqpoint{9.988097in}{4.700421in}}%
\pgfpathlineto{\pgfqpoint{9.994781in}{4.700421in}}%
\pgfpathlineto{\pgfqpoint{10.001465in}{4.732761in}}%
\pgfpathlineto{\pgfqpoint{10.008149in}{4.814574in}}%
\pgfpathlineto{\pgfqpoint{10.014833in}{4.896650in}}%
\pgfpathlineto{\pgfqpoint{10.021517in}{4.977763in}}%
\pgfpathlineto{\pgfqpoint{10.028201in}{5.058790in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.041569in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.048253in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.054937in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.061621in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.068305in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.074989in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.081673in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.088356in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.101724in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.108408in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.115092in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.121776in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.128460in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.135144in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.141828in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.148512in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.161880in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.168564in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.175248in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.181932in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.188615in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.201983in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.208667in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.222035in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.228719in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.235403in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.242087in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.248771in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.255455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.262139in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.268823in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.282191in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.288875in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.295558in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.302242in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.308926in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.322294in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.328978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.342346in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.349030in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.355714in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.369082in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.375766in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.382450in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.389134in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.402501in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.409185in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.415869in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.422553in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.429237in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.435921in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.442605in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.449289in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.462657in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.469341in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.476025in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.482709in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.489393in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.496077in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.502760in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.509444in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Plunder}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{4.675580in}}{\pgfqpoint{11.331110in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{4.676214in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.675580in}}%
\pgfpathlineto{\pgfqpoint{11.244765in}{4.682397in}}%
\pgfpathlineto{\pgfqpoint{11.254359in}{4.750734in}}%
\pgfpathlineto{\pgfqpoint{11.263953in}{4.750985in}}%
\pgfpathlineto{\pgfqpoint{11.273547in}{4.752986in}}%
\pgfpathlineto{\pgfqpoint{11.283141in}{4.758724in}}%
\pgfpathlineto{\pgfqpoint{11.292735in}{4.825366in}}%
\pgfpathlineto{\pgfqpoint{11.302329in}{4.828074in}}%
\pgfpathlineto{\pgfqpoint{11.311923in}{4.848649in}}%
\pgfpathlineto{\pgfqpoint{11.321517in}{4.870943in}}%
\pgfpathlineto{\pgfqpoint{11.331110in}{4.870943in}}%
\pgfpathlineto{\pgfqpoint{11.331110in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.331110in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.321517in}{5.000995in}}%
\pgfpathlineto{\pgfqpoint{11.311923in}{4.979713in}}%
\pgfpathlineto{\pgfqpoint{11.302329in}{4.857544in}}%
\pgfpathlineto{\pgfqpoint{11.292735in}{4.870048in}}%
\pgfpathlineto{\pgfqpoint{11.283141in}{4.769175in}}%
\pgfpathlineto{\pgfqpoint{11.273547in}{4.757976in}}%
\pgfpathlineto{\pgfqpoint{11.263953in}{4.754112in}}%
\pgfpathlineto{\pgfqpoint{11.254359in}{4.751446in}}%
\pgfpathlineto{\pgfqpoint{11.244765in}{4.682970in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.676214in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.676214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.236402in}{4.695201in}}{\pgfqpoint{11.836726in}{5.034436in}}{%
\pgfpathmoveto{\pgfqpoint{11.236402in}{4.705036in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{4.695201in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{4.720916in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{4.757113in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{4.805206in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{4.862664in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{4.918075in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{4.958932in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{4.977518in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{4.986556in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{4.995234in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{4.998854in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{4.990673in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{5.000420in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{4.996539in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{4.997026in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{4.989250in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{4.999207in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{4.991045in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{4.999007in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{4.996087in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{5.006966in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{5.009785in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{5.017835in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{5.019418in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{5.024568in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{5.021403in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{5.019012in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{5.012590in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{5.001332in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{4.994979in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{4.996029in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{5.000956in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{4.994142in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{5.006407in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{5.011112in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{5.013042in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{5.012443in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{5.023979in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{5.022645in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{5.024610in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{5.018264in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{5.012345in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{5.012152in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{5.010678in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{5.003873in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{5.003013in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{5.007414in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{5.008987in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{5.012666in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{5.008582in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{5.007800in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{5.009157in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{5.006443in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{5.002146in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{5.011178in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{5.019421in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{5.018767in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{5.021775in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{5.026003in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{5.025634in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{5.023198in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{5.024313in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{5.024659in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{5.022361in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{5.024391in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{5.025170in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{5.024767in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{5.015978in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{5.014650in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{5.010648in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{5.010400in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{5.010256in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{5.019120in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{5.021046in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{5.024130in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{5.025552in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{5.027030in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{5.026765in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{5.026752in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.027508in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{5.019284in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{5.012770in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{5.011829in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{5.013058in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{5.000816in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{5.006728in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{5.013320in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{5.012489in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{5.004177in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{5.013751in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{5.010485in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{5.007538in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{5.009033in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{5.017521in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{5.018721in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{5.023947in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{5.025336in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{5.024612in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.034436in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.034436in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.034436in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{5.034417in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{5.034421in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{5.034368in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{5.034328in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{5.034309in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{5.034221in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{5.034221in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{5.034270in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{5.034302in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{5.034266in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{5.034348in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{5.034302in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{5.034250in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{5.034237in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{5.034286in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{5.034286in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{5.034332in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{5.034391in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.034387in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{5.034309in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{5.034312in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{5.034319in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{5.034312in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{5.034292in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{5.034292in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{5.034286in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{5.034378in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{5.034404in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{5.034384in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{5.034391in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{5.034378in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{5.034355in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{5.034361in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{5.034374in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{5.034325in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{5.034283in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{5.034279in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{5.034279in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{5.034273in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{5.034322in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{5.034371in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{5.034387in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{5.034351in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{5.034322in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{5.034247in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{5.034221in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{5.034211in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{5.034234in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{5.034240in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{5.034322in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{5.034355in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{5.034361in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{5.034374in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{5.034397in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{5.034391in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{5.034335in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{5.034315in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{5.034289in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{5.034270in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{5.034243in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{5.034306in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{5.034273in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{5.034286in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{5.034306in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{5.034338in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{5.034338in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{5.034378in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{5.034391in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{5.034355in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{5.034322in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{5.034296in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{5.034315in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{5.034302in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{5.034260in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{5.034260in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{5.034273in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{5.034221in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{5.034214in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{5.034198in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{5.034230in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{5.034142in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{5.034100in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{5.034037in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{5.033880in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{5.033514in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{5.030029in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{5.019581in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{4.994999in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{4.949714in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{4.889850in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{4.825080in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{4.771934in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{4.733273in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{4.705036in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{4.705036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{4.675247in}}{\pgfqpoint{11.364796in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{4.680121in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{11.236212in}{4.675829in}}%
\pgfpathlineto{\pgfqpoint{11.237262in}{4.676105in}}%
\pgfpathlineto{\pgfqpoint{11.238342in}{4.677130in}}%
\pgfpathlineto{\pgfqpoint{11.239444in}{4.678554in}}%
\pgfpathlineto{\pgfqpoint{11.240566in}{4.679758in}}%
\pgfpathlineto{\pgfqpoint{11.241689in}{4.681260in}}%
\pgfpathlineto{\pgfqpoint{11.242794in}{4.683354in}}%
\pgfpathlineto{\pgfqpoint{11.243906in}{4.684694in}}%
\pgfpathlineto{\pgfqpoint{11.245072in}{4.686090in}}%
\pgfpathlineto{\pgfqpoint{11.246226in}{4.687899in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{4.689814in}}%
\pgfpathlineto{\pgfqpoint{11.248587in}{4.692500in}}%
\pgfpathlineto{\pgfqpoint{11.249781in}{4.696107in}}%
\pgfpathlineto{\pgfqpoint{11.250989in}{4.700337in}}%
\pgfpathlineto{\pgfqpoint{11.252184in}{4.704866in}}%
\pgfpathlineto{\pgfqpoint{11.253408in}{4.710122in}}%
\pgfpathlineto{\pgfqpoint{11.254655in}{4.715559in}}%
\pgfpathlineto{\pgfqpoint{11.255920in}{4.720834in}}%
\pgfpathlineto{\pgfqpoint{11.257200in}{4.726437in}}%
\pgfpathlineto{\pgfqpoint{11.258479in}{4.732299in}}%
\pgfpathlineto{\pgfqpoint{11.259745in}{4.738284in}}%
\pgfpathlineto{\pgfqpoint{11.261032in}{4.744334in}}%
\pgfpathlineto{\pgfqpoint{11.262353in}{4.751399in}}%
\pgfpathlineto{\pgfqpoint{11.263692in}{4.758716in}}%
\pgfpathlineto{\pgfqpoint{11.265016in}{4.766950in}}%
\pgfpathlineto{\pgfqpoint{11.266356in}{4.775386in}}%
\pgfpathlineto{\pgfqpoint{11.267712in}{4.783702in}}%
\pgfpathlineto{\pgfqpoint{11.269064in}{4.793034in}}%
\pgfpathlineto{\pgfqpoint{11.270422in}{4.802181in}}%
\pgfpathlineto{\pgfqpoint{11.271762in}{4.809724in}}%
\pgfpathlineto{\pgfqpoint{11.273117in}{4.818337in}}%
\pgfpathlineto{\pgfqpoint{11.274512in}{4.827453in}}%
\pgfpathlineto{\pgfqpoint{11.275848in}{4.835278in}}%
\pgfpathlineto{\pgfqpoint{11.277197in}{4.844989in}}%
\pgfpathlineto{\pgfqpoint{11.278576in}{4.857066in}}%
\pgfpathlineto{\pgfqpoint{11.279981in}{4.868269in}}%
\pgfpathlineto{\pgfqpoint{11.281391in}{4.880735in}}%
\pgfpathlineto{\pgfqpoint{11.282795in}{4.894748in}}%
\pgfpathlineto{\pgfqpoint{11.284181in}{4.908585in}}%
\pgfpathlineto{\pgfqpoint{11.285536in}{4.922606in}}%
\pgfpathlineto{\pgfqpoint{11.286938in}{4.938016in}}%
\pgfpathlineto{\pgfqpoint{11.288334in}{4.952146in}}%
\pgfpathlineto{\pgfqpoint{11.289704in}{4.967435in}}%
\pgfpathlineto{\pgfqpoint{11.291058in}{4.981840in}}%
\pgfpathlineto{\pgfqpoint{11.292414in}{4.995909in}}%
\pgfpathlineto{\pgfqpoint{11.293785in}{5.007376in}}%
\pgfpathlineto{\pgfqpoint{11.295149in}{5.016820in}}%
\pgfpathlineto{\pgfqpoint{11.296517in}{5.022352in}}%
\pgfpathlineto{\pgfqpoint{11.297895in}{5.025686in}}%
\pgfpathlineto{\pgfqpoint{11.299262in}{5.026233in}}%
\pgfpathlineto{\pgfqpoint{11.300638in}{5.026268in}}%
\pgfpathlineto{\pgfqpoint{11.302005in}{5.026496in}}%
\pgfpathlineto{\pgfqpoint{11.303378in}{5.026494in}}%
\pgfpathlineto{\pgfqpoint{11.304750in}{5.026372in}}%
\pgfpathlineto{\pgfqpoint{11.306119in}{5.026508in}}%
\pgfpathlineto{\pgfqpoint{11.307496in}{5.026690in}}%
\pgfpathlineto{\pgfqpoint{11.308863in}{5.026666in}}%
\pgfpathlineto{\pgfqpoint{11.310241in}{5.026966in}}%
\pgfpathlineto{\pgfqpoint{11.311609in}{5.027269in}}%
\pgfpathlineto{\pgfqpoint{11.312929in}{5.027417in}}%
\pgfpathlineto{\pgfqpoint{11.314244in}{5.027342in}}%
\pgfpathlineto{\pgfqpoint{11.315558in}{5.027582in}}%
\pgfpathlineto{\pgfqpoint{11.316873in}{5.027692in}}%
\pgfpathlineto{\pgfqpoint{11.318188in}{5.027380in}}%
\pgfpathlineto{\pgfqpoint{11.319505in}{5.027297in}}%
\pgfpathlineto{\pgfqpoint{11.320818in}{5.027424in}}%
\pgfpathlineto{\pgfqpoint{11.322132in}{5.027447in}}%
\pgfpathlineto{\pgfqpoint{11.323447in}{5.027294in}}%
\pgfpathlineto{\pgfqpoint{11.324757in}{5.027825in}}%
\pgfpathlineto{\pgfqpoint{11.326072in}{5.027679in}}%
\pgfpathlineto{\pgfqpoint{11.327387in}{5.027510in}}%
\pgfpathlineto{\pgfqpoint{11.328701in}{5.027347in}}%
\pgfpathlineto{\pgfqpoint{11.330017in}{5.027185in}}%
\pgfpathlineto{\pgfqpoint{11.331332in}{5.027006in}}%
\pgfpathlineto{\pgfqpoint{11.332645in}{5.027117in}}%
\pgfpathlineto{\pgfqpoint{11.333960in}{5.027309in}}%
\pgfpathlineto{\pgfqpoint{11.335274in}{5.027432in}}%
\pgfpathlineto{\pgfqpoint{11.336588in}{5.027921in}}%
\pgfpathlineto{\pgfqpoint{11.337904in}{5.027905in}}%
\pgfpathlineto{\pgfqpoint{11.339219in}{5.027755in}}%
\pgfpathlineto{\pgfqpoint{11.340534in}{5.027703in}}%
\pgfpathlineto{\pgfqpoint{11.341850in}{5.027837in}}%
\pgfpathlineto{\pgfqpoint{11.343163in}{5.027557in}}%
\pgfpathlineto{\pgfqpoint{11.344476in}{5.027821in}}%
\pgfpathlineto{\pgfqpoint{11.345792in}{5.027985in}}%
\pgfpathlineto{\pgfqpoint{11.347102in}{5.027900in}}%
\pgfpathlineto{\pgfqpoint{11.348417in}{5.027764in}}%
\pgfpathlineto{\pgfqpoint{11.349733in}{5.027873in}}%
\pgfpathlineto{\pgfqpoint{11.351048in}{5.030859in}}%
\pgfpathlineto{\pgfqpoint{11.352364in}{5.034844in}}%
\pgfpathlineto{\pgfqpoint{11.353670in}{5.038794in}}%
\pgfpathlineto{\pgfqpoint{11.354932in}{5.042441in}}%
\pgfpathlineto{\pgfqpoint{11.356193in}{5.046186in}}%
\pgfpathlineto{\pgfqpoint{11.357455in}{5.046949in}}%
\pgfpathlineto{\pgfqpoint{11.358717in}{5.046979in}}%
\pgfpathlineto{\pgfqpoint{11.359978in}{5.047086in}}%
\pgfpathlineto{\pgfqpoint{11.361241in}{5.047123in}}%
\pgfpathlineto{\pgfqpoint{11.362503in}{5.047264in}}%
\pgfpathlineto{\pgfqpoint{11.363765in}{5.047130in}}%
\pgfpathlineto{\pgfqpoint{11.364796in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.364796in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.364796in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.363765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.362503in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.361241in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.359978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.358717in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.357455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.356193in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.354932in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.353670in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.352364in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.351048in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.349733in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.348417in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.347102in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.345792in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.344476in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.343163in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.341850in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.340534in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.339219in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.337904in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.336588in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.335274in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.333960in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.332645in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.331332in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.330017in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.328701in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.327387in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.326072in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.324757in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.323447in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.322132in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.320818in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.319505in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.318188in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.316873in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.315558in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.314244in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.312929in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.311609in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.310241in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.308863in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.307496in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.306119in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.304750in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.303378in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.302005in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.300638in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.299262in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.297895in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.296517in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.295149in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.293785in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.292414in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.291058in}{5.068384in}}%
\pgfpathlineto{\pgfqpoint{11.289704in}{5.059017in}}%
\pgfpathlineto{\pgfqpoint{11.288334in}{5.048414in}}%
\pgfpathlineto{\pgfqpoint{11.286938in}{5.036560in}}%
\pgfpathlineto{\pgfqpoint{11.285536in}{5.011791in}}%
\pgfpathlineto{\pgfqpoint{11.284181in}{4.985783in}}%
\pgfpathlineto{\pgfqpoint{11.282795in}{4.958324in}}%
\pgfpathlineto{\pgfqpoint{11.281391in}{4.929584in}}%
\pgfpathlineto{\pgfqpoint{11.279981in}{4.900587in}}%
\pgfpathlineto{\pgfqpoint{11.278576in}{4.883024in}}%
\pgfpathlineto{\pgfqpoint{11.277197in}{4.870623in}}%
\pgfpathlineto{\pgfqpoint{11.275848in}{4.860171in}}%
\pgfpathlineto{\pgfqpoint{11.274512in}{4.850709in}}%
\pgfpathlineto{\pgfqpoint{11.273117in}{4.840290in}}%
\pgfpathlineto{\pgfqpoint{11.271762in}{4.829987in}}%
\pgfpathlineto{\pgfqpoint{11.270422in}{4.820426in}}%
\pgfpathlineto{\pgfqpoint{11.269064in}{4.810510in}}%
\pgfpathlineto{\pgfqpoint{11.267712in}{4.800679in}}%
\pgfpathlineto{\pgfqpoint{11.266356in}{4.792055in}}%
\pgfpathlineto{\pgfqpoint{11.265016in}{4.782678in}}%
\pgfpathlineto{\pgfqpoint{11.263692in}{4.774092in}}%
\pgfpathlineto{\pgfqpoint{11.262353in}{4.766701in}}%
\pgfpathlineto{\pgfqpoint{11.261032in}{4.758988in}}%
\pgfpathlineto{\pgfqpoint{11.259745in}{4.752093in}}%
\pgfpathlineto{\pgfqpoint{11.258479in}{4.745945in}}%
\pgfpathlineto{\pgfqpoint{11.257200in}{4.739911in}}%
\pgfpathlineto{\pgfqpoint{11.255920in}{4.733681in}}%
\pgfpathlineto{\pgfqpoint{11.254655in}{4.728114in}}%
\pgfpathlineto{\pgfqpoint{11.253408in}{4.721968in}}%
\pgfpathlineto{\pgfqpoint{11.252184in}{4.716249in}}%
\pgfpathlineto{\pgfqpoint{11.250989in}{4.710768in}}%
\pgfpathlineto{\pgfqpoint{11.249781in}{4.705780in}}%
\pgfpathlineto{\pgfqpoint{11.248587in}{4.701708in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{4.698697in}}%
\pgfpathlineto{\pgfqpoint{11.246226in}{4.695930in}}%
\pgfpathlineto{\pgfqpoint{11.245072in}{4.693663in}}%
\pgfpathlineto{\pgfqpoint{11.243906in}{4.692034in}}%
\pgfpathlineto{\pgfqpoint{11.242794in}{4.690270in}}%
\pgfpathlineto{\pgfqpoint{11.241689in}{4.687686in}}%
\pgfpathlineto{\pgfqpoint{11.240566in}{4.686006in}}%
\pgfpathlineto{\pgfqpoint{11.239444in}{4.684400in}}%
\pgfpathlineto{\pgfqpoint{11.238342in}{4.682672in}}%
\pgfpathlineto{\pgfqpoint{11.237262in}{4.681368in}}%
\pgfpathlineto{\pgfqpoint{11.236212in}{4.680931in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.680121in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{4.680121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835841in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.835841in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{4.666577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=4.623953in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982871in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{4.675902in}}%
\pgfpathlineto{\pgfqpoint{11.244765in}{4.682673in}}%
\pgfpathlineto{\pgfqpoint{11.254359in}{4.751220in}}%
\pgfpathlineto{\pgfqpoint{11.263953in}{4.753672in}}%
\pgfpathlineto{\pgfqpoint{11.273547in}{4.757024in}}%
\pgfpathlineto{\pgfqpoint{11.283141in}{4.768632in}}%
\pgfpathlineto{\pgfqpoint{11.292735in}{4.869725in}}%
\pgfpathlineto{\pgfqpoint{11.302329in}{4.857319in}}%
\pgfpathlineto{\pgfqpoint{11.311923in}{4.979713in}}%
\pgfpathlineto{\pgfqpoint{11.321517in}{5.000995in}}%
\pgfpathlineto{\pgfqpoint{11.331110in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236402in}{4.699873in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{4.726524in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{4.764104in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{4.812544in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{4.873870in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{4.934379in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{4.979633in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{5.006283in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{5.022027in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{5.029630in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{5.030431in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{5.031739in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{5.032000in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{5.031379in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{5.031690in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{5.031673in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{5.031412in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{5.030987in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{5.031706in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{5.031690in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{5.031771in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{5.032703in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{5.033079in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{5.033325in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{5.033521in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{5.033504in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{5.033897in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{5.031657in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{5.031134in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{5.031068in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{5.030643in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{5.030333in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{5.031870in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{5.032393in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{5.032213in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{5.032687in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{5.033030in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{5.033521in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{5.033390in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{5.033521in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{5.033603in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{5.033472in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{5.033635in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{5.033635in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{5.033504in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{5.033128in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{5.033063in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{5.032998in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{5.033227in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{5.033390in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{5.033635in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{5.033815in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{5.034028in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{5.033897in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{5.033733in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{5.033619in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{5.033668in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{5.033619in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{5.033701in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{5.033815in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{5.033946in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{5.033799in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{5.033864in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{5.033930in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{5.033995in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{5.033962in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{5.033995in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{5.033848in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{5.033831in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{5.033733in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{5.033782in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{5.033880in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{5.034011in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{5.034044in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{5.033684in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{5.033357in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{5.033341in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{5.033390in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{5.033308in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{5.033750in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{5.034093in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{5.032965in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{5.032752in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{5.032818in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{5.032442in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{5.032344in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{5.033423in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{5.032376in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{5.031673in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{5.031935in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{5.031935in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{5.031755in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{5.032949in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{5.033603in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{5.033668in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{5.033766in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{5.034009in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{5.033980in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.034436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{4.677349in}}%
\pgfpathlineto{\pgfqpoint{11.236212in}{4.678002in}}%
\pgfpathlineto{\pgfqpoint{11.237262in}{4.678406in}}%
\pgfpathlineto{\pgfqpoint{11.238342in}{4.679619in}}%
\pgfpathlineto{\pgfqpoint{11.239444in}{4.681235in}}%
\pgfpathlineto{\pgfqpoint{11.240566in}{4.682785in}}%
\pgfpathlineto{\pgfqpoint{11.241689in}{4.684469in}}%
\pgfpathlineto{\pgfqpoint{11.242794in}{4.686764in}}%
\pgfpathlineto{\pgfqpoint{11.243906in}{4.688283in}}%
\pgfpathlineto{\pgfqpoint{11.245072in}{4.689849in}}%
\pgfpathlineto{\pgfqpoint{11.246226in}{4.691849in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{4.694205in}}%
\pgfpathlineto{\pgfqpoint{11.248587in}{4.697149in}}%
\pgfpathlineto{\pgfqpoint{11.249781in}{4.700933in}}%
\pgfpathlineto{\pgfqpoint{11.250989in}{4.705418in}}%
\pgfpathlineto{\pgfqpoint{11.252184in}{4.710420in}}%
\pgfpathlineto{\pgfqpoint{11.253408in}{4.715819in}}%
\pgfpathlineto{\pgfqpoint{11.254655in}{4.721784in}}%
\pgfpathlineto{\pgfqpoint{11.255920in}{4.727352in}}%
\pgfpathlineto{\pgfqpoint{11.257200in}{4.733193in}}%
\pgfpathlineto{\pgfqpoint{11.258479in}{4.738965in}}%
\pgfpathlineto{\pgfqpoint{11.259745in}{4.745295in}}%
\pgfpathlineto{\pgfqpoint{11.261032in}{4.751440in}}%
\pgfpathlineto{\pgfqpoint{11.262353in}{4.758706in}}%
\pgfpathlineto{\pgfqpoint{11.263692in}{4.766079in}}%
\pgfpathlineto{\pgfqpoint{11.265016in}{4.774568in}}%
\pgfpathlineto{\pgfqpoint{11.266356in}{4.783130in}}%
\pgfpathlineto{\pgfqpoint{11.267712in}{4.791587in}}%
\pgfpathlineto{\pgfqpoint{11.269064in}{4.801013in}}%
\pgfpathlineto{\pgfqpoint{11.270422in}{4.810576in}}%
\pgfpathlineto{\pgfqpoint{11.271762in}{4.819382in}}%
\pgfpathlineto{\pgfqpoint{11.273117in}{4.828932in}}%
\pgfpathlineto{\pgfqpoint{11.274512in}{4.839422in}}%
\pgfpathlineto{\pgfqpoint{11.275848in}{4.848563in}}%
\pgfpathlineto{\pgfqpoint{11.277197in}{4.858919in}}%
\pgfpathlineto{\pgfqpoint{11.278576in}{4.871122in}}%
\pgfpathlineto{\pgfqpoint{11.279981in}{4.882433in}}%
\pgfpathlineto{\pgfqpoint{11.281391in}{4.894399in}}%
\pgfpathlineto{\pgfqpoint{11.282795in}{4.908082in}}%
\pgfpathlineto{\pgfqpoint{11.284181in}{4.921589in}}%
\pgfpathlineto{\pgfqpoint{11.285536in}{4.934796in}}%
\pgfpathlineto{\pgfqpoint{11.286938in}{4.950234in}}%
\pgfpathlineto{\pgfqpoint{11.288334in}{4.963784in}}%
\pgfpathlineto{\pgfqpoint{11.289704in}{4.977982in}}%
\pgfpathlineto{\pgfqpoint{11.291058in}{4.992128in}}%
\pgfpathlineto{\pgfqpoint{11.292414in}{5.004933in}}%
\pgfpathlineto{\pgfqpoint{11.293785in}{5.014401in}}%
\pgfpathlineto{\pgfqpoint{11.295149in}{5.022651in}}%
\pgfpathlineto{\pgfqpoint{11.296517in}{5.027594in}}%
\pgfpathlineto{\pgfqpoint{11.297895in}{5.029883in}}%
\pgfpathlineto{\pgfqpoint{11.299262in}{5.030413in}}%
\pgfpathlineto{\pgfqpoint{11.300638in}{5.030480in}}%
\pgfpathlineto{\pgfqpoint{11.302005in}{5.030549in}}%
\pgfpathlineto{\pgfqpoint{11.303378in}{5.030413in}}%
\pgfpathlineto{\pgfqpoint{11.304750in}{5.030293in}}%
\pgfpathlineto{\pgfqpoint{11.306119in}{5.030331in}}%
\pgfpathlineto{\pgfqpoint{11.307496in}{5.030582in}}%
\pgfpathlineto{\pgfqpoint{11.308863in}{5.034970in}}%
\pgfpathlineto{\pgfqpoint{11.310241in}{5.044045in}}%
\pgfpathlineto{\pgfqpoint{11.311609in}{5.053142in}}%
\pgfpathlineto{\pgfqpoint{11.312929in}{5.062070in}}%
\pgfpathlineto{\pgfqpoint{11.314244in}{5.070805in}}%
\pgfpathlineto{\pgfqpoint{11.315558in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.316873in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.318188in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.319505in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.320818in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.322132in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.323447in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.324757in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.326072in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.327387in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.328701in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.330017in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.331332in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.332645in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.333960in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.335274in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.336588in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.337904in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.339219in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.340534in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.341850in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.343163in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.344476in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.345792in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.347102in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.348417in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.349733in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.351048in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.352364in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.353670in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.354932in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.356193in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.357455in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.358717in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.359978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.361241in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.362503in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.363765in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.364796in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Starpilot}_{10}^\text{E0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{4.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{4.676343in}}{\pgfqpoint{12.646002in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{4.681959in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.676568in}}%
\pgfpathlineto{\pgfqpoint{12.564792in}{4.676343in}}%
\pgfpathlineto{\pgfqpoint{12.573815in}{4.681285in}}%
\pgfpathlineto{\pgfqpoint{12.582839in}{4.697909in}}%
\pgfpathlineto{\pgfqpoint{12.591862in}{4.701054in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{4.699257in}}%
\pgfpathlineto{\pgfqpoint{12.609909in}{4.839659in}}%
\pgfpathlineto{\pgfqpoint{12.618932in}{4.851790in}}%
\pgfpathlineto{\pgfqpoint{12.627955in}{4.849543in}}%
\pgfpathlineto{\pgfqpoint{12.636978in}{4.845500in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{4.993764in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.636978in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.627955in}{5.001851in}}%
\pgfpathlineto{\pgfqpoint{12.618932in}{4.996685in}}%
\pgfpathlineto{\pgfqpoint{12.609909in}{4.995561in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{4.863696in}}%
\pgfpathlineto{\pgfqpoint{12.591862in}{4.855609in}}%
\pgfpathlineto{\pgfqpoint{12.582839in}{4.848869in}}%
\pgfpathlineto{\pgfqpoint{12.573815in}{4.718576in}}%
\pgfpathlineto{\pgfqpoint{12.564792in}{4.693641in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.681959in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.681959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.558254in}{4.675247in}}{\pgfqpoint{12.719829in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{12.558254in}{4.682260in}}%
\pgfpathlineto{\pgfqpoint{12.558254in}{4.675247in}}%
\pgfpathlineto{\pgfqpoint{12.560740in}{4.677531in}}%
\pgfpathlineto{\pgfqpoint{12.563226in}{4.683402in}}%
\pgfpathlineto{\pgfqpoint{12.565712in}{4.684054in}}%
\pgfpathlineto{\pgfqpoint{12.568197in}{4.686174in}}%
\pgfpathlineto{\pgfqpoint{12.570683in}{4.689110in}}%
\pgfpathlineto{\pgfqpoint{12.573169in}{4.690741in}}%
\pgfpathlineto{\pgfqpoint{12.575655in}{4.694981in}}%
\pgfpathlineto{\pgfqpoint{12.578141in}{4.700200in}}%
\pgfpathlineto{\pgfqpoint{12.580626in}{4.706235in}}%
\pgfpathlineto{\pgfqpoint{12.583112in}{4.723849in}}%
\pgfpathlineto{\pgfqpoint{12.585598in}{4.718956in}}%
\pgfpathlineto{\pgfqpoint{12.588084in}{4.726295in}}%
\pgfpathlineto{\pgfqpoint{12.590569in}{4.750106in}}%
\pgfpathlineto{\pgfqpoint{12.593055in}{4.748965in}}%
\pgfpathlineto{\pgfqpoint{12.595541in}{4.762012in}}%
\pgfpathlineto{\pgfqpoint{12.598027in}{4.774896in}}%
\pgfpathlineto{\pgfqpoint{12.600512in}{4.781093in}}%
\pgfpathlineto{\pgfqpoint{12.602998in}{4.788433in}}%
\pgfpathlineto{\pgfqpoint{12.605484in}{4.794630in}}%
\pgfpathlineto{\pgfqpoint{12.607970in}{4.807514in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{4.805557in}}%
\pgfpathlineto{\pgfqpoint{12.612941in}{4.823823in}}%
\pgfpathlineto{\pgfqpoint{12.615427in}{4.823171in}}%
\pgfpathlineto{\pgfqpoint{12.617913in}{4.839806in}}%
\pgfpathlineto{\pgfqpoint{12.620398in}{4.840132in}}%
\pgfpathlineto{\pgfqpoint{12.622884in}{4.853995in}}%
\pgfpathlineto{\pgfqpoint{12.625370in}{4.861008in}}%
\pgfpathlineto{\pgfqpoint{12.627856in}{4.861008in}}%
\pgfpathlineto{\pgfqpoint{12.630342in}{4.882862in}}%
\pgfpathlineto{\pgfqpoint{12.632827in}{4.884982in}}%
\pgfpathlineto{\pgfqpoint{12.635313in}{4.900150in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{4.903738in}}%
\pgfpathlineto{\pgfqpoint{12.640285in}{4.918253in}}%
\pgfpathlineto{\pgfqpoint{12.642770in}{4.921026in}}%
\pgfpathlineto{\pgfqpoint{12.645256in}{4.923961in}}%
\pgfpathlineto{\pgfqpoint{12.647742in}{4.923961in}}%
\pgfpathlineto{\pgfqpoint{12.650228in}{4.923309in}}%
\pgfpathlineto{\pgfqpoint{12.652713in}{4.937498in}}%
\pgfpathlineto{\pgfqpoint{12.655199in}{4.933420in}}%
\pgfpathlineto{\pgfqpoint{12.657685in}{4.936356in}}%
\pgfpathlineto{\pgfqpoint{12.662656in}{4.942554in}}%
\pgfpathlineto{\pgfqpoint{12.665142in}{4.938313in}}%
\pgfpathlineto{\pgfqpoint{12.667628in}{4.947120in}}%
\pgfpathlineto{\pgfqpoint{12.670114in}{4.951197in}}%
\pgfpathlineto{\pgfqpoint{12.672599in}{4.952502in}}%
\pgfpathlineto{\pgfqpoint{12.675085in}{4.959352in}}%
\pgfpathlineto{\pgfqpoint{12.677571in}{4.958373in}}%
\pgfpathlineto{\pgfqpoint{12.680057in}{4.964571in}}%
\pgfpathlineto{\pgfqpoint{12.682542in}{4.969300in}}%
\pgfpathlineto{\pgfqpoint{12.685028in}{4.969953in}}%
\pgfpathlineto{\pgfqpoint{12.687514in}{4.979738in}}%
\pgfpathlineto{\pgfqpoint{12.690000in}{4.983816in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{4.990013in}}%
\pgfpathlineto{\pgfqpoint{12.694971in}{4.986751in}}%
\pgfpathlineto{\pgfqpoint{12.697457in}{4.991807in}}%
\pgfpathlineto{\pgfqpoint{12.699943in}{5.016108in}}%
\pgfpathlineto{\pgfqpoint{12.702429in}{5.024425in}}%
\pgfpathlineto{\pgfqpoint{12.704914in}{5.025893in}}%
\pgfpathlineto{\pgfqpoint{12.707400in}{5.025893in}}%
\pgfpathlineto{\pgfqpoint{12.709886in}{5.030786in}}%
\pgfpathlineto{\pgfqpoint{12.712372in}{5.028829in}}%
\pgfpathlineto{\pgfqpoint{12.714857in}{5.034211in}}%
\pgfpathlineto{\pgfqpoint{12.717343in}{5.039103in}}%
\pgfpathlineto{\pgfqpoint{12.719829in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.719829in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.719829in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.717343in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.714857in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.712372in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.709886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.707400in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.704914in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.702429in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.699943in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.697457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.694971in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.690000in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.687514in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.685028in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.682542in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.680057in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.677571in}{5.046606in}}%
\pgfpathlineto{\pgfqpoint{12.675085in}{5.047910in}}%
\pgfpathlineto{\pgfqpoint{12.672599in}{5.038125in}}%
\pgfpathlineto{\pgfqpoint{12.670114in}{4.983816in}}%
\pgfpathlineto{\pgfqpoint{12.667628in}{4.973215in}}%
\pgfpathlineto{\pgfqpoint{12.665142in}{4.970768in}}%
\pgfpathlineto{\pgfqpoint{12.662656in}{4.953807in}}%
\pgfpathlineto{\pgfqpoint{12.657685in}{4.953318in}}%
\pgfpathlineto{\pgfqpoint{12.655199in}{4.951360in}}%
\pgfpathlineto{\pgfqpoint{12.652713in}{4.941738in}}%
\pgfpathlineto{\pgfqpoint{12.650228in}{4.941412in}}%
\pgfpathlineto{\pgfqpoint{12.647742in}{4.937008in}}%
\pgfpathlineto{\pgfqpoint{12.645256in}{4.936030in}}%
\pgfpathlineto{\pgfqpoint{12.642770in}{4.929996in}}%
\pgfpathlineto{\pgfqpoint{12.640285in}{4.925429in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{4.922656in}}%
\pgfpathlineto{\pgfqpoint{12.635313in}{4.915154in}}%
\pgfpathlineto{\pgfqpoint{12.632827in}{4.911729in}}%
\pgfpathlineto{\pgfqpoint{12.630342in}{4.906837in}}%
\pgfpathlineto{\pgfqpoint{12.627856in}{4.903412in}}%
\pgfpathlineto{\pgfqpoint{12.625370in}{4.879764in}}%
\pgfpathlineto{\pgfqpoint{12.622884in}{4.886124in}}%
\pgfpathlineto{\pgfqpoint{12.620398in}{4.857583in}}%
\pgfpathlineto{\pgfqpoint{12.617913in}{4.848613in}}%
\pgfpathlineto{\pgfqpoint{12.615427in}{4.851875in}}%
\pgfpathlineto{\pgfqpoint{12.612941in}{4.838991in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{4.830510in}}%
\pgfpathlineto{\pgfqpoint{12.607970in}{4.826270in}}%
\pgfpathlineto{\pgfqpoint{12.605484in}{4.827085in}}%
\pgfpathlineto{\pgfqpoint{12.602998in}{4.815669in}}%
\pgfpathlineto{\pgfqpoint{12.600512in}{4.800175in}}%
\pgfpathlineto{\pgfqpoint{12.598027in}{4.804579in}}%
\pgfpathlineto{\pgfqpoint{12.595541in}{4.784029in}}%
\pgfpathlineto{\pgfqpoint{12.593055in}{4.776690in}}%
\pgfpathlineto{\pgfqpoint{12.590569in}{4.770166in}}%
\pgfpathlineto{\pgfqpoint{12.588084in}{4.759076in}}%
\pgfpathlineto{\pgfqpoint{12.585598in}{4.741789in}}%
\pgfpathlineto{\pgfqpoint{12.583112in}{4.738364in}}%
\pgfpathlineto{\pgfqpoint{12.580626in}{4.716999in}}%
\pgfpathlineto{\pgfqpoint{12.578141in}{4.715042in}}%
\pgfpathlineto{\pgfqpoint{12.575655in}{4.700690in}}%
\pgfpathlineto{\pgfqpoint{12.573169in}{4.708355in}}%
\pgfpathlineto{\pgfqpoint{12.570683in}{4.702320in}}%
\pgfpathlineto{\pgfqpoint{12.568197in}{4.699059in}}%
\pgfpathlineto{\pgfqpoint{12.565712in}{4.699222in}}%
\pgfpathlineto{\pgfqpoint{12.563226in}{4.690741in}}%
\pgfpathlineto{\pgfqpoint{12.560740in}{4.685522in}}%
\pgfpathlineto{\pgfqpoint{12.558254in}{4.682260in}}%
\pgfpathlineto{\pgfqpoint{12.558254in}{4.682260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{4.675517in}}{\pgfqpoint{13.157323in}{5.075310in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{4.683493in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.675517in}}%
\pgfpathlineto{\pgfqpoint{12.561851in}{4.675926in}}%
\pgfpathlineto{\pgfqpoint{12.567755in}{4.676246in}}%
\pgfpathlineto{\pgfqpoint{12.574126in}{4.676691in}}%
\pgfpathlineto{\pgfqpoint{12.580276in}{4.676834in}}%
\pgfpathlineto{\pgfqpoint{12.586560in}{4.676731in}}%
\pgfpathlineto{\pgfqpoint{12.592879in}{4.676960in}}%
\pgfpathlineto{\pgfqpoint{12.599135in}{4.677295in}}%
\pgfpathlineto{\pgfqpoint{12.605678in}{4.677766in}}%
\pgfpathlineto{\pgfqpoint{12.611924in}{4.678593in}}%
\pgfpathlineto{\pgfqpoint{12.618360in}{4.678753in}}%
\pgfpathlineto{\pgfqpoint{12.624428in}{4.678630in}}%
\pgfpathlineto{\pgfqpoint{12.630550in}{4.678495in}}%
\pgfpathlineto{\pgfqpoint{12.636688in}{4.679338in}}%
\pgfpathlineto{\pgfqpoint{12.642867in}{4.680254in}}%
\pgfpathlineto{\pgfqpoint{12.648778in}{4.681793in}}%
\pgfpathlineto{\pgfqpoint{12.654675in}{4.683646in}}%
\pgfpathlineto{\pgfqpoint{12.660971in}{4.685746in}}%
\pgfpathlineto{\pgfqpoint{12.667166in}{4.686769in}}%
\pgfpathlineto{\pgfqpoint{12.673564in}{4.687842in}}%
\pgfpathlineto{\pgfqpoint{12.679753in}{4.689376in}}%
\pgfpathlineto{\pgfqpoint{12.686284in}{4.690498in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{4.691243in}}%
\pgfpathlineto{\pgfqpoint{12.698958in}{4.692427in}}%
\pgfpathlineto{\pgfqpoint{12.705280in}{4.692000in}}%
\pgfpathlineto{\pgfqpoint{12.711643in}{4.692277in}}%
\pgfpathlineto{\pgfqpoint{12.717828in}{4.692810in}}%
\pgfpathlineto{\pgfqpoint{12.724375in}{4.693244in}}%
\pgfpathlineto{\pgfqpoint{12.730891in}{4.693476in}}%
\pgfpathlineto{\pgfqpoint{12.737080in}{4.695380in}}%
\pgfpathlineto{\pgfqpoint{12.743727in}{4.696187in}}%
\pgfpathlineto{\pgfqpoint{12.749946in}{4.697447in}}%
\pgfpathlineto{\pgfqpoint{12.756534in}{4.698244in}}%
\pgfpathlineto{\pgfqpoint{12.763064in}{4.699942in}}%
\pgfpathlineto{\pgfqpoint{12.769281in}{4.700846in}}%
\pgfpathlineto{\pgfqpoint{12.775980in}{4.702319in}}%
\pgfpathlineto{\pgfqpoint{12.782281in}{4.703327in}}%
\pgfpathlineto{\pgfqpoint{12.788694in}{4.705113in}}%
\pgfpathlineto{\pgfqpoint{12.794983in}{4.706173in}}%
\pgfpathlineto{\pgfqpoint{12.801603in}{4.707477in}}%
\pgfpathlineto{\pgfqpoint{12.808252in}{4.708593in}}%
\pgfpathlineto{\pgfqpoint{12.814559in}{4.709541in}}%
\pgfpathlineto{\pgfqpoint{12.820947in}{4.710804in}}%
\pgfpathlineto{\pgfqpoint{12.827060in}{4.711193in}}%
\pgfpathlineto{\pgfqpoint{12.833411in}{4.713322in}}%
\pgfpathlineto{\pgfqpoint{12.839426in}{4.714278in}}%
\pgfpathlineto{\pgfqpoint{12.845743in}{4.715929in}}%
\pgfpathlineto{\pgfqpoint{12.852014in}{4.715917in}}%
\pgfpathlineto{\pgfqpoint{12.858343in}{4.718722in}}%
\pgfpathlineto{\pgfqpoint{12.864704in}{4.719908in}}%
\pgfpathlineto{\pgfqpoint{12.871276in}{4.720754in}}%
\pgfpathlineto{\pgfqpoint{12.877267in}{4.721076in}}%
\pgfpathlineto{\pgfqpoint{12.883718in}{4.724935in}}%
\pgfpathlineto{\pgfqpoint{12.889982in}{4.726617in}}%
\pgfpathlineto{\pgfqpoint{12.896504in}{4.729641in}}%
\pgfpathlineto{\pgfqpoint{12.902306in}{4.732403in}}%
\pgfpathlineto{\pgfqpoint{12.908269in}{4.738141in}}%
\pgfpathlineto{\pgfqpoint{12.914111in}{4.738450in}}%
\pgfpathlineto{\pgfqpoint{12.919786in}{4.740555in}}%
\pgfpathlineto{\pgfqpoint{12.925797in}{4.741430in}}%
\pgfpathlineto{\pgfqpoint{12.931656in}{4.743391in}}%
\pgfpathlineto{\pgfqpoint{12.937442in}{4.742284in}}%
\pgfpathlineto{\pgfqpoint{12.943398in}{4.745105in}}%
\pgfpathlineto{\pgfqpoint{12.949292in}{4.748333in}}%
\pgfpathlineto{\pgfqpoint{12.955280in}{4.749865in}}%
\pgfpathlineto{\pgfqpoint{12.961055in}{4.778134in}}%
\pgfpathlineto{\pgfqpoint{12.966886in}{4.808127in}}%
\pgfpathlineto{\pgfqpoint{12.972874in}{4.835545in}}%
\pgfpathlineto{\pgfqpoint{12.978584in}{4.861486in}}%
\pgfpathlineto{\pgfqpoint{12.984090in}{4.889604in}}%
\pgfpathlineto{\pgfqpoint{12.989783in}{4.890315in}}%
\pgfpathlineto{\pgfqpoint{12.995547in}{4.890076in}}%
\pgfpathlineto{\pgfqpoint{13.001215in}{4.891701in}}%
\pgfpathlineto{\pgfqpoint{13.006867in}{4.893303in}}%
\pgfpathlineto{\pgfqpoint{13.012525in}{4.893971in}}%
\pgfpathlineto{\pgfqpoint{13.018304in}{4.894144in}}%
\pgfpathlineto{\pgfqpoint{13.023977in}{4.895061in}}%
\pgfpathlineto{\pgfqpoint{13.029699in}{4.895825in}}%
\pgfpathlineto{\pgfqpoint{13.035521in}{4.897399in}}%
\pgfpathlineto{\pgfqpoint{13.041206in}{4.900485in}}%
\pgfpathlineto{\pgfqpoint{13.047094in}{4.905481in}}%
\pgfpathlineto{\pgfqpoint{13.052921in}{4.909073in}}%
\pgfpathlineto{\pgfqpoint{13.058628in}{4.910929in}}%
\pgfpathlineto{\pgfqpoint{13.064353in}{4.912568in}}%
\pgfpathlineto{\pgfqpoint{13.070088in}{4.910506in}}%
\pgfpathlineto{\pgfqpoint{13.075872in}{4.909685in}}%
\pgfpathlineto{\pgfqpoint{13.081537in}{4.911212in}}%
\pgfpathlineto{\pgfqpoint{13.087331in}{4.911743in}}%
\pgfpathlineto{\pgfqpoint{13.093078in}{4.912186in}}%
\pgfpathlineto{\pgfqpoint{13.098893in}{4.916788in}}%
\pgfpathlineto{\pgfqpoint{13.104652in}{4.918819in}}%
\pgfpathlineto{\pgfqpoint{13.110663in}{4.918117in}}%
\pgfpathlineto{\pgfqpoint{13.116462in}{4.921432in}}%
\pgfpathlineto{\pgfqpoint{13.122321in}{4.922447in}}%
\pgfpathlineto{\pgfqpoint{13.128212in}{4.922101in}}%
\pgfpathlineto{\pgfqpoint{13.134071in}{4.922680in}}%
\pgfpathlineto{\pgfqpoint{13.139923in}{4.924363in}}%
\pgfpathlineto{\pgfqpoint{13.145722in}{4.923375in}}%
\pgfpathlineto{\pgfqpoint{13.151459in}{4.924618in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.151459in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.145722in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.139923in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.134071in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.128212in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.122321in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.116462in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.110663in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.104652in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.098893in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.093078in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.087331in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.081537in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.075872in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.070088in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.064353in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.058628in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.052921in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.047094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.041206in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.035521in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.029699in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.023977in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.018304in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.012525in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.006867in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.001215in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.995547in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.989783in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.984090in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.978584in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.972874in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.966886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.961055in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.955280in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.949292in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.943398in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.937442in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.931656in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.925797in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.919786in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.914111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.908269in}{5.066299in}}%
\pgfpathlineto{\pgfqpoint{12.902306in}{5.039606in}}%
\pgfpathlineto{\pgfqpoint{12.896504in}{5.012704in}}%
\pgfpathlineto{\pgfqpoint{12.889982in}{4.985604in}}%
\pgfpathlineto{\pgfqpoint{12.883718in}{4.958580in}}%
\pgfpathlineto{\pgfqpoint{12.877267in}{4.941712in}}%
\pgfpathlineto{\pgfqpoint{12.871276in}{4.940835in}}%
\pgfpathlineto{\pgfqpoint{12.864704in}{4.940124in}}%
\pgfpathlineto{\pgfqpoint{12.858343in}{4.939577in}}%
\pgfpathlineto{\pgfqpoint{12.852014in}{4.938956in}}%
\pgfpathlineto{\pgfqpoint{12.845743in}{4.938323in}}%
\pgfpathlineto{\pgfqpoint{12.839426in}{4.937860in}}%
\pgfpathlineto{\pgfqpoint{12.833411in}{4.937319in}}%
\pgfpathlineto{\pgfqpoint{12.827060in}{4.928281in}}%
\pgfpathlineto{\pgfqpoint{12.820947in}{4.884568in}}%
\pgfpathlineto{\pgfqpoint{12.814559in}{4.841101in}}%
\pgfpathlineto{\pgfqpoint{12.808252in}{4.797455in}}%
\pgfpathlineto{\pgfqpoint{12.801603in}{4.754162in}}%
\pgfpathlineto{\pgfqpoint{12.794983in}{4.720492in}}%
\pgfpathlineto{\pgfqpoint{12.788694in}{4.720349in}}%
\pgfpathlineto{\pgfqpoint{12.782281in}{4.718636in}}%
\pgfpathlineto{\pgfqpoint{12.775980in}{4.716703in}}%
\pgfpathlineto{\pgfqpoint{12.769281in}{4.715046in}}%
\pgfpathlineto{\pgfqpoint{12.763064in}{4.714727in}}%
\pgfpathlineto{\pgfqpoint{12.756534in}{4.712789in}}%
\pgfpathlineto{\pgfqpoint{12.749946in}{4.711831in}}%
\pgfpathlineto{\pgfqpoint{12.743727in}{4.711459in}}%
\pgfpathlineto{\pgfqpoint{12.737080in}{4.710472in}}%
\pgfpathlineto{\pgfqpoint{12.730891in}{4.708594in}}%
\pgfpathlineto{\pgfqpoint{12.724375in}{4.707306in}}%
\pgfpathlineto{\pgfqpoint{12.717828in}{4.705754in}}%
\pgfpathlineto{\pgfqpoint{12.711643in}{4.704251in}}%
\pgfpathlineto{\pgfqpoint{12.705280in}{4.703295in}}%
\pgfpathlineto{\pgfqpoint{12.698958in}{4.703124in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{4.702027in}}%
\pgfpathlineto{\pgfqpoint{12.686284in}{4.702034in}}%
\pgfpathlineto{\pgfqpoint{12.679753in}{4.701530in}}%
\pgfpathlineto{\pgfqpoint{12.673564in}{4.700218in}}%
\pgfpathlineto{\pgfqpoint{12.667166in}{4.698065in}}%
\pgfpathlineto{\pgfqpoint{12.660971in}{4.696411in}}%
\pgfpathlineto{\pgfqpoint{12.654675in}{4.694352in}}%
\pgfpathlineto{\pgfqpoint{12.648778in}{4.692208in}}%
\pgfpathlineto{\pgfqpoint{12.642867in}{4.689765in}}%
\pgfpathlineto{\pgfqpoint{12.636688in}{4.688389in}}%
\pgfpathlineto{\pgfqpoint{12.630550in}{4.687968in}}%
\pgfpathlineto{\pgfqpoint{12.624428in}{4.686915in}}%
\pgfpathlineto{\pgfqpoint{12.618360in}{4.687081in}}%
\pgfpathlineto{\pgfqpoint{12.611924in}{4.687271in}}%
\pgfpathlineto{\pgfqpoint{12.605678in}{4.687427in}}%
\pgfpathlineto{\pgfqpoint{12.599135in}{4.686709in}}%
\pgfpathlineto{\pgfqpoint{12.592879in}{4.686673in}}%
\pgfpathlineto{\pgfqpoint{12.586560in}{4.685608in}}%
\pgfpathlineto{\pgfqpoint{12.580276in}{4.685318in}}%
\pgfpathlineto{\pgfqpoint{12.574126in}{4.684218in}}%
\pgfpathlineto{\pgfqpoint{12.567755in}{4.684103in}}%
\pgfpathlineto{\pgfqpoint{12.561851in}{4.683734in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.683493in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{4.683493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.177209in}{4.655244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.177209in,y=4.558022in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 250k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{4.667582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=4.624958in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{5.075310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=5.032685in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{4.679264in}}%
\pgfpathlineto{\pgfqpoint{12.564792in}{4.683532in}}%
\pgfpathlineto{\pgfqpoint{12.573815in}{4.705547in}}%
\pgfpathlineto{\pgfqpoint{12.582839in}{4.715656in}}%
\pgfpathlineto{\pgfqpoint{12.591862in}{4.848420in}}%
\pgfpathlineto{\pgfqpoint{12.600885in}{4.859427in}}%
\pgfpathlineto{\pgfqpoint{12.609909in}{4.859203in}}%
\pgfpathlineto{\pgfqpoint{12.618932in}{4.989271in}}%
\pgfpathlineto{\pgfqpoint{12.627955in}{4.987025in}}%
\pgfpathlineto{\pgfqpoint{12.636978in}{5.001177in}}%
\pgfpathlineto{\pgfqpoint{12.646002in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.558254in}{4.678183in}}%
\pgfpathlineto{\pgfqpoint{12.560740in}{4.682260in}}%
\pgfpathlineto{\pgfqpoint{12.563226in}{4.687968in}}%
\pgfpathlineto{\pgfqpoint{12.565712in}{4.690415in}}%
\pgfpathlineto{\pgfqpoint{12.568197in}{4.688784in}}%
\pgfpathlineto{\pgfqpoint{12.570683in}{4.693677in}}%
\pgfpathlineto{\pgfqpoint{12.573169in}{4.703462in}}%
\pgfpathlineto{\pgfqpoint{12.575655in}{4.699385in}}%
\pgfpathlineto{\pgfqpoint{12.578141in}{4.713248in}}%
\pgfpathlineto{\pgfqpoint{12.580626in}{4.708355in}}%
\pgfpathlineto{\pgfqpoint{12.583112in}{4.732003in}}%
\pgfpathlineto{\pgfqpoint{12.585598in}{4.727926in}}%
\pgfpathlineto{\pgfqpoint{12.588084in}{4.754836in}}%
\pgfpathlineto{\pgfqpoint{12.590569in}{4.751574in}}%
\pgfpathlineto{\pgfqpoint{12.593055in}{4.758913in}}%
\pgfpathlineto{\pgfqpoint{12.595541in}{4.770329in}}%
\pgfpathlineto{\pgfqpoint{12.598027in}{4.789900in}}%
\pgfpathlineto{\pgfqpoint{12.600512in}{4.789900in}}%
\pgfpathlineto{\pgfqpoint{12.602998in}{4.803763in}}%
\pgfpathlineto{\pgfqpoint{12.605484in}{4.815179in}}%
\pgfpathlineto{\pgfqpoint{12.607970in}{4.819257in}}%
\pgfpathlineto{\pgfqpoint{12.610455in}{4.817626in}}%
\pgfpathlineto{\pgfqpoint{12.612941in}{4.829858in}}%
\pgfpathlineto{\pgfqpoint{12.615427in}{4.842089in}}%
\pgfpathlineto{\pgfqpoint{12.617913in}{4.845351in}}%
\pgfpathlineto{\pgfqpoint{12.620398in}{4.851875in}}%
\pgfpathlineto{\pgfqpoint{12.622884in}{4.868184in}}%
\pgfpathlineto{\pgfqpoint{12.625370in}{4.874708in}}%
\pgfpathlineto{\pgfqpoint{12.627856in}{4.889386in}}%
\pgfpathlineto{\pgfqpoint{12.630342in}{4.899171in}}%
\pgfpathlineto{\pgfqpoint{12.632827in}{4.907326in}}%
\pgfpathlineto{\pgfqpoint{12.635313in}{4.912219in}}%
\pgfpathlineto{\pgfqpoint{12.637799in}{4.918742in}}%
\pgfpathlineto{\pgfqpoint{12.640285in}{4.922004in}}%
\pgfpathlineto{\pgfqpoint{12.642770in}{4.925266in}}%
\pgfpathlineto{\pgfqpoint{12.645256in}{4.928528in}}%
\pgfpathlineto{\pgfqpoint{12.647742in}{4.929343in}}%
\pgfpathlineto{\pgfqpoint{12.650228in}{4.937498in}}%
\pgfpathlineto{\pgfqpoint{12.652713in}{4.937498in}}%
\pgfpathlineto{\pgfqpoint{12.655199in}{4.944837in}}%
\pgfpathlineto{\pgfqpoint{12.657685in}{4.946468in}}%
\pgfpathlineto{\pgfqpoint{12.662656in}{4.946468in}}%
\pgfpathlineto{\pgfqpoint{12.665142in}{4.953807in}}%
\pgfpathlineto{\pgfqpoint{12.667628in}{4.962777in}}%
\pgfpathlineto{\pgfqpoint{12.670114in}{4.970116in}}%
\pgfpathlineto{\pgfqpoint{12.672599in}{4.975009in}}%
\pgfpathlineto{\pgfqpoint{12.675085in}{4.983163in}}%
\pgfpathlineto{\pgfqpoint{12.677571in}{4.991318in}}%
\pgfpathlineto{\pgfqpoint{12.680057in}{4.997841in}}%
\pgfpathlineto{\pgfqpoint{12.682542in}{5.005996in}}%
\pgfpathlineto{\pgfqpoint{12.685028in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.687514in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.690000in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.694971in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.697457in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.699943in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.702429in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.704914in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.707400in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.709886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.712372in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.714857in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.717343in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.719829in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{4.678706in}}%
\pgfpathlineto{\pgfqpoint{12.561851in}{4.679368in}}%
\pgfpathlineto{\pgfqpoint{12.567755in}{4.679723in}}%
\pgfpathlineto{\pgfqpoint{12.574126in}{4.680267in}}%
\pgfpathlineto{\pgfqpoint{12.580276in}{4.680539in}}%
\pgfpathlineto{\pgfqpoint{12.586560in}{4.680544in}}%
\pgfpathlineto{\pgfqpoint{12.592879in}{4.681038in}}%
\pgfpathlineto{\pgfqpoint{12.599135in}{4.681334in}}%
\pgfpathlineto{\pgfqpoint{12.605678in}{4.681815in}}%
\pgfpathlineto{\pgfqpoint{12.611924in}{4.682826in}}%
\pgfpathlineto{\pgfqpoint{12.618360in}{4.683078in}}%
\pgfpathlineto{\pgfqpoint{12.624428in}{4.682793in}}%
\pgfpathlineto{\pgfqpoint{12.630550in}{4.683305in}}%
\pgfpathlineto{\pgfqpoint{12.636688in}{4.684179in}}%
\pgfpathlineto{\pgfqpoint{12.642867in}{4.685013in}}%
\pgfpathlineto{\pgfqpoint{12.648778in}{4.686693in}}%
\pgfpathlineto{\pgfqpoint{12.654675in}{4.688828in}}%
\pgfpathlineto{\pgfqpoint{12.660971in}{4.691012in}}%
\pgfpathlineto{\pgfqpoint{12.667166in}{4.692046in}}%
\pgfpathlineto{\pgfqpoint{12.673564in}{4.693677in}}%
\pgfpathlineto{\pgfqpoint{12.679753in}{4.695192in}}%
\pgfpathlineto{\pgfqpoint{12.686284in}{4.696146in}}%
\pgfpathlineto{\pgfqpoint{12.692486in}{4.696164in}}%
\pgfpathlineto{\pgfqpoint{12.698958in}{4.697319in}}%
\pgfpathlineto{\pgfqpoint{12.705280in}{4.697350in}}%
\pgfpathlineto{\pgfqpoint{12.711643in}{4.698016in}}%
\pgfpathlineto{\pgfqpoint{12.717828in}{4.698883in}}%
\pgfpathlineto{\pgfqpoint{12.724375in}{4.700115in}}%
\pgfpathlineto{\pgfqpoint{12.730891in}{4.700926in}}%
\pgfpathlineto{\pgfqpoint{12.737080in}{4.702405in}}%
\pgfpathlineto{\pgfqpoint{12.743727in}{4.703076in}}%
\pgfpathlineto{\pgfqpoint{12.749946in}{4.704252in}}%
\pgfpathlineto{\pgfqpoint{12.756534in}{4.705191in}}%
\pgfpathlineto{\pgfqpoint{12.763064in}{4.707514in}}%
\pgfpathlineto{\pgfqpoint{12.769281in}{4.708514in}}%
\pgfpathlineto{\pgfqpoint{12.775980in}{4.710135in}}%
\pgfpathlineto{\pgfqpoint{12.782281in}{4.711215in}}%
\pgfpathlineto{\pgfqpoint{12.788694in}{4.713104in}}%
\pgfpathlineto{\pgfqpoint{12.794983in}{4.712862in}}%
\pgfpathlineto{\pgfqpoint{12.801603in}{4.714806in}}%
\pgfpathlineto{\pgfqpoint{12.808252in}{4.716533in}}%
\pgfpathlineto{\pgfqpoint{12.814559in}{4.718127in}}%
\pgfpathlineto{\pgfqpoint{12.820947in}{4.719854in}}%
\pgfpathlineto{\pgfqpoint{12.827060in}{4.723187in}}%
\pgfpathlineto{\pgfqpoint{12.833411in}{4.724880in}}%
\pgfpathlineto{\pgfqpoint{12.839426in}{4.725873in}}%
\pgfpathlineto{\pgfqpoint{12.845743in}{4.727141in}}%
\pgfpathlineto{\pgfqpoint{12.852014in}{4.727200in}}%
\pgfpathlineto{\pgfqpoint{12.858343in}{4.727756in}}%
\pgfpathlineto{\pgfqpoint{12.864704in}{4.728654in}}%
\pgfpathlineto{\pgfqpoint{12.871276in}{4.730097in}}%
\pgfpathlineto{\pgfqpoint{12.877267in}{4.731558in}}%
\pgfpathlineto{\pgfqpoint{12.883718in}{4.768850in}}%
\pgfpathlineto{\pgfqpoint{12.889982in}{4.838066in}}%
\pgfpathlineto{\pgfqpoint{12.896504in}{4.907460in}}%
\pgfpathlineto{\pgfqpoint{12.902306in}{4.976112in}}%
\pgfpathlineto{\pgfqpoint{12.908269in}{5.045254in}}%
\pgfpathlineto{\pgfqpoint{12.914111in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.919786in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.925797in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.931656in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.937442in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.943398in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.949292in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.955280in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.961055in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.966886in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.972874in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.978584in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.984090in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.989783in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{12.995547in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.001215in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.006867in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.012525in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.018304in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.023977in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.029699in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.035521in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.041206in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.047094in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.052921in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.058628in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.064353in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.070088in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.075872in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.081537in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.087331in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.093078in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.098893in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.104652in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.110663in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.116462in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.122321in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.128212in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.134071in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.139923in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.145722in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.151459in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{4.655244in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{5.075310in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{5.075310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{4.655244in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{4.655244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{5.095313in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{5.095313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=5.178646in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Starpilot}_{10}^\text{E1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{3.711436in}}{\pgfqpoint{1.022674in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{3.713551in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.713220in}}%
\pgfpathlineto{\pgfqpoint{0.705621in}{3.712637in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{3.712833in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{0.811306in}{3.716668in}}%
\pgfpathlineto{\pgfqpoint{0.846534in}{3.731446in}}%
\pgfpathlineto{\pgfqpoint{0.881762in}{3.808523in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{3.816927in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{4.025982in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{3.993913in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{3.993913in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{4.025982in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{3.816927in}}%
\pgfpathlineto{\pgfqpoint{0.881762in}{3.820268in}}%
\pgfpathlineto{\pgfqpoint{0.846534in}{3.806734in}}%
\pgfpathlineto{\pgfqpoint{0.811306in}{3.801067in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{3.731896in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{3.719876in}}%
\pgfpathlineto{\pgfqpoint{0.705621in}{3.714802in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.713551in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.713551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670514in}{3.946161in}}{\pgfqpoint{1.271947in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{0.670514in}{3.998330in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{3.946161in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{3.979372in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{3.997869in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{4.036041in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{4.058715in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{4.062826in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{4.062844in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{4.062864in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{4.062856in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{4.062858in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{4.062856in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{4.062880in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{4.062878in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{4.062907in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{4.062931in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{4.062939in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{4.062911in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{4.062907in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{4.062901in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{4.062897in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{4.062897in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{4.062921in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{4.062945in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{4.062957in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{4.062953in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{4.062955in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{4.062955in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{4.062945in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{4.062921in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{4.062899in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{4.062899in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{4.062909in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{4.062915in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{4.062925in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{4.062953in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{4.062953in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{4.062971in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{4.062965in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{4.062971in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{4.062973in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{4.062975in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{4.062963in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{4.062929in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{4.062927in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{4.062901in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{4.062888in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{4.062899in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{4.062901in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{4.062899in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{4.062921in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{4.062943in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{4.062894in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{4.062909in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{4.062907in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{4.062892in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{4.062894in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{4.062929in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{4.062923in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{4.062933in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{4.062927in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{4.062915in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{4.062919in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{4.062911in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{4.062913in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{4.062921in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{4.062935in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{4.062937in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{4.062939in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{4.062943in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{4.062947in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{4.062951in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{4.062955in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{4.062969in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{4.062973in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{4.062969in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{4.062953in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{4.062965in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{4.062963in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{4.062951in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{4.062951in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{4.062939in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{4.062937in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{4.062941in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{4.062939in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{4.062943in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{4.062937in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{4.062931in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{4.062927in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{4.062925in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{4.062933in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{4.062937in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{4.062949in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{4.062955in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{4.062959in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{4.062960in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.062994in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{4.090248in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{4.048513in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{4.030570in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{3.998330in}}%
\pgfpathlineto{\pgfqpoint{0.670514in}{3.998330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{3.711471in}}{\pgfqpoint{0.706966in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{3.715744in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.711471in}}%
\pgfpathlineto{\pgfqpoint{0.670735in}{3.711846in}}%
\pgfpathlineto{\pgfqpoint{0.671094in}{3.711647in}}%
\pgfpathlineto{\pgfqpoint{0.671451in}{3.711920in}}%
\pgfpathlineto{\pgfqpoint{0.671817in}{3.712083in}}%
\pgfpathlineto{\pgfqpoint{0.672180in}{3.712068in}}%
\pgfpathlineto{\pgfqpoint{0.672540in}{3.712345in}}%
\pgfpathlineto{\pgfqpoint{0.672894in}{3.713172in}}%
\pgfpathlineto{\pgfqpoint{0.673251in}{3.713931in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.714557in}}%
\pgfpathlineto{\pgfqpoint{0.673961in}{3.715391in}}%
\pgfpathlineto{\pgfqpoint{0.674327in}{3.715659in}}%
\pgfpathlineto{\pgfqpoint{0.674688in}{3.715959in}}%
\pgfpathlineto{\pgfqpoint{0.675060in}{3.716454in}}%
\pgfpathlineto{\pgfqpoint{0.675460in}{3.717550in}}%
\pgfpathlineto{\pgfqpoint{0.675843in}{3.717728in}}%
\pgfpathlineto{\pgfqpoint{0.676221in}{3.718349in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{3.719294in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{3.719791in}}%
\pgfpathlineto{\pgfqpoint{0.677322in}{3.719859in}}%
\pgfpathlineto{\pgfqpoint{0.677702in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{0.678087in}{3.721465in}}%
\pgfpathlineto{\pgfqpoint{0.678483in}{3.721934in}}%
\pgfpathlineto{\pgfqpoint{0.678866in}{3.722838in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{3.723665in}}%
\pgfpathlineto{\pgfqpoint{0.679616in}{3.724605in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{3.725491in}}%
\pgfpathlineto{\pgfqpoint{0.680371in}{3.726419in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{3.726963in}}%
\pgfpathlineto{\pgfqpoint{0.681132in}{3.727653in}}%
\pgfpathlineto{\pgfqpoint{0.681509in}{3.728858in}}%
\pgfpathlineto{\pgfqpoint{0.681883in}{3.729368in}}%
\pgfpathlineto{\pgfqpoint{0.682261in}{3.729985in}}%
\pgfpathlineto{\pgfqpoint{0.682639in}{3.730790in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{3.731071in}}%
\pgfpathlineto{\pgfqpoint{0.683392in}{3.731459in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{3.732195in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{3.732981in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{3.733958in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{3.735654in}}%
\pgfpathlineto{\pgfqpoint{0.685252in}{3.736475in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{3.737332in}}%
\pgfpathlineto{\pgfqpoint{0.686006in}{3.738616in}}%
\pgfpathlineto{\pgfqpoint{0.686382in}{3.739113in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{3.739733in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{3.740399in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{3.742100in}}%
\pgfpathlineto{\pgfqpoint{0.687843in}{3.742905in}}%
\pgfpathlineto{\pgfqpoint{0.688207in}{3.744529in}}%
\pgfpathlineto{\pgfqpoint{0.688584in}{3.745933in}}%
\pgfpathlineto{\pgfqpoint{0.688953in}{3.747384in}}%
\pgfpathlineto{\pgfqpoint{0.689318in}{3.747594in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{3.748568in}}%
\pgfpathlineto{\pgfqpoint{0.690056in}{3.748906in}}%
\pgfpathlineto{\pgfqpoint{0.690418in}{3.749631in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{3.750836in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{3.752550in}}%
\pgfpathlineto{\pgfqpoint{0.691575in}{3.753826in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{3.755605in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{3.756435in}}%
\pgfpathlineto{\pgfqpoint{0.692744in}{3.757687in}}%
\pgfpathlineto{\pgfqpoint{0.693136in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{0.693535in}{3.759263in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{3.760667in}}%
\pgfpathlineto{\pgfqpoint{0.694285in}{3.762577in}}%
\pgfpathlineto{\pgfqpoint{0.694641in}{3.763815in}}%
\pgfpathlineto{\pgfqpoint{0.695008in}{3.765761in}}%
\pgfpathlineto{\pgfqpoint{0.695385in}{3.767907in}}%
\pgfpathlineto{\pgfqpoint{0.695764in}{3.769123in}}%
\pgfpathlineto{\pgfqpoint{0.696134in}{3.770624in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{3.771233in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{3.772761in}}%
\pgfpathlineto{\pgfqpoint{0.697305in}{3.774082in}}%
\pgfpathlineto{\pgfqpoint{0.697695in}{3.775411in}}%
\pgfpathlineto{\pgfqpoint{0.698077in}{3.777052in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{3.779922in}}%
\pgfpathlineto{\pgfqpoint{0.698857in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{0.699228in}{3.783922in}}%
\pgfpathlineto{\pgfqpoint{0.699595in}{3.787579in}}%
\pgfpathlineto{\pgfqpoint{0.699980in}{3.790321in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{3.793321in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{3.796751in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{3.801268in}}%
\pgfpathlineto{\pgfqpoint{0.701495in}{3.804004in}}%
\pgfpathlineto{\pgfqpoint{0.701874in}{3.807948in}}%
\pgfpathlineto{\pgfqpoint{0.702250in}{3.812291in}}%
\pgfpathlineto{\pgfqpoint{0.702615in}{3.838626in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{3.865374in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{3.892345in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{3.918037in}}%
\pgfpathlineto{\pgfqpoint{0.703966in}{3.941878in}}%
\pgfpathlineto{\pgfqpoint{0.704297in}{3.942715in}}%
\pgfpathlineto{\pgfqpoint{0.704630in}{3.942152in}}%
\pgfpathlineto{\pgfqpoint{0.704962in}{3.941902in}}%
\pgfpathlineto{\pgfqpoint{0.705296in}{3.944747in}}%
\pgfpathlineto{\pgfqpoint{0.705627in}{3.946085in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{3.948062in}}%
\pgfpathlineto{\pgfqpoint{0.706294in}{3.950611in}}%
\pgfpathlineto{\pgfqpoint{0.706629in}{3.952656in}}%
\pgfpathlineto{\pgfqpoint{0.706960in}{3.951413in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706960in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706629in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706294in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705627in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705296in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704630in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704297in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.703966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{4.097286in}}%
\pgfpathlineto{\pgfqpoint{0.702615in}{4.074497in}}%
\pgfpathlineto{\pgfqpoint{0.702250in}{4.051349in}}%
\pgfpathlineto{\pgfqpoint{0.701874in}{4.027912in}}%
\pgfpathlineto{\pgfqpoint{0.701495in}{4.004869in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{3.996225in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{3.971137in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{3.932253in}}%
\pgfpathlineto{\pgfqpoint{0.699980in}{3.893102in}}%
\pgfpathlineto{\pgfqpoint{0.699595in}{3.853824in}}%
\pgfpathlineto{\pgfqpoint{0.699228in}{3.814130in}}%
\pgfpathlineto{\pgfqpoint{0.698857in}{3.799544in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{3.797240in}}%
\pgfpathlineto{\pgfqpoint{0.698077in}{3.793903in}}%
\pgfpathlineto{\pgfqpoint{0.697695in}{3.790733in}}%
\pgfpathlineto{\pgfqpoint{0.697305in}{3.787847in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{3.785581in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{3.784282in}}%
\pgfpathlineto{\pgfqpoint{0.696134in}{3.783166in}}%
\pgfpathlineto{\pgfqpoint{0.695764in}{3.782045in}}%
\pgfpathlineto{\pgfqpoint{0.695385in}{3.780925in}}%
\pgfpathlineto{\pgfqpoint{0.695008in}{3.779114in}}%
\pgfpathlineto{\pgfqpoint{0.694641in}{3.776939in}}%
\pgfpathlineto{\pgfqpoint{0.694285in}{3.775099in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{3.773505in}}%
\pgfpathlineto{\pgfqpoint{0.693535in}{3.772265in}}%
\pgfpathlineto{\pgfqpoint{0.693136in}{3.771506in}}%
\pgfpathlineto{\pgfqpoint{0.692744in}{3.769854in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{3.769112in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{3.767185in}}%
\pgfpathlineto{\pgfqpoint{0.691575in}{3.765901in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{3.764698in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{3.763323in}}%
\pgfpathlineto{\pgfqpoint{0.690418in}{3.761642in}}%
\pgfpathlineto{\pgfqpoint{0.690056in}{3.761056in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{3.759743in}}%
\pgfpathlineto{\pgfqpoint{0.689318in}{3.758060in}}%
\pgfpathlineto{\pgfqpoint{0.688953in}{3.757752in}}%
\pgfpathlineto{\pgfqpoint{0.688584in}{3.756582in}}%
\pgfpathlineto{\pgfqpoint{0.688207in}{3.755106in}}%
\pgfpathlineto{\pgfqpoint{0.687843in}{3.754108in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{3.753192in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{3.751639in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{3.750908in}}%
\pgfpathlineto{\pgfqpoint{0.686382in}{3.749798in}}%
\pgfpathlineto{\pgfqpoint{0.686006in}{3.748702in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{3.747969in}}%
\pgfpathlineto{\pgfqpoint{0.685252in}{3.746628in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{3.745776in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{3.744336in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{3.743506in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{3.742154in}}%
\pgfpathlineto{\pgfqpoint{0.683392in}{3.741033in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{3.740187in}}%
\pgfpathlineto{\pgfqpoint{0.682639in}{3.739709in}}%
\pgfpathlineto{\pgfqpoint{0.682261in}{3.739086in}}%
\pgfpathlineto{\pgfqpoint{0.681883in}{3.738026in}}%
\pgfpathlineto{\pgfqpoint{0.681509in}{3.737387in}}%
\pgfpathlineto{\pgfqpoint{0.681132in}{3.735953in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{3.734992in}}%
\pgfpathlineto{\pgfqpoint{0.680371in}{3.734012in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{3.733064in}}%
\pgfpathlineto{\pgfqpoint{0.679616in}{3.732173in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{3.731429in}}%
\pgfpathlineto{\pgfqpoint{0.678866in}{3.730407in}}%
\pgfpathlineto{\pgfqpoint{0.678483in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{0.678087in}{3.728343in}}%
\pgfpathlineto{\pgfqpoint{0.677702in}{3.727491in}}%
\pgfpathlineto{\pgfqpoint{0.677322in}{3.726533in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{3.726152in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{3.725547in}}%
\pgfpathlineto{\pgfqpoint{0.676221in}{3.724995in}}%
\pgfpathlineto{\pgfqpoint{0.675843in}{3.724265in}}%
\pgfpathlineto{\pgfqpoint{0.675460in}{3.723524in}}%
\pgfpathlineto{\pgfqpoint{0.675060in}{3.722293in}}%
\pgfpathlineto{\pgfqpoint{0.674688in}{3.721646in}}%
\pgfpathlineto{\pgfqpoint{0.674327in}{3.721000in}}%
\pgfpathlineto{\pgfqpoint{0.673961in}{3.720570in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.720054in}}%
\pgfpathlineto{\pgfqpoint{0.673251in}{3.719463in}}%
\pgfpathlineto{\pgfqpoint{0.672894in}{3.718435in}}%
\pgfpathlineto{\pgfqpoint{0.672540in}{3.717546in}}%
\pgfpathlineto{\pgfqpoint{0.672180in}{3.716879in}}%
\pgfpathlineto{\pgfqpoint{0.671817in}{3.716652in}}%
\pgfpathlineto{\pgfqpoint{0.671451in}{3.716240in}}%
\pgfpathlineto{\pgfqpoint{0.671094in}{3.716012in}}%
\pgfpathlineto{\pgfqpoint{0.670735in}{3.716107in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.715744in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{3.715744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{3.707298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=3.664674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{3.713369in}}%
\pgfpathlineto{\pgfqpoint{0.705621in}{3.714506in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{3.718123in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{3.718570in}}%
\pgfpathlineto{\pgfqpoint{0.811306in}{3.731609in}}%
\pgfpathlineto{\pgfqpoint{0.846534in}{3.731573in}}%
\pgfpathlineto{\pgfqpoint{0.881762in}{3.809081in}}%
\pgfpathlineto{\pgfqpoint{0.916990in}{3.816927in}}%
\pgfpathlineto{\pgfqpoint{0.952218in}{4.025982in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{3.993913in}}%
\pgfpathlineto{\pgfqpoint{1.022674in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670514in}{3.965947in}}%
\pgfpathlineto{\pgfqpoint{0.676529in}{4.007412in}}%
\pgfpathlineto{\pgfqpoint{0.682544in}{4.030490in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{4.074579in}}%
\pgfpathlineto{\pgfqpoint{0.694575in}{4.104434in}}%
\pgfpathlineto{\pgfqpoint{0.700590in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.712741in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.718756in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.724772in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.730787in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.742938in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.748953in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.773135in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.779150in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.785165in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.791181in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.797196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.809347in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.821378in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.827393in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.845559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.857590in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.863605in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.869620in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.875756in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.881771in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.887787in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.893802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.899817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.911968in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.923999in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.942045in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.948180in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.960211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.966226in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.972242in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.984392in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.990408in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.008454in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.014589in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.026620in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.038651in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.050802in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.056817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.062832in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.068847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.080878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.087014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.093029in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.117211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.123226in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.129241in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.147287in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.159438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.165453in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.171469in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.177484in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.189635in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.195650in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.201666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.219832in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.225847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.237878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.249908in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.268075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{3.713221in}}%
\pgfpathlineto{\pgfqpoint{0.670735in}{3.713819in}}%
\pgfpathlineto{\pgfqpoint{0.671094in}{3.713751in}}%
\pgfpathlineto{\pgfqpoint{0.671451in}{3.714057in}}%
\pgfpathlineto{\pgfqpoint{0.671817in}{3.714236in}}%
\pgfpathlineto{\pgfqpoint{0.672180in}{3.714502in}}%
\pgfpathlineto{\pgfqpoint{0.672540in}{3.714714in}}%
\pgfpathlineto{\pgfqpoint{0.672894in}{3.715474in}}%
\pgfpathlineto{\pgfqpoint{0.673251in}{3.716464in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{0.673961in}{3.717644in}}%
\pgfpathlineto{\pgfqpoint{0.674327in}{3.717966in}}%
\pgfpathlineto{\pgfqpoint{0.674688in}{3.718303in}}%
\pgfpathlineto{\pgfqpoint{0.675060in}{3.718866in}}%
\pgfpathlineto{\pgfqpoint{0.675460in}{3.720120in}}%
\pgfpathlineto{\pgfqpoint{0.675843in}{3.720533in}}%
\pgfpathlineto{\pgfqpoint{0.676221in}{3.721353in}}%
\pgfpathlineto{\pgfqpoint{0.676583in}{3.722286in}}%
\pgfpathlineto{\pgfqpoint{0.676945in}{3.722807in}}%
\pgfpathlineto{\pgfqpoint{0.677322in}{3.722908in}}%
\pgfpathlineto{\pgfqpoint{0.677702in}{3.724155in}}%
\pgfpathlineto{\pgfqpoint{0.678087in}{3.725097in}}%
\pgfpathlineto{\pgfqpoint{0.678483in}{3.725629in}}%
\pgfpathlineto{\pgfqpoint{0.678866in}{3.726729in}}%
\pgfpathlineto{\pgfqpoint{0.679237in}{3.727797in}}%
\pgfpathlineto{\pgfqpoint{0.679616in}{3.728528in}}%
\pgfpathlineto{\pgfqpoint{0.679988in}{3.729272in}}%
\pgfpathlineto{\pgfqpoint{0.680371in}{3.730519in}}%
\pgfpathlineto{\pgfqpoint{0.680765in}{3.731185in}}%
\pgfpathlineto{\pgfqpoint{0.681132in}{3.731798in}}%
\pgfpathlineto{\pgfqpoint{0.681509in}{3.733102in}}%
\pgfpathlineto{\pgfqpoint{0.681883in}{3.733833in}}%
\pgfpathlineto{\pgfqpoint{0.682261in}{3.734375in}}%
\pgfpathlineto{\pgfqpoint{0.682639in}{3.735273in}}%
\pgfpathlineto{\pgfqpoint{0.683032in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{0.683392in}{3.736173in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{3.737011in}}%
\pgfpathlineto{\pgfqpoint{0.684133in}{3.737726in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{3.738731in}}%
\pgfpathlineto{\pgfqpoint{0.684879in}{3.740477in}}%
\pgfpathlineto{\pgfqpoint{0.685252in}{3.741435in}}%
\pgfpathlineto{\pgfqpoint{0.685629in}{3.742597in}}%
\pgfpathlineto{\pgfqpoint{0.686006in}{3.744087in}}%
\pgfpathlineto{\pgfqpoint{0.686382in}{3.744730in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{3.745444in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{3.746143in}}%
\pgfpathlineto{\pgfqpoint{0.687485in}{3.748051in}}%
\pgfpathlineto{\pgfqpoint{0.687843in}{3.748811in}}%
\pgfpathlineto{\pgfqpoint{0.688207in}{3.749900in}}%
\pgfpathlineto{\pgfqpoint{0.688584in}{3.751501in}}%
\pgfpathlineto{\pgfqpoint{0.688953in}{3.752564in}}%
\pgfpathlineto{\pgfqpoint{0.689318in}{3.752787in}}%
\pgfpathlineto{\pgfqpoint{0.689688in}{3.753829in}}%
\pgfpathlineto{\pgfqpoint{0.690056in}{3.754925in}}%
\pgfpathlineto{\pgfqpoint{0.690418in}{3.755476in}}%
\pgfpathlineto{\pgfqpoint{0.690794in}{3.757196in}}%
\pgfpathlineto{\pgfqpoint{0.691180in}{3.758379in}}%
\pgfpathlineto{\pgfqpoint{0.691575in}{3.759541in}}%
\pgfpathlineto{\pgfqpoint{0.691964in}{3.760731in}}%
\pgfpathlineto{\pgfqpoint{0.692354in}{3.762708in}}%
\pgfpathlineto{\pgfqpoint{0.692744in}{3.763709in}}%
\pgfpathlineto{\pgfqpoint{0.693136in}{3.765383in}}%
\pgfpathlineto{\pgfqpoint{0.693535in}{3.766233in}}%
\pgfpathlineto{\pgfqpoint{0.693916in}{3.767756in}}%
\pgfpathlineto{\pgfqpoint{0.694285in}{3.768900in}}%
\pgfpathlineto{\pgfqpoint{0.694641in}{3.770392in}}%
\pgfpathlineto{\pgfqpoint{0.695008in}{3.771768in}}%
\pgfpathlineto{\pgfqpoint{0.695385in}{3.773568in}}%
\pgfpathlineto{\pgfqpoint{0.695764in}{3.774519in}}%
\pgfpathlineto{\pgfqpoint{0.696134in}{3.775863in}}%
\pgfpathlineto{\pgfqpoint{0.696523in}{3.776768in}}%
\pgfpathlineto{\pgfqpoint{0.696922in}{3.778883in}}%
\pgfpathlineto{\pgfqpoint{0.697305in}{3.781097in}}%
\pgfpathlineto{\pgfqpoint{0.697695in}{3.783412in}}%
\pgfpathlineto{\pgfqpoint{0.698077in}{3.786154in}}%
\pgfpathlineto{\pgfqpoint{0.698467in}{3.788841in}}%
\pgfpathlineto{\pgfqpoint{0.698857in}{3.790384in}}%
\pgfpathlineto{\pgfqpoint{0.699228in}{3.793994in}}%
\pgfpathlineto{\pgfqpoint{0.699595in}{3.797823in}}%
\pgfpathlineto{\pgfqpoint{0.699980in}{3.800519in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{3.805135in}}%
\pgfpathlineto{\pgfqpoint{0.700746in}{3.809324in}}%
\pgfpathlineto{\pgfqpoint{0.701118in}{3.813010in}}%
\pgfpathlineto{\pgfqpoint{0.701495in}{3.816028in}}%
\pgfpathlineto{\pgfqpoint{0.701874in}{3.850158in}}%
\pgfpathlineto{\pgfqpoint{0.702250in}{3.909993in}}%
\pgfpathlineto{\pgfqpoint{0.702615in}{3.969946in}}%
\pgfpathlineto{\pgfqpoint{0.702966in}{4.028217in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{4.086771in}}%
\pgfpathlineto{\pgfqpoint{0.703636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.703966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704297in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704630in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.704962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705296in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705627in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706294in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706629in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706960in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{0.706966in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Starpilot}_{10}^\text{E2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{3.713742in}}{\pgfqpoint{2.592461in}{4.029245in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{3.714106in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.713742in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{3.725034in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{3.794494in}}%
\pgfpathlineto{\pgfqpoint{2.171432in}{3.867242in}}%
\pgfpathlineto{\pgfqpoint{2.231579in}{3.869746in}}%
\pgfpathlineto{\pgfqpoint{2.291726in}{3.874210in}}%
\pgfpathlineto{\pgfqpoint{2.351873in}{3.878632in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{3.931844in}}%
\pgfpathlineto{\pgfqpoint{2.472167in}{3.954469in}}%
\pgfpathlineto{\pgfqpoint{2.532314in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.592461in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.592461in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.592461in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.532314in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.472167in}{4.006812in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{3.947709in}}%
\pgfpathlineto{\pgfqpoint{2.351873in}{3.911206in}}%
\pgfpathlineto{\pgfqpoint{2.291726in}{3.875564in}}%
\pgfpathlineto{\pgfqpoint{2.231579in}{3.870192in}}%
\pgfpathlineto{\pgfqpoint{2.171432in}{3.867415in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{3.795370in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{3.725326in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.714106in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.714106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991111in}{3.899749in}}{\pgfqpoint{2.592545in}{4.029245in}}{%
\pgfpathmoveto{\pgfqpoint{1.991111in}{3.954887in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.899749in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{3.912915in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{3.920301in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{3.941442in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{3.945881in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{3.946192in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{3.946241in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{3.946297in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{3.946283in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{3.946327in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{3.946308in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{3.946415in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{3.946392in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{3.946502in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{3.946544in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{3.946601in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{3.946582in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{3.946658in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{3.946668in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{3.946715in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{3.946712in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{3.946742in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{3.946761in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{3.946762in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{3.946729in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{3.946733in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{3.946745in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{3.946719in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{3.946732in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{3.946741in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{3.946764in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{3.946770in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{3.946806in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{3.946839in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{3.946188in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{3.946162in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{3.946162in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{3.946160in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{3.946124in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{3.946825in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{3.946836in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.946820in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{3.946808in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{3.946798in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{3.946762in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{3.946796in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{3.946795in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{3.946807in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{3.946786in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{3.946819in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{3.946814in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{3.946829in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{3.946843in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{3.946893in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{3.946883in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{3.946863in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{3.946863in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{3.946835in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{3.946833in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{3.946845in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{3.946878in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{3.946860in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{3.946852in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{3.946844in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{3.946819in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{3.946785in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{3.946813in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{3.946808in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{3.946805in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{3.946827in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{3.946851in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{3.946839in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{3.946817in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{3.946823in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{3.946807in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{3.946817in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{3.946778in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{3.946815in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{3.946823in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{3.946841in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{3.946817in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{3.946837in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{3.946812in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{3.946806in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{3.946820in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{3.946839in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{3.946841in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{3.946866in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{3.946869in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{3.946839in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{3.946841in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{3.946862in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{3.946855in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{3.946852in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{3.946862in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{3.946864in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{3.946875in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{3.946883in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{3.946884in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{3.946992in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{4.029240in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{4.029240in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{4.029241in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{4.029241in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{4.029240in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{4.029241in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{4.029242in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{4.029244in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{4.029241in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{4.029238in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{4.029237in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{4.029237in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{4.029237in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{4.029237in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{4.029226in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{4.029218in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{4.029215in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{4.029204in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{4.029206in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{4.029214in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{4.029222in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{4.029222in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{4.029230in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{4.029218in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{4.029203in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{4.029183in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{4.029183in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{4.029179in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{4.029189in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{4.029195in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{4.029201in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{4.029185in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{4.029164in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{4.029128in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{4.029108in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{4.029075in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{4.028987in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{4.017014in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{3.987687in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{3.975919in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.954887in}}%
\pgfpathlineto{\pgfqpoint{1.991111in}{3.954887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{3.711436in}}{\pgfqpoint{2.082390in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{3.718232in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{1.991712in}{3.711997in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{3.712904in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{3.713704in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{3.714841in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{3.716323in}}%
\pgfpathlineto{\pgfqpoint{1.995496in}{3.717911in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{3.719137in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{3.720655in}}%
\pgfpathlineto{\pgfqpoint{1.997872in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{1.998652in}{3.724098in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{3.725576in}}%
\pgfpathlineto{\pgfqpoint{2.000202in}{3.727373in}}%
\pgfpathlineto{\pgfqpoint{2.000981in}{3.728958in}}%
\pgfpathlineto{\pgfqpoint{2.001765in}{3.729958in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{3.731325in}}%
\pgfpathlineto{\pgfqpoint{2.003384in}{3.732952in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{3.734366in}}%
\pgfpathlineto{\pgfqpoint{2.004998in}{3.736269in}}%
\pgfpathlineto{\pgfqpoint{2.005810in}{3.738457in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{3.740013in}}%
\pgfpathlineto{\pgfqpoint{2.007430in}{3.741374in}}%
\pgfpathlineto{\pgfqpoint{2.008249in}{3.742642in}}%
\pgfpathlineto{\pgfqpoint{2.009074in}{3.743875in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{3.745448in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.747498in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{3.750049in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{3.752861in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{3.756112in}}%
\pgfpathlineto{\pgfqpoint{2.014094in}{3.759067in}}%
\pgfpathlineto{\pgfqpoint{2.014968in}{3.761727in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{3.764582in}}%
\pgfpathlineto{\pgfqpoint{2.016672in}{3.766712in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{3.769318in}}%
\pgfpathlineto{\pgfqpoint{2.018429in}{3.772184in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{3.775502in}}%
\pgfpathlineto{\pgfqpoint{2.020191in}{3.778065in}}%
\pgfpathlineto{\pgfqpoint{2.021106in}{3.782001in}}%
\pgfpathlineto{\pgfqpoint{2.021995in}{3.784622in}}%
\pgfpathlineto{\pgfqpoint{2.022916in}{3.787590in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.790603in}}%
\pgfpathlineto{\pgfqpoint{2.024752in}{3.793678in}}%
\pgfpathlineto{\pgfqpoint{2.025686in}{3.797153in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{3.801433in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{3.804717in}}%
\pgfpathlineto{\pgfqpoint{2.028478in}{3.808306in}}%
\pgfpathlineto{\pgfqpoint{2.029435in}{3.813270in}}%
\pgfpathlineto{\pgfqpoint{2.030392in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{2.031339in}{3.821320in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{3.825945in}}%
\pgfpathlineto{\pgfqpoint{2.033287in}{3.831215in}}%
\pgfpathlineto{\pgfqpoint{2.034285in}{3.835398in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{3.840699in}}%
\pgfpathlineto{\pgfqpoint{2.036253in}{3.846147in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{3.851615in}}%
\pgfpathlineto{\pgfqpoint{2.038228in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{2.039253in}{3.862668in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{3.868438in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{3.874774in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{3.881177in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{3.888489in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.895730in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{3.902979in}}%
\pgfpathlineto{\pgfqpoint{2.046452in}{3.910368in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.918239in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{3.925033in}}%
\pgfpathlineto{\pgfqpoint{2.049484in}{3.931613in}}%
\pgfpathlineto{\pgfqpoint{2.050510in}{3.938856in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{3.948871in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{3.957488in}}%
\pgfpathlineto{\pgfqpoint{2.053556in}{3.964851in}}%
\pgfpathlineto{\pgfqpoint{2.054540in}{3.971528in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{3.975486in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{3.975272in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{3.974933in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{3.975286in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{3.974582in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{3.974818in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{3.974756in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{3.974855in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{3.974492in}}%
\pgfpathlineto{\pgfqpoint{2.064342in}{3.974784in}}%
\pgfpathlineto{\pgfqpoint{2.065322in}{3.974485in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{3.974454in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{3.974513in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{3.974354in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{3.974814in}}%
\pgfpathlineto{\pgfqpoint{2.070216in}{3.981125in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{3.988463in}}%
\pgfpathlineto{\pgfqpoint{2.072172in}{3.995631in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{4.002791in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{4.009635in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{4.010296in}}%
\pgfpathlineto{\pgfqpoint{2.075939in}{4.010335in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{4.010443in}}%
\pgfpathlineto{\pgfqpoint{2.077823in}{4.010739in}}%
\pgfpathlineto{\pgfqpoint{2.078768in}{4.010777in}}%
\pgfpathlineto{\pgfqpoint{2.079708in}{4.011058in}}%
\pgfpathlineto{\pgfqpoint{2.080648in}{4.011946in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{4.012240in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.080648in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.079708in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.078768in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.077823in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.075939in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.072172in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.070216in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.065322in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.064342in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.054540in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.053556in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.050510in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.049484in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{4.103573in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{4.075871in}}%
\pgfpathlineto{\pgfqpoint{2.046452in}{4.041905in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{4.004384in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.963359in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{3.926984in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{3.909068in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{3.896193in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{3.886013in}}%
\pgfpathlineto{\pgfqpoint{2.039253in}{3.878321in}}%
\pgfpathlineto{\pgfqpoint{2.038228in}{3.872407in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{3.867082in}}%
\pgfpathlineto{\pgfqpoint{2.036253in}{3.861931in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{3.856760in}}%
\pgfpathlineto{\pgfqpoint{2.034285in}{3.851819in}}%
\pgfpathlineto{\pgfqpoint{2.033287in}{3.847861in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{3.843173in}}%
\pgfpathlineto{\pgfqpoint{2.031339in}{3.838812in}}%
\pgfpathlineto{\pgfqpoint{2.030392in}{3.834581in}}%
\pgfpathlineto{\pgfqpoint{2.029435in}{3.830222in}}%
\pgfpathlineto{\pgfqpoint{2.028478in}{3.825217in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{3.821112in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{3.817045in}}%
\pgfpathlineto{\pgfqpoint{2.025686in}{3.813081in}}%
\pgfpathlineto{\pgfqpoint{2.024752in}{3.809331in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.805991in}}%
\pgfpathlineto{\pgfqpoint{2.022916in}{3.802738in}}%
\pgfpathlineto{\pgfqpoint{2.021995in}{3.799559in}}%
\pgfpathlineto{\pgfqpoint{2.021106in}{3.796487in}}%
\pgfpathlineto{\pgfqpoint{2.020191in}{3.792446in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{3.789531in}}%
\pgfpathlineto{\pgfqpoint{2.018429in}{3.786699in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{3.783357in}}%
\pgfpathlineto{\pgfqpoint{2.016672in}{3.779944in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{3.778217in}}%
\pgfpathlineto{\pgfqpoint{2.014968in}{3.775506in}}%
\pgfpathlineto{\pgfqpoint{2.014094in}{3.772082in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{3.769164in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{3.766041in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{3.763019in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.760070in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{3.757978in}}%
\pgfpathlineto{\pgfqpoint{2.009074in}{3.756328in}}%
\pgfpathlineto{\pgfqpoint{2.008249in}{3.754756in}}%
\pgfpathlineto{\pgfqpoint{2.007430in}{3.753092in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{3.751334in}}%
\pgfpathlineto{\pgfqpoint{2.005810in}{3.749848in}}%
\pgfpathlineto{\pgfqpoint{2.004998in}{3.747485in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{3.745691in}}%
\pgfpathlineto{\pgfqpoint{2.003384in}{3.744065in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{3.742321in}}%
\pgfpathlineto{\pgfqpoint{2.001765in}{3.740305in}}%
\pgfpathlineto{\pgfqpoint{2.000981in}{3.738996in}}%
\pgfpathlineto{\pgfqpoint{2.000202in}{3.737080in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{3.734455in}}%
\pgfpathlineto{\pgfqpoint{1.998652in}{3.732471in}}%
\pgfpathlineto{\pgfqpoint{1.997872in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{3.728543in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{3.726622in}}%
\pgfpathlineto{\pgfqpoint{1.995496in}{3.725357in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{3.723707in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{3.721799in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{3.720411in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{3.719688in}}%
\pgfpathlineto{\pgfqpoint{1.991712in}{3.718762in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.718232in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{3.718232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592522in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592522in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{3.700232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=3.657607in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{3.713933in}}%
\pgfpathlineto{\pgfqpoint{2.051138in}{3.725178in}}%
\pgfpathlineto{\pgfqpoint{2.111285in}{3.795249in}}%
\pgfpathlineto{\pgfqpoint{2.171432in}{3.867326in}}%
\pgfpathlineto{\pgfqpoint{2.231579in}{3.870043in}}%
\pgfpathlineto{\pgfqpoint{2.291726in}{3.875404in}}%
\pgfpathlineto{\pgfqpoint{2.351873in}{3.911047in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{3.947663in}}%
\pgfpathlineto{\pgfqpoint{2.472167in}{3.954469in}}%
\pgfpathlineto{\pgfqpoint{2.532314in}{4.029245in}}%
\pgfpathlineto{\pgfqpoint{2.592461in}{4.029245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991111in}{3.946022in}}%
\pgfpathlineto{\pgfqpoint{1.997126in}{3.968320in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{3.981270in}}%
\pgfpathlineto{\pgfqpoint{2.009157in}{4.011750in}}%
\pgfpathlineto{\pgfqpoint{2.015172in}{4.026009in}}%
\pgfpathlineto{\pgfqpoint{2.021187in}{4.026801in}}%
\pgfpathlineto{\pgfqpoint{2.027323in}{4.027271in}}%
\pgfpathlineto{\pgfqpoint{2.033338in}{4.027530in}}%
\pgfpathlineto{\pgfqpoint{2.039354in}{4.027610in}}%
\pgfpathlineto{\pgfqpoint{2.045369in}{4.027758in}}%
\pgfpathlineto{\pgfqpoint{2.051384in}{4.027526in}}%
\pgfpathlineto{\pgfqpoint{2.057400in}{4.027630in}}%
\pgfpathlineto{\pgfqpoint{2.063535in}{4.027140in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{4.027046in}}%
\pgfpathlineto{\pgfqpoint{2.075566in}{4.027063in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{4.027523in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{4.027295in}}%
\pgfpathlineto{\pgfqpoint{2.093732in}{4.027959in}}%
\pgfpathlineto{\pgfqpoint{2.099747in}{4.028141in}}%
\pgfpathlineto{\pgfqpoint{2.105763in}{4.028040in}}%
\pgfpathlineto{\pgfqpoint{2.111778in}{4.028020in}}%
\pgfpathlineto{\pgfqpoint{2.117793in}{4.028604in}}%
\pgfpathlineto{\pgfqpoint{2.123809in}{4.028409in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{4.028426in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{4.028560in}}%
\pgfpathlineto{\pgfqpoint{2.141975in}{4.028473in}}%
\pgfpathlineto{\pgfqpoint{2.147990in}{4.028470in}}%
\pgfpathlineto{\pgfqpoint{2.154005in}{4.028624in}}%
\pgfpathlineto{\pgfqpoint{2.160021in}{4.028654in}}%
\pgfpathlineto{\pgfqpoint{2.166156in}{4.028742in}}%
\pgfpathlineto{\pgfqpoint{2.172172in}{4.028879in}}%
\pgfpathlineto{\pgfqpoint{2.178187in}{4.028886in}}%
\pgfpathlineto{\pgfqpoint{2.184202in}{4.028886in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{2.196353in}{4.027268in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{4.027217in}}%
\pgfpathlineto{\pgfqpoint{2.208384in}{4.027221in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{4.027274in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{4.027362in}}%
\pgfpathlineto{\pgfqpoint{2.226430in}{4.028903in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{4.028970in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{4.028826in}}%
\pgfpathlineto{\pgfqpoint{2.244596in}{4.028836in}}%
\pgfpathlineto{\pgfqpoint{2.250611in}{4.028836in}}%
\pgfpathlineto{\pgfqpoint{2.256627in}{4.028859in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{4.028879in}}%
\pgfpathlineto{\pgfqpoint{2.268778in}{4.029024in}}%
\pgfpathlineto{\pgfqpoint{2.274793in}{4.028987in}}%
\pgfpathlineto{\pgfqpoint{2.280808in}{4.028987in}}%
\pgfpathlineto{\pgfqpoint{2.286824in}{4.029017in}}%
\pgfpathlineto{\pgfqpoint{2.292839in}{4.029010in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{4.029037in}}%
\pgfpathlineto{\pgfqpoint{2.304990in}{4.028701in}}%
\pgfpathlineto{\pgfqpoint{2.311005in}{4.028664in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{4.028641in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{4.028627in}}%
\pgfpathlineto{\pgfqpoint{2.329051in}{4.028624in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{4.028956in}}%
\pgfpathlineto{\pgfqpoint{2.341202in}{4.029020in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{4.029061in}}%
\pgfpathlineto{\pgfqpoint{2.353233in}{4.029097in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{4.029118in}}%
\pgfpathlineto{\pgfqpoint{2.365263in}{4.029165in}}%
\pgfpathlineto{\pgfqpoint{2.371399in}{4.029128in}}%
\pgfpathlineto{\pgfqpoint{2.377414in}{4.029138in}}%
\pgfpathlineto{\pgfqpoint{2.383429in}{4.029104in}}%
\pgfpathlineto{\pgfqpoint{2.389445in}{4.029108in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{4.029128in}}%
\pgfpathlineto{\pgfqpoint{2.401475in}{4.029134in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{4.029114in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{4.029118in}}%
\pgfpathlineto{\pgfqpoint{2.419642in}{4.029111in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{4.029087in}}%
\pgfpathlineto{\pgfqpoint{2.431672in}{4.029087in}}%
\pgfpathlineto{\pgfqpoint{2.437808in}{4.029094in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{4.029114in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{4.029121in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{4.029134in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{4.029108in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{4.028557in}}%
\pgfpathlineto{\pgfqpoint{2.474020in}{4.028544in}}%
\pgfpathlineto{\pgfqpoint{2.480035in}{4.028523in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{4.028513in}}%
\pgfpathlineto{\pgfqpoint{2.492066in}{4.028557in}}%
\pgfpathlineto{\pgfqpoint{2.498081in}{4.029104in}}%
\pgfpathlineto{\pgfqpoint{2.504097in}{4.028799in}}%
\pgfpathlineto{\pgfqpoint{2.510232in}{4.028785in}}%
\pgfpathlineto{\pgfqpoint{2.516247in}{4.028805in}}%
\pgfpathlineto{\pgfqpoint{2.522263in}{4.028829in}}%
\pgfpathlineto{\pgfqpoint{2.528278in}{4.028826in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{4.029141in}}%
\pgfpathlineto{\pgfqpoint{2.540429in}{4.029158in}}%
\pgfpathlineto{\pgfqpoint{2.546444in}{4.028701in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{4.028651in}}%
\pgfpathlineto{\pgfqpoint{2.558475in}{4.028634in}}%
\pgfpathlineto{\pgfqpoint{2.564490in}{4.028614in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{4.027540in}}%
\pgfpathlineto{\pgfqpoint{2.576641in}{4.027959in}}%
\pgfpathlineto{\pgfqpoint{2.582657in}{4.027749in}}%
\pgfpathlineto{\pgfqpoint{2.588672in}{4.027345in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{4.029245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{3.714605in}}%
\pgfpathlineto{\pgfqpoint{1.991712in}{3.715239in}}%
\pgfpathlineto{\pgfqpoint{1.992466in}{3.716041in}}%
\pgfpathlineto{\pgfqpoint{1.993204in}{3.716840in}}%
\pgfpathlineto{\pgfqpoint{1.993950in}{3.718194in}}%
\pgfpathlineto{\pgfqpoint{1.994721in}{3.719927in}}%
\pgfpathlineto{\pgfqpoint{1.995496in}{3.721424in}}%
\pgfpathlineto{\pgfqpoint{1.996284in}{3.722861in}}%
\pgfpathlineto{\pgfqpoint{1.997076in}{3.724751in}}%
\pgfpathlineto{\pgfqpoint{1.997872in}{3.726648in}}%
\pgfpathlineto{\pgfqpoint{1.998652in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.999428in}{3.730213in}}%
\pgfpathlineto{\pgfqpoint{2.000202in}{3.732306in}}%
\pgfpathlineto{\pgfqpoint{2.000981in}{3.733956in}}%
\pgfpathlineto{\pgfqpoint{2.001765in}{3.735238in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{3.736987in}}%
\pgfpathlineto{\pgfqpoint{2.003384in}{3.738615in}}%
\pgfpathlineto{\pgfqpoint{2.004175in}{3.739981in}}%
\pgfpathlineto{\pgfqpoint{2.004998in}{3.741757in}}%
\pgfpathlineto{\pgfqpoint{2.005810in}{3.743895in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{3.745245in}}%
\pgfpathlineto{\pgfqpoint{2.007430in}{3.746761in}}%
\pgfpathlineto{\pgfqpoint{2.008249in}{3.748382in}}%
\pgfpathlineto{\pgfqpoint{2.009074in}{3.749885in}}%
\pgfpathlineto{\pgfqpoint{2.009883in}{3.751424in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{3.753720in}}%
\pgfpathlineto{\pgfqpoint{2.011553in}{3.756693in}}%
\pgfpathlineto{\pgfqpoint{2.012391in}{3.759558in}}%
\pgfpathlineto{\pgfqpoint{2.013237in}{3.762739in}}%
\pgfpathlineto{\pgfqpoint{2.014094in}{3.765743in}}%
\pgfpathlineto{\pgfqpoint{2.014968in}{3.768316in}}%
\pgfpathlineto{\pgfqpoint{2.015825in}{3.771020in}}%
\pgfpathlineto{\pgfqpoint{2.016672in}{3.772878in}}%
\pgfpathlineto{\pgfqpoint{2.017547in}{3.776015in}}%
\pgfpathlineto{\pgfqpoint{2.018429in}{3.779278in}}%
\pgfpathlineto{\pgfqpoint{2.019315in}{3.782816in}}%
\pgfpathlineto{\pgfqpoint{2.020191in}{3.785714in}}%
\pgfpathlineto{\pgfqpoint{2.021106in}{3.790007in}}%
\pgfpathlineto{\pgfqpoint{2.021995in}{3.792330in}}%
\pgfpathlineto{\pgfqpoint{2.022916in}{3.795361in}}%
\pgfpathlineto{\pgfqpoint{2.023841in}{3.798336in}}%
\pgfpathlineto{\pgfqpoint{2.024752in}{3.801525in}}%
\pgfpathlineto{\pgfqpoint{2.025686in}{3.804972in}}%
\pgfpathlineto{\pgfqpoint{2.026602in}{3.809497in}}%
\pgfpathlineto{\pgfqpoint{2.027544in}{3.812935in}}%
\pgfpathlineto{\pgfqpoint{2.028478in}{3.816592in}}%
\pgfpathlineto{\pgfqpoint{2.029435in}{3.821295in}}%
\pgfpathlineto{\pgfqpoint{2.030392in}{3.825606in}}%
\pgfpathlineto{\pgfqpoint{2.031339in}{3.829522in}}%
\pgfpathlineto{\pgfqpoint{2.032316in}{3.834167in}}%
\pgfpathlineto{\pgfqpoint{2.033287in}{3.839057in}}%
\pgfpathlineto{\pgfqpoint{2.034285in}{3.843439in}}%
\pgfpathlineto{\pgfqpoint{2.035277in}{3.848411in}}%
\pgfpathlineto{\pgfqpoint{2.036253in}{3.853790in}}%
\pgfpathlineto{\pgfqpoint{2.037246in}{3.859085in}}%
\pgfpathlineto{\pgfqpoint{2.038228in}{3.864763in}}%
\pgfpathlineto{\pgfqpoint{2.039253in}{3.870512in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{3.876693in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{3.883199in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{3.890205in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{3.897910in}}%
\pgfpathlineto{\pgfqpoint{2.044395in}{3.909200in}}%
\pgfpathlineto{\pgfqpoint{2.045426in}{3.924988in}}%
\pgfpathlineto{\pgfqpoint{2.046452in}{3.942817in}}%
\pgfpathlineto{\pgfqpoint{2.047464in}{3.961068in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{3.979879in}}%
\pgfpathlineto{\pgfqpoint{2.049484in}{3.996172in}}%
\pgfpathlineto{\pgfqpoint{2.050510in}{4.011685in}}%
\pgfpathlineto{\pgfqpoint{2.051530in}{4.036686in}}%
\pgfpathlineto{\pgfqpoint{2.052561in}{4.059931in}}%
\pgfpathlineto{\pgfqpoint{2.053556in}{4.080479in}}%
\pgfpathlineto{\pgfqpoint{2.054540in}{4.098784in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.056509in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.058476in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.060440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.061418in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.062396in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.063365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.064342in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.065322in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.066293in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.067275in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.070216in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.072172in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.074054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.075939in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.077823in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.078768in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.079708in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.080648in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.082390in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Starpilot}_{10}^\text{H0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{3.711436in}}{\pgfqpoint{3.913142in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.323619in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.335650in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.347681in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.359712in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.383774in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.395805in}{3.819145in}}%
\pgfpathlineto{\pgfqpoint{3.407836in}{3.819145in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{3.819145in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.443930in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.455961in}{3.819145in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{3.803758in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{3.788371in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{3.788371in}}%
\pgfpathlineto{\pgfqpoint{3.504085in}{3.803758in}}%
\pgfpathlineto{\pgfqpoint{3.516116in}{3.803758in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{3.803758in}}%
\pgfpathlineto{\pgfqpoint{3.540178in}{3.772984in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.576272in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.588303in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.600334in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{3.624396in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.636427in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.648458in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{3.660489in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.684551in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.708614in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{3.742210in}}%
\pgfpathlineto{\pgfqpoint{3.744707in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.756738in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.780800in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{3.772984in}}%
\pgfpathlineto{\pgfqpoint{3.816893in}{3.803758in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.840955in}{4.034564in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.865018in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.877049in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.889080in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.889080in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.877049in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.865018in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.840955in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.816893in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.780800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.756738in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.744707in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.708614in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.684551in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.660489in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.648458in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.636427in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.624396in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.600334in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.588303in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.576272in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.540178in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.516116in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.504085in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.455961in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.443930in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{4.080725in}}%
\pgfpathlineto{\pgfqpoint{3.407836in}{4.080725in}}%
\pgfpathlineto{\pgfqpoint{3.395805in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.383774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.359712in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.347681in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.335650in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.323619in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{4.111499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.321854in}{3.959439in}}{\pgfqpoint{3.363883in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{3.321854in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.321854in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.332121in}{3.960426in}}%
\pgfpathlineto{\pgfqpoint{3.342387in}{3.959439in}}%
\pgfpathlineto{\pgfqpoint{3.352654in}{3.982501in}}%
\pgfpathlineto{\pgfqpoint{3.362920in}{3.999534in}}%
\pgfpathlineto{\pgfqpoint{3.363883in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.363883in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.363883in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.362920in}{4.038760in}}%
\pgfpathlineto{\pgfqpoint{3.352654in}{4.028029in}}%
\pgfpathlineto{\pgfqpoint{3.342387in}{4.015626in}}%
\pgfpathlineto{\pgfqpoint{3.332121in}{4.038613in}}%
\pgfpathlineto{\pgfqpoint{3.321854in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.321854in}{4.111499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{3.834532in}}{\pgfqpoint{3.372355in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{3.834532in}}%
\pgfpathlineto{\pgfqpoint{3.313533in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.315247in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{3.945319in}}%
\pgfpathlineto{\pgfqpoint{3.327218in}{3.925536in}}%
\pgfpathlineto{\pgfqpoint{3.335861in}{3.931471in}}%
\pgfpathlineto{\pgfqpoint{3.338527in}{3.935247in}}%
\pgfpathlineto{\pgfqpoint{3.341666in}{3.933779in}}%
\pgfpathlineto{\pgfqpoint{3.347039in}{3.941626in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{3.947050in}}%
\pgfpathlineto{\pgfqpoint{3.356694in}{3.943861in}}%
\pgfpathlineto{\pgfqpoint{3.359080in}{3.952243in}}%
\pgfpathlineto{\pgfqpoint{3.361717in}{3.957189in}}%
\pgfpathlineto{\pgfqpoint{3.365557in}{3.959167in}}%
\pgfpathlineto{\pgfqpoint{3.372355in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.372355in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.372355in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.365557in}{3.997250in}}%
\pgfpathlineto{\pgfqpoint{3.361717in}{3.996935in}}%
\pgfpathlineto{\pgfqpoint{3.359080in}{3.991018in}}%
\pgfpathlineto{\pgfqpoint{3.356694in}{3.989050in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{3.995519in}}%
\pgfpathlineto{\pgfqpoint{3.347039in}{4.002559in}}%
\pgfpathlineto{\pgfqpoint{3.341666in}{4.004973in}}%
\pgfpathlineto{\pgfqpoint{3.338527in}{3.993158in}}%
\pgfpathlineto{\pgfqpoint{3.335861in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{3.327218in}{4.004669in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{4.033025in}}%
\pgfpathlineto{\pgfqpoint{3.315247in}{4.046873in}}%
\pgfpathlineto{\pgfqpoint{3.313533in}{4.042257in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{3.973015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812883in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812883in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{3.834532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024664in, y=3.791908in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024664in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.019176in}}%
\pgfpathlineto{\pgfqpoint{3.323619in}{3.982248in}}%
\pgfpathlineto{\pgfqpoint{3.335650in}{3.988402in}}%
\pgfpathlineto{\pgfqpoint{3.347681in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.359712in}{4.003789in}}%
\pgfpathlineto{\pgfqpoint{3.371743in}{3.988402in}}%
\pgfpathlineto{\pgfqpoint{3.383774in}{3.988402in}}%
\pgfpathlineto{\pgfqpoint{3.395805in}{3.957628in}}%
\pgfpathlineto{\pgfqpoint{3.407836in}{3.942241in}}%
\pgfpathlineto{\pgfqpoint{3.419868in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.431899in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.443930in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.455961in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.467992in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.480023in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.492054in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.504085in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.516116in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.528147in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.540178in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.552209in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.564241in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.576272in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.588303in}{3.926854in}}%
\pgfpathlineto{\pgfqpoint{3.600334in}{3.942241in}}%
\pgfpathlineto{\pgfqpoint{3.612365in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.624396in}{4.003789in}}%
\pgfpathlineto{\pgfqpoint{3.636427in}{4.019176in}}%
\pgfpathlineto{\pgfqpoint{3.648458in}{4.034563in}}%
\pgfpathlineto{\pgfqpoint{3.660489in}{4.065338in}}%
\pgfpathlineto{\pgfqpoint{3.672520in}{4.096112in}}%
\pgfpathlineto{\pgfqpoint{3.684551in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.708614in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.720645in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.732676in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.744707in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.756738in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.768769in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.780800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.792831in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.804862in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.816893in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.828924in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.840955in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.852987in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.865018in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.877049in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.889080in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.901111in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321854in}{4.019177in}}%
\pgfpathlineto{\pgfqpoint{3.332121in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{3.342387in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.352654in}{4.005265in}}%
\pgfpathlineto{\pgfqpoint{3.362920in}{4.004104in}}%
\pgfpathlineto{\pgfqpoint{3.363883in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.313533in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.315247in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.325183in}{3.996096in}}%
\pgfpathlineto{\pgfqpoint{3.327218in}{3.992799in}}%
\pgfpathlineto{\pgfqpoint{3.335861in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{3.338527in}{3.985605in}}%
\pgfpathlineto{\pgfqpoint{3.341666in}{3.994321in}}%
\pgfpathlineto{\pgfqpoint{3.347039in}{3.982248in}}%
\pgfpathlineto{\pgfqpoint{3.350067in}{3.973015in}}%
\pgfpathlineto{\pgfqpoint{3.356694in}{3.980304in}}%
\pgfpathlineto{\pgfqpoint{3.359080in}{3.986864in}}%
\pgfpathlineto{\pgfqpoint{3.361717in}{3.979310in}}%
\pgfpathlineto{\pgfqpoint{3.365557in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{3.372355in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Empty-5x5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{3.711436in}}{\pgfqpoint{5.233739in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{3.925423in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{3.853651in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{3.851525in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{3.844347in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{3.840360in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{3.836373in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{3.835044in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{3.829727in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{3.825740in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{3.817765in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{3.815107in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{3.811120in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{3.811120in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{3.805803in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{3.805803in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{3.796499in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{3.791183in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{3.788525in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{3.787196in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{3.783208in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{3.779221in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{3.775234in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{3.769917in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{3.764601in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{3.760613in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{3.757955in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{3.753968in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{3.748651in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{3.744664in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{3.739348in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{3.739348in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{3.735360in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{3.734031in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{3.727386in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{3.724727in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{3.720740in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{3.716753in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{3.712765in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{3.716753in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{3.726057in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{3.735360in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{3.739348in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{3.738019in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.734031in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{3.809790in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.975929in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{3.941372in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.869600in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{3.894854in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{3.909474in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{3.917448in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{3.922765in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{3.928081in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{3.928081in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{3.926752in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{3.912132in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{3.900170in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{3.882892in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{3.885550in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{3.881562in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{3.880233in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{3.873588in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{3.860297in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{3.856309in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{3.852322in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{3.852322in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{3.850993in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{3.853651in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{3.850993in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{3.854980in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{3.861626in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{3.866942in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{3.869600in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{3.866942in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{3.866942in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{3.869600in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{3.876246in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{3.882892in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{3.888208in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{3.889537in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{3.892195in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{3.894854in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{3.900170in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{3.904157in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{3.908145in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{3.912132in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{3.914790in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{3.918778in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{3.920107in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{3.924891in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{3.925423in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{3.925423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.633326in}{3.886821in}}{\pgfqpoint{4.640375in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{4.633326in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.633326in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.634467in}{3.905544in}}%
\pgfpathlineto{\pgfqpoint{4.635607in}{3.889237in}}%
\pgfpathlineto{\pgfqpoint{4.636748in}{3.886821in}}%
\pgfpathlineto{\pgfqpoint{4.637889in}{3.910074in}}%
\pgfpathlineto{\pgfqpoint{4.639029in}{3.934180in}}%
\pgfpathlineto{\pgfqpoint{4.640170in}{3.957701in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.640170in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.639029in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.637889in}{3.963670in}}%
\pgfpathlineto{\pgfqpoint{4.636748in}{3.970715in}}%
\pgfpathlineto{\pgfqpoint{4.635607in}{3.941512in}}%
\pgfpathlineto{\pgfqpoint{4.634467in}{3.950012in}}%
\pgfpathlineto{\pgfqpoint{4.633326in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.633326in}{3.982309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{3.831588in}}{\pgfqpoint{4.644929in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{3.831588in}}%
\pgfpathlineto{\pgfqpoint{4.632495in}{3.863885in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{3.838765in}}%
\pgfpathlineto{\pgfqpoint{4.633581in}{3.883264in}}%
\pgfpathlineto{\pgfqpoint{4.633936in}{3.860297in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{3.856195in}}%
\pgfpathlineto{\pgfqpoint{4.634650in}{3.861194in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{3.839418in}}%
\pgfpathlineto{\pgfqpoint{4.636946in}{3.865423in}}%
\pgfpathlineto{\pgfqpoint{4.637285in}{3.873216in}}%
\pgfpathlineto{\pgfqpoint{4.637884in}{3.873385in}}%
\pgfpathlineto{\pgfqpoint{4.638316in}{3.874651in}}%
\pgfpathlineto{\pgfqpoint{4.639419in}{3.880803in}}%
\pgfpathlineto{\pgfqpoint{4.640053in}{3.882140in}}%
\pgfpathlineto{\pgfqpoint{4.640777in}{3.886709in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{3.880680in}}%
\pgfpathlineto{\pgfqpoint{4.641695in}{3.971974in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{3.971974in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{3.977141in}}%
\pgfpathlineto{\pgfqpoint{4.642717in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.643325in}{3.979725in}}%
\pgfpathlineto{\pgfqpoint{4.643410in}{3.979725in}}%
\pgfpathlineto{\pgfqpoint{4.643765in}{3.977141in}}%
\pgfpathlineto{\pgfqpoint{4.644439in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{3.982309in}}%
\pgfpathlineto{\pgfqpoint{4.644929in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644929in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644929in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644439in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643765in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643410in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643325in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642717in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.641695in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.640777in}{3.907379in}}%
\pgfpathlineto{\pgfqpoint{4.640053in}{3.908002in}}%
\pgfpathlineto{\pgfqpoint{4.639419in}{3.906436in}}%
\pgfpathlineto{\pgfqpoint{4.638316in}{3.911733in}}%
\pgfpathlineto{\pgfqpoint{4.637884in}{3.913915in}}%
\pgfpathlineto{\pgfqpoint{4.637285in}{3.904795in}}%
\pgfpathlineto{\pgfqpoint{4.636946in}{3.913100in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{3.927501in}}%
\pgfpathlineto{\pgfqpoint{4.634650in}{3.912331in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{3.936170in}}%
\pgfpathlineto{\pgfqpoint{4.633936in}{3.960777in}}%
\pgfpathlineto{\pgfqpoint{4.633581in}{3.952165in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{4.011018in}}%
\pgfpathlineto{\pgfqpoint{4.632495in}{4.003841in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.068435in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{4.068435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189180in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189180in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{3.896183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345262in, y=3.853558in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.345262in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{3.888208in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{3.888208in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{3.886879in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{3.884221in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{3.880233in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{3.874917in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{3.870930in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{3.862955in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{3.858968in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{3.856309in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{3.852322in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{3.847006in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{3.841689in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{3.837702in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{3.833714in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{3.829727in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{3.825740in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{3.824411in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{3.823082in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{3.816436in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{3.812449in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{3.808461in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{3.804474in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{3.803145in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{3.803145in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{3.801816in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{3.799158in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{3.799158in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{3.800487in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{3.801816in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{3.805803in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{3.812449in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{3.820423in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{3.821752in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{3.820423in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{3.816436in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{3.815107in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{3.807132in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{3.795170in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.785867in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{3.892195in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.948018in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633326in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.634467in}{3.939246in}}%
\pgfpathlineto{\pgfqpoint{4.635607in}{3.918847in}}%
\pgfpathlineto{\pgfqpoint{4.636748in}{3.928081in}}%
\pgfpathlineto{\pgfqpoint{4.637889in}{3.946325in}}%
\pgfpathlineto{\pgfqpoint{4.639029in}{3.950660in}}%
\pgfpathlineto{\pgfqpoint{4.640170in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.640375in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.632495in}{3.950012in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{3.932069in}}%
\pgfpathlineto{\pgfqpoint{4.633581in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.633936in}{3.878240in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{3.880803in}}%
\pgfpathlineto{\pgfqpoint{4.634650in}{3.882725in}}%
\pgfpathlineto{\pgfqpoint{4.635724in}{3.876608in}}%
\pgfpathlineto{\pgfqpoint{4.636946in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.637285in}{3.889005in}}%
\pgfpathlineto{\pgfqpoint{4.637884in}{3.896183in}}%
\pgfpathlineto{\pgfqpoint{4.638316in}{3.908145in}}%
\pgfpathlineto{\pgfqpoint{4.639419in}{3.906436in}}%
\pgfpathlineto{\pgfqpoint{4.640053in}{3.905154in}}%
\pgfpathlineto{\pgfqpoint{4.640777in}{3.900489in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.641695in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.642717in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643325in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643410in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.643765in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644439in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{4.644929in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Empty-6x6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{3.715141in}}{\pgfqpoint{6.554337in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.787443in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.770979in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{3.770211in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{3.768647in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{3.767138in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{3.764943in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{3.762473in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{3.760415in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{3.758632in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{3.756848in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{3.754241in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{3.752458in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{3.750537in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{3.749028in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{3.746970in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{3.745735in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{3.743952in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{3.742443in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{3.739973in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{3.738738in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{3.736955in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{3.736406in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{3.735171in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{3.734074in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{3.729546in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{3.728860in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{3.727488in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{3.727077in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{3.725567in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{3.724333in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{3.723098in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{3.722412in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{3.721863in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{3.720354in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{3.719668in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{3.718845in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{3.718708in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{3.717747in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{3.717199in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{3.716375in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{3.715827in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{3.715141in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{3.715415in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{3.715689in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{3.716513in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{3.716375in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{3.716513in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{3.724470in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{3.811863in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.859608in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.955919in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{3.881010in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{3.756848in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{3.739561in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{3.747930in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{3.756162in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{3.763571in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{3.769333in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{3.770842in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{3.768510in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{3.766589in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{3.766315in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{3.769196in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{3.769470in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{3.770430in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{3.767412in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{3.766863in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{3.764943in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{3.767412in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{3.766452in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{3.765354in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{3.762061in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{3.761650in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{3.762473in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{3.763433in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{3.763022in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{3.762473in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{3.761924in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{3.761787in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{3.760827in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{3.761924in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{3.762473in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{3.762336in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{3.762610in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{3.763022in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{3.763845in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{3.764531in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{3.765903in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{3.767275in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{3.769196in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{3.770430in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{3.773174in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{3.775095in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{3.777976in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{3.780308in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{3.782778in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{3.784973in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{3.787498in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.787443in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.787443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952909in}{3.711436in}}{\pgfqpoint{5.955602in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{5.952909in}{3.858126in}}%
\pgfpathlineto{\pgfqpoint{5.952909in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{5.953036in}{3.738107in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{3.755729in}}%
\pgfpathlineto{\pgfqpoint{5.953289in}{3.762761in}}%
\pgfpathlineto{\pgfqpoint{5.953416in}{3.769681in}}%
\pgfpathlineto{\pgfqpoint{5.953543in}{3.781632in}}%
\pgfpathlineto{\pgfqpoint{5.953670in}{3.789731in}}%
\pgfpathlineto{\pgfqpoint{5.953796in}{3.792657in}}%
\pgfpathlineto{\pgfqpoint{5.953923in}{3.790771in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.798650in}}%
\pgfpathlineto{\pgfqpoint{5.954177in}{3.807451in}}%
\pgfpathlineto{\pgfqpoint{5.954303in}{3.821853in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{3.835456in}}%
\pgfpathlineto{\pgfqpoint{5.954557in}{3.866660in}}%
\pgfpathlineto{\pgfqpoint{5.954684in}{3.877862in}}%
\pgfpathlineto{\pgfqpoint{5.954810in}{3.890664in}}%
\pgfpathlineto{\pgfqpoint{5.954937in}{3.902666in}}%
\pgfpathlineto{\pgfqpoint{5.955064in}{3.986679in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{3.984279in}}%
\pgfpathlineto{\pgfqpoint{5.955317in}{3.986679in}}%
\pgfpathlineto{\pgfqpoint{5.955444in}{3.986679in}}%
\pgfpathlineto{\pgfqpoint{5.955571in}{3.989080in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955571in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955317in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955064in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.954937in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.954810in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.954684in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.954557in}{4.026685in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{4.021885in}}%
\pgfpathlineto{\pgfqpoint{5.954303in}{3.885063in}}%
\pgfpathlineto{\pgfqpoint{5.954177in}{3.880263in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.868261in}}%
\pgfpathlineto{\pgfqpoint{5.953923in}{3.855459in}}%
\pgfpathlineto{\pgfqpoint{5.953796in}{3.851558in}}%
\pgfpathlineto{\pgfqpoint{5.953670in}{3.838064in}}%
\pgfpathlineto{\pgfqpoint{5.953543in}{3.836829in}}%
\pgfpathlineto{\pgfqpoint{5.953416in}{3.838053in}}%
\pgfpathlineto{\pgfqpoint{5.953289in}{3.824677in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{3.826121in}}%
\pgfpathlineto{\pgfqpoint{5.953036in}{3.829102in}}%
\pgfpathlineto{\pgfqpoint{5.952909in}{3.858126in}}%
\pgfpathlineto{\pgfqpoint{5.952909in}{3.858126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{3.731439in}}{\pgfqpoint{5.965559in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.861460in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.731439in}}%
\pgfpathlineto{\pgfqpoint{5.952923in}{3.747309in}}%
\pgfpathlineto{\pgfqpoint{5.953030in}{3.759269in}}%
\pgfpathlineto{\pgfqpoint{5.953154in}{3.766826in}}%
\pgfpathlineto{\pgfqpoint{5.953285in}{3.766424in}}%
\pgfpathlineto{\pgfqpoint{5.953401in}{3.769573in}}%
\pgfpathlineto{\pgfqpoint{5.953525in}{3.772907in}}%
\pgfpathlineto{\pgfqpoint{5.953651in}{3.772958in}}%
\pgfpathlineto{\pgfqpoint{5.953773in}{3.769681in}}%
\pgfpathlineto{\pgfqpoint{5.953898in}{3.764925in}}%
\pgfpathlineto{\pgfqpoint{5.954040in}{3.760986in}}%
\pgfpathlineto{\pgfqpoint{5.954274in}{3.758510in}}%
\pgfpathlineto{\pgfqpoint{5.954420in}{3.759177in}}%
\pgfpathlineto{\pgfqpoint{5.954792in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{5.955056in}{3.780647in}}%
\pgfpathlineto{\pgfqpoint{5.955419in}{3.794783in}}%
\pgfpathlineto{\pgfqpoint{5.955557in}{3.803317in}}%
\pgfpathlineto{\pgfqpoint{5.956039in}{3.810785in}}%
\pgfpathlineto{\pgfqpoint{5.956662in}{3.815986in}}%
\pgfpathlineto{\pgfqpoint{5.957115in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{5.957311in}{3.816786in}}%
\pgfpathlineto{\pgfqpoint{5.957547in}{3.812919in}}%
\pgfpathlineto{\pgfqpoint{5.958228in}{3.808118in}}%
\pgfpathlineto{\pgfqpoint{5.958408in}{3.807851in}}%
\pgfpathlineto{\pgfqpoint{5.958724in}{3.809852in}}%
\pgfpathlineto{\pgfqpoint{5.958971in}{3.801850in}}%
\pgfpathlineto{\pgfqpoint{5.959907in}{3.785715in}}%
\pgfpathlineto{\pgfqpoint{5.960471in}{3.765445in}}%
\pgfpathlineto{\pgfqpoint{5.960952in}{3.751976in}}%
\pgfpathlineto{\pgfqpoint{5.961874in}{3.744908in}}%
\pgfpathlineto{\pgfqpoint{5.962114in}{3.741174in}}%
\pgfpathlineto{\pgfqpoint{5.962437in}{3.743041in}}%
\pgfpathlineto{\pgfqpoint{5.962830in}{3.747175in}}%
\pgfpathlineto{\pgfqpoint{5.963056in}{3.749842in}}%
\pgfpathlineto{\pgfqpoint{5.963224in}{3.750509in}}%
\pgfpathlineto{\pgfqpoint{5.963372in}{3.750776in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{3.755176in}}%
\pgfpathlineto{\pgfqpoint{5.963675in}{3.760777in}}%
\pgfpathlineto{\pgfqpoint{5.963798in}{3.766645in}}%
\pgfpathlineto{\pgfqpoint{5.963922in}{3.773579in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{3.783981in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{3.797583in}}%
\pgfpathlineto{\pgfqpoint{5.964307in}{3.812385in}}%
\pgfpathlineto{\pgfqpoint{5.964440in}{3.828254in}}%
\pgfpathlineto{\pgfqpoint{5.964557in}{3.839590in}}%
\pgfpathlineto{\pgfqpoint{5.964696in}{3.849991in}}%
\pgfpathlineto{\pgfqpoint{5.964820in}{3.856392in}}%
\pgfpathlineto{\pgfqpoint{5.964912in}{3.866927in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{3.875328in}}%
\pgfpathlineto{\pgfqpoint{5.965054in}{3.909467in}}%
\pgfpathlineto{\pgfqpoint{5.965182in}{3.938805in}}%
\pgfpathlineto{\pgfqpoint{5.965284in}{3.967476in}}%
\pgfpathlineto{\pgfqpoint{5.965340in}{3.971477in}}%
\pgfpathlineto{\pgfqpoint{5.965413in}{3.978278in}}%
\pgfpathlineto{\pgfqpoint{5.965479in}{4.004682in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.017884in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965479in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965413in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965340in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965284in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965182in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964820in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964696in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964557in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964307in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963922in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963798in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963675in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963372in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963224in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963056in}{4.097096in}}%
\pgfpathlineto{\pgfqpoint{5.962830in}{4.041488in}}%
\pgfpathlineto{\pgfqpoint{5.962437in}{3.953341in}}%
\pgfpathlineto{\pgfqpoint{5.962114in}{3.876795in}}%
\pgfpathlineto{\pgfqpoint{5.961874in}{3.833055in}}%
\pgfpathlineto{\pgfqpoint{5.960952in}{3.825454in}}%
\pgfpathlineto{\pgfqpoint{5.960471in}{3.826254in}}%
\pgfpathlineto{\pgfqpoint{5.959907in}{3.843457in}}%
\pgfpathlineto{\pgfqpoint{5.958971in}{3.856792in}}%
\pgfpathlineto{\pgfqpoint{5.958724in}{3.866127in}}%
\pgfpathlineto{\pgfqpoint{5.958408in}{3.863727in}}%
\pgfpathlineto{\pgfqpoint{5.958228in}{3.860793in}}%
\pgfpathlineto{\pgfqpoint{5.957547in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{5.957311in}{3.855459in}}%
\pgfpathlineto{\pgfqpoint{5.957115in}{3.853992in}}%
\pgfpathlineto{\pgfqpoint{5.956662in}{3.850258in}}%
\pgfpathlineto{\pgfqpoint{5.956039in}{3.840923in}}%
\pgfpathlineto{\pgfqpoint{5.955557in}{3.833055in}}%
\pgfpathlineto{\pgfqpoint{5.955419in}{3.824254in}}%
\pgfpathlineto{\pgfqpoint{5.955056in}{3.819320in}}%
\pgfpathlineto{\pgfqpoint{5.954792in}{3.812519in}}%
\pgfpathlineto{\pgfqpoint{5.954420in}{3.809318in}}%
\pgfpathlineto{\pgfqpoint{5.954274in}{3.807585in}}%
\pgfpathlineto{\pgfqpoint{5.954040in}{3.807903in}}%
\pgfpathlineto{\pgfqpoint{5.953898in}{3.807541in}}%
\pgfpathlineto{\pgfqpoint{5.953773in}{3.807534in}}%
\pgfpathlineto{\pgfqpoint{5.953651in}{3.809545in}}%
\pgfpathlineto{\pgfqpoint{5.953525in}{3.813713in}}%
\pgfpathlineto{\pgfqpoint{5.953401in}{3.818899in}}%
\pgfpathlineto{\pgfqpoint{5.953285in}{3.827033in}}%
\pgfpathlineto{\pgfqpoint{5.953154in}{3.835673in}}%
\pgfpathlineto{\pgfqpoint{5.953030in}{3.846563in}}%
\pgfpathlineto{\pgfqpoint{5.952923in}{3.854792in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.861460in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{3.861460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.571665in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.571665in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.780034in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{3.779595in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{3.777427in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{3.775369in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{3.772763in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{3.770156in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{3.768235in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{3.766040in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{3.764531in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{3.762061in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{3.760141in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{3.758220in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{3.756574in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{3.754653in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{3.752869in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{3.750811in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{3.749577in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{3.748479in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{3.747244in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{3.746696in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{3.746147in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{3.746284in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{3.745598in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{3.745324in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{3.745186in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{3.745735in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{3.745049in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{3.744775in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{3.744638in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{3.745461in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{3.746147in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{3.746147in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{3.745872in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{3.745324in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{3.745186in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{3.745461in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{3.745049in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{3.745049in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{3.744500in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{3.743952in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{3.743128in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{3.742031in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{3.740522in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{3.736955in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{3.735171in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{3.731741in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{3.727488in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{3.729272in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{3.812687in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.859608in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952909in}{3.811452in}}%
\pgfpathlineto{\pgfqpoint{5.953036in}{3.800339in}}%
\pgfpathlineto{\pgfqpoint{5.953163in}{3.811452in}}%
\pgfpathlineto{\pgfqpoint{5.953289in}{3.797164in}}%
\pgfpathlineto{\pgfqpoint{5.953416in}{3.805569in}}%
\pgfpathlineto{\pgfqpoint{5.953543in}{3.801773in}}%
\pgfpathlineto{\pgfqpoint{5.953670in}{3.803343in}}%
\pgfpathlineto{\pgfqpoint{5.953796in}{3.800862in}}%
\pgfpathlineto{\pgfqpoint{5.953923in}{3.807285in}}%
\pgfpathlineto{\pgfqpoint{5.954050in}{3.827454in}}%
\pgfpathlineto{\pgfqpoint{5.954177in}{3.859459in}}%
\pgfpathlineto{\pgfqpoint{5.954303in}{3.863460in}}%
\pgfpathlineto{\pgfqpoint{5.954430in}{3.879462in}}%
\pgfpathlineto{\pgfqpoint{5.954557in}{3.891464in}}%
\pgfpathlineto{\pgfqpoint{5.954684in}{3.903466in}}%
\pgfpathlineto{\pgfqpoint{5.954810in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.954937in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955064in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955191in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955317in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955571in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.955602in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.761444in}}%
\pgfpathlineto{\pgfqpoint{5.952923in}{3.774113in}}%
\pgfpathlineto{\pgfqpoint{5.953030in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{5.953154in}{3.800180in}}%
\pgfpathlineto{\pgfqpoint{5.953285in}{3.800156in}}%
\pgfpathlineto{\pgfqpoint{5.953401in}{3.793189in}}%
\pgfpathlineto{\pgfqpoint{5.953525in}{3.784577in}}%
\pgfpathlineto{\pgfqpoint{5.953651in}{3.779095in}}%
\pgfpathlineto{\pgfqpoint{5.953773in}{3.778703in}}%
\pgfpathlineto{\pgfqpoint{5.953898in}{3.782092in}}%
\pgfpathlineto{\pgfqpoint{5.954040in}{3.786376in}}%
\pgfpathlineto{\pgfqpoint{5.954274in}{3.788782in}}%
\pgfpathlineto{\pgfqpoint{5.954420in}{3.790115in}}%
\pgfpathlineto{\pgfqpoint{5.954792in}{3.794116in}}%
\pgfpathlineto{\pgfqpoint{5.955056in}{3.798783in}}%
\pgfpathlineto{\pgfqpoint{5.955419in}{3.806784in}}%
\pgfpathlineto{\pgfqpoint{5.955557in}{3.813452in}}%
\pgfpathlineto{\pgfqpoint{5.956039in}{3.827454in}}%
\pgfpathlineto{\pgfqpoint{5.956662in}{3.832789in}}%
\pgfpathlineto{\pgfqpoint{5.957115in}{3.836122in}}%
\pgfpathlineto{\pgfqpoint{5.957311in}{3.830788in}}%
\pgfpathlineto{\pgfqpoint{5.957547in}{3.826121in}}%
\pgfpathlineto{\pgfqpoint{5.958228in}{3.822120in}}%
\pgfpathlineto{\pgfqpoint{5.958408in}{3.821453in}}%
\pgfpathlineto{\pgfqpoint{5.958724in}{3.826788in}}%
\pgfpathlineto{\pgfqpoint{5.958971in}{3.816119in}}%
\pgfpathlineto{\pgfqpoint{5.959907in}{3.800117in}}%
\pgfpathlineto{\pgfqpoint{5.960471in}{3.782114in}}%
\pgfpathlineto{\pgfqpoint{5.960952in}{3.786781in}}%
\pgfpathlineto{\pgfqpoint{5.961874in}{3.793449in}}%
\pgfpathlineto{\pgfqpoint{5.962114in}{3.811452in}}%
\pgfpathlineto{\pgfqpoint{5.962437in}{3.838789in}}%
\pgfpathlineto{\pgfqpoint{5.962830in}{3.942806in}}%
\pgfpathlineto{\pgfqpoint{5.963056in}{4.035487in}}%
\pgfpathlineto{\pgfqpoint{5.963224in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963372in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963510in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963675in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963798in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.963922in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964307in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964557in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964696in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964820in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965182in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965284in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965340in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965413in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965479in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{5.965559in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Empty-8x8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{3.711436in}}{\pgfqpoint{7.868918in}{3.712245in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.297201in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.309112in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.321023in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.332933in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.344844in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.356755in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.368666in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.380577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.392487in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.404398in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.416309in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.428220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.440130in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.452041in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.463952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.475863in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.487774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.499684in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.523506in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.535417in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.547327in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.559238in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.571149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.583060in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.594970in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.606881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.618792in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.630703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.642614in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.654524in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.666435in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.678346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.690257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.702167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.714078in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.725989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.737900in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.749811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.761721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.773632in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.785543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.797454in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.809364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.821275in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.833186in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.845097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.857007in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.857007in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.845097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.833186in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.821275in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.809364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.797454in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.785543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.773632in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.761721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.749811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.737900in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.725989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.714078in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.702167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.690257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.678346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.666435in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.654524in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.642614in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.630703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.618792in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.606881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.594970in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.583060in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.571149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.559238in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.547327in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.535417in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.523506in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.499684in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.487774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.475863in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.463952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.452041in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.440130in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.428220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.416309in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.404398in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.392487in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.380577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.368666in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.356755in}{3.711571in}}%
\pgfpathlineto{\pgfqpoint{7.344844in}{3.711706in}}%
\pgfpathlineto{\pgfqpoint{7.332933in}{3.711975in}}%
\pgfpathlineto{\pgfqpoint{7.321023in}{3.711975in}}%
\pgfpathlineto{\pgfqpoint{7.309112in}{3.712110in}}%
\pgfpathlineto{\pgfqpoint{7.297201in}{3.712110in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.712245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273503in}{3.711436in}}{\pgfqpoint{7.372157in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{7.273503in}{3.713722in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.274612in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.276829in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.277938in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.279047in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.280156in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.281264in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.282373in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.283482in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.284591in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.285699in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.286808in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.287917in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.289026in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.290135in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.291243in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.292352in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.293461in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.294570in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.295678in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.296787in}{3.711710in}}%
\pgfpathlineto{\pgfqpoint{7.297896in}{3.711827in}}%
\pgfpathlineto{\pgfqpoint{7.299005in}{3.711827in}}%
\pgfpathlineto{\pgfqpoint{7.300114in}{3.711827in}}%
\pgfpathlineto{\pgfqpoint{7.301222in}{3.711749in}}%
\pgfpathlineto{\pgfqpoint{7.302331in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.303440in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.304549in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{7.305658in}{3.711944in}}%
\pgfpathlineto{\pgfqpoint{7.306766in}{3.712256in}}%
\pgfpathlineto{\pgfqpoint{7.307875in}{3.712568in}}%
\pgfpathlineto{\pgfqpoint{7.308984in}{3.712685in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{3.713349in}}%
\pgfpathlineto{\pgfqpoint{7.311201in}{3.713759in}}%
\pgfpathlineto{\pgfqpoint{7.312310in}{3.714832in}}%
\pgfpathlineto{\pgfqpoint{7.313419in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{7.314528in}{3.719496in}}%
\pgfpathlineto{\pgfqpoint{7.315637in}{3.722970in}}%
\pgfpathlineto{\pgfqpoint{7.316745in}{3.725995in}}%
\pgfpathlineto{\pgfqpoint{7.317854in}{3.728824in}}%
\pgfpathlineto{\pgfqpoint{7.318963in}{3.731947in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{3.733001in}}%
\pgfpathlineto{\pgfqpoint{7.321181in}{3.737821in}}%
\pgfpathlineto{\pgfqpoint{7.322289in}{3.745686in}}%
\pgfpathlineto{\pgfqpoint{7.323398in}{3.750155in}}%
\pgfpathlineto{\pgfqpoint{7.324507in}{3.755951in}}%
\pgfpathlineto{\pgfqpoint{7.325616in}{3.761532in}}%
\pgfpathlineto{\pgfqpoint{7.326724in}{3.765513in}}%
\pgfpathlineto{\pgfqpoint{7.327833in}{3.767465in}}%
\pgfpathlineto{\pgfqpoint{7.328942in}{3.777261in}}%
\pgfpathlineto{\pgfqpoint{7.330051in}{3.784092in}}%
\pgfpathlineto{\pgfqpoint{7.331160in}{3.787468in}}%
\pgfpathlineto{\pgfqpoint{7.332268in}{3.794688in}}%
\pgfpathlineto{\pgfqpoint{7.333377in}{3.803743in}}%
\pgfpathlineto{\pgfqpoint{7.334486in}{3.806300in}}%
\pgfpathlineto{\pgfqpoint{7.335595in}{3.813540in}}%
\pgfpathlineto{\pgfqpoint{7.336704in}{3.819551in}}%
\pgfpathlineto{\pgfqpoint{7.337812in}{3.820195in}}%
\pgfpathlineto{\pgfqpoint{7.338921in}{3.825152in}}%
\pgfpathlineto{\pgfqpoint{7.340030in}{3.834090in}}%
\pgfpathlineto{\pgfqpoint{7.341139in}{3.840178in}}%
\pgfpathlineto{\pgfqpoint{7.342247in}{3.845623in}}%
\pgfpathlineto{\pgfqpoint{7.343356in}{3.850717in}}%
\pgfpathlineto{\pgfqpoint{7.344465in}{3.851009in}}%
\pgfpathlineto{\pgfqpoint{7.345574in}{3.851575in}}%
\pgfpathlineto{\pgfqpoint{7.346683in}{3.851224in}}%
\pgfpathlineto{\pgfqpoint{7.347791in}{3.848101in}}%
\pgfpathlineto{\pgfqpoint{7.348900in}{3.851341in}}%
\pgfpathlineto{\pgfqpoint{7.350009in}{3.851692in}}%
\pgfpathlineto{\pgfqpoint{7.351118in}{3.856025in}}%
\pgfpathlineto{\pgfqpoint{7.352227in}{3.863538in}}%
\pgfpathlineto{\pgfqpoint{7.353335in}{3.872359in}}%
\pgfpathlineto{\pgfqpoint{7.354444in}{3.890040in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{3.909282in}}%
\pgfpathlineto{\pgfqpoint{7.356662in}{3.929753in}}%
\pgfpathlineto{\pgfqpoint{7.357770in}{3.949542in}}%
\pgfpathlineto{\pgfqpoint{7.358879in}{3.960451in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{3.965251in}}%
\pgfpathlineto{\pgfqpoint{7.361097in}{3.966305in}}%
\pgfpathlineto{\pgfqpoint{7.362206in}{3.970403in}}%
\pgfpathlineto{\pgfqpoint{7.363314in}{3.971574in}}%
\pgfpathlineto{\pgfqpoint{7.364423in}{3.971633in}}%
\pgfpathlineto{\pgfqpoint{7.365532in}{3.967183in}}%
\pgfpathlineto{\pgfqpoint{7.366641in}{3.964432in}}%
\pgfpathlineto{\pgfqpoint{7.367749in}{3.962266in}}%
\pgfpathlineto{\pgfqpoint{7.368858in}{3.960860in}}%
\pgfpathlineto{\pgfqpoint{7.369967in}{3.966122in}}%
\pgfpathlineto{\pgfqpoint{7.371076in}{3.971397in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{3.975020in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.371076in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.369967in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.368858in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.367749in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.366641in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.365532in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.364423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.363314in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.362206in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.361097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.358879in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.357770in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.356662in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.354444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.353335in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.352227in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.351118in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.350009in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.348900in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.347791in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.346683in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.345574in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.344465in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.343356in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.342247in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.341139in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.340030in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.338921in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.337812in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.336704in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.335595in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.334486in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.333377in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.332268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.331160in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.330051in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.328942in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.327833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.326724in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.325616in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.324507in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.323398in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.322289in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.321181in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.318963in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.317854in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.316745in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.315637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.314528in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.313419in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.312310in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.311201in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.308984in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.307875in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.306766in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.305658in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.304549in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.303440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.302331in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.301222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.300114in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.299005in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.297896in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.296787in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.295678in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.294570in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.293461in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.292352in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.291243in}{4.095574in}}%
\pgfpathlineto{\pgfqpoint{7.290135in}{4.073210in}}%
\pgfpathlineto{\pgfqpoint{7.289026in}{4.052289in}}%
\pgfpathlineto{\pgfqpoint{7.287917in}{4.029613in}}%
\pgfpathlineto{\pgfqpoint{7.286808in}{4.004789in}}%
\pgfpathlineto{\pgfqpoint{7.285699in}{3.990855in}}%
\pgfpathlineto{\pgfqpoint{7.284591in}{3.946614in}}%
\pgfpathlineto{\pgfqpoint{7.283482in}{3.900266in}}%
\pgfpathlineto{\pgfqpoint{7.282373in}{3.856122in}}%
\pgfpathlineto{\pgfqpoint{7.281264in}{3.813091in}}%
\pgfpathlineto{\pgfqpoint{7.280156in}{3.782647in}}%
\pgfpathlineto{\pgfqpoint{7.279047in}{3.765220in}}%
\pgfpathlineto{\pgfqpoint{7.277938in}{3.745510in}}%
\pgfpathlineto{\pgfqpoint{7.276829in}{3.730112in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{3.719561in}}%
\pgfpathlineto{\pgfqpoint{7.274612in}{3.715917in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{3.713722in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{3.713722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{3.711436in}}{\pgfqpoint{7.874934in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{3.712394in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.278096in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.284015in}{3.711730in}}%
\pgfpathlineto{\pgfqpoint{7.289881in}{3.712409in}}%
\pgfpathlineto{\pgfqpoint{7.295892in}{3.718125in}}%
\pgfpathlineto{\pgfqpoint{7.305021in}{3.727322in}}%
\pgfpathlineto{\pgfqpoint{7.316571in}{3.738616in}}%
\pgfpathlineto{\pgfqpoint{7.323429in}{3.744910in}}%
\pgfpathlineto{\pgfqpoint{7.328991in}{3.749283in}}%
\pgfpathlineto{\pgfqpoint{7.334688in}{3.748314in}}%
\pgfpathlineto{\pgfqpoint{7.340754in}{3.745084in}}%
\pgfpathlineto{\pgfqpoint{7.347010in}{3.739437in}}%
\pgfpathlineto{\pgfqpoint{7.353097in}{3.739627in}}%
\pgfpathlineto{\pgfqpoint{7.359402in}{3.740004in}}%
\pgfpathlineto{\pgfqpoint{7.365480in}{3.742248in}}%
\pgfpathlineto{\pgfqpoint{7.371443in}{3.745134in}}%
\pgfpathlineto{\pgfqpoint{7.377631in}{3.751038in}}%
\pgfpathlineto{\pgfqpoint{7.383344in}{3.756253in}}%
\pgfpathlineto{\pgfqpoint{7.389600in}{3.762952in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{3.767677in}}%
\pgfpathlineto{\pgfqpoint{7.402971in}{3.771698in}}%
\pgfpathlineto{\pgfqpoint{7.409885in}{3.772992in}}%
\pgfpathlineto{\pgfqpoint{7.415770in}{3.773856in}}%
\pgfpathlineto{\pgfqpoint{7.422084in}{3.773920in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{3.775290in}}%
\pgfpathlineto{\pgfqpoint{7.434480in}{3.774177in}}%
\pgfpathlineto{\pgfqpoint{7.439440in}{3.774974in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{3.774473in}}%
\pgfpathlineto{\pgfqpoint{7.453033in}{3.776019in}}%
\pgfpathlineto{\pgfqpoint{7.459445in}{3.775975in}}%
\pgfpathlineto{\pgfqpoint{7.465098in}{3.778000in}}%
\pgfpathlineto{\pgfqpoint{7.471050in}{3.776880in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{3.778313in}}%
\pgfpathlineto{\pgfqpoint{7.483081in}{3.779707in}}%
\pgfpathlineto{\pgfqpoint{7.489992in}{3.780305in}}%
\pgfpathlineto{\pgfqpoint{7.496851in}{3.780736in}}%
\pgfpathlineto{\pgfqpoint{7.502582in}{3.781818in}}%
\pgfpathlineto{\pgfqpoint{7.507824in}{3.782005in}}%
\pgfpathlineto{\pgfqpoint{7.514362in}{3.780026in}}%
\pgfpathlineto{\pgfqpoint{7.520498in}{3.778245in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{3.777503in}}%
\pgfpathlineto{\pgfqpoint{7.532529in}{3.778802in}}%
\pgfpathlineto{\pgfqpoint{7.539267in}{3.779307in}}%
\pgfpathlineto{\pgfqpoint{7.544380in}{3.779896in}}%
\pgfpathlineto{\pgfqpoint{7.550736in}{3.780486in}}%
\pgfpathlineto{\pgfqpoint{7.556644in}{3.780303in}}%
\pgfpathlineto{\pgfqpoint{7.561885in}{3.779004in}}%
\pgfpathlineto{\pgfqpoint{7.567058in}{3.776745in}}%
\pgfpathlineto{\pgfqpoint{7.572725in}{3.776090in}}%
\pgfpathlineto{\pgfqpoint{7.578789in}{3.776571in}}%
\pgfpathlineto{\pgfqpoint{7.584997in}{3.778099in}}%
\pgfpathlineto{\pgfqpoint{7.591268in}{3.778810in}}%
\pgfpathlineto{\pgfqpoint{7.597256in}{3.779863in}}%
\pgfpathlineto{\pgfqpoint{7.602452in}{3.782496in}}%
\pgfpathlineto{\pgfqpoint{7.608835in}{3.783614in}}%
\pgfpathlineto{\pgfqpoint{7.614461in}{3.782519in}}%
\pgfpathlineto{\pgfqpoint{7.619516in}{3.782883in}}%
\pgfpathlineto{\pgfqpoint{7.625358in}{3.782720in}}%
\pgfpathlineto{\pgfqpoint{7.632304in}{3.781669in}}%
\pgfpathlineto{\pgfqpoint{7.639365in}{3.780145in}}%
\pgfpathlineto{\pgfqpoint{7.644779in}{3.778285in}}%
\pgfpathlineto{\pgfqpoint{7.651637in}{3.776926in}}%
\pgfpathlineto{\pgfqpoint{7.656581in}{3.777010in}}%
\pgfpathlineto{\pgfqpoint{7.661634in}{3.777345in}}%
\pgfpathlineto{\pgfqpoint{7.666368in}{3.778680in}}%
\pgfpathlineto{\pgfqpoint{7.671535in}{3.779748in}}%
\pgfpathlineto{\pgfqpoint{7.676902in}{3.779179in}}%
\pgfpathlineto{\pgfqpoint{7.682618in}{3.778314in}}%
\pgfpathlineto{\pgfqpoint{7.688211in}{3.776963in}}%
\pgfpathlineto{\pgfqpoint{7.693157in}{3.776813in}}%
\pgfpathlineto{\pgfqpoint{7.699521in}{3.776268in}}%
\pgfpathlineto{\pgfqpoint{7.706378in}{3.777654in}}%
\pgfpathlineto{\pgfqpoint{7.712514in}{3.778107in}}%
\pgfpathlineto{\pgfqpoint{7.719613in}{3.778207in}}%
\pgfpathlineto{\pgfqpoint{7.726109in}{3.778907in}}%
\pgfpathlineto{\pgfqpoint{7.733032in}{3.779964in}}%
\pgfpathlineto{\pgfqpoint{7.740065in}{3.778742in}}%
\pgfpathlineto{\pgfqpoint{7.746873in}{3.779230in}}%
\pgfpathlineto{\pgfqpoint{7.751998in}{3.780244in}}%
\pgfpathlineto{\pgfqpoint{7.757812in}{3.780585in}}%
\pgfpathlineto{\pgfqpoint{7.764259in}{3.778591in}}%
\pgfpathlineto{\pgfqpoint{7.770327in}{3.779320in}}%
\pgfpathlineto{\pgfqpoint{7.776760in}{3.778671in}}%
\pgfpathlineto{\pgfqpoint{7.782415in}{3.778573in}}%
\pgfpathlineto{\pgfqpoint{7.788444in}{3.777496in}}%
\pgfpathlineto{\pgfqpoint{7.794807in}{3.778772in}}%
\pgfpathlineto{\pgfqpoint{7.800165in}{3.778597in}}%
\pgfpathlineto{\pgfqpoint{7.806026in}{3.779472in}}%
\pgfpathlineto{\pgfqpoint{7.813001in}{3.777377in}}%
\pgfpathlineto{\pgfqpoint{7.819831in}{3.778566in}}%
\pgfpathlineto{\pgfqpoint{7.826930in}{3.777927in}}%
\pgfpathlineto{\pgfqpoint{7.832393in}{3.777407in}}%
\pgfpathlineto{\pgfqpoint{7.838019in}{3.779318in}}%
\pgfpathlineto{\pgfqpoint{7.843172in}{3.779682in}}%
\pgfpathlineto{\pgfqpoint{7.848486in}{3.779193in}}%
\pgfpathlineto{\pgfqpoint{7.854962in}{3.780924in}}%
\pgfpathlineto{\pgfqpoint{7.860376in}{3.775408in}}%
\pgfpathlineto{\pgfqpoint{7.865250in}{3.768836in}}%
\pgfpathlineto{\pgfqpoint{7.870506in}{3.766471in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.870506in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.865250in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.860376in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.854962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.848486in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.843172in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.838019in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.832393in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.826930in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.819831in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.813001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.806026in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.800165in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.794807in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.788444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.782415in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.776760in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.770327in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.764259in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.757812in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.751998in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.746873in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.740065in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.733032in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.726109in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.719613in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.712514in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.706378in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.699521in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.693157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.688211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.682618in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.676902in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.671535in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.666368in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.661634in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.656581in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.651637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.644779in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.639365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.632304in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.625358in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.619516in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.614461in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.608835in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.602452in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.597256in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.591268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.584997in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.578789in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.572725in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.567058in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.561885in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.556644in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.550736in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.544380in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.539267in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.532529in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.520498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.514362in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.507824in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.502582in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.496851in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.489992in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.483081in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.471050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.465098in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.459445in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.453033in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.439440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.434480in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.422084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.415770in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.409885in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.402971in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.389600in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.383344in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.377631in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.371443in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.365480in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.359402in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.353097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.347010in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.340754in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.334688in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.328991in}{4.100377in}}%
\pgfpathlineto{\pgfqpoint{7.323429in}{4.030833in}}%
\pgfpathlineto{\pgfqpoint{7.316571in}{3.954648in}}%
\pgfpathlineto{\pgfqpoint{7.305021in}{3.874667in}}%
\pgfpathlineto{\pgfqpoint{7.295892in}{3.794409in}}%
\pgfpathlineto{\pgfqpoint{7.289881in}{3.727133in}}%
\pgfpathlineto{\pgfqpoint{7.284015in}{3.717394in}}%
\pgfpathlineto{\pgfqpoint{7.278096in}{3.713060in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.712394in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{3.712394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874934in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874934in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.285290in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.297201in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.309112in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.321023in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.332933in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.344844in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.356755in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.368666in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.380577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.392487in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.404398in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.416309in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.428220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.440130in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.452041in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.463952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.475863in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.487774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.499684in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.511595in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.523506in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.535417in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.547327in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.559238in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.571149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.583060in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.594970in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.606881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.618792in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.630703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.642614in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.654524in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.666435in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.678346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.690257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.702167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.714078in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.725989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.737900in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.749811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.761721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.773632in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.785543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.797454in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.809364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.821275in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.833186in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.845097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.857007in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.868918in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273503in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.274612in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.275720in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.276829in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.277938in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{7.279047in}{3.711631in}}%
\pgfpathlineto{\pgfqpoint{7.280156in}{3.713193in}}%
\pgfpathlineto{\pgfqpoint{7.281264in}{3.713193in}}%
\pgfpathlineto{\pgfqpoint{7.282373in}{3.713193in}}%
\pgfpathlineto{\pgfqpoint{7.283482in}{3.714071in}}%
\pgfpathlineto{\pgfqpoint{7.284591in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{7.285699in}{3.730171in}}%
\pgfpathlineto{\pgfqpoint{7.286808in}{3.751735in}}%
\pgfpathlineto{\pgfqpoint{7.287917in}{3.780618in}}%
\pgfpathlineto{\pgfqpoint{7.289026in}{3.812525in}}%
\pgfpathlineto{\pgfqpoint{7.290135in}{3.837114in}}%
\pgfpathlineto{\pgfqpoint{7.291243in}{3.856630in}}%
\pgfpathlineto{\pgfqpoint{7.292352in}{3.874681in}}%
\pgfpathlineto{\pgfqpoint{7.293461in}{3.932056in}}%
\pgfpathlineto{\pgfqpoint{7.294570in}{3.987382in}}%
\pgfpathlineto{\pgfqpoint{7.295678in}{4.041146in}}%
\pgfpathlineto{\pgfqpoint{7.296787in}{4.089446in}}%
\pgfpathlineto{\pgfqpoint{7.297896in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.299005in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.300114in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.301222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.302331in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.303440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.304549in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.305658in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.306766in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.307875in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.308984in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.310093in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.311201in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.312310in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.313419in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.314528in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.315637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.316745in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.317854in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.318963in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.320072in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.321181in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.322289in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.323398in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.324507in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.325616in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.326724in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.327833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.328942in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.330051in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.331160in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.332268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.333377in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.334486in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.335595in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.336704in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.337812in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.338921in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.340030in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.341139in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.342247in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.343356in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.344465in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.345574in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.346683in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.347791in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.348900in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.350009in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.351118in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.352227in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.353335in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.354444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.355553in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.356662in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.357770in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.358879in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.359988in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.361097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.362206in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.363314in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.364423in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.365532in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.366641in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.367749in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.368858in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.369967in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.371076in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.372157in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{3.711601in}}%
\pgfpathlineto{\pgfqpoint{7.278096in}{3.711683in}}%
\pgfpathlineto{\pgfqpoint{7.284015in}{3.712384in}}%
\pgfpathlineto{\pgfqpoint{7.289881in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{7.295892in}{3.742322in}}%
\pgfpathlineto{\pgfqpoint{7.305021in}{3.822878in}}%
\pgfpathlineto{\pgfqpoint{7.316571in}{3.903491in}}%
\pgfpathlineto{\pgfqpoint{7.323429in}{3.983413in}}%
\pgfpathlineto{\pgfqpoint{7.328991in}{4.060610in}}%
\pgfpathlineto{\pgfqpoint{7.334688in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.340754in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.347010in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.353097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.359402in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.365480in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.371443in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.377631in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.383344in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.389600in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.396097in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.402971in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.409885in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.415770in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.422084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.428581in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.434480in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.439440in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.446525in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.453033in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.459445in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.465098in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.471050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.483081in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.489992in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.496851in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.502582in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.507824in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.514362in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.520498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.526032in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.532529in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.539267in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.544380in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.550736in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.556644in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.561885in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.567058in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.572725in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.578789in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.584997in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.591268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.597256in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.602452in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.608835in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.614461in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.619516in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.625358in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.632304in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.639365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.644779in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.651637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.656581in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.661634in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.666368in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.671535in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.676902in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.682618in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.688211in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.693157in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.699521in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.706378in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.712514in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.719613in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.726109in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.733032in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.740065in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.746873in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.751998in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.757812in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.764259in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.770327in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.776760in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.782415in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.788444in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.794807in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.800165in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.806026in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.813001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.819831in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.826930in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.832393in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.838019in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.843172in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.848486in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.854962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.860376in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.865250in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.870506in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Empty-16x16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{3.711436in}}{\pgfqpoint{9.195531in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{3.716993in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.712980in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{3.712733in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{3.712517in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{3.712362in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{3.712362in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{3.712362in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{3.712362in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{3.712362in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{3.712208in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{3.712208in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{3.712208in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{3.711899in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{3.712054in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{3.711745in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{3.711591in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{3.966569in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{3.928754in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{3.849884in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{3.871646in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{3.887390in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{3.897268in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{3.908226in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{3.897576in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{3.887390in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{3.859144in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{3.846488in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{3.827658in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{3.823336in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{3.820867in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{3.826115in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{3.826732in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{3.831208in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{3.835684in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{3.830591in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{3.830745in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{3.827349in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{3.832906in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{3.830282in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{3.831671in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{3.827967in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{3.825189in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{3.814539in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{3.801265in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{3.788146in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{3.772557in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{3.758049in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{3.746473in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{3.742151in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{3.738910in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{3.736903in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{3.733816in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{3.731501in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{3.729495in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{3.727025in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{3.725327in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{3.722086in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{3.721314in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{3.720080in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{3.719925in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{3.718999in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{3.717456in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{3.717147in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{3.716993in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.716993in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.716993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594119in}{3.725715in}}{\pgfqpoint{9.108963in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{8.594119in}{3.928968in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{3.725715in}}%
\pgfpathlineto{\pgfqpoint{8.599395in}{3.760181in}}%
\pgfpathlineto{\pgfqpoint{8.604671in}{3.785135in}}%
\pgfpathlineto{\pgfqpoint{8.609947in}{3.811333in}}%
\pgfpathlineto{\pgfqpoint{8.615223in}{3.843656in}}%
\pgfpathlineto{\pgfqpoint{8.620499in}{3.867987in}}%
\pgfpathlineto{\pgfqpoint{8.625775in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.631050in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.636326in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.641602in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.646878in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.652154in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.657430in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.662706in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.667981in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.673257in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.678533in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.683809in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.689085in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.694361in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.699637in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.704912in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.710188in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.715464in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.720740in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.726016in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.731292in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.736567in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.741843in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.747119in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.752395in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.757671in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.762947in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.768223in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.773498in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.778774in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.784050in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.789326in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.794602in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.799878in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.805154in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.815705in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.820981in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.826257in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.831533in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.836809in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.842085in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.847360in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.852636in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.857912in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.863188in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.868464in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.873740in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.879016in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.884291in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.889567in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.894843in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.900119in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.905395in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.910671in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.915947in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.921222in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.926498in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.931774in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.937050in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.942326in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.947602in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.952877in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.958153in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.963429in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.968705in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.973981in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.979257in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.984533in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.989808in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{8.995084in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.000360in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.005636in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.010912in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.016188in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.032015in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.037291in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.042567in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.047843in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.053119in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.058395in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.063670in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.068946in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.074222in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.079498in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{9.084774in}{3.871474in}}%
\pgfpathlineto{\pgfqpoint{9.090050in}{3.873570in}}%
\pgfpathlineto{\pgfqpoint{9.095326in}{3.884073in}}%
\pgfpathlineto{\pgfqpoint{9.100601in}{3.891688in}}%
\pgfpathlineto{\pgfqpoint{9.105877in}{3.898311in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.105877in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.100601in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.095326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.090050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.084774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.079498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.074222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.068946in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.063670in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.058395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.053119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.047843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.042567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.037291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.032015in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.016188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.010912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.005636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.000360in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.995084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.989808in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.984533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.979257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.973981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.968705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.963429in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.958153in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.952877in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.947602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.942326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.937050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.931774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.926498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.921222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.915947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.910671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.905395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.900119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.894843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.889567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.884291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.879016in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.873740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.868464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.863188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.857912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.852636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.847360in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.842085in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.836809in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.831533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.826257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.820981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.815705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.805154in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.799878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.794602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.789326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.784050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.778774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.773498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.768223in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.762947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.757671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.752395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.747119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.741843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.736567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.731292in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.726016in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.720740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.715464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.710188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.704912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.699637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.694361in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.689085in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.683809in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.678533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.673257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.667981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.662706in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.657430in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.652154in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.646878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.641602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.636326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.631050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.625775in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.620499in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615223in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.609947in}{4.064291in}}%
\pgfpathlineto{\pgfqpoint{8.604671in}{4.010830in}}%
\pgfpathlineto{\pgfqpoint{8.599395in}{3.981731in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{3.928968in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{3.928968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{3.711436in}}{\pgfqpoint{8.618739in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{3.720877in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.594144in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.594395in}{3.711848in}}%
\pgfpathlineto{\pgfqpoint{8.594587in}{3.712296in}}%
\pgfpathlineto{\pgfqpoint{8.594812in}{3.712686in}}%
\pgfpathlineto{\pgfqpoint{8.594972in}{3.713556in}}%
\pgfpathlineto{\pgfqpoint{8.595230in}{3.714413in}}%
\pgfpathlineto{\pgfqpoint{8.595369in}{3.714719in}}%
\pgfpathlineto{\pgfqpoint{8.595523in}{3.715131in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{3.715094in}}%
\pgfpathlineto{\pgfqpoint{8.595857in}{3.714580in}}%
\pgfpathlineto{\pgfqpoint{8.596066in}{3.714065in}}%
\pgfpathlineto{\pgfqpoint{8.596205in}{3.713551in}}%
\pgfpathlineto{\pgfqpoint{8.596358in}{3.713094in}}%
\pgfpathlineto{\pgfqpoint{8.596525in}{3.712579in}}%
\pgfpathlineto{\pgfqpoint{8.596692in}{3.712236in}}%
\pgfpathlineto{\pgfqpoint{8.596901in}{3.711894in}}%
\pgfpathlineto{\pgfqpoint{8.597040in}{3.711551in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.597353in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.597737in}{3.711551in}}%
\pgfpathlineto{\pgfqpoint{8.597902in}{3.712236in}}%
\pgfpathlineto{\pgfqpoint{8.598154in}{3.713094in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{3.713951in}}%
\pgfpathlineto{\pgfqpoint{8.598572in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{8.598731in}{3.715494in}}%
\pgfpathlineto{\pgfqpoint{8.598990in}{3.716694in}}%
\pgfpathlineto{\pgfqpoint{8.599177in}{3.717780in}}%
\pgfpathlineto{\pgfqpoint{8.599408in}{3.719666in}}%
\pgfpathlineto{\pgfqpoint{8.599567in}{3.721038in}}%
\pgfpathlineto{\pgfqpoint{8.599825in}{3.722409in}}%
\pgfpathlineto{\pgfqpoint{8.600012in}{3.723152in}}%
\pgfpathlineto{\pgfqpoint{8.600243in}{3.723438in}}%
\pgfpathlineto{\pgfqpoint{8.600385in}{3.723267in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{3.723267in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{3.722924in}}%
\pgfpathlineto{\pgfqpoint{8.601218in}{3.722981in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{3.725038in}}%
\pgfpathlineto{\pgfqpoint{8.601775in}{3.727267in}}%
\pgfpathlineto{\pgfqpoint{8.601914in}{3.729496in}}%
\pgfpathlineto{\pgfqpoint{8.602193in}{3.732125in}}%
\pgfpathlineto{\pgfqpoint{8.602471in}{3.732811in}}%
\pgfpathlineto{\pgfqpoint{8.602750in}{3.732011in}}%
\pgfpathlineto{\pgfqpoint{8.603028in}{3.732468in}}%
\pgfpathlineto{\pgfqpoint{8.603345in}{3.734811in}}%
\pgfpathlineto{\pgfqpoint{8.603730in}{3.738126in}}%
\pgfpathlineto{\pgfqpoint{8.604052in}{3.743156in}}%
\pgfpathlineto{\pgfqpoint{8.604441in}{3.748985in}}%
\pgfpathlineto{\pgfqpoint{8.604862in}{3.751900in}}%
\pgfpathlineto{\pgfqpoint{8.605294in}{3.755043in}}%
\pgfpathlineto{\pgfqpoint{8.605568in}{3.757101in}}%
\pgfpathlineto{\pgfqpoint{8.605893in}{3.757158in}}%
\pgfpathlineto{\pgfqpoint{8.606262in}{3.757443in}}%
\pgfpathlineto{\pgfqpoint{8.606529in}{3.757901in}}%
\pgfpathlineto{\pgfqpoint{8.606860in}{3.754872in}}%
\pgfpathlineto{\pgfqpoint{8.607129in}{3.751614in}}%
\pgfpathlineto{\pgfqpoint{8.607549in}{3.748013in}}%
\pgfpathlineto{\pgfqpoint{8.608041in}{3.745099in}}%
\pgfpathlineto{\pgfqpoint{8.608904in}{3.740069in}}%
\pgfpathlineto{\pgfqpoint{8.609607in}{3.734811in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{3.729725in}}%
\pgfpathlineto{\pgfqpoint{8.611522in}{3.725553in}}%
\pgfpathlineto{\pgfqpoint{8.611808in}{3.721095in}}%
\pgfpathlineto{\pgfqpoint{8.612301in}{3.719952in}}%
\pgfpathlineto{\pgfqpoint{8.612854in}{3.719838in}}%
\pgfpathlineto{\pgfqpoint{8.613193in}{3.719609in}}%
\pgfpathlineto{\pgfqpoint{8.613611in}{3.718523in}}%
\pgfpathlineto{\pgfqpoint{8.613913in}{3.718809in}}%
\pgfpathlineto{\pgfqpoint{8.614446in}{3.719666in}}%
\pgfpathlineto{\pgfqpoint{8.614725in}{3.721552in}}%
\pgfpathlineto{\pgfqpoint{8.615027in}{3.723895in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{3.727382in}}%
\pgfpathlineto{\pgfqpoint{8.615560in}{3.730696in}}%
\pgfpathlineto{\pgfqpoint{8.615750in}{3.734697in}}%
\pgfpathlineto{\pgfqpoint{8.615978in}{3.740984in}}%
\pgfpathlineto{\pgfqpoint{8.616139in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{8.616306in}{3.761387in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{3.775218in}}%
\pgfpathlineto{\pgfqpoint{8.616814in}{3.798993in}}%
\pgfpathlineto{\pgfqpoint{8.617001in}{3.824425in}}%
\pgfpathlineto{\pgfqpoint{8.617231in}{3.846943in}}%
\pgfpathlineto{\pgfqpoint{8.617391in}{3.868661in}}%
\pgfpathlineto{\pgfqpoint{8.617553in}{3.889635in}}%
\pgfpathlineto{\pgfqpoint{8.617702in}{3.895636in}}%
\pgfpathlineto{\pgfqpoint{8.617855in}{3.904209in}}%
\pgfpathlineto{\pgfqpoint{8.617995in}{3.912782in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{3.922383in}}%
\pgfpathlineto{\pgfqpoint{8.618278in}{3.934385in}}%
\pgfpathlineto{\pgfqpoint{8.618412in}{3.948616in}}%
\pgfpathlineto{\pgfqpoint{8.618547in}{3.970800in}}%
\pgfpathlineto{\pgfqpoint{8.618665in}{3.982358in}}%
\pgfpathlineto{\pgfqpoint{8.618739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618665in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618547in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618412in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618278in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617995in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617855in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617702in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617553in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617391in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617231in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616814in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616306in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616139in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615978in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615750in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615560in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615027in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.614725in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.614446in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.613913in}{4.094010in}}%
\pgfpathlineto{\pgfqpoint{8.613611in}{4.058347in}}%
\pgfpathlineto{\pgfqpoint{8.613193in}{4.008397in}}%
\pgfpathlineto{\pgfqpoint{8.612854in}{3.952731in}}%
\pgfpathlineto{\pgfqpoint{8.612301in}{3.901009in}}%
\pgfpathlineto{\pgfqpoint{8.611808in}{3.858831in}}%
\pgfpathlineto{\pgfqpoint{8.611522in}{3.844086in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{3.830426in}}%
\pgfpathlineto{\pgfqpoint{8.609607in}{3.817510in}}%
\pgfpathlineto{\pgfqpoint{8.608904in}{3.805965in}}%
\pgfpathlineto{\pgfqpoint{8.608041in}{3.797221in}}%
\pgfpathlineto{\pgfqpoint{8.607549in}{3.789677in}}%
\pgfpathlineto{\pgfqpoint{8.607129in}{3.788991in}}%
\pgfpathlineto{\pgfqpoint{8.606860in}{3.790020in}}%
\pgfpathlineto{\pgfqpoint{8.606529in}{3.792363in}}%
\pgfpathlineto{\pgfqpoint{8.606262in}{3.792820in}}%
\pgfpathlineto{\pgfqpoint{8.605893in}{3.795049in}}%
\pgfpathlineto{\pgfqpoint{8.605568in}{3.795278in}}%
\pgfpathlineto{\pgfqpoint{8.605294in}{3.793278in}}%
\pgfpathlineto{\pgfqpoint{8.604862in}{3.789277in}}%
\pgfpathlineto{\pgfqpoint{8.604441in}{3.782304in}}%
\pgfpathlineto{\pgfqpoint{8.604052in}{3.773903in}}%
\pgfpathlineto{\pgfqpoint{8.603730in}{3.765959in}}%
\pgfpathlineto{\pgfqpoint{8.603345in}{3.759672in}}%
\pgfpathlineto{\pgfqpoint{8.603028in}{3.755843in}}%
\pgfpathlineto{\pgfqpoint{8.602750in}{3.755043in}}%
\pgfpathlineto{\pgfqpoint{8.602471in}{3.754186in}}%
\pgfpathlineto{\pgfqpoint{8.602193in}{3.753614in}}%
\pgfpathlineto{\pgfqpoint{8.601914in}{3.752071in}}%
\pgfpathlineto{\pgfqpoint{8.601775in}{3.749957in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{3.747499in}}%
\pgfpathlineto{\pgfqpoint{8.601218in}{3.745556in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{3.743899in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{3.742241in}}%
\pgfpathlineto{\pgfqpoint{8.600385in}{3.739669in}}%
\pgfpathlineto{\pgfqpoint{8.600243in}{3.737555in}}%
\pgfpathlineto{\pgfqpoint{8.600012in}{3.734583in}}%
\pgfpathlineto{\pgfqpoint{8.599825in}{3.732411in}}%
\pgfpathlineto{\pgfqpoint{8.599567in}{3.730011in}}%
\pgfpathlineto{\pgfqpoint{8.599408in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{8.599177in}{3.726639in}}%
\pgfpathlineto{\pgfqpoint{8.598990in}{3.724295in}}%
\pgfpathlineto{\pgfqpoint{8.598731in}{3.721838in}}%
\pgfpathlineto{\pgfqpoint{8.598572in}{3.720581in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{3.719380in}}%
\pgfpathlineto{\pgfqpoint{8.598154in}{3.719495in}}%
\pgfpathlineto{\pgfqpoint{8.597902in}{3.720295in}}%
\pgfpathlineto{\pgfqpoint{8.597737in}{3.721038in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{3.721609in}}%
\pgfpathlineto{\pgfqpoint{8.597353in}{3.722295in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{3.722638in}}%
\pgfpathlineto{\pgfqpoint{8.597040in}{3.722295in}}%
\pgfpathlineto{\pgfqpoint{8.596901in}{3.722409in}}%
\pgfpathlineto{\pgfqpoint{8.596692in}{3.722181in}}%
\pgfpathlineto{\pgfqpoint{8.596525in}{3.721724in}}%
\pgfpathlineto{\pgfqpoint{8.596358in}{3.721495in}}%
\pgfpathlineto{\pgfqpoint{8.596205in}{3.721838in}}%
\pgfpathlineto{\pgfqpoint{8.596066in}{3.721209in}}%
\pgfpathlineto{\pgfqpoint{8.595857in}{3.720866in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{3.721095in}}%
\pgfpathlineto{\pgfqpoint{8.595523in}{3.720747in}}%
\pgfpathlineto{\pgfqpoint{8.595369in}{3.720642in}}%
\pgfpathlineto{\pgfqpoint{8.595230in}{3.720959in}}%
\pgfpathlineto{\pgfqpoint{8.594972in}{3.720753in}}%
\pgfpathlineto{\pgfqpoint{8.594812in}{3.720912in}}%
\pgfpathlineto{\pgfqpoint{8.594587in}{3.722184in}}%
\pgfpathlineto{\pgfqpoint{8.594395in}{3.720955in}}%
\pgfpathlineto{\pgfqpoint{8.594144in}{3.720898in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.720877in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{3.720877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942099in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.942099in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{3.714832in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{3.714770in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{3.714678in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{3.714369in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{3.714369in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{3.714523in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{3.714369in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{3.714369in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{3.714678in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{3.714832in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{3.715449in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{3.715449in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{3.716067in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{3.716375in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{3.718382in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{3.719154in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{3.720234in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{3.720697in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{3.720851in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{3.720851in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{3.721314in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{3.721932in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{3.725173in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{3.730266in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{3.735977in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{3.742923in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{3.755425in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{3.768698in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{3.777496in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{3.776879in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{3.775644in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{3.773020in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{3.770859in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{3.768544in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{3.767618in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{3.774409in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{3.779965in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{3.791850in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{3.793239in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{3.790461in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{3.774409in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{3.753573in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{3.809754in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{3.836919in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594119in}{3.849392in}}%
\pgfpathlineto{\pgfqpoint{8.599395in}{3.925157in}}%
\pgfpathlineto{\pgfqpoint{8.604671in}{3.966943in}}%
\pgfpathlineto{\pgfqpoint{8.609947in}{4.026115in}}%
\pgfpathlineto{\pgfqpoint{8.615223in}{4.098171in}}%
\pgfpathlineto{\pgfqpoint{8.620499in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.625775in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.631050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.636326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.641602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.646878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.652154in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.657430in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.662706in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.667981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.673257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.678533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.683809in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.689085in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.694361in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.699637in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.704912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.710188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.715464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.720740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.726016in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.731292in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.736567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.741843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.747119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.752395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.757671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.762947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.768223in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.773498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.778774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.784050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.789326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.794602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.799878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.805154in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.815705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.820981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.826257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.831533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.836809in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.842085in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.847360in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.852636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.857912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.863188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.868464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.873740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.879016in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.884291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.889567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.894843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.900119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.905395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.910671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.915947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.921222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.926498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.931774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.937050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.942326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.947602in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.952877in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.958153in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.963429in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.968705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.973981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.979257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.984533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.989808in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.995084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.000360in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.005636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.010912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.016188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.021464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.032015in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.037291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.042567in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.047843in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.053119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.058395in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.063670in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.068946in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.074222in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.079498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.084774in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.090050in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.095326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.100601in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.105877in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.108963in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{8.594144in}{3.713179in}}%
\pgfpathlineto{\pgfqpoint{8.594395in}{3.714399in}}%
\pgfpathlineto{\pgfqpoint{8.594587in}{3.715381in}}%
\pgfpathlineto{\pgfqpoint{8.594812in}{3.716356in}}%
\pgfpathlineto{\pgfqpoint{8.594972in}{3.717225in}}%
\pgfpathlineto{\pgfqpoint{8.595230in}{3.716288in}}%
\pgfpathlineto{\pgfqpoint{8.595369in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{8.595523in}{3.715513in}}%
\pgfpathlineto{\pgfqpoint{8.595690in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{8.595857in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{8.596066in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{8.596205in}{3.716294in}}%
\pgfpathlineto{\pgfqpoint{8.596358in}{3.717151in}}%
\pgfpathlineto{\pgfqpoint{8.596525in}{3.718009in}}%
\pgfpathlineto{\pgfqpoint{8.596692in}{3.718866in}}%
\pgfpathlineto{\pgfqpoint{8.596901in}{3.719438in}}%
\pgfpathlineto{\pgfqpoint{8.597040in}{3.718580in}}%
\pgfpathlineto{\pgfqpoint{8.597186in}{3.717723in}}%
\pgfpathlineto{\pgfqpoint{8.597353in}{3.716866in}}%
\pgfpathlineto{\pgfqpoint{8.597520in}{3.715151in}}%
\pgfpathlineto{\pgfqpoint{8.597737in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{8.597902in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{8.598154in}{3.714294in}}%
\pgfpathlineto{\pgfqpoint{8.598347in}{3.714580in}}%
\pgfpathlineto{\pgfqpoint{8.598572in}{3.715723in}}%
\pgfpathlineto{\pgfqpoint{8.598731in}{3.717151in}}%
\pgfpathlineto{\pgfqpoint{8.598990in}{3.718866in}}%
\pgfpathlineto{\pgfqpoint{8.599177in}{3.720581in}}%
\pgfpathlineto{\pgfqpoint{8.599408in}{3.722295in}}%
\pgfpathlineto{\pgfqpoint{8.599567in}{3.724010in}}%
\pgfpathlineto{\pgfqpoint{8.599825in}{3.725153in}}%
\pgfpathlineto{\pgfqpoint{8.600012in}{3.726010in}}%
\pgfpathlineto{\pgfqpoint{8.600243in}{3.726582in}}%
\pgfpathlineto{\pgfqpoint{8.600385in}{3.726867in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{3.727725in}}%
\pgfpathlineto{\pgfqpoint{8.600939in}{3.730296in}}%
\pgfpathlineto{\pgfqpoint{8.601218in}{3.733725in}}%
\pgfpathlineto{\pgfqpoint{8.601496in}{3.737440in}}%
\pgfpathlineto{\pgfqpoint{8.601775in}{3.741441in}}%
\pgfpathlineto{\pgfqpoint{8.601914in}{3.742013in}}%
\pgfpathlineto{\pgfqpoint{8.602193in}{3.741155in}}%
\pgfpathlineto{\pgfqpoint{8.602471in}{3.740298in}}%
\pgfpathlineto{\pgfqpoint{8.602750in}{3.738583in}}%
\pgfpathlineto{\pgfqpoint{8.603028in}{3.738869in}}%
\pgfpathlineto{\pgfqpoint{8.603345in}{3.743156in}}%
\pgfpathlineto{\pgfqpoint{8.603730in}{3.748585in}}%
\pgfpathlineto{\pgfqpoint{8.604052in}{3.755729in}}%
\pgfpathlineto{\pgfqpoint{8.604441in}{3.761444in}}%
\pgfpathlineto{\pgfqpoint{8.604862in}{3.763730in}}%
\pgfpathlineto{\pgfqpoint{8.605294in}{3.766016in}}%
\pgfpathlineto{\pgfqpoint{8.605568in}{3.766588in}}%
\pgfpathlineto{\pgfqpoint{8.605893in}{3.768874in}}%
\pgfpathlineto{\pgfqpoint{8.606262in}{3.772017in}}%
\pgfpathlineto{\pgfqpoint{8.606529in}{3.772589in}}%
\pgfpathlineto{\pgfqpoint{8.606860in}{3.771446in}}%
\pgfpathlineto{\pgfqpoint{8.607129in}{3.767731in}}%
\pgfpathlineto{\pgfqpoint{8.607549in}{3.763444in}}%
\pgfpathlineto{\pgfqpoint{8.608041in}{3.764016in}}%
\pgfpathlineto{\pgfqpoint{8.608904in}{3.775732in}}%
\pgfpathlineto{\pgfqpoint{8.609607in}{3.786019in}}%
\pgfpathlineto{\pgfqpoint{8.610435in}{3.796021in}}%
\pgfpathlineto{\pgfqpoint{8.611522in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{8.611808in}{3.808309in}}%
\pgfpathlineto{\pgfqpoint{8.612301in}{3.809737in}}%
\pgfpathlineto{\pgfqpoint{8.612854in}{3.816310in}}%
\pgfpathlineto{\pgfqpoint{8.613193in}{3.828312in}}%
\pgfpathlineto{\pgfqpoint{8.613611in}{3.848029in}}%
\pgfpathlineto{\pgfqpoint{8.613913in}{3.867746in}}%
\pgfpathlineto{\pgfqpoint{8.614446in}{3.929184in}}%
\pgfpathlineto{\pgfqpoint{8.614725in}{3.984907in}}%
\pgfpathlineto{\pgfqpoint{8.615027in}{4.036344in}}%
\pgfpathlineto{\pgfqpoint{8.615305in}{4.082065in}}%
\pgfpathlineto{\pgfqpoint{8.615560in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615750in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.615978in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616139in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616306in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616535in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.616814in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617231in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617391in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617553in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617702in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617855in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.617995in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618137in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618278in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618412in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618547in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618665in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{8.618739in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{DoorKey-5x5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{3.711436in}}{\pgfqpoint{10.512841in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{3.712240in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926539in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.938505in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.950470in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.962436in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.974401in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.986366in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.998332in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.010297in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.022262in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.034228in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.046193in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.058158in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.070124in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.082089in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.094054in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.106020in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.117985in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.129950in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.141916in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.153881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.165846in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.177812in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.189777in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.201742in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.213708in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.225673in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.237638in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.249604in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.261569in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.273535in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.285500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.297465in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.309431in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.321396in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.333361in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.345327in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.357292in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.369257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.381223in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.393188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.405153in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.417119in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.429084in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.441049in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.453015in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.464980in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.476945in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.488911in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.500876in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.500876in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.488911in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.476945in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.464980in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.453015in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.441049in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.429084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.417119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.405153in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.393188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.381223in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.369257in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.357292in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.345327in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.333361in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.321396in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.309431in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.297465in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.285500in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.273535in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.261569in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.249604in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.237638in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.225673in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.213708in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.201742in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.189777in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.177812in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.165846in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.153881in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.141916in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.129950in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.117985in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.106020in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.094054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.082089in}{4.066512in}}%
\pgfpathlineto{\pgfqpoint{10.070124in}{3.967299in}}%
\pgfpathlineto{\pgfqpoint{10.058158in}{3.847736in}}%
\pgfpathlineto{\pgfqpoint{10.046193in}{3.763519in}}%
\pgfpathlineto{\pgfqpoint{10.034228in}{3.730984in}}%
\pgfpathlineto{\pgfqpoint{10.022262in}{3.718532in}}%
\pgfpathlineto{\pgfqpoint{10.010297in}{3.715185in}}%
\pgfpathlineto{\pgfqpoint{9.998332in}{3.714248in}}%
\pgfpathlineto{\pgfqpoint{9.986366in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{9.974401in}{3.712909in}}%
\pgfpathlineto{\pgfqpoint{9.962436in}{3.712641in}}%
\pgfpathlineto{\pgfqpoint{9.950470in}{3.712641in}}%
\pgfpathlineto{\pgfqpoint{9.938505in}{3.712507in}}%
\pgfpathlineto{\pgfqpoint{9.926539in}{3.712400in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.712240in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.712240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.915804in}{3.711436in}}{\pgfqpoint{10.516128in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{9.915804in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{3.711500in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{3.711500in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{3.712204in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{3.715213in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{3.735056in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{3.766997in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{3.799002in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{3.830303in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{3.859299in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{4.094152in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{4.031422in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{3.954034in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{3.874790in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{3.795065in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{3.732400in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{3.715213in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{3.712689in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{3.711621in}}%
\pgfpathlineto{\pgfqpoint{9.915804in}{3.711621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{3.711436in}}{\pgfqpoint{9.950980in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915175in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915775in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916016in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916304in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916616in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917217in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917746in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918058in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918322in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919187in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919764in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920389in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921109in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921446in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921830in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922551in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922887in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.924329in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.924713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925050in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925434in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925771in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926155in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926491in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926876in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927597in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927933in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.928317in}{3.712325in}}%
\pgfpathlineto{\pgfqpoint{9.928654in}{3.713037in}}%
\pgfpathlineto{\pgfqpoint{9.928990in}{3.713392in}}%
\pgfpathlineto{\pgfqpoint{9.929273in}{3.713511in}}%
\pgfpathlineto{\pgfqpoint{9.929591in}{3.713066in}}%
\pgfpathlineto{\pgfqpoint{9.929849in}{3.712177in}}%
\pgfpathlineto{\pgfqpoint{9.930137in}{3.711733in}}%
\pgfpathlineto{\pgfqpoint{9.930432in}{3.711496in}}%
\pgfpathlineto{\pgfqpoint{9.930714in}{3.712088in}}%
\pgfpathlineto{\pgfqpoint{9.931032in}{3.713540in}}%
\pgfpathlineto{\pgfqpoint{9.931291in}{3.715318in}}%
\pgfpathlineto{\pgfqpoint{9.931575in}{3.717037in}}%
\pgfpathlineto{\pgfqpoint{9.931912in}{3.717274in}}%
\pgfpathlineto{\pgfqpoint{9.932296in}{3.716356in}}%
\pgfpathlineto{\pgfqpoint{9.932632in}{3.714637in}}%
\pgfpathlineto{\pgfqpoint{9.933016in}{3.714815in}}%
\pgfpathlineto{\pgfqpoint{9.933496in}{3.717985in}}%
\pgfpathlineto{\pgfqpoint{9.934308in}{3.723201in}}%
\pgfpathlineto{\pgfqpoint{9.934997in}{3.732358in}}%
\pgfpathlineto{\pgfqpoint{9.935621in}{3.739944in}}%
\pgfpathlineto{\pgfqpoint{9.936373in}{3.741782in}}%
\pgfpathlineto{\pgfqpoint{9.938267in}{3.746434in}}%
\pgfpathlineto{\pgfqpoint{9.938870in}{3.751176in}}%
\pgfpathlineto{\pgfqpoint{9.939922in}{3.750761in}}%
\pgfpathlineto{\pgfqpoint{9.940533in}{3.755858in}}%
\pgfpathlineto{\pgfqpoint{9.941604in}{3.757043in}}%
\pgfpathlineto{\pgfqpoint{9.942094in}{3.756480in}}%
\pgfpathlineto{\pgfqpoint{9.942953in}{3.760362in}}%
\pgfpathlineto{\pgfqpoint{9.943526in}{3.763741in}}%
\pgfpathlineto{\pgfqpoint{9.943924in}{3.765193in}}%
\pgfpathlineto{\pgfqpoint{9.944252in}{3.765489in}}%
\pgfpathlineto{\pgfqpoint{9.944919in}{3.761992in}}%
\pgfpathlineto{\pgfqpoint{9.945504in}{3.755176in}}%
\pgfpathlineto{\pgfqpoint{9.946049in}{3.749605in}}%
\pgfpathlineto{\pgfqpoint{9.946410in}{3.749220in}}%
\pgfpathlineto{\pgfqpoint{9.946818in}{3.753043in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{3.760303in}}%
\pgfpathlineto{\pgfqpoint{9.947636in}{3.769875in}}%
\pgfpathlineto{\pgfqpoint{9.947971in}{3.782084in}}%
\pgfpathlineto{\pgfqpoint{9.948365in}{3.797109in}}%
\pgfpathlineto{\pgfqpoint{9.949173in}{3.824135in}}%
\pgfpathlineto{\pgfqpoint{9.949533in}{3.854748in}}%
\pgfpathlineto{\pgfqpoint{9.949815in}{3.884471in}}%
\pgfpathlineto{\pgfqpoint{9.950089in}{3.913927in}}%
\pgfpathlineto{\pgfqpoint{9.950374in}{3.938405in}}%
\pgfpathlineto{\pgfqpoint{9.950614in}{3.955570in}}%
\pgfpathlineto{\pgfqpoint{9.950793in}{3.965834in}}%
\pgfpathlineto{\pgfqpoint{9.950980in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950980in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950980in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950793in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950614in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950374in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950089in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.949815in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.949533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.949173in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.948365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.947971in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.947636in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.946818in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.946410in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.946049in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.945504in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.944919in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.944252in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.943924in}{4.097333in}}%
\pgfpathlineto{\pgfqpoint{9.943526in}{4.042836in}}%
\pgfpathlineto{\pgfqpoint{9.942953in}{3.985553in}}%
\pgfpathlineto{\pgfqpoint{9.942094in}{3.931441in}}%
\pgfpathlineto{\pgfqpoint{9.941604in}{3.882722in}}%
\pgfpathlineto{\pgfqpoint{9.940533in}{3.865445in}}%
\pgfpathlineto{\pgfqpoint{9.939922in}{3.861949in}}%
\pgfpathlineto{\pgfqpoint{9.938870in}{3.858748in}}%
\pgfpathlineto{\pgfqpoint{9.938267in}{3.841857in}}%
\pgfpathlineto{\pgfqpoint{9.936373in}{3.823661in}}%
\pgfpathlineto{\pgfqpoint{9.935621in}{3.813022in}}%
\pgfpathlineto{\pgfqpoint{9.934997in}{3.797583in}}%
\pgfpathlineto{\pgfqpoint{9.934308in}{3.780217in}}%
\pgfpathlineto{\pgfqpoint{9.933496in}{3.769490in}}%
\pgfpathlineto{\pgfqpoint{9.933016in}{3.754850in}}%
\pgfpathlineto{\pgfqpoint{9.932632in}{3.739648in}}%
\pgfpathlineto{\pgfqpoint{9.932296in}{3.733632in}}%
\pgfpathlineto{\pgfqpoint{9.931912in}{3.729543in}}%
\pgfpathlineto{\pgfqpoint{9.931575in}{3.725631in}}%
\pgfpathlineto{\pgfqpoint{9.931291in}{3.722045in}}%
\pgfpathlineto{\pgfqpoint{9.931032in}{3.719467in}}%
\pgfpathlineto{\pgfqpoint{9.930714in}{3.716978in}}%
\pgfpathlineto{\pgfqpoint{9.930432in}{3.716296in}}%
\pgfpathlineto{\pgfqpoint{9.930137in}{3.717304in}}%
\pgfpathlineto{\pgfqpoint{9.929849in}{3.718904in}}%
\pgfpathlineto{\pgfqpoint{9.929591in}{3.719882in}}%
\pgfpathlineto{\pgfqpoint{9.929273in}{3.720356in}}%
\pgfpathlineto{\pgfqpoint{9.928990in}{3.719586in}}%
\pgfpathlineto{\pgfqpoint{9.928654in}{3.717897in}}%
\pgfpathlineto{\pgfqpoint{9.928317in}{3.716207in}}%
\pgfpathlineto{\pgfqpoint{9.927933in}{3.714874in}}%
\pgfpathlineto{\pgfqpoint{9.927597in}{3.713629in}}%
\pgfpathlineto{\pgfqpoint{9.927212in}{3.712859in}}%
\pgfpathlineto{\pgfqpoint{9.926876in}{3.712325in}}%
\pgfpathlineto{\pgfqpoint{9.926491in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{9.926155in}{3.712148in}}%
\pgfpathlineto{\pgfqpoint{9.925771in}{3.712681in}}%
\pgfpathlineto{\pgfqpoint{9.925434in}{3.713214in}}%
\pgfpathlineto{\pgfqpoint{9.925050in}{3.713214in}}%
\pgfpathlineto{\pgfqpoint{9.924713in}{3.712770in}}%
\pgfpathlineto{\pgfqpoint{9.924329in}{3.712236in}}%
\pgfpathlineto{\pgfqpoint{9.923993in}{3.711703in}}%
\pgfpathlineto{\pgfqpoint{9.923608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922887in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922551in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921830in}{3.711881in}}%
\pgfpathlineto{\pgfqpoint{9.921446in}{3.712414in}}%
\pgfpathlineto{\pgfqpoint{9.921109in}{3.712948in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{3.713214in}}%
\pgfpathlineto{\pgfqpoint{9.920389in}{3.713037in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{3.712503in}}%
\pgfpathlineto{\pgfqpoint{9.919764in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{9.919500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919187in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918322in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918058in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917746in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917217in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916616in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916304in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916016in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915775in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915175in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515244in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.515244in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926539in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.938505in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.950470in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.962436in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.974401in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.986366in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.998332in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.010297in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.022262in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.034228in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.046193in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.058158in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.070124in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.082089in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.094054in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.106020in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.117985in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.129950in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.141916in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.153881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.165846in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.177812in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.189777in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.201742in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.213708in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.225673in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.237638in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.249604in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.261569in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.273535in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.285500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.297465in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.309431in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.321396in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.333361in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.345327in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.357292in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.369257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.381223in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.393188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.405153in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.417119in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.429084in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.441049in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.453015in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.464980in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.476945in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.488911in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.500876in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{10.512841in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.915804in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921955in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.928106in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.934257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.940408in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.946559in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.952709in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.958860in}{3.711596in}}%
\pgfpathlineto{\pgfqpoint{9.965011in}{3.711596in}}%
\pgfpathlineto{\pgfqpoint{9.971162in}{3.712877in}}%
\pgfpathlineto{\pgfqpoint{9.977313in}{3.715117in}}%
\pgfpathlineto{\pgfqpoint{9.983464in}{3.729359in}}%
\pgfpathlineto{\pgfqpoint{9.989615in}{3.789528in}}%
\pgfpathlineto{\pgfqpoint{9.995765in}{3.869541in}}%
\pgfpathlineto{\pgfqpoint{10.001916in}{3.948273in}}%
\pgfpathlineto{\pgfqpoint{10.008067in}{4.026045in}}%
\pgfpathlineto{\pgfqpoint{10.014218in}{4.091815in}}%
\pgfpathlineto{\pgfqpoint{10.020369in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.026520in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.032671in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.038822in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.044972in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.051123in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.057274in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.063425in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.069576in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.075727in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.081878in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.088028in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.094179in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.100330in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.106481in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.112632in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.118783in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.124934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.131084in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.137235in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.143386in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.149537in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.155688in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.161839in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.167990in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.174140in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.180291in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.186442in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.192593in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.198744in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.204895in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.211046in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.217196in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.223347in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.229498in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.235649in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.241800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.247951in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.254102in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.260253in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.266403in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.272554in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.278705in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.284856in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.291007in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.297158in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.303309in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.309459in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.315610in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.321761in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.327912in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.334063in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.340214in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.346365in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.352515in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.358666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.364817in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.370968in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.377119in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.383270in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.389421in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.395571in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.401722in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.407873in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.414024in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.420175in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.426326in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.432477in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.438627in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.444778in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.450929in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.457080in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.463231in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.469382in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.475533in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.481684in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.487834in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.493985in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.500136in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.506287in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.512438in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.914862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915175in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.915775in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916016in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916304in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916616in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.916881in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917217in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.917746in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918058in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918322in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918659in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.918899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919187in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919500in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.919764in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920100in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920389in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.920725in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921109in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921446in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.921830in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922167in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922551in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.922887in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.923993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.924329in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.924713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925050in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925434in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.925771in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926155in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926491in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.926876in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927597in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{9.927933in}{3.712029in}}%
\pgfpathlineto{\pgfqpoint{9.928317in}{3.712918in}}%
\pgfpathlineto{\pgfqpoint{9.928654in}{3.713807in}}%
\pgfpathlineto{\pgfqpoint{9.928990in}{3.714696in}}%
\pgfpathlineto{\pgfqpoint{9.929273in}{3.715437in}}%
\pgfpathlineto{\pgfqpoint{9.929591in}{3.714696in}}%
\pgfpathlineto{\pgfqpoint{9.929849in}{3.714548in}}%
\pgfpathlineto{\pgfqpoint{9.930137in}{3.714548in}}%
\pgfpathlineto{\pgfqpoint{9.930432in}{3.714548in}}%
\pgfpathlineto{\pgfqpoint{9.930714in}{3.715585in}}%
\pgfpathlineto{\pgfqpoint{9.931032in}{3.717956in}}%
\pgfpathlineto{\pgfqpoint{9.931291in}{3.720475in}}%
\pgfpathlineto{\pgfqpoint{9.931575in}{3.722845in}}%
\pgfpathlineto{\pgfqpoint{9.931912in}{3.723586in}}%
\pgfpathlineto{\pgfqpoint{9.932296in}{3.722697in}}%
\pgfpathlineto{\pgfqpoint{9.932632in}{3.721808in}}%
\pgfpathlineto{\pgfqpoint{9.933016in}{3.721660in}}%
\pgfpathlineto{\pgfqpoint{9.933496in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{9.934308in}{3.735440in}}%
\pgfpathlineto{\pgfqpoint{9.934997in}{3.749220in}}%
\pgfpathlineto{\pgfqpoint{9.935621in}{3.763444in}}%
\pgfpathlineto{\pgfqpoint{9.936373in}{3.776928in}}%
\pgfpathlineto{\pgfqpoint{9.938267in}{3.795449in}}%
\pgfpathlineto{\pgfqpoint{9.938870in}{3.807896in}}%
\pgfpathlineto{\pgfqpoint{9.939922in}{3.817971in}}%
\pgfpathlineto{\pgfqpoint{9.940533in}{3.830121in}}%
\pgfpathlineto{\pgfqpoint{9.941604in}{3.837085in}}%
\pgfpathlineto{\pgfqpoint{9.942094in}{3.844198in}}%
\pgfpathlineto{\pgfqpoint{9.942953in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{9.943526in}{3.869980in}}%
\pgfpathlineto{\pgfqpoint{9.943924in}{3.871165in}}%
\pgfpathlineto{\pgfqpoint{9.944252in}{3.867757in}}%
\pgfpathlineto{\pgfqpoint{9.944919in}{3.867905in}}%
\pgfpathlineto{\pgfqpoint{9.945504in}{3.862126in}}%
\pgfpathlineto{\pgfqpoint{9.946049in}{3.860645in}}%
\pgfpathlineto{\pgfqpoint{9.946410in}{3.867164in}}%
\pgfpathlineto{\pgfqpoint{9.946818in}{3.875314in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{3.879907in}}%
\pgfpathlineto{\pgfqpoint{9.947636in}{3.887167in}}%
\pgfpathlineto{\pgfqpoint{9.947971in}{3.894428in}}%
\pgfpathlineto{\pgfqpoint{9.948365in}{3.931915in}}%
\pgfpathlineto{\pgfqpoint{9.949173in}{3.979034in}}%
\pgfpathlineto{\pgfqpoint{9.949533in}{4.026893in}}%
\pgfpathlineto{\pgfqpoint{9.949815in}{4.073567in}}%
\pgfpathlineto{\pgfqpoint{9.950089in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950374in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950614in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950793in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{9.950980in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{DoorKey-6x6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{3.711436in}}{\pgfqpoint{11.833439in}{3.711436in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.247137in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.259102in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.271067in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.283033in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.294998in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.306963in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.318929in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.330894in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.342860in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.354825in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.366790in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.378756in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.390721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.402686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.414652in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.426617in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.438582in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.450548in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.462513in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.474478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.486444in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.498409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.510374in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.522340in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.534305in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.546270in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.558236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.570201in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.582166in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.594132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.606097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.618062in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.630028in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.641993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.653959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.665924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.677889in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.689855in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.701820in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.713785in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.725751in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.737716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.749681in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.761647in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.773612in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.785577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.797543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.809508in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.821473in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.821473in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.809508in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.797543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.785577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.773612in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.761647in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.749681in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.737716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.725751in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.713785in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.701820in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.689855in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.677889in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.665924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.653959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.641993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.630028in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.618062in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.606097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.594132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.582166in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.570201in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.558236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.546270in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.534305in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.522340in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.510374in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.498409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.486444in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.474478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.462513in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.450548in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.438582in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.426617in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.414652in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.402686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.390721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.378756in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.366790in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.354825in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.342860in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.330894in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.318929in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.306963in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.294998in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.283033in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.271067in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.259102in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.247137in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.236402in}{3.711436in}}{\pgfqpoint{11.836726in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{11.236402in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{3.711500in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{3.711564in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{3.711628in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{3.711820in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{3.712012in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{3.712396in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{3.713357in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{3.715533in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{3.721102in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{3.736592in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{3.768149in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{3.799194in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{3.828959in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{3.855203in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{3.871461in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{4.099017in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{4.070788in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{4.027678in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{3.955954in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{3.877670in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{3.810428in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{3.759028in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{3.722414in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{3.714125in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{3.712396in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{3.712108in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{3.711724in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.236402in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{3.711436in}}{\pgfqpoint{11.835841in}{4.111499in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{3.711692in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.239376in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.243869in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.248386in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.252855in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.257396in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.262129in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.269410in}{3.711458in}}%
\pgfpathlineto{\pgfqpoint{11.278540in}{3.711697in}}%
\pgfpathlineto{\pgfqpoint{11.285772in}{3.711697in}}%
\pgfpathlineto{\pgfqpoint{11.291034in}{3.711697in}}%
\pgfpathlineto{\pgfqpoint{11.295839in}{3.711872in}}%
\pgfpathlineto{\pgfqpoint{11.300885in}{3.711863in}}%
\pgfpathlineto{\pgfqpoint{11.310495in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{11.317703in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{11.325632in}{3.711624in}}%
\pgfpathlineto{\pgfqpoint{11.331639in}{3.711449in}}%
\pgfpathlineto{\pgfqpoint{11.337646in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.343652in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.349659in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.355666in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.361673in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.367679in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.373686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.379693in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.385699in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.391706in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.397713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.403719in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.409726in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.415733in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.421740in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.427746in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.433753in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.439760in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.445766in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.451773in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.457780in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.463786in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.469793in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.475800in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.481807in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.487813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.493820in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.499827in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.505833in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.511840in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.517847in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.523853in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.535867in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.541874in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.547880in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.553887in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.559894in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.565900in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.571907in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.577914in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.583920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.589927in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.595934in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.601941in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.607947in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.613954in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.619961in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.625967in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.631974in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.637981in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.643987in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.649994in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.656001in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.662008in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.668014in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.674021in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.680028in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.686034in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.692041in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.698048in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.704054in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.710061in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.716068in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.722075in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.728081in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.734088in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.740095in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.746101in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.752108in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.758115in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.764121in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.770128in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.776135in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.782142in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.788148in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.794155in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.800162in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.806168in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.812175in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.818182in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.824188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.830195in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.835841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.835841in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.835841in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.830195in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.824188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.818182in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.812175in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.806168in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.800162in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.794155in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.788148in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.782142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.776135in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.770128in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.764121in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.758115in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.752108in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.746101in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.740095in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.734088in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.728081in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.722075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.716068in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.710061in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.704054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.698048in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.692041in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.686034in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.680028in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.674021in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.668014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.662008in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.656001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.649994in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.643987in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.637981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.631974in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.625967in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.619961in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.613954in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.607947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.601941in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.595934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.589927in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.583920in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.577914in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.571907in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.565900in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.559894in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.553887in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.547880in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.541874in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.535867in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.523853in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.517847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.511840in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.505833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.499827in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.493820in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.487813in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.481807in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.475800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.469793in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.463786in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.457780in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.451773in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.445766in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.439760in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.433753in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.427746in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.421740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.415733in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.409726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.403719in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.397713in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.391706in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.385699in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.379693in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.373686in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.367679in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.361673in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.355666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.349659in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.343652in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.337646in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.331639in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.325632in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.317703in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.310495in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.300885in}{4.096055in}}%
\pgfpathlineto{\pgfqpoint{11.295839in}{4.058174in}}%
\pgfpathlineto{\pgfqpoint{11.291034in}{3.982489in}}%
\pgfpathlineto{\pgfqpoint{11.285772in}{3.904164in}}%
\pgfpathlineto{\pgfqpoint{11.278540in}{3.825052in}}%
\pgfpathlineto{\pgfqpoint{11.269410in}{3.760950in}}%
\pgfpathlineto{\pgfqpoint{11.262129in}{3.719056in}}%
\pgfpathlineto{\pgfqpoint{11.257396in}{3.714729in}}%
\pgfpathlineto{\pgfqpoint{11.252855in}{3.713041in}}%
\pgfpathlineto{\pgfqpoint{11.248386in}{3.712185in}}%
\pgfpathlineto{\pgfqpoint{11.243869in}{3.711841in}}%
\pgfpathlineto{\pgfqpoint{11.239376in}{3.711619in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711692in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{3.711692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.835841in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.835841in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.247137in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.259102in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.271067in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.283033in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.294998in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.306963in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.318929in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.330894in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.342860in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.354825in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.366790in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.378756in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.390721in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.402686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.414652in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.426617in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.438582in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.450548in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.462513in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.474478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.486444in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.498409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.510374in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.522340in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.534305in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.546270in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.558236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.570201in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.582166in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.594132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.606097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.618062in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.630028in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.641993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.653959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.665924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.677889in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.689855in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.701820in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.713785in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.725751in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.737716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.749681in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.761647in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.773612in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.785577in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.797543in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.809508in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.821473in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.833439in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236402in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.242552in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.248703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.254854in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.261005in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.267156in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.273307in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.279458in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.285608in}{3.711596in}}%
\pgfpathlineto{\pgfqpoint{11.291759in}{3.711596in}}%
\pgfpathlineto{\pgfqpoint{11.297910in}{3.711756in}}%
\pgfpathlineto{\pgfqpoint{11.304061in}{3.712236in}}%
\pgfpathlineto{\pgfqpoint{11.310212in}{3.714157in}}%
\pgfpathlineto{\pgfqpoint{11.316363in}{3.724878in}}%
\pgfpathlineto{\pgfqpoint{11.322514in}{3.770966in}}%
\pgfpathlineto{\pgfqpoint{11.328664in}{3.850818in}}%
\pgfpathlineto{\pgfqpoint{11.334815in}{3.930350in}}%
\pgfpathlineto{\pgfqpoint{11.340966in}{4.008443in}}%
\pgfpathlineto{\pgfqpoint{11.347117in}{4.077573in}}%
\pgfpathlineto{\pgfqpoint{11.353268in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.359419in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.365570in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.371721in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.377871in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.384022in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.390173in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.396324in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.408626in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.414777in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.420927in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.427078in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.433229in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.439380in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.445531in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.451682in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.457833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.463983in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.470134in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.476285in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.482436in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.488587in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.494738in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.500889in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.507039in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.513190in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.519341in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.525492in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.531643in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.537794in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.543945in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.550095in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.556246in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.562397in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.568548in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.580850in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.587001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.593152in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.599302in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.605453in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.611604in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.617755in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.623906in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.630057in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.636208in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.642358in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.648509in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.654660in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.660811in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.666962in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.673113in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.679264in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.685414in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.691565in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.697716in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.703867in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.710018in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.716169in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.722320in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.728470in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.734621in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.740772in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.746923in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.753074in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.759225in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.765376in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.771526in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.777677in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.783828in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.789979in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.796130in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.802281in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.808432in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.814583in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.820733in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.826884in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.833035in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.239376in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.243869in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.248386in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.252855in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{11.257396in}{3.711511in}}%
\pgfpathlineto{\pgfqpoint{11.262129in}{3.711586in}}%
\pgfpathlineto{\pgfqpoint{11.269410in}{3.711756in}}%
\pgfpathlineto{\pgfqpoint{11.278540in}{3.713421in}}%
\pgfpathlineto{\pgfqpoint{11.285772in}{3.713687in}}%
\pgfpathlineto{\pgfqpoint{11.291034in}{3.718584in}}%
\pgfpathlineto{\pgfqpoint{11.295839in}{3.721774in}}%
\pgfpathlineto{\pgfqpoint{11.300885in}{3.729135in}}%
\pgfpathlineto{\pgfqpoint{11.310495in}{3.807483in}}%
\pgfpathlineto{\pgfqpoint{11.317703in}{3.887229in}}%
\pgfpathlineto{\pgfqpoint{11.325632in}{3.962270in}}%
\pgfpathlineto{\pgfqpoint{11.331639in}{4.039018in}}%
\pgfpathlineto{\pgfqpoint{11.337646in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.343652in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.349659in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.355666in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.361673in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.367679in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.373686in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.379693in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.385699in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.391706in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.397713in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.403719in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.409726in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.415733in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.421740in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.427746in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.433753in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.439760in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.445766in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.451773in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.457780in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.463786in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.469793in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.475800in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.481807in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.487813in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.493820in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.499827in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.505833in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.511840in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.517847in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.523853in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.529860in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.535867in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.541874in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.547880in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.553887in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.559894in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.565900in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.571907in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.577914in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.583920in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.589927in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.595934in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.601941in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.607947in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.613954in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.619961in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.625967in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.631974in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.637981in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.643987in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.649994in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.656001in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.662008in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.668014in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.674021in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.680028in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.686034in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.692041in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.698048in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.704054in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.710061in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.716068in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.722075in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.728081in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.734088in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.740095in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.746101in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.752108in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.758115in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.764121in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.770128in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.776135in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.782142in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.788148in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.794155in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.800162in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.806168in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.812175in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.818182in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.824188in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.830195in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.835841in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{DoorKey-8x8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{3.691433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{3.711436in}}{\pgfqpoint{13.075492in}{3.711436in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.566163in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.576558in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.607741in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.618135in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628530in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.638924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.649319in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.659713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670108in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.680502in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.690897in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.711686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.722080in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.732474in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.742869in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.753263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.763658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.784447in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.794841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.805236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815630in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.826025in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.836419in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.867602in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877997in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.888391in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.898786in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.909180in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.929969in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.940364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.950758in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.961153in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.971547in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.981941in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002730in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.013125in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.023519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.033914in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044308in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.054703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.054703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044308in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.033914in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.023519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.013125in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002730in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.981941in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.971547in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.961153in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.950758in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.940364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.929969in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.909180in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.898786in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.888391in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877997in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.867602in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.836419in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.826025in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815630in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.805236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.794841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.784447in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.763658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.753263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.742869in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.732474in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.722080in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.711686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.690897in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.680502in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670108in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.659713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.649319in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.638924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628530in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.618135in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.607741in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.576558in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.566163in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555892in}{3.711436in}}{\pgfqpoint{13.157323in}{3.711436in}}{%
\pgfpathmoveto{\pgfqpoint{12.555892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561928in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567965in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.574001in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580038in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586074in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592111in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598147in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604184in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622293in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628330in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634366in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652476in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658512in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664549in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670585in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.682658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.688695in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.694731in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.700768in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.706804in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.712840in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.718877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.724913in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.730950in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743023in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749059in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755096in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767169in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.773205in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.779242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.785278in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.791315in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.797351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.803388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.809424in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815461in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.821497in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.827534in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.833570in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.839607in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.845643in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.851680in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.869789in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.875826in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.881862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.887899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.893935in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.899972in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.906008in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.912044in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.918081in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.924117in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.930154in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.936190in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.942227in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.948263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.954300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.960336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.966373in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.972409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.978446in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.984482in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.990519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.996555in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002592in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.008628in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.014665in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.020701in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.026738in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.032774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.038811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044847in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.050884in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.056920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.062957in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.068993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075030in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.081066in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.087103in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.093139in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.099176in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.105212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.111248in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.117285in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.123321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.129358in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.135394in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.141431in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.147467in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.153504in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.153504in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.147467in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.141431in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.135394in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.129358in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.123321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.117285in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.111248in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.105212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.099176in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.093139in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.087103in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.081066in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075030in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.068993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.062957in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.056920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.050884in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044847in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.038811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.032774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.026738in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.020701in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.014665in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.008628in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002592in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.996555in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.990519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.984482in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.978446in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.972409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.966373in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.960336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.954300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.948263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.942227in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.936190in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.930154in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.924117in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.918081in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.912044in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.906008in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.899972in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.893935in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.887899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.881862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.875826in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.869789in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.851680in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.845643in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.839607in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.833570in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.827534in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.821497in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815461in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.809424in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.803388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.797351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.791315in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.785278in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.779242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.773205in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767169in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755096in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749059in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743023in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.730950in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.724913in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.718877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.712840in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.706804in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.700768in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.694731in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.688695in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.682658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670585in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664549in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658512in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652476in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634366in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628330in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622293in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604184in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598147in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592111in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586074in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580038in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.574001in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567965in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561928in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555892in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{3.711436in}}{\pgfqpoint{13.157300in}{3.711436in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561832in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.573959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580071in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586086in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598237in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604276in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622466in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628554in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634593in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640705in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646720in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658871in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664910in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.671022in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.677037in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.683101in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.689188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.695228in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701339in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.713418in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.719505in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.725545in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.731656in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.737672in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743735in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749823in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761974in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.780140in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.786179in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.792291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.798306in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.804369in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.810457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.816496in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.822608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.828623in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.834687in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.840774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.852925in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.858940in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.865004in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.871091in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877131in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.883242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.889258in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.895321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.901408in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.907448in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.913559in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.925638in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.931726in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.937765in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.943877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.949892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.955955in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.962043in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.968082in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.974194in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.980209in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.986272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992360in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.998399in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.004511in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.010526in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.016590in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.022677in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.028716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.034828in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.046907in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.052994in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.059034in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065145in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.071161in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.077224in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.083311in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.089351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.095462in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.101478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.107541in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.113629in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.119668in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.125780in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.131795in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.137858in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.143946in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.149985in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.156097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.156097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.149985in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.143946in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.137858in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.131795in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.125780in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.119668in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.113629in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.107541in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.101478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.095462in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.089351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.083311in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.077224in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.071161in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065145in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.059034in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.052994in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.046907in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.034828in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.028716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.022677in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.016590in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.010526in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.004511in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.998399in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992360in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.986272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.980209in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.974194in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.968082in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.962043in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.955955in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.949892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.943877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.937765in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.931726in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.925638in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.913559in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.907448in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.901408in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.895321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.889258in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.883242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877131in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.871091in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.865004in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.858940in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.852925in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.840774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.834687in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.828623in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.822608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.816496in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.810457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.804369in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.798306in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.792291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.786179in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.780140in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761974in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749823in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743735in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.737672in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.731656in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.725545in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.719505in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.713418in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701339in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.695228in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.689188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.683101in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.677037in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.671022in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664910in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658871in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646720in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640705in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634593in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628554in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622466in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604276in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598237in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586086in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580071in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.573959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561832in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.157300in}{3.691433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.157300in,y=3.594211in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{3.711436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=3.668812in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{4.111499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=4.068874in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.566163in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.576558in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586952in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.607741in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.618135in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628530in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.638924in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.649319in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.659713in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670108in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.680502in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.690897in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.711686in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.722080in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.732474in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.742869in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.753263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.763658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.784447in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.794841in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.805236in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815630in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.826025in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.836419in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857208in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.867602in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877997in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.888391in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.898786in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.909180in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.929969in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.940364in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.950758in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.961153in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.971547in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.981941in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002730in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.013125in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.023519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.033914in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044308in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.054703in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075492in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561928in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567965in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.574001in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580038in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586074in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592111in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598147in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604184in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610220in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616257in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622293in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628330in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634366in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646439in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652476in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658512in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664549in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.670585in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.676622in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.682658in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.688695in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.694731in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.700768in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.706804in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.712840in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.718877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.724913in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.730950in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.736986in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743023in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749059in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755096in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761132in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767169in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.773205in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.779242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.785278in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.791315in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.797351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.803388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.809424in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.815461in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.821497in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.827534in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.833570in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.839607in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.845643in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.851680in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.857716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.863753in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.869789in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.875826in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.881862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.887899in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.893935in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.899972in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.906008in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.912044in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.918081in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.924117in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.930154in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.936190in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.942227in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.948263in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.954300in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.960336in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.966373in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.972409in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.978446in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.984482in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.990519in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.996555in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.002592in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.008628in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.014665in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.020701in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.026738in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.032774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.038811in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.044847in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.050884in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.056920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.062957in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.068993in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.075030in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.081066in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.087103in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.093139in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.099176in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.105212in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.111248in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.117285in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.123321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.129358in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.135394in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.141431in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.147467in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.153504in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.561832in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.567920in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.573959in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.580071in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.586086in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.592149in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.598237in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.604276in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.610388in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.616403in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.622466in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.628554in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.634593in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.640705in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.646720in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.652784in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.658871in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.664910in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.671022in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.677037in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.683101in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.689188in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.695228in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.701339in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.707355in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.713418in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.719505in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.725545in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.731656in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.737672in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.743735in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.749823in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.755862in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.761974in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.767989in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.774052in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.780140in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.786179in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.792291in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.798306in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.804369in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.810457in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.816496in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.822608in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.828623in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.834687in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.840774in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.846813in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.852925in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.858940in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.865004in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.871091in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.877131in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.883242in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.889258in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.895321in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.901408in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.907448in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.913559in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.919575in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.925638in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.931726in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.937765in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.943877in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.949892in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.955955in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.962043in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.968082in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.974194in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.980209in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.986272in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.992360in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{12.998399in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.004511in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.010526in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.016590in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.022677in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.028716in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.034828in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.040843in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.046907in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.052994in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.059034in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.065145in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.071161in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.077224in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.083311in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.089351in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.095462in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.101478in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.107541in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.113629in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.119668in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.125780in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.131795in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.137858in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.143946in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.149985in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.156097in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{13.157300in}{3.711436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{3.691433in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{4.111499in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{4.111499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{3.691433in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{3.691433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{4.131502in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{4.131502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=4.214835in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{DoorKey-16x16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{2.747625in}}{\pgfqpoint{1.183570in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{2.836528in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.680657in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.701184in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.711447in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.731974in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.742238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.752502in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.762765in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.773029in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.783292in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.814083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.844873in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.906455in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.937245in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.947509in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.957772in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.968036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.988563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.998826in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.039880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.060408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.091198in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.111725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.121989in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.132252in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.163043in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.163043in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.132252in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.121989in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.111725in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.091198in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.060408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.039880in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.998826in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.988563in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.968036in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.957772in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.947509in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.937245in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.906455in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{3.119905in}}%
\pgfpathlineto{\pgfqpoint{0.844873in}{3.086567in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{3.003221in}}%
\pgfpathlineto{\pgfqpoint{0.814083in}{2.958769in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{2.914318in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{2.880979in}}%
\pgfpathlineto{\pgfqpoint{0.783292in}{2.858754in}}%
\pgfpathlineto{\pgfqpoint{0.773029in}{2.853197in}}%
\pgfpathlineto{\pgfqpoint{0.762765in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{0.752502in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{0.742238in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{0.731974in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{2.836528in}}%
\pgfpathlineto{\pgfqpoint{0.711447in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{0.701184in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{0.680657in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.836528in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.836528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.674772in}{2.747625in}}{\pgfqpoint{0.861432in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{0.674772in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{0.674772in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.679151in}{2.757038in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.754026in}}%
\pgfpathlineto{\pgfqpoint{0.687910in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{0.692289in}{2.754293in}}%
\pgfpathlineto{\pgfqpoint{0.696668in}{2.757451in}}%
\pgfpathlineto{\pgfqpoint{0.701047in}{2.762064in}}%
\pgfpathlineto{\pgfqpoint{0.705426in}{2.766505in}}%
\pgfpathlineto{\pgfqpoint{0.709805in}{2.766477in}}%
\pgfpathlineto{\pgfqpoint{0.714184in}{2.771825in}}%
\pgfpathlineto{\pgfqpoint{0.718563in}{2.774829in}}%
\pgfpathlineto{\pgfqpoint{0.722943in}{2.779630in}}%
\pgfpathlineto{\pgfqpoint{0.727322in}{2.782831in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{2.795633in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{2.798033in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{2.803634in}}%
\pgfpathlineto{\pgfqpoint{0.744838in}{2.809235in}}%
\pgfpathlineto{\pgfqpoint{0.749217in}{2.808435in}}%
\pgfpathlineto{\pgfqpoint{0.753596in}{2.809235in}}%
\pgfpathlineto{\pgfqpoint{0.757975in}{2.812435in}}%
\pgfpathlineto{\pgfqpoint{0.762355in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{0.771113in}{2.818036in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{2.823637in}}%
\pgfpathlineto{\pgfqpoint{0.779871in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{2.835639in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.845240in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{2.849241in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.857242in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{2.861243in}}%
\pgfpathlineto{\pgfqpoint{0.806146in}{2.882846in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{2.890047in}}%
\pgfpathlineto{\pgfqpoint{0.814904in}{2.894048in}}%
\pgfpathlineto{\pgfqpoint{0.819283in}{2.901249in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{2.909250in}}%
\pgfpathlineto{\pgfqpoint{0.828041in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{2.913251in}}%
\pgfpathlineto{\pgfqpoint{0.836799in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{3.018067in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{3.015667in}}%
\pgfpathlineto{\pgfqpoint{0.849937in}{3.013267in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{3.008466in}}%
\pgfpathlineto{\pgfqpoint{0.858695in}{3.018067in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.858695in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.849937in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.836799in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.828041in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.819283in}{3.067675in}}%
\pgfpathlineto{\pgfqpoint{0.814904in}{3.061274in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{2.938855in}}%
\pgfpathlineto{\pgfqpoint{0.806146in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.903650in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{2.906850in}}%
\pgfpathlineto{\pgfqpoint{0.779871in}{2.899649in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{2.897249in}}%
\pgfpathlineto{\pgfqpoint{0.771113in}{2.890848in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.885247in}}%
\pgfpathlineto{\pgfqpoint{0.762355in}{2.877245in}}%
\pgfpathlineto{\pgfqpoint{0.757975in}{2.870044in}}%
\pgfpathlineto{\pgfqpoint{0.753596in}{2.867644in}}%
\pgfpathlineto{\pgfqpoint{0.749217in}{2.860443in}}%
\pgfpathlineto{\pgfqpoint{0.744838in}{2.860443in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{2.854042in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{2.845240in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{2.836439in}}%
\pgfpathlineto{\pgfqpoint{0.727322in}{2.828438in}}%
\pgfpathlineto{\pgfqpoint{0.722943in}{2.821237in}}%
\pgfpathlineto{\pgfqpoint{0.718563in}{2.819636in}}%
\pgfpathlineto{\pgfqpoint{0.714184in}{2.817236in}}%
\pgfpathlineto{\pgfqpoint{0.709805in}{2.817745in}}%
\pgfpathlineto{\pgfqpoint{0.705426in}{2.816803in}}%
\pgfpathlineto{\pgfqpoint{0.701047in}{2.816055in}}%
\pgfpathlineto{\pgfqpoint{0.696668in}{2.816470in}}%
\pgfpathlineto{\pgfqpoint{0.692289in}{2.821263in}}%
\pgfpathlineto{\pgfqpoint{0.687910in}{2.827452in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.828696in}}%
\pgfpathlineto{\pgfqpoint{0.679151in}{2.802634in}}%
\pgfpathlineto{\pgfqpoint{0.674772in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{0.674772in}{2.827638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{2.768962in}}{\pgfqpoint{1.271947in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{2.864643in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.768962in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.770667in}}%
\pgfpathlineto{\pgfqpoint{0.678946in}{2.772336in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{0.687499in}{2.777892in}}%
\pgfpathlineto{\pgfqpoint{0.691776in}{2.780224in}}%
\pgfpathlineto{\pgfqpoint{0.696052in}{2.780883in}}%
\pgfpathlineto{\pgfqpoint{0.700329in}{2.781199in}}%
\pgfpathlineto{\pgfqpoint{0.704605in}{2.781184in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{2.780307in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{2.780292in}}%
\pgfpathlineto{\pgfqpoint{0.717913in}{2.781408in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{2.783542in}}%
\pgfpathlineto{\pgfqpoint{0.730264in}{2.785053in}}%
\pgfpathlineto{\pgfqpoint{0.734540in}{2.786298in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{2.786654in}}%
\pgfpathlineto{\pgfqpoint{0.743093in}{2.786476in}}%
\pgfpathlineto{\pgfqpoint{0.747370in}{2.786031in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.785142in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{2.783542in}}%
\pgfpathlineto{\pgfqpoint{0.764476in}{2.781586in}}%
\pgfpathlineto{\pgfqpoint{0.768752in}{2.780164in}}%
\pgfpathlineto{\pgfqpoint{0.777305in}{2.779808in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{2.783097in}}%
\pgfpathlineto{\pgfqpoint{0.790134in}{2.787098in}}%
\pgfpathlineto{\pgfqpoint{0.798687in}{2.791188in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{2.792699in}}%
\pgfpathlineto{\pgfqpoint{0.807240in}{2.792788in}}%
\pgfpathlineto{\pgfqpoint{0.811517in}{2.792521in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{2.790921in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{2.790476in}}%
\pgfpathlineto{\pgfqpoint{0.828623in}{2.791010in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{2.792610in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{2.794477in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{2.797233in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{2.801411in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{2.804612in}}%
\pgfpathlineto{\pgfqpoint{0.863762in}{2.806390in}}%
\pgfpathlineto{\pgfqpoint{0.871387in}{2.807723in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{2.808168in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{0.892770in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{0.901323in}{2.817947in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{2.817503in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{2.813947in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{2.812969in}}%
\pgfpathlineto{\pgfqpoint{0.948364in}{2.811546in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{2.811191in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{2.823993in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.827015in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{2.830038in}}%
\pgfpathlineto{\pgfqpoint{1.031708in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{2.827104in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{2.823993in}}%
\pgfpathlineto{\pgfqpoint{1.073904in}{2.823815in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{2.828527in}}%
\pgfpathlineto{\pgfqpoint{1.093764in}{2.835283in}}%
\pgfpathlineto{\pgfqpoint{1.098040in}{2.842929in}}%
\pgfpathlineto{\pgfqpoint{1.102317in}{2.850752in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{2.859198in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{2.863732in}}%
\pgfpathlineto{\pgfqpoint{1.127976in}{2.868266in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{2.875378in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{2.883024in}}%
\pgfpathlineto{\pgfqpoint{1.190870in}{2.890136in}}%
\pgfpathlineto{\pgfqpoint{1.196399in}{2.895115in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{2.895826in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{2.894315in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{2.893159in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{2.892626in}}%
\pgfpathlineto{\pgfqpoint{1.219249in}{2.891381in}}%
\pgfpathlineto{\pgfqpoint{1.223281in}{2.891292in}}%
\pgfpathlineto{\pgfqpoint{1.228071in}{2.892448in}}%
\pgfpathlineto{\pgfqpoint{1.230611in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{1.235243in}{2.897960in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{2.904716in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{2.908984in}}%
\pgfpathlineto{\pgfqpoint{1.247717in}{2.912184in}}%
\pgfpathlineto{\pgfqpoint{1.249462in}{2.913962in}}%
\pgfpathlineto{\pgfqpoint{1.252169in}{2.914851in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{2.927920in}}%
\pgfpathlineto{\pgfqpoint{1.258040in}{2.951657in}}%
\pgfpathlineto{\pgfqpoint{1.264823in}{2.976283in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{3.015045in}}%
\pgfpathlineto{\pgfqpoint{1.269510in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.049272in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.269510in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.264823in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.258040in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.252169in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.249462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.247717in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.235243in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.230611in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.228071in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.223281in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.219249in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.196399in}{3.127240in}}%
\pgfpathlineto{\pgfqpoint{1.190870in}{3.104303in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{3.081366in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{3.058429in}}%
\pgfpathlineto{\pgfqpoint{1.127976in}{3.044205in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{3.043494in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{3.043671in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{3.043138in}}%
\pgfpathlineto{\pgfqpoint{1.102317in}{3.042071in}}%
\pgfpathlineto{\pgfqpoint{1.098040in}{3.040649in}}%
\pgfpathlineto{\pgfqpoint{1.093764in}{3.038159in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{3.019756in}}%
\pgfpathlineto{\pgfqpoint{1.073904in}{2.980195in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{2.941166in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{2.903738in}}%
\pgfpathlineto{\pgfqpoint{1.031708in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{2.867022in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.868177in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{2.867555in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{2.867733in}}%
\pgfpathlineto{\pgfqpoint{0.948364in}{2.868177in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{2.864177in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{2.857509in}}%
\pgfpathlineto{\pgfqpoint{0.901323in}{2.848441in}}%
\pgfpathlineto{\pgfqpoint{0.892770in}{2.839906in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{2.833683in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{2.833950in}}%
\pgfpathlineto{\pgfqpoint{0.871387in}{2.833683in}}%
\pgfpathlineto{\pgfqpoint{0.863762in}{2.831016in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{2.820437in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{2.816880in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{2.815102in}}%
\pgfpathlineto{\pgfqpoint{0.828623in}{2.814124in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{2.812169in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{2.810213in}}%
\pgfpathlineto{\pgfqpoint{0.811517in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{0.807240in}{2.808613in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{2.809057in}}%
\pgfpathlineto{\pgfqpoint{0.798687in}{2.810302in}}%
\pgfpathlineto{\pgfqpoint{0.790134in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{2.814302in}}%
\pgfpathlineto{\pgfqpoint{0.777305in}{2.813324in}}%
\pgfpathlineto{\pgfqpoint{0.768752in}{2.812969in}}%
\pgfpathlineto{\pgfqpoint{0.764476in}{2.810746in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{2.808079in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.804612in}}%
\pgfpathlineto{\pgfqpoint{0.747370in}{2.801411in}}%
\pgfpathlineto{\pgfqpoint{0.743093in}{2.797677in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{2.795899in}}%
\pgfpathlineto{\pgfqpoint{0.734540in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{0.730264in}{2.796255in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{2.796700in}}%
\pgfpathlineto{\pgfqpoint{0.717913in}{2.798122in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{2.798984in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{2.801252in}}%
\pgfpathlineto{\pgfqpoint{0.704605in}{2.806068in}}%
\pgfpathlineto{\pgfqpoint{0.700329in}{2.809685in}}%
\pgfpathlineto{\pgfqpoint{0.696052in}{2.812059in}}%
\pgfpathlineto{\pgfqpoint{0.691776in}{2.815605in}}%
\pgfpathlineto{\pgfqpoint{0.687499in}{2.823426in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{2.832178in}}%
\pgfpathlineto{\pgfqpoint{0.678946in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.856520in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.864643in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{2.864643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098040in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098040in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.680657in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.690920in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.701184in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.711447in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.721711in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.731974in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.742238in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.752502in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.762765in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.773029in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.783292in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.814083in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.834610in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.844873in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.855137in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{2.786520in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{2.786520in}}%
\pgfpathlineto{\pgfqpoint{0.885927in}{2.797633in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{2.797633in}}%
\pgfpathlineto{\pgfqpoint{0.906455in}{2.808746in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{2.808746in}}%
\pgfpathlineto{\pgfqpoint{0.926982in}{2.825415in}}%
\pgfpathlineto{\pgfqpoint{0.937245in}{2.842084in}}%
\pgfpathlineto{\pgfqpoint{0.947509in}{2.869866in}}%
\pgfpathlineto{\pgfqpoint{0.957772in}{2.886536in}}%
\pgfpathlineto{\pgfqpoint{0.968036in}{2.908761in}}%
\pgfpathlineto{\pgfqpoint{0.978299in}{2.969882in}}%
\pgfpathlineto{\pgfqpoint{0.988563in}{3.053228in}}%
\pgfpathlineto{\pgfqpoint{0.998826in}{3.125462in}}%
\pgfpathlineto{\pgfqpoint{1.009090in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.019353in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.029617in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.039880in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.050144in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.060408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.070671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.091198in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.101462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.111725in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.121989in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.132252in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.163043in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.173306in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.183570in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674772in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{0.679151in}{2.771158in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{0.687910in}{2.767628in}}%
\pgfpathlineto{\pgfqpoint{0.692289in}{2.764295in}}%
\pgfpathlineto{\pgfqpoint{0.696668in}{2.781529in}}%
\pgfpathlineto{\pgfqpoint{0.701047in}{2.782925in}}%
\pgfpathlineto{\pgfqpoint{0.705426in}{2.777259in}}%
\pgfpathlineto{\pgfqpoint{0.709805in}{2.790643in}}%
\pgfpathlineto{\pgfqpoint{0.714184in}{2.807635in}}%
\pgfpathlineto{\pgfqpoint{0.718563in}{2.811635in}}%
\pgfpathlineto{\pgfqpoint{0.722943in}{2.811635in}}%
\pgfpathlineto{\pgfqpoint{0.727322in}{2.823637in}}%
\pgfpathlineto{\pgfqpoint{0.731701in}{2.827638in}}%
\pgfpathlineto{\pgfqpoint{0.736080in}{2.835639in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{2.839640in}}%
\pgfpathlineto{\pgfqpoint{0.744838in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{0.749217in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{0.753596in}{2.855642in}}%
\pgfpathlineto{\pgfqpoint{0.757975in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{0.762355in}{2.863643in}}%
\pgfpathlineto{\pgfqpoint{0.766734in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{0.771113in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{0.775492in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{0.779871in}{2.863643in}}%
\pgfpathlineto{\pgfqpoint{0.784250in}{2.871645in}}%
\pgfpathlineto{\pgfqpoint{0.788629in}{2.879646in}}%
\pgfpathlineto{\pgfqpoint{0.793008in}{2.887647in}}%
\pgfpathlineto{\pgfqpoint{0.797387in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{0.806146in}{2.911651in}}%
\pgfpathlineto{\pgfqpoint{0.810525in}{2.919652in}}%
\pgfpathlineto{\pgfqpoint{0.814904in}{2.923653in}}%
\pgfpathlineto{\pgfqpoint{0.819283in}{2.931654in}}%
\pgfpathlineto{\pgfqpoint{0.823662in}{2.947656in}}%
\pgfpathlineto{\pgfqpoint{0.828041in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.832420in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.836799in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.841178in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.849937in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.858695in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{2.819303in}}%
\pgfpathlineto{\pgfqpoint{0.674670in}{2.816514in}}%
\pgfpathlineto{\pgfqpoint{0.678946in}{2.813934in}}%
\pgfpathlineto{\pgfqpoint{0.683223in}{2.809304in}}%
\pgfpathlineto{\pgfqpoint{0.687499in}{2.805044in}}%
\pgfpathlineto{\pgfqpoint{0.691776in}{2.803671in}}%
\pgfpathlineto{\pgfqpoint{0.696052in}{2.801263in}}%
\pgfpathlineto{\pgfqpoint{0.700329in}{2.800054in}}%
\pgfpathlineto{\pgfqpoint{0.704605in}{2.797906in}}%
\pgfpathlineto{\pgfqpoint{0.709360in}{2.795147in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{2.792966in}}%
\pgfpathlineto{\pgfqpoint{0.717913in}{2.791632in}}%
\pgfpathlineto{\pgfqpoint{0.722318in}{2.791188in}}%
\pgfpathlineto{\pgfqpoint{0.730264in}{2.791632in}}%
\pgfpathlineto{\pgfqpoint{0.734540in}{2.792077in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{2.792966in}}%
\pgfpathlineto{\pgfqpoint{0.743093in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{0.747370in}{2.796966in}}%
\pgfpathlineto{\pgfqpoint{0.752262in}{2.798744in}}%
\pgfpathlineto{\pgfqpoint{0.760199in}{2.800522in}}%
\pgfpathlineto{\pgfqpoint{0.764476in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{0.768752in}{2.797411in}}%
\pgfpathlineto{\pgfqpoint{0.777305in}{2.795633in}}%
\pgfpathlineto{\pgfqpoint{0.785858in}{2.794744in}}%
\pgfpathlineto{\pgfqpoint{0.790134in}{2.795188in}}%
\pgfpathlineto{\pgfqpoint{0.798687in}{2.796966in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{2.798300in}}%
\pgfpathlineto{\pgfqpoint{0.807240in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{0.811517in}{2.799189in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{2.799189in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{2.801411in}}%
\pgfpathlineto{\pgfqpoint{0.828623in}{2.803634in}}%
\pgfpathlineto{\pgfqpoint{0.833301in}{2.806746in}}%
\pgfpathlineto{\pgfqpoint{0.841615in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{2.812524in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{2.813858in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{2.815191in}}%
\pgfpathlineto{\pgfqpoint{0.863762in}{2.815636in}}%
\pgfpathlineto{\pgfqpoint{0.871387in}{2.817858in}}%
\pgfpathlineto{\pgfqpoint{0.875664in}{2.819192in}}%
\pgfpathlineto{\pgfqpoint{0.884585in}{2.822304in}}%
\pgfpathlineto{\pgfqpoint{0.892770in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{0.901323in}{2.834305in}}%
\pgfpathlineto{\pgfqpoint{0.914152in}{2.837862in}}%
\pgfpathlineto{\pgfqpoint{0.928855in}{2.840529in}}%
\pgfpathlineto{\pgfqpoint{0.933234in}{2.841862in}}%
\pgfpathlineto{\pgfqpoint{0.948364in}{2.841418in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{2.844085in}}%
\pgfpathlineto{\pgfqpoint{0.974831in}{2.848974in}}%
\pgfpathlineto{\pgfqpoint{0.984658in}{2.852086in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{2.852530in}}%
\pgfpathlineto{\pgfqpoint{1.025340in}{2.851197in}}%
\pgfpathlineto{\pgfqpoint{1.031708in}{2.847641in}}%
\pgfpathlineto{\pgfqpoint{1.044567in}{2.844085in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{2.845863in}}%
\pgfpathlineto{\pgfqpoint{1.073904in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{1.080935in}{2.851197in}}%
\pgfpathlineto{\pgfqpoint{1.093764in}{2.852975in}}%
\pgfpathlineto{\pgfqpoint{1.098040in}{2.856531in}}%
\pgfpathlineto{\pgfqpoint{1.102317in}{2.860532in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{2.867199in}}%
\pgfpathlineto{\pgfqpoint{1.115343in}{2.876090in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{2.880979in}}%
\pgfpathlineto{\pgfqpoint{1.127976in}{2.884535in}}%
\pgfpathlineto{\pgfqpoint{1.136529in}{2.921430in}}%
\pgfpathlineto{\pgfqpoint{1.145471in}{2.979217in}}%
\pgfpathlineto{\pgfqpoint{1.190870in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{1.196399in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.204952in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.211012in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.219249in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.223281in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.228071in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.230611in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.235243in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.247717in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.249462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.252169in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.256270in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.258040in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.264823in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.266367in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.269510in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{MultiRoom-N2-S4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{2.747625in}}{\pgfqpoint{2.590116in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.026938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.050903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.062886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.098833in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.110816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.134781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.170728in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.182711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.194693in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.206676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.218658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.230641in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.242623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.266588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.278571in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.314518in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.326501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.338483in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.350466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.362448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.410378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.422361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.434343in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.446326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.458308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470291in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530203in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.578133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.578133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530203in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470291in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.458308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.446326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.434343in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.422361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.410378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.362448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.350466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.338483in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.326501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.314518in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.278571in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.266588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.242623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.230641in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.218658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.206676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.194693in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.182711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.170728in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.134781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.110816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.098833in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.062886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.050903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.026938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.991114in}{2.747625in}}{\pgfqpoint{2.592545in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{1.991114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.991114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009223in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057515in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.087697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.099770in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.111843in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.129953in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166172in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.190318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.202391in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.208427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.232573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.238610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.244646in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.256719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.262756in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.280865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.292938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.347266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.359339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.377449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.383485in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.389522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.407631in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.431777in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.437814in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.443850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.461960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.474033in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.486105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.504215in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.510251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.522324in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.534397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.540434in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.552507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.558543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.576653in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.576653in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.558543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.552507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.540434in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.534397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.522324in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.510251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.504215in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.486105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.474033in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.461960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.443850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.437814in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.431777in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.407631in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.389522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.383485in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.377449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.359339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.347266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.292938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.280865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.262756in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.256719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.244646in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.238610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.232573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.208427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.202391in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.190318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166172in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.129953in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.111843in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.099770in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.087697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057515in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009223in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.991114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.991114in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{2.747625in}}{\pgfqpoint{2.592522in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009181in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015292in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.100132in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.106244in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.118323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.124410in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.130449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.136561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166878in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172894in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178957in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.185044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.197195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.209274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.227513in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.239591in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.251718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.257830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.263845in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.282035in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.288147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.294162in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.300226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.306313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.312353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.318464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.324479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.336630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.348781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.372987in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.385114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.397265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.409416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.415431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.427582in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.433621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.451811in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.457899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.463938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470050in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.476065in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482129in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.488216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.500367in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518533in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.536700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.561001in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.567017in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.573080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.585207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.585207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.573080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.567017in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.561001in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.536700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518533in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.500367in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.488216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482129in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.476065in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470050in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.463938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.457899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.451811in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.433621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.427582in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.415431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.409416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.397265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.385114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.372987in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.348781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.336630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.324479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.318464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.312353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.306313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.300226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.294162in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.288147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.282035in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.263845in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.257830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.251718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.239591in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.227513in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.209274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.197195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.185044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178957in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172894in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166878in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.136561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.130449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.124410in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.118323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.106244in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.100132in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015292in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009181in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592522in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592522in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.026938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.038921in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.050903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.062886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.086851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.098833in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.110816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.122798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.134781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.146763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.158746in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.170728in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.182711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.194693in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.206676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.218658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.230641in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.242623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.254606in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.266588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.278571in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.290553in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.302536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.314518in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.326501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.338483in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.350466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.362448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.374431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.398396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.410378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.422361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.434343in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.446326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.458308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470291in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482273in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530203in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.578133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.590116in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009223in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039406in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057515in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.087697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.099770in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.105807in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.111843in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.117880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.123916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.129953in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.135989in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142026in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166172in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178245in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.190318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.196354in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.202391in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.208427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.220500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.226537in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.232573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.238610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.244646in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.256719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.262756in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.268792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.280865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.292938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.298974in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.311047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.317084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.323120in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.347266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.353303in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.359339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.377449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.383485in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.389522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.407631in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.413668in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.419704in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.431777in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.437814in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.443850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.449887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.461960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.467996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.474033in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.480069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.486105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.492142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.498178in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.504215in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.510251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.522324in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.528361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.534397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.540434in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.552507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.558543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.576653in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{1.997054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.003141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.009181in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.015292in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.021308in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.027371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.033459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.039498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.051625in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.057688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.063776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.069815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.081942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.088005in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.100132in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.106244in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.118323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.124410in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.130449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.136561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.142576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.148640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.160767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.166878in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.172894in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.178957in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.185044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.197195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.203211in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.209274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.215362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.221401in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.227513in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.233528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.239591in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.251718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.257830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.263845in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.269908in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.275996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.282035in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.288147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.294162in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.300226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.306313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.312353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.318464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.324479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.330543in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.336630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.342670in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.348781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.354797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.360860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.366947in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.372987in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.385114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.391177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.397265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.403304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.409416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.415431in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.421494in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.427582in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.433621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.439733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.451811in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.457899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.463938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.470050in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.476065in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.482129in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.488216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.500367in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.506382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.512446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.518533in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.530684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.536700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.542763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.548850in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.554890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.561001in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.567017in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.573080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.579168in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.585207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.591319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{2.592522in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{MultiRoom-N4-S5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{2.747625in}}{\pgfqpoint{3.831311in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.332377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.342771in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.373955in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.394743in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.425927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.436321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.477899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.488294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.509082in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.550660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.561055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.581844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613027in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.633816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.644210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.654605in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.664999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685788in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.696183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.706577in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.737761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758549in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.779338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.789733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.789733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.779338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758549in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.737761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.706577in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.696183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685788in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.664999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.654605in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.644210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.633816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613027in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.581844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.561055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.550660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.509082in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.488294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.477899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.436321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.425927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.394743in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.373955in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.342771in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.332377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311711in}{2.747625in}}{\pgfqpoint{3.913142in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{3.311711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{2.747625in}}{\pgfqpoint{3.913119in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.332377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.342771in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.363560in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.373955in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.394743in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.405138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.415532in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.425927in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.436321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.446716in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.467505in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.477899in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.488294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498688in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.509082in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.519477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.550660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.561055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571449in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.581844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.592238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613027in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.633816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.644210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.654605in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.664999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685788in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.696183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.706577in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.727366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.737761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758549in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.768944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.779338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.789733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.810522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.831311in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{MultiRoom-N6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{2.747625in}}{\pgfqpoint{5.233739in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.919411in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{2.908916in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.883912in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{2.905829in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{2.918640in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{2.906138in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{2.918022in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{2.903977in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{2.912620in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{2.906601in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{2.908298in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{2.893327in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{2.869712in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{2.834985in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{2.812913in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{2.802109in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{2.802726in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{2.805196in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{2.807202in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{2.809055in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.809981in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{2.811833in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{2.813222in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{2.815537in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{2.814611in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{2.814302in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{2.812141in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{2.806739in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{2.796244in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{2.784822in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{2.777105in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{2.774944in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{2.774636in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{2.775253in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{2.771394in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{2.766147in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{2.760282in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{2.757658in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{2.756423in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{2.755342in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{2.754416in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{2.751947in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.751638in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{2.751330in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{2.751021in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{2.750589in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.750712in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.750712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.633611in}{2.747625in}}{\pgfqpoint{4.787671in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{4.633611in}{2.751926in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.639315in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.642166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.645018in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.647870in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.650722in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.653574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.656425in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.662129in}{2.748159in}}%
\pgfpathlineto{\pgfqpoint{4.664981in}{2.749759in}}%
\pgfpathlineto{\pgfqpoint{4.667833in}{2.753493in}}%
\pgfpathlineto{\pgfqpoint{4.670685in}{2.755360in}}%
\pgfpathlineto{\pgfqpoint{4.673536in}{2.757760in}}%
\pgfpathlineto{\pgfqpoint{4.676388in}{2.759627in}}%
\pgfpathlineto{\pgfqpoint{4.679240in}{2.767095in}}%
\pgfpathlineto{\pgfqpoint{4.682092in}{2.780964in}}%
\pgfpathlineto{\pgfqpoint{4.684944in}{2.793766in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{4.690647in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.696351in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.699203in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.702054in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.704906in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.707758in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.710610in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.713462in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.719165in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.722017in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.724869in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.727721in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.730573in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.733424in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.736276in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.739128in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.741980in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.744832in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.750535in}{2.908050in}}%
\pgfpathlineto{\pgfqpoint{4.753387in}{2.908050in}}%
\pgfpathlineto{\pgfqpoint{4.756239in}{2.908050in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.761943in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{4.767646in}{2.909650in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{2.911651in}}%
\pgfpathlineto{\pgfqpoint{4.773350in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{4.776202in}{2.922052in}}%
\pgfpathlineto{\pgfqpoint{4.779053in}{2.932454in}}%
\pgfpathlineto{\pgfqpoint{4.781905in}{2.953657in}}%
\pgfpathlineto{\pgfqpoint{4.784757in}{2.980461in}}%
\pgfpathlineto{\pgfqpoint{4.787609in}{3.028149in}}%
\pgfpathlineto{\pgfqpoint{4.787671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.787671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.787671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.787609in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.784757in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.781905in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.779053in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.776202in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.773350in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.767646in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.761943in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.756239in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.753387in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.750535in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.744832in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.741980in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.739128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.736276in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.733424in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.730573in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.727721in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.724869in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.722017in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.719165in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.713462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.710610in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.707758in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.704906in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.702054in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.699203in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.696351in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.690647in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.684944in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.682092in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.679240in}{3.114349in}}%
\pgfpathlineto{\pgfqpoint{4.676388in}{3.077543in}}%
\pgfpathlineto{\pgfqpoint{4.673536in}{3.009799in}}%
\pgfpathlineto{\pgfqpoint{4.670685in}{2.944723in}}%
\pgfpathlineto{\pgfqpoint{4.667833in}{2.870578in}}%
\pgfpathlineto{\pgfqpoint{4.664981in}{2.821770in}}%
\pgfpathlineto{\pgfqpoint{4.662129in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.777497in}}%
\pgfpathlineto{\pgfqpoint{4.656425in}{2.763094in}}%
\pgfpathlineto{\pgfqpoint{4.653574in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{4.650722in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{4.647870in}{2.751893in}}%
\pgfpathlineto{\pgfqpoint{4.645018in}{2.751092in}}%
\pgfpathlineto{\pgfqpoint{4.642166in}{2.751493in}}%
\pgfpathlineto{\pgfqpoint{4.639315in}{2.752559in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{2.752286in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{2.751926in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{2.751926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{2.747625in}}{\pgfqpoint{4.662176in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{2.759326in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.632464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.632742in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633021in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633578in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.634135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{2.747865in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{2.748345in}}%
\pgfpathlineto{\pgfqpoint{4.635249in}{2.748665in}}%
\pgfpathlineto{\pgfqpoint{4.635527in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{4.635806in}{2.749786in}}%
\pgfpathlineto{\pgfqpoint{4.636015in}{2.750266in}}%
\pgfpathlineto{\pgfqpoint{4.636238in}{2.750546in}}%
\pgfpathlineto{\pgfqpoint{4.636502in}{2.750466in}}%
\pgfpathlineto{\pgfqpoint{4.636683in}{2.749906in}}%
\pgfpathlineto{\pgfqpoint{4.636920in}{2.749105in}}%
\pgfpathlineto{\pgfqpoint{4.637129in}{2.748305in}}%
\pgfpathlineto{\pgfqpoint{4.637352in}{2.747865in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.637797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.638240in}{2.747785in}}%
\pgfpathlineto{\pgfqpoint{4.638461in}{2.748105in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{2.748905in}}%
\pgfpathlineto{\pgfqpoint{4.638904in}{2.749706in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{2.750746in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{2.751466in}}%
\pgfpathlineto{\pgfqpoint{4.639572in}{2.752386in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.752706in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{2.753026in}}%
\pgfpathlineto{\pgfqpoint{4.640261in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{4.640540in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{4.640818in}{2.752906in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{2.752306in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{2.752746in}}%
\pgfpathlineto{\pgfqpoint{4.641654in}{2.753506in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{2.755186in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{2.759147in}}%
\pgfpathlineto{\pgfqpoint{4.642489in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{4.642768in}{2.765068in}}%
\pgfpathlineto{\pgfqpoint{4.643100in}{2.766148in}}%
\pgfpathlineto{\pgfqpoint{4.643375in}{2.765828in}}%
\pgfpathlineto{\pgfqpoint{4.643654in}{2.763388in}}%
\pgfpathlineto{\pgfqpoint{4.643932in}{2.761667in}}%
\pgfpathlineto{\pgfqpoint{4.644207in}{2.760747in}}%
\pgfpathlineto{\pgfqpoint{4.644486in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{4.644759in}{2.761227in}}%
\pgfpathlineto{\pgfqpoint{4.645031in}{2.762508in}}%
\pgfpathlineto{\pgfqpoint{4.645310in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.645695in}{2.762348in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{2.760947in}}%
\pgfpathlineto{\pgfqpoint{4.646418in}{2.759067in}}%
\pgfpathlineto{\pgfqpoint{4.646808in}{2.756667in}}%
\pgfpathlineto{\pgfqpoint{4.647142in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{4.647532in}{2.751546in}}%
\pgfpathlineto{\pgfqpoint{4.647920in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{4.648256in}{2.750266in}}%
\pgfpathlineto{\pgfqpoint{4.648756in}{2.750666in}}%
\pgfpathlineto{\pgfqpoint{4.649200in}{2.751186in}}%
\pgfpathlineto{\pgfqpoint{4.649479in}{2.751266in}}%
\pgfpathlineto{\pgfqpoint{4.649757in}{2.750546in}}%
\pgfpathlineto{\pgfqpoint{4.650148in}{2.750066in}}%
\pgfpathlineto{\pgfqpoint{4.650481in}{2.749906in}}%
\pgfpathlineto{\pgfqpoint{4.650760in}{2.751306in}}%
\pgfpathlineto{\pgfqpoint{4.651038in}{2.754026in}}%
\pgfpathlineto{\pgfqpoint{4.651317in}{2.756827in}}%
\pgfpathlineto{\pgfqpoint{4.651707in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{4.652306in}{2.760147in}}%
\pgfpathlineto{\pgfqpoint{4.653571in}{2.764348in}}%
\pgfpathlineto{\pgfqpoint{4.654774in}{2.767708in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{4.655770in}{2.780190in}}%
\pgfpathlineto{\pgfqpoint{4.656203in}{2.789552in}}%
\pgfpathlineto{\pgfqpoint{4.656745in}{2.798313in}}%
\pgfpathlineto{\pgfqpoint{4.657111in}{2.810595in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{2.823797in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{2.836239in}}%
\pgfpathlineto{\pgfqpoint{4.658085in}{2.848961in}}%
\pgfpathlineto{\pgfqpoint{4.658364in}{2.860403in}}%
\pgfpathlineto{\pgfqpoint{4.658715in}{2.877645in}}%
\pgfpathlineto{\pgfqpoint{4.658969in}{2.902689in}}%
\pgfpathlineto{\pgfqpoint{4.659199in}{2.923733in}}%
\pgfpathlineto{\pgfqpoint{4.659383in}{2.942216in}}%
\pgfpathlineto{\pgfqpoint{4.659617in}{2.959058in}}%
\pgfpathlineto{\pgfqpoint{4.659791in}{2.967059in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{2.967659in}}%
\pgfpathlineto{\pgfqpoint{4.660204in}{2.968740in}}%
\pgfpathlineto{\pgfqpoint{4.660397in}{2.970900in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{2.974741in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{2.980141in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{4.661162in}{2.986622in}}%
\pgfpathlineto{\pgfqpoint{4.661369in}{2.990943in}}%
\pgfpathlineto{\pgfqpoint{4.661567in}{2.995744in}}%
\pgfpathlineto{\pgfqpoint{4.661725in}{3.001265in}}%
\pgfpathlineto{\pgfqpoint{4.661901in}{3.012702in}}%
\pgfpathlineto{\pgfqpoint{4.662124in}{3.019360in}}%
\pgfpathlineto{\pgfqpoint{4.662176in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.662176in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.662176in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.662124in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661901in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661725in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661567in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661369in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661162in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660397in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660204in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659791in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659617in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659383in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659199in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658969in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658715in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658364in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658085in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.657111in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.656745in}{3.134966in}}%
\pgfpathlineto{\pgfqpoint{4.656203in}{3.118563in}}%
\pgfpathlineto{\pgfqpoint{4.655770in}{3.086078in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{3.034990in}}%
\pgfpathlineto{\pgfqpoint{4.654774in}{2.974901in}}%
\pgfpathlineto{\pgfqpoint{4.653571in}{2.921452in}}%
\pgfpathlineto{\pgfqpoint{4.652306in}{2.868924in}}%
\pgfpathlineto{\pgfqpoint{4.651707in}{2.830998in}}%
\pgfpathlineto{\pgfqpoint{4.651317in}{2.811275in}}%
\pgfpathlineto{\pgfqpoint{4.651038in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{4.650760in}{2.798953in}}%
\pgfpathlineto{\pgfqpoint{4.650481in}{2.800633in}}%
\pgfpathlineto{\pgfqpoint{4.650148in}{2.806354in}}%
\pgfpathlineto{\pgfqpoint{4.649757in}{2.812715in}}%
\pgfpathlineto{\pgfqpoint{4.649479in}{2.817396in}}%
\pgfpathlineto{\pgfqpoint{4.649200in}{2.815996in}}%
\pgfpathlineto{\pgfqpoint{4.648756in}{2.810595in}}%
\pgfpathlineto{\pgfqpoint{4.648256in}{2.800473in}}%
\pgfpathlineto{\pgfqpoint{4.647920in}{2.790072in}}%
\pgfpathlineto{\pgfqpoint{4.647532in}{2.781270in}}%
\pgfpathlineto{\pgfqpoint{4.647142in}{2.777990in}}%
\pgfpathlineto{\pgfqpoint{4.646808in}{2.777910in}}%
\pgfpathlineto{\pgfqpoint{4.646418in}{2.781671in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{2.785391in}}%
\pgfpathlineto{\pgfqpoint{4.645695in}{2.787992in}}%
\pgfpathlineto{\pgfqpoint{4.645310in}{2.788592in}}%
\pgfpathlineto{\pgfqpoint{4.645031in}{2.787431in}}%
\pgfpathlineto{\pgfqpoint{4.644759in}{2.783791in}}%
\pgfpathlineto{\pgfqpoint{4.644486in}{2.780270in}}%
\pgfpathlineto{\pgfqpoint{4.644207in}{2.776790in}}%
\pgfpathlineto{\pgfqpoint{4.643932in}{2.774269in}}%
\pgfpathlineto{\pgfqpoint{4.643654in}{2.773989in}}%
\pgfpathlineto{\pgfqpoint{4.643375in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{4.643100in}{2.773109in}}%
\pgfpathlineto{\pgfqpoint{4.642768in}{2.772029in}}%
\pgfpathlineto{\pgfqpoint{4.642489in}{2.770789in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{2.768268in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{2.766188in}}%
\pgfpathlineto{\pgfqpoint{4.641654in}{2.765908in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{2.765588in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{2.764308in}}%
\pgfpathlineto{\pgfqpoint{4.640818in}{2.763868in}}%
\pgfpathlineto{\pgfqpoint{4.640540in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{4.640261in}{2.762188in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.759947in}}%
\pgfpathlineto{\pgfqpoint{4.639572in}{2.759227in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{2.757627in}}%
\pgfpathlineto{\pgfqpoint{4.638904in}{2.757267in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{2.756827in}}%
\pgfpathlineto{\pgfqpoint{4.638461in}{2.755707in}}%
\pgfpathlineto{\pgfqpoint{4.638240in}{2.754186in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.752826in}}%
\pgfpathlineto{\pgfqpoint{4.637797in}{2.751786in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{2.751226in}}%
\pgfpathlineto{\pgfqpoint{4.637352in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{4.637129in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{4.636920in}{2.751306in}}%
\pgfpathlineto{\pgfqpoint{4.636683in}{2.752186in}}%
\pgfpathlineto{\pgfqpoint{4.636502in}{2.753066in}}%
\pgfpathlineto{\pgfqpoint{4.636238in}{2.753866in}}%
\pgfpathlineto{\pgfqpoint{4.636015in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{4.635806in}{2.754986in}}%
\pgfpathlineto{\pgfqpoint{4.635527in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{4.635249in}{2.753786in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{2.752986in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{2.752266in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{2.751146in}}%
\pgfpathlineto{\pgfqpoint{4.634135in}{2.750931in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{2.751138in}}%
\pgfpathlineto{\pgfqpoint{4.633578in}{2.751686in}}%
\pgfpathlineto{\pgfqpoint{4.633299in}{2.753098in}}%
\pgfpathlineto{\pgfqpoint{4.633021in}{2.756656in}}%
\pgfpathlineto{\pgfqpoint{4.632742in}{2.756742in}}%
\pgfpathlineto{\pgfqpoint{4.632464in}{2.757909in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.759326in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{2.759326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980307in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980307in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.644216in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.656247in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.668278in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.680309in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.692340in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.704372in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.716403in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.728434in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.740465in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.752496in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.764527in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.776558in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.788589in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.800620in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.824682in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.836713in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.848745in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.860776in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.872807in}{2.748551in}}%
\pgfpathlineto{\pgfqpoint{4.884838in}{2.748706in}}%
\pgfpathlineto{\pgfqpoint{4.896869in}{2.748860in}}%
\pgfpathlineto{\pgfqpoint{4.908900in}{2.748860in}}%
\pgfpathlineto{\pgfqpoint{4.920931in}{2.748706in}}%
\pgfpathlineto{\pgfqpoint{4.932962in}{2.748860in}}%
\pgfpathlineto{\pgfqpoint{4.944993in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{4.957024in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{4.969055in}{2.749169in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.748860in}}%
\pgfpathlineto{\pgfqpoint{4.993118in}{2.749323in}}%
\pgfpathlineto{\pgfqpoint{5.005149in}{2.749323in}}%
\pgfpathlineto{\pgfqpoint{5.017180in}{2.749477in}}%
\pgfpathlineto{\pgfqpoint{5.029211in}{2.749014in}}%
\pgfpathlineto{\pgfqpoint{5.041242in}{2.748706in}}%
\pgfpathlineto{\pgfqpoint{5.053273in}{2.748397in}}%
\pgfpathlineto{\pgfqpoint{5.065304in}{2.748243in}}%
\pgfpathlineto{\pgfqpoint{5.077335in}{2.747934in}}%
\pgfpathlineto{\pgfqpoint{5.089366in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{5.101397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.113428in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.125460in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.137491in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.149522in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.161553in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.173584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.185615in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.197646in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.221708in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.636463in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{4.639315in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{4.642166in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{4.645018in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.647870in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{4.650722in}{2.749626in}}%
\pgfpathlineto{\pgfqpoint{4.653574in}{2.750292in}}%
\pgfpathlineto{\pgfqpoint{4.656425in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.659277in}{2.754293in}}%
\pgfpathlineto{\pgfqpoint{4.662129in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{4.664981in}{2.766295in}}%
\pgfpathlineto{\pgfqpoint{4.667833in}{2.778963in}}%
\pgfpathlineto{\pgfqpoint{4.670685in}{2.808968in}}%
\pgfpathlineto{\pgfqpoint{4.673536in}{2.839640in}}%
\pgfpathlineto{\pgfqpoint{4.676388in}{2.920319in}}%
\pgfpathlineto{\pgfqpoint{4.679240in}{3.021668in}}%
\pgfpathlineto{\pgfqpoint{4.682092in}{3.111682in}}%
\pgfpathlineto{\pgfqpoint{4.684944in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.687795in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.690647in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.696351in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.699203in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.702054in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.704906in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.707758in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.710610in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.713462in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.716314in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.719165in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.722017in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.724869in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.727721in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.730573in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.733424in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.736276in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.739128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.741980in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.744832in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.747683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.750535in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.753387in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.756239in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.759091in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.761943in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.764794in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.767646in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.770498in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.773350in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.776202in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.779053in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.781905in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.784757in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.787609in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.787671in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.632464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.632742in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633021in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633578in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{4.634135in}{2.748825in}}%
\pgfpathlineto{\pgfqpoint{4.634413in}{2.749626in}}%
\pgfpathlineto{\pgfqpoint{4.634692in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{4.634970in}{2.751226in}}%
\pgfpathlineto{\pgfqpoint{4.635249in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.635527in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.635806in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.636015in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.636238in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.636502in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{4.636683in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{4.636920in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{4.637129in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{4.637352in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{4.637797in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{4.638240in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{4.638461in}{2.753026in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{2.753826in}}%
\pgfpathlineto{\pgfqpoint{4.638904in}{2.754626in}}%
\pgfpathlineto{\pgfqpoint{4.639147in}{2.754626in}}%
\pgfpathlineto{\pgfqpoint{4.639350in}{2.754426in}}%
\pgfpathlineto{\pgfqpoint{4.639572in}{2.755226in}}%
\pgfpathlineto{\pgfqpoint{4.639844in}{2.755426in}}%
\pgfpathlineto{\pgfqpoint{4.640014in}{2.756227in}}%
\pgfpathlineto{\pgfqpoint{4.640261in}{2.756627in}}%
\pgfpathlineto{\pgfqpoint{4.640540in}{2.757027in}}%
\pgfpathlineto{\pgfqpoint{4.640818in}{2.756227in}}%
\pgfpathlineto{\pgfqpoint{4.641097in}{2.756027in}}%
\pgfpathlineto{\pgfqpoint{4.641375in}{2.755827in}}%
\pgfpathlineto{\pgfqpoint{4.641654in}{2.756827in}}%
\pgfpathlineto{\pgfqpoint{4.641932in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{4.642211in}{2.762628in}}%
\pgfpathlineto{\pgfqpoint{4.642489in}{2.765628in}}%
\pgfpathlineto{\pgfqpoint{4.642768in}{2.768228in}}%
\pgfpathlineto{\pgfqpoint{4.643100in}{2.769229in}}%
\pgfpathlineto{\pgfqpoint{4.643375in}{2.769629in}}%
\pgfpathlineto{\pgfqpoint{4.643654in}{2.768228in}}%
\pgfpathlineto{\pgfqpoint{4.643932in}{2.767628in}}%
\pgfpathlineto{\pgfqpoint{4.644207in}{2.766828in}}%
\pgfpathlineto{\pgfqpoint{4.644486in}{2.766828in}}%
\pgfpathlineto{\pgfqpoint{4.644759in}{2.766628in}}%
\pgfpathlineto{\pgfqpoint{4.645031in}{2.767428in}}%
\pgfpathlineto{\pgfqpoint{4.645310in}{2.767228in}}%
\pgfpathlineto{\pgfqpoint{4.645695in}{2.766628in}}%
\pgfpathlineto{\pgfqpoint{4.646110in}{2.766828in}}%
\pgfpathlineto{\pgfqpoint{4.646418in}{2.767228in}}%
\pgfpathlineto{\pgfqpoint{4.646808in}{2.766228in}}%
\pgfpathlineto{\pgfqpoint{4.647142in}{2.766428in}}%
\pgfpathlineto{\pgfqpoint{4.647532in}{2.765628in}}%
\pgfpathlineto{\pgfqpoint{4.647920in}{2.764228in}}%
\pgfpathlineto{\pgfqpoint{4.648256in}{2.761627in}}%
\pgfpathlineto{\pgfqpoint{4.648756in}{2.760427in}}%
\pgfpathlineto{\pgfqpoint{4.649200in}{2.759027in}}%
\pgfpathlineto{\pgfqpoint{4.649479in}{2.759627in}}%
\pgfpathlineto{\pgfqpoint{4.649757in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{4.650148in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{4.650481in}{2.767228in}}%
\pgfpathlineto{\pgfqpoint{4.650760in}{2.770829in}}%
\pgfpathlineto{\pgfqpoint{4.651038in}{2.775630in}}%
\pgfpathlineto{\pgfqpoint{4.651317in}{2.782831in}}%
\pgfpathlineto{\pgfqpoint{4.651707in}{2.801234in}}%
\pgfpathlineto{\pgfqpoint{4.652306in}{2.824237in}}%
\pgfpathlineto{\pgfqpoint{4.653571in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{4.654774in}{2.877245in}}%
\pgfpathlineto{\pgfqpoint{4.655161in}{2.901449in}}%
\pgfpathlineto{\pgfqpoint{4.655770in}{2.958658in}}%
\pgfpathlineto{\pgfqpoint{4.656203in}{3.010066in}}%
\pgfpathlineto{\pgfqpoint{4.656745in}{3.056473in}}%
\pgfpathlineto{\pgfqpoint{4.657111in}{3.102881in}}%
\pgfpathlineto{\pgfqpoint{4.657449in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.657760in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658085in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658364in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658715in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.658969in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659199in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659383in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659617in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.659791in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660035in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660204in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660397in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.660779in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661010in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661162in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661369in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661567in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661725in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.661901in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.662124in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{4.662176in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{KeyCorridorS3R1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{2.747625in}}{\pgfqpoint{6.554337in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{2.748480in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.919447in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{2.909331in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{2.885538in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{2.907622in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{2.923579in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{2.936686in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{2.948654in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{2.958627in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{2.967033in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{2.975296in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.981992in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{2.988546in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{2.991965in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{2.996667in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{3.000656in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{3.005500in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{3.009632in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{3.011769in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{3.014048in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{3.013336in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{3.012339in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{2.955207in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{2.883971in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{2.810598in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{2.783528in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{2.757028in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{2.752897in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{2.751757in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{2.751899in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{2.751899in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{2.751330in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{2.750760in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{2.750190in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{2.749762in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{2.749477in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{2.749192in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{2.748765in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{2.749192in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{2.748765in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{2.748623in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{2.748480in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.748480in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.748480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.954099in}{2.747625in}}{\pgfqpoint{6.515731in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{5.954099in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{5.954099in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967261in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.980423in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.987004in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.993585in}{2.747698in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{6.006747in}{2.749153in}}%
\pgfpathlineto{\pgfqpoint{6.013329in}{2.751699in}}%
\pgfpathlineto{\pgfqpoint{6.019910in}{2.757518in}}%
\pgfpathlineto{\pgfqpoint{6.026491in}{2.770029in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{2.805671in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{2.839931in}}%
\pgfpathlineto{\pgfqpoint{6.046234in}{2.872808in}}%
\pgfpathlineto{\pgfqpoint{6.052815in}{2.899576in}}%
\pgfpathlineto{\pgfqpoint{6.059396in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.065977in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.072558in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.085721in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.092302in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.098883in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.105464in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.112045in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.125207in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.131788in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.138370in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.151532in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.164694in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.171275in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.177856in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.184437in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.191018in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.204181in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.210762in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.217343in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.223924in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.243667in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.250248in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.256829in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.263411in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.269992in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.283154in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.289735in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.296316in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.302897in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.309478in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.322640in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.329222in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.335803in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.342384in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.348965in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.355546in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.362127in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.375289in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.381870in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.388452in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.395033in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.401614in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.408195in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.414776in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.421357in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.427938in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.434519in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.441100in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{6.447681in}{2.907759in}}%
\pgfpathlineto{\pgfqpoint{6.454263in}{2.907868in}}%
\pgfpathlineto{\pgfqpoint{6.460844in}{2.907977in}}%
\pgfpathlineto{\pgfqpoint{6.467425in}{2.908523in}}%
\pgfpathlineto{\pgfqpoint{6.474006in}{2.909287in}}%
\pgfpathlineto{\pgfqpoint{6.480587in}{2.911687in}}%
\pgfpathlineto{\pgfqpoint{6.487168in}{2.915506in}}%
\pgfpathlineto{\pgfqpoint{6.493749in}{2.925217in}}%
\pgfpathlineto{\pgfqpoint{6.500330in}{2.943438in}}%
\pgfpathlineto{\pgfqpoint{6.506911in}{2.965133in}}%
\pgfpathlineto{\pgfqpoint{6.513493in}{2.980519in}}%
\pgfpathlineto{\pgfqpoint{6.515731in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.515731in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.515731in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.513493in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.506911in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.500330in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.493749in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.487168in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.480587in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.474006in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.467425in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.460844in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.454263in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.447681in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.441100in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.434519in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.427938in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.421357in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.414776in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.408195in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.401614in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.395033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.388452in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.381870in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.375289in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.362127in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.355546in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.348965in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.342384in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.335803in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.329222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.322640in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.309478in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.302897in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.296316in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.289735in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.283154in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.269992in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.263411in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.256829in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.250248in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.243667in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.223924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.217343in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.210762in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.204181in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.191018in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.184437in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.177856in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.171275in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.164694in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.151532in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.138370in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.131788in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.125207in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.112045in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.105464in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.098883in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.092302in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.085721in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.072558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.065977in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.059396in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.052815in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.046234in}{3.138450in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{3.110300in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{3.078804in}}%
\pgfpathlineto{\pgfqpoint{6.026491in}{3.017558in}}%
\pgfpathlineto{\pgfqpoint{6.019910in}{2.938855in}}%
\pgfpathlineto{\pgfqpoint{6.013329in}{2.878555in}}%
\pgfpathlineto{\pgfqpoint{6.006747in}{2.820655in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{5.993585in}{2.760609in}}%
\pgfpathlineto{\pgfqpoint{5.987004in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{5.980423in}{2.750608in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{2.749407in}}%
\pgfpathlineto{\pgfqpoint{5.967261in}{2.748502in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{2.748225in}}%
\pgfpathlineto{\pgfqpoint{5.954099in}{2.748280in}}%
\pgfpathlineto{\pgfqpoint{5.954099in}{2.748280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{2.747625in}}{\pgfqpoint{6.013773in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{2.753053in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.953348in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.953939in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.954479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.955661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.956253in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.956792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.957410in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.957975in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.958567in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.959106in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.959723in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.960289in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.960880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.961420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.961908in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.962808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.963264in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.963726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964652in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.965122in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966965in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967891in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.968354in}{2.748211in}}%
\pgfpathlineto{\pgfqpoint{5.968849in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{5.969278in}{2.750435in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{2.751314in}}%
\pgfpathlineto{\pgfqpoint{5.970203in}{2.751684in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{2.750962in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{2.749733in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{2.749050in}}%
\pgfpathlineto{\pgfqpoint{5.972256in}{2.748835in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.748835in}}%
\pgfpathlineto{\pgfqpoint{5.973541in}{2.749577in}}%
\pgfpathlineto{\pgfqpoint{5.974313in}{2.750260in}}%
\pgfpathlineto{\pgfqpoint{5.975340in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{5.976471in}{2.750006in}}%
\pgfpathlineto{\pgfqpoint{5.978682in}{2.751294in}}%
\pgfpathlineto{\pgfqpoint{5.981253in}{2.752231in}}%
\pgfpathlineto{\pgfqpoint{5.983048in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{5.984145in}{2.753031in}}%
\pgfpathlineto{\pgfqpoint{5.985302in}{2.752309in}}%
\pgfpathlineto{\pgfqpoint{5.986716in}{2.750767in}}%
\pgfpathlineto{\pgfqpoint{5.987487in}{2.750592in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.752192in}}%
\pgfpathlineto{\pgfqpoint{5.990752in}{2.753402in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{2.754241in}}%
\pgfpathlineto{\pgfqpoint{5.992629in}{2.755295in}}%
\pgfpathlineto{\pgfqpoint{5.993529in}{2.755061in}}%
\pgfpathlineto{\pgfqpoint{5.994189in}{2.756270in}}%
\pgfpathlineto{\pgfqpoint{5.994755in}{2.761130in}}%
\pgfpathlineto{\pgfqpoint{5.995726in}{2.767824in}}%
\pgfpathlineto{\pgfqpoint{5.996614in}{2.771024in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{2.773698in}}%
\pgfpathlineto{\pgfqpoint{5.998285in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{5.999056in}{2.775142in}}%
\pgfpathlineto{\pgfqpoint{5.999753in}{2.773795in}}%
\pgfpathlineto{\pgfqpoint{6.000470in}{2.774010in}}%
\pgfpathlineto{\pgfqpoint{6.001241in}{2.774517in}}%
\pgfpathlineto{\pgfqpoint{6.001951in}{2.775298in}}%
\pgfpathlineto{\pgfqpoint{6.002472in}{2.778947in}}%
\pgfpathlineto{\pgfqpoint{6.002979in}{2.782655in}}%
\pgfpathlineto{\pgfqpoint{6.003683in}{2.783650in}}%
\pgfpathlineto{\pgfqpoint{6.004454in}{2.781406in}}%
\pgfpathlineto{\pgfqpoint{6.004970in}{2.777835in}}%
\pgfpathlineto{\pgfqpoint{6.005535in}{2.780899in}}%
\pgfpathlineto{\pgfqpoint{6.006152in}{2.805390in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{2.836088in}}%
\pgfpathlineto{\pgfqpoint{6.007214in}{2.867351in}}%
\pgfpathlineto{\pgfqpoint{6.007675in}{2.896507in}}%
\pgfpathlineto{\pgfqpoint{6.008182in}{2.912158in}}%
\pgfpathlineto{\pgfqpoint{6.008597in}{2.911748in}}%
\pgfpathlineto{\pgfqpoint{6.009082in}{2.911690in}}%
\pgfpathlineto{\pgfqpoint{6.009514in}{2.911807in}}%
\pgfpathlineto{\pgfqpoint{6.009981in}{2.912275in}}%
\pgfpathlineto{\pgfqpoint{6.010427in}{2.912919in}}%
\pgfpathlineto{\pgfqpoint{6.010881in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{6.011336in}{2.914149in}}%
\pgfpathlineto{\pgfqpoint{6.011782in}{2.914266in}}%
\pgfpathlineto{\pgfqpoint{6.012295in}{2.915788in}}%
\pgfpathlineto{\pgfqpoint{6.012698in}{2.927731in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{6.013465in}{2.959498in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{2.979204in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013465in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.012698in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.012295in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.011782in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.011336in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.010881in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.010427in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009981in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009514in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009082in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.008597in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.008182in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.007675in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.007214in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.006152in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.005535in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.004970in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.004454in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.003683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.002979in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.002472in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.001951in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.001241in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.000470in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.999753in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.999056in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.998285in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.996614in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.995726in}{3.145033in}}%
\pgfpathlineto{\pgfqpoint{5.994755in}{3.120054in}}%
\pgfpathlineto{\pgfqpoint{5.994189in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{5.993529in}{3.061118in}}%
\pgfpathlineto{\pgfqpoint{5.992629in}{3.032704in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{3.015062in}}%
\pgfpathlineto{\pgfqpoint{5.990752in}{3.009637in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.992815in}}%
\pgfpathlineto{\pgfqpoint{5.987487in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{5.986716in}{2.905718in}}%
\pgfpathlineto{\pgfqpoint{5.985302in}{2.860072in}}%
\pgfpathlineto{\pgfqpoint{5.984145in}{2.811323in}}%
\pgfpathlineto{\pgfqpoint{5.983048in}{2.798462in}}%
\pgfpathlineto{\pgfqpoint{5.981253in}{2.788841in}}%
\pgfpathlineto{\pgfqpoint{5.978682in}{2.784919in}}%
\pgfpathlineto{\pgfqpoint{5.976471in}{2.781992in}}%
\pgfpathlineto{\pgfqpoint{5.975340in}{2.775571in}}%
\pgfpathlineto{\pgfqpoint{5.974313in}{2.772214in}}%
\pgfpathlineto{\pgfqpoint{5.973541in}{2.771961in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.768916in}}%
\pgfpathlineto{\pgfqpoint{5.972256in}{2.766379in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{2.760095in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{5.970203in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{2.758768in}}%
\pgfpathlineto{\pgfqpoint{5.969278in}{2.758007in}}%
\pgfpathlineto{\pgfqpoint{5.968849in}{2.756349in}}%
\pgfpathlineto{\pgfqpoint{5.968354in}{2.753753in}}%
\pgfpathlineto{\pgfqpoint{5.967891in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{2.750143in}}%
\pgfpathlineto{\pgfqpoint{5.966965in}{2.749850in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{2.750260in}}%
\pgfpathlineto{\pgfqpoint{5.966040in}{2.749967in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.749635in}}%
\pgfpathlineto{\pgfqpoint{5.965122in}{2.749284in}}%
\pgfpathlineto{\pgfqpoint{5.964652in}{2.749499in}}%
\pgfpathlineto{\pgfqpoint{5.964222in}{2.749909in}}%
\pgfpathlineto{\pgfqpoint{5.963726in}{2.750377in}}%
\pgfpathlineto{\pgfqpoint{5.963264in}{2.750689in}}%
\pgfpathlineto{\pgfqpoint{5.962808in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.751001in}}%
\pgfpathlineto{\pgfqpoint{5.961908in}{2.751001in}}%
\pgfpathlineto{\pgfqpoint{5.961420in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{5.960880in}{2.749948in}}%
\pgfpathlineto{\pgfqpoint{5.960289in}{2.749538in}}%
\pgfpathlineto{\pgfqpoint{5.959723in}{2.749382in}}%
\pgfpathlineto{\pgfqpoint{5.959106in}{2.749030in}}%
\pgfpathlineto{\pgfqpoint{5.958567in}{2.748796in}}%
\pgfpathlineto{\pgfqpoint{5.957975in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{5.957410in}{2.748738in}}%
\pgfpathlineto{\pgfqpoint{5.956792in}{2.748796in}}%
\pgfpathlineto{\pgfqpoint{5.956253in}{2.748796in}}%
\pgfpathlineto{\pgfqpoint{5.955661in}{2.748796in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{2.748823in}}%
\pgfpathlineto{\pgfqpoint{5.954479in}{2.749267in}}%
\pgfpathlineto{\pgfqpoint{5.953939in}{2.750609in}}%
\pgfpathlineto{\pgfqpoint{5.953348in}{2.751504in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.753053in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{2.753053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.274125in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.274125in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954099in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967261in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.973842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.980423in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.987004in}{2.747989in}}%
\pgfpathlineto{\pgfqpoint{5.993585in}{2.748716in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{2.751262in}}%
\pgfpathlineto{\pgfqpoint{6.006747in}{2.755445in}}%
\pgfpathlineto{\pgfqpoint{6.013329in}{2.765446in}}%
\pgfpathlineto{\pgfqpoint{6.019910in}{2.786722in}}%
\pgfpathlineto{\pgfqpoint{6.026491in}{2.876191in}}%
\pgfpathlineto{\pgfqpoint{6.033072in}{2.963841in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{3.047308in}}%
\pgfpathlineto{\pgfqpoint{6.046234in}{3.122411in}}%
\pgfpathlineto{\pgfqpoint{6.052815in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.059396in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.065977in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.072558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.085721in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.092302in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.098883in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.105464in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.112045in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.125207in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.131788in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.138370in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.144951in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.151532in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.164694in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.171275in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.177856in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.184437in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.191018in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.204181in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.210762in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.217343in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.223924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.230505in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.243667in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.250248in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.256829in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.263411in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.269992in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.283154in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.289735in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.296316in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.302897in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.309478in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.322640in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.329222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.335803in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.342384in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.348965in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.355546in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.362127in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.368708in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.375289in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.381870in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.388452in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.395033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.401614in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.408195in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.414776in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.421357in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.427938in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.434519in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.441100in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.447681in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.454263in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.460844in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.467425in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.474006in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.480587in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.487168in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.493749in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.500330in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.506911in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.513493in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.515731in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.953348in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.953939in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.954479in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.955661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.956253in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.956792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.957410in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.957975in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.958567in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.959106in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.959723in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.960289in}{2.747918in}}%
\pgfpathlineto{\pgfqpoint{5.960880in}{2.747918in}}%
\pgfpathlineto{\pgfqpoint{5.961420in}{2.747918in}}%
\pgfpathlineto{\pgfqpoint{5.961908in}{2.748016in}}%
\pgfpathlineto{\pgfqpoint{5.962345in}{2.748016in}}%
\pgfpathlineto{\pgfqpoint{5.962808in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{5.963264in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{5.963726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.964652in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.965122in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.965577in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.966965in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{5.967891in}{2.747723in}}%
\pgfpathlineto{\pgfqpoint{5.968354in}{2.748601in}}%
\pgfpathlineto{\pgfqpoint{5.968849in}{2.750162in}}%
\pgfpathlineto{\pgfqpoint{5.969278in}{2.751919in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{2.753675in}}%
\pgfpathlineto{\pgfqpoint{5.970203in}{2.754065in}}%
\pgfpathlineto{\pgfqpoint{5.970662in}{2.754260in}}%
\pgfpathlineto{\pgfqpoint{5.971163in}{2.752602in}}%
\pgfpathlineto{\pgfqpoint{5.971691in}{2.752211in}}%
\pgfpathlineto{\pgfqpoint{5.972256in}{2.753090in}}%
\pgfpathlineto{\pgfqpoint{5.972834in}{2.753870in}}%
\pgfpathlineto{\pgfqpoint{5.973541in}{2.757285in}}%
\pgfpathlineto{\pgfqpoint{5.974313in}{2.759432in}}%
\pgfpathlineto{\pgfqpoint{5.975340in}{2.759334in}}%
\pgfpathlineto{\pgfqpoint{5.976471in}{2.759920in}}%
\pgfpathlineto{\pgfqpoint{5.978682in}{2.760896in}}%
\pgfpathlineto{\pgfqpoint{5.981253in}{2.760603in}}%
\pgfpathlineto{\pgfqpoint{5.983048in}{2.762457in}}%
\pgfpathlineto{\pgfqpoint{5.984145in}{2.765579in}}%
\pgfpathlineto{\pgfqpoint{5.985302in}{2.764311in}}%
\pgfpathlineto{\pgfqpoint{5.986716in}{2.763335in}}%
\pgfpathlineto{\pgfqpoint{5.987487in}{2.766457in}}%
\pgfpathlineto{\pgfqpoint{5.989416in}{2.769092in}}%
\pgfpathlineto{\pgfqpoint{5.990752in}{2.772995in}}%
\pgfpathlineto{\pgfqpoint{5.991729in}{2.779045in}}%
\pgfpathlineto{\pgfqpoint{5.992629in}{2.784899in}}%
\pgfpathlineto{\pgfqpoint{5.993529in}{2.782362in}}%
\pgfpathlineto{\pgfqpoint{5.994189in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{5.994755in}{2.811245in}}%
\pgfpathlineto{\pgfqpoint{5.995726in}{2.885208in}}%
\pgfpathlineto{\pgfqpoint{5.996614in}{2.965025in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{3.047184in}}%
\pgfpathlineto{\pgfqpoint{5.998285in}{3.114316in}}%
\pgfpathlineto{\pgfqpoint{5.999056in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{5.999753in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.000470in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.001241in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.001951in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.002472in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.002979in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.003683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.004454in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.004970in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.005535in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.006152in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.007214in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.007675in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.008182in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.008597in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009082in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009514in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.009981in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.010427in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.010881in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.011336in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.011782in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.012295in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.012698in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013465in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.013773in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{KeyCorridorS3R2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{2.747625in}}{\pgfqpoint{7.792358in}{2.747810in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.283759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.294139in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.304518in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.314898in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.325277in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.335657in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.346037in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.356416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.366796in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.377175in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.387555in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.397935in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.418694in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.429073in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.439453in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.449832in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.460212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.470592in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.480971in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.491351in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.501730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.512110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.522489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.532869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.543249in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.553628in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.564008in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.574387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.584767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.595147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.605526in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.615906in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.626285in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.636665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.647044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.657424in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.678183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.698942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.709322in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.719701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.730081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.740461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.750840in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.761220in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.771599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.781979in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.781979in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.771599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.761220in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.750840in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.740461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.730081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.719701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.709322in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.698942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.678183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.657424in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.647044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.636665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.626285in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.615906in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.605526in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.595147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.584767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.574387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.564008in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.553628in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.543249in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.532869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.522489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.512110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.501730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.491351in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.480971in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.470592in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.460212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.449832in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.439453in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.429073in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.418694in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.397935in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.387555in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.377175in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.366796in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.356416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.346037in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.335657in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.325277in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.314898in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.304518in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{7.294139in}{2.747780in}}%
\pgfpathlineto{\pgfqpoint{7.283759in}{2.747810in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.274610in}{2.747625in}}{\pgfqpoint{7.874934in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{7.274610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{3.140326in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{3.100096in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{3.038486in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{2.967435in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{2.891744in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{2.820277in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{2.781134in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{2.762988in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{2.754122in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{2.749898in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{2.748809in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{2.748169in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{2.747913in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{2.747730in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.274610in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{2.747625in}}{\pgfqpoint{7.874050in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{2.747978in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.279194in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.285753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.292265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.298848in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.305383in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.311943in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.318454in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.325037in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.331573in}{2.747663in}}%
\pgfpathlineto{\pgfqpoint{7.338973in}{2.747663in}}%
\pgfpathlineto{\pgfqpoint{7.347670in}{2.747690in}}%
\pgfpathlineto{\pgfqpoint{7.354590in}{2.747690in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.747690in}}%
\pgfpathlineto{\pgfqpoint{7.376599in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{7.389813in}{2.747652in}}%
\pgfpathlineto{\pgfqpoint{7.402932in}{2.747672in}}%
\pgfpathlineto{\pgfqpoint{7.415979in}{2.748049in}}%
\pgfpathlineto{\pgfqpoint{7.424652in}{2.748714in}}%
\pgfpathlineto{\pgfqpoint{7.434503in}{2.748899in}}%
\pgfpathlineto{\pgfqpoint{7.442431in}{2.749296in}}%
\pgfpathlineto{\pgfqpoint{7.451129in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{7.459828in}{2.751270in}}%
\pgfpathlineto{\pgfqpoint{7.468597in}{2.763295in}}%
\pgfpathlineto{\pgfqpoint{7.475252in}{2.795177in}}%
\pgfpathlineto{\pgfqpoint{7.482413in}{2.826843in}}%
\pgfpathlineto{\pgfqpoint{7.488082in}{2.858048in}}%
\pgfpathlineto{\pgfqpoint{7.493345in}{2.888559in}}%
\pgfpathlineto{\pgfqpoint{7.498558in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.503797in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.509033in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.519534in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.524747in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.529986in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.535222in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.540460in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.545723in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.550936in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{7.556175in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{7.561408in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{7.566646in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{7.571913in}{2.907760in}}%
\pgfpathlineto{\pgfqpoint{7.577122in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.582364in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.587598in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.592835in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.598102in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.603311in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.608553in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.613787in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.619025in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.624291in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.629500in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.634743in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.639976in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.645214in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.650480in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.655689in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.660932in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.666165in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.671403in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.676669in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.681879in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.687121in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.692354in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.697592in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.702859in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.708068in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.713310in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.718544in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.723781in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.729048in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.734257in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.739500in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.744733in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.749971in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.755237in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.760446in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.765689in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.770922in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.776160in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.781426in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.786636in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.791878in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.797111in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.802349in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.807616in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.812825in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.818067in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.823300in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.828538in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.833805in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.839014in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.844256in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.849490in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.854728in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.859994in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.865203in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.870446in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.874050in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{7.874050in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.874050in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.870446in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.865203in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.859994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.854728in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.849490in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.844256in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.839014in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.833805in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.828538in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.823300in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.818067in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.812825in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.807616in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.802349in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.797111in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.791878in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.786636in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.781426in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.776160in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.770922in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.765689in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.760446in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.755237in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.749971in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.744733in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.739500in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.734257in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.729048in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.723781in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.718544in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.713310in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.708068in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.702859in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.697592in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.692354in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.687121in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.681879in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.676669in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.671403in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.666165in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.660932in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.655689in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.650480in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.645214in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.639976in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.634743in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.629500in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.624291in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.619025in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.613787in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.608553in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.603311in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.598102in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.592835in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.587598in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.582364in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.577122in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.571913in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.566646in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.561408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.556175in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.550936in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.545723in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.540460in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.535222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.529986in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.524747in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.519534in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.509033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.503797in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.498558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.493345in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.488082in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.482413in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.475252in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.468597in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.459828in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.451129in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.442431in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.434503in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.424652in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.415979in}{3.138618in}}%
\pgfpathlineto{\pgfqpoint{7.402932in}{3.108337in}}%
\pgfpathlineto{\pgfqpoint{7.389813in}{3.077103in}}%
\pgfpathlineto{\pgfqpoint{7.376599in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.983041in}}%
\pgfpathlineto{\pgfqpoint{7.354590in}{2.912758in}}%
\pgfpathlineto{\pgfqpoint{7.347670in}{2.863312in}}%
\pgfpathlineto{\pgfqpoint{7.338973in}{2.814692in}}%
\pgfpathlineto{\pgfqpoint{7.331573in}{2.766569in}}%
\pgfpathlineto{\pgfqpoint{7.325037in}{2.749183in}}%
\pgfpathlineto{\pgfqpoint{7.318454in}{2.748731in}}%
\pgfpathlineto{\pgfqpoint{7.311943in}{2.748293in}}%
\pgfpathlineto{\pgfqpoint{7.305383in}{2.748097in}}%
\pgfpathlineto{\pgfqpoint{7.298848in}{2.747802in}}%
\pgfpathlineto{\pgfqpoint{7.292265in}{2.747969in}}%
\pgfpathlineto{\pgfqpoint{7.285753in}{2.747919in}}%
\pgfpathlineto{\pgfqpoint{7.279194in}{2.748003in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747978in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{2.747978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874050in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874050in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.283759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.294139in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.304518in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.314898in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.325277in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.335657in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.346037in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.356416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.366796in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.377175in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.387555in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.397935in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.408314in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.418694in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.429073in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.439453in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.449832in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.460212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.470592in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.480971in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.491351in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.501730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.512110in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.522489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.532869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.543249in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.553628in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.564008in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.574387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.584767in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.595147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.605526in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.615906in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.626285in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.636665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.647044in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.657424in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.667804in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.678183in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.688563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.698942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.709322in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.719701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.730081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.740461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.750840in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.761220in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.771599in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.781979in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.792358in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.274610in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.280761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.286911in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.293062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.299213in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.305364in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.311515in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.317666in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.323817in}{2.747945in}}%
\pgfpathlineto{\pgfqpoint{7.329968in}{2.748745in}}%
\pgfpathlineto{\pgfqpoint{7.336118in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{7.342269in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{7.348420in}{2.750346in}}%
\pgfpathlineto{\pgfqpoint{7.354571in}{2.751946in}}%
\pgfpathlineto{\pgfqpoint{7.360722in}{2.755787in}}%
\pgfpathlineto{\pgfqpoint{7.366873in}{2.763308in}}%
\pgfpathlineto{\pgfqpoint{7.373024in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{7.379174in}{2.805714in}}%
\pgfpathlineto{\pgfqpoint{7.385325in}{2.883806in}}%
\pgfpathlineto{\pgfqpoint{7.391476in}{2.959178in}}%
\pgfpathlineto{\pgfqpoint{7.397627in}{3.031189in}}%
\pgfpathlineto{\pgfqpoint{7.403778in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{7.409929in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.416080in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.422230in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.428381in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.434532in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.440683in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.446834in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.452985in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.459136in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.465286in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.471437in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.477588in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.483739in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.489890in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.496041in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.502192in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.508342in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.514493in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.520644in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.526795in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.532946in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.539097in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.545248in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.551399in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.557549in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.563700in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.569851in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.576002in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.582153in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.588304in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.594455in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.600605in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.606756in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.612907in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.619058in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.625209in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.631360in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.637511in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.643661in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.649812in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.655963in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.662114in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.668265in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.674416in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.680567in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.686717in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.692868in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.699019in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.705170in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.711321in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.717472in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.723623in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.729773in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.735924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.742075in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.748226in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.754377in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.760528in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.766679in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.772830in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.778980in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.785131in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.791282in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.797433in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.803584in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.809735in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.815886in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.822036in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.828187in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.834338in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.840489in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.846640in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.852791in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.858942in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.865092in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.279194in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.285753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.292265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.298848in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.305383in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.311943in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{7.318454in}{2.747662in}}%
\pgfpathlineto{\pgfqpoint{7.325037in}{2.747662in}}%
\pgfpathlineto{\pgfqpoint{7.331573in}{2.747883in}}%
\pgfpathlineto{\pgfqpoint{7.338973in}{2.748089in}}%
\pgfpathlineto{\pgfqpoint{7.347670in}{2.748670in}}%
\pgfpathlineto{\pgfqpoint{7.354590in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.749626in}}%
\pgfpathlineto{\pgfqpoint{7.376599in}{2.749920in}}%
\pgfpathlineto{\pgfqpoint{7.389813in}{2.753987in}}%
\pgfpathlineto{\pgfqpoint{7.402932in}{2.769592in}}%
\pgfpathlineto{\pgfqpoint{7.415979in}{2.820666in}}%
\pgfpathlineto{\pgfqpoint{7.424652in}{2.900318in}}%
\pgfpathlineto{\pgfqpoint{7.434503in}{2.979963in}}%
\pgfpathlineto{\pgfqpoint{7.442431in}{3.055761in}}%
\pgfpathlineto{\pgfqpoint{7.451129in}{3.119646in}}%
\pgfpathlineto{\pgfqpoint{7.459828in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.468597in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.475252in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.482413in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.488082in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.493345in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.498558in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.503797in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.509033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.514271in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.519534in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.524747in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.529986in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.535222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.540460in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.545723in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.550936in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.556175in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.561408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.566646in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.571913in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.577122in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.582364in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.587598in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.592835in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.598102in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.603311in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.608553in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.613787in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.619025in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.624291in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.629500in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.634743in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.639976in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.645214in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.650480in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.655689in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.660932in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.666165in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.671403in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.676669in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.681879in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.687121in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.692354in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.697592in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.702859in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.708068in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.713310in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.718544in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.723781in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.729048in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.734257in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.739500in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.744733in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.749971in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.755237in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.760446in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.765689in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.770922in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.776160in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.781426in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.786636in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.791878in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.797111in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.802349in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.807616in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.812825in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.818067in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.823300in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.828538in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.833805in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.839014in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.844256in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.849490in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.854728in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.859994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.865203in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.870446in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.874050in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{KeyCorridorS3R3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{2.747625in}}{\pgfqpoint{9.157010in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.605238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.616498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.627759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.639020in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.650280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.661541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.695323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.706583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.717844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.729105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.740365in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.774147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.785408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.796669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.807929in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.819190in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.852972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.864233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.875493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.886754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.898015in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909275in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.931797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.943057in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.954318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.965579in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.976839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.999361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.021882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.033143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.044403in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.055664in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.078185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.100707in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.111967in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.123228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.134489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.134489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.123228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.111967in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.100707in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.078185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.055664in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.044403in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.033143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.021882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.999361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.976839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.965579in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.954318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.943057in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.931797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909275in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.898015in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.886754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.875493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.864233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.852972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.819190in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.807929in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.796669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.785408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.774147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.740365in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.729105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.717844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.706583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.695323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.661541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.650280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.639020in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.627759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.616498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.605238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594100in}{2.747625in}}{\pgfqpoint{9.195531in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{8.594100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.594100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600137in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606173in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636355in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642392in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648428in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654465in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666538in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.702757in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.708793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.714830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.720866in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.726903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.732939in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.738976in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745012in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751049in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763122in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781231in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.787268in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.793304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.799341in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.805377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.811414in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.817450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.823486in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.829523in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.835559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.847632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.853669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.859705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.865742in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.871778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.877815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.883851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.889888in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.895924in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.907997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.914034in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.926107in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.932143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.938180in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.944216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.950253in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.956289in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.962326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.968362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.974399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.980435in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.986472in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.992508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.998545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.004581in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010618in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.016654in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.022690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.028727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.034763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.040800in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.046836in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.052873in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.058909in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.064946in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.070982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.077019in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.083055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.095128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.101165in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.107201in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.113238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.119274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.125311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.131347in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.137384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.143420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.149457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.155493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.161530in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.167566in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.173603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.179639in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.185676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.191712in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.191712in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.185676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.179639in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.173603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.167566in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.161530in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.155493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.149457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.143420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.137384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.131347in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.125311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.119274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.113238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.107201in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.101165in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.095128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.083055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.077019in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.070982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.064946in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.058909in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.052873in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.046836in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.040800in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.034763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.028727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.022690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.016654in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010618in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.004581in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.998545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.992508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.986472in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.980435in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.974399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.968362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.962326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.956289in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.950253in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.944216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.938180in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.932143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.926107in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.914034in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.907997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.895924in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.889888in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.883851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.877815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.871778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.865742in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.859705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.853669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.847632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.835559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.829523in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.823486in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.817450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.811414in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.805377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.799341in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.793304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.787268in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781231in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763122in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751049in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745012in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.738976in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.732939in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.726903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.720866in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.714830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.708793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.702757in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666538in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654465in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648428in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642392in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636355in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606173in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600137in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.594100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.594100in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{2.747625in}}{\pgfqpoint{9.195508in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.195508in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.195508in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.605238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.616498in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.627759in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.639020in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.650280in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.661541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684062in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.695323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.706583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.717844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.729105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.740365in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.762887in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.774147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.785408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.796669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.807929in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.819190in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841711in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.852972in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.864233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.875493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.886754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.898015in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909275in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920536in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.931797in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.943057in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.954318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.965579in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.976839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.999361in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.021882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.033143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.044403in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.055664in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.078185in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.100707in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.111967in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.123228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.134489in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157010in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600137in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606173in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612210in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624282in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630319in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636355in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642392in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648428in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654465in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660501in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666538in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684647in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690684in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.696720in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.702757in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.708793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.714830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.720866in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.726903in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.732939in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.738976in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745012in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751049in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763122in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769158in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775195in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781231in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.787268in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.793304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.799341in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.805377in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.811414in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.817450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.823486in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.829523in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.835559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.841596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.847632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.853669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.859705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.865742in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.871778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.877815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.883851in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.889888in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.895924in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.901961in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.907997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.914034in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.920070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.926107in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.932143in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.938180in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.944216in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.950253in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.956289in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.962326in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.968362in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.974399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.980435in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.986472in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.992508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.998545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.004581in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.010618in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.016654in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.022690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.028727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.034763in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.040800in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.046836in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.052873in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.058909in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.064946in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.070982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.077019in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.083055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.089092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.095128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.101165in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.107201in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.113238in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.119274in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.125311in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.131347in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.137384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.143420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.149457in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.155493in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.161530in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.167566in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.173603in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.179639in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.185676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.191712in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.600040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.606128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.612167in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.618279in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.624294in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.630357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.636445in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.642484in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.648596in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.654611in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.660675in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.666762in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.672802in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.678913in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.684928in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.690992in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.697079in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.703119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.709230in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.715246in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.721309in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.727396in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.733436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.739547in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.745563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.751626in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.757714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.763753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.769865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.775880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.781943in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.788031in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.794070in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.800182in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.806197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.812260in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.818348in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.824387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.830499in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.836514in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.842578in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.848665in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.854705in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.860816in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.866831in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.872895in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.878982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.885022in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.891133in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.897149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.903212in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.909299in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.915339in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.921450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.927466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.933529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.939617in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.945656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.951768in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.957783in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.963846in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.969934in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.975973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.982085in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.988100in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{8.994163in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.000251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.006290in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.012402in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.018417in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.024481in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.030568in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.036608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.042719in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.048734in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.054798in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.060885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.066925in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.073036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.079052in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.085115in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.091202in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.097242in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.103353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.109369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.115432in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.121520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.127559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.133671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.139686in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.145749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.151837in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.157876in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.163988in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.170003in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.176066in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.182154in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.188193in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.194305in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.195508in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{KeyCorridorS4R3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{2.747625in}}{\pgfqpoint{10.516128in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{2.749272in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.926605in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.938636in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.962698in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.986761in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.998792in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.010823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.022854in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.046916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.058947in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.070978in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.083009in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.107071in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.119103in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.131134in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.143165in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.167227in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.191289in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.203320in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.227382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.239413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.251444in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.263476in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.287538in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.299569in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.311600in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.323631in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.347693in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.359724in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.371755in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.383786in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.407849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.419880in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.431911in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.443942in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.468004in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.480035in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.492066in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.504097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.504097in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.492066in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.480035in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.468004in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.443942in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.431911in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.419880in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.407849in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.383786in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.371755in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.359724in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.347693in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.323631in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.311600in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.299569in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.287538in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.263476in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.251444in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.239413in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.227382in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.203320in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.191289in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.167227in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.143165in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.131134in}{3.076895in}}%
\pgfpathlineto{\pgfqpoint{10.119103in}{2.958220in}}%
\pgfpathlineto{\pgfqpoint{10.107071in}{2.828845in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{2.768205in}}%
\pgfpathlineto{\pgfqpoint{10.083009in}{2.754759in}}%
\pgfpathlineto{\pgfqpoint{10.070978in}{2.752153in}}%
\pgfpathlineto{\pgfqpoint{10.058947in}{2.751467in}}%
\pgfpathlineto{\pgfqpoint{10.046916in}{2.751055in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{2.750232in}}%
\pgfpathlineto{\pgfqpoint{10.022854in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{10.010823in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{9.998792in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{9.986761in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{2.749546in}}%
\pgfpathlineto{\pgfqpoint{9.962698in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{2.749409in}}%
\pgfpathlineto{\pgfqpoint{9.938636in}{2.749272in}}%
\pgfpathlineto{\pgfqpoint{9.926605in}{2.749272in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.749272in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.749272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914701in}{2.747625in}}{\pgfqpoint{9.944083in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{9.914701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916602in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916982in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917363in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917743in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918123in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918503in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918884in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919644in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920024in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{9.920405in}{2.748159in}}%
\pgfpathlineto{\pgfqpoint{9.920785in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{9.921165in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{9.921545in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{2.747892in}}%
\pgfpathlineto{\pgfqpoint{9.922306in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922686in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923066in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923446in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{9.923827in}{2.749559in}}%
\pgfpathlineto{\pgfqpoint{9.924207in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.924587in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{9.924967in}{2.754693in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{9.925728in}{2.756760in}}%
\pgfpathlineto{\pgfqpoint{9.926108in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{9.926488in}{2.757093in}}%
\pgfpathlineto{\pgfqpoint{9.926869in}{2.757027in}}%
\pgfpathlineto{\pgfqpoint{9.927249in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{9.927629in}{2.760761in}}%
\pgfpathlineto{\pgfqpoint{9.928009in}{2.764495in}}%
\pgfpathlineto{\pgfqpoint{9.928390in}{2.766428in}}%
\pgfpathlineto{\pgfqpoint{9.928770in}{2.768028in}}%
\pgfpathlineto{\pgfqpoint{9.929150in}{2.766895in}}%
\pgfpathlineto{\pgfqpoint{9.929530in}{2.766895in}}%
\pgfpathlineto{\pgfqpoint{9.929911in}{2.766695in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{2.766095in}}%
\pgfpathlineto{\pgfqpoint{9.930671in}{2.765361in}}%
\pgfpathlineto{\pgfqpoint{9.931051in}{2.763228in}}%
\pgfpathlineto{\pgfqpoint{9.931432in}{2.763161in}}%
\pgfpathlineto{\pgfqpoint{9.931812in}{2.763161in}}%
\pgfpathlineto{\pgfqpoint{9.932192in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{9.932572in}{2.769095in}}%
\pgfpathlineto{\pgfqpoint{9.932952in}{2.772162in}}%
\pgfpathlineto{\pgfqpoint{9.933333in}{2.774629in}}%
\pgfpathlineto{\pgfqpoint{9.933713in}{2.776563in}}%
\pgfpathlineto{\pgfqpoint{9.934093in}{2.778630in}}%
\pgfpathlineto{\pgfqpoint{9.934473in}{2.784098in}}%
\pgfpathlineto{\pgfqpoint{9.934854in}{2.793232in}}%
\pgfpathlineto{\pgfqpoint{9.935234in}{2.803034in}}%
\pgfpathlineto{\pgfqpoint{9.935614in}{2.811302in}}%
\pgfpathlineto{\pgfqpoint{9.935994in}{2.816436in}}%
\pgfpathlineto{\pgfqpoint{9.936375in}{2.818770in}}%
\pgfpathlineto{\pgfqpoint{9.936755in}{2.820703in}}%
\pgfpathlineto{\pgfqpoint{9.937135in}{2.821303in}}%
\pgfpathlineto{\pgfqpoint{9.937515in}{2.826371in}}%
\pgfpathlineto{\pgfqpoint{9.937896in}{2.835772in}}%
\pgfpathlineto{\pgfqpoint{9.938276in}{2.846974in}}%
\pgfpathlineto{\pgfqpoint{9.938656in}{2.856842in}}%
\pgfpathlineto{\pgfqpoint{9.939036in}{2.864043in}}%
\pgfpathlineto{\pgfqpoint{9.939417in}{2.888914in}}%
\pgfpathlineto{\pgfqpoint{9.939924in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{9.940304in}{2.949657in}}%
\pgfpathlineto{\pgfqpoint{9.940684in}{2.982462in}}%
\pgfpathlineto{\pgfqpoint{9.941064in}{2.990263in}}%
\pgfpathlineto{\pgfqpoint{9.941445in}{2.990463in}}%
\pgfpathlineto{\pgfqpoint{9.941825in}{2.987263in}}%
\pgfpathlineto{\pgfqpoint{9.942205in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{9.942585in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{9.942966in}{2.991463in}}%
\pgfpathlineto{\pgfqpoint{9.943346in}{3.000065in}}%
\pgfpathlineto{\pgfqpoint{9.943726in}{3.018067in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.030412in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.943726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.943346in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942966in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942585in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942205in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941825in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941445in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941064in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.940684in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.940304in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939417in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939036in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.938656in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.938276in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.937896in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.937515in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.937135in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.936755in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.936375in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.935994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.935614in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.935234in}{3.133552in}}%
\pgfpathlineto{\pgfqpoint{9.934854in}{3.111282in}}%
\pgfpathlineto{\pgfqpoint{9.934473in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{9.934093in}{3.060074in}}%
\pgfpathlineto{\pgfqpoint{9.933713in}{3.048072in}}%
\pgfpathlineto{\pgfqpoint{9.933333in}{3.043271in}}%
\pgfpathlineto{\pgfqpoint{9.932952in}{3.040604in}}%
\pgfpathlineto{\pgfqpoint{9.932572in}{3.037404in}}%
\pgfpathlineto{\pgfqpoint{9.932192in}{3.032870in}}%
\pgfpathlineto{\pgfqpoint{9.931812in}{3.027936in}}%
\pgfpathlineto{\pgfqpoint{9.931432in}{3.024068in}}%
\pgfpathlineto{\pgfqpoint{9.931051in}{3.021268in}}%
\pgfpathlineto{\pgfqpoint{9.930671in}{3.010133in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{9.929911in}{2.944189in}}%
\pgfpathlineto{\pgfqpoint{9.929530in}{2.910384in}}%
\pgfpathlineto{\pgfqpoint{9.929150in}{2.883780in}}%
\pgfpathlineto{\pgfqpoint{9.928770in}{2.873845in}}%
\pgfpathlineto{\pgfqpoint{9.928390in}{2.861176in}}%
\pgfpathlineto{\pgfqpoint{9.928009in}{2.843974in}}%
\pgfpathlineto{\pgfqpoint{9.927629in}{2.828304in}}%
\pgfpathlineto{\pgfqpoint{9.927249in}{2.815569in}}%
\pgfpathlineto{\pgfqpoint{9.926869in}{2.805034in}}%
\pgfpathlineto{\pgfqpoint{9.926488in}{2.796166in}}%
\pgfpathlineto{\pgfqpoint{9.926108in}{2.786831in}}%
\pgfpathlineto{\pgfqpoint{9.925728in}{2.780430in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{2.779163in}}%
\pgfpathlineto{\pgfqpoint{9.924967in}{2.780764in}}%
\pgfpathlineto{\pgfqpoint{9.924587in}{2.783364in}}%
\pgfpathlineto{\pgfqpoint{9.924207in}{2.783764in}}%
\pgfpathlineto{\pgfqpoint{9.923827in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{9.923446in}{2.777297in}}%
\pgfpathlineto{\pgfqpoint{9.923066in}{2.774629in}}%
\pgfpathlineto{\pgfqpoint{9.922686in}{2.773429in}}%
\pgfpathlineto{\pgfqpoint{9.922306in}{2.772362in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{2.771562in}}%
\pgfpathlineto{\pgfqpoint{9.921545in}{2.770629in}}%
\pgfpathlineto{\pgfqpoint{9.921165in}{2.768495in}}%
\pgfpathlineto{\pgfqpoint{9.920785in}{2.765295in}}%
\pgfpathlineto{\pgfqpoint{9.920405in}{2.760161in}}%
\pgfpathlineto{\pgfqpoint{9.920024in}{2.756293in}}%
\pgfpathlineto{\pgfqpoint{9.919644in}{2.754093in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{2.754893in}}%
\pgfpathlineto{\pgfqpoint{9.918884in}{2.757160in}}%
\pgfpathlineto{\pgfqpoint{9.918503in}{2.759160in}}%
\pgfpathlineto{\pgfqpoint{9.918123in}{2.761094in}}%
\pgfpathlineto{\pgfqpoint{9.917743in}{2.761161in}}%
\pgfpathlineto{\pgfqpoint{9.917363in}{2.759094in}}%
\pgfpathlineto{\pgfqpoint{9.916982in}{2.755760in}}%
\pgfpathlineto{\pgfqpoint{9.916602in}{2.752226in}}%
\pgfpathlineto{\pgfqpoint{9.916222in}{2.749426in}}%
\pgfpathlineto{\pgfqpoint{9.915842in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{9.915461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914701in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{2.747625in}}{\pgfqpoint{9.951091in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914822in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915317in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915564in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916059in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916307in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916604in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916926in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917198in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918164in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918783in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919401in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919674in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920020in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920317in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920639in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920911in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.921555in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.921877in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923115in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923734in}{2.747695in}}%
\pgfpathlineto{\pgfqpoint{9.924031in}{2.748043in}}%
\pgfpathlineto{\pgfqpoint{9.924352in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.924624in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.924971in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.925268in}{2.748112in}}%
\pgfpathlineto{\pgfqpoint{9.925590in}{2.747764in}}%
\pgfpathlineto{\pgfqpoint{9.925962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.926357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.926753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.927199in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.927595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.927991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.928437in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.928833in}{2.747834in}}%
\pgfpathlineto{\pgfqpoint{9.929126in}{2.748286in}}%
\pgfpathlineto{\pgfqpoint{9.929572in}{2.748634in}}%
\pgfpathlineto{\pgfqpoint{9.929968in}{2.748773in}}%
\pgfpathlineto{\pgfqpoint{9.930364in}{2.748773in}}%
\pgfpathlineto{\pgfqpoint{9.930809in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{9.931205in}{2.748182in}}%
\pgfpathlineto{\pgfqpoint{9.931602in}{2.748182in}}%
\pgfpathlineto{\pgfqpoint{9.932196in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.932839in}{2.748669in}}%
\pgfpathlineto{\pgfqpoint{9.933388in}{2.749573in}}%
\pgfpathlineto{\pgfqpoint{9.934077in}{2.749921in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{2.750791in}}%
\pgfpathlineto{\pgfqpoint{9.935121in}{2.751800in}}%
\pgfpathlineto{\pgfqpoint{9.935412in}{2.751765in}}%
\pgfpathlineto{\pgfqpoint{9.935759in}{2.751278in}}%
\pgfpathlineto{\pgfqpoint{9.936049in}{2.750721in}}%
\pgfpathlineto{\pgfqpoint{9.936359in}{2.749921in}}%
\pgfpathlineto{\pgfqpoint{9.936742in}{2.749260in}}%
\pgfpathlineto{\pgfqpoint{9.937287in}{2.749156in}}%
\pgfpathlineto{\pgfqpoint{9.938225in}{2.749260in}}%
\pgfpathlineto{\pgfqpoint{9.938720in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{9.939116in}{2.749678in}}%
\pgfpathlineto{\pgfqpoint{9.939760in}{2.749678in}}%
\pgfpathlineto{\pgfqpoint{9.940597in}{2.750130in}}%
\pgfpathlineto{\pgfqpoint{9.941241in}{2.752565in}}%
\pgfpathlineto{\pgfqpoint{9.942479in}{2.760114in}}%
\pgfpathlineto{\pgfqpoint{9.943960in}{2.770655in}}%
\pgfpathlineto{\pgfqpoint{9.945291in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{9.945842in}{2.792745in}}%
\pgfpathlineto{\pgfqpoint{9.946265in}{2.799181in}}%
\pgfpathlineto{\pgfqpoint{9.946809in}{2.803425in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{2.806208in}}%
\pgfpathlineto{\pgfqpoint{9.947694in}{2.811566in}}%
\pgfpathlineto{\pgfqpoint{9.948278in}{2.821098in}}%
\pgfpathlineto{\pgfqpoint{9.948559in}{2.841344in}}%
\pgfpathlineto{\pgfqpoint{9.948868in}{2.875958in}}%
\pgfpathlineto{\pgfqpoint{9.949152in}{2.912347in}}%
\pgfpathlineto{\pgfqpoint{9.949379in}{2.948909in}}%
\pgfpathlineto{\pgfqpoint{9.949603in}{2.978479in}}%
\pgfpathlineto{\pgfqpoint{9.949770in}{2.990933in}}%
\pgfpathlineto{\pgfqpoint{9.949994in}{2.996986in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{3.000534in}}%
\pgfpathlineto{\pgfqpoint{9.950390in}{3.002830in}}%
\pgfpathlineto{\pgfqpoint{9.950593in}{3.008675in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{3.019388in}}%
\pgfpathlineto{\pgfqpoint{9.950970in}{3.022548in}}%
\pgfpathlineto{\pgfqpoint{9.951091in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.951091in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.951091in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950970in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950593in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950390in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949770in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949603in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949379in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949152in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.948868in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.948559in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.948278in}{3.144070in}}%
\pgfpathlineto{\pgfqpoint{9.947694in}{3.124867in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{3.103994in}}%
\pgfpathlineto{\pgfqpoint{9.946809in}{3.082843in}}%
\pgfpathlineto{\pgfqpoint{9.946265in}{3.041619in}}%
\pgfpathlineto{\pgfqpoint{9.945842in}{2.996881in}}%
\pgfpathlineto{\pgfqpoint{9.945291in}{2.953118in}}%
\pgfpathlineto{\pgfqpoint{9.943960in}{2.902014in}}%
\pgfpathlineto{\pgfqpoint{9.942479in}{2.850111in}}%
\pgfpathlineto{\pgfqpoint{9.941241in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{9.940597in}{2.814140in}}%
\pgfpathlineto{\pgfqpoint{9.939760in}{2.809096in}}%
\pgfpathlineto{\pgfqpoint{9.939116in}{2.804712in}}%
\pgfpathlineto{\pgfqpoint{9.938720in}{2.799633in}}%
\pgfpathlineto{\pgfqpoint{9.938225in}{2.793580in}}%
\pgfpathlineto{\pgfqpoint{9.937287in}{2.789510in}}%
\pgfpathlineto{\pgfqpoint{9.936742in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{9.936359in}{2.785022in}}%
\pgfpathlineto{\pgfqpoint{9.936049in}{2.786553in}}%
\pgfpathlineto{\pgfqpoint{9.935759in}{2.786901in}}%
\pgfpathlineto{\pgfqpoint{9.935412in}{2.783074in}}%
\pgfpathlineto{\pgfqpoint{9.935121in}{2.776882in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{2.770759in}}%
\pgfpathlineto{\pgfqpoint{9.934077in}{2.766724in}}%
\pgfpathlineto{\pgfqpoint{9.933388in}{2.763349in}}%
\pgfpathlineto{\pgfqpoint{9.932839in}{2.761680in}}%
\pgfpathlineto{\pgfqpoint{9.932196in}{2.762445in}}%
\pgfpathlineto{\pgfqpoint{9.931602in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{9.931205in}{2.759801in}}%
\pgfpathlineto{\pgfqpoint{9.930809in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{9.930364in}{2.758410in}}%
\pgfpathlineto{\pgfqpoint{9.929968in}{2.756983in}}%
\pgfpathlineto{\pgfqpoint{9.929572in}{2.755661in}}%
\pgfpathlineto{\pgfqpoint{9.929126in}{2.755070in}}%
\pgfpathlineto{\pgfqpoint{9.928833in}{2.755174in}}%
\pgfpathlineto{\pgfqpoint{9.928437in}{2.755905in}}%
\pgfpathlineto{\pgfqpoint{9.927991in}{2.756322in}}%
\pgfpathlineto{\pgfqpoint{9.927595in}{2.756148in}}%
\pgfpathlineto{\pgfqpoint{9.927199in}{2.755279in}}%
\pgfpathlineto{\pgfqpoint{9.926753in}{2.753991in}}%
\pgfpathlineto{\pgfqpoint{9.926357in}{2.752496in}}%
\pgfpathlineto{\pgfqpoint{9.925962in}{2.751661in}}%
\pgfpathlineto{\pgfqpoint{9.925590in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{9.925268in}{2.751869in}}%
\pgfpathlineto{\pgfqpoint{9.924971in}{2.752530in}}%
\pgfpathlineto{\pgfqpoint{9.924624in}{2.753017in}}%
\pgfpathlineto{\pgfqpoint{9.924352in}{2.752878in}}%
\pgfpathlineto{\pgfqpoint{9.924031in}{2.751695in}}%
\pgfpathlineto{\pgfqpoint{9.923734in}{2.750304in}}%
\pgfpathlineto{\pgfqpoint{9.923387in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{9.923115in}{2.747938in}}%
\pgfpathlineto{\pgfqpoint{9.922793in}{2.747834in}}%
\pgfpathlineto{\pgfqpoint{9.922496in}{2.748634in}}%
\pgfpathlineto{\pgfqpoint{9.922149in}{2.749504in}}%
\pgfpathlineto{\pgfqpoint{9.921877in}{2.750374in}}%
\pgfpathlineto{\pgfqpoint{9.921555in}{2.751243in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.920911in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.920639in}{2.751487in}}%
\pgfpathlineto{\pgfqpoint{9.920317in}{2.751139in}}%
\pgfpathlineto{\pgfqpoint{9.920020in}{2.750930in}}%
\pgfpathlineto{\pgfqpoint{9.919674in}{2.750930in}}%
\pgfpathlineto{\pgfqpoint{9.919401in}{2.750930in}}%
\pgfpathlineto{\pgfqpoint{9.919080in}{2.751069in}}%
\pgfpathlineto{\pgfqpoint{9.918783in}{2.750861in}}%
\pgfpathlineto{\pgfqpoint{9.918436in}{2.750060in}}%
\pgfpathlineto{\pgfqpoint{9.918164in}{2.749295in}}%
\pgfpathlineto{\pgfqpoint{9.917842in}{2.748947in}}%
\pgfpathlineto{\pgfqpoint{9.917545in}{2.748878in}}%
\pgfpathlineto{\pgfqpoint{9.917198in}{2.749295in}}%
\pgfpathlineto{\pgfqpoint{9.916926in}{2.749713in}}%
\pgfpathlineto{\pgfqpoint{9.916604in}{2.749399in}}%
\pgfpathlineto{\pgfqpoint{9.916307in}{2.748878in}}%
\pgfpathlineto{\pgfqpoint{9.916059in}{2.748356in}}%
\pgfpathlineto{\pgfqpoint{9.915812in}{2.747834in}}%
\pgfpathlineto{\pgfqpoint{9.915564in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915317in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914822in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533457in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.533457in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{9.926605in}{2.747955in}}%
\pgfpathlineto{\pgfqpoint{9.938636in}{2.748037in}}%
\pgfpathlineto{\pgfqpoint{9.950667in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{9.962698in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{9.974730in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{9.986761in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{9.998792in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.010823in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.022854in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.034885in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.046916in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.058947in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.070978in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.083009in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.095040in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.107071in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.119103in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.131134in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.143165in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.155196in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.167227in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.191289in}{2.748311in}}%
\pgfpathlineto{\pgfqpoint{10.203320in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.215351in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.227382in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.239413in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.251444in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.263476in}{2.748448in}}%
\pgfpathlineto{\pgfqpoint{10.275507in}{2.748586in}}%
\pgfpathlineto{\pgfqpoint{10.287538in}{2.749683in}}%
\pgfpathlineto{\pgfqpoint{10.299569in}{2.751741in}}%
\pgfpathlineto{\pgfqpoint{10.311600in}{2.754348in}}%
\pgfpathlineto{\pgfqpoint{10.323631in}{2.764912in}}%
\pgfpathlineto{\pgfqpoint{10.335662in}{2.819104in}}%
\pgfpathlineto{\pgfqpoint{10.347693in}{2.949440in}}%
\pgfpathlineto{\pgfqpoint{10.359724in}{3.070858in}}%
\pgfpathlineto{\pgfqpoint{10.371755in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.383786in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.395817in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.407849in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.419880in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.431911in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.443942in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.455973in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.468004in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.480035in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.492066in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.504097in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914701in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915081in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916602in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916982in}{2.748959in}}%
\pgfpathlineto{\pgfqpoint{9.917363in}{2.749959in}}%
\pgfpathlineto{\pgfqpoint{9.917743in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.918123in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{9.918503in}{2.751292in}}%
\pgfpathlineto{\pgfqpoint{9.918884in}{2.750626in}}%
\pgfpathlineto{\pgfqpoint{9.919264in}{2.748959in}}%
\pgfpathlineto{\pgfqpoint{9.919644in}{2.747959in}}%
\pgfpathlineto{\pgfqpoint{9.920024in}{2.748292in}}%
\pgfpathlineto{\pgfqpoint{9.920405in}{2.748959in}}%
\pgfpathlineto{\pgfqpoint{9.920785in}{2.750292in}}%
\pgfpathlineto{\pgfqpoint{9.921165in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{9.921545in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{9.921925in}{2.757960in}}%
\pgfpathlineto{\pgfqpoint{9.922306in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{9.922686in}{2.760627in}}%
\pgfpathlineto{\pgfqpoint{9.923066in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{9.923446in}{2.763961in}}%
\pgfpathlineto{\pgfqpoint{9.923827in}{2.765295in}}%
\pgfpathlineto{\pgfqpoint{9.924207in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{9.924587in}{2.764295in}}%
\pgfpathlineto{\pgfqpoint{9.924967in}{2.764295in}}%
\pgfpathlineto{\pgfqpoint{9.925348in}{2.765295in}}%
\pgfpathlineto{\pgfqpoint{9.925728in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{9.926108in}{2.774629in}}%
\pgfpathlineto{\pgfqpoint{9.926488in}{2.778297in}}%
\pgfpathlineto{\pgfqpoint{9.926869in}{2.781631in}}%
\pgfpathlineto{\pgfqpoint{9.927249in}{2.785965in}}%
\pgfpathlineto{\pgfqpoint{9.927629in}{2.789965in}}%
\pgfpathlineto{\pgfqpoint{9.928009in}{2.791299in}}%
\pgfpathlineto{\pgfqpoint{9.928390in}{2.790632in}}%
\pgfpathlineto{\pgfqpoint{9.928770in}{2.787631in}}%
\pgfpathlineto{\pgfqpoint{9.929150in}{2.788965in}}%
\pgfpathlineto{\pgfqpoint{9.929530in}{2.795299in}}%
\pgfpathlineto{\pgfqpoint{9.929911in}{2.800967in}}%
\pgfpathlineto{\pgfqpoint{9.930291in}{2.806634in}}%
\pgfpathlineto{\pgfqpoint{9.930671in}{2.806634in}}%
\pgfpathlineto{\pgfqpoint{9.931051in}{2.810968in}}%
\pgfpathlineto{\pgfqpoint{9.931432in}{2.814969in}}%
\pgfpathlineto{\pgfqpoint{9.931812in}{2.820970in}}%
\pgfpathlineto{\pgfqpoint{9.932192in}{2.828971in}}%
\pgfpathlineto{\pgfqpoint{9.932572in}{2.831972in}}%
\pgfpathlineto{\pgfqpoint{9.932952in}{2.840640in}}%
\pgfpathlineto{\pgfqpoint{9.933333in}{2.848308in}}%
\pgfpathlineto{\pgfqpoint{9.933713in}{2.862643in}}%
\pgfpathlineto{\pgfqpoint{9.934093in}{2.873978in}}%
\pgfpathlineto{\pgfqpoint{9.934473in}{2.881979in}}%
\pgfpathlineto{\pgfqpoint{9.934854in}{2.887647in}}%
\pgfpathlineto{\pgfqpoint{9.935234in}{2.892648in}}%
\pgfpathlineto{\pgfqpoint{9.935614in}{2.899649in}}%
\pgfpathlineto{\pgfqpoint{9.935994in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{9.936375in}{2.959658in}}%
\pgfpathlineto{\pgfqpoint{9.936755in}{3.018667in}}%
\pgfpathlineto{\pgfqpoint{9.937135in}{3.077343in}}%
\pgfpathlineto{\pgfqpoint{9.937515in}{3.131018in}}%
\pgfpathlineto{\pgfqpoint{9.937896in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.938276in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.938656in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939036in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939417in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.939924in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.940304in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.940684in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941064in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941445in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.941825in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942205in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942585in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.942966in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.943346in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.943726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.944083in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.914822in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915069in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915317in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915564in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.915812in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916059in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916307in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916604in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.916926in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917198in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.917842in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918164in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.918783in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919080in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919401in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.919674in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920020in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.920317in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.920639in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{9.920911in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{9.921258in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{9.921555in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{9.921877in}{2.747973in}}%
\pgfpathlineto{\pgfqpoint{9.922149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922496in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.922793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923115in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923387in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{9.923734in}{2.747973in}}%
\pgfpathlineto{\pgfqpoint{9.924031in}{2.748843in}}%
\pgfpathlineto{\pgfqpoint{9.924352in}{2.749713in}}%
\pgfpathlineto{\pgfqpoint{9.924624in}{2.750582in}}%
\pgfpathlineto{\pgfqpoint{9.924971in}{2.750756in}}%
\pgfpathlineto{\pgfqpoint{9.925268in}{2.750060in}}%
\pgfpathlineto{\pgfqpoint{9.925590in}{2.749191in}}%
\pgfpathlineto{\pgfqpoint{9.925962in}{2.748495in}}%
\pgfpathlineto{\pgfqpoint{9.926357in}{2.748147in}}%
\pgfpathlineto{\pgfqpoint{9.926753in}{2.748321in}}%
\pgfpathlineto{\pgfqpoint{9.927199in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{9.927595in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{9.927991in}{2.748669in}}%
\pgfpathlineto{\pgfqpoint{9.928437in}{2.749539in}}%
\pgfpathlineto{\pgfqpoint{9.928833in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{9.929126in}{2.750408in}}%
\pgfpathlineto{\pgfqpoint{9.929572in}{2.751278in}}%
\pgfpathlineto{\pgfqpoint{9.929968in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.930364in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.930809in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{9.931205in}{2.751974in}}%
\pgfpathlineto{\pgfqpoint{9.931602in}{2.752322in}}%
\pgfpathlineto{\pgfqpoint{9.932196in}{2.752322in}}%
\pgfpathlineto{\pgfqpoint{9.932839in}{2.752670in}}%
\pgfpathlineto{\pgfqpoint{9.933388in}{2.752843in}}%
\pgfpathlineto{\pgfqpoint{9.934077in}{2.754409in}}%
\pgfpathlineto{\pgfqpoint{9.934626in}{2.754931in}}%
\pgfpathlineto{\pgfqpoint{9.935121in}{2.755279in}}%
\pgfpathlineto{\pgfqpoint{9.935412in}{2.755800in}}%
\pgfpathlineto{\pgfqpoint{9.935759in}{2.755453in}}%
\pgfpathlineto{\pgfqpoint{9.936049in}{2.754757in}}%
\pgfpathlineto{\pgfqpoint{9.936359in}{2.754583in}}%
\pgfpathlineto{\pgfqpoint{9.936742in}{2.754757in}}%
\pgfpathlineto{\pgfqpoint{9.937287in}{2.755453in}}%
\pgfpathlineto{\pgfqpoint{9.938225in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{9.938720in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{9.939116in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{9.939760in}{2.757540in}}%
\pgfpathlineto{\pgfqpoint{9.940597in}{2.761367in}}%
\pgfpathlineto{\pgfqpoint{9.941241in}{2.776325in}}%
\pgfpathlineto{\pgfqpoint{9.942479in}{2.801721in}}%
\pgfpathlineto{\pgfqpoint{9.943960in}{2.830769in}}%
\pgfpathlineto{\pgfqpoint{9.945291in}{2.858251in}}%
\pgfpathlineto{\pgfqpoint{9.945842in}{2.881385in}}%
\pgfpathlineto{\pgfqpoint{9.946265in}{2.897040in}}%
\pgfpathlineto{\pgfqpoint{9.946809in}{2.899997in}}%
\pgfpathlineto{\pgfqpoint{9.947251in}{2.908868in}}%
\pgfpathlineto{\pgfqpoint{9.947694in}{2.926436in}}%
\pgfpathlineto{\pgfqpoint{9.948278in}{2.979661in}}%
\pgfpathlineto{\pgfqpoint{9.948559in}{3.031669in}}%
\pgfpathlineto{\pgfqpoint{9.948868in}{3.083504in}}%
\pgfpathlineto{\pgfqpoint{9.949152in}{3.130120in}}%
\pgfpathlineto{\pgfqpoint{9.949379in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949603in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949770in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.949994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950222in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950390in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950593in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950767in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.950970in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{9.951091in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{Unlock}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{2.747625in}}{\pgfqpoint{11.836726in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.247202in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.259234in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.271265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.283296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.307358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.331420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.367513in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.379544in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.391575in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.403607in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.427669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.439700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.451731in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.463762in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.487824in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.499855in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.511886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.523917in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.547980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.560011in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.572042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.584073in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.608135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.620166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.632197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.644228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.668290in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.680322in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.692353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.704384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.728446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.740477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.752508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.764539in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.788601in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.800632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.812663in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.824695in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.824695in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.812663in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.800632in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.788601in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.764539in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.752508in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.740477in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.728446in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.704384in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.692353in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.680322in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.668290in}{3.106851in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{2.998802in}}%
\pgfpathlineto{\pgfqpoint{11.644228in}{2.878435in}}%
\pgfpathlineto{\pgfqpoint{11.632197in}{2.788997in}}%
\pgfpathlineto{\pgfqpoint{11.620166in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{11.608135in}{2.751776in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{2.749366in}}%
\pgfpathlineto{\pgfqpoint{11.584073in}{2.748964in}}%
\pgfpathlineto{\pgfqpoint{11.572042in}{2.748830in}}%
\pgfpathlineto{\pgfqpoint{11.560011in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.547980in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{11.523917in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{11.511886in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{11.499855in}{2.748696in}}%
\pgfpathlineto{\pgfqpoint{11.487824in}{2.748830in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{2.748696in}}%
\pgfpathlineto{\pgfqpoint{11.463762in}{2.748562in}}%
\pgfpathlineto{\pgfqpoint{11.451731in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.439700in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.427669in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.403607in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.391575in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.379544in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.367513in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.331420in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.307358in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.283296in}{2.748295in}}%
\pgfpathlineto{\pgfqpoint{11.271265in}{2.748161in}}%
\pgfpathlineto{\pgfqpoint{11.259234in}{2.748161in}}%
\pgfpathlineto{\pgfqpoint{11.247202in}{2.748268in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.748429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.236408in}{2.747625in}}{\pgfqpoint{11.351518in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{11.236408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241356in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245067in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.246304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.248778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250015in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252488in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.253725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.254962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.256199in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.257436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.258673in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.259910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.261147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.262384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.263621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.264858in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.266095in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.267332in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.268569in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.269805in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.271042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.272279in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.273516in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.274753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.275990in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.277227in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.278464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.279701in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.280938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.282175in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.283412in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.284649in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{11.285886in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{11.287122in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{11.288359in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{11.289596in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.290833in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.292070in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{2.754026in}}%
\pgfpathlineto{\pgfqpoint{11.294544in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.295781in}{2.757227in}}%
\pgfpathlineto{\pgfqpoint{11.297018in}{2.757227in}}%
\pgfpathlineto{\pgfqpoint{11.298255in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{11.299492in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{11.300729in}{2.762027in}}%
\pgfpathlineto{\pgfqpoint{11.301966in}{2.758827in}}%
\pgfpathlineto{\pgfqpoint{11.303203in}{2.765228in}}%
\pgfpathlineto{\pgfqpoint{11.304440in}{2.782831in}}%
\pgfpathlineto{\pgfqpoint{11.305676in}{2.776430in}}%
\pgfpathlineto{\pgfqpoint{11.306913in}{2.784431in}}%
\pgfpathlineto{\pgfqpoint{11.308150in}{2.789232in}}%
\pgfpathlineto{\pgfqpoint{11.309387in}{2.797233in}}%
\pgfpathlineto{\pgfqpoint{11.310624in}{2.806034in}}%
\pgfpathlineto{\pgfqpoint{11.311861in}{2.805234in}}%
\pgfpathlineto{\pgfqpoint{11.313098in}{2.808435in}}%
\pgfpathlineto{\pgfqpoint{11.314335in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{11.315572in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{11.316809in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{11.318046in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{11.319283in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{11.320520in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{11.321757in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{11.322993in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{11.324230in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{11.325467in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{11.326704in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{11.327941in}{2.914851in}}%
\pgfpathlineto{\pgfqpoint{11.329178in}{2.912451in}}%
\pgfpathlineto{\pgfqpoint{11.330415in}{2.919652in}}%
\pgfpathlineto{\pgfqpoint{11.331652in}{2.917252in}}%
\pgfpathlineto{\pgfqpoint{11.332889in}{2.926853in}}%
\pgfpathlineto{\pgfqpoint{11.334126in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{11.335363in}{2.910051in}}%
\pgfpathlineto{\pgfqpoint{11.336600in}{2.934054in}}%
\pgfpathlineto{\pgfqpoint{11.337837in}{2.929254in}}%
\pgfpathlineto{\pgfqpoint{11.339074in}{2.934054in}}%
\pgfpathlineto{\pgfqpoint{11.340311in}{2.926853in}}%
\pgfpathlineto{\pgfqpoint{11.341547in}{2.943656in}}%
\pgfpathlineto{\pgfqpoint{11.342784in}{2.946056in}}%
\pgfpathlineto{\pgfqpoint{11.344021in}{2.955658in}}%
\pgfpathlineto{\pgfqpoint{11.345258in}{2.967659in}}%
\pgfpathlineto{\pgfqpoint{11.346495in}{2.979661in}}%
\pgfpathlineto{\pgfqpoint{11.347732in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{11.348969in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{11.350206in}{2.994064in}}%
\pgfpathlineto{\pgfqpoint{11.351443in}{3.020468in}}%
\pgfpathlineto{\pgfqpoint{11.351518in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.351518in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.351518in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.351443in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.350206in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.348969in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.347732in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.346495in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.345258in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.344021in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.342784in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.341547in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.340311in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.339074in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.337837in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.336600in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.335363in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.334126in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.332889in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.331652in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.330415in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.329178in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.327941in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.326704in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.325467in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.324230in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.322993in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.321757in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.320520in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.319283in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.318046in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.316809in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.315572in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.314335in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.313098in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.311861in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.310624in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.309387in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.308150in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.306913in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.305676in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.304440in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.303203in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.301966in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.300729in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.299492in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.298255in}{3.053273in}}%
\pgfpathlineto{\pgfqpoint{11.297018in}{3.048472in}}%
\pgfpathlineto{\pgfqpoint{11.295781in}{3.037270in}}%
\pgfpathlineto{\pgfqpoint{11.294544in}{3.032470in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{2.871645in}}%
\pgfpathlineto{\pgfqpoint{11.292070in}{2.866044in}}%
\pgfpathlineto{\pgfqpoint{11.290833in}{2.843640in}}%
\pgfpathlineto{\pgfqpoint{11.289596in}{2.848441in}}%
\pgfpathlineto{\pgfqpoint{11.288359in}{2.846841in}}%
\pgfpathlineto{\pgfqpoint{11.287122in}{2.824437in}}%
\pgfpathlineto{\pgfqpoint{11.285886in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{11.284649in}{2.792432in}}%
\pgfpathlineto{\pgfqpoint{11.283412in}{2.798033in}}%
\pgfpathlineto{\pgfqpoint{11.282175in}{2.795633in}}%
\pgfpathlineto{\pgfqpoint{11.280938in}{2.770829in}}%
\pgfpathlineto{\pgfqpoint{11.279701in}{2.774029in}}%
\pgfpathlineto{\pgfqpoint{11.278464in}{2.769229in}}%
\pgfpathlineto{\pgfqpoint{11.277227in}{2.762828in}}%
\pgfpathlineto{\pgfqpoint{11.275990in}{2.769229in}}%
\pgfpathlineto{\pgfqpoint{11.274753in}{2.761227in}}%
\pgfpathlineto{\pgfqpoint{11.273516in}{2.762027in}}%
\pgfpathlineto{\pgfqpoint{11.272279in}{2.754026in}}%
\pgfpathlineto{\pgfqpoint{11.271042in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.269805in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.268569in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{11.267332in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.266095in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.264858in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.263621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.262384in}{2.756427in}}%
\pgfpathlineto{\pgfqpoint{11.261147in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.259910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.258673in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{11.257436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.256199in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.254962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.253725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252488in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250015in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{11.248778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.246304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245067in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243830in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.242593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241356in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.240119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238882in}{2.750026in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236408in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{2.747625in}}{\pgfqpoint{11.288079in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{2.749038in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.235558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236017in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236983in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237950in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.239399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.239882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241332in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242298in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243748in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.244231in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.244714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245680in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.246164in}{2.747748in}}%
\pgfpathlineto{\pgfqpoint{11.246526in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{11.246902in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{11.247289in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{11.247676in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{11.248096in}{2.747707in}}%
\pgfpathlineto{\pgfqpoint{11.248459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.248835in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.249222in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.249608in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250029in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250391in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250768in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251154in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252324in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252701in}{2.747666in}}%
\pgfpathlineto{\pgfqpoint{11.253087in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{11.253474in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{11.253952in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{2.748118in}}%
\pgfpathlineto{\pgfqpoint{11.254918in}{2.748425in}}%
\pgfpathlineto{\pgfqpoint{11.255401in}{2.748548in}}%
\pgfpathlineto{\pgfqpoint{11.255884in}{2.748754in}}%
\pgfpathlineto{\pgfqpoint{11.256367in}{2.749492in}}%
\pgfpathlineto{\pgfqpoint{11.257044in}{2.750456in}}%
\pgfpathlineto{\pgfqpoint{11.257672in}{2.750723in}}%
\pgfpathlineto{\pgfqpoint{11.258397in}{2.750600in}}%
\pgfpathlineto{\pgfqpoint{11.259493in}{2.750518in}}%
\pgfpathlineto{\pgfqpoint{11.261504in}{2.749903in}}%
\pgfpathlineto{\pgfqpoint{11.262712in}{2.749082in}}%
\pgfpathlineto{\pgfqpoint{11.263679in}{2.748528in}}%
\pgfpathlineto{\pgfqpoint{11.264645in}{2.748323in}}%
\pgfpathlineto{\pgfqpoint{11.265491in}{2.748118in}}%
\pgfpathlineto{\pgfqpoint{11.266699in}{2.747912in}}%
\pgfpathlineto{\pgfqpoint{11.268085in}{2.747707in}}%
\pgfpathlineto{\pgfqpoint{11.269477in}{2.748036in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{2.748118in}}%
\pgfpathlineto{\pgfqpoint{11.271651in}{2.748446in}}%
\pgfpathlineto{\pgfqpoint{11.272385in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{11.273222in}{2.749513in}}%
\pgfpathlineto{\pgfqpoint{11.273835in}{2.750046in}}%
\pgfpathlineto{\pgfqpoint{11.274671in}{2.751195in}}%
\pgfpathlineto{\pgfqpoint{11.275284in}{2.752180in}}%
\pgfpathlineto{\pgfqpoint{11.275767in}{2.753062in}}%
\pgfpathlineto{\pgfqpoint{11.276250in}{2.753349in}}%
\pgfpathlineto{\pgfqpoint{11.276726in}{2.754457in}}%
\pgfpathlineto{\pgfqpoint{11.277329in}{2.756796in}}%
\pgfpathlineto{\pgfqpoint{11.277838in}{2.761391in}}%
\pgfpathlineto{\pgfqpoint{11.278562in}{2.770152in}}%
\pgfpathlineto{\pgfqpoint{11.279191in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{11.279769in}{2.792884in}}%
\pgfpathlineto{\pgfqpoint{11.280150in}{2.800064in}}%
\pgfpathlineto{\pgfqpoint{11.280711in}{2.805132in}}%
\pgfpathlineto{\pgfqpoint{11.281315in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{11.281811in}{2.822263in}}%
\pgfpathlineto{\pgfqpoint{11.282402in}{2.845815in}}%
\pgfpathlineto{\pgfqpoint{11.282909in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{11.283368in}{2.899444in}}%
\pgfpathlineto{\pgfqpoint{11.283731in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{11.284093in}{2.926545in}}%
\pgfpathlineto{\pgfqpoint{11.284468in}{2.922976in}}%
\pgfpathlineto{\pgfqpoint{11.284852in}{2.918975in}}%
\pgfpathlineto{\pgfqpoint{11.285239in}{2.918667in}}%
\pgfpathlineto{\pgfqpoint{11.285663in}{2.924207in}}%
\pgfpathlineto{\pgfqpoint{11.285972in}{2.935039in}}%
\pgfpathlineto{\pgfqpoint{11.286297in}{2.947287in}}%
\pgfpathlineto{\pgfqpoint{11.286637in}{2.958797in}}%
\pgfpathlineto{\pgfqpoint{11.286992in}{2.967783in}}%
\pgfpathlineto{\pgfqpoint{11.287354in}{2.978651in}}%
\pgfpathlineto{\pgfqpoint{11.287665in}{2.981822in}}%
\pgfpathlineto{\pgfqpoint{11.287991in}{2.985117in}}%
\pgfpathlineto{\pgfqpoint{11.288079in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.288079in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.288079in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287991in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287665in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287354in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286992in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286637in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286297in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285972in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285663in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285239in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284852in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284468in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284093in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.283731in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.283368in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.282909in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.282402in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.281811in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.281315in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.280711in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.280150in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.279769in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.279191in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.278562in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.277838in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.277329in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.276726in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.276250in}{3.139358in}}%
\pgfpathlineto{\pgfqpoint{11.275767in}{3.113549in}}%
\pgfpathlineto{\pgfqpoint{11.275284in}{3.082406in}}%
\pgfpathlineto{\pgfqpoint{11.274671in}{3.044020in}}%
\pgfpathlineto{\pgfqpoint{11.273835in}{2.982616in}}%
\pgfpathlineto{\pgfqpoint{11.273222in}{2.928720in}}%
\pgfpathlineto{\pgfqpoint{11.272385in}{2.891073in}}%
\pgfpathlineto{\pgfqpoint{11.271651in}{2.858391in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{11.269477in}{2.840604in}}%
\pgfpathlineto{\pgfqpoint{11.268085in}{2.835393in}}%
\pgfpathlineto{\pgfqpoint{11.266699in}{2.822673in}}%
\pgfpathlineto{\pgfqpoint{11.265491in}{2.812025in}}%
\pgfpathlineto{\pgfqpoint{11.264645in}{2.797130in}}%
\pgfpathlineto{\pgfqpoint{11.263679in}{2.786462in}}%
\pgfpathlineto{\pgfqpoint{11.262712in}{2.785765in}}%
\pgfpathlineto{\pgfqpoint{11.261504in}{2.787755in}}%
\pgfpathlineto{\pgfqpoint{11.259493in}{2.784000in}}%
\pgfpathlineto{\pgfqpoint{11.258397in}{2.779179in}}%
\pgfpathlineto{\pgfqpoint{11.257672in}{2.773865in}}%
\pgfpathlineto{\pgfqpoint{11.257044in}{2.768531in}}%
\pgfpathlineto{\pgfqpoint{11.256367in}{2.764695in}}%
\pgfpathlineto{\pgfqpoint{11.255884in}{2.763074in}}%
\pgfpathlineto{\pgfqpoint{11.255401in}{2.762356in}}%
\pgfpathlineto{\pgfqpoint{11.254918in}{2.761863in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{2.760694in}}%
\pgfpathlineto{\pgfqpoint{11.253952in}{2.759832in}}%
\pgfpathlineto{\pgfqpoint{11.253474in}{2.759319in}}%
\pgfpathlineto{\pgfqpoint{11.253087in}{2.757432in}}%
\pgfpathlineto{\pgfqpoint{11.252701in}{2.754211in}}%
\pgfpathlineto{\pgfqpoint{11.252324in}{2.752180in}}%
\pgfpathlineto{\pgfqpoint{11.251962in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{11.251541in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{11.251154in}{2.752303in}}%
\pgfpathlineto{\pgfqpoint{11.250768in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{11.250391in}{2.754026in}}%
\pgfpathlineto{\pgfqpoint{11.250029in}{2.753985in}}%
\pgfpathlineto{\pgfqpoint{11.249608in}{2.753308in}}%
\pgfpathlineto{\pgfqpoint{11.249222in}{2.752939in}}%
\pgfpathlineto{\pgfqpoint{11.248835in}{2.752754in}}%
\pgfpathlineto{\pgfqpoint{11.248459in}{2.752713in}}%
\pgfpathlineto{\pgfqpoint{11.248096in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{11.247676in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{11.247289in}{2.752241in}}%
\pgfpathlineto{\pgfqpoint{11.246902in}{2.751769in}}%
\pgfpathlineto{\pgfqpoint{11.246526in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{11.246164in}{2.750744in}}%
\pgfpathlineto{\pgfqpoint{11.245680in}{2.750354in}}%
\pgfpathlineto{\pgfqpoint{11.245197in}{2.749533in}}%
\pgfpathlineto{\pgfqpoint{11.244714in}{2.749451in}}%
\pgfpathlineto{\pgfqpoint{11.244231in}{2.749841in}}%
\pgfpathlineto{\pgfqpoint{11.243748in}{2.750005in}}%
\pgfpathlineto{\pgfqpoint{11.243265in}{2.749820in}}%
\pgfpathlineto{\pgfqpoint{11.242781in}{2.749882in}}%
\pgfpathlineto{\pgfqpoint{11.242298in}{2.749800in}}%
\pgfpathlineto{\pgfqpoint{11.241815in}{2.749472in}}%
\pgfpathlineto{\pgfqpoint{11.241332in}{2.748979in}}%
\pgfpathlineto{\pgfqpoint{11.240849in}{2.748856in}}%
\pgfpathlineto{\pgfqpoint{11.240366in}{2.748672in}}%
\pgfpathlineto{\pgfqpoint{11.239882in}{2.748179in}}%
\pgfpathlineto{\pgfqpoint{11.239399in}{2.747687in}}%
\pgfpathlineto{\pgfqpoint{11.238916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237950in}{2.747810in}}%
\pgfpathlineto{\pgfqpoint{11.237466in}{2.748305in}}%
\pgfpathlineto{\pgfqpoint{11.236983in}{2.748978in}}%
\pgfpathlineto{\pgfqpoint{11.236500in}{2.749096in}}%
\pgfpathlineto{\pgfqpoint{11.236017in}{2.749219in}}%
\pgfpathlineto{\pgfqpoint{11.235558in}{2.749331in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.749038in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{2.749038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.839141in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.839141in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.247202in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.259234in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.271265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.283296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.295327in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.307358in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.319389in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.331420in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.343451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.355482in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.367513in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.379544in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.391575in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.403607in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.415638in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.427669in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.439700in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.451731in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.463762in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.475793in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.487824in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.499855in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.511886in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.523917in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.535949in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.547980in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.560011in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.572042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.584073in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.596104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.608135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.620166in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.632197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.644228in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.656259in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.668290in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.680322in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.692353in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.704384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.716415in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.728446in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.740477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.752508in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.764539in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.776570in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.788601in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.800632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.812663in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.824695in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.236408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240119in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241356in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242593in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245067in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.246304in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.247541in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.248778in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.250015in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.251251in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252488in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.253725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.254962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.256199in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.257436in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.258673in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.259910in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.261147in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.262384in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.263621in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.264858in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.266095in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.267332in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.268569in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.269805in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.271042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.272279in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.273516in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.274753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.275990in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.277227in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.278464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.279701in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.280938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.282175in}{2.767628in}}%
\pgfpathlineto{\pgfqpoint{11.283412in}{2.775630in}}%
\pgfpathlineto{\pgfqpoint{11.284649in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.285886in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{11.287122in}{2.759627in}}%
\pgfpathlineto{\pgfqpoint{11.288359in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{11.289596in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{11.290833in}{2.791632in}}%
\pgfpathlineto{\pgfqpoint{11.292070in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{11.293307in}{2.779630in}}%
\pgfpathlineto{\pgfqpoint{11.294544in}{2.791632in}}%
\pgfpathlineto{\pgfqpoint{11.295781in}{2.807635in}}%
\pgfpathlineto{\pgfqpoint{11.297018in}{2.795633in}}%
\pgfpathlineto{\pgfqpoint{11.298255in}{2.855642in}}%
\pgfpathlineto{\pgfqpoint{11.299492in}{2.859643in}}%
\pgfpathlineto{\pgfqpoint{11.300729in}{2.863643in}}%
\pgfpathlineto{\pgfqpoint{11.301966in}{2.875645in}}%
\pgfpathlineto{\pgfqpoint{11.303203in}{2.875645in}}%
\pgfpathlineto{\pgfqpoint{11.304440in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{11.305676in}{2.891648in}}%
\pgfpathlineto{\pgfqpoint{11.306913in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{11.308150in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.309387in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.310624in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.311861in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.313098in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.314335in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.315572in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.316809in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.318046in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.319283in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.320520in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.321757in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.322993in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.324230in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.325467in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.326704in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.327941in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.329178in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.330415in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.331652in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.332889in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.334126in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.335363in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.336600in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.337837in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.339074in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.340311in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.341547in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.342784in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.344021in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.345258in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.346495in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.347732in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.348969in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.350206in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.351443in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.351518in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.235558in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236017in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.236983in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.237950in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238433in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.238916in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.239399in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.239882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.240849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241332in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.241815in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242298in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.242781in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243265in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.243748in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.244231in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.244714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245197in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.245680in}{2.747830in}}%
\pgfpathlineto{\pgfqpoint{11.246164in}{2.748651in}}%
\pgfpathlineto{\pgfqpoint{11.246526in}{2.749472in}}%
\pgfpathlineto{\pgfqpoint{11.246902in}{2.750190in}}%
\pgfpathlineto{\pgfqpoint{11.247289in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{11.247676in}{2.751010in}}%
\pgfpathlineto{\pgfqpoint{11.248096in}{2.750600in}}%
\pgfpathlineto{\pgfqpoint{11.248459in}{2.749779in}}%
\pgfpathlineto{\pgfqpoint{11.248835in}{2.749164in}}%
\pgfpathlineto{\pgfqpoint{11.249222in}{2.749061in}}%
\pgfpathlineto{\pgfqpoint{11.249608in}{2.749369in}}%
\pgfpathlineto{\pgfqpoint{11.250029in}{2.749677in}}%
\pgfpathlineto{\pgfqpoint{11.250391in}{2.749677in}}%
\pgfpathlineto{\pgfqpoint{11.250768in}{2.749677in}}%
\pgfpathlineto{\pgfqpoint{11.251154in}{2.748959in}}%
\pgfpathlineto{\pgfqpoint{11.251541in}{2.748138in}}%
\pgfpathlineto{\pgfqpoint{11.251962in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{11.252324in}{2.748446in}}%
\pgfpathlineto{\pgfqpoint{11.252701in}{2.749985in}}%
\pgfpathlineto{\pgfqpoint{11.253087in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{11.253474in}{2.751626in}}%
\pgfpathlineto{\pgfqpoint{11.253952in}{2.752754in}}%
\pgfpathlineto{\pgfqpoint{11.254435in}{2.752447in}}%
\pgfpathlineto{\pgfqpoint{11.254918in}{2.752344in}}%
\pgfpathlineto{\pgfqpoint{11.255401in}{2.753370in}}%
\pgfpathlineto{\pgfqpoint{11.255884in}{2.754396in}}%
\pgfpathlineto{\pgfqpoint{11.256367in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{11.257044in}{2.758704in}}%
\pgfpathlineto{\pgfqpoint{11.257672in}{2.761063in}}%
\pgfpathlineto{\pgfqpoint{11.258397in}{2.763217in}}%
\pgfpathlineto{\pgfqpoint{11.259493in}{2.763628in}}%
\pgfpathlineto{\pgfqpoint{11.261504in}{2.761986in}}%
\pgfpathlineto{\pgfqpoint{11.262712in}{2.760037in}}%
\pgfpathlineto{\pgfqpoint{11.263679in}{2.757883in}}%
\pgfpathlineto{\pgfqpoint{11.264645in}{2.754908in}}%
\pgfpathlineto{\pgfqpoint{11.265491in}{2.764654in}}%
\pgfpathlineto{\pgfqpoint{11.266699in}{2.769372in}}%
\pgfpathlineto{\pgfqpoint{11.268085in}{2.770090in}}%
\pgfpathlineto{\pgfqpoint{11.269477in}{2.774193in}}%
\pgfpathlineto{\pgfqpoint{11.270322in}{2.777681in}}%
\pgfpathlineto{\pgfqpoint{11.271651in}{2.767423in}}%
\pgfpathlineto{\pgfqpoint{11.272385in}{2.763525in}}%
\pgfpathlineto{\pgfqpoint{11.273222in}{2.763935in}}%
\pgfpathlineto{\pgfqpoint{11.273835in}{2.760858in}}%
\pgfpathlineto{\pgfqpoint{11.274671in}{2.759935in}}%
\pgfpathlineto{\pgfqpoint{11.275284in}{2.763320in}}%
\pgfpathlineto{\pgfqpoint{11.275767in}{2.770398in}}%
\pgfpathlineto{\pgfqpoint{11.276250in}{2.784349in}}%
\pgfpathlineto{\pgfqpoint{11.276726in}{2.809173in}}%
\pgfpathlineto{\pgfqpoint{11.277329in}{2.832151in}}%
\pgfpathlineto{\pgfqpoint{11.277838in}{2.888775in}}%
\pgfpathlineto{\pgfqpoint{11.278562in}{2.961505in}}%
\pgfpathlineto{\pgfqpoint{11.279191in}{3.024899in}}%
\pgfpathlineto{\pgfqpoint{11.279769in}{3.078651in}}%
\pgfpathlineto{\pgfqpoint{11.280150in}{3.134455in}}%
\pgfpathlineto{\pgfqpoint{11.280711in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.281315in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.281811in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.282402in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.282909in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.283368in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.283731in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284093in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284468in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.284852in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285239in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285663in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.285972in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286297in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286637in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.286992in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287354in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287665in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.287991in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.288079in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{UnlockPickup}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{2.727622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{2.747625in}}{\pgfqpoint{13.117996in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.578258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.589502in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.611991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.623236in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.645725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.656970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.668214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.679459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.690703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701948in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.724437in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.735681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.746926in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.758170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.769415in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.780660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.803149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.814393in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.825638in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.836882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.848127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.859371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.881860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.893105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.904349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.915594in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.926839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.938083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.960572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.971817in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.983061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.994306in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.005550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.016795in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.039284in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.050529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.061773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.073018in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.084262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.095507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.095507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.084262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.073018in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.061773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.050529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.039284in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.016795in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.005550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.994306in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.983061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.971817in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.960572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.938083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.926839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.915594in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.904349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.893105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.881860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.859371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.848127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.836882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.825638in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.814393in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.803149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.780660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.769415in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.758170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.746926in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.735681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.724437in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701948in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.690703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.679459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.668214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.656970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.645725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.623236in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.611991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.589502in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.578258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.556999in}{2.747625in}}{\pgfqpoint{13.157323in}{3.147687in}}{%
\pgfpathmoveto{\pgfqpoint{12.556999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.563150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.569301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.575451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.581602in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.587753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.593904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.606206in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.612357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.618507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.624658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.630809in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.636960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.643111in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.649262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.655413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.661563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.667714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.673865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.680016in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.686167in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.692318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.698469in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.704620in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.710770in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.716921in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.723072in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.729223in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.735374in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.741525in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.747676in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.753826in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.759977in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.766128in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.772279in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.778430in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.784581in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.790732in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.796882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.803033in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.809184in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.815335in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.821486in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.827637in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.833788in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.839938in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.846089in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.852240in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.858391in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870693in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.876844in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.882994in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.889145in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.895296in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.901447in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.907598in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.913749in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.919900in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.926051in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.932201in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.938352in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.944503in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.950654in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.962956in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.969107in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.975257in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.981408in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.987559in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.993710in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.999861in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.006012in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.012163in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.018313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.024464in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.030615in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.036766in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.042917in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.049068in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.055219in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.061369in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.067520in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.073671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.079822in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.085973in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.092124in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.098275in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.104425in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.110576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.116727in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.122878in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.129029in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.135180in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.141331in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.147481in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.153632in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.153632in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.147481in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.141331in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.135180in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.129029in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.122878in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.116727in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.110576in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.104425in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.098275in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.092124in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.085973in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.079822in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.073671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.067520in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.061369in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.055219in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.049068in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.042917in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.036766in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.030615in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.024464in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.018313in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.012163in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.006012in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.999861in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.993710in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.987559in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.981408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.975257in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.969107in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.962956in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.950654in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.944503in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.938352in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.932201in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.926051in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.919900in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.913749in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.907598in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.901447in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.895296in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.889145in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.882994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.876844in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.870693in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.858391in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.852240in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.846089in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.839938in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.833788in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.827637in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.821486in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.815335in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.809184in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.803033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.796882in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.790732in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.784581in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.778430in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.772279in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.766128in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.759977in}{3.126052in}}%
\pgfpathlineto{\pgfqpoint{12.753826in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{12.747676in}{3.029397in}}%
\pgfpathlineto{\pgfqpoint{12.741525in}{2.956650in}}%
\pgfpathlineto{\pgfqpoint{12.735374in}{2.879550in}}%
\pgfpathlineto{\pgfqpoint{12.729223in}{2.822261in}}%
\pgfpathlineto{\pgfqpoint{12.723072in}{2.775470in}}%
\pgfpathlineto{\pgfqpoint{12.716921in}{2.759403in}}%
\pgfpathlineto{\pgfqpoint{12.710770in}{2.752138in}}%
\pgfpathlineto{\pgfqpoint{12.704620in}{2.749322in}}%
\pgfpathlineto{\pgfqpoint{12.698469in}{2.748329in}}%
\pgfpathlineto{\pgfqpoint{12.692318in}{2.747977in}}%
\pgfpathlineto{\pgfqpoint{12.686167in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{12.680016in}{2.747817in}}%
\pgfpathlineto{\pgfqpoint{12.673865in}{2.747721in}}%
\pgfpathlineto{\pgfqpoint{12.667714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.661563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.655413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.649262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.643111in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.636960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.630809in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.624658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.618507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.612357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.606206in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.593904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.587753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.581602in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.575451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.569301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.563150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.556999in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{2.747625in}}{\pgfqpoint{13.156439in}{2.747625in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.561823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567902in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.573933in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.580036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.586042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.598176in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.604207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.610310in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.616316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.622371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.628450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.640583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.646590in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.652645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.658724in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.664754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.670857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.676864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.682918in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.688997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.695028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.707138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.719271in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.725302in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.731405in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.737411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.743466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.749545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.755576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.761678in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.767685in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.773740in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.779819in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.785849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791952in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.797959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.804014in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.810092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.816123in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.822226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.828233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.834287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.840366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.846397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.852500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.858506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.864561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.876671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.882773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.888780in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.894835in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.900914in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.906944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.913047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.919054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.925109in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.931187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.937218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.943321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.955382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.961461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.967492in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.979601in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.985656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.991735in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.997766in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.003869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.009875in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.015930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.022009in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.034142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.040149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.046204in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.052283in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.058313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.064416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.070423in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.076477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.082556in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.088587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.094690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.100697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.112830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.118861in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.124964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.130970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.137025in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.143104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.149135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.155237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.156439in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.156439in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.156439in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.155237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.149135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.143104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.137025in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.130970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.124964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.118861in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.112830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.100697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.094690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.088587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.082556in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.076477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.070423in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.064416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.058313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.052283in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.046204in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.040149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.034142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.022009in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.015930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.009875in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.003869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.997766in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.991735in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.985656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.979601in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.967492in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.961461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.955382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.943321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.937218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.931187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.925109in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.919054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.913047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.906944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.900914in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.894835in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.888780in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.882773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.876671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.864561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.858506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.852500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.846397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.840366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.834287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.828233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.822226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.816123in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.810092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.804014in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.797959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791952in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.785849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.779819in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.773740in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.767685in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.761678in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.755576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.749545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.743466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.737411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.731405in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.725302in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.719271in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.707138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.695028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.688997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.682918in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.676864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.670857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.664754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.658724in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.652645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.646590in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.640583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.628450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.622371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.616316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.610310in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.604207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.598176in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.586042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.580036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.573933in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567902in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.561823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156439in}{2.727622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.156439in,y=2.630400in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{2.747625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=2.705001in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{3.147687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=3.105063in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567013in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.578258in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.589502in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600747in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.611991in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.623236in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.645725in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.656970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.668214in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.679459in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.690703in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701948in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.724437in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.735681in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.746926in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.758170in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.769415in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.780660in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.803149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.814393in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.825638in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.836882in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.848127in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.859371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870616in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.881860in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.893105in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.904349in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.915594in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.926839in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.938083in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.960572in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.971817in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.983061in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.994306in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.005550in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.016795in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.039284in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.050529in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.061773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.073018in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.084262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.095507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.117996in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.556999in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.563150in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.569301in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.575451in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.581602in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.587753in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.593904in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.600055in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.606206in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.612357in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.618507in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.624658in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.630809in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.636960in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.643111in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.649262in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.655413in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.661563in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.667714in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.673865in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.680016in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.686167in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.692318in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.698469in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.704620in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.710770in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.716921in}{2.747785in}}%
\pgfpathlineto{\pgfqpoint{12.723072in}{2.747945in}}%
\pgfpathlineto{\pgfqpoint{12.729223in}{2.748905in}}%
\pgfpathlineto{\pgfqpoint{12.735374in}{2.750986in}}%
\pgfpathlineto{\pgfqpoint{12.741525in}{2.754826in}}%
\pgfpathlineto{\pgfqpoint{12.747676in}{2.761067in}}%
\pgfpathlineto{\pgfqpoint{12.753826in}{2.777550in}}%
\pgfpathlineto{\pgfqpoint{12.759977in}{2.817556in}}%
\pgfpathlineto{\pgfqpoint{12.766128in}{2.895488in}}%
\pgfpathlineto{\pgfqpoint{12.772279in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{12.778430in}{3.045272in}}%
\pgfpathlineto{\pgfqpoint{12.784581in}{3.108641in}}%
\pgfpathlineto{\pgfqpoint{12.790732in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.796882in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.803033in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.809184in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.815335in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.821486in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.827637in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.833788in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.839938in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.846089in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.852240in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.858391in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.864542in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.870693in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.876844in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.882994in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.889145in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.895296in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.901447in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.907598in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.913749in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.919900in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.926051in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.932201in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.938352in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.944503in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.950654in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.956805in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.962956in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.969107in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.975257in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.981408in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.987559in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.993710in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{12.999861in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.006012in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.012163in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.018313in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.024464in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.030615in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.036766in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.042917in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.049068in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.055219in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.061369in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.067520in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.073671in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.079822in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.085973in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.092124in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.098275in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.104425in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.110576in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.116727in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.122878in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.129029in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.135180in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.141331in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.147481in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.153632in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.561823in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.567902in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.573933in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.580036in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.586042in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.592097in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.598176in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.604207in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.610310in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.616316in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.622371in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.628450in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.634480in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.640583in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.646590in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.652645in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.658724in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.664754in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.670857in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.676864in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.682918in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.688997in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.695028in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.701131in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.707138in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.713192in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.719271in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.725302in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.731405in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.737411in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.743466in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.749545in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.755576in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.761678in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.767685in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.773740in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.779819in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.785849in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.791952in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.797959in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.804014in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.810092in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.816123in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.822226in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.828233in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.834287in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.840366in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.846397in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.852500in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.858506in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.864561in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.870640in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.876671in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.882773in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.888780in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.894835in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.900914in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.906944in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.913047in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.919054in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.925109in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.931187in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.937218in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.943321in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.949328in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.955382in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.961461in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.967492in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.973595in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.979601in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.985656in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.991735in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{12.997766in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.003869in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.009875in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.015930in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.022009in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.028039in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.034142in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.040149in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.046204in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.052283in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.058313in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.064416in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.070423in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.076477in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.082556in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.088587in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.094690in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.100697in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.106751in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.112830in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.118861in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.124964in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.130970in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.137025in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.143104in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.149135in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.155237in}{2.747625in}}%
\pgfpathlineto{\pgfqpoint{13.156439in}{2.747625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{2.727622in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{3.147687in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{3.147687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{2.727622in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{2.727622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{3.167691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=3.251024in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{BlockedUnlockPickup}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{1.783814in}}{\pgfqpoint{1.233426in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.681654in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.692915in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.704175in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.726697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.749218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.771739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.828043in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.850564in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.861825in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.873085in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.884346in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.918128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.929388in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.940649in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.951910in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.974431in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.985692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.019474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.030734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.053256in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.064516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.087038in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.132080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.143341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.154602in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.165862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.199644in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.210905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.955636in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{1.945663in}}%
\pgfpathlineto{\pgfqpoint{1.210905in}{1.921157in}}%
\pgfpathlineto{\pgfqpoint{1.199644in}{1.943098in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{1.959910in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.974015in}}%
\pgfpathlineto{\pgfqpoint{1.165862in}{1.985412in}}%
\pgfpathlineto{\pgfqpoint{1.154602in}{1.994388in}}%
\pgfpathlineto{\pgfqpoint{1.143341in}{2.003079in}}%
\pgfpathlineto{\pgfqpoint{1.132080in}{2.010630in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{2.017326in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{2.023025in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{2.028724in}}%
\pgfpathlineto{\pgfqpoint{1.087038in}{2.034423in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{2.038982in}}%
\pgfpathlineto{\pgfqpoint{1.064516in}{2.043399in}}%
\pgfpathlineto{\pgfqpoint{1.053256in}{2.046248in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{2.049240in}}%
\pgfpathlineto{\pgfqpoint{1.030734in}{2.050807in}}%
\pgfpathlineto{\pgfqpoint{1.019474in}{2.052232in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{2.053514in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{2.054512in}}%
\pgfpathlineto{\pgfqpoint{0.985692in}{2.056221in}}%
\pgfpathlineto{\pgfqpoint{0.974431in}{2.056934in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{0.951910in}{2.058073in}}%
\pgfpathlineto{\pgfqpoint{0.940649in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{0.929388in}{1.997380in}}%
\pgfpathlineto{\pgfqpoint{0.918128in}{1.939109in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{1.882690in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.842798in}}%
\pgfpathlineto{\pgfqpoint{0.884346in}{1.810172in}}%
\pgfpathlineto{\pgfqpoint{0.873085in}{1.793217in}}%
\pgfpathlineto{\pgfqpoint{0.861825in}{1.787376in}}%
\pgfpathlineto{\pgfqpoint{0.850564in}{1.786521in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{1.785809in}}%
\pgfpathlineto{\pgfqpoint{0.828043in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.785381in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.785096in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.784811in}}%
\pgfpathlineto{\pgfqpoint{0.771739in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.749218in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.726697in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.704175in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.692915in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.681654in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.784669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670516in}{1.783814in}}{\pgfqpoint{1.271947in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{0.670516in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{1.783917in}}%
\pgfpathlineto{\pgfqpoint{0.682589in}{1.783966in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{1.784631in}}%
\pgfpathlineto{\pgfqpoint{0.694662in}{1.787269in}}%
\pgfpathlineto{\pgfqpoint{0.700699in}{1.793239in}}%
\pgfpathlineto{\pgfqpoint{0.706735in}{1.803794in}}%
\pgfpathlineto{\pgfqpoint{0.712772in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{0.718808in}{1.865159in}}%
\pgfpathlineto{\pgfqpoint{0.724845in}{1.894525in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{1.920560in}}%
\pgfpathlineto{\pgfqpoint{0.736918in}{1.941938in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.748991in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.755027in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.761064in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.773137in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.779173in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.791246in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.803319in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.815392in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.833502in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.839538in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.845575in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.875757in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.887830in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.899903in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.905939in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.911976in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.918012in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.924049in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.930085in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.942158in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.948195in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{0.984414in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.008560in}{1.943927in}}%
\pgfpathlineto{\pgfqpoint{1.014596in}{1.944006in}}%
\pgfpathlineto{\pgfqpoint{1.020633in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.026669in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.032706in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.038742in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{1.944045in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.056851in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.062888in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{1.944300in}}%
\pgfpathlineto{\pgfqpoint{1.080997in}{1.944496in}}%
\pgfpathlineto{\pgfqpoint{1.087034in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{1.093070in}{1.944486in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{1.944211in}}%
\pgfpathlineto{\pgfqpoint{1.105143in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.111180in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.117216in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.129289in}{1.944084in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.159472in}{1.944074in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{1.189654in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{1.195691in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.207764in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.213800in}{1.944025in}}%
\pgfpathlineto{\pgfqpoint{1.219837in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{1.231910in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.237946in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{1.944123in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{1.944133in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.262092in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{1.268128in}{1.943994in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.268128in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.262092in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.237946in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.231910in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.219837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.213800in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.207764in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.195691in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.189654in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.159472in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.129289in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.117216in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.111180in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.105143in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.093070in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.087034in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.080997in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.062888in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.056851in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.038742in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.032706in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.026669in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.020633in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.014596in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.008560in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.984414in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.948195in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.942158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.930085in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.924049in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.918012in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.911976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.905939in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.899903in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.887830in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.875757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.845575in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.839538in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.833502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.815392in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.803319in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.791246in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.779173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.773137in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.761064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.755027in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.748991in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.736918in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.172531in}}%
\pgfpathlineto{\pgfqpoint{0.724845in}{2.115160in}}%
\pgfpathlineto{\pgfqpoint{0.718808in}{2.049227in}}%
\pgfpathlineto{\pgfqpoint{0.712772in}{1.976500in}}%
\pgfpathlineto{\pgfqpoint{0.706735in}{1.899940in}}%
\pgfpathlineto{\pgfqpoint{0.700699in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{0.694662in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{0.682589in}{1.789466in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{1.786159in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{1.785005in}}%
\pgfpathlineto{\pgfqpoint{0.670516in}{1.785005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{1.783814in}}{\pgfqpoint{1.271924in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.674123in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.677852in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.682328in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.686996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.691230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.695609in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{0.701143in}{1.784118in}}%
\pgfpathlineto{\pgfqpoint{0.711441in}{1.785270in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{1.785636in}}%
\pgfpathlineto{\pgfqpoint{0.722125in}{1.785825in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{0.734432in}{1.785484in}}%
\pgfpathlineto{\pgfqpoint{0.740592in}{1.784357in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{1.784003in}}%
\pgfpathlineto{\pgfqpoint{0.752959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.759119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.771487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.777646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.783842in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.802369in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.808541in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.814701in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.820896in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.833228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.845595in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.857951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.864122in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.876478in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.895005in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.901177in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.907336in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.913532in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.925864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.932059in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.950586in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.956758in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.006168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.012340in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.024695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.037026in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.043222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.049394in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.061749in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.067921in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.080277in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.086448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.104975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.123503in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.148189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.154385in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.160557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.185244in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.203771in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.209967in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.228494in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.240825in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.253193in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.259352in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.259352in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.253193in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.240825in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.228494in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.209967in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.203771in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.185244in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.160557in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.154385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.148189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.123503in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.104975in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.086448in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.080277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.067921in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.061749in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.049394in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.043222in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.037026in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.024695in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.012340in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.006168in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.956758in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.950586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.932059in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.925864in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.913532in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.907336in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.901177in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.895005in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.876478in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.864122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.857951in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.845595in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.833228in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.820896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.814701in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.808541in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.802369in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.783842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.777646in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.771487in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.759119in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.752959in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.740592in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.734432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.178690in}}%
\pgfpathlineto{\pgfqpoint{0.722125in}{2.138349in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{0.711441in}{1.986133in}}%
\pgfpathlineto{\pgfqpoint{0.701143in}{1.906457in}}%
\pgfpathlineto{\pgfqpoint{0.695609in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{0.691230in}{1.794314in}}%
\pgfpathlineto{\pgfqpoint{0.686996in}{1.789358in}}%
\pgfpathlineto{\pgfqpoint{0.682328in}{1.785479in}}%
\pgfpathlineto{\pgfqpoint{0.677852in}{1.784693in}}%
\pgfpathlineto{\pgfqpoint{0.674123in}{1.784149in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{1.784066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271924in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.681654in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.692915in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.704175in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.726697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.737957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.749218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.760479in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.771739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.783000in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.805521in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.828043in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.839303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.850564in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.861825in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.873085in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.884346in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.895607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.918128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.929388in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.940649in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.951910in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.963170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.974431in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.985692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.008213in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.019474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.030734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.041995in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.053256in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.064516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.087038in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.109559in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.120820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.132080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.143341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.154602in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.165862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.188384in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.199644in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.210905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.233426in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670516in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{0.676553in}{1.784489in}}%
\pgfpathlineto{\pgfqpoint{0.682589in}{1.785172in}}%
\pgfpathlineto{\pgfqpoint{0.688626in}{1.788746in}}%
\pgfpathlineto{\pgfqpoint{0.694662in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.700699in}{1.815574in}}%
\pgfpathlineto{\pgfqpoint{0.706735in}{1.845358in}}%
\pgfpathlineto{\pgfqpoint{0.712772in}{1.922040in}}%
\pgfpathlineto{\pgfqpoint{0.718808in}{1.998346in}}%
\pgfpathlineto{\pgfqpoint{0.724845in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{0.730881in}{2.131411in}}%
\pgfpathlineto{\pgfqpoint{0.736918in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{0.742954in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.748991in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.755027in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.761064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.767100in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.773137in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.779173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.791246in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.803319in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.815392in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.827465in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.833502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.839538in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.845575in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.875757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.881793in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.887830in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.899903in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.905939in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.911976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.918012in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.924049in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.930085in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.942158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.948195in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.966304in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.972341in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.984414in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.990450in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.008560in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.014596in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.020633in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.026669in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.032706in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.038742in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.044779in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.050815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.056851in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.062888in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.068924in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.074961in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.080997in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.087034in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.093070in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.099107in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.105143in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.111180in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.117216in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.123253in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.129289in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.147399in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.153435in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.159472in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.171545in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.177581in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.183618in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.189654in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.195691in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.201727in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.207764in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.213800in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.219837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.225873in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.231910in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.237946in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.243983in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.250019in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.256055in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.262092in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.268128in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.674123in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{0.677852in}{1.783895in}}%
\pgfpathlineto{\pgfqpoint{0.682328in}{1.783887in}}%
\pgfpathlineto{\pgfqpoint{0.686996in}{1.784013in}}%
\pgfpathlineto{\pgfqpoint{0.691230in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{0.695609in}{1.787668in}}%
\pgfpathlineto{\pgfqpoint{0.701143in}{1.804488in}}%
\pgfpathlineto{\pgfqpoint{0.711441in}{1.885128in}}%
\pgfpathlineto{\pgfqpoint{0.717072in}{1.965644in}}%
\pgfpathlineto{\pgfqpoint{0.722125in}{2.045499in}}%
\pgfpathlineto{\pgfqpoint{0.728261in}{2.123218in}}%
\pgfpathlineto{\pgfqpoint{0.734432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.740592in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.746788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.752959in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.759119in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.771487in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.777646in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.783842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.790014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.796173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.802369in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.808541in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.814701in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.820896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.827068in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.833228in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.839424in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.845595in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.851755in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.857951in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.864122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.876478in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.882650in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.888809in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.895005in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.901177in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.907336in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.913532in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.919704in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.925864in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.932059in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.944391in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.950586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.956758in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.962918in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.969114in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.975285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.987641in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{0.999972in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.006168in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.012340in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.024695in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.030867in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.037026in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.043222in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.049394in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.055554in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.061749in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.067921in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.080277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.086448in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.092608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.098804in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.104975in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.111135in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.117331in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.123503in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.135858in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.148189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.154385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.160557in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.166717in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.185244in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.203771in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.209967in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.222298in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.228494in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.240825in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.247021in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.253193in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.259352in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.265548in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271924in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{ObstructedMaze-1Dl}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{1.783814in}}{\pgfqpoint{2.554045in}{1.784384in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.024774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.047296in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.058557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.069818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.114863in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.148646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.182429in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.193690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.227474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.238735in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.249996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.272518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.283779in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.295040in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.306301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.317562in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.362607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.385129in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.396390in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.407651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.418912in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.430173in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.463957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.486479in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.497740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.509001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.531523in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.531523in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.509001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.497740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.486479in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.463957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.430173in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.418912in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.407651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.396390in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.385129in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.362607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.317562in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.306301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.295040in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.283779in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.272518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.249996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.238735in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.227474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.193690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.182429in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.148646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.114863in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.069818in}{1.783957in}}%
\pgfpathlineto{\pgfqpoint{2.058557in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{2.047296in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{1.784384in}}%
\pgfpathlineto{\pgfqpoint{2.024774in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.783985in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.784099in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.784099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992223in}{1.783814in}}{\pgfqpoint{2.098205in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{1.992223in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.998382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.008238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.010702in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.013166in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.015630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.035342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.040270in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.045198in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{1.791015in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{1.793416in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.789415in}}%
\pgfpathlineto{\pgfqpoint{2.057518in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.800617in}}%
\pgfpathlineto{\pgfqpoint{2.059982in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{1.800617in}}%
\pgfpathlineto{\pgfqpoint{2.062446in}{1.802217in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.064910in}{1.808618in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.813419in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.805418in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{1.833422in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{1.836622in}}%
\pgfpathlineto{\pgfqpoint{2.072301in}{1.830221in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{1.847824in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{1.846224in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{1.864627in}}%
\pgfpathlineto{\pgfqpoint{2.077229in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.879829in}}%
\pgfpathlineto{\pgfqpoint{2.079693in}{1.979845in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{1.972644in}}%
\pgfpathlineto{\pgfqpoint{2.082157in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.984645in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.987046in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{2.001448in}}%
\pgfpathlineto{\pgfqpoint{2.087085in}{2.013450in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{2.089549in}{2.001448in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.032653in}}%
\pgfpathlineto{\pgfqpoint{2.092013in}{2.006249in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{2.006249in}}%
\pgfpathlineto{\pgfqpoint{2.094477in}{2.003848in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{2.035053in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{2.035053in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{2.059057in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.094477in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.092013in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.089549in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.087085in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.082157in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.079693in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.077229in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{1.955041in}}%
\pgfpathlineto{\pgfqpoint{2.072301in}{1.915835in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{1.909434in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{1.923036in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.888630in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.867027in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{2.064910in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{1.849424in}}%
\pgfpathlineto{\pgfqpoint{2.062446in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{1.837423in}}%
\pgfpathlineto{\pgfqpoint{2.059982in}{1.836622in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{2.057518in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.823820in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.820620in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{1.820620in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{1.800617in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.804617in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{1.798216in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{1.806218in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{1.798216in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{1.792616in}}%
\pgfpathlineto{\pgfqpoint{2.045198in}{1.798216in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.040270in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.794216in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.035342in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{1.795016in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{1.788615in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.794216in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.790215in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.015630in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.013166in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.010702in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.008238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.998382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{1.783814in}}{\pgfqpoint{2.592545in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.001578in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.014211in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.026843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.033147in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.045756in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{2.052108in}{1.783851in}}%
\pgfpathlineto{\pgfqpoint{2.058316in}{1.783851in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{2.074187in}{1.784921in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{1.788026in}}%
\pgfpathlineto{\pgfqpoint{2.115031in}{1.793897in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{2.160629in}{1.815899in}}%
\pgfpathlineto{\pgfqpoint{2.173502in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{2.187994in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{2.198888in}{1.867574in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{1.881955in}}%
\pgfpathlineto{\pgfqpoint{2.214774in}{1.899577in}}%
\pgfpathlineto{\pgfqpoint{2.221452in}{1.926752in}}%
\pgfpathlineto{\pgfqpoint{2.227883in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{1.977791in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{2.001059in}}%
\pgfpathlineto{\pgfqpoint{2.241478in}{2.015360in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{2.012722in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{2.010894in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{2.009721in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{2.007028in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{2.004742in}}%
\pgfpathlineto{\pgfqpoint{2.268909in}{2.002158in}}%
\pgfpathlineto{\pgfqpoint{2.273480in}{1.999854in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.282797in}{1.997105in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{1.996194in}}%
\pgfpathlineto{\pgfqpoint{2.292008in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.296580in}{1.995603in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{1.993060in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{1.990798in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{1.989290in}}%
\pgfpathlineto{\pgfqpoint{2.319728in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{2.324492in}{1.988113in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.985662in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{1.985864in}}%
\pgfpathlineto{\pgfqpoint{2.338370in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{1.981036in}}%
\pgfpathlineto{\pgfqpoint{2.347953in}{1.980262in}}%
\pgfpathlineto{\pgfqpoint{2.352765in}{1.980468in}}%
\pgfpathlineto{\pgfqpoint{2.357405in}{1.980055in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{1.979639in}}%
\pgfpathlineto{\pgfqpoint{2.371672in}{1.976959in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{1.975081in}}%
\pgfpathlineto{\pgfqpoint{2.381279in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{1.970999in}}%
\pgfpathlineto{\pgfqpoint{2.390904in}{1.968457in}}%
\pgfpathlineto{\pgfqpoint{2.395761in}{1.969634in}}%
\pgfpathlineto{\pgfqpoint{2.400567in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{2.405461in}{1.964251in}}%
\pgfpathlineto{\pgfqpoint{2.410312in}{1.961824in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{1.961842in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{2.425140in}{1.960917in}}%
\pgfpathlineto{\pgfqpoint{2.430033in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{1.962698in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{1.961613in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{1.961791in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{1.961375in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.961636in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{2.469247in}{1.962909in}}%
\pgfpathlineto{\pgfqpoint{2.474159in}{1.963775in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{1.963230in}}%
\pgfpathlineto{\pgfqpoint{2.483904in}{1.962250in}}%
\pgfpathlineto{\pgfqpoint{2.488837in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{2.493689in}{1.960051in}}%
\pgfpathlineto{\pgfqpoint{2.498633in}{1.959093in}}%
\pgfpathlineto{\pgfqpoint{2.503635in}{1.956821in}}%
\pgfpathlineto{\pgfqpoint{2.508466in}{1.955099in}}%
\pgfpathlineto{\pgfqpoint{2.513436in}{1.954114in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{1.951636in}}%
\pgfpathlineto{\pgfqpoint{2.523486in}{1.950358in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{1.949826in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{1.949130in}}%
\pgfpathlineto{\pgfqpoint{2.538467in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{1.946510in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{1.944783in}}%
\pgfpathlineto{\pgfqpoint{2.553618in}{1.944031in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.573831in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.583937in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.588990in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.588990in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.583937in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.573831in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.553618in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.538467in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.523486in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.513436in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.508466in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.503635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.498633in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.493689in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.488837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.483904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.474159in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.469247in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.430033in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.425140in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.410312in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.405461in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.400567in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.395761in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.390904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.381279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.371672in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.357405in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.352765in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.347953in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.338370in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.324492in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.319728in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.296580in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.292008in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.282797in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.273480in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.268909in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.241478in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.227883in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.221452in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.214774in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{2.167779in}}%
\pgfpathlineto{\pgfqpoint{2.198888in}{2.144420in}}%
\pgfpathlineto{\pgfqpoint{2.187994in}{2.112482in}}%
\pgfpathlineto{\pgfqpoint{2.173502in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{2.160629in}{1.969858in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{1.907418in}}%
\pgfpathlineto{\pgfqpoint{2.115031in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{1.804958in}}%
\pgfpathlineto{\pgfqpoint{2.074187in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{2.058316in}{1.788113in}}%
\pgfpathlineto{\pgfqpoint{2.052108in}{1.787076in}}%
\pgfpathlineto{\pgfqpoint{2.045756in}{1.786153in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{1.785088in}}%
\pgfpathlineto{\pgfqpoint{2.033147in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{2.026843in}{1.784272in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{1.784368in}}%
\pgfpathlineto{\pgfqpoint{2.014211in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.784176in}}%
\pgfpathlineto{\pgfqpoint{2.001578in}{1.784216in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.784200in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.783997in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{1.783997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592545in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592545in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.002252in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.024774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.036035in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.047296in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.058557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.069818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.081079in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.092340in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.103601in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.114863in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.137385in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.148646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.171168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.182429in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.193690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.216212in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.227474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.238735in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.249996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.272518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.283779in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.295040in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.306301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.317562in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.340084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.351346in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.362607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.373868in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.385129in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.396390in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.407651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.418912in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.430173in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.441434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.463957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.475218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.486479in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.497740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.509001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.531523in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.542784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.554045in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992223in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.993454in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.995918in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.998382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.003310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.008238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.010702in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.013166in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.015630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.018094in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.023022in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.025486in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.027950in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.032878in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.035342in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.037806in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.040270in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.045198in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.047662in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{1.791815in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.052590in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{1.799817in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.803817in}}%
\pgfpathlineto{\pgfqpoint{2.057518in}{1.815819in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{2.059982in}{1.831822in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{1.823820in}}%
\pgfpathlineto{\pgfqpoint{2.062446in}{1.819820in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{1.835822in}}%
\pgfpathlineto{\pgfqpoint{2.064910in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.855825in}}%
\pgfpathlineto{\pgfqpoint{2.069837in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{2.072301in}{1.883830in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{1.919835in}}%
\pgfpathlineto{\pgfqpoint{2.074765in}{1.939838in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{1.923836in}}%
\pgfpathlineto{\pgfqpoint{2.077229in}{1.931837in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.959842in}}%
\pgfpathlineto{\pgfqpoint{2.079693in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.082157in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.087085in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.089549in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.092013in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.094477in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.096941in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.098205in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.001578in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.014211in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.020491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.026843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.033147in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{2.039476in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{2.045756in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{2.052108in}{1.784364in}}%
\pgfpathlineto{\pgfqpoint{2.058316in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{2.065771in}{1.785066in}}%
\pgfpathlineto{\pgfqpoint{2.074187in}{1.787135in}}%
\pgfpathlineto{\pgfqpoint{2.084630in}{1.793663in}}%
\pgfpathlineto{\pgfqpoint{2.115031in}{1.806390in}}%
\pgfpathlineto{\pgfqpoint{2.141779in}{1.822263in}}%
\pgfpathlineto{\pgfqpoint{2.160629in}{1.843228in}}%
\pgfpathlineto{\pgfqpoint{2.173502in}{1.865972in}}%
\pgfpathlineto{\pgfqpoint{2.187994in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{2.198888in}{1.929745in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{1.993679in}}%
\pgfpathlineto{\pgfqpoint{2.214774in}{2.052383in}}%
\pgfpathlineto{\pgfqpoint{2.221452in}{2.107613in}}%
\pgfpathlineto{\pgfqpoint{2.227883in}{2.163095in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.241478in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.245990in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.250509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.255103in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.268909in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.273480in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.282797in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.287316in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.292008in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.296580in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.301152in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.305783in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.315028in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.319728in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.324492in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.333656in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.338370in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.343149in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.347953in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.352765in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.357405in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.362184in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.366962in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.371672in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.376353in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.381279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.386091in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.390904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.395761in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.400567in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.405461in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.410312in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.425140in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.430033in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.439870in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.444735in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.449629in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.464320in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.469247in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.474159in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.483904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.488837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.493689in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.498633in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.503635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.508466in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.513436in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.518445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.523486in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.533474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.538467in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.543517in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.548565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.553618in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.558671in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.563725in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.568778in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.573831in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.578884in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.583937in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.588990in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{ObstructedMaze-1Dlh}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{1.783814in}}{\pgfqpoint{3.910713in}{1.783814in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323570in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335553in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.383483in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.407448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.419430in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.431413in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.455378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.467360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.515290in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.527273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.539255in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.551238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.599168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.623133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.635115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.647098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.671063in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.683045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.707010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.718993in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802870in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.838818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.886748in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.886748in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.838818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802870in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.718993in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.707010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.683045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.671063in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.647098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.635115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.623133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.599168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.551238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.539255in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.527273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.515290in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.467360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.455378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.431413in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.419430in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.407448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.383483in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335553in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323570in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311711in}{1.783814in}}{\pgfqpoint{3.913142in}{1.783814in}}{%
\pgfpathmoveto{\pgfqpoint{3.311711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311711in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{1.783814in}}{\pgfqpoint{3.913119in}{1.783814in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913119in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.913119in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323570in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335553in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.359518in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.371500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.383483in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.395465in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.407448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.419430in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.431413in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.443395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.455378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.467360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.491325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.515290in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.527273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.539255in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.551238in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.563220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.575203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.587185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.599168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.611150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.623133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.635115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.647098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.659080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.671063in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.683045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.695028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.707010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.718993in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802870in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.838818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.862783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.874765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.886748in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.910713in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317747in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341893in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.353966in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360003in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366039in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372076in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384149in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402258in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408295in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414331in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420368in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426404in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438477in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.444514in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.450550in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.456587in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.462623in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.474696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.480733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.486769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.492806in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.498842in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.504879in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.510915in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.516951in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.522988in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529024in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541097in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.547134in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.553170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.559207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.565243in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.571280in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.577316in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.583353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.589389in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.595426in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.601462in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.607499in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.613535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.619572in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.637681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.643718in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.649754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.655791in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.661827in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.673900in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.679937in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.685973in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.692010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.704083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.716155in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.722192in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.728228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.734265in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.740301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.746338in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.752374in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.758411in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.764447in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.770484in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.776520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.782557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.788593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.794630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.800666in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.806703in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.812739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.818776in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.830849in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.836885in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.842922in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.848958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.854995in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.861031in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.867068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.873104in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.879141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.885177in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.891214in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.897250in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.909323in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.317651in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.323739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.329778in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.335890in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.341905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.347968in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.354056in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.360095in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.372222in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.378286in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.384373in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.390412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.396524in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.402539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.408603in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.414690in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.420730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.426841in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.432856in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.438920in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.445007in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.451047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.457158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.463174in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.469237in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.481364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.487475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.493491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.499554in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.505642in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.511681in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.517793in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.523808in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.529871in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.535959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.541998in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.548110in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.554125in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.560189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.566276in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.572315in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.578427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.584442in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.590506in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.596593in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.602633in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.608744in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.614759in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.620823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.632950in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.639061in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.645077in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.651140in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.663267in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.669378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.675394in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.681457in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.687545in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.699696in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.705711in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.711774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.717862in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.723901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.730013in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.736028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.742092in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.748179in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.754218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.766345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.772409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.778496in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.784536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.790647in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.796662in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.802726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.808813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.814853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.820964in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.826980in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.833043in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.839131in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.845170in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.851282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.857297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.863360in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.875487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.881599in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.887614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.893677in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.899765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.905804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.911916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{3.913119in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{ObstructedMaze-1Dlhb}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{1.783814in}}{\pgfqpoint{5.231310in}{1.785019in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.656150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.680115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.692098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.704080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.728045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.740028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.752010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.763993in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.775975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.787958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.799940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.811923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.823905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.835888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.847870in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.859853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.871835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.883818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.895800in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.907783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.943730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.955713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.967695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.979678in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.991660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.003643in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.015625in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.027608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.039590in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.051573in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.063555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.075538in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.087520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.099503in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.111485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.123468in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.135450in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.147433in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.159415in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.171398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.183380in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.207345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.207345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.183380in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.171398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.159415in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.147433in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.135450in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.123468in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.111485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.099503in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{5.087520in}{1.784216in}}%
\pgfpathlineto{\pgfqpoint{5.075538in}{1.784350in}}%
\pgfpathlineto{\pgfqpoint{5.063555in}{1.784216in}}%
\pgfpathlineto{\pgfqpoint{5.051573in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{5.039590in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.027608in}{1.783948in}}%
\pgfpathlineto{\pgfqpoint{5.015625in}{1.784082in}}%
\pgfpathlineto{\pgfqpoint{5.003643in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{4.991660in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{4.979678in}{1.785019in}}%
\pgfpathlineto{\pgfqpoint{4.967695in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{4.955713in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.943730in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.784751in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.784751in}}%
\pgfpathlineto{\pgfqpoint{4.907783in}{1.784751in}}%
\pgfpathlineto{\pgfqpoint{4.895800in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.883818in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.871835in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.859853in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.847870in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.835888in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.823905in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.811923in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.799940in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.787958in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.775975in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.763993in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.752010in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.740028in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.728045in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.704080in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.692098in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.680115in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{1.784618in}}%
\pgfpathlineto{\pgfqpoint{4.656150in}{1.784751in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.784885in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.784885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632308in}{1.783814in}}{\pgfqpoint{5.233739in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{4.632308in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{1.784108in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{1.784108in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{1.784108in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.784043in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{1.783991in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{1.783919in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{1.783879in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{1.783932in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{1.783906in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{1.783873in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{1.783827in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{2.164451in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{2.117326in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{2.049132in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{1.977755in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{1.904195in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{1.819908in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{1.810068in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{1.803592in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.798899in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{1.796136in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{1.794529in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.793324in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{1.791198in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{1.789222in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{1.787593in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{1.786858in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.786603in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.786215in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{1.785205in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{1.784872in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.784520in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.784392in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{1.784270in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{1.784219in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{1.784185in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{1.784185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{1.783814in}}{\pgfqpoint{5.233716in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.646141in}{1.783855in}}%
\pgfpathlineto{\pgfqpoint{4.653882in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{4.661189in}{1.828632in}}%
\pgfpathlineto{\pgfqpoint{4.672014in}{1.860783in}}%
\pgfpathlineto{\pgfqpoint{4.678503in}{1.892992in}}%
\pgfpathlineto{\pgfqpoint{4.684398in}{1.925013in}}%
\pgfpathlineto{\pgfqpoint{4.690293in}{1.944230in}}%
\pgfpathlineto{\pgfqpoint{4.696208in}{1.944277in}}%
\pgfpathlineto{\pgfqpoint{4.702127in}{1.944183in}}%
\pgfpathlineto{\pgfqpoint{4.708041in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{4.713993in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{4.719888in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{4.725798in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.731718in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.737637in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.743589in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.749484in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.755392in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.761311in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.767230in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.773184in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.779079in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.784987in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.790907in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.796826in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.802779in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.808674in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.820502in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.826421in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.832375in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.838270in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.844178in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.850097in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.856016in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.861970in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.867865in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.873773in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.891565in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.897460in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.903369in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.909288in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{4.915207in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{4.921161in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{4.927056in}{1.944218in}}%
\pgfpathlineto{\pgfqpoint{4.932954in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{4.938873in}{1.944167in}}%
\pgfpathlineto{\pgfqpoint{4.944784in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{1.944132in}}%
\pgfpathlineto{\pgfqpoint{4.956651in}{1.944042in}}%
\pgfpathlineto{\pgfqpoint{4.962546in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.968454in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{4.974373in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.980292in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.986246in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.992141in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{4.998041in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.003960in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.009879in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.015842in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.021737in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.033555in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.039474in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.051332in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{5.057231in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{5.069054in}{1.944328in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{1.944230in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.086822in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.092731in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.098650in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.104569in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.110523in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.116418in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.122325in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.128245in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{5.134164in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.146013in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{5.151918in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{5.157833in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.163752in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.169713in}{1.943937in}}%
\pgfpathlineto{\pgfqpoint{5.175608in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.181509in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.199309in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.211104in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.217023in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.222942in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.228904in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.228904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.222942in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.217023in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.211104in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.199309in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.181509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.175608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.169713in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.163752in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.157833in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.151918in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.146013in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.134164in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.128245in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.122325in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.116418in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.110523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.104569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.098650in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.092731in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.086822in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.069054in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.057231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.051332in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.039474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.033555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.021737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.015842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.009879in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.003960in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.998041in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.992141in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.986246in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.980292in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.974373in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.968454in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.962546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.956651in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.944784in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.938873in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.932954in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.927056in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.921161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.915207in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.909288in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.903369in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.897460in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.891565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.873773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.867865in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.861970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.856016in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.850097in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.844178in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.838270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.832375in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.826421in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.820502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.808674in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.802779in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.796826in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.790907in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.784987in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.779079in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.773184in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.767230in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.761311in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.755392in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.749484in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.743589in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.737637in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.731718in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.725798in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.719888in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.713993in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.708041in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.702127in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.696208in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.690293in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.684398in}{2.177723in}}%
\pgfpathlineto{\pgfqpoint{4.678503in}{2.146476in}}%
\pgfpathlineto{\pgfqpoint{4.672014in}{2.072245in}}%
\pgfpathlineto{\pgfqpoint{4.661189in}{1.992402in}}%
\pgfpathlineto{\pgfqpoint{4.653882in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{4.646141in}{1.844809in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{1.792459in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{1.784875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.644168in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.656150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.668133in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.680115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.692098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.704080in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.716063in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.728045in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.740028in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.752010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.763993in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.775975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.787958in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.799940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.811923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.823905in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.835888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.847870in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.859853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.871835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.883818in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.895800in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.907783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.919765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.931748in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.943730in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.955713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.967695in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.979678in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.991660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.003643in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.015625in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.027608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.039590in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.051573in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.063555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.075538in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.087520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.099503in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.111485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.123468in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.135450in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.147433in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.159415in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.171398in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.183380in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.195363in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.207345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.231310in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632308in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{1.783961in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.783977in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{1.784696in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{1.786133in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.787570in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{1.789464in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{1.791032in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{1.792844in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{1.793530in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{1.793987in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{1.794902in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{1.794657in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{1.794379in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.793661in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{1.792518in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{1.794689in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{1.795343in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{1.795734in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{1.796714in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{1.795767in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{1.794053in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{1.794281in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{1.795620in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{1.796126in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.795163in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{1.795979in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{1.794983in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{1.795245in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.793922in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{1.794918in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{1.795212in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{1.795098in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{1.794461in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{1.796959in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{1.798478in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{1.799457in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{1.798804in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{1.798968in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{1.797825in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{1.795783in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{1.794967in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{1.794967in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{1.794493in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{1.794951in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.796730in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{1.797106in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{1.797139in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{1.797139in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.795702in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{1.795326in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{1.795114in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{1.793791in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{1.795326in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{1.795326in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{1.795093in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{4.638730in}{1.783954in}}%
\pgfpathlineto{\pgfqpoint{4.646141in}{1.784856in}}%
\pgfpathlineto{\pgfqpoint{4.653882in}{1.831874in}}%
\pgfpathlineto{\pgfqpoint{4.661189in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{4.672014in}{1.992159in}}%
\pgfpathlineto{\pgfqpoint{4.678503in}{2.072204in}}%
\pgfpathlineto{\pgfqpoint{4.684398in}{2.151487in}}%
\pgfpathlineto{\pgfqpoint{4.690293in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.696208in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.702127in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.708041in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.713993in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.719888in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.725798in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.731718in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.737637in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.743589in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.749484in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.755392in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.761311in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.767230in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.773184in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.779079in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.784987in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.790907in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.796826in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.802779in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.808674in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.814583in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.820502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.826421in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.832375in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.838270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.844178in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.850097in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.856016in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.861970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.867865in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.873773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.879692in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.885612in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.891565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.897460in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.903369in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.909288in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.915207in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.921161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.927056in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.932954in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.938873in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.944784in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.950697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.956651in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.962546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.968454in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.974373in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.980292in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.986246in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.992141in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{4.998041in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.003960in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.009879in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.015842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.021737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.027636in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.033555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.039474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.045437in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.051332in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.057231in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.069054in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.074974in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.080927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.086822in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.092731in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.098650in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.104569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.110523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.116418in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.122325in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.128245in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.134164in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.140118in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.146013in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.151918in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.157833in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.163752in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.169713in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.175608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.181509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.193347in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.199309in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.205204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.211104in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.217023in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.222942in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.228904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.233716in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{FourRooms}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{1.783814in}}{\pgfqpoint{6.089931in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.958268in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.961011in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.963754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.966497in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.969240in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.971983in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.977469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.982955in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.985698in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.988441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.991184in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.993927in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.996670in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.999413in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.002156in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.004899in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.007642in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.010385in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.015871in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.018614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.021357in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.024100in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.026843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.029586in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.032329in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.035072in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.037815in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.040558in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.043301in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.046044in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.048787in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.054273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.059759in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.062502in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.065245in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.067988in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.070731in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.073474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.076217in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.078959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.081702in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.087188in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.087188in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.081702in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.078959in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.076217in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.073474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.070731in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.067988in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.065245in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.062502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.059759in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.054273in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.048787in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.046044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.043301in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.040558in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.037815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.035072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.032329in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.029586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.026843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.024100in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.021357in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.018614in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.015871in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.010385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.007642in}{2.116030in}}%
\pgfpathlineto{\pgfqpoint{6.004899in}{2.015429in}}%
\pgfpathlineto{\pgfqpoint{6.002156in}{1.904886in}}%
\pgfpathlineto{\pgfqpoint{5.999413in}{1.851661in}}%
\pgfpathlineto{\pgfqpoint{5.996670in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{5.993927in}{1.815983in}}%
\pgfpathlineto{\pgfqpoint{5.991184in}{1.812474in}}%
\pgfpathlineto{\pgfqpoint{5.988441in}{1.810134in}}%
\pgfpathlineto{\pgfqpoint{5.985698in}{1.807210in}}%
\pgfpathlineto{\pgfqpoint{5.982955in}{1.803700in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{5.977469in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{5.971983in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{5.969240in}{1.793757in}}%
\pgfpathlineto{\pgfqpoint{5.966497in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{5.963754in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{5.961011in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{5.958268in}{1.790248in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.788493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952906in}{1.793416in}}{\pgfqpoint{6.554337in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{5.952906in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{5.952906in}{1.793416in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{1.815661in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{5.971015in}{1.870182in}}%
\pgfpathlineto{\pgfqpoint{5.977051in}{1.901913in}}%
\pgfpathlineto{\pgfqpoint{5.983088in}{1.929372in}}%
\pgfpathlineto{\pgfqpoint{5.989124in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{5.995161in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.001197in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.007234in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.013270in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.019307in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.025343in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.031380in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.037416in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.043453in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.049489in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.055526in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.061562in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.067599in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.073635in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.079672in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.085708in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.091745in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.103818in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.109854in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.115891in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.127964in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.134000in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.140037in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.152110in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.158146in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.164182in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.170219in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.176255in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.182292in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.188328in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.194365in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.200401in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.206438in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.212474in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.218511in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.224547in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.230584in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.236620in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.242657in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.248693in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.254730in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.266803in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.272839in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.278876in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.284912in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.290949in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.296985in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.309058in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.315095in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.321131in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.327168in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.333204in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.345277in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.351314in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.357350in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.363387in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.375459in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.381496in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.387532in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.393569in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.399605in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.405642in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.411678in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.417715in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.423751in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.429788in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.435824in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.441861in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.447897in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.459970in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.466007in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.472043in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{6.478080in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.484116in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.490153in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.496189in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.502226in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.508262in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.514299in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.520335in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.526372in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.532408in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.538445in}{1.943957in}}%
\pgfpathlineto{\pgfqpoint{6.544481in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.550518in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.550518in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.544481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.538445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.532408in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.526372in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.520335in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.514299in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.508262in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.502226in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.496189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.490153in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.484116in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.478080in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.472043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.466007in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.459970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.447897in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.441861in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.435824in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.429788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.423751in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.417715in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.411678in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.405642in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.399605in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.393569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.387532in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.381496in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.375459in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.363387in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.357350in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.351314in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.345277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.333204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.327168in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.321131in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.315095in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.309058in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.296985in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.290949in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.284912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.278876in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.272839in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.266803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.254730in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.248693in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.242657in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.236620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.230584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.224547in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.218511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.212474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.206438in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.200401in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.194365in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.188328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.182292in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.176255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.170219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.164182in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.158146in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.152110in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.140037in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.134000in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.127964in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.115891in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.109854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.103818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.091745in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.085708in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.079672in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.073635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.067599in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.061562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.055526in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.049489in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.043453in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.037416in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.031380in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.025343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.019307in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.013270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.007234in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.001197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.995161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.989124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.983088in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.977051in}{2.177407in}}%
\pgfpathlineto{\pgfqpoint{5.971015in}{2.112117in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{2.060020in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{2.024735in}}%
\pgfpathlineto{\pgfqpoint{5.952906in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{5.952906in}{1.961338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{1.783832in}}{\pgfqpoint{6.317502in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{1.791546in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{5.956993in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{5.961010in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{5.965371in}{1.783867in}}%
\pgfpathlineto{\pgfqpoint{5.969198in}{1.784034in}}%
\pgfpathlineto{\pgfqpoint{5.973116in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{5.976723in}{1.784042in}}%
\pgfpathlineto{\pgfqpoint{5.980613in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{5.984594in}{1.784079in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{1.784050in}}%
\pgfpathlineto{\pgfqpoint{5.992046in}{1.784111in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{5.999618in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{6.003268in}{1.784225in}}%
\pgfpathlineto{\pgfqpoint{6.006833in}{1.784132in}}%
\pgfpathlineto{\pgfqpoint{6.010711in}{1.784136in}}%
\pgfpathlineto{\pgfqpoint{6.014563in}{1.784083in}}%
\pgfpathlineto{\pgfqpoint{6.018894in}{1.783973in}}%
\pgfpathlineto{\pgfqpoint{6.023041in}{1.784038in}}%
\pgfpathlineto{\pgfqpoint{6.026913in}{1.784333in}}%
\pgfpathlineto{\pgfqpoint{6.031140in}{1.784350in}}%
\pgfpathlineto{\pgfqpoint{6.035862in}{1.784830in}}%
\pgfpathlineto{\pgfqpoint{6.040563in}{1.785783in}}%
\pgfpathlineto{\pgfqpoint{6.044860in}{1.786025in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{1.786023in}}%
\pgfpathlineto{\pgfqpoint{6.053962in}{1.786469in}}%
\pgfpathlineto{\pgfqpoint{6.059080in}{1.786005in}}%
\pgfpathlineto{\pgfqpoint{6.063731in}{1.785351in}}%
\pgfpathlineto{\pgfqpoint{6.068079in}{1.785437in}}%
\pgfpathlineto{\pgfqpoint{6.073029in}{1.785205in}}%
\pgfpathlineto{\pgfqpoint{6.077810in}{1.784791in}}%
\pgfpathlineto{\pgfqpoint{6.082248in}{1.784958in}}%
\pgfpathlineto{\pgfqpoint{6.086770in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{6.090894in}{1.785097in}}%
\pgfpathlineto{\pgfqpoint{6.095000in}{1.785040in}}%
\pgfpathlineto{\pgfqpoint{6.099010in}{1.785003in}}%
\pgfpathlineto{\pgfqpoint{6.103337in}{1.785343in}}%
\pgfpathlineto{\pgfqpoint{6.108029in}{1.784907in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{1.784787in}}%
\pgfpathlineto{\pgfqpoint{6.117340in}{1.784787in}}%
\pgfpathlineto{\pgfqpoint{6.122006in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{6.126023in}{1.785074in}}%
\pgfpathlineto{\pgfqpoint{6.130991in}{1.785347in}}%
\pgfpathlineto{\pgfqpoint{6.136129in}{1.785223in}}%
\pgfpathlineto{\pgfqpoint{6.142024in}{1.785195in}}%
\pgfpathlineto{\pgfqpoint{6.146505in}{1.784995in}}%
\pgfpathlineto{\pgfqpoint{6.151288in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{6.156100in}{1.784722in}}%
\pgfpathlineto{\pgfqpoint{6.160595in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{6.164642in}{1.786467in}}%
\pgfpathlineto{\pgfqpoint{6.169467in}{1.787017in}}%
\pgfpathlineto{\pgfqpoint{6.174507in}{1.788409in}}%
\pgfpathlineto{\pgfqpoint{6.179845in}{1.788375in}}%
\pgfpathlineto{\pgfqpoint{6.184372in}{1.787868in}}%
\pgfpathlineto{\pgfqpoint{6.188347in}{1.787444in}}%
\pgfpathlineto{\pgfqpoint{6.192732in}{1.787705in}}%
\pgfpathlineto{\pgfqpoint{6.196042in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{6.199072in}{1.787678in}}%
\pgfpathlineto{\pgfqpoint{6.201737in}{1.788405in}}%
\pgfpathlineto{\pgfqpoint{6.204511in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{6.207711in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{6.211614in}{1.790516in}}%
\pgfpathlineto{\pgfqpoint{6.215170in}{1.790443in}}%
\pgfpathlineto{\pgfqpoint{6.217555in}{1.795535in}}%
\pgfpathlineto{\pgfqpoint{6.220010in}{1.823075in}}%
\pgfpathlineto{\pgfqpoint{6.223481in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{6.225663in}{1.890414in}}%
\pgfpathlineto{\pgfqpoint{6.228124in}{1.921926in}}%
\pgfpathlineto{\pgfqpoint{6.230617in}{1.947457in}}%
\pgfpathlineto{\pgfqpoint{6.233216in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{6.235670in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{6.238322in}{1.944279in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{1.943998in}}%
\pgfpathlineto{\pgfqpoint{6.244051in}{1.944902in}}%
\pgfpathlineto{\pgfqpoint{6.246543in}{1.945519in}}%
\pgfpathlineto{\pgfqpoint{6.249243in}{1.945977in}}%
\pgfpathlineto{\pgfqpoint{6.251898in}{1.946130in}}%
\pgfpathlineto{\pgfqpoint{6.254413in}{1.945916in}}%
\pgfpathlineto{\pgfqpoint{6.256802in}{1.945042in}}%
\pgfpathlineto{\pgfqpoint{6.259043in}{1.944450in}}%
\pgfpathlineto{\pgfqpoint{6.261622in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{6.264375in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{6.266697in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{6.269223in}{1.944144in}}%
\pgfpathlineto{\pgfqpoint{6.271909in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{6.274411in}{1.944871in}}%
\pgfpathlineto{\pgfqpoint{6.277061in}{1.948371in}}%
\pgfpathlineto{\pgfqpoint{6.280045in}{1.962401in}}%
\pgfpathlineto{\pgfqpoint{6.283025in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{6.285806in}{1.969596in}}%
\pgfpathlineto{\pgfqpoint{6.288557in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{6.291324in}{1.965736in}}%
\pgfpathlineto{\pgfqpoint{6.294211in}{1.951376in}}%
\pgfpathlineto{\pgfqpoint{6.297343in}{1.945403in}}%
\pgfpathlineto{\pgfqpoint{6.300608in}{1.944810in}}%
\pgfpathlineto{\pgfqpoint{6.304076in}{1.945415in}}%
\pgfpathlineto{\pgfqpoint{6.307445in}{1.948353in}}%
\pgfpathlineto{\pgfqpoint{6.310696in}{1.961851in}}%
\pgfpathlineto{\pgfqpoint{6.313904in}{1.966433in}}%
\pgfpathlineto{\pgfqpoint{6.316747in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{6.317502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.317502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.317502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.316747in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.313904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.310696in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.307445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.304076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.300608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.297343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.294211in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.291324in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.288557in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.285806in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.283025in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.280045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.277061in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.274411in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.271909in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.269223in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.266697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.264375in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.261622in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.259043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.256802in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.254413in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.251898in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.249243in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.246543in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.244051in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.238322in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.235670in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.233216in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.230617in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.228124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.225663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.223481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.220010in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.217555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.215170in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.211614in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.207711in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.204511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.201737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.199072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.196042in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.192732in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.188347in}{2.168912in}}%
\pgfpathlineto{\pgfqpoint{6.184372in}{2.141920in}}%
\pgfpathlineto{\pgfqpoint{6.179845in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{6.174507in}{2.084054in}}%
\pgfpathlineto{\pgfqpoint{6.169467in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{6.164642in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{6.160595in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{6.156100in}{2.040208in}}%
\pgfpathlineto{\pgfqpoint{6.151288in}{2.041088in}}%
\pgfpathlineto{\pgfqpoint{6.146505in}{2.044427in}}%
\pgfpathlineto{\pgfqpoint{6.142024in}{2.044007in}}%
\pgfpathlineto{\pgfqpoint{6.136129in}{2.040200in}}%
\pgfpathlineto{\pgfqpoint{6.130991in}{2.037533in}}%
\pgfpathlineto{\pgfqpoint{6.126023in}{2.035082in}}%
\pgfpathlineto{\pgfqpoint{6.122006in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{6.117340in}{2.031466in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{2.030757in}}%
\pgfpathlineto{\pgfqpoint{6.108029in}{2.030892in}}%
\pgfpathlineto{\pgfqpoint{6.103337in}{2.031250in}}%
\pgfpathlineto{\pgfqpoint{6.099010in}{2.029866in}}%
\pgfpathlineto{\pgfqpoint{6.095000in}{2.029226in}}%
\pgfpathlineto{\pgfqpoint{6.090894in}{2.030806in}}%
\pgfpathlineto{\pgfqpoint{6.086770in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{6.082248in}{2.032431in}}%
\pgfpathlineto{\pgfqpoint{6.077810in}{2.033213in}}%
\pgfpathlineto{\pgfqpoint{6.073029in}{2.034300in}}%
\pgfpathlineto{\pgfqpoint{6.068079in}{2.033848in}}%
\pgfpathlineto{\pgfqpoint{6.063731in}{2.033697in}}%
\pgfpathlineto{\pgfqpoint{6.059080in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{6.053962in}{2.032309in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{2.031368in}}%
\pgfpathlineto{\pgfqpoint{6.044860in}{2.030953in}}%
\pgfpathlineto{\pgfqpoint{6.040563in}{2.030672in}}%
\pgfpathlineto{\pgfqpoint{6.035862in}{2.030179in}}%
\pgfpathlineto{\pgfqpoint{6.031140in}{2.029756in}}%
\pgfpathlineto{\pgfqpoint{6.026913in}{2.029072in}}%
\pgfpathlineto{\pgfqpoint{6.023041in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{6.018894in}{2.026962in}}%
\pgfpathlineto{\pgfqpoint{6.014563in}{2.026445in}}%
\pgfpathlineto{\pgfqpoint{6.010711in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{6.006833in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{6.003268in}{2.026311in}}%
\pgfpathlineto{\pgfqpoint{5.999618in}{2.026303in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{2.026063in}}%
\pgfpathlineto{\pgfqpoint{5.992046in}{2.025659in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{2.025688in}}%
\pgfpathlineto{\pgfqpoint{5.984594in}{2.025598in}}%
\pgfpathlineto{\pgfqpoint{5.980613in}{2.025464in}}%
\pgfpathlineto{\pgfqpoint{5.976723in}{2.025444in}}%
\pgfpathlineto{\pgfqpoint{5.973116in}{2.025317in}}%
\pgfpathlineto{\pgfqpoint{5.969198in}{1.980366in}}%
\pgfpathlineto{\pgfqpoint{5.965371in}{1.933065in}}%
\pgfpathlineto{\pgfqpoint{5.961010in}{1.895524in}}%
\pgfpathlineto{\pgfqpoint{5.956993in}{1.858381in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.791546in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{1.791546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.554313in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.554313in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.955525in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{5.958268in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{5.961011in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{5.963754in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{5.966497in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{5.969240in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{5.971983in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{5.974726in}{1.786154in}}%
\pgfpathlineto{\pgfqpoint{5.977469in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{5.980212in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{5.982955in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.985698in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.988441in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.991184in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.993927in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.996670in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{5.999413in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{6.002156in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{6.004899in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{6.007642in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.010385in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.013128in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.015871in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.018614in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{6.021357in}{1.788493in}}%
\pgfpathlineto{\pgfqpoint{6.024100in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.026843in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{6.029586in}{1.787323in}}%
\pgfpathlineto{\pgfqpoint{6.032329in}{1.787908in}}%
\pgfpathlineto{\pgfqpoint{6.035072in}{1.789078in}}%
\pgfpathlineto{\pgfqpoint{6.037815in}{1.790248in}}%
\pgfpathlineto{\pgfqpoint{6.040558in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{6.043301in}{1.792587in}}%
\pgfpathlineto{\pgfqpoint{6.046044in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{6.048787in}{1.791418in}}%
\pgfpathlineto{\pgfqpoint{6.051530in}{1.792003in}}%
\pgfpathlineto{\pgfqpoint{6.054273in}{1.796097in}}%
\pgfpathlineto{\pgfqpoint{6.057016in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{6.059759in}{1.798436in}}%
\pgfpathlineto{\pgfqpoint{6.062502in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{6.065245in}{1.803115in}}%
\pgfpathlineto{\pgfqpoint{6.067988in}{1.842888in}}%
\pgfpathlineto{\pgfqpoint{6.070731in}{1.968638in}}%
\pgfpathlineto{\pgfqpoint{6.073474in}{2.094974in}}%
\pgfpathlineto{\pgfqpoint{6.076217in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.078959in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.081702in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.087188in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.089931in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952906in}{1.825252in}}%
\pgfpathlineto{\pgfqpoint{5.958942in}{1.927418in}}%
\pgfpathlineto{\pgfqpoint{5.964978in}{1.984280in}}%
\pgfpathlineto{\pgfqpoint{5.971015in}{2.044655in}}%
\pgfpathlineto{\pgfqpoint{5.977051in}{2.122920in}}%
\pgfpathlineto{\pgfqpoint{5.983088in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.989124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{5.995161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.001197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.007234in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.013270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.019307in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.025343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.031380in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.037416in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.043453in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.049489in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.055526in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.061562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.067599in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.073635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.079672in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.085708in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.091745in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.097781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.103818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.109854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.115891in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.127964in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.134000in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.140037in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.146073in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.152110in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.158146in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.164182in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.170219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.176255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.182292in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.188328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.194365in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.200401in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.206438in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.212474in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.218511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.224547in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.230584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.236620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.242657in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.248693in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.254730in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.260766in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.266803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.272839in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.278876in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.284912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.290949in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.296985in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.303022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.309058in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.315095in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.321131in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.327168in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.333204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.339241in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.345277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.351314in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.357350in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.363387in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.369423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.375459in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.381496in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.387532in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.393569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.399605in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.405642in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.411678in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.417715in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.423751in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.429788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.435824in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.441861in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.447897in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.459970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.466007in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.472043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.478080in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.484116in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.490153in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.496189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.502226in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.508262in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.514299in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.520335in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.526372in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.532408in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.538445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.544481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.550518in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{1.784342in}}%
\pgfpathlineto{\pgfqpoint{5.956993in}{1.784524in}}%
\pgfpathlineto{\pgfqpoint{5.961010in}{1.784761in}}%
\pgfpathlineto{\pgfqpoint{5.965371in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{5.969198in}{1.785076in}}%
\pgfpathlineto{\pgfqpoint{5.973116in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{5.976723in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{5.980613in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{5.984594in}{1.785239in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{1.785260in}}%
\pgfpathlineto{\pgfqpoint{5.992046in}{1.785351in}}%
\pgfpathlineto{\pgfqpoint{5.995732in}{1.785891in}}%
\pgfpathlineto{\pgfqpoint{5.999618in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{6.003268in}{1.786400in}}%
\pgfpathlineto{\pgfqpoint{6.006833in}{1.786206in}}%
\pgfpathlineto{\pgfqpoint{6.010711in}{1.786634in}}%
\pgfpathlineto{\pgfqpoint{6.014563in}{1.786542in}}%
\pgfpathlineto{\pgfqpoint{6.018894in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{6.023041in}{1.786593in}}%
\pgfpathlineto{\pgfqpoint{6.026913in}{1.788395in}}%
\pgfpathlineto{\pgfqpoint{6.031140in}{1.788253in}}%
\pgfpathlineto{\pgfqpoint{6.035862in}{1.789047in}}%
\pgfpathlineto{\pgfqpoint{6.040563in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{6.044860in}{1.792538in}}%
\pgfpathlineto{\pgfqpoint{6.049388in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{6.053962in}{1.794544in}}%
\pgfpathlineto{\pgfqpoint{6.059080in}{1.794299in}}%
\pgfpathlineto{\pgfqpoint{6.063731in}{1.793851in}}%
\pgfpathlineto{\pgfqpoint{6.068079in}{1.794503in}}%
\pgfpathlineto{\pgfqpoint{6.073029in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{6.077810in}{1.792752in}}%
\pgfpathlineto{\pgfqpoint{6.082248in}{1.793118in}}%
\pgfpathlineto{\pgfqpoint{6.086770in}{1.793475in}}%
\pgfpathlineto{\pgfqpoint{6.090894in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{6.095000in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{6.099010in}{1.791907in}}%
\pgfpathlineto{\pgfqpoint{6.103337in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{6.108029in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{6.113232in}{1.791856in}}%
\pgfpathlineto{\pgfqpoint{6.117340in}{1.792335in}}%
\pgfpathlineto{\pgfqpoint{6.122006in}{1.792111in}}%
\pgfpathlineto{\pgfqpoint{6.126023in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{6.130991in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{6.136129in}{1.796742in}}%
\pgfpathlineto{\pgfqpoint{6.142024in}{1.797608in}}%
\pgfpathlineto{\pgfqpoint{6.146505in}{1.796722in}}%
\pgfpathlineto{\pgfqpoint{6.151288in}{1.791154in}}%
\pgfpathlineto{\pgfqpoint{6.156100in}{1.792660in}}%
\pgfpathlineto{\pgfqpoint{6.160595in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{6.164642in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{6.169467in}{1.803492in}}%
\pgfpathlineto{\pgfqpoint{6.174507in}{1.811941in}}%
\pgfpathlineto{\pgfqpoint{6.179845in}{1.820766in}}%
\pgfpathlineto{\pgfqpoint{6.184372in}{1.870840in}}%
\pgfpathlineto{\pgfqpoint{6.188347in}{1.944429in}}%
\pgfpathlineto{\pgfqpoint{6.192732in}{2.022325in}}%
\pgfpathlineto{\pgfqpoint{6.196042in}{2.093654in}}%
\pgfpathlineto{\pgfqpoint{6.199072in}{2.161318in}}%
\pgfpathlineto{\pgfqpoint{6.201737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.204511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.207711in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.211614in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.215170in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.217555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.220010in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.223481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.225663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.228124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.230617in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.233216in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.235670in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.238322in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.241158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.244051in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.246543in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.249243in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.251898in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.254413in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.256802in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.259043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.261622in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.264375in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.266697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.269223in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.271909in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.274411in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.277061in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.280045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.283025in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.285806in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.288557in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.291324in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.294211in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.297343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.300608in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.304076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.307445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.310696in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.313904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.316747in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.317502in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaCrossingS9N1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{1.783814in}}{\pgfqpoint{7.793102in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{1.785666in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.283774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.294169in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.304563in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.314957in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.325352in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.335746in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.346141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.356535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.366930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.377324in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.387719in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.398113in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.408508in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.418902in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.429296in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.439691in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.450085in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.470874in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.481269in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.502058in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.512452in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.522847in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.533241in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.543635in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.554030in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.574819in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.585213in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.595608in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.606002in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.616397in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.626791in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.647580in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.657975in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.668369in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.678763in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.689158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.699552in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.709947in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.720341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.730736in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.741130in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.751525in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.761919in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.772314in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.782708in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{2.038946in}}%
\pgfpathlineto{\pgfqpoint{7.782708in}{2.001286in}}%
\pgfpathlineto{\pgfqpoint{7.772314in}{1.921027in}}%
\pgfpathlineto{\pgfqpoint{7.761919in}{1.940937in}}%
\pgfpathlineto{\pgfqpoint{7.751525in}{1.953131in}}%
\pgfpathlineto{\pgfqpoint{7.741130in}{1.961157in}}%
\pgfpathlineto{\pgfqpoint{7.730736in}{1.954211in}}%
\pgfpathlineto{\pgfqpoint{7.720341in}{1.957452in}}%
\pgfpathlineto{\pgfqpoint{7.709947in}{1.935381in}}%
\pgfpathlineto{\pgfqpoint{7.699552in}{1.927509in}}%
\pgfpathlineto{\pgfqpoint{7.689158in}{1.899419in}}%
\pgfpathlineto{\pgfqpoint{7.678763in}{1.897721in}}%
\pgfpathlineto{\pgfqpoint{7.668369in}{1.892319in}}%
\pgfpathlineto{\pgfqpoint{7.657975in}{1.893090in}}%
\pgfpathlineto{\pgfqpoint{7.647580in}{1.891393in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.889849in}}%
\pgfpathlineto{\pgfqpoint{7.626791in}{1.879045in}}%
\pgfpathlineto{\pgfqpoint{7.616397in}{1.868858in}}%
\pgfpathlineto{\pgfqpoint{7.606002in}{1.859598in}}%
\pgfpathlineto{\pgfqpoint{7.595608in}{1.853732in}}%
\pgfpathlineto{\pgfqpoint{7.585213in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{7.574819in}{1.831352in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{7.554030in}{1.817153in}}%
\pgfpathlineto{\pgfqpoint{7.543635in}{1.807120in}}%
\pgfpathlineto{\pgfqpoint{7.533241in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{7.522847in}{1.798786in}}%
\pgfpathlineto{\pgfqpoint{7.512452in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{7.502058in}{1.795236in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{1.793692in}}%
\pgfpathlineto{\pgfqpoint{7.481269in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{7.470874in}{1.792303in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.792149in}}%
\pgfpathlineto{\pgfqpoint{7.450085in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{7.439691in}{1.791531in}}%
\pgfpathlineto{\pgfqpoint{7.429296in}{1.791531in}}%
\pgfpathlineto{\pgfqpoint{7.418902in}{1.791531in}}%
\pgfpathlineto{\pgfqpoint{7.408508in}{1.790914in}}%
\pgfpathlineto{\pgfqpoint{7.398113in}{1.790451in}}%
\pgfpathlineto{\pgfqpoint{7.387719in}{1.789834in}}%
\pgfpathlineto{\pgfqpoint{7.377324in}{1.789679in}}%
\pgfpathlineto{\pgfqpoint{7.366930in}{1.789216in}}%
\pgfpathlineto{\pgfqpoint{7.356535in}{1.789062in}}%
\pgfpathlineto{\pgfqpoint{7.346141in}{1.788599in}}%
\pgfpathlineto{\pgfqpoint{7.335746in}{1.788136in}}%
\pgfpathlineto{\pgfqpoint{7.325352in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{7.314957in}{1.787210in}}%
\pgfpathlineto{\pgfqpoint{7.304563in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{7.294169in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{7.283774in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.785666in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.785666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273503in}{1.783814in}}{\pgfqpoint{7.874934in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{7.273503in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.279539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.285576in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.291612in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.297649in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.303685in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.309722in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.315758in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.327831in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.333868in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.339904in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.345941in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.358014in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.364050in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.370087in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.376123in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.382160in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.388196in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.394232in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.400269in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.406305in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.412342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.418378in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.424415in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.430451in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.436488in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.442524in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.448561in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.454597in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.460634in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.466670in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.472707in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.478743in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.484780in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.490816in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.496853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.502889in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.508926in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.514962in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.520999in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.527035in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.533072in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.539108in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.545145in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.551181in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.557218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.563254in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.569291in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.575327in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.587400in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.593436in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.599473in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.605509in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.611546in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.617582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.623619in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.629655in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.635692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.641728in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.647765in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.653801in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.659838in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.665874in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.671911in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.677947in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.683984in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.690020in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.696057in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.702093in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.708130in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.714166in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.720203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.726239in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.732276in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.738312in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.744349in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.750385in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.756422in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.762458in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.768495in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.774531in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.780568in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.786604in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.792641in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.798677in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.804713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.810750in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.816786in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.828859in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.834896in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.840932in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.846969in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.853005in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.859042in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.865078in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.871115in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.871115in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.865078in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.859042in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.853005in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.846969in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.840932in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.834896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.828859in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.816786in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.810750in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.804713in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.798677in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.792641in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.786604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.780568in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.774531in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.768495in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.762458in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.756422in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.750385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.744349in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.738312in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.732276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.726239in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.720203in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.714166in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.708130in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.702093in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.696057in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.690020in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.683984in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.677947in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.671911in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.665874in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.659838in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.653801in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.647765in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.641728in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.635692in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.629655in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.623619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.617582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.611546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.605509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.599473in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.593436in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.587400in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.575327in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.569291in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.563254in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.557218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.551181in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.545145in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.539108in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.533072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.527035in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.520999in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.514962in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.508926in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.502889in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.496853in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.490816in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.484780in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.478743in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.472707in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.466670in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.460634in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.454597in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.448561in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.442524in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.436488in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.430451in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.424415in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.418378in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.412342in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.406305in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.400269in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.394232in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.388196in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.382160in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.376123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.370087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.364050in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.358014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.345941in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.339904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.333868in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.327831in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.315758in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.309722in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.303685in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.297649in}{2.158935in}}%
\pgfpathlineto{\pgfqpoint{7.291612in}{2.084779in}}%
\pgfpathlineto{\pgfqpoint{7.285576in}{2.029455in}}%
\pgfpathlineto{\pgfqpoint{7.279539in}{1.985463in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{7.273503in}{1.906420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.273380in}{1.783814in}}{\pgfqpoint{7.553092in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{7.273380in}{1.785251in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.783868in}}%
\pgfpathlineto{\pgfqpoint{7.276921in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{7.280659in}{1.783844in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.287816in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.291022in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.294864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.298911in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.302734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.306353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.310268in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.314134in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.317361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.320901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.324389in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.327888in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.331367in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.334445in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.337809in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.341766in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.345014in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{7.348812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.351944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.355428in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{7.362498in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{7.365895in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{7.369384in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{7.373835in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{7.377753in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{7.381139in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{7.385106in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.388310in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.391602in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.395074in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.398653in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.401778in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{7.404554in}{1.783850in}}%
\pgfpathlineto{\pgfqpoint{7.407333in}{1.783850in}}%
\pgfpathlineto{\pgfqpoint{7.410537in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{7.413711in}{1.784036in}}%
\pgfpathlineto{\pgfqpoint{7.417557in}{1.784160in}}%
\pgfpathlineto{\pgfqpoint{7.420796in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{7.423804in}{1.784196in}}%
\pgfpathlineto{\pgfqpoint{7.427026in}{1.784097in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{7.433627in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{7.436544in}{1.784031in}}%
\pgfpathlineto{\pgfqpoint{7.439735in}{1.784339in}}%
\pgfpathlineto{\pgfqpoint{7.442936in}{1.785518in}}%
\pgfpathlineto{\pgfqpoint{7.445936in}{1.786002in}}%
\pgfpathlineto{\pgfqpoint{7.448666in}{1.786079in}}%
\pgfpathlineto{\pgfqpoint{7.451097in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{7.453265in}{1.785966in}}%
\pgfpathlineto{\pgfqpoint{7.454990in}{1.784773in}}%
\pgfpathlineto{\pgfqpoint{7.457208in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{7.459565in}{1.784103in}}%
\pgfpathlineto{\pgfqpoint{7.461546in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{7.463789in}{1.784194in}}%
\pgfpathlineto{\pgfqpoint{7.465757in}{1.786185in}}%
\pgfpathlineto{\pgfqpoint{7.467620in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{7.469552in}{1.802115in}}%
\pgfpathlineto{\pgfqpoint{7.471794in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{7.473810in}{1.809737in}}%
\pgfpathlineto{\pgfqpoint{7.476623in}{1.811602in}}%
\pgfpathlineto{\pgfqpoint{7.478773in}{1.810849in}}%
\pgfpathlineto{\pgfqpoint{7.481169in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{7.483382in}{1.851870in}}%
\pgfpathlineto{\pgfqpoint{7.485479in}{1.882731in}}%
\pgfpathlineto{\pgfqpoint{7.487562in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{7.488968in}{1.943893in}}%
\pgfpathlineto{\pgfqpoint{7.490734in}{1.953658in}}%
\pgfpathlineto{\pgfqpoint{7.492396in}{1.960648in}}%
\pgfpathlineto{\pgfqpoint{7.494301in}{1.962066in}}%
\pgfpathlineto{\pgfqpoint{7.496432in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{7.498843in}{1.958947in}}%
\pgfpathlineto{\pgfqpoint{7.501316in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{7.503733in}{1.946992in}}%
\pgfpathlineto{\pgfqpoint{7.505828in}{1.945195in}}%
\pgfpathlineto{\pgfqpoint{7.508065in}{1.944829in}}%
\pgfpathlineto{\pgfqpoint{7.510503in}{1.944687in}}%
\pgfpathlineto{\pgfqpoint{7.512697in}{1.945026in}}%
\pgfpathlineto{\pgfqpoint{7.514518in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{7.516485in}{1.945283in}}%
\pgfpathlineto{\pgfqpoint{7.518338in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{7.520187in}{1.954539in}}%
\pgfpathlineto{\pgfqpoint{7.522326in}{1.962269in}}%
\pgfpathlineto{\pgfqpoint{7.524218in}{1.973484in}}%
\pgfpathlineto{\pgfqpoint{7.526504in}{1.977458in}}%
\pgfpathlineto{\pgfqpoint{7.528849in}{1.978014in}}%
\pgfpathlineto{\pgfqpoint{7.531076in}{1.977295in}}%
\pgfpathlineto{\pgfqpoint{7.533285in}{1.977709in}}%
\pgfpathlineto{\pgfqpoint{7.535594in}{1.974813in}}%
\pgfpathlineto{\pgfqpoint{7.537933in}{1.977132in}}%
\pgfpathlineto{\pgfqpoint{7.540230in}{1.979024in}}%
\pgfpathlineto{\pgfqpoint{7.542505in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{7.544911in}{1.995745in}}%
\pgfpathlineto{\pgfqpoint{7.547078in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{7.549278in}{2.007684in}}%
\pgfpathlineto{\pgfqpoint{7.551572in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{7.553092in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.553092in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.553092in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.551572in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.549278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.547078in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.544911in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.542505in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.540230in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.537933in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.535594in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.533285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.531076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.528849in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.526504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.524218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.522326in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.520187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.518338in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.516485in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.514518in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.512697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.510503in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.508065in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.505828in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.503733in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.501316in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.498843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.496432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.494301in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.492396in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.490734in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.488968in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.487562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.485479in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.483382in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.481169in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.478773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.476623in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.473810in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.471794in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.469552in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.467620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.465757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.463789in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.461546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.459565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.457208in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.454990in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.453265in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.451097in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.448666in}{2.168217in}}%
\pgfpathlineto{\pgfqpoint{7.445936in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{7.442936in}{2.110143in}}%
\pgfpathlineto{\pgfqpoint{7.439735in}{2.078463in}}%
\pgfpathlineto{\pgfqpoint{7.436544in}{2.046463in}}%
\pgfpathlineto{\pgfqpoint{7.433627in}{2.030894in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{2.031356in}}%
\pgfpathlineto{\pgfqpoint{7.427026in}{2.032499in}}%
\pgfpathlineto{\pgfqpoint{7.423804in}{2.036961in}}%
\pgfpathlineto{\pgfqpoint{7.420796in}{2.039067in}}%
\pgfpathlineto{\pgfqpoint{7.417557in}{2.039488in}}%
\pgfpathlineto{\pgfqpoint{7.413711in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{7.410537in}{2.032504in}}%
\pgfpathlineto{\pgfqpoint{7.407333in}{2.010064in}}%
\pgfpathlineto{\pgfqpoint{7.404554in}{1.961582in}}%
\pgfpathlineto{\pgfqpoint{7.401778in}{1.913624in}}%
\pgfpathlineto{\pgfqpoint{7.398653in}{1.865915in}}%
\pgfpathlineto{\pgfqpoint{7.395074in}{1.817840in}}%
\pgfpathlineto{\pgfqpoint{7.391602in}{1.788473in}}%
\pgfpathlineto{\pgfqpoint{7.388310in}{1.787044in}}%
\pgfpathlineto{\pgfqpoint{7.385106in}{1.786244in}}%
\pgfpathlineto{\pgfqpoint{7.381139in}{1.786601in}}%
\pgfpathlineto{\pgfqpoint{7.377753in}{1.787451in}}%
\pgfpathlineto{\pgfqpoint{7.373835in}{1.787571in}}%
\pgfpathlineto{\pgfqpoint{7.369384in}{1.787742in}}%
\pgfpathlineto{\pgfqpoint{7.365895in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{7.362498in}{1.787087in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{1.786429in}}%
\pgfpathlineto{\pgfqpoint{7.355428in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{7.351944in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{7.348812in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{7.345014in}{1.786630in}}%
\pgfpathlineto{\pgfqpoint{7.341766in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{7.337809in}{1.786002in}}%
\pgfpathlineto{\pgfqpoint{7.334445in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{7.331367in}{1.785503in}}%
\pgfpathlineto{\pgfqpoint{7.327888in}{1.785729in}}%
\pgfpathlineto{\pgfqpoint{7.324389in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{7.320901in}{1.785701in}}%
\pgfpathlineto{\pgfqpoint{7.317361in}{1.785622in}}%
\pgfpathlineto{\pgfqpoint{7.314134in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{7.310268in}{1.785236in}}%
\pgfpathlineto{\pgfqpoint{7.306353in}{1.785197in}}%
\pgfpathlineto{\pgfqpoint{7.302734in}{1.785274in}}%
\pgfpathlineto{\pgfqpoint{7.298911in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{7.294864in}{1.785216in}}%
\pgfpathlineto{\pgfqpoint{7.291022in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{7.287816in}{1.785697in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{1.785763in}}%
\pgfpathlineto{\pgfqpoint{7.280659in}{1.785615in}}%
\pgfpathlineto{\pgfqpoint{7.276921in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.785251in}}%
\pgfpathlineto{\pgfqpoint{7.273380in}{1.785251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.273380in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.273380in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.874911in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.874911in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.243302in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.083580in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.283774in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.294169in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.304563in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.314957in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.325352in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.335746in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.346141in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.356535in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{7.366930in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{7.377324in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{7.387719in}{1.785512in}}%
\pgfpathlineto{\pgfqpoint{7.398113in}{1.785821in}}%
\pgfpathlineto{\pgfqpoint{7.408508in}{1.785821in}}%
\pgfpathlineto{\pgfqpoint{7.418902in}{1.785821in}}%
\pgfpathlineto{\pgfqpoint{7.429296in}{1.785821in}}%
\pgfpathlineto{\pgfqpoint{7.439691in}{1.786129in}}%
\pgfpathlineto{\pgfqpoint{7.450085in}{1.786438in}}%
\pgfpathlineto{\pgfqpoint{7.460480in}{1.786747in}}%
\pgfpathlineto{\pgfqpoint{7.470874in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{7.481269in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{7.491663in}{1.787055in}}%
\pgfpathlineto{\pgfqpoint{7.502058in}{1.787210in}}%
\pgfpathlineto{\pgfqpoint{7.512452in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{7.522847in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{7.533241in}{1.787673in}}%
\pgfpathlineto{\pgfqpoint{7.543635in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{7.554030in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{7.564424in}{1.788136in}}%
\pgfpathlineto{\pgfqpoint{7.574819in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{7.585213in}{1.788136in}}%
\pgfpathlineto{\pgfqpoint{7.595608in}{1.788599in}}%
\pgfpathlineto{\pgfqpoint{7.606002in}{1.788599in}}%
\pgfpathlineto{\pgfqpoint{7.616397in}{1.788445in}}%
\pgfpathlineto{\pgfqpoint{7.626791in}{1.788908in}}%
\pgfpathlineto{\pgfqpoint{7.637186in}{1.789679in}}%
\pgfpathlineto{\pgfqpoint{7.647580in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{7.657975in}{1.793075in}}%
\pgfpathlineto{\pgfqpoint{7.668369in}{1.797860in}}%
\pgfpathlineto{\pgfqpoint{7.678763in}{1.806503in}}%
\pgfpathlineto{\pgfqpoint{7.689158in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{7.699552in}{1.823944in}}%
\pgfpathlineto{\pgfqpoint{7.709947in}{1.829809in}}%
\pgfpathlineto{\pgfqpoint{7.720341in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{7.730736in}{1.840459in}}%
\pgfpathlineto{\pgfqpoint{7.741130in}{1.842774in}}%
\pgfpathlineto{\pgfqpoint{7.751525in}{1.838452in}}%
\pgfpathlineto{\pgfqpoint{7.761919in}{1.830426in}}%
\pgfpathlineto{\pgfqpoint{7.772314in}{1.816998in}}%
\pgfpathlineto{\pgfqpoint{7.782708in}{1.878891in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{1.908834in}}%
\pgfpathlineto{\pgfqpoint{7.793102in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273503in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.279539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.285576in}{1.786711in}}%
\pgfpathlineto{\pgfqpoint{7.291612in}{1.803050in}}%
\pgfpathlineto{\pgfqpoint{7.297649in}{1.869248in}}%
\pgfpathlineto{\pgfqpoint{7.303685in}{1.949260in}}%
\pgfpathlineto{\pgfqpoint{7.309722in}{2.029273in}}%
\pgfpathlineto{\pgfqpoint{7.315758in}{2.106673in}}%
\pgfpathlineto{\pgfqpoint{7.321795in}{2.170062in}}%
\pgfpathlineto{\pgfqpoint{7.327831in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.333868in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.339904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.345941in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.358014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.364050in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.370087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.376123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.382160in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.388196in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.394232in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.400269in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.406305in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.412342in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.418378in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.424415in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.430451in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.436488in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.442524in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.448561in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.454597in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.460634in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.466670in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.472707in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.478743in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.484780in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.490816in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.496853in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.502889in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.508926in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.514962in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.520999in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.527035in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.533072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.539108in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.545145in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.551181in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.557218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.563254in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.569291in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.575327in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.581364in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.587400in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.593436in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.599473in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.605509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.611546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.617582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.623619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.629655in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.635692in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.641728in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.647765in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.653801in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.659838in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.665874in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.671911in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.677947in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.683984in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.690020in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.696057in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.702093in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.708130in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.714166in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.720203in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.726239in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.732276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.738312in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.744349in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.750385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.756422in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.762458in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.768495in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.774531in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.780568in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.786604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.792641in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.798677in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.804713in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.810750in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.816786in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.822823in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.828859in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.834896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.840932in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.846969in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.853005in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.859042in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.865078in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.871115in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{1.784018in}}%
\pgfpathlineto{\pgfqpoint{7.276921in}{1.783959in}}%
\pgfpathlineto{\pgfqpoint{7.280659in}{1.783927in}}%
\pgfpathlineto{\pgfqpoint{7.284027in}{1.783950in}}%
\pgfpathlineto{\pgfqpoint{7.287816in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{7.291022in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{7.294864in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{7.298911in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{7.302734in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{7.306353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.310268in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.314134in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.317361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{7.320901in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{7.324389in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{7.327888in}{1.783848in}}%
\pgfpathlineto{\pgfqpoint{7.331367in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{7.334445in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{7.337809in}{1.783950in}}%
\pgfpathlineto{\pgfqpoint{7.341766in}{1.784074in}}%
\pgfpathlineto{\pgfqpoint{7.345014in}{1.784097in}}%
\pgfpathlineto{\pgfqpoint{7.348812in}{1.784006in}}%
\pgfpathlineto{\pgfqpoint{7.351944in}{1.783972in}}%
\pgfpathlineto{\pgfqpoint{7.355428in}{1.784097in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{7.362498in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{7.365895in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{7.369384in}{1.784481in}}%
\pgfpathlineto{\pgfqpoint{7.373835in}{1.784345in}}%
\pgfpathlineto{\pgfqpoint{7.377753in}{1.784244in}}%
\pgfpathlineto{\pgfqpoint{7.381139in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{7.385106in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{7.388310in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{7.391602in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{7.395074in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{7.398653in}{1.784153in}}%
\pgfpathlineto{\pgfqpoint{7.401778in}{1.784458in}}%
\pgfpathlineto{\pgfqpoint{7.404554in}{1.785261in}}%
\pgfpathlineto{\pgfqpoint{7.407333in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{7.410537in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{7.413711in}{1.786391in}}%
\pgfpathlineto{\pgfqpoint{7.417557in}{1.786922in}}%
\pgfpathlineto{\pgfqpoint{7.420796in}{1.786493in}}%
\pgfpathlineto{\pgfqpoint{7.423804in}{1.785814in}}%
\pgfpathlineto{\pgfqpoint{7.427026in}{1.785690in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{1.786447in}}%
\pgfpathlineto{\pgfqpoint{7.433627in}{1.786459in}}%
\pgfpathlineto{\pgfqpoint{7.436544in}{1.787871in}}%
\pgfpathlineto{\pgfqpoint{7.439735in}{1.790358in}}%
\pgfpathlineto{\pgfqpoint{7.442936in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{7.445936in}{1.805264in}}%
\pgfpathlineto{\pgfqpoint{7.448666in}{1.842106in}}%
\pgfpathlineto{\pgfqpoint{7.451097in}{1.920604in}}%
\pgfpathlineto{\pgfqpoint{7.453265in}{1.998311in}}%
\pgfpathlineto{\pgfqpoint{7.454990in}{2.070548in}}%
\pgfpathlineto{\pgfqpoint{7.457208in}{2.142299in}}%
\pgfpathlineto{\pgfqpoint{7.459565in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.461546in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.463789in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.465757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.467620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.469552in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.471794in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.473810in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.476623in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.478773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.481169in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.483382in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.485479in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.487562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.488968in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.490734in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.492396in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.494301in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.496432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.498843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.501316in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.503733in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.505828in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.508065in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.510503in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.512697in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.514518in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.516485in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.518338in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.520187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.522326in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.524218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.526504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.528849in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.531076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.533285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.535594in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.537933in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.540230in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.542505in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.544911in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.547078in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.549278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.551572in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.553092in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.243302in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.273380in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{7.874934in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{7.243302in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.905012in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.243302in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{7.905012in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.574157in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaCrossingS9N2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{1.783814in}}{\pgfqpoint{9.195531in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{1.908834in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{1.871173in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{1.807429in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{1.810825in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{1.807275in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{1.793692in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{1.784123in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{1.783969in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{1.783969in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.784740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.594119in}{1.783970in}}{\pgfqpoint{9.177818in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{8.594119in}{2.136475in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{1.783970in}}%
\pgfpathlineto{\pgfqpoint{8.599966in}{1.792982in}}%
\pgfpathlineto{\pgfqpoint{8.605812in}{1.826415in}}%
\pgfpathlineto{\pgfqpoint{8.611658in}{1.854264in}}%
\pgfpathlineto{\pgfqpoint{8.617504in}{1.886269in}}%
\pgfpathlineto{\pgfqpoint{8.623351in}{1.918196in}}%
\pgfpathlineto{\pgfqpoint{8.629197in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.635043in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.640889in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.646735in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.652582in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.658428in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.664274in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.670120in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.675966in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.681813in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.687659in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.693505in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.699351in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.705198in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.711044in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.716890in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.722736in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.728582in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.734429in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.740275in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.746121in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.751967in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.757813in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.763660in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.769506in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.775352in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.781198in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.787045in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.792891in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.798737in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.804583in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.816276in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.822122in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.827968in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.833814in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.839661in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.845507in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.857199in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.863045in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.868892in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.874738in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.880584in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.886430in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.892276in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.898123in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.903969in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.909815in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.915661in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.921508in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.927354in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.933200in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.939046in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.944892in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.950739in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.956585in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.962431in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.968277in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.974123in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.979970in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.985816in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.991662in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.997508in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.003355in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.009201in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.015047in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.020893in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.032586in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.038432in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.050124in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.055970in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.061817in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.067663in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.073509in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.079355in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.085202in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.091048in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.096894in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.102740in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.108586in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.114433in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.120279in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.126125in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.131971in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{9.137818in}{1.943874in}}%
\pgfpathlineto{\pgfqpoint{9.143664in}{1.943933in}}%
\pgfpathlineto{\pgfqpoint{9.149510in}{1.944202in}}%
\pgfpathlineto{\pgfqpoint{9.155356in}{1.945502in}}%
\pgfpathlineto{\pgfqpoint{9.161202in}{1.955478in}}%
\pgfpathlineto{\pgfqpoint{9.167049in}{1.965898in}}%
\pgfpathlineto{\pgfqpoint{9.172895in}{1.972365in}}%
\pgfpathlineto{\pgfqpoint{9.177818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.177818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.177818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.172895in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.167049in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.161202in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.155356in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.149510in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.143664in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.137818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.131971in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.126125in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.120279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.114433in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.108586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.102740in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.096894in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.091048in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.085202in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.079355in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.073509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.067663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.061817in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.055970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.050124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.038432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.032586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.020893in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.015047in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.009201in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.003355in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.997508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.991662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.985816in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.979970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.974123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.968277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.962431in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.956585in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.950739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.944892in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.939046in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.933200in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.927354in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.921508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.915661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.909815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.903969in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.898123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.892276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.886430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.880584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.874738in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.868892in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.863045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.857199in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.845507in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.839661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.833814in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.827968in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.822122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.816276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.804583in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.798737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.792891in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.787045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.781198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.775352in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.769506in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.763660in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.757813in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.751967in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.746121in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.740275in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.734429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.728582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.722736in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.716890in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.711044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.705198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.699351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.693505in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.687659in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.681813in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.675966in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.670120in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.664274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.658428in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.652582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.646735in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.640889in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.635043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.629197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.623351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.617504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.611658in}{2.177085in}}%
\pgfpathlineto{\pgfqpoint{8.605812in}{2.157485in}}%
\pgfpathlineto{\pgfqpoint{8.599966in}{2.149971in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{2.136475in}}%
\pgfpathlineto{\pgfqpoint{8.594119in}{2.136475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.593977in}{1.783814in}}{\pgfqpoint{8.987354in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{8.593977in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.595382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.597180in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.598853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.602624in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.605209in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.608259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.611104in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.613911in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.617150in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.620972in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.625342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.631810in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.636741in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.642575in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.652538in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.670326in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.683685in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.691516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.696750in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.703451in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.711529in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.722930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.730327in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.743530in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.752381in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.759057in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{8.763351in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{8.767085in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{8.771568in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{8.774508in}{1.783995in}}%
\pgfpathlineto{\pgfqpoint{8.779265in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{8.785341in}{1.783964in}}%
\pgfpathlineto{\pgfqpoint{8.789771in}{1.783895in}}%
\pgfpathlineto{\pgfqpoint{8.793520in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.799577in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{8.803197in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{8.806683in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{8.811081in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{8.814628in}{1.784396in}}%
\pgfpathlineto{\pgfqpoint{8.819420in}{1.784521in}}%
\pgfpathlineto{\pgfqpoint{8.822902in}{1.785852in}}%
\pgfpathlineto{\pgfqpoint{8.826604in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{1.786752in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{1.809899in}}%
\pgfpathlineto{\pgfqpoint{8.838637in}{1.841998in}}%
\pgfpathlineto{\pgfqpoint{8.842536in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{8.845380in}{1.905371in}}%
\pgfpathlineto{\pgfqpoint{8.848260in}{1.936863in}}%
\pgfpathlineto{\pgfqpoint{8.851169in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.854003in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.856879in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.859733in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.862619in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.865512in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.868334in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.871221in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.874145in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.876976in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{8.879854in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.882639in}{1.944073in}}%
\pgfpathlineto{\pgfqpoint{8.885466in}{1.944542in}}%
\pgfpathlineto{\pgfqpoint{8.888349in}{1.944964in}}%
\pgfpathlineto{\pgfqpoint{8.891155in}{1.945039in}}%
\pgfpathlineto{\pgfqpoint{8.894058in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{8.896900in}{1.946727in}}%
\pgfpathlineto{\pgfqpoint{8.899767in}{1.949052in}}%
\pgfpathlineto{\pgfqpoint{8.902610in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{8.905476in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{8.908261in}{1.966605in}}%
\pgfpathlineto{\pgfqpoint{8.910797in}{1.969456in}}%
\pgfpathlineto{\pgfqpoint{8.913485in}{1.968659in}}%
\pgfpathlineto{\pgfqpoint{8.916198in}{1.967065in}}%
\pgfpathlineto{\pgfqpoint{8.918983in}{1.957951in}}%
\pgfpathlineto{\pgfqpoint{8.921768in}{1.953366in}}%
\pgfpathlineto{\pgfqpoint{8.924596in}{1.949606in}}%
\pgfpathlineto{\pgfqpoint{8.927477in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{8.930328in}{1.947205in}}%
\pgfpathlineto{\pgfqpoint{8.933187in}{1.948115in}}%
\pgfpathlineto{\pgfqpoint{8.936062in}{1.948480in}}%
\pgfpathlineto{\pgfqpoint{8.938896in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{8.941719in}{1.949371in}}%
\pgfpathlineto{\pgfqpoint{8.944605in}{1.949896in}}%
\pgfpathlineto{\pgfqpoint{8.947439in}{1.949409in}}%
\pgfpathlineto{\pgfqpoint{8.950218in}{1.949812in}}%
\pgfpathlineto{\pgfqpoint{8.953099in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{8.955926in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{8.958808in}{1.949943in}}%
\pgfpathlineto{\pgfqpoint{8.961593in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{8.964433in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{8.967303in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{8.970158in}{1.955128in}}%
\pgfpathlineto{\pgfqpoint{8.972878in}{1.956732in}}%
\pgfpathlineto{\pgfqpoint{8.975657in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{8.978363in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{8.981227in}{1.959832in}}%
\pgfpathlineto{\pgfqpoint{8.984022in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{1.959796in}}%
\pgfpathlineto{\pgfqpoint{8.987354in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.987354in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.987354in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.984022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.981227in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.978363in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.975657in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.972878in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.970158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.967303in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.964433in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.961593in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.958808in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.955926in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.953099in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.950218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.947439in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.944605in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.941719in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.938896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.936062in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.933187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.930328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.927477in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.924596in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.921768in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.918983in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.916198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.913485in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.910797in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.908261in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.905476in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.902610in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.899767in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.896900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.894058in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.891155in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.888349in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.885466in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.882639in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.879854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.876976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.874145in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.871221in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.868334in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.865512in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.862619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.859733in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.856879in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.854003in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.851169in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.848260in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.845380in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.842536in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.838637in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.826604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.822902in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.819420in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.814628in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.811081in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.806683in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.803197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.799577in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.793520in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.789771in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.785341in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.779265in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.774508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.771568in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.767085in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.763351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.759057in}{2.134084in}}%
\pgfpathlineto{\pgfqpoint{8.752381in}{2.052822in}}%
\pgfpathlineto{\pgfqpoint{8.743530in}{1.971559in}}%
\pgfpathlineto{\pgfqpoint{8.730327in}{1.890409in}}%
\pgfpathlineto{\pgfqpoint{8.722930in}{1.809156in}}%
\pgfpathlineto{\pgfqpoint{8.711529in}{1.783936in}}%
\pgfpathlineto{\pgfqpoint{8.703451in}{1.783936in}}%
\pgfpathlineto{\pgfqpoint{8.696750in}{1.784030in}}%
\pgfpathlineto{\pgfqpoint{8.691516in}{1.784077in}}%
\pgfpathlineto{\pgfqpoint{8.683685in}{1.784180in}}%
\pgfpathlineto{\pgfqpoint{8.670326in}{1.784574in}}%
\pgfpathlineto{\pgfqpoint{8.652538in}{1.785371in}}%
\pgfpathlineto{\pgfqpoint{8.642575in}{1.786746in}}%
\pgfpathlineto{\pgfqpoint{8.636741in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{8.631810in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{8.625342in}{1.789774in}}%
\pgfpathlineto{\pgfqpoint{8.620972in}{1.789312in}}%
\pgfpathlineto{\pgfqpoint{8.617150in}{1.787880in}}%
\pgfpathlineto{\pgfqpoint{8.613911in}{1.787133in}}%
\pgfpathlineto{\pgfqpoint{8.611104in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{8.608259in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{8.605209in}{1.784661in}}%
\pgfpathlineto{\pgfqpoint{8.602624in}{1.784892in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{1.784552in}}%
\pgfpathlineto{\pgfqpoint{8.598853in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{8.597180in}{1.784446in}}%
\pgfpathlineto{\pgfqpoint{8.595382in}{1.784562in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.784221in}}%
\pgfpathlineto{\pgfqpoint{8.593977in}{1.784221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.593977in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.593977in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.942099in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.942099in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563899in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404177in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.606008in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.630070in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.642101in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.654132in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.666163in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.678194in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.690226in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.702257in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.714288in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.726319in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.738350in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.750381in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.762412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.774443in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.786474in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.798505in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.810536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.822567in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.846630in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.858661in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.870692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.882723in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.894754in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.906785in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.918816in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.930847in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.942878in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.954909in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.966940in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.978972in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.991003in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.003034in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.015065in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.027096in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.039127in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.051158in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.063189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.075220in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.087251in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.099282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.111313in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.123345in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.135376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.147407in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.159438in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.171469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.183500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.594119in}{1.840872in}}%
\pgfpathlineto{\pgfqpoint{8.599966in}{1.938533in}}%
\pgfpathlineto{\pgfqpoint{8.605812in}{1.992906in}}%
\pgfpathlineto{\pgfqpoint{8.611658in}{2.052519in}}%
\pgfpathlineto{\pgfqpoint{8.617504in}{2.132532in}}%
\pgfpathlineto{\pgfqpoint{8.623351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.629197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.635043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.640889in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.646735in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.652582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.658428in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.664274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.670120in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.675966in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.681813in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.687659in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.693505in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.699351in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.705198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.711044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.716890in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.722736in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.728582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.734429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.740275in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.746121in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.751967in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.757813in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.763660in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.769506in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.775352in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.781198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.787045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.792891in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.798737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.804583in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.810429in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.816276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.822122in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.827968in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.833814in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.839661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.845507in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.851353in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.857199in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.863045in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.868892in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.874738in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.880584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.886430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.892276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.898123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.903969in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.909815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.915661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.921508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.927354in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.933200in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.939046in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.944892in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.950739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.956585in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.962431in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.968277in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.974123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.979970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.985816in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.991662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.997508in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.003355in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.009201in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.015047in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.020893in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.026739in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.032586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.038432in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.044278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.050124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.055970in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.061817in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.067663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.073509in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.079355in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.085202in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.091048in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.096894in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.102740in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.108586in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.114433in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.120279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.126125in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.131971in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.137818in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.143664in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.149510in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.155356in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.161202in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.167049in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.172895in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.177818in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.595382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.597180in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.598853in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.600661in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.602624in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.605209in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.608259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.611104in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{8.613911in}{1.783924in}}%
\pgfpathlineto{\pgfqpoint{8.617150in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{8.620972in}{1.784127in}}%
\pgfpathlineto{\pgfqpoint{8.625342in}{1.784127in}}%
\pgfpathlineto{\pgfqpoint{8.631810in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{8.636741in}{1.784017in}}%
\pgfpathlineto{\pgfqpoint{8.642575in}{1.783845in}}%
\pgfpathlineto{\pgfqpoint{8.652538in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.670326in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.683685in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.691516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.696750in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.703451in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.711529in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.722930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.730327in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{8.743530in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{8.752381in}{1.784986in}}%
\pgfpathlineto{\pgfqpoint{8.759057in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{8.763351in}{1.789346in}}%
\pgfpathlineto{\pgfqpoint{8.767085in}{1.793378in}}%
\pgfpathlineto{\pgfqpoint{8.771568in}{1.796300in}}%
\pgfpathlineto{\pgfqpoint{8.774508in}{1.797144in}}%
\pgfpathlineto{\pgfqpoint{8.779265in}{1.797488in}}%
\pgfpathlineto{\pgfqpoint{8.785341in}{1.795128in}}%
\pgfpathlineto{\pgfqpoint{8.789771in}{1.838026in}}%
\pgfpathlineto{\pgfqpoint{8.793520in}{1.916241in}}%
\pgfpathlineto{\pgfqpoint{8.799577in}{1.995675in}}%
\pgfpathlineto{\pgfqpoint{8.803197in}{2.075375in}}%
\pgfpathlineto{\pgfqpoint{8.806683in}{2.153669in}}%
\pgfpathlineto{\pgfqpoint{8.811081in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.814628in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.819420in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.822902in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.826604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.830425in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.834599in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.838637in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.842536in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.845380in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.848260in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.851169in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.854003in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.856879in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.859733in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.862619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.865512in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.868334in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.871221in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.874145in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.876976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.879854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.882639in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.885466in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.888349in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.891155in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.894058in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.896900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.899767in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.902610in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.905476in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.908261in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.910797in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.913485in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.916198in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.918983in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.921768in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.924596in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.927477in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.930328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.933187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.936062in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.938896in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.941719in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.944605in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.947439in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.950218in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.953099in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.955926in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.958808in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.961593in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.964433in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.967303in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.970158in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.972878in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.975657in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.978363in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.981227in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.984022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.986700in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{8.987354in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.563899in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.593977in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{8.563899in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.225609in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563899in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{9.225609in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.894754in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaCrossingS9N3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{1.783814in}}{\pgfqpoint{10.513699in}{1.783814in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962504in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.974487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.986469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.998452in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.010434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.022417in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.034399in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.058364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.070347in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.082329in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.106294in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.118277in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.130259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.142242in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.154224in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.166207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.178189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.190172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.202154in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.214137in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.226119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.238102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.250084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262067in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.274049in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.286032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.298014in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.309997in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.321979in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.333962in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357927in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.369909in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381892in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393874in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.405857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.417839in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.429822in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.453787in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.465769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.477752in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501717in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501717in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.477752in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.465769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.453787in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.429822in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.417839in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.405857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393874in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381892in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.369909in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357927in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.333962in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.321979in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.309997in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.298014in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.286032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.274049in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262067in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.250084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.238102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.226119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.214137in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.202154in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.190172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.178189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.166207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.154224in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.142242in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.130259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.118277in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.106294in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.082329in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.070347in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.058364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.034399in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.022417in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.010434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.998452in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.986469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.974487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962504in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914697in}{1.783814in}}{\pgfqpoint{10.516128in}{1.783834in}}{%
\pgfpathmoveto{\pgfqpoint{9.914697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926770in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.932807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.944880in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.956953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962989in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.969026in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.975062in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.981099in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.987135in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.993172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.999208in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.005245in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.011281in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.017318in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.023354in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.029391in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.035427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.041464in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.047500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.053536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.059573in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.065609in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.077682in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.083719in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.089755in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.095792in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.101828in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.107865in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.113901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.119938in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.125974in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.132011in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.138047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.144084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.150120in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.156157in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.162193in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.168230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.174266in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.180303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.186339in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.192376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.198412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.204449in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.210485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.216522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.228595in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.234631in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.240668in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.246704in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.252740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.258777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.264813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.270850in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276886in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.282923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.288959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.294996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.301032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.307069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.313105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.319142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.325178in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.331215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.337251in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.343288in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.349324in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.355361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.361397in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.367434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.373470in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.385543in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.397616in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.403653in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409689in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.421762in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.427799in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.439872in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.445908in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.451944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457981in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464017in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.470054in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.476090in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.482127in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.488163in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.494200in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.500236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.506273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512309in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512309in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.506273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.500236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.494200in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.488163in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.482127in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.476090in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.470054in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464017in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457981in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.451944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.445908in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.439872in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.427799in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.421762in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409689in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.403653in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.397616in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.385543in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.373470in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.367434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.361397in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.355361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.349324in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.343288in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.337251in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.331215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.325178in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.319142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.313105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.307069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.301032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.294996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.288959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.282923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276886in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.270850in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.264813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.258777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.252740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.246704in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{10.240668in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{10.234631in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{10.228595in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{1.783834in}}%
\pgfpathlineto{\pgfqpoint{10.216522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.210485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.204449in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.198412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.192376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.186339in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.180303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.174266in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.168230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.162193in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.156157in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.150120in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.144084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.138047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.132011in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.125974in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.119938in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.113901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.107865in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.101828in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.095792in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.089755in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.083719in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.077682in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.065609in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.059573in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.053536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.047500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.041464in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.035427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.029391in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.023354in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.017318in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.011281in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.005245in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.999208in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.993172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.987135in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.981099in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.975062in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.969026in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962989in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.956953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.944880in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.932807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926770in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914697in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.914574in}{1.783814in}}{\pgfqpoint{10.516105in}{1.783814in}}{%
\pgfpathmoveto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.917118in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.924001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.928409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.934469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.942341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950786in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.984303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.008894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.025184in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.064019in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.084108in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.098522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.116342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.136780in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.152299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.173638in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.201441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.212582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.222713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.235230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.241112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.247500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.254990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.268953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.284203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.290282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.296586in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.303807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.310645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.316048in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.323004in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.329636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.334889in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.340020in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.351025in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.364916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.370898in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.375292in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379093in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.384899in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.390555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.396033in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.399204in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.401982in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.404761in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.407283in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409875in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.412414in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.418098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.420582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.423234in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.426236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.428930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.431306in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433621in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.436151in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.438869in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.444141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.446763in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.449423in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.452352in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.454990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.460005in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.462253in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.467302in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.469919in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.472795in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.475535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.478068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.480906in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.483733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.486692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489362in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.491683in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.493894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.496467in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.498845in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501249in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.503475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.505732in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.508102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.510578in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512821in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.515297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.515297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512821in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.510578in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.508102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.505732in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.503475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501249in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.498845in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.496467in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.493894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.491683in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489362in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.486692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.483733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.480906in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.478068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.475535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.472795in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.469919in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.467302in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.462253in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.460005in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.454990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.452352in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.449423in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.446763in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.444141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.438869in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.436151in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433621in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.431306in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.428930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.426236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.423234in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.420582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.418098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.412414in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409875in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.407283in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.404761in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.401982in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.399204in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.396033in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.390555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.384899in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379093in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.375292in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.370898in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.364916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.351025in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.340020in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.334889in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.329636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.323004in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.316048in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.310645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.303807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.296586in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.290282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.284203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.268953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.254990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.247500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.241112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.235230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.222713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.212582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.201441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.173638in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.152299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.136780in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.116342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.098522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.084108in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.064019in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.025184in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.008894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.984303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950786in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.942341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.934469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.928409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.924001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.917118in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.914574in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.914574in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516105in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.516105in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.884496in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.724774in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926557in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938539in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962504in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.974487in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.986469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.998452in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.010434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.022417in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.034399in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046382in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.058364in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.070347in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.082329in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.094312in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.106294in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.118277in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.130259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.142242in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.154224in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.166207in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.178189in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.190172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.202154in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.214137in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.226119in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.238102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.250084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262067in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.274049in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.286032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.298014in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.309997in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.321979in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.333962in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357927in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.369909in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381892in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393874in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.405857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.417839in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.429822in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.453787in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.465769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.477752in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501717in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.513699in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914697in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920734in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.926770in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.932807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.938843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.944880in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.956953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962989in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.969026in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.975062in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.981099in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.987135in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.993172in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.999208in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.005245in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.011281in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.017318in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.023354in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.029391in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.035427in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.041464in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.047500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.053536in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.059573in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.065609in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.071646in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.077682in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.083719in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.089755in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.095792in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.101828in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.107865in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.113901in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.119938in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.125974in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.132011in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.138047in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.144084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.150120in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.156157in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.162193in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.168230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.174266in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.180303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.186339in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.192376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.198412in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.204449in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.210485in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.216522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.222558in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.228595in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.234631in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.240668in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.246704in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.252740in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.258777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.264813in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.270850in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276886in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.282923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.288959in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.294996in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.301032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.307069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.313105in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.319142in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.325178in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.331215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.337251in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.343288in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.349324in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.355361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.361397in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.367434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.373470in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.385543in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.391580in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.397616in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.403653in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409689in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415726in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.421762in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.427799in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433835in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.439872in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.445908in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.451944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457981in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464017in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.470054in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.476090in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.482127in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.488163in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.494200in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.500236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.506273in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512309in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.917118in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.920083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.924001in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.928409in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.934469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.942341in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.950786in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.962777in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{9.984303in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.008894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.025184in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.046069in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.064019in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.084108in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.098522in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.116342in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.136780in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.152299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.173638in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.195299in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.201441in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.212582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.222713in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.235230in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.241112in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.247500in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.254990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.262660in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.268953in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.276783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.284203in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.290282in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.296586in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.303807in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.310645in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.316048in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.323004in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.329636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.334889in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.340020in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.345353in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.351025in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.357507in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.364916in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.370898in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.375292in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.379093in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.381843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.384899in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.387627in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.390555in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.393259in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.396033in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.399204in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.401982in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.404761in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.407283in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.409875in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.412414in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.415215in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.418098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.420582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.423234in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.426236in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.428930in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.431306in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.433621in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.436151in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.438869in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.441395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.444141in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.446763in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.449423in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.452352in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.454990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.457636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.460005in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.462253in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.464614in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.467302in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.469919in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.472795in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.475535in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.478068in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.480906in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.483733in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.486692in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.489362in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.491683in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.493894in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.496467in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.498845in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.501249in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.503475in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.505732in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.508102in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.510578in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.512821in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.515297in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{10.516105in}{1.783814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.884496in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.914574in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{10.516128in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{9.884496in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.546206in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.884496in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{10.546206in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.215351in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaCrossingS11N5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{1.783814in}}{\pgfqpoint{11.565287in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{1.788753in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.241774in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.248376in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.254978in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.261581in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.268183in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.274785in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.281388in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.287990in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.294592in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.301195in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.307797in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.314399in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.321002in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.327604in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.334206in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.340808in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.347411in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.354013in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.360615in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.367218in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.373820in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.380422in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.387025in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.393627in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.400229in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.406832in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.413434in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.420036in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.426639in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.433241in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.439843in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.446446in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.453048in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.459650in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.466252in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.472855in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.479457in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.486059in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.492662in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.499264in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.505866in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.512469in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.519071in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.525673in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.532276in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.538878in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.545480in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.552083in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.558685in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.558685in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.552083in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.545480in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.538878in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.532276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.525673in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.519071in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.512469in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.505866in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.499264in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.492662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.486059in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.479457in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.472855in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.466252in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.459650in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.453048in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.446446in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.439843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.433241in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.426639in}{2.159181in}}%
\pgfpathlineto{\pgfqpoint{11.420036in}{2.108556in}}%
\pgfpathlineto{\pgfqpoint{11.413434in}{2.035705in}}%
\pgfpathlineto{\pgfqpoint{11.406832in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{11.400229in}{1.919020in}}%
\pgfpathlineto{\pgfqpoint{11.393627in}{1.886917in}}%
\pgfpathlineto{\pgfqpoint{11.387025in}{1.877656in}}%
\pgfpathlineto{\pgfqpoint{11.380422in}{1.862221in}}%
\pgfpathlineto{\pgfqpoint{11.373820in}{1.853578in}}%
\pgfpathlineto{\pgfqpoint{11.367218in}{1.836291in}}%
\pgfpathlineto{\pgfqpoint{11.360615in}{1.834439in}}%
\pgfpathlineto{\pgfqpoint{11.354013in}{1.828266in}}%
\pgfpathlineto{\pgfqpoint{11.347411in}{1.823327in}}%
\pgfpathlineto{\pgfqpoint{11.340808in}{1.817770in}}%
\pgfpathlineto{\pgfqpoint{11.334206in}{1.811596in}}%
\pgfpathlineto{\pgfqpoint{11.327604in}{1.808509in}}%
\pgfpathlineto{\pgfqpoint{11.321002in}{1.804188in}}%
\pgfpathlineto{\pgfqpoint{11.314399in}{1.803570in}}%
\pgfpathlineto{\pgfqpoint{11.307797in}{1.802953in}}%
\pgfpathlineto{\pgfqpoint{11.301195in}{1.802336in}}%
\pgfpathlineto{\pgfqpoint{11.294592in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{11.287990in}{1.799866in}}%
\pgfpathlineto{\pgfqpoint{11.281388in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{11.274785in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{11.268183in}{1.797397in}}%
\pgfpathlineto{\pgfqpoint{11.261581in}{1.796162in}}%
\pgfpathlineto{\pgfqpoint{11.254978in}{1.793692in}}%
\pgfpathlineto{\pgfqpoint{11.248376in}{1.791840in}}%
\pgfpathlineto{\pgfqpoint{11.241774in}{1.789741in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.788753in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.788753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235484in}{1.783814in}}{\pgfqpoint{11.836726in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{11.235484in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{11.235484in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.241744in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.248004in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.254264in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.260524in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.266784in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.273044in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.279304in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.285564in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.291824in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.298084in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.304344in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.310604in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.316864in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.323124in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.329384in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.335644in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.341904in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.348164in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.354424in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.360684in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.366944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.373204in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.379464in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.385724in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.391984in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.398244in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.404504in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.410764in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.417024in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.423284in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.429544in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.435804in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.442064in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{11.448324in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{11.454584in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{11.460843in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{11.467103in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{11.473363in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.479623in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.485883in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.492143in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.498403in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.504663in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.510923in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.517183in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.523443in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.529703in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.535963in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.542223in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.548483in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{11.554743in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{11.561003in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{11.567263in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{11.573523in}{1.784276in}}%
\pgfpathlineto{\pgfqpoint{11.579783in}{1.788351in}}%
\pgfpathlineto{\pgfqpoint{11.586043in}{1.802572in}}%
\pgfpathlineto{\pgfqpoint{11.592303in}{1.835567in}}%
\pgfpathlineto{\pgfqpoint{11.598563in}{1.868479in}}%
\pgfpathlineto{\pgfqpoint{11.604823in}{1.901160in}}%
\pgfpathlineto{\pgfqpoint{11.611083in}{1.928744in}}%
\pgfpathlineto{\pgfqpoint{11.617343in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{11.623603in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{11.629863in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{11.636123in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{11.642383in}{1.944062in}}%
\pgfpathlineto{\pgfqpoint{11.648643in}{1.944359in}}%
\pgfpathlineto{\pgfqpoint{11.654903in}{1.946858in}}%
\pgfpathlineto{\pgfqpoint{11.661163in}{1.948640in}}%
\pgfpathlineto{\pgfqpoint{11.667423in}{1.952772in}}%
\pgfpathlineto{\pgfqpoint{11.673683in}{1.957425in}}%
\pgfpathlineto{\pgfqpoint{11.679943in}{1.963661in}}%
\pgfpathlineto{\pgfqpoint{11.686203in}{1.968833in}}%
\pgfpathlineto{\pgfqpoint{11.692463in}{1.980216in}}%
\pgfpathlineto{\pgfqpoint{11.698723in}{1.987615in}}%
\pgfpathlineto{\pgfqpoint{11.704982in}{1.995979in}}%
\pgfpathlineto{\pgfqpoint{11.711242in}{2.003774in}}%
\pgfpathlineto{\pgfqpoint{11.717502in}{2.010060in}}%
\pgfpathlineto{\pgfqpoint{11.723762in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{11.730022in}{2.014761in}}%
\pgfpathlineto{\pgfqpoint{11.736282in}{2.016543in}}%
\pgfpathlineto{\pgfqpoint{11.742542in}{2.016964in}}%
\pgfpathlineto{\pgfqpoint{11.748802in}{2.016939in}}%
\pgfpathlineto{\pgfqpoint{11.755062in}{2.019958in}}%
\pgfpathlineto{\pgfqpoint{11.761322in}{2.020032in}}%
\pgfpathlineto{\pgfqpoint{11.767582in}{2.022284in}}%
\pgfpathlineto{\pgfqpoint{11.773842in}{2.023645in}}%
\pgfpathlineto{\pgfqpoint{11.780102in}{2.026244in}}%
\pgfpathlineto{\pgfqpoint{11.786362in}{2.025378in}}%
\pgfpathlineto{\pgfqpoint{11.792622in}{2.027036in}}%
\pgfpathlineto{\pgfqpoint{11.798882in}{2.026194in}}%
\pgfpathlineto{\pgfqpoint{11.805142in}{2.026937in}}%
\pgfpathlineto{\pgfqpoint{11.811402in}{2.027011in}}%
\pgfpathlineto{\pgfqpoint{11.817662in}{2.028792in}}%
\pgfpathlineto{\pgfqpoint{11.823922in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{11.830182in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{11.836442in}{2.040526in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836442in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.830182in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.823922in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.817662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.811402in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.805142in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.798882in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.792622in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.786362in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.780102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.773842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.767582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.761322in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.755062in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.748802in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.742542in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.736282in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.730022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.723762in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.717502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.711242in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.704982in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.698723in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.692463in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.686203in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.679943in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.673683in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.667423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.661163in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.654903in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.648643in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.642383in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.636123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.629863in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.623603in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.617343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.611083in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.604823in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.598563in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.592303in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.586043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.579783in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.573523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.567263in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.561003in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.554743in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.548483in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.542223in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.535963in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.529703in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.523443in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.517183in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.510923in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.504663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.498403in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.492143in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.485883in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.479623in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.473363in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.467103in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.460843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.454584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.448324in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.442064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.435804in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.429544in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.423284in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.417024in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.410764in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.404504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.398244in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.391984in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.385724in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.379464in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.373204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.366944in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.360684in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.354424in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.348164in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.341904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.335644in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.329384in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.323124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316864in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.304344in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.298084in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.291824in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.285564in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.279304in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.273044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.266784in}{2.152276in}}%
\pgfpathlineto{\pgfqpoint{11.260524in}{2.090245in}}%
\pgfpathlineto{\pgfqpoint{11.254264in}{2.014728in}}%
\pgfpathlineto{\pgfqpoint{11.248004in}{1.946908in}}%
\pgfpathlineto{\pgfqpoint{11.241744in}{1.879427in}}%
\pgfpathlineto{\pgfqpoint{11.235484in}{1.831451in}}%
\pgfpathlineto{\pgfqpoint{11.235484in}{1.831451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{11.235171in}{1.783814in}}{\pgfqpoint{11.322698in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{11.235171in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.235783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.236516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.237311in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.237983in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{11.239573in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{11.240368in}{1.784081in}}%
\pgfpathlineto{\pgfqpoint{11.241039in}{1.784848in}}%
\pgfpathlineto{\pgfqpoint{11.241896in}{1.785681in}}%
\pgfpathlineto{\pgfqpoint{11.242507in}{1.786548in}}%
\pgfpathlineto{\pgfqpoint{11.243119in}{1.786815in}}%
\pgfpathlineto{\pgfqpoint{11.243730in}{1.786915in}}%
\pgfpathlineto{\pgfqpoint{11.244341in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{11.244953in}{1.786248in}}%
\pgfpathlineto{\pgfqpoint{11.245564in}{1.785481in}}%
\pgfpathlineto{\pgfqpoint{11.246175in}{1.785148in}}%
\pgfpathlineto{\pgfqpoint{11.246787in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{1.785248in}}%
\pgfpathlineto{\pgfqpoint{11.248009in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{11.248621in}{1.786348in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{1.787315in}}%
\pgfpathlineto{\pgfqpoint{11.249843in}{1.788048in}}%
\pgfpathlineto{\pgfqpoint{11.250455in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{11.251066in}{1.788248in}}%
\pgfpathlineto{\pgfqpoint{11.251735in}{1.789148in}}%
\pgfpathlineto{\pgfqpoint{11.252594in}{1.790048in}}%
\pgfpathlineto{\pgfqpoint{11.253511in}{1.792049in}}%
\pgfpathlineto{\pgfqpoint{11.254458in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.795316in}}%
\pgfpathlineto{\pgfqpoint{11.256568in}{1.797050in}}%
\pgfpathlineto{\pgfqpoint{11.257485in}{1.799383in}}%
\pgfpathlineto{\pgfqpoint{11.258402in}{1.800583in}}%
\pgfpathlineto{\pgfqpoint{11.259319in}{1.802617in}}%
\pgfpathlineto{\pgfqpoint{11.260251in}{1.805718in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.807051in}}%
\pgfpathlineto{\pgfqpoint{11.262070in}{1.808385in}}%
\pgfpathlineto{\pgfqpoint{11.263028in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{11.263904in}{1.811285in}}%
\pgfpathlineto{\pgfqpoint{11.264598in}{1.811152in}}%
\pgfpathlineto{\pgfqpoint{11.265438in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{11.266402in}{1.813619in}}%
\pgfpathlineto{\pgfqpoint{11.267266in}{1.815419in}}%
\pgfpathlineto{\pgfqpoint{11.267936in}{1.817319in}}%
\pgfpathlineto{\pgfqpoint{11.269406in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{11.270333in}{1.820887in}}%
\pgfpathlineto{\pgfqpoint{11.271851in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{11.273685in}{1.817686in}}%
\pgfpathlineto{\pgfqpoint{11.274632in}{1.814452in}}%
\pgfpathlineto{\pgfqpoint{11.275825in}{1.811385in}}%
\pgfpathlineto{\pgfqpoint{11.277353in}{1.806851in}}%
\pgfpathlineto{\pgfqpoint{11.280104in}{1.803217in}}%
\pgfpathlineto{\pgfqpoint{11.283160in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{11.287005in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{11.288357in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{11.290802in}{1.802117in}}%
\pgfpathlineto{\pgfqpoint{11.293630in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{11.295806in}{1.803017in}}%
\pgfpathlineto{\pgfqpoint{11.297849in}{1.803017in}}%
\pgfpathlineto{\pgfqpoint{11.299722in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{11.302723in}{1.809385in}}%
\pgfpathlineto{\pgfqpoint{11.304251in}{1.823354in}}%
\pgfpathlineto{\pgfqpoint{11.305298in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{11.306117in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{11.306838in}{1.889364in}}%
\pgfpathlineto{\pgfqpoint{11.307698in}{1.924003in}}%
\pgfpathlineto{\pgfqpoint{11.308530in}{1.957274in}}%
\pgfpathlineto{\pgfqpoint{11.309278in}{1.982645in}}%
\pgfpathlineto{\pgfqpoint{11.309815in}{2.004015in}}%
\pgfpathlineto{\pgfqpoint{11.310404in}{2.023551in}}%
\pgfpathlineto{\pgfqpoint{11.310976in}{2.024152in}}%
\pgfpathlineto{\pgfqpoint{11.311587in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{11.312076in}{2.027852in}}%
\pgfpathlineto{\pgfqpoint{11.312566in}{2.029352in}}%
\pgfpathlineto{\pgfqpoint{11.313144in}{2.031353in}}%
\pgfpathlineto{\pgfqpoint{11.313727in}{2.031553in}}%
\pgfpathlineto{\pgfqpoint{11.314161in}{2.031353in}}%
\pgfpathlineto{\pgfqpoint{11.314683in}{2.034653in}}%
\pgfpathlineto{\pgfqpoint{11.315255in}{2.035253in}}%
\pgfpathlineto{\pgfqpoint{11.315747in}{2.031853in}}%
\pgfpathlineto{\pgfqpoint{11.316268in}{2.028652in}}%
\pgfpathlineto{\pgfqpoint{11.316803in}{2.024952in}}%
\pgfpathlineto{\pgfqpoint{11.317395in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{11.318006in}{2.016250in}}%
\pgfpathlineto{\pgfqpoint{11.318617in}{2.014950in}}%
\pgfpathlineto{\pgfqpoint{11.319077in}{2.014250in}}%
\pgfpathlineto{\pgfqpoint{11.319619in}{2.014150in}}%
\pgfpathlineto{\pgfqpoint{11.320187in}{2.015050in}}%
\pgfpathlineto{\pgfqpoint{11.320757in}{2.017951in}}%
\pgfpathlineto{\pgfqpoint{11.321259in}{2.024452in}}%
\pgfpathlineto{\pgfqpoint{11.321758in}{2.039332in}}%
\pgfpathlineto{\pgfqpoint{11.322285in}{2.046122in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.055364in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.321758in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.321259in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.320757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.320187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.319619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.319077in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.318617in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.318006in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.317395in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316268in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.315747in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.315255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.314683in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.314161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.313727in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.313144in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.312566in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.312076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.311587in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310404in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.309815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.309278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.308530in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.307698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.306838in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.306117in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.305298in}{2.176342in}}%
\pgfpathlineto{\pgfqpoint{11.304251in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{11.302723in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{11.299722in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{11.297849in}{1.993814in}}%
\pgfpathlineto{\pgfqpoint{11.295806in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{11.293630in}{1.899632in}}%
\pgfpathlineto{\pgfqpoint{11.290802in}{1.873828in}}%
\pgfpathlineto{\pgfqpoint{11.288357in}{1.857459in}}%
\pgfpathlineto{\pgfqpoint{11.287005in}{1.847524in}}%
\pgfpathlineto{\pgfqpoint{11.283160in}{1.842790in}}%
\pgfpathlineto{\pgfqpoint{11.280104in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{11.277353in}{1.851325in}}%
\pgfpathlineto{\pgfqpoint{11.275825in}{1.857926in}}%
\pgfpathlineto{\pgfqpoint{11.274632in}{1.858492in}}%
\pgfpathlineto{\pgfqpoint{11.273685in}{1.856059in}}%
\pgfpathlineto{\pgfqpoint{11.271851in}{1.852592in}}%
\pgfpathlineto{\pgfqpoint{11.270333in}{1.846591in}}%
\pgfpathlineto{\pgfqpoint{11.269406in}{1.841990in}}%
\pgfpathlineto{\pgfqpoint{11.267936in}{1.839556in}}%
\pgfpathlineto{\pgfqpoint{11.267266in}{1.837689in}}%
\pgfpathlineto{\pgfqpoint{11.266402in}{1.835989in}}%
\pgfpathlineto{\pgfqpoint{11.265438in}{1.836522in}}%
\pgfpathlineto{\pgfqpoint{11.264598in}{1.835055in}}%
\pgfpathlineto{\pgfqpoint{11.263904in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{11.263028in}{1.824987in}}%
\pgfpathlineto{\pgfqpoint{11.262070in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.819686in}}%
\pgfpathlineto{\pgfqpoint{11.260251in}{1.820053in}}%
\pgfpathlineto{\pgfqpoint{11.259319in}{1.820453in}}%
\pgfpathlineto{\pgfqpoint{11.258402in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{11.257485in}{1.816186in}}%
\pgfpathlineto{\pgfqpoint{11.256568in}{1.814586in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.812352in}}%
\pgfpathlineto{\pgfqpoint{11.254458in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{11.253511in}{1.808118in}}%
\pgfpathlineto{\pgfqpoint{11.252594in}{1.805751in}}%
\pgfpathlineto{\pgfqpoint{11.251735in}{1.802050in}}%
\pgfpathlineto{\pgfqpoint{11.251066in}{1.799483in}}%
\pgfpathlineto{\pgfqpoint{11.250455in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{11.249843in}{1.795883in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{1.794883in}}%
\pgfpathlineto{\pgfqpoint{11.248621in}{1.793382in}}%
\pgfpathlineto{\pgfqpoint{11.248009in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{1.790349in}}%
\pgfpathlineto{\pgfqpoint{11.246787in}{1.790615in}}%
\pgfpathlineto{\pgfqpoint{11.246175in}{1.792015in}}%
\pgfpathlineto{\pgfqpoint{11.245564in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{11.244953in}{1.796249in}}%
\pgfpathlineto{\pgfqpoint{11.244341in}{1.797516in}}%
\pgfpathlineto{\pgfqpoint{11.243730in}{1.797050in}}%
\pgfpathlineto{\pgfqpoint{11.243119in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{11.242507in}{1.794716in}}%
\pgfpathlineto{\pgfqpoint{11.241896in}{1.792749in}}%
\pgfpathlineto{\pgfqpoint{11.241039in}{1.791582in}}%
\pgfpathlineto{\pgfqpoint{11.240368in}{1.791315in}}%
\pgfpathlineto{\pgfqpoint{11.239573in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{11.237983in}{1.789049in}}%
\pgfpathlineto{\pgfqpoint{11.237311in}{1.787715in}}%
\pgfpathlineto{\pgfqpoint{11.236516in}{1.786615in}}%
\pgfpathlineto{\pgfqpoint{11.235783in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{11.235171in}{1.785626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.235171in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.235171in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.846497in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.846497in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.205094in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.045371in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{1.785049in}}%
\pgfpathlineto{\pgfqpoint{11.241774in}{1.784555in}}%
\pgfpathlineto{\pgfqpoint{11.248376in}{1.785666in}}%
\pgfpathlineto{\pgfqpoint{11.254978in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{11.261581in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.268183in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.274785in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.281388in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.287990in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{11.294592in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{11.301195in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{11.307797in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.314399in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.321002in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.327604in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.334206in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.340808in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.347411in}{1.787518in}}%
\pgfpathlineto{\pgfqpoint{11.354013in}{1.788753in}}%
\pgfpathlineto{\pgfqpoint{11.360615in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{11.367218in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{11.373820in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{11.380422in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{11.387025in}{1.789988in}}%
\pgfpathlineto{\pgfqpoint{11.393627in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{11.400229in}{1.791223in}}%
\pgfpathlineto{\pgfqpoint{11.406832in}{1.791223in}}%
\pgfpathlineto{\pgfqpoint{11.413434in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{11.420036in}{1.790605in}}%
\pgfpathlineto{\pgfqpoint{11.426639in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{11.433241in}{1.793692in}}%
\pgfpathlineto{\pgfqpoint{11.439843in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{11.446446in}{1.795544in}}%
\pgfpathlineto{\pgfqpoint{11.453048in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{11.459650in}{1.798631in}}%
\pgfpathlineto{\pgfqpoint{11.466252in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{11.472855in}{1.801101in}}%
\pgfpathlineto{\pgfqpoint{11.479457in}{1.805422in}}%
\pgfpathlineto{\pgfqpoint{11.486059in}{1.810979in}}%
\pgfpathlineto{\pgfqpoint{11.492662in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{11.499264in}{1.880125in}}%
\pgfpathlineto{\pgfqpoint{11.505866in}{2.002367in}}%
\pgfpathlineto{\pgfqpoint{11.512469in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{11.519071in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.525673in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.532276in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.538878in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.545480in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.552083in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.558685in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.565287in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235484in}{1.812241in}}%
\pgfpathlineto{\pgfqpoint{11.241744in}{1.839427in}}%
\pgfpathlineto{\pgfqpoint{11.248004in}{1.904425in}}%
\pgfpathlineto{\pgfqpoint{11.254264in}{1.976793in}}%
\pgfpathlineto{\pgfqpoint{11.260524in}{2.057383in}}%
\pgfpathlineto{\pgfqpoint{11.266784in}{2.124651in}}%
\pgfpathlineto{\pgfqpoint{11.273044in}{2.179587in}}%
\pgfpathlineto{\pgfqpoint{11.279304in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.285564in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.291824in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.298084in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.304344in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310604in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316864in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.323124in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.329384in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.335644in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.341904in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.348164in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.354424in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.360684in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.366944in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.373204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.379464in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.385724in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.391984in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.398244in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.404504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.410764in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.417024in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.423284in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.429544in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.435804in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.442064in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.448324in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.454584in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.460843in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.467103in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.473363in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.479623in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.485883in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.492143in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.498403in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.504663in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.510923in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.517183in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.523443in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.529703in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.535963in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.542223in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.548483in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.554743in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.561003in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.567263in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.573523in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.579783in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.586043in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.592303in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.598563in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.604823in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.611083in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.617343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.623603in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.629863in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.636123in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.642383in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.648643in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.654903in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.661163in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.667423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.673683in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.679943in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.686203in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.692463in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.698723in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.704982in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.711242in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.717502in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.723762in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.730022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.736282in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.742542in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.748802in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.755062in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.761322in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.767582in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.773842in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.780102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.786362in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.792622in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.798882in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.805142in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.811402in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.817662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.823922in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.830182in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836442in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.235783in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.236516in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{11.237311in}{1.784148in}}%
\pgfpathlineto{\pgfqpoint{11.237983in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{11.238839in}{1.785814in}}%
\pgfpathlineto{\pgfqpoint{11.239573in}{1.786648in}}%
\pgfpathlineto{\pgfqpoint{11.240368in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{11.241039in}{1.788315in}}%
\pgfpathlineto{\pgfqpoint{11.241896in}{1.789315in}}%
\pgfpathlineto{\pgfqpoint{11.242507in}{1.790815in}}%
\pgfpathlineto{\pgfqpoint{11.243119in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{11.243730in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{11.244341in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{11.244953in}{1.790482in}}%
\pgfpathlineto{\pgfqpoint{11.245564in}{1.788648in}}%
\pgfpathlineto{\pgfqpoint{11.246175in}{1.787148in}}%
\pgfpathlineto{\pgfqpoint{11.246787in}{1.786981in}}%
\pgfpathlineto{\pgfqpoint{11.247398in}{1.787315in}}%
\pgfpathlineto{\pgfqpoint{11.248009in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{11.248621in}{1.788982in}}%
\pgfpathlineto{\pgfqpoint{11.249232in}{1.790482in}}%
\pgfpathlineto{\pgfqpoint{11.249843in}{1.791482in}}%
\pgfpathlineto{\pgfqpoint{11.250455in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{11.251066in}{1.793316in}}%
\pgfpathlineto{\pgfqpoint{11.251735in}{1.794983in}}%
\pgfpathlineto{\pgfqpoint{11.252594in}{1.796650in}}%
\pgfpathlineto{\pgfqpoint{11.253511in}{1.798150in}}%
\pgfpathlineto{\pgfqpoint{11.254458in}{1.800150in}}%
\pgfpathlineto{\pgfqpoint{11.255651in}{1.801484in}}%
\pgfpathlineto{\pgfqpoint{11.256568in}{1.802317in}}%
\pgfpathlineto{\pgfqpoint{11.257485in}{1.803651in}}%
\pgfpathlineto{\pgfqpoint{11.258402in}{1.805984in}}%
\pgfpathlineto{\pgfqpoint{11.259319in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{11.260251in}{1.810485in}}%
\pgfpathlineto{\pgfqpoint{11.261153in}{1.812152in}}%
\pgfpathlineto{\pgfqpoint{11.262070in}{1.813485in}}%
\pgfpathlineto{\pgfqpoint{11.263028in}{1.814652in}}%
\pgfpathlineto{\pgfqpoint{11.263904in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{11.264598in}{1.817153in}}%
\pgfpathlineto{\pgfqpoint{11.265438in}{1.818486in}}%
\pgfpathlineto{\pgfqpoint{11.266402in}{1.819653in}}%
\pgfpathlineto{\pgfqpoint{11.267266in}{1.821320in}}%
\pgfpathlineto{\pgfqpoint{11.267936in}{1.823987in}}%
\pgfpathlineto{\pgfqpoint{11.269406in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{11.270333in}{1.833655in}}%
\pgfpathlineto{\pgfqpoint{11.271851in}{1.839323in}}%
\pgfpathlineto{\pgfqpoint{11.273685in}{1.840823in}}%
\pgfpathlineto{\pgfqpoint{11.274632in}{1.840656in}}%
\pgfpathlineto{\pgfqpoint{11.275825in}{1.838323in}}%
\pgfpathlineto{\pgfqpoint{11.277353in}{1.830655in}}%
\pgfpathlineto{\pgfqpoint{11.280104in}{1.823987in}}%
\pgfpathlineto{\pgfqpoint{11.283160in}{1.825321in}}%
\pgfpathlineto{\pgfqpoint{11.287005in}{1.825987in}}%
\pgfpathlineto{\pgfqpoint{11.288357in}{1.834655in}}%
\pgfpathlineto{\pgfqpoint{11.290802in}{1.849158in}}%
\pgfpathlineto{\pgfqpoint{11.293630in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{11.295806in}{1.872328in}}%
\pgfpathlineto{\pgfqpoint{11.297849in}{1.883663in}}%
\pgfpathlineto{\pgfqpoint{11.299722in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{11.302723in}{1.904500in}}%
\pgfpathlineto{\pgfqpoint{11.304251in}{1.916501in}}%
\pgfpathlineto{\pgfqpoint{11.305298in}{1.932004in}}%
\pgfpathlineto{\pgfqpoint{11.306117in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{11.306838in}{2.043355in}}%
\pgfpathlineto{\pgfqpoint{11.307698in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{11.308530in}{2.147871in}}%
\pgfpathlineto{\pgfqpoint{11.309278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.309815in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310404in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.310976in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.311587in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.312076in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.312566in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.313144in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.313727in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.314161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.314683in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.315255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.315747in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316268in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.316803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.317395in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.318006in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.318617in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.319077in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.319619in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.320187in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.320757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.321259in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.321758in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.322698in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.205094in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.235171in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{11.836726in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{11.205094in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.866803in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.205094in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{11.866803in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.535949in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{SimpleCrossingS9N1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{1.763811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{1.783814in}}{\pgfqpoint{12.923900in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.563131in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.570494in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.585219in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.592582in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.599944in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.607307in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.614670in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.622032in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.629395in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.636758in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.644120in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.651483in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.658845in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.666208in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.673571in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.680933in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.688296in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.695658in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.703021in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.710384in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.717746in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.725109in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.732472in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.739834in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.747197in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.754559in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.761922in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.769285in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.776647in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.784010in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.791373in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.798735in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.806098in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.813460in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.820823in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.828186in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.835548in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.842911in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.850274in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.857636in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.864999in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.872361in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.879724in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.894449in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.901812in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.909174in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.916537in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.916537in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.909174in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.901812in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.894449in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.879724in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.872361in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.864999in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.857636in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.850274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.842911in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.835548in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.828186in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.820823in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.813460in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.806098in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.798735in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.791373in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.784010in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.776647in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.769285in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.761922in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.754559in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.747197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.739834in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.732472in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.725109in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.717746in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.710384in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.703021in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.695658in}{2.122756in}}%
\pgfpathlineto{\pgfqpoint{12.688296in}{2.019962in}}%
\pgfpathlineto{\pgfqpoint{12.680933in}{1.904071in}}%
\pgfpathlineto{\pgfqpoint{12.673571in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{12.666208in}{1.822709in}}%
\pgfpathlineto{\pgfqpoint{12.658845in}{1.813978in}}%
\pgfpathlineto{\pgfqpoint{12.651483in}{1.810406in}}%
\pgfpathlineto{\pgfqpoint{12.644120in}{1.808421in}}%
\pgfpathlineto{\pgfqpoint{12.636758in}{1.805643in}}%
\pgfpathlineto{\pgfqpoint{12.629395in}{1.802071in}}%
\pgfpathlineto{\pgfqpoint{12.622032in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{12.614670in}{1.795721in}}%
\pgfpathlineto{\pgfqpoint{12.607307in}{1.793736in}}%
\pgfpathlineto{\pgfqpoint{12.599944in}{1.792149in}}%
\pgfpathlineto{\pgfqpoint{12.592582in}{1.790561in}}%
\pgfpathlineto{\pgfqpoint{12.585219in}{1.790164in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{1.789371in}}%
\pgfpathlineto{\pgfqpoint{12.570494in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{12.563131in}{1.787148in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.786196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555993in}{1.784379in}}{\pgfqpoint{13.157323in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{12.555993in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{12.555993in}{1.784379in}}%
\pgfpathlineto{\pgfqpoint{12.562051in}{1.787015in}}%
\pgfpathlineto{\pgfqpoint{12.568110in}{1.796603in}}%
\pgfpathlineto{\pgfqpoint{12.574168in}{1.823299in}}%
\pgfpathlineto{\pgfqpoint{12.580227in}{1.855304in}}%
\pgfpathlineto{\pgfqpoint{12.586285in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{12.592343in}{1.917062in}}%
\pgfpathlineto{\pgfqpoint{12.598402in}{1.939761in}}%
\pgfpathlineto{\pgfqpoint{12.604460in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.610519in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.616577in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.622635in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.628694in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.634752in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.640810in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.646869in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.652927in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.658986in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.665044in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.671102in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.677161in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.683219in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.689278in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.695336in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.701394in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.707453in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.713511in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.719569in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.725628in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.731686in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.737745in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.743803in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.749861in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.755920in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.761978in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.774095in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.780153in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.786212in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.792270in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.798328in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.804387in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.810445in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.816504in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.822562in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.828620in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.834679in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.840737in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.846796in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.852854in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.858912in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.864971in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.871029in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.877087in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.883146in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.889204in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.895263in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.901321in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.907379in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.913438in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.919496in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.925555in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.931613in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.937671in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.943730in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.949788in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.955846in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.961905in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.967963in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.974022in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.980080in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.986138in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.992197in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{12.998255in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.004314in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.010372in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.016430in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.022489in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.028547in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{13.034606in}{1.944159in}}%
\pgfpathlineto{\pgfqpoint{13.040664in}{1.944515in}}%
\pgfpathlineto{\pgfqpoint{13.046722in}{1.945279in}}%
\pgfpathlineto{\pgfqpoint{13.052781in}{1.946951in}}%
\pgfpathlineto{\pgfqpoint{13.058839in}{1.950951in}}%
\pgfpathlineto{\pgfqpoint{13.064897in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{13.070956in}{1.965265in}}%
\pgfpathlineto{\pgfqpoint{13.077014in}{1.975826in}}%
\pgfpathlineto{\pgfqpoint{13.083073in}{1.989268in}}%
\pgfpathlineto{\pgfqpoint{13.089131in}{2.001217in}}%
\pgfpathlineto{\pgfqpoint{13.095189in}{2.009307in}}%
\pgfpathlineto{\pgfqpoint{13.101248in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{13.107306in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{13.113365in}{2.024812in}}%
\pgfpathlineto{\pgfqpoint{13.119423in}{2.027194in}}%
\pgfpathlineto{\pgfqpoint{13.125481in}{2.031302in}}%
\pgfpathlineto{\pgfqpoint{13.131540in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{13.137598in}{2.032191in}}%
\pgfpathlineto{\pgfqpoint{13.143656in}{2.036058in}}%
\pgfpathlineto{\pgfqpoint{13.149715in}{2.036206in}}%
\pgfpathlineto{\pgfqpoint{13.155773in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.155773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.149715in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.143656in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.137598in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.131540in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.125481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.119423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.113365in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.107306in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.101248in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.095189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.089131in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.083073in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.077014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.070956in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.064897in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.058839in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.052781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.046722in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.040664in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.034606in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.028547in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.022489in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.016430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.010372in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.004314in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.998255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.992197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.986138in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.980080in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.974022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.967963in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.961905in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.955846in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.949788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.943730in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.937671in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.931613in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.925555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.919496in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.913438in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.907379in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.901321in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.895263in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.889204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.883146in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.877087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.871029in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.864971in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.858912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.852854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.846796in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.840737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.834679in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.828620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.822562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.816504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.810445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.804387in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.798328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.792270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.786212in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.780153in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.774095in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.761978in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.755920in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.749861in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.743803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.737745in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.731686in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.725628in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.719569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.713511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.707453in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.701394in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.695336in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.689278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.683219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.677161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.671102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.665044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.658986in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.652927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.646869in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.640810in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.634752in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.628694in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.622635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616577in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610519in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.604460in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.598402in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.592343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.586285in}{2.180107in}}%
\pgfpathlineto{\pgfqpoint{12.580227in}{2.126902in}}%
\pgfpathlineto{\pgfqpoint{12.574168in}{2.051014in}}%
\pgfpathlineto{\pgfqpoint{12.568110in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{12.562051in}{1.936217in}}%
\pgfpathlineto{\pgfqpoint{12.555993in}{1.845365in}}%
\pgfpathlineto{\pgfqpoint{12.555993in}{1.845365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{12.555769in}{1.783814in}}{\pgfqpoint{12.619661in}{2.183876in}}{%
\pgfpathmoveto{\pgfqpoint{12.555769in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.556295in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.556903in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.557604in}{1.784243in}}%
\pgfpathlineto{\pgfqpoint{12.558218in}{1.784586in}}%
\pgfpathlineto{\pgfqpoint{12.558836in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{12.559357in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{12.559932in}{1.784671in}}%
\pgfpathlineto{\pgfqpoint{12.560409in}{1.784671in}}%
\pgfpathlineto{\pgfqpoint{12.560935in}{1.784671in}}%
\pgfpathlineto{\pgfqpoint{12.561466in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{12.561983in}{1.785443in}}%
\pgfpathlineto{\pgfqpoint{12.562562in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{12.563034in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{12.563560in}{1.785100in}}%
\pgfpathlineto{\pgfqpoint{12.564095in}{1.784929in}}%
\pgfpathlineto{\pgfqpoint{12.564599in}{1.784500in}}%
\pgfpathlineto{\pgfqpoint{12.565191in}{1.784500in}}%
\pgfpathlineto{\pgfqpoint{12.565651in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{12.566172in}{1.783986in}}%
\pgfpathlineto{\pgfqpoint{12.566725in}{1.783928in}}%
\pgfpathlineto{\pgfqpoint{12.567224in}{1.783871in}}%
\pgfpathlineto{\pgfqpoint{12.567821in}{1.784214in}}%
\pgfpathlineto{\pgfqpoint{12.568275in}{1.784557in}}%
\pgfpathlineto{\pgfqpoint{12.568793in}{1.785414in}}%
\pgfpathlineto{\pgfqpoint{12.569354in}{1.787186in}}%
\pgfpathlineto{\pgfqpoint{12.570016in}{1.788729in}}%
\pgfpathlineto{\pgfqpoint{12.570669in}{1.790901in}}%
\pgfpathlineto{\pgfqpoint{12.571327in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{12.571984in}{1.794016in}}%
\pgfpathlineto{\pgfqpoint{12.572534in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{12.573080in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{12.573575in}{1.796016in}}%
\pgfpathlineto{\pgfqpoint{12.574175in}{1.797673in}}%
\pgfpathlineto{\pgfqpoint{12.574688in}{1.798102in}}%
\pgfpathlineto{\pgfqpoint{12.575286in}{1.799445in}}%
\pgfpathlineto{\pgfqpoint{12.575928in}{1.799874in}}%
\pgfpathlineto{\pgfqpoint{12.576409in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{12.577110in}{1.798331in}}%
\pgfpathlineto{\pgfqpoint{12.577718in}{1.797416in}}%
\pgfpathlineto{\pgfqpoint{12.578401in}{1.796873in}}%
\pgfpathlineto{\pgfqpoint{12.579436in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{12.580818in}{1.805017in}}%
\pgfpathlineto{\pgfqpoint{12.582721in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{12.584474in}{1.812161in}}%
\pgfpathlineto{\pgfqpoint{12.586227in}{1.813419in}}%
\pgfpathlineto{\pgfqpoint{12.587323in}{1.810190in}}%
\pgfpathlineto{\pgfqpoint{12.588418in}{1.807589in}}%
\pgfpathlineto{\pgfqpoint{12.590226in}{1.806218in}}%
\pgfpathlineto{\pgfqpoint{12.591486in}{1.807104in}}%
\pgfpathlineto{\pgfqpoint{12.592715in}{1.811047in}}%
\pgfpathlineto{\pgfqpoint{12.593462in}{1.814762in}}%
\pgfpathlineto{\pgfqpoint{12.593935in}{1.818220in}}%
\pgfpathlineto{\pgfqpoint{12.594888in}{1.824621in}}%
\pgfpathlineto{\pgfqpoint{12.596307in}{1.834736in}}%
\pgfpathlineto{\pgfqpoint{12.597622in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{12.598498in}{1.853711in}}%
\pgfpathlineto{\pgfqpoint{12.599594in}{1.871885in}}%
\pgfpathlineto{\pgfqpoint{12.600689in}{1.887287in}}%
\pgfpathlineto{\pgfqpoint{12.601837in}{1.898375in}}%
\pgfpathlineto{\pgfqpoint{12.602662in}{1.910634in}}%
\pgfpathlineto{\pgfqpoint{12.603151in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{12.603757in}{1.912063in}}%
\pgfpathlineto{\pgfqpoint{12.604279in}{1.912691in}}%
\pgfpathlineto{\pgfqpoint{12.605072in}{1.929408in}}%
\pgfpathlineto{\pgfqpoint{12.605777in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{12.606445in}{1.965071in}}%
\pgfpathlineto{\pgfqpoint{12.606952in}{1.978387in}}%
\pgfpathlineto{\pgfqpoint{12.607482in}{1.980445in}}%
\pgfpathlineto{\pgfqpoint{12.607987in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{12.608578in}{1.963385in}}%
\pgfpathlineto{\pgfqpoint{12.609039in}{1.955669in}}%
\pgfpathlineto{\pgfqpoint{12.609564in}{1.950783in}}%
\pgfpathlineto{\pgfqpoint{12.610112in}{1.947954in}}%
\pgfpathlineto{\pgfqpoint{12.610616in}{1.946325in}}%
\pgfpathlineto{\pgfqpoint{12.611207in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{12.611667in}{1.946068in}}%
\pgfpathlineto{\pgfqpoint{12.612193in}{1.946497in}}%
\pgfpathlineto{\pgfqpoint{12.612741in}{1.947525in}}%
\pgfpathlineto{\pgfqpoint{12.613233in}{1.949240in}}%
\pgfpathlineto{\pgfqpoint{12.613837in}{1.951640in}}%
\pgfpathlineto{\pgfqpoint{12.614275in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{12.614787in}{1.958498in}}%
\pgfpathlineto{\pgfqpoint{12.615274in}{1.962185in}}%
\pgfpathlineto{\pgfqpoint{12.615809in}{1.966043in}}%
\pgfpathlineto{\pgfqpoint{12.616286in}{1.971272in}}%
\pgfpathlineto{\pgfqpoint{12.616769in}{1.976158in}}%
\pgfpathlineto{\pgfqpoint{12.617248in}{1.981731in}}%
\pgfpathlineto{\pgfqpoint{12.617781in}{1.991332in}}%
\pgfpathlineto{\pgfqpoint{12.618219in}{2.002562in}}%
\pgfpathlineto{\pgfqpoint{12.618658in}{2.016708in}}%
\pgfpathlineto{\pgfqpoint{12.618998in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{12.619385in}{2.044907in}}%
\pgfpathlineto{\pgfqpoint{12.619661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.619661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.619661in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.619385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618998in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618658in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.617781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.617248in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616769in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616286in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.615809in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.615274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.614787in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.614275in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.613837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.613233in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.612741in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.612193in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.611667in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.611207in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610616in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610112in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.609564in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.609039in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.608578in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.607987in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.607482in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.606952in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.606445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.605777in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.605072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.604279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.603757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.603151in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.602662in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.601837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.600689in}{2.164273in}}%
\pgfpathlineto{\pgfqpoint{12.599594in}{2.140955in}}%
\pgfpathlineto{\pgfqpoint{12.598498in}{2.120667in}}%
\pgfpathlineto{\pgfqpoint{12.597622in}{2.099806in}}%
\pgfpathlineto{\pgfqpoint{12.596307in}{2.083747in}}%
\pgfpathlineto{\pgfqpoint{12.594888in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{12.593935in}{2.067773in}}%
\pgfpathlineto{\pgfqpoint{12.593462in}{2.029595in}}%
\pgfpathlineto{\pgfqpoint{12.592715in}{1.987360in}}%
\pgfpathlineto{\pgfqpoint{12.591486in}{1.938553in}}%
\pgfpathlineto{\pgfqpoint{12.590226in}{1.891459in}}%
\pgfpathlineto{\pgfqpoint{12.588418in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{12.587323in}{1.872428in}}%
\pgfpathlineto{\pgfqpoint{12.586227in}{1.866884in}}%
\pgfpathlineto{\pgfqpoint{12.584474in}{1.863712in}}%
\pgfpathlineto{\pgfqpoint{12.582721in}{1.858083in}}%
\pgfpathlineto{\pgfqpoint{12.580818in}{1.850425in}}%
\pgfpathlineto{\pgfqpoint{12.579436in}{1.843824in}}%
\pgfpathlineto{\pgfqpoint{12.578401in}{1.839794in}}%
\pgfpathlineto{\pgfqpoint{12.577718in}{1.832479in}}%
\pgfpathlineto{\pgfqpoint{12.577110in}{1.825649in}}%
\pgfpathlineto{\pgfqpoint{12.576409in}{1.821391in}}%
\pgfpathlineto{\pgfqpoint{12.575928in}{1.817362in}}%
\pgfpathlineto{\pgfqpoint{12.575286in}{1.813562in}}%
\pgfpathlineto{\pgfqpoint{12.574688in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{12.574175in}{1.810847in}}%
\pgfpathlineto{\pgfqpoint{12.573575in}{1.811276in}}%
\pgfpathlineto{\pgfqpoint{12.573080in}{1.813104in}}%
\pgfpathlineto{\pgfqpoint{12.572534in}{1.814162in}}%
\pgfpathlineto{\pgfqpoint{12.571984in}{1.813076in}}%
\pgfpathlineto{\pgfqpoint{12.571327in}{1.811076in}}%
\pgfpathlineto{\pgfqpoint{12.570669in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{12.570016in}{1.804217in}}%
\pgfpathlineto{\pgfqpoint{12.569354in}{1.801874in}}%
\pgfpathlineto{\pgfqpoint{12.568793in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{12.568275in}{1.799445in}}%
\pgfpathlineto{\pgfqpoint{12.567821in}{1.797331in}}%
\pgfpathlineto{\pgfqpoint{12.567224in}{1.795730in}}%
\pgfpathlineto{\pgfqpoint{12.566725in}{1.794073in}}%
\pgfpathlineto{\pgfqpoint{12.566172in}{1.792387in}}%
\pgfpathlineto{\pgfqpoint{12.565651in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{12.565191in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{12.564599in}{1.792644in}}%
\pgfpathlineto{\pgfqpoint{12.564095in}{1.793530in}}%
\pgfpathlineto{\pgfqpoint{12.563560in}{1.794444in}}%
\pgfpathlineto{\pgfqpoint{12.563034in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{12.562562in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{12.561983in}{1.793701in}}%
\pgfpathlineto{\pgfqpoint{12.561466in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{12.560935in}{1.791072in}}%
\pgfpathlineto{\pgfqpoint{12.560409in}{1.790044in}}%
\pgfpathlineto{\pgfqpoint{12.559932in}{1.788986in}}%
\pgfpathlineto{\pgfqpoint{12.559357in}{1.788929in}}%
\pgfpathlineto{\pgfqpoint{12.558836in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{12.558218in}{1.787845in}}%
\pgfpathlineto{\pgfqpoint{12.557604in}{1.787249in}}%
\pgfpathlineto{\pgfqpoint{12.556903in}{1.786590in}}%
\pgfpathlineto{\pgfqpoint{12.556295in}{1.786214in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.785941in}}%
\pgfpathlineto{\pgfqpoint{12.555769in}{1.785941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.555769in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.555769in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.103583in}{1.763811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.103583in,y=1.666589in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{1.783814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=1.741190in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.525691in}{2.183876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365969in, y=2.141252in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.563131in}{1.784767in}}%
\pgfpathlineto{\pgfqpoint{12.570494in}{1.785402in}}%
\pgfpathlineto{\pgfqpoint{12.577857in}{1.785799in}}%
\pgfpathlineto{\pgfqpoint{12.585219in}{1.785402in}}%
\pgfpathlineto{\pgfqpoint{12.592582in}{1.785402in}}%
\pgfpathlineto{\pgfqpoint{12.599944in}{1.785799in}}%
\pgfpathlineto{\pgfqpoint{12.607307in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.614670in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.622032in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.629395in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.636758in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.644120in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.651483in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.658845in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.666208in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.673571in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.680933in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.688296in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.695658in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.703021in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.710384in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.717746in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.725109in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.732472in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.739834in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.747197in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.754559in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.761922in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.769285in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.776647in}{1.786196in}}%
\pgfpathlineto{\pgfqpoint{12.784010in}{1.786592in}}%
\pgfpathlineto{\pgfqpoint{12.791373in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.798735in}{1.788180in}}%
\pgfpathlineto{\pgfqpoint{12.806098in}{1.792149in}}%
\pgfpathlineto{\pgfqpoint{12.813460in}{1.801674in}}%
\pgfpathlineto{\pgfqpoint{12.820823in}{1.815565in}}%
\pgfpathlineto{\pgfqpoint{12.828186in}{1.874701in}}%
\pgfpathlineto{\pgfqpoint{12.835548in}{1.996943in}}%
\pgfpathlineto{\pgfqpoint{12.842911in}{2.114818in}}%
\pgfpathlineto{\pgfqpoint{12.850274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.857636in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.864999in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.872361in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.879724in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.887087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.894449in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.901812in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.909174in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.916537in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.923900in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555993in}{1.806700in}}%
\pgfpathlineto{\pgfqpoint{12.562051in}{1.841886in}}%
\pgfpathlineto{\pgfqpoint{12.568110in}{1.917573in}}%
\pgfpathlineto{\pgfqpoint{12.574168in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{12.580227in}{2.064510in}}%
\pgfpathlineto{\pgfqpoint{12.586285in}{2.133202in}}%
\pgfpathlineto{\pgfqpoint{12.592343in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.598402in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.604460in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610519in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616577in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.622635in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.628694in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.634752in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.640810in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.646869in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.652927in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.658986in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.665044in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.671102in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.677161in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.683219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.689278in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.695336in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.701394in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.707453in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.713511in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.719569in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.725628in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.731686in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.737745in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.743803in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.749861in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.755920in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.761978in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.768037in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.774095in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.780153in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.786212in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.792270in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.798328in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.804387in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.810445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.816504in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.822562in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.828620in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.834679in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.840737in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.846796in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.852854in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.858912in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.864971in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.871029in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.877087in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.883146in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.889204in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.895263in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.901321in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.907379in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.913438in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.919496in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.925555in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.931613in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.937671in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.943730in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.949788in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.955846in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.961905in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.967963in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.974022in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.980080in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.986138in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.992197in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.998255in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.004314in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.010372in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.016430in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.022489in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.028547in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.034606in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.040664in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.046722in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.052781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.058839in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.064897in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.070956in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.077014in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.083073in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.089131in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.095189in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.101248in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.107306in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.113365in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.119423in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.125481in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.131540in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.137598in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.143656in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.149715in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.155773in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.556295in}{1.783814in}}%
\pgfpathlineto{\pgfqpoint{12.556903in}{1.783968in}}%
\pgfpathlineto{\pgfqpoint{12.557604in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{12.558218in}{1.785672in}}%
\pgfpathlineto{\pgfqpoint{12.558836in}{1.786529in}}%
\pgfpathlineto{\pgfqpoint{12.559357in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.559932in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.560409in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.560935in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.561466in}{1.787386in}}%
\pgfpathlineto{\pgfqpoint{12.561983in}{1.787529in}}%
\pgfpathlineto{\pgfqpoint{12.562562in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.563034in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.563560in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.564095in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.564599in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.565191in}{1.787815in}}%
\pgfpathlineto{\pgfqpoint{12.565651in}{1.788672in}}%
\pgfpathlineto{\pgfqpoint{12.566172in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{12.566725in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{12.567224in}{1.790244in}}%
\pgfpathlineto{\pgfqpoint{12.567821in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{12.568275in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{12.568793in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{12.569354in}{1.790387in}}%
\pgfpathlineto{\pgfqpoint{12.570016in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{12.570669in}{1.795673in}}%
\pgfpathlineto{\pgfqpoint{12.571327in}{1.797816in}}%
\pgfpathlineto{\pgfqpoint{12.571984in}{1.799245in}}%
\pgfpathlineto{\pgfqpoint{12.572534in}{1.800960in}}%
\pgfpathlineto{\pgfqpoint{12.573080in}{1.800817in}}%
\pgfpathlineto{\pgfqpoint{12.573575in}{1.802246in}}%
\pgfpathlineto{\pgfqpoint{12.574175in}{1.803532in}}%
\pgfpathlineto{\pgfqpoint{12.574688in}{1.805103in}}%
\pgfpathlineto{\pgfqpoint{12.575286in}{1.806675in}}%
\pgfpathlineto{\pgfqpoint{12.575928in}{1.809532in}}%
\pgfpathlineto{\pgfqpoint{12.576409in}{1.812104in}}%
\pgfpathlineto{\pgfqpoint{12.577110in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{12.577718in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{12.578401in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{12.579436in}{1.814676in}}%
\pgfpathlineto{\pgfqpoint{12.580818in}{1.820106in}}%
\pgfpathlineto{\pgfqpoint{12.582721in}{1.826392in}}%
\pgfpathlineto{\pgfqpoint{12.584474in}{1.829393in}}%
\pgfpathlineto{\pgfqpoint{12.586227in}{1.828678in}}%
\pgfpathlineto{\pgfqpoint{12.587323in}{1.824535in}}%
\pgfpathlineto{\pgfqpoint{12.588418in}{1.822820in}}%
\pgfpathlineto{\pgfqpoint{12.590226in}{1.830821in}}%
\pgfpathlineto{\pgfqpoint{12.591486in}{1.844681in}}%
\pgfpathlineto{\pgfqpoint{12.592715in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{12.593462in}{1.877829in}}%
\pgfpathlineto{\pgfqpoint{12.593935in}{1.890402in}}%
\pgfpathlineto{\pgfqpoint{12.594888in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{12.596307in}{1.895689in}}%
\pgfpathlineto{\pgfqpoint{12.597622in}{1.895403in}}%
\pgfpathlineto{\pgfqpoint{12.598498in}{1.897689in}}%
\pgfpathlineto{\pgfqpoint{12.599594in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{12.600689in}{1.977130in}}%
\pgfpathlineto{\pgfqpoint{12.601837in}{2.041569in}}%
\pgfpathlineto{\pgfqpoint{12.602662in}{2.103578in}}%
\pgfpathlineto{\pgfqpoint{12.603151in}{2.159015in}}%
\pgfpathlineto{\pgfqpoint{12.603757in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.604279in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.605072in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.605777in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.606445in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.606952in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.607482in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.607987in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.608578in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.609039in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.609564in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610112in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.610616in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.611207in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.611667in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.612193in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.612741in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.613233in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.613837in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.614275in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.614787in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.615274in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.615809in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616286in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.616769in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.617248in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.617781in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618219in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618658in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.618998in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.619385in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{12.619661in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.525691in}{1.763811in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.555769in}{2.183876in}}%
\pgfpathlineto{\pgfqpoint{13.157323in}{2.183876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{12.525691in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.187401in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{1.763811in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{1.763811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.525691in}{2.203880in}}%
\pgfpathlineto{\pgfqpoint{13.187401in}{2.203880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.856546in,y=2.287213in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{SimpleCrossingS9N2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{0.820003in}}{\pgfqpoint{1.271947in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.682424in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.706487in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.718518in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.742580in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.754611in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.778673in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.838828in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.874922in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.898984in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.935077in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.983201in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.007264in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.019295in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.043357in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.055388in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.067419in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.079450in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.175699in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.187730in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.199761in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.223823in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.247885in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.259916in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{1.259916in}{1.037321in}}%
\pgfpathlineto{\pgfqpoint{1.247885in}{0.957833in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{1.223823in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.992406in}}%
\pgfpathlineto{\pgfqpoint{1.199761in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{1.187730in}{0.961229in}}%
\pgfpathlineto{\pgfqpoint{1.175699in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{0.943016in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.946412in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.920945in}}%
\pgfpathlineto{\pgfqpoint{1.079450in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{1.067419in}{0.911530in}}%
\pgfpathlineto{\pgfqpoint{1.055388in}{0.911838in}}%
\pgfpathlineto{\pgfqpoint{1.043357in}{0.912147in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.019295in}{0.903195in}}%
\pgfpathlineto{\pgfqpoint{1.007264in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{0.983201in}{0.867696in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.863220in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{0.853959in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.846242in}}%
\pgfpathlineto{\pgfqpoint{0.935077in}{0.841611in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{0.898984in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{0.874922in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.831579in}}%
\pgfpathlineto{\pgfqpoint{0.838828in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{0.829418in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{0.828183in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{0.778673in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{0.754611in}{0.824942in}}%
\pgfpathlineto{\pgfqpoint{0.742580in}{0.824633in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{0.824325in}}%
\pgfpathlineto{\pgfqpoint{0.718518in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{0.706487in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{0.682424in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.822781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670536in}{0.820003in}}{\pgfqpoint{1.027955in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{0.670536in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{0.670536in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.681658in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.689073in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.692780in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.696487in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.700195in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.707609in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.711317in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.715024in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.718731in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.729854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.733561in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.737268in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.740976in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.744683in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.748390in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.755805in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.763220in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.770634in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.774342in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.781757in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.785464in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.789171in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.792879in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.800293in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.804001in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.807708in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.811415in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.818830in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.822537in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.826245in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.829952in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.837367in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.848489in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.852196in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.863318in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.870733in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.874440in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.889270in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.892977in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.900392in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.904099in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.918929in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.926343in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.930051in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.933758in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{0.820105in}}%
\pgfpathlineto{\pgfqpoint{0.944880in}{0.820257in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{0.952295in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{0.956002in}{0.823000in}}%
\pgfpathlineto{\pgfqpoint{0.959710in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{0.834037in}}%
\pgfpathlineto{\pgfqpoint{0.967124in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{0.974539in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{0.978246in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{0.985661in}{0.952963in}}%
\pgfpathlineto{\pgfqpoint{0.989368in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{0.993076in}{0.980580in}}%
\pgfpathlineto{\pgfqpoint{0.996783in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{1.000491in}{0.983762in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{1.007905in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{1.011613in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{1.050471in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{1.061513in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.011613in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.007905in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.000491in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.996783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.993076in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.989368in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.985661in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.978246in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.974539in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.967124in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.959710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.956002in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.952295in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.944880in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.933758in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.930051in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.926343in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.918929in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.904099in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.900392in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.892977in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.889270in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.874440in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.870733in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.863318in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.852196in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.848489in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.837367in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.829952in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.826245in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.822537in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.818830in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.811415in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.807708in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.804001in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.800293in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.792879in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.789171in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.785464in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.781757in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.774342in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.770634in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.763220in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.755805in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.748390in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.744683in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.740976in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.737268in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.733561in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.729854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.718731in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.715024in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.711317in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.707609in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.700195in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696487in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.692780in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.689073in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.681658in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{1.128708in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{1.102019in}}%
\pgfpathlineto{\pgfqpoint{0.670536in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{0.670536in}{1.053302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.670393in}{0.820003in}}{\pgfqpoint{0.696711in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{0.670393in}{0.824096in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.670672in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.671229in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.671507in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.672343in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.672621in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.672900in}{0.820103in}}%
\pgfpathlineto{\pgfqpoint{0.673178in}{0.820503in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{0.673951in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{0.674431in}{0.823404in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.822303in}}%
\pgfpathlineto{\pgfqpoint{0.675283in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{0.675545in}{0.821803in}}%
\pgfpathlineto{\pgfqpoint{0.675724in}{0.821203in}}%
\pgfpathlineto{\pgfqpoint{0.675963in}{0.821853in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{0.822353in}}%
\pgfpathlineto{\pgfqpoint{0.676388in}{0.822353in}}%
\pgfpathlineto{\pgfqpoint{0.676659in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{0.676824in}{0.823954in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{0.825254in}}%
\pgfpathlineto{\pgfqpoint{0.677372in}{0.826954in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{0.677929in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{0.679181in}{0.832355in}}%
\pgfpathlineto{\pgfqpoint{0.679584in}{0.833805in}}%
\pgfpathlineto{\pgfqpoint{0.679862in}{0.835356in}}%
\pgfpathlineto{\pgfqpoint{0.680141in}{0.838506in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{0.680720in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{0.681115in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{0.681951in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{0.682926in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{0.846407in}}%
\pgfpathlineto{\pgfqpoint{0.684490in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{0.854308in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{0.851458in}}%
\pgfpathlineto{\pgfqpoint{0.689331in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{0.689888in}{0.842107in}}%
\pgfpathlineto{\pgfqpoint{0.690176in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.839806in}}%
\pgfpathlineto{\pgfqpoint{0.690724in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{0.691040in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{0.854859in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{0.861360in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{0.692994in}{0.866360in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{0.861310in}}%
\pgfpathlineto{\pgfqpoint{0.694074in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{0.694406in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{0.694706in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{0.892614in}}%
\pgfpathlineto{\pgfqpoint{0.695347in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.695599in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{0.695876in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{0.696064in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{0.696241in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{1.065413in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{0.696711in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696711in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696711in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696241in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696064in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695876in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695347in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694706in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694406in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.692994in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.691040in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.690724in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.690176in}{1.193661in}}%
\pgfpathlineto{\pgfqpoint{0.689888in}{1.131402in}}%
\pgfpathlineto{\pgfqpoint{0.689331in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{0.923319in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{0.901766in}}%
\pgfpathlineto{\pgfqpoint{0.684490in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.889564in}}%
\pgfpathlineto{\pgfqpoint{0.682926in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.879912in}}%
\pgfpathlineto{\pgfqpoint{0.681951in}{0.874612in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.869461in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{0.681115in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{0.680720in}{0.866110in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{0.680141in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{0.679862in}{0.854058in}}%
\pgfpathlineto{\pgfqpoint{0.679584in}{0.850208in}}%
\pgfpathlineto{\pgfqpoint{0.679181in}{0.847107in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{0.845307in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.843007in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{0.677929in}{0.841756in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.841556in}}%
\pgfpathlineto{\pgfqpoint{0.677372in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{0.676824in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{0.676659in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{0.676388in}{0.833055in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{0.675963in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{0.675724in}{0.828904in}}%
\pgfpathlineto{\pgfqpoint{0.675545in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{0.675283in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.830155in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{0.830455in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{0.674431in}{0.830655in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{0.673951in}{0.828554in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.826754in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{0.825904in}}%
\pgfpathlineto{\pgfqpoint{0.673178in}{0.825504in}}%
\pgfpathlineto{\pgfqpoint{0.672900in}{0.825204in}}%
\pgfpathlineto{\pgfqpoint{0.672621in}{0.825204in}}%
\pgfpathlineto{\pgfqpoint{0.672343in}{0.825204in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{0.825686in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.826447in}}%
\pgfpathlineto{\pgfqpoint{0.671507in}{0.827028in}}%
\pgfpathlineto{\pgfqpoint{0.671229in}{0.827474in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.825691in}}%
\pgfpathlineto{\pgfqpoint{0.670672in}{0.824840in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.824096in}}%
\pgfpathlineto{\pgfqpoint{0.670393in}{0.824096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670393in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670393in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018515in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018515in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2.5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{0.820003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=0.777379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640316in}{1.220065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480593in, y=1.177441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.682424in}{0.821114in}}%
\pgfpathlineto{\pgfqpoint{0.694455in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{0.706487in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{0.718518in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{0.730549in}{0.820929in}}%
\pgfpathlineto{\pgfqpoint{0.742580in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{0.754611in}{0.821084in}}%
\pgfpathlineto{\pgfqpoint{0.766642in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.778673in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{0.790704in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{0.814766in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.838828in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.850860in}{0.821547in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{0.874922in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{0.886953in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{0.898984in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{0.923046in}{0.822318in}}%
\pgfpathlineto{\pgfqpoint{0.935077in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{0.947108in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{0.959139in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{0.983201in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.007264in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{1.019295in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{1.043357in}{0.825868in}}%
\pgfpathlineto{\pgfqpoint{1.055388in}{0.826486in}}%
\pgfpathlineto{\pgfqpoint{1.067419in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{1.079450in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{1.091481in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{1.115543in}{0.857818in}}%
\pgfpathlineto{\pgfqpoint{1.127574in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{1.139606in}{0.874178in}}%
\pgfpathlineto{\pgfqpoint{1.151637in}{0.873715in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{0.874641in}}%
\pgfpathlineto{\pgfqpoint{1.175699in}{0.871709in}}%
\pgfpathlineto{\pgfqpoint{1.187730in}{0.875259in}}%
\pgfpathlineto{\pgfqpoint{1.199761in}{0.879580in}}%
\pgfpathlineto{\pgfqpoint{1.211792in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{1.223823in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{1.235854in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{1.247885in}{0.860287in}}%
\pgfpathlineto{\pgfqpoint{1.259916in}{0.917549in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{0.945486in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670536in}{1.007842in}}%
\pgfpathlineto{\pgfqpoint{0.674243in}{1.069840in}}%
\pgfpathlineto{\pgfqpoint{0.677951in}{1.103804in}}%
\pgfpathlineto{\pgfqpoint{0.681658in}{1.161326in}}%
\pgfpathlineto{\pgfqpoint{0.685365in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.689073in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.692780in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696487in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.700195in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.707609in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.711317in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.715024in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.718731in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.722439in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.726146in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.729854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.733561in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.737268in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.740976in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.744683in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.748390in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.755805in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.759512in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.763220in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.766927in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.770634in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.774342in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.778049in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.781757in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.785464in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.789171in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.792879in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.796586in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.800293in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.804001in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.807708in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.811415in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.818830in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.822537in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.826245in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.829952in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.837367in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.841074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.848489in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.852196in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.859611in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.863318in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.867026in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.870733in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.874440in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.889270in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.892977in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.896685in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.900392in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.904099in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.911514in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.915221in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.918929in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.922636in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.926343in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.930051in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.933758in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.944880in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.952295in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.956002in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.959710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.967124in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.970832in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.974539in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.978246in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.981954in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.985661in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.989368in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.993076in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.996783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.000491in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.007905in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.011613in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.015320in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.670672in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.671229in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{0.671507in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{0.671786in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{0.672064in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{0.672343in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{0.672621in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{0.672900in}{0.821503in}}%
\pgfpathlineto{\pgfqpoint{0.673178in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{0.673457in}{0.823004in}}%
\pgfpathlineto{\pgfqpoint{0.673735in}{0.824504in}}%
\pgfpathlineto{\pgfqpoint{0.673951in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{0.674174in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{0.674431in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{0.824504in}}%
\pgfpathlineto{\pgfqpoint{0.674849in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.675065in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.675283in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.675545in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.675724in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.675963in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{0.824504in}}%
\pgfpathlineto{\pgfqpoint{0.676388in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{0.676659in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{0.676824in}{0.830255in}}%
\pgfpathlineto{\pgfqpoint{0.677102in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{0.677372in}{0.835005in}}%
\pgfpathlineto{\pgfqpoint{0.677650in}{0.836506in}}%
\pgfpathlineto{\pgfqpoint{0.677929in}{0.836756in}}%
\pgfpathlineto{\pgfqpoint{0.678204in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{0.678472in}{0.835255in}}%
\pgfpathlineto{\pgfqpoint{0.678887in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{0.679181in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{0.679584in}{0.840756in}}%
\pgfpathlineto{\pgfqpoint{0.679862in}{0.844257in}}%
\pgfpathlineto{\pgfqpoint{0.680141in}{0.848258in}}%
\pgfpathlineto{\pgfqpoint{0.680419in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{0.680720in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{0.681115in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{0.681951in}{0.861510in}}%
\pgfpathlineto{\pgfqpoint{0.682229in}{0.864760in}}%
\pgfpathlineto{\pgfqpoint{0.682508in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{0.682926in}{0.873011in}}%
\pgfpathlineto{\pgfqpoint{0.683414in}{0.873011in}}%
\pgfpathlineto{\pgfqpoint{0.683761in}{0.869761in}}%
\pgfpathlineto{\pgfqpoint{0.684490in}{0.872761in}}%
\pgfpathlineto{\pgfqpoint{0.687382in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{0.688078in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{0.688496in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.689331in}{0.916518in}}%
\pgfpathlineto{\pgfqpoint{0.689888in}{0.934271in}}%
\pgfpathlineto{\pgfqpoint{0.690176in}{0.955024in}}%
\pgfpathlineto{\pgfqpoint{0.690446in}{0.973777in}}%
\pgfpathlineto{\pgfqpoint{0.690724in}{0.986279in}}%
\pgfpathlineto{\pgfqpoint{0.691040in}{0.995280in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{1.000031in}}%
\pgfpathlineto{\pgfqpoint{0.691991in}{1.019284in}}%
\pgfpathlineto{\pgfqpoint{0.692459in}{1.072792in}}%
\pgfpathlineto{\pgfqpoint{0.692994in}{1.126551in}}%
\pgfpathlineto{\pgfqpoint{0.693309in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{0.693693in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694406in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.694706in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695040in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695347in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.695876in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696064in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696241in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696434in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696627in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{0.696711in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.640316in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.670393in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{0.640316in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302025in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640316in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{1.302025in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971170in,y=1.323402in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{SimpleCrossingS9N3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{0.820003in}}{\pgfqpoint{2.590139in}{0.820003in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.038922in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.062888in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.074871in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.098837in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.110820in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.122803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.134786in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.194701in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.218667in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.254616in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.278582in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.302547in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.314530in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.374445in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.386428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.398411in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.410394in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.422377in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.434360in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.458326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.482292in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.494275in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.530224in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.554190in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.554190in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.530224in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.494275in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.482292in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.458326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.434360in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.422377in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.410394in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.398411in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.386428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.374445in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.314530in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.302547in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.278582in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.254616in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.218667in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.194701in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.134786in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.122803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.110820in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.098837in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.074871in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.062888in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.038922in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.992223in}{0.820003in}}{\pgfqpoint{2.130531in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{1.992223in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{0.820537in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{0.820537in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{0.821337in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{0.822403in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{0.833872in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{0.845074in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.100637in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{0.980428in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{0.981228in}}%
\pgfpathlineto{\pgfqpoint{2.110493in}{0.983629in}}%
\pgfpathlineto{\pgfqpoint{2.112957in}{0.984429in}}%
\pgfpathlineto{\pgfqpoint{2.115421in}{0.984429in}}%
\pgfpathlineto{\pgfqpoint{2.117885in}{0.986029in}}%
\pgfpathlineto{\pgfqpoint{2.120349in}{0.998431in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{1.019234in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{1.042438in}}%
\pgfpathlineto{\pgfqpoint{2.127741in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{2.130205in}{1.100527in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.130205in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.127741in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.120349in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.117885in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.115421in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.112957in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.110493in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.100637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{1.113382in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{0.964292in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{0.915218in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.886280in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{0.838673in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{0.826537in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.992223in}{0.820003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.990991in}{0.820003in}}{\pgfqpoint{2.592545in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.000615in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.015053in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.024678in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.029490in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.045612in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.075689in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.087720in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.108895in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.117365in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.129468in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.155335in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.161351in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.167366in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.179397in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.191428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.203459in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.209475in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.221506in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.227522in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.239553in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.245568in}{0.820197in}}%
\pgfpathlineto{\pgfqpoint{2.251584in}{0.820261in}}%
\pgfpathlineto{\pgfqpoint{2.257599in}{0.820264in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{0.820529in}}%
\pgfpathlineto{\pgfqpoint{2.269630in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{2.275646in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{0.820752in}}%
\pgfpathlineto{\pgfqpoint{2.297783in}{0.820423in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.316792in}{0.820061in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.334839in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.340854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.346870in}{0.820035in}}%
\pgfpathlineto{\pgfqpoint{2.352886in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.358901in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{2.364917in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{2.376948in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{2.382963in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{2.388979in}{0.820552in}}%
\pgfpathlineto{\pgfqpoint{2.394920in}{0.820445in}}%
\pgfpathlineto{\pgfqpoint{2.399726in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{2.414162in}{0.820698in}}%
\pgfpathlineto{\pgfqpoint{2.418966in}{0.820856in}}%
\pgfpathlineto{\pgfqpoint{2.423773in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.429448in}{0.820584in}}%
\pgfpathlineto{\pgfqpoint{2.435457in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{0.820213in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.465533in}{0.820110in}}%
\pgfpathlineto{\pgfqpoint{2.471548in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{2.477564in}{0.820132in}}%
\pgfpathlineto{\pgfqpoint{2.483579in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{2.489595in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{2.495604in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{2.507635in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.519666in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.531698in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.537713in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.549744in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.561775in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.567791in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.573806in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.579822in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.585837in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.585837in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.579822in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.573806in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.567791in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.561775in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.549744in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.537713in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.531698in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.519666in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.507635in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.495604in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.489595in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.483579in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.477564in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.471548in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.465533in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.435457in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.429448in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.423773in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.418966in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.414162in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.399726in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.394920in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.388979in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.382963in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.376948in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.364917in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.358901in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.352886in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.346870in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.340854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.334839in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.316792in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.297783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.275646in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.269630in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.257599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.251584in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.245568in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.239553in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.227522in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.221506in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.209475in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.203459in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.191428in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.179397in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.167366in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.161351in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.155335in}{1.211735in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.150366in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.072018in}}%
\pgfpathlineto{\pgfqpoint{2.129468in}{0.992193in}}%
\pgfpathlineto{\pgfqpoint{2.117365in}{0.912003in}}%
\pgfpathlineto{\pgfqpoint{2.108895in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{2.087720in}{0.822270in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{2.075689in}{0.821029in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{0.820694in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{0.820640in}}%
\pgfpathlineto{\pgfqpoint{2.045612in}{0.820390in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{2.029490in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{2.024678in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.015053in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.000615in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990991in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990991in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592545in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.592545in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{0.820003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=0.777379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960913in}{1.220065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801191in, y=1.177441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002973in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.014956in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.038922in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.062888in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.074871in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.098837in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.110820in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.122803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.134786in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.158752in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.170735in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.194701in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.218667in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.230650in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.242633in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.254616in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.266599in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.278582in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.290565in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.302547in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.314530in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.338496in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.350479in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.362462in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.374445in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.386428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.398411in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.410394in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.422377in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.434360in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.458326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.482292in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.494275in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.506258in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.530224in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.542207in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.554190in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.590139in}{0.820003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992223in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.994686in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.997150in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.999614in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.002078in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.004542in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.007006in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.009470in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.014398in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.019326in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.021790in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.024254in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{2.026718in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{2.029182in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{2.031646in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{2.034110in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{2.036574in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{2.039038in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{2.043966in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{2.046430in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{2.048894in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{0.925353in}}%
\pgfpathlineto{\pgfqpoint{2.053822in}{0.988696in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{2.058750in}{1.182059in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.063678in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.066141in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.071069in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.073533in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.080925in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.083389in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.085853in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.088317in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.090781in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.095709in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.100637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.105565in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.110493in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.112957in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.115421in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.117885in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.120349in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.125277in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.127741in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.130205in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.130531in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.000615in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.010240in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.015053in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.019865in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.024678in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.029490in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.034302in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.045612in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.051627in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.075689in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{2.081705in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.087720in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.093736in}{0.820140in}}%
\pgfpathlineto{\pgfqpoint{2.100858in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{2.108895in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{2.117365in}{0.878206in}}%
\pgfpathlineto{\pgfqpoint{2.129468in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.039521in}}%
\pgfpathlineto{\pgfqpoint{2.149320in}{1.120082in}}%
\pgfpathlineto{\pgfqpoint{2.155335in}{1.197763in}}%
\pgfpathlineto{\pgfqpoint{2.161351in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.167366in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.173382in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.179397in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.185413in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.191428in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.197444in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.203459in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.209475in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.215491in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.221506in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.227522in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.239553in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.245568in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.251584in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.257599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.263615in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.269630in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.275646in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.297783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.304761in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.316792in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.328823in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.334839in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.340854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.346870in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.352886in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.358901in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.364917in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.370932in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.376948in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.382963in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.388979in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.394920in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.399726in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.404539in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.414162in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.418966in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.423773in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.429448in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.435457in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.441472in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.447488in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.465533in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.471548in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.477564in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.483579in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.489595in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.495604in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.501620in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.507635in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.513651in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.519666in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.525682in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.531698in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.537713in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.543729in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.549744in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.555760in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.561775in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.567791in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.573806in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.579822in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.585837in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.591853in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960913in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.990991in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{2.592545in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{1.960913in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622622in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960913in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291768in,y=1.323402in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{SimpleCrossingS11N5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{0.820003in}}{\pgfqpoint{3.885079in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.323058in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.334527in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.345997in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.357467in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.368937in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{3.391877in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{3.403346in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{3.414816in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{3.437756in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{3.449226in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{3.460696in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{3.472165in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{3.506575in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{3.529515in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{3.540984in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{3.552454in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{3.563924in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{3.575394in}{0.881124in}}%
\pgfpathlineto{\pgfqpoint{3.586864in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{3.621273in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{3.644213in}{1.070042in}}%
\pgfpathlineto{\pgfqpoint{3.655683in}{1.153388in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.690092in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.701562in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.724502in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.747441in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.758911in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.781851in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.793321in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.850670in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.873609in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.873609in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.850670in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.793321in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.781851in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.758911in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.747441in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.724502in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.701562in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.690092in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.655683in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.644213in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.621273in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.586864in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.575394in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.563924in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.552454in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.540984in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.529515in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.506575in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.472165in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.460696in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.449226in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.437756in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{3.414816in}{1.120050in}}%
\pgfpathlineto{\pgfqpoint{3.403346in}{1.053373in}}%
\pgfpathlineto{\pgfqpoint{3.391877in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{0.997809in}}%
\pgfpathlineto{\pgfqpoint{3.368937in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.357467in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{3.345997in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{3.334527in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{3.323058in}{0.906683in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.897793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.316482in}{0.836806in}}{\pgfqpoint{3.527029in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{3.316482in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{3.321375in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{3.326269in}{0.841606in}}%
\pgfpathlineto{\pgfqpoint{3.331163in}{0.839206in}}%
\pgfpathlineto{\pgfqpoint{3.336057in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{3.355632in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{3.360526in}{0.849608in}}%
\pgfpathlineto{\pgfqpoint{3.365420in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{3.375207in}{0.861610in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{3.384995in}{0.857609in}}%
\pgfpathlineto{\pgfqpoint{3.389888in}{0.861610in}}%
\pgfpathlineto{\pgfqpoint{3.394782in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.399676in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{0.864810in}}%
\pgfpathlineto{\pgfqpoint{3.409464in}{0.876812in}}%
\pgfpathlineto{\pgfqpoint{3.414357in}{0.881613in}}%
\pgfpathlineto{\pgfqpoint{3.419251in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{3.424145in}{0.883213in}}%
\pgfpathlineto{\pgfqpoint{3.429039in}{0.879212in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{0.890414in}}%
\pgfpathlineto{\pgfqpoint{3.438826in}{0.899215in}}%
\pgfpathlineto{\pgfqpoint{3.443720in}{0.895215in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{3.453508in}{0.938422in}}%
\pgfpathlineto{\pgfqpoint{3.458402in}{0.932021in}}%
\pgfpathlineto{\pgfqpoint{3.463295in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{0.934421in}}%
\pgfpathlineto{\pgfqpoint{3.473083in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{0.935221in}}%
\pgfpathlineto{\pgfqpoint{3.482871in}{0.956824in}}%
\pgfpathlineto{\pgfqpoint{3.487764in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{3.492658in}{0.974427in}}%
\pgfpathlineto{\pgfqpoint{3.497552in}{0.983229in}}%
\pgfpathlineto{\pgfqpoint{3.502446in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{3.507340in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{3.517127in}{1.068842in}}%
\pgfpathlineto{\pgfqpoint{3.522021in}{1.092846in}}%
\pgfpathlineto{\pgfqpoint{3.526915in}{1.097646in}}%
\pgfpathlineto{\pgfqpoint{3.527029in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.527029in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.527029in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.526915in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.522021in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.517127in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.507340in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.502446in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.497552in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.492658in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.487764in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.482871in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.473083in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{0.981628in}}%
\pgfpathlineto{\pgfqpoint{3.463295in}{0.986429in}}%
\pgfpathlineto{\pgfqpoint{3.458402in}{1.012833in}}%
\pgfpathlineto{\pgfqpoint{3.453508in}{0.984029in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{0.960825in}}%
\pgfpathlineto{\pgfqpoint{3.443720in}{0.967226in}}%
\pgfpathlineto{\pgfqpoint{3.438826in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{0.943222in}}%
\pgfpathlineto{\pgfqpoint{3.429039in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{3.424145in}{0.919219in}}%
\pgfpathlineto{\pgfqpoint{3.419251in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{3.414357in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{3.409464in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{3.399676in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{3.394782in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{3.389888in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{3.384995in}{0.893615in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{0.886413in}}%
\pgfpathlineto{\pgfqpoint{3.375207in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{3.365420in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{3.360526in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{3.355632in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{0.870411in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{3.336057in}{0.872811in}}%
\pgfpathlineto{\pgfqpoint{3.331163in}{0.866410in}}%
\pgfpathlineto{\pgfqpoint{3.326269in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{3.321375in}{0.849461in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{0.851860in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{0.851860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.311588in}{0.837333in}}{\pgfqpoint{3.913142in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{3.311588in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.837333in}}%
\pgfpathlineto{\pgfqpoint{3.315277in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{3.321232in}{0.838432in}}%
\pgfpathlineto{\pgfqpoint{3.327975in}{0.840882in}}%
\pgfpathlineto{\pgfqpoint{3.333170in}{0.842092in}}%
\pgfpathlineto{\pgfqpoint{3.337433in}{0.843822in}}%
\pgfpathlineto{\pgfqpoint{3.345041in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{3.349821in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{3.355250in}{0.848438in}}%
\pgfpathlineto{\pgfqpoint{3.361439in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{3.367756in}{0.846941in}}%
\pgfpathlineto{\pgfqpoint{3.372722in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{3.378495in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{3.384001in}{0.844807in}}%
\pgfpathlineto{\pgfqpoint{3.388168in}{0.844766in}}%
\pgfpathlineto{\pgfqpoint{3.395021in}{0.846530in}}%
\pgfpathlineto{\pgfqpoint{3.400235in}{0.848992in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{0.849013in}}%
\pgfpathlineto{\pgfqpoint{3.413564in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.850264in}}%
\pgfpathlineto{\pgfqpoint{3.432910in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{3.438162in}{0.852111in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{3.456332in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{3.461776in}{0.847043in}}%
\pgfpathlineto{\pgfqpoint{3.468643in}{0.848233in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{0.857219in}}%
\pgfpathlineto{\pgfqpoint{3.493270in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{3.501203in}{0.864708in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{3.514604in}{0.866718in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{0.867046in}}%
\pgfpathlineto{\pgfqpoint{3.526647in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{3.532798in}{0.869426in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{3.544478in}{0.873037in}}%
\pgfpathlineto{\pgfqpoint{3.554156in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{3.560101in}{0.869077in}}%
\pgfpathlineto{\pgfqpoint{3.566041in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{3.572192in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{0.867087in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{0.867805in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.868790in}}%
\pgfpathlineto{\pgfqpoint{3.605980in}{0.866739in}}%
\pgfpathlineto{\pgfqpoint{3.612671in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{3.627204in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{3.634339in}{0.858758in}}%
\pgfpathlineto{\pgfqpoint{3.642057in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{3.649556in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{3.662741in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{3.668371in}{0.856727in}}%
\pgfpathlineto{\pgfqpoint{3.677499in}{0.854839in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{0.855188in}}%
\pgfpathlineto{\pgfqpoint{3.693915in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{3.700869in}{0.858224in}}%
\pgfpathlineto{\pgfqpoint{3.706346in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{3.713734in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{3.719952in}{0.866308in}}%
\pgfpathlineto{\pgfqpoint{3.725926in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{3.733730in}{0.862697in}}%
\pgfpathlineto{\pgfqpoint{3.741004in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{3.746638in}{0.857712in}}%
\pgfpathlineto{\pgfqpoint{3.751398in}{0.862861in}}%
\pgfpathlineto{\pgfqpoint{3.756455in}{0.871108in}}%
\pgfpathlineto{\pgfqpoint{3.765602in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{0.894333in}}%
\pgfpathlineto{\pgfqpoint{3.790620in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{3.797196in}{0.893943in}}%
\pgfpathlineto{\pgfqpoint{3.804269in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{3.811486in}{0.896918in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{3.825584in}{0.906950in}}%
\pgfpathlineto{\pgfqpoint{3.828719in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{3.836136in}{0.922419in}}%
\pgfpathlineto{\pgfqpoint{3.842440in}{0.927671in}}%
\pgfpathlineto{\pgfqpoint{3.849212in}{0.929825in}}%
\pgfpathlineto{\pgfqpoint{3.854890in}{0.927897in}}%
\pgfpathlineto{\pgfqpoint{3.861184in}{0.928820in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{0.935201in}}%
\pgfpathlineto{\pgfqpoint{3.871325in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{3.878269in}{0.957563in}}%
\pgfpathlineto{\pgfqpoint{3.883526in}{0.972437in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{3.891445in}{0.988522in}}%
\pgfpathlineto{\pgfqpoint{3.894637in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{3.898040in}{0.983536in}}%
\pgfpathlineto{\pgfqpoint{3.901156in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{3.904234in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{3.908975in}{0.997394in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.908975in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.904234in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.901156in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.898040in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.894637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.891445in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.883526in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.878269in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.871325in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.861184in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.854890in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.849212in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.842440in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.836136in}{1.215059in}}%
\pgfpathlineto{\pgfqpoint{3.828719in}{1.193969in}}%
\pgfpathlineto{\pgfqpoint{3.825584in}{1.171524in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{1.148218in}}%
\pgfpathlineto{\pgfqpoint{3.811486in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{3.804269in}{1.111495in}}%
\pgfpathlineto{\pgfqpoint{3.797196in}{1.110715in}}%
\pgfpathlineto{\pgfqpoint{3.790620in}{1.109607in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{1.108089in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{3.765602in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{3.756455in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{3.751398in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{3.746638in}{1.091430in}}%
\pgfpathlineto{\pgfqpoint{3.741004in}{1.090568in}}%
\pgfpathlineto{\pgfqpoint{3.733730in}{1.089501in}}%
\pgfpathlineto{\pgfqpoint{3.725926in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{3.719952in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{3.713734in}{1.004914in}}%
\pgfpathlineto{\pgfqpoint{3.706346in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{3.700869in}{0.929353in}}%
\pgfpathlineto{\pgfqpoint{3.693915in}{0.914028in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{0.909514in}}%
\pgfpathlineto{\pgfqpoint{3.677499in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{3.668371in}{0.909843in}}%
\pgfpathlineto{\pgfqpoint{3.662741in}{0.912366in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{3.649556in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{3.642057in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{3.634339in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{3.627204in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{0.900528in}}%
\pgfpathlineto{\pgfqpoint{3.612671in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{3.605980in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.910417in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{0.910766in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{3.572192in}{0.905247in}}%
\pgfpathlineto{\pgfqpoint{3.566041in}{0.904160in}}%
\pgfpathlineto{\pgfqpoint{3.560101in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{3.554156in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{3.544478in}{0.902149in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{0.900611in}}%
\pgfpathlineto{\pgfqpoint{3.532798in}{0.897554in}}%
\pgfpathlineto{\pgfqpoint{3.526647in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{0.899441in}}%
\pgfpathlineto{\pgfqpoint{3.514604in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{3.501203in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{3.493270in}{0.894210in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{0.882044in}}%
\pgfpathlineto{\pgfqpoint{3.468643in}{0.874330in}}%
\pgfpathlineto{\pgfqpoint{3.461776in}{0.872627in}}%
\pgfpathlineto{\pgfqpoint{3.456332in}{0.876073in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.880361in}}%
\pgfpathlineto{\pgfqpoint{3.438162in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{3.432910in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.875971in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{0.871765in}}%
\pgfpathlineto{\pgfqpoint{3.413564in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{3.400235in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{3.395021in}{0.864646in}}%
\pgfpathlineto{\pgfqpoint{3.388168in}{0.864913in}}%
\pgfpathlineto{\pgfqpoint{3.384001in}{0.865056in}}%
\pgfpathlineto{\pgfqpoint{3.378495in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{3.372722in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{3.367756in}{0.868134in}}%
\pgfpathlineto{\pgfqpoint{3.361439in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{3.355250in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{3.349821in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{3.345041in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{3.337433in}{0.864872in}}%
\pgfpathlineto{\pgfqpoint{3.333170in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{3.327975in}{0.862875in}}%
\pgfpathlineto{\pgfqpoint{3.321232in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{3.315277in}{0.863592in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{3.311588in}{0.863984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311588in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.311588in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789497in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789497in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 100k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{0.820003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=0.777379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281510in}{1.220065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121788in, y=1.177441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{3.323058in}{0.853342in}}%
\pgfpathlineto{\pgfqpoint{3.334527in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{3.345997in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{3.357467in}{0.870011in}}%
\pgfpathlineto{\pgfqpoint{3.368937in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{3.380407in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{3.391877in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{3.403346in}{0.897793in}}%
\pgfpathlineto{\pgfqpoint{3.414816in}{0.908906in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.925575in}}%
\pgfpathlineto{\pgfqpoint{3.437756in}{0.936688in}}%
\pgfpathlineto{\pgfqpoint{3.449226in}{0.958914in}}%
\pgfpathlineto{\pgfqpoint{3.460696in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.472165in}{0.986696in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{1.003365in}}%
\pgfpathlineto{\pgfqpoint{3.495105in}{1.031147in}}%
\pgfpathlineto{\pgfqpoint{3.506575in}{1.108937in}}%
\pgfpathlineto{\pgfqpoint{3.518045in}{1.170058in}}%
\pgfpathlineto{\pgfqpoint{3.529515in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.540984in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.552454in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.563924in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.575394in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.586864in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.621273in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.644213in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.655683in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.667152in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.678622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.690092in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.701562in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.713032in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.724502in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.747441in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.758911in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.781851in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.793321in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.816260in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.827730in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.839200in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.850670in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.862140in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.873609in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.885079in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316482in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{3.321375in}{0.843195in}}%
\pgfpathlineto{\pgfqpoint{3.326269in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{3.331163in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{3.336057in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{3.340951in}{0.852008in}}%
\pgfpathlineto{\pgfqpoint{3.345844in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{3.350738in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{3.355632in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{3.360526in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{3.365420in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{3.370313in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{3.375207in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{3.380101in}{0.876012in}}%
\pgfpathlineto{\pgfqpoint{3.384995in}{0.880012in}}%
\pgfpathlineto{\pgfqpoint{3.389888in}{0.880012in}}%
\pgfpathlineto{\pgfqpoint{3.394782in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{3.399676in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{3.404570in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{3.409464in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{3.414357in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{3.419251in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{3.424145in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{3.429039in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{3.433933in}{0.932021in}}%
\pgfpathlineto{\pgfqpoint{3.438826in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{3.443720in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{3.448614in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{3.453508in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{3.458402in}{0.972027in}}%
\pgfpathlineto{\pgfqpoint{3.463295in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{3.468189in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{3.473083in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{3.477977in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{3.482871in}{0.984029in}}%
\pgfpathlineto{\pgfqpoint{3.487764in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{3.492658in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.497552in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.502446in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.507340in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.512233in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.517127in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.522021in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.526915in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.527029in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{0.849575in}}%
\pgfpathlineto{\pgfqpoint{3.315277in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{3.321232in}{0.848101in}}%
\pgfpathlineto{\pgfqpoint{3.327975in}{0.848521in}}%
\pgfpathlineto{\pgfqpoint{3.333170in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{3.337433in}{0.851187in}}%
\pgfpathlineto{\pgfqpoint{3.345041in}{0.853034in}}%
\pgfpathlineto{\pgfqpoint{3.349821in}{0.855906in}}%
\pgfpathlineto{\pgfqpoint{3.355250in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{3.361439in}{0.855804in}}%
\pgfpathlineto{\pgfqpoint{3.367756in}{0.855085in}}%
\pgfpathlineto{\pgfqpoint{3.372722in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{3.378495in}{0.852829in}}%
\pgfpathlineto{\pgfqpoint{3.384001in}{0.853547in}}%
\pgfpathlineto{\pgfqpoint{3.388168in}{0.856111in}}%
\pgfpathlineto{\pgfqpoint{3.395021in}{0.857855in}}%
\pgfpathlineto{\pgfqpoint{3.400235in}{0.859394in}}%
\pgfpathlineto{\pgfqpoint{3.407170in}{0.860317in}}%
\pgfpathlineto{\pgfqpoint{3.413564in}{0.858778in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{0.859394in}}%
\pgfpathlineto{\pgfqpoint{3.426286in}{0.860933in}}%
\pgfpathlineto{\pgfqpoint{3.432910in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{3.438162in}{0.864728in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.865446in}}%
\pgfpathlineto{\pgfqpoint{3.450425in}{0.862676in}}%
\pgfpathlineto{\pgfqpoint{3.456332in}{0.863087in}}%
\pgfpathlineto{\pgfqpoint{3.461776in}{0.863292in}}%
\pgfpathlineto{\pgfqpoint{3.468643in}{0.863189in}}%
\pgfpathlineto{\pgfqpoint{3.474641in}{0.867498in}}%
\pgfpathlineto{\pgfqpoint{3.483635in}{0.873242in}}%
\pgfpathlineto{\pgfqpoint{3.493270in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{3.501203in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.884731in}}%
\pgfpathlineto{\pgfqpoint{3.514604in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{3.519507in}{0.882474in}}%
\pgfpathlineto{\pgfqpoint{3.526647in}{0.882167in}}%
\pgfpathlineto{\pgfqpoint{3.532798in}{0.882987in}}%
\pgfpathlineto{\pgfqpoint{3.539149in}{0.884116in}}%
\pgfpathlineto{\pgfqpoint{3.544478in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{3.554156in}{0.888629in}}%
\pgfpathlineto{\pgfqpoint{3.560101in}{0.888732in}}%
\pgfpathlineto{\pgfqpoint{3.566041in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{3.572192in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{3.577554in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{3.583996in}{0.882269in}}%
\pgfpathlineto{\pgfqpoint{3.592398in}{0.880320in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{3.605980in}{0.881141in}}%
\pgfpathlineto{\pgfqpoint{3.612671in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{3.618726in}{0.886065in}}%
\pgfpathlineto{\pgfqpoint{3.627204in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{3.634339in}{0.884423in}}%
\pgfpathlineto{\pgfqpoint{3.642057in}{0.885244in}}%
\pgfpathlineto{\pgfqpoint{3.649556in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{3.662741in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{3.668371in}{0.887911in}}%
\pgfpathlineto{\pgfqpoint{3.677499in}{0.886885in}}%
\pgfpathlineto{\pgfqpoint{3.684357in}{0.884629in}}%
\pgfpathlineto{\pgfqpoint{3.693915in}{0.886885in}}%
\pgfpathlineto{\pgfqpoint{3.700869in}{0.890681in}}%
\pgfpathlineto{\pgfqpoint{3.706346in}{0.895194in}}%
\pgfpathlineto{\pgfqpoint{3.713734in}{0.892219in}}%
\pgfpathlineto{\pgfqpoint{3.719952in}{0.885962in}}%
\pgfpathlineto{\pgfqpoint{3.725926in}{0.880731in}}%
\pgfpathlineto{\pgfqpoint{3.733730in}{0.882064in}}%
\pgfpathlineto{\pgfqpoint{3.741004in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{3.746638in}{0.881551in}}%
\pgfpathlineto{\pgfqpoint{3.751398in}{0.886270in}}%
\pgfpathlineto{\pgfqpoint{3.756455in}{0.892219in}}%
\pgfpathlineto{\pgfqpoint{3.765602in}{0.898374in}}%
\pgfpathlineto{\pgfqpoint{3.770381in}{0.906888in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{3.782439in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{3.790620in}{0.930995in}}%
\pgfpathlineto{\pgfqpoint{3.797196in}{0.933867in}}%
\pgfpathlineto{\pgfqpoint{3.804269in}{0.938073in}}%
\pgfpathlineto{\pgfqpoint{3.811486in}{0.944638in}}%
\pgfpathlineto{\pgfqpoint{3.819687in}{0.954178in}}%
\pgfpathlineto{\pgfqpoint{3.825584in}{0.965872in}}%
\pgfpathlineto{\pgfqpoint{3.828719in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{3.836136in}{0.976027in}}%
\pgfpathlineto{\pgfqpoint{3.842440in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{3.849212in}{0.966693in}}%
\pgfpathlineto{\pgfqpoint{3.854890in}{0.967308in}}%
\pgfpathlineto{\pgfqpoint{3.861184in}{0.970693in}}%
\pgfpathlineto{\pgfqpoint{3.866398in}{0.980643in}}%
\pgfpathlineto{\pgfqpoint{3.871325in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{3.878269in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{3.883526in}{1.131641in}}%
\pgfpathlineto{\pgfqpoint{3.887947in}{1.176879in}}%
\pgfpathlineto{\pgfqpoint{3.891445in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.894637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.898040in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.901156in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.904234in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.908975in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.281510in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.311588in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{3.913142in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.281510in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943220in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281510in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.612365in,y=1.323402in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaGapS5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{0.822627in}}{\pgfqpoint{5.151908in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{0.824078in}}%
\pgfpathlineto{\pgfqpoint{4.652974in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{4.663368in}{0.824170in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{0.823862in}}%
\pgfpathlineto{\pgfqpoint{4.694552in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.704946in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.715341in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.725735in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{4.736130in}{0.823553in}}%
\pgfpathlineto{\pgfqpoint{4.746524in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{4.767313in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{4.777707in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{4.798496in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.808891in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.819285in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.829680in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.840074in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{4.860863in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.881652in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{4.892047in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{4.902441in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{4.912835in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.933624in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{4.944019in}{0.823399in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.824325in}}%
\pgfpathlineto{\pgfqpoint{4.964808in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{4.975202in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{4.985597in}{0.844544in}}%
\pgfpathlineto{\pgfqpoint{4.995991in}{0.865072in}}%
\pgfpathlineto{\pgfqpoint{5.006386in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{5.016780in}{0.904121in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{0.909369in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{5.047963in}{0.903658in}}%
\pgfpathlineto{\pgfqpoint{5.058358in}{0.898873in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.895941in}}%
\pgfpathlineto{\pgfqpoint{5.079147in}{0.888687in}}%
\pgfpathlineto{\pgfqpoint{5.089541in}{0.882050in}}%
\pgfpathlineto{\pgfqpoint{5.099936in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{5.110330in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{5.120725in}{0.856274in}}%
\pgfpathlineto{\pgfqpoint{5.131119in}{0.848248in}}%
\pgfpathlineto{\pgfqpoint{5.141513in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{0.945486in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{5.141513in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{5.131119in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{5.120725in}{0.979287in}}%
\pgfpathlineto{\pgfqpoint{5.110330in}{0.992870in}}%
\pgfpathlineto{\pgfqpoint{5.099936in}{1.002439in}}%
\pgfpathlineto{\pgfqpoint{5.089541in}{1.010619in}}%
\pgfpathlineto{\pgfqpoint{5.079147in}{1.016947in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{5.058358in}{1.027597in}}%
\pgfpathlineto{\pgfqpoint{5.047963in}{1.032382in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{1.037012in}}%
\pgfpathlineto{\pgfqpoint{5.016780in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{5.006386in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{4.995991in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{4.985597in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{4.975202in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{4.964808in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.044575in}}%
\pgfpathlineto{\pgfqpoint{4.944019in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{4.933624in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{4.912835in}{1.032999in}}%
\pgfpathlineto{\pgfqpoint{4.902441in}{1.027288in}}%
\pgfpathlineto{\pgfqpoint{4.892047in}{1.021269in}}%
\pgfpathlineto{\pgfqpoint{4.881652in}{1.013860in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{1.001822in}}%
\pgfpathlineto{\pgfqpoint{4.860863in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.982065in}}%
\pgfpathlineto{\pgfqpoint{4.840074in}{0.975737in}}%
\pgfpathlineto{\pgfqpoint{4.829680in}{0.965859in}}%
\pgfpathlineto{\pgfqpoint{4.819285in}{0.958605in}}%
\pgfpathlineto{\pgfqpoint{4.808891in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.798496in}{0.931286in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{0.909523in}}%
\pgfpathlineto{\pgfqpoint{4.777707in}{0.891928in}}%
\pgfpathlineto{\pgfqpoint{4.767313in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{4.746524in}{0.861059in}}%
\pgfpathlineto{\pgfqpoint{4.736130in}{0.846859in}}%
\pgfpathlineto{\pgfqpoint{4.725735in}{0.839605in}}%
\pgfpathlineto{\pgfqpoint{4.715341in}{0.836209in}}%
\pgfpathlineto{\pgfqpoint{4.704946in}{0.833894in}}%
\pgfpathlineto{\pgfqpoint{4.694552in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{0.832968in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{4.663368in}{0.832196in}}%
\pgfpathlineto{\pgfqpoint{4.652974in}{0.831888in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.831116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632308in}{0.820003in}}{\pgfqpoint{5.233739in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{4.632308in}{0.973794in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{0.820083in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{0.820060in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{0.820095in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{0.820095in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{0.820095in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{0.820095in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{0.820813in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{0.824288in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{0.828442in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{0.937631in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{0.962046in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{0.980126in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{0.981125in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{0.981684in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{0.982321in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{0.982644in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{0.982840in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{0.983300in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{0.983918in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{0.983976in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{0.981782in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{0.981292in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{0.980929in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{0.980724in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{0.980567in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{0.980116in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{0.980134in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{0.980167in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.207610in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{1.083001in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{0.973794in}}%
\pgfpathlineto{\pgfqpoint{4.632308in}{0.973794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.632185in}{0.820003in}}{\pgfqpoint{4.661811in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{4.632185in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.632546in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.632970in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{4.633334in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{0.820448in}}%
\pgfpathlineto{\pgfqpoint{4.634230in}{0.820581in}}%
\pgfpathlineto{\pgfqpoint{4.634502in}{0.821114in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{4.635586in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{4.635926in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{4.636275in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{4.636997in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{4.637479in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{4.637839in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{4.638178in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{4.638610in}{0.832049in}}%
\pgfpathlineto{\pgfqpoint{4.638979in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{4.639283in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{0.833183in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{4.640392in}{0.838117in}}%
\pgfpathlineto{\pgfqpoint{4.640638in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{4.641130in}{0.846118in}}%
\pgfpathlineto{\pgfqpoint{4.641449in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{4.641727in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{0.850408in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{0.848430in}}%
\pgfpathlineto{\pgfqpoint{4.642786in}{0.845940in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{0.843118in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{4.643665in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{4.643983in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{0.834961in}}%
\pgfpathlineto{\pgfqpoint{4.644724in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{4.645058in}{0.834650in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{0.835228in}}%
\pgfpathlineto{\pgfqpoint{4.645827in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{4.646261in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{4.646502in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{4.646777in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{4.647122in}{0.832205in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{0.829960in}}%
\pgfpathlineto{\pgfqpoint{4.647762in}{0.829249in}}%
\pgfpathlineto{\pgfqpoint{4.648138in}{0.828604in}}%
\pgfpathlineto{\pgfqpoint{4.648527in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{4.648908in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{0.827426in}}%
\pgfpathlineto{\pgfqpoint{4.649750in}{0.826826in}}%
\pgfpathlineto{\pgfqpoint{4.650231in}{0.826693in}}%
\pgfpathlineto{\pgfqpoint{4.650473in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{4.651161in}{0.826004in}}%
\pgfpathlineto{\pgfqpoint{4.651503in}{0.825915in}}%
\pgfpathlineto{\pgfqpoint{4.651967in}{0.828138in}}%
\pgfpathlineto{\pgfqpoint{4.652276in}{0.829471in}}%
\pgfpathlineto{\pgfqpoint{4.652567in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{0.830383in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{0.829382in}}%
\pgfpathlineto{\pgfqpoint{4.653890in}{0.828316in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{0.829271in}}%
\pgfpathlineto{\pgfqpoint{4.654643in}{0.830583in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{0.831116in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{4.655557in}{0.835539in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{0.839984in}}%
\pgfpathlineto{\pgfqpoint{4.656577in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{4.657280in}{0.842896in}}%
\pgfpathlineto{\pgfqpoint{4.657498in}{0.844651in}}%
\pgfpathlineto{\pgfqpoint{4.657771in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{4.658051in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{4.658494in}{0.839495in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{4.659013in}{0.842162in}}%
\pgfpathlineto{\pgfqpoint{4.659286in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{0.854764in}}%
\pgfpathlineto{\pgfqpoint{4.659803in}{0.860921in}}%
\pgfpathlineto{\pgfqpoint{4.660011in}{0.865366in}}%
\pgfpathlineto{\pgfqpoint{4.660250in}{0.870944in}}%
\pgfpathlineto{\pgfqpoint{4.660497in}{0.882657in}}%
\pgfpathlineto{\pgfqpoint{4.660749in}{0.901971in}}%
\pgfpathlineto{\pgfqpoint{4.661108in}{0.924064in}}%
\pgfpathlineto{\pgfqpoint{4.661309in}{0.948067in}}%
\pgfpathlineto{\pgfqpoint{4.661488in}{0.982028in}}%
\pgfpathlineto{\pgfqpoint{4.661660in}{0.996861in}}%
\pgfpathlineto{\pgfqpoint{4.661811in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.661811in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.661811in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.661660in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.661488in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.661309in}{1.209930in}}%
\pgfpathlineto{\pgfqpoint{4.661108in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{4.660749in}{1.162279in}}%
\pgfpathlineto{\pgfqpoint{4.660497in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{4.660250in}{1.111693in}}%
\pgfpathlineto{\pgfqpoint{4.660011in}{1.106581in}}%
\pgfpathlineto{\pgfqpoint{4.659803in}{1.107648in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{4.659286in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{4.659013in}{1.113115in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{1.117160in}}%
\pgfpathlineto{\pgfqpoint{4.658494in}{1.120672in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{4.658051in}{1.125340in}}%
\pgfpathlineto{\pgfqpoint{4.657771in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{4.657498in}{1.090401in}}%
\pgfpathlineto{\pgfqpoint{4.657280in}{1.048816in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{1.010744in}}%
\pgfpathlineto{\pgfqpoint{4.656577in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{0.946601in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{4.655557in}{0.934065in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{0.923841in}}%
\pgfpathlineto{\pgfqpoint{4.654643in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{4.653890in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{0.893948in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{0.887591in}}%
\pgfpathlineto{\pgfqpoint{4.652567in}{0.885347in}}%
\pgfpathlineto{\pgfqpoint{4.652276in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{4.651967in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{4.651503in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{4.651161in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{4.650473in}{0.874323in}}%
\pgfpathlineto{\pgfqpoint{4.650231in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{4.649750in}{0.876190in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{0.874034in}}%
\pgfpathlineto{\pgfqpoint{4.648908in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.648527in}{0.867410in}}%
\pgfpathlineto{\pgfqpoint{4.648138in}{0.863410in}}%
\pgfpathlineto{\pgfqpoint{4.647762in}{0.860809in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{4.647122in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{4.646777in}{0.864077in}}%
\pgfpathlineto{\pgfqpoint{4.646502in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{4.646261in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{4.645827in}{0.879523in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{4.645058in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{4.644724in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{4.643983in}{0.874567in}}%
\pgfpathlineto{\pgfqpoint{4.643665in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{0.874878in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{0.872100in}}%
\pgfpathlineto{\pgfqpoint{4.642786in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{4.641727in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{4.641449in}{0.872789in}}%
\pgfpathlineto{\pgfqpoint{4.641130in}{0.871900in}}%
\pgfpathlineto{\pgfqpoint{4.640638in}{0.866766in}}%
\pgfpathlineto{\pgfqpoint{4.640392in}{0.859543in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{0.855009in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{4.639283in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{4.638979in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{4.638610in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{4.638178in}{0.849874in}}%
\pgfpathlineto{\pgfqpoint{4.637839in}{0.845518in}}%
\pgfpathlineto{\pgfqpoint{4.637479in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{4.636997in}{0.841895in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{0.839695in}}%
\pgfpathlineto{\pgfqpoint{4.636275in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{4.635926in}{0.835272in}}%
\pgfpathlineto{\pgfqpoint{4.635586in}{0.833316in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{0.833383in}}%
\pgfpathlineto{\pgfqpoint{4.634502in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{4.634230in}{0.831916in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{4.633334in}{0.827689in}}%
\pgfpathlineto{\pgfqpoint{4.632970in}{0.824847in}}%
\pgfpathlineto{\pgfqpoint{4.632546in}{0.823845in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.822440in}}%
\pgfpathlineto{\pgfqpoint{4.632185in}{0.822440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632185in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632185in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233716in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233716in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{0.820003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=0.777379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602107in}{1.220065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442385in, y=1.177441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{4.642580in}{0.827597in}}%
\pgfpathlineto{\pgfqpoint{4.652974in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{4.663368in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{4.673763in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{4.694552in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.704946in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{4.715341in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{4.725735in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.736130in}{0.827103in}}%
\pgfpathlineto{\pgfqpoint{4.746524in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.756919in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.767313in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.777707in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{4.788102in}{0.826794in}}%
\pgfpathlineto{\pgfqpoint{4.798496in}{0.826949in}}%
\pgfpathlineto{\pgfqpoint{4.808891in}{0.827257in}}%
\pgfpathlineto{\pgfqpoint{4.819285in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{4.829680in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{4.840074in}{0.828955in}}%
\pgfpathlineto{\pgfqpoint{4.850469in}{0.830344in}}%
\pgfpathlineto{\pgfqpoint{4.860863in}{0.832814in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{0.836981in}}%
\pgfpathlineto{\pgfqpoint{4.881652in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{4.892047in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{4.902441in}{0.870165in}}%
\pgfpathlineto{\pgfqpoint{4.912835in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{4.923230in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{4.933624in}{0.927890in}}%
\pgfpathlineto{\pgfqpoint{4.944019in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{4.964808in}{0.941010in}}%
\pgfpathlineto{\pgfqpoint{4.975202in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{4.985597in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{4.995991in}{0.941627in}}%
\pgfpathlineto{\pgfqpoint{5.006386in}{0.950888in}}%
\pgfpathlineto{\pgfqpoint{5.016780in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{5.027174in}{0.951968in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{5.047963in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{5.058358in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{5.068752in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{5.079147in}{0.925266in}}%
\pgfpathlineto{\pgfqpoint{5.089541in}{0.924032in}}%
\pgfpathlineto{\pgfqpoint{5.099936in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{5.110330in}{0.901189in}}%
\pgfpathlineto{\pgfqpoint{5.120725in}{0.885445in}}%
\pgfpathlineto{\pgfqpoint{5.131119in}{0.880352in}}%
\pgfpathlineto{\pgfqpoint{5.141513in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{5.151908in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632308in}{0.825804in}}%
\pgfpathlineto{\pgfqpoint{4.638345in}{0.899814in}}%
\pgfpathlineto{\pgfqpoint{4.644381in}{0.970820in}}%
\pgfpathlineto{\pgfqpoint{4.650418in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{4.656454in}{1.115363in}}%
\pgfpathlineto{\pgfqpoint{4.662491in}{1.193171in}}%
\pgfpathlineto{\pgfqpoint{4.668527in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.674564in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.686637in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.692673in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.698710in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.704746in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.716819in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.722856in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.728892in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.734929in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.740965in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.747001in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.753038in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.759074in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.765111in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.771147in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.777184in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.783220in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.789257in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.795293in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.801330in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.807366in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.813403in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.819439in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.825476in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.831512in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.837549in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.843585in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.849622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.855658in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.861695in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.867731in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.873768in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.879804in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.885841in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.891877in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.897914in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.903950in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.909987in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.916023in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.934133in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.940169in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.946205in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.952242in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.958278in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.964315in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.970351in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.976388in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.982424in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.988461in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{4.994497in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.000534in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.012607in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.018643in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.024680in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.030716in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.036753in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.042789in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.048826in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.054862in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.060899in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.066935in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.072972in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.079008in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.085045in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.109191in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.115227in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.121264in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.127300in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.133337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.139373in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.145409in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.151446in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.157482in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.163519in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.169555in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.175592in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.181628in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.193701in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.199738in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.205774in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.211811in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.217847in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.223884in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.229920in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{4.632546in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{4.632970in}{0.821768in}}%
\pgfpathlineto{\pgfqpoint{4.633334in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{4.633703in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{4.634230in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{4.634502in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{4.634912in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{4.635313in}{0.825448in}}%
\pgfpathlineto{\pgfqpoint{4.635586in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{4.635926in}{0.827338in}}%
\pgfpathlineto{\pgfqpoint{4.636275in}{0.828227in}}%
\pgfpathlineto{\pgfqpoint{4.636656in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{4.636997in}{0.831005in}}%
\pgfpathlineto{\pgfqpoint{4.637479in}{0.832227in}}%
\pgfpathlineto{\pgfqpoint{4.637839in}{0.834672in}}%
\pgfpathlineto{\pgfqpoint{4.638178in}{0.837006in}}%
\pgfpathlineto{\pgfqpoint{4.638610in}{0.839673in}}%
\pgfpathlineto{\pgfqpoint{4.638979in}{0.841895in}}%
\pgfpathlineto{\pgfqpoint{4.639283in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{4.640042in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{4.640392in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{4.640638in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{4.641130in}{0.856675in}}%
\pgfpathlineto{\pgfqpoint{4.641449in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.641727in}{0.860787in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{4.642411in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{4.642786in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{4.643023in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{4.643301in}{0.859454in}}%
\pgfpathlineto{\pgfqpoint{4.643665in}{0.856564in}}%
\pgfpathlineto{\pgfqpoint{4.643983in}{0.855120in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{4.644724in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{4.645058in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{4.645419in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{4.645827in}{0.855898in}}%
\pgfpathlineto{\pgfqpoint{4.646261in}{0.855898in}}%
\pgfpathlineto{\pgfqpoint{4.646502in}{0.853786in}}%
\pgfpathlineto{\pgfqpoint{4.646777in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{4.647122in}{0.843451in}}%
\pgfpathlineto{\pgfqpoint{4.647409in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{4.647762in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{4.648138in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{4.648527in}{0.841118in}}%
\pgfpathlineto{\pgfqpoint{4.648908in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{4.649213in}{0.843562in}}%
\pgfpathlineto{\pgfqpoint{4.649750in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{4.650231in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{4.650473in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{4.651161in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{4.651503in}{0.838784in}}%
\pgfpathlineto{\pgfqpoint{4.651967in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{4.652276in}{0.841006in}}%
\pgfpathlineto{\pgfqpoint{4.652567in}{0.839895in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{4.653479in}{0.842784in}}%
\pgfpathlineto{\pgfqpoint{4.653890in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{4.654643in}{0.863788in}}%
\pgfpathlineto{\pgfqpoint{4.655000in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{4.655289in}{0.887458in}}%
\pgfpathlineto{\pgfqpoint{4.655557in}{0.897460in}}%
\pgfpathlineto{\pgfqpoint{4.655954in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{4.656263in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{4.656577in}{0.894570in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{0.880901in}}%
\pgfpathlineto{\pgfqpoint{4.657280in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{4.657498in}{0.889903in}}%
\pgfpathlineto{\pgfqpoint{4.657771in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{4.658051in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{4.658242in}{0.928576in}}%
\pgfpathlineto{\pgfqpoint{4.658494in}{0.932910in}}%
\pgfpathlineto{\pgfqpoint{4.658773in}{0.930131in}}%
\pgfpathlineto{\pgfqpoint{4.659013in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{4.659286in}{0.921908in}}%
\pgfpathlineto{\pgfqpoint{4.659615in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{4.659803in}{0.916018in}}%
\pgfpathlineto{\pgfqpoint{4.660011in}{0.922463in}}%
\pgfpathlineto{\pgfqpoint{4.660250in}{0.936799in}}%
\pgfpathlineto{\pgfqpoint{4.660497in}{0.953246in}}%
\pgfpathlineto{\pgfqpoint{4.660749in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{4.661108in}{1.007699in}}%
\pgfpathlineto{\pgfqpoint{4.661309in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{4.661488in}{1.116637in}}%
\pgfpathlineto{\pgfqpoint{4.661660in}{1.153593in}}%
\pgfpathlineto{\pgfqpoint{4.661811in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.602107in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632185in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{5.233739in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.602107in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263817in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602107in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{5.263817in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932962in,y=1.323402in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaGapS6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{0.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{0.820003in}}{\pgfqpoint{6.554337in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{1.194420in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{1.122614in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{1.013196in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{0.921728in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{0.882406in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{0.868729in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{0.833680in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.830261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.960680in}{0.820003in}}{\pgfqpoint{6.343373in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{5.960680in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.968577in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.976474in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.984372in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{5.992269in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{6.008064in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.015961in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.023858in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.031756in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.047550in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.063345in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.071242in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{6.087037in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.094934in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.102832in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.110729in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{0.823204in}}%
\pgfpathlineto{\pgfqpoint{6.126524in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{6.134421in}{0.823204in}}%
\pgfpathlineto{\pgfqpoint{6.142318in}{0.823204in}}%
\pgfpathlineto{\pgfqpoint{6.150216in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{0.834405in}}%
\pgfpathlineto{\pgfqpoint{6.166010in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{6.173907in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{6.181805in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{6.189702in}{0.860009in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{6.205497in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{6.213394in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{6.221291in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{6.229189in}{0.982428in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{0.984829in}}%
\pgfpathlineto{\pgfqpoint{6.252881in}{0.980028in}}%
\pgfpathlineto{\pgfqpoint{6.260778in}{0.982428in}}%
\pgfpathlineto{\pgfqpoint{6.268675in}{0.987229in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{0.994430in}}%
\pgfpathlineto{\pgfqpoint{6.284470in}{0.992030in}}%
\pgfpathlineto{\pgfqpoint{6.292367in}{0.994430in}}%
\pgfpathlineto{\pgfqpoint{6.300265in}{0.992030in}}%
\pgfpathlineto{\pgfqpoint{6.308162in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{6.323957in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{6.331854in}{1.047238in}}%
\pgfpathlineto{\pgfqpoint{6.339751in}{1.071242in}}%
\pgfpathlineto{\pgfqpoint{6.343373in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.343373in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.343373in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.339751in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.331854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.323957in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.308162in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.300265in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.292367in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.284470in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.268675in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.260778in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.252881in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.229189in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.221291in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.213394in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.205497in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.189702in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.181805in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.173907in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.166010in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.150216in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.142318in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.134421in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.126524in}{0.981628in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{0.964026in}}%
\pgfpathlineto{\pgfqpoint{6.110729in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{6.102832in}{0.912017in}}%
\pgfpathlineto{\pgfqpoint{6.094934in}{0.889614in}}%
\pgfpathlineto{\pgfqpoint{6.087037in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{6.071242in}{0.854408in}}%
\pgfpathlineto{\pgfqpoint{6.063345in}{0.846407in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{6.047550in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{6.031756in}{0.828804in}}%
\pgfpathlineto{\pgfqpoint{6.023858in}{0.834405in}}%
\pgfpathlineto{\pgfqpoint{6.015961in}{0.826404in}}%
\pgfpathlineto{\pgfqpoint{6.008064in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{5.992269in}{0.830405in}}%
\pgfpathlineto{\pgfqpoint{5.984372in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{5.976474in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{5.968577in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{0.835205in}}%
\pgfpathlineto{\pgfqpoint{5.960680in}{0.835205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.952782in}{0.820092in}}{\pgfqpoint{6.182684in}{1.220065in}}{%
\pgfpathmoveto{\pgfqpoint{5.952782in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{5.959174in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{5.963219in}{0.820181in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{0.820359in}}%
\pgfpathlineto{\pgfqpoint{5.970520in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{5.973605in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{5.977461in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{5.986391in}{0.821426in}}%
\pgfpathlineto{\pgfqpoint{5.989801in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{5.993750in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{6.000598in}{0.820625in}}%
\pgfpathlineto{\pgfqpoint{6.004181in}{0.821292in}}%
\pgfpathlineto{\pgfqpoint{6.006854in}{0.821137in}}%
\pgfpathlineto{\pgfqpoint{6.010781in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{0.821559in}}%
\pgfpathlineto{\pgfqpoint{6.016517in}{0.822159in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.822448in}}%
\pgfpathlineto{\pgfqpoint{6.023735in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{6.026820in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{6.031601in}{0.827471in}}%
\pgfpathlineto{\pgfqpoint{6.034532in}{0.830138in}}%
\pgfpathlineto{\pgfqpoint{6.036846in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{6.039702in}{0.832516in}}%
\pgfpathlineto{\pgfqpoint{6.042034in}{0.833005in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{0.833783in}}%
\pgfpathlineto{\pgfqpoint{6.047653in}{0.834361in}}%
\pgfpathlineto{\pgfqpoint{6.050259in}{0.835694in}}%
\pgfpathlineto{\pgfqpoint{6.052925in}{0.838206in}}%
\pgfpathlineto{\pgfqpoint{6.055355in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{6.057923in}{0.838762in}}%
\pgfpathlineto{\pgfqpoint{6.060501in}{0.838650in}}%
\pgfpathlineto{\pgfqpoint{6.062392in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{6.064926in}{0.836939in}}%
\pgfpathlineto{\pgfqpoint{6.067136in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{6.069131in}{0.838939in}}%
\pgfpathlineto{\pgfqpoint{6.071303in}{0.839339in}}%
\pgfpathlineto{\pgfqpoint{6.073193in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{6.076178in}{0.841406in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{0.840317in}}%
\pgfpathlineto{\pgfqpoint{6.080341in}{0.839006in}}%
\pgfpathlineto{\pgfqpoint{6.084156in}{0.839139in}}%
\pgfpathlineto{\pgfqpoint{6.087069in}{0.838850in}}%
\pgfpathlineto{\pgfqpoint{6.089446in}{0.838139in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{0.836317in}}%
\pgfpathlineto{\pgfqpoint{6.095004in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{6.100212in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{6.102828in}{0.826204in}}%
\pgfpathlineto{\pgfqpoint{6.107029in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{6.114512in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{6.117211in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{6.121411in}{0.828582in}}%
\pgfpathlineto{\pgfqpoint{6.124263in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{6.127203in}{0.827938in}}%
\pgfpathlineto{\pgfqpoint{6.129537in}{0.828782in}}%
\pgfpathlineto{\pgfqpoint{6.132565in}{0.829760in}}%
\pgfpathlineto{\pgfqpoint{6.135260in}{0.829338in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{6.138727in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{6.140544in}{0.830605in}}%
\pgfpathlineto{\pgfqpoint{6.142850in}{0.834761in}}%
\pgfpathlineto{\pgfqpoint{6.145354in}{0.842273in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{6.150358in}{0.852719in}}%
\pgfpathlineto{\pgfqpoint{6.151890in}{0.852453in}}%
\pgfpathlineto{\pgfqpoint{6.153593in}{0.851297in}}%
\pgfpathlineto{\pgfqpoint{6.155696in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{6.157928in}{0.855720in}}%
\pgfpathlineto{\pgfqpoint{6.159641in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{6.161784in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{6.163517in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{6.164942in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{6.166471in}{0.907372in}}%
\pgfpathlineto{\pgfqpoint{6.168319in}{0.923753in}}%
\pgfpathlineto{\pgfqpoint{6.170368in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{6.172283in}{0.981095in}}%
\pgfpathlineto{\pgfqpoint{6.173581in}{1.009233in}}%
\pgfpathlineto{\pgfqpoint{6.174895in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{6.176250in}{1.061241in}}%
\pgfpathlineto{\pgfqpoint{6.177363in}{1.067175in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{1.071709in}}%
\pgfpathlineto{\pgfqpoint{6.179615in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{6.180734in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{6.181869in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{6.182684in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.182684in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.182684in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.181869in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.180734in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.179615in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.177363in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.176250in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.174895in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.173581in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.172283in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.170368in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.168319in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.166471in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.164942in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.163517in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.161784in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.159641in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.157928in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.155696in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.153593in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.151890in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.150358in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.145354in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.142850in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.140544in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.138727in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.135260in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.132565in}{1.210242in}}%
\pgfpathlineto{\pgfqpoint{6.129537in}{1.189216in}}%
\pgfpathlineto{\pgfqpoint{6.127203in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{6.124263in}{1.096713in}}%
\pgfpathlineto{\pgfqpoint{6.121411in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{6.117211in}{0.995030in}}%
\pgfpathlineto{\pgfqpoint{6.114512in}{0.944356in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{6.107029in}{0.902371in}}%
\pgfpathlineto{\pgfqpoint{6.102828in}{0.888903in}}%
\pgfpathlineto{\pgfqpoint{6.100212in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{6.095004in}{0.879279in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{6.089446in}{0.880346in}}%
\pgfpathlineto{\pgfqpoint{6.087069in}{0.881991in}}%
\pgfpathlineto{\pgfqpoint{6.084156in}{0.888792in}}%
\pgfpathlineto{\pgfqpoint{6.080341in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{0.897237in}}%
\pgfpathlineto{\pgfqpoint{6.076178in}{0.899949in}}%
\pgfpathlineto{\pgfqpoint{6.073193in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{6.071303in}{0.888547in}}%
\pgfpathlineto{\pgfqpoint{6.069131in}{0.890725in}}%
\pgfpathlineto{\pgfqpoint{6.067136in}{0.891414in}}%
\pgfpathlineto{\pgfqpoint{6.064926in}{0.891814in}}%
\pgfpathlineto{\pgfqpoint{6.062392in}{0.895682in}}%
\pgfpathlineto{\pgfqpoint{6.060501in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{6.057923in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{6.055355in}{0.891325in}}%
\pgfpathlineto{\pgfqpoint{6.052925in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{6.050259in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{6.047653in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{6.042034in}{0.869055in}}%
\pgfpathlineto{\pgfqpoint{6.039702in}{0.865188in}}%
\pgfpathlineto{\pgfqpoint{6.036846in}{0.861165in}}%
\pgfpathlineto{\pgfqpoint{6.034532in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{6.031601in}{0.850475in}}%
\pgfpathlineto{\pgfqpoint{6.026820in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{6.023735in}{0.839628in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.836583in}}%
\pgfpathlineto{\pgfqpoint{6.016517in}{0.834917in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{0.833694in}}%
\pgfpathlineto{\pgfqpoint{6.010781in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{6.006854in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{6.004181in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{6.000598in}{0.828560in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{0.827315in}}%
\pgfpathlineto{\pgfqpoint{5.993750in}{0.828760in}}%
\pgfpathlineto{\pgfqpoint{5.989801in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{5.986391in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{5.977461in}{0.826938in}}%
\pgfpathlineto{\pgfqpoint{5.973605in}{0.826048in}}%
\pgfpathlineto{\pgfqpoint{5.970520in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{0.826360in}}%
\pgfpathlineto{\pgfqpoint{5.963219in}{0.827533in}}%
\pgfpathlineto{\pgfqpoint{5.959174in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{0.828573in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.829048in}}%
\pgfpathlineto{\pgfqpoint{5.952782in}{0.829048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.952782in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952782in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338394in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338394in,y=0.702778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 500k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{0.820003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=0.777379in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.922705in}{1.220065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762982in, y=1.177441in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{5.964813in}{0.823081in}}%
\pgfpathlineto{\pgfqpoint{5.976844in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{5.988876in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{6.000907in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.012938in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.024969in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.037000in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.049031in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{6.061062in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{6.073093in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.085124in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.097155in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.109186in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.121218in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.133249in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{6.145280in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.157311in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.169342in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.181373in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.193404in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.205435in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{6.229497in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.241528in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.253559in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.265591in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.277622in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{6.289653in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{6.301684in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.313715in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{6.325746in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.337777in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.349808in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{6.361839in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{6.373870in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{6.385901in}{0.825132in}}%
\pgfpathlineto{\pgfqpoint{6.397932in}{0.826842in}}%
\pgfpathlineto{\pgfqpoint{6.409964in}{0.827697in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{0.834535in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{0.859325in}}%
\pgfpathlineto{\pgfqpoint{6.446057in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{6.458088in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{6.470119in}{1.184162in}}%
\pgfpathlineto{\pgfqpoint{6.482150in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.494181in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.506212in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.518243in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.530274in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.542305in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960680in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{5.968577in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.976474in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{5.984372in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{5.992269in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.000166in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{6.008064in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.015961in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.023858in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.031756in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{6.039653in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.047550in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{6.055448in}{0.832005in}}%
\pgfpathlineto{\pgfqpoint{6.063345in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{6.071242in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{6.079140in}{0.844007in}}%
\pgfpathlineto{\pgfqpoint{6.087037in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{6.094934in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{6.102832in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{6.110729in}{0.884013in}}%
\pgfpathlineto{\pgfqpoint{6.118626in}{0.944022in}}%
\pgfpathlineto{\pgfqpoint{6.126524in}{0.920019in}}%
\pgfpathlineto{\pgfqpoint{6.134421in}{0.932021in}}%
\pgfpathlineto{\pgfqpoint{6.142318in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.150216in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.158113in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.166010in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.173907in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.181805in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.189702in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.197599in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.205497in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.213394in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.221291in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.229189in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.237086in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.244983in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.252881in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.260778in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.268675in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.276573in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.284470in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.292367in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.300265in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.308162in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.316059in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.323957in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.331854in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.339751in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.343373in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{0.823080in}}%
\pgfpathlineto{\pgfqpoint{5.955096in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{5.959174in}{0.823161in}}%
\pgfpathlineto{\pgfqpoint{5.963219in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{5.967436in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{5.970520in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{5.973605in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{5.977461in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{5.983236in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{5.986391in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{5.989801in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{5.993750in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{5.997513in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{6.000598in}{0.824226in}}%
\pgfpathlineto{\pgfqpoint{6.004181in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{6.006854in}{0.823670in}}%
\pgfpathlineto{\pgfqpoint{6.010781in}{0.824337in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{6.016517in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{6.019977in}{0.827115in}}%
\pgfpathlineto{\pgfqpoint{6.023735in}{0.829782in}}%
\pgfpathlineto{\pgfqpoint{6.026820in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{6.031601in}{0.837895in}}%
\pgfpathlineto{\pgfqpoint{6.034532in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{6.036846in}{0.848007in}}%
\pgfpathlineto{\pgfqpoint{6.039702in}{0.852786in}}%
\pgfpathlineto{\pgfqpoint{6.042034in}{0.856009in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{0.861232in}}%
\pgfpathlineto{\pgfqpoint{6.047653in}{0.865455in}}%
\pgfpathlineto{\pgfqpoint{6.050259in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{6.052925in}{0.873567in}}%
\pgfpathlineto{\pgfqpoint{6.055355in}{0.872456in}}%
\pgfpathlineto{\pgfqpoint{6.057923in}{0.871900in}}%
\pgfpathlineto{\pgfqpoint{6.060501in}{0.870233in}}%
\pgfpathlineto{\pgfqpoint{6.062392in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{6.064926in}{0.868344in}}%
\pgfpathlineto{\pgfqpoint{6.067136in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{6.069131in}{0.874123in}}%
\pgfpathlineto{\pgfqpoint{6.071303in}{0.873011in}}%
\pgfpathlineto{\pgfqpoint{6.073193in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{6.076178in}{0.875456in}}%
\pgfpathlineto{\pgfqpoint{6.078492in}{0.870455in}}%
\pgfpathlineto{\pgfqpoint{6.080341in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{6.084156in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{6.087069in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{6.089446in}{0.858120in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{0.858454in}}%
\pgfpathlineto{\pgfqpoint{6.095004in}{0.857676in}}%
\pgfpathlineto{\pgfqpoint{6.100212in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{6.102828in}{0.861009in}}%
\pgfpathlineto{\pgfqpoint{6.107029in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{6.114512in}{0.886458in}}%
\pgfpathlineto{\pgfqpoint{6.117211in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{6.121411in}{0.926353in}}%
\pgfpathlineto{\pgfqpoint{6.124263in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{6.127203in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{6.129537in}{0.958691in}}%
\pgfpathlineto{\pgfqpoint{6.132565in}{0.960581in}}%
\pgfpathlineto{\pgfqpoint{6.135260in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{6.137268in}{1.024813in}}%
\pgfpathlineto{\pgfqpoint{6.138727in}{1.080821in}}%
\pgfpathlineto{\pgfqpoint{6.140544in}{1.135052in}}%
\pgfpathlineto{\pgfqpoint{6.142850in}{1.189838in}}%
\pgfpathlineto{\pgfqpoint{6.145354in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.147131in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.148818in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.150358in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.151890in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.153593in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.155696in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.157928in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.159641in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.161784in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.163517in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.164942in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.166471in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.168319in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.170368in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.172283in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.173581in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.174895in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.176250in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.177363in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.178286in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.179615in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.180734in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.181869in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.182684in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.922705in}{0.800000in}}{\pgfqpoint{0.661710in}{0.440068in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.952782in}{1.220065in}}%
\pgfpathlineto{\pgfqpoint{6.554337in}{1.220065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.922705in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584414in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922705in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{6.584414in}{1.240068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253559in,y=1.323402in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \textsc{LavaGapS7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888570in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{5.013570in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{5.138570in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238570in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GORP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821943in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{5.946943in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{6.071943in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.171943in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651190in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{6.776190in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{6.901190in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001190in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.521939in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{7.646939in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{7.771939in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.871939in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Optimal return}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/learning_curves_full_atari.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375933in}{0.547261in}}{\pgfqpoint{0.718792in}{0.858937in}}{%
\pgfpathmoveto{\pgfqpoint{0.375933in}{0.551357in}}%
\pgfpathlineto{\pgfqpoint{0.375933in}{0.547287in}}%
\pgfpathlineto{\pgfqpoint{0.377758in}{0.547327in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{0.381464in}{0.547328in}}%
\pgfpathlineto{\pgfqpoint{0.383288in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{0.385099in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{0.386845in}{0.548063in}}%
\pgfpathlineto{\pgfqpoint{0.388560in}{0.548483in}}%
\pgfpathlineto{\pgfqpoint{0.390292in}{0.549563in}}%
\pgfpathlineto{\pgfqpoint{0.391903in}{0.550708in}}%
\pgfpathlineto{\pgfqpoint{0.393407in}{0.551971in}}%
\pgfpathlineto{\pgfqpoint{0.394944in}{0.553627in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{0.556149in}}%
\pgfpathlineto{\pgfqpoint{0.397936in}{0.559115in}}%
\pgfpathlineto{\pgfqpoint{0.399496in}{0.562368in}}%
\pgfpathlineto{\pgfqpoint{0.401074in}{0.566091in}}%
\pgfpathlineto{\pgfqpoint{0.402697in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{0.404322in}{0.573282in}}%
\pgfpathlineto{\pgfqpoint{0.406024in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{0.407796in}{0.581640in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{0.587056in}}%
\pgfpathlineto{\pgfqpoint{0.411606in}{0.592465in}}%
\pgfpathlineto{\pgfqpoint{0.413727in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{0.415880in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{0.418158in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{0.420446in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{0.422884in}{0.614216in}}%
\pgfpathlineto{\pgfqpoint{0.425198in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.430235in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.627711in}}%
\pgfpathlineto{\pgfqpoint{0.435222in}{0.629898in}}%
\pgfpathlineto{\pgfqpoint{0.437654in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{0.439999in}{0.633542in}}%
\pgfpathlineto{\pgfqpoint{0.442297in}{0.634678in}}%
\pgfpathlineto{\pgfqpoint{0.444699in}{0.635842in}}%
\pgfpathlineto{\pgfqpoint{0.447275in}{0.637340in}}%
\pgfpathlineto{\pgfqpoint{0.450006in}{0.638442in}}%
\pgfpathlineto{\pgfqpoint{0.452939in}{0.639471in}}%
\pgfpathlineto{\pgfqpoint{0.456041in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{0.459146in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{0.462271in}{0.642646in}}%
\pgfpathlineto{\pgfqpoint{0.465376in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{0.468501in}{0.644480in}}%
\pgfpathlineto{\pgfqpoint{0.471612in}{0.645172in}}%
\pgfpathlineto{\pgfqpoint{0.474711in}{0.645586in}}%
\pgfpathlineto{\pgfqpoint{0.477801in}{0.645903in}}%
\pgfpathlineto{\pgfqpoint{0.480903in}{0.646149in}}%
\pgfpathlineto{\pgfqpoint{0.484073in}{0.646857in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.648244in}}%
\pgfpathlineto{\pgfqpoint{0.490513in}{0.650041in}}%
\pgfpathlineto{\pgfqpoint{0.493795in}{0.652277in}}%
\pgfpathlineto{\pgfqpoint{0.497213in}{0.655608in}}%
\pgfpathlineto{\pgfqpoint{0.500658in}{0.658812in}}%
\pgfpathlineto{\pgfqpoint{0.504134in}{0.662230in}}%
\pgfpathlineto{\pgfqpoint{0.507699in}{0.666399in}}%
\pgfpathlineto{\pgfqpoint{0.511440in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{0.515207in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{0.518953in}{0.679500in}}%
\pgfpathlineto{\pgfqpoint{0.522794in}{0.685230in}}%
\pgfpathlineto{\pgfqpoint{0.526678in}{0.690619in}}%
\pgfpathlineto{\pgfqpoint{0.530542in}{0.696573in}}%
\pgfpathlineto{\pgfqpoint{0.534414in}{0.702354in}}%
\pgfpathlineto{\pgfqpoint{0.538363in}{0.707508in}}%
\pgfpathlineto{\pgfqpoint{0.542346in}{0.711015in}}%
\pgfpathlineto{\pgfqpoint{0.546433in}{0.714531in}}%
\pgfpathlineto{\pgfqpoint{0.550536in}{0.717931in}}%
\pgfpathlineto{\pgfqpoint{0.554722in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{0.558950in}{0.724103in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{0.728237in}}%
\pgfpathlineto{\pgfqpoint{0.567441in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{0.571771in}{0.737612in}}%
\pgfpathlineto{\pgfqpoint{0.576121in}{0.741383in}}%
\pgfpathlineto{\pgfqpoint{0.580515in}{0.744367in}}%
\pgfpathlineto{\pgfqpoint{0.584918in}{0.747587in}}%
\pgfpathlineto{\pgfqpoint{0.589356in}{0.750564in}}%
\pgfpathlineto{\pgfqpoint{0.593939in}{0.753113in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{0.603495in}{0.759363in}}%
\pgfpathlineto{\pgfqpoint{0.608662in}{0.762270in}}%
\pgfpathlineto{\pgfqpoint{0.613849in}{0.764724in}}%
\pgfpathlineto{\pgfqpoint{0.619041in}{0.767369in}}%
\pgfpathlineto{\pgfqpoint{0.624222in}{0.769907in}}%
\pgfpathlineto{\pgfqpoint{0.629408in}{0.771460in}}%
\pgfpathlineto{\pgfqpoint{0.634592in}{0.772906in}}%
\pgfpathlineto{\pgfqpoint{0.639772in}{0.774264in}}%
\pgfpathlineto{\pgfqpoint{0.644965in}{0.775468in}}%
\pgfpathlineto{\pgfqpoint{0.650157in}{0.776742in}}%
\pgfpathlineto{\pgfqpoint{0.655408in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{0.660767in}{0.780296in}}%
\pgfpathlineto{\pgfqpoint{0.666115in}{0.782523in}}%
\pgfpathlineto{\pgfqpoint{0.671448in}{0.786028in}}%
\pgfpathlineto{\pgfqpoint{0.676975in}{0.790153in}}%
\pgfpathlineto{\pgfqpoint{0.682534in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{0.688118in}{0.799749in}}%
\pgfpathlineto{\pgfqpoint{0.693766in}{0.804105in}}%
\pgfpathlineto{\pgfqpoint{0.699513in}{0.807119in}}%
\pgfpathlineto{\pgfqpoint{0.705191in}{0.809950in}}%
\pgfpathlineto{\pgfqpoint{0.710976in}{0.811572in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.812136in}}%
\pgfpathlineto{\pgfqpoint{0.718792in}{0.815062in}}%
\pgfpathlineto{\pgfqpoint{0.718792in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{0.718792in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.855753in}}%
\pgfpathlineto{\pgfqpoint{0.710976in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{0.705191in}{0.852702in}}%
\pgfpathlineto{\pgfqpoint{0.699513in}{0.849319in}}%
\pgfpathlineto{\pgfqpoint{0.693766in}{0.845042in}}%
\pgfpathlineto{\pgfqpoint{0.688118in}{0.839401in}}%
\pgfpathlineto{\pgfqpoint{0.682534in}{0.831808in}}%
\pgfpathlineto{\pgfqpoint{0.676975in}{0.824597in}}%
\pgfpathlineto{\pgfqpoint{0.671448in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{0.666115in}{0.809655in}}%
\pgfpathlineto{\pgfqpoint{0.660767in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{0.655408in}{0.797476in}}%
\pgfpathlineto{\pgfqpoint{0.650157in}{0.792972in}}%
\pgfpathlineto{\pgfqpoint{0.644965in}{0.789567in}}%
\pgfpathlineto{\pgfqpoint{0.639772in}{0.788010in}}%
\pgfpathlineto{\pgfqpoint{0.634592in}{0.787765in}}%
\pgfpathlineto{\pgfqpoint{0.629408in}{0.787567in}}%
\pgfpathlineto{\pgfqpoint{0.624222in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{0.619041in}{0.787005in}}%
\pgfpathlineto{\pgfqpoint{0.613849in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{0.608662in}{0.784202in}}%
\pgfpathlineto{\pgfqpoint{0.603495in}{0.782139in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.779814in}}%
\pgfpathlineto{\pgfqpoint{0.593939in}{0.777599in}}%
\pgfpathlineto{\pgfqpoint{0.589356in}{0.775618in}}%
\pgfpathlineto{\pgfqpoint{0.584918in}{0.773606in}}%
\pgfpathlineto{\pgfqpoint{0.580515in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{0.576121in}{0.768818in}}%
\pgfpathlineto{\pgfqpoint{0.571771in}{0.765438in}}%
\pgfpathlineto{\pgfqpoint{0.567441in}{0.762010in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{0.558950in}{0.756354in}}%
\pgfpathlineto{\pgfqpoint{0.554722in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.550536in}{0.750685in}}%
\pgfpathlineto{\pgfqpoint{0.546433in}{0.747208in}}%
\pgfpathlineto{\pgfqpoint{0.542346in}{0.742935in}}%
\pgfpathlineto{\pgfqpoint{0.538363in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{0.534414in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{0.530542in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{0.526678in}{0.726913in}}%
\pgfpathlineto{\pgfqpoint{0.522794in}{0.722444in}}%
\pgfpathlineto{\pgfqpoint{0.518953in}{0.718024in}}%
\pgfpathlineto{\pgfqpoint{0.515207in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{0.511440in}{0.706748in}}%
\pgfpathlineto{\pgfqpoint{0.507699in}{0.701274in}}%
\pgfpathlineto{\pgfqpoint{0.504134in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{0.500658in}{0.690007in}}%
\pgfpathlineto{\pgfqpoint{0.497213in}{0.683292in}}%
\pgfpathlineto{\pgfqpoint{0.493795in}{0.677961in}}%
\pgfpathlineto{\pgfqpoint{0.490513in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.666774in}}%
\pgfpathlineto{\pgfqpoint{0.484073in}{0.661148in}}%
\pgfpathlineto{\pgfqpoint{0.480903in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{0.477801in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{0.474711in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{0.471612in}{0.648815in}}%
\pgfpathlineto{\pgfqpoint{0.468501in}{0.648506in}}%
\pgfpathlineto{\pgfqpoint{0.465376in}{0.648448in}}%
\pgfpathlineto{\pgfqpoint{0.462271in}{0.648419in}}%
\pgfpathlineto{\pgfqpoint{0.459146in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{0.456041in}{0.647395in}}%
\pgfpathlineto{\pgfqpoint{0.452939in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.450006in}{0.644329in}}%
\pgfpathlineto{\pgfqpoint{0.447275in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{0.444699in}{0.641030in}}%
\pgfpathlineto{\pgfqpoint{0.442297in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{0.439999in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{0.437654in}{0.637084in}}%
\pgfpathlineto{\pgfqpoint{0.435222in}{0.636067in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.634902in}}%
\pgfpathlineto{\pgfqpoint{0.430235in}{0.633791in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{0.632849in}}%
\pgfpathlineto{\pgfqpoint{0.425198in}{0.630693in}}%
\pgfpathlineto{\pgfqpoint{0.422884in}{0.628317in}}%
\pgfpathlineto{\pgfqpoint{0.420446in}{0.625475in}}%
\pgfpathlineto{\pgfqpoint{0.418158in}{0.621711in}}%
\pgfpathlineto{\pgfqpoint{0.415880in}{0.617254in}}%
\pgfpathlineto{\pgfqpoint{0.413727in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{0.411606in}{0.608870in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{0.407796in}{0.597695in}}%
\pgfpathlineto{\pgfqpoint{0.406024in}{0.592594in}}%
\pgfpathlineto{\pgfqpoint{0.404322in}{0.587203in}}%
\pgfpathlineto{\pgfqpoint{0.402697in}{0.580834in}}%
\pgfpathlineto{\pgfqpoint{0.401074in}{0.575673in}}%
\pgfpathlineto{\pgfqpoint{0.399496in}{0.571734in}}%
\pgfpathlineto{\pgfqpoint{0.397936in}{0.567535in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{0.394944in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{0.393407in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{0.391903in}{0.556103in}}%
\pgfpathlineto{\pgfqpoint{0.390292in}{0.554152in}}%
\pgfpathlineto{\pgfqpoint{0.388560in}{0.552931in}}%
\pgfpathlineto{\pgfqpoint{0.386845in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{0.385099in}{0.551864in}}%
\pgfpathlineto{\pgfqpoint{0.383288in}{0.551426in}}%
\pgfpathlineto{\pgfqpoint{0.381464in}{0.551370in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{0.551290in}}%
\pgfpathlineto{\pgfqpoint{0.377758in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{0.375933in}{0.551357in}}%
\pgfpathlineto{\pgfqpoint{0.375933in}{0.551357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375945in}{0.567140in}}{\pgfqpoint{0.718818in}{0.894668in}}{%
\pgfpathmoveto{\pgfqpoint{0.375945in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{0.567140in}}%
\pgfpathlineto{\pgfqpoint{0.379380in}{0.573881in}}%
\pgfpathlineto{\pgfqpoint{0.382814in}{0.581039in}}%
\pgfpathlineto{\pgfqpoint{0.386248in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{0.389682in}{0.598638in}}%
\pgfpathlineto{\pgfqpoint{0.393116in}{0.607913in}}%
\pgfpathlineto{\pgfqpoint{0.396550in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{0.399984in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{0.403418in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{0.406852in}{0.623620in}}%
\pgfpathlineto{\pgfqpoint{0.410286in}{0.625426in}}%
\pgfpathlineto{\pgfqpoint{0.413720in}{0.627965in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.630634in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.634517in}}%
\pgfpathlineto{\pgfqpoint{0.424022in}{0.640119in}}%
\pgfpathlineto{\pgfqpoint{0.427456in}{0.647092in}}%
\pgfpathlineto{\pgfqpoint{0.430890in}{0.654838in}}%
\pgfpathlineto{\pgfqpoint{0.434325in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{0.437759in}{0.670867in}}%
\pgfpathlineto{\pgfqpoint{0.441193in}{0.677438in}}%
\pgfpathlineto{\pgfqpoint{0.444627in}{0.682947in}}%
\pgfpathlineto{\pgfqpoint{0.448061in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.451495in}{0.693158in}}%
\pgfpathlineto{\pgfqpoint{0.454929in}{0.697690in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{0.461797in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{0.465231in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{0.468665in}{0.710781in}}%
\pgfpathlineto{\pgfqpoint{0.472099in}{0.710788in}}%
\pgfpathlineto{\pgfqpoint{0.475533in}{0.712997in}}%
\pgfpathlineto{\pgfqpoint{0.478967in}{0.715423in}}%
\pgfpathlineto{\pgfqpoint{0.482401in}{0.718148in}}%
\pgfpathlineto{\pgfqpoint{0.485835in}{0.725097in}}%
\pgfpathlineto{\pgfqpoint{0.489270in}{0.733653in}}%
\pgfpathlineto{\pgfqpoint{0.492704in}{0.734719in}}%
\pgfpathlineto{\pgfqpoint{0.496138in}{0.738356in}}%
\pgfpathlineto{\pgfqpoint{0.499572in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{0.503006in}{0.741776in}}%
\pgfpathlineto{\pgfqpoint{0.506440in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{0.509874in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{0.513308in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{0.516742in}{0.740974in}}%
\pgfpathlineto{\pgfqpoint{0.520176in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{0.741178in}}%
\pgfpathlineto{\pgfqpoint{0.527044in}{0.744824in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{0.743363in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.744028in}}%
\pgfpathlineto{\pgfqpoint{0.537346in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{0.540780in}{0.751340in}}%
\pgfpathlineto{\pgfqpoint{0.544214in}{0.752801in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.757441in}}%
\pgfpathlineto{\pgfqpoint{0.551083in}{0.761666in}}%
\pgfpathlineto{\pgfqpoint{0.554517in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{0.759371in}}%
\pgfpathlineto{\pgfqpoint{0.561385in}{0.762969in}}%
\pgfpathlineto{\pgfqpoint{0.564819in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{0.568253in}{0.761615in}}%
\pgfpathlineto{\pgfqpoint{0.571687in}{0.761111in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{0.761296in}}%
\pgfpathlineto{\pgfqpoint{0.581989in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{0.585423in}{0.765943in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{0.592291in}{0.770845in}}%
\pgfpathlineto{\pgfqpoint{0.595725in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{0.599159in}{0.775932in}}%
\pgfpathlineto{\pgfqpoint{0.602594in}{0.778758in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.779239in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{0.780769in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{0.619764in}{0.774008in}}%
\pgfpathlineto{\pgfqpoint{0.623198in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{0.626632in}{0.768402in}}%
\pgfpathlineto{\pgfqpoint{0.630066in}{0.767383in}}%
\pgfpathlineto{\pgfqpoint{0.633500in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{0.640368in}{0.774017in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.778395in}}%
\pgfpathlineto{\pgfqpoint{0.647236in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{0.650670in}{0.782387in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.783468in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{0.660973in}{0.791893in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{0.792369in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{0.788886in}}%
\pgfpathlineto{\pgfqpoint{0.671275in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{0.674709in}{0.781634in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{0.780904in}}%
\pgfpathlineto{\pgfqpoint{0.681577in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{0.685011in}{0.784486in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{0.783083in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{0.783072in}}%
\pgfpathlineto{\pgfqpoint{0.695313in}{0.782354in}}%
\pgfpathlineto{\pgfqpoint{0.698747in}{0.780240in}}%
\pgfpathlineto{\pgfqpoint{0.702181in}{0.783265in}}%
\pgfpathlineto{\pgfqpoint{0.705615in}{0.789202in}}%
\pgfpathlineto{\pgfqpoint{0.709049in}{0.787998in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.790686in}}%
\pgfpathlineto{\pgfqpoint{0.718818in}{0.792557in}}%
\pgfpathlineto{\pgfqpoint{0.718818in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{0.718818in}{0.894668in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.864731in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{0.858310in}}%
\pgfpathlineto{\pgfqpoint{0.709049in}{0.858350in}}%
\pgfpathlineto{\pgfqpoint{0.705615in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{0.702181in}{0.851143in}}%
\pgfpathlineto{\pgfqpoint{0.698747in}{0.842524in}}%
\pgfpathlineto{\pgfqpoint{0.695313in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{0.840548in}}%
\pgfpathlineto{\pgfqpoint{0.685011in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{0.681577in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{0.674709in}{0.844811in}}%
\pgfpathlineto{\pgfqpoint{0.671275in}{0.845171in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{0.844585in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{0.842465in}}%
\pgfpathlineto{\pgfqpoint{0.660973in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{0.832181in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{0.650670in}{0.828196in}}%
\pgfpathlineto{\pgfqpoint{0.647236in}{0.828165in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{0.640368in}{0.829078in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{0.824881in}}%
\pgfpathlineto{\pgfqpoint{0.633500in}{0.821852in}}%
\pgfpathlineto{\pgfqpoint{0.630066in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.626632in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{0.623198in}{0.823569in}}%
\pgfpathlineto{\pgfqpoint{0.619764in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.823653in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.818666in}}%
\pgfpathlineto{\pgfqpoint{0.602594in}{0.823523in}}%
\pgfpathlineto{\pgfqpoint{0.599159in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{0.595725in}{0.823834in}}%
\pgfpathlineto{\pgfqpoint{0.592291in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{0.823901in}}%
\pgfpathlineto{\pgfqpoint{0.585423in}{0.817073in}}%
\pgfpathlineto{\pgfqpoint{0.581989in}{0.810775in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{0.809498in}}%
\pgfpathlineto{\pgfqpoint{0.571687in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{0.568253in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{0.564819in}{0.811335in}}%
\pgfpathlineto{\pgfqpoint{0.561385in}{0.805736in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{0.554517in}{0.802415in}}%
\pgfpathlineto{\pgfqpoint{0.551083in}{0.801361in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{0.544214in}{0.803585in}}%
\pgfpathlineto{\pgfqpoint{0.540780in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{0.537346in}{0.799854in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.798310in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{0.795061in}}%
\pgfpathlineto{\pgfqpoint{0.527044in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{0.520176in}{0.788955in}}%
\pgfpathlineto{\pgfqpoint{0.516742in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{0.513308in}{0.786707in}}%
\pgfpathlineto{\pgfqpoint{0.509874in}{0.786048in}}%
\pgfpathlineto{\pgfqpoint{0.506440in}{0.785353in}}%
\pgfpathlineto{\pgfqpoint{0.503006in}{0.784421in}}%
\pgfpathlineto{\pgfqpoint{0.499572in}{0.781899in}}%
\pgfpathlineto{\pgfqpoint{0.496138in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{0.492704in}{0.777114in}}%
\pgfpathlineto{\pgfqpoint{0.489270in}{0.776610in}}%
\pgfpathlineto{\pgfqpoint{0.485835in}{0.773803in}}%
\pgfpathlineto{\pgfqpoint{0.482401in}{0.771283in}}%
\pgfpathlineto{\pgfqpoint{0.478967in}{0.771045in}}%
\pgfpathlineto{\pgfqpoint{0.475533in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{0.472099in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{0.468665in}{0.753463in}}%
\pgfpathlineto{\pgfqpoint{0.465231in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{0.461797in}{0.745513in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{0.747017in}}%
\pgfpathlineto{\pgfqpoint{0.454929in}{0.747619in}}%
\pgfpathlineto{\pgfqpoint{0.451495in}{0.746432in}}%
\pgfpathlineto{\pgfqpoint{0.448061in}{0.741827in}}%
\pgfpathlineto{\pgfqpoint{0.444627in}{0.739156in}}%
\pgfpathlineto{\pgfqpoint{0.441193in}{0.734850in}}%
\pgfpathlineto{\pgfqpoint{0.437759in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{0.434325in}{0.721291in}}%
\pgfpathlineto{\pgfqpoint{0.430890in}{0.713549in}}%
\pgfpathlineto{\pgfqpoint{0.427456in}{0.701965in}}%
\pgfpathlineto{\pgfqpoint{0.424022in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.690241in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.685415in}}%
\pgfpathlineto{\pgfqpoint{0.413720in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.410286in}{0.675686in}}%
\pgfpathlineto{\pgfqpoint{0.406852in}{0.665360in}}%
\pgfpathlineto{\pgfqpoint{0.403418in}{0.656920in}}%
\pgfpathlineto{\pgfqpoint{0.399984in}{0.647323in}}%
\pgfpathlineto{\pgfqpoint{0.396550in}{0.638872in}}%
\pgfpathlineto{\pgfqpoint{0.393116in}{0.630162in}}%
\pgfpathlineto{\pgfqpoint{0.389682in}{0.618057in}}%
\pgfpathlineto{\pgfqpoint{0.386248in}{0.605149in}}%
\pgfpathlineto{\pgfqpoint{0.382814in}{0.594855in}}%
\pgfpathlineto{\pgfqpoint{0.379380in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{0.576085in}}%
\pgfpathlineto{\pgfqpoint{0.375945in}{0.576085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.375936in}{0.547677in}}{\pgfqpoint{0.718819in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.551704in}}%
\pgfpathlineto{\pgfqpoint{0.375936in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{0.377110in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{0.378235in}{0.550340in}}%
\pgfpathlineto{\pgfqpoint{0.379378in}{0.552371in}}%
\pgfpathlineto{\pgfqpoint{0.380566in}{0.554942in}}%
\pgfpathlineto{\pgfqpoint{0.381770in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.382902in}{0.562825in}}%
\pgfpathlineto{\pgfqpoint{0.384033in}{0.566616in}}%
\pgfpathlineto{\pgfqpoint{0.385193in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.386408in}{0.577324in}}%
\pgfpathlineto{\pgfqpoint{0.387671in}{0.582830in}}%
\pgfpathlineto{\pgfqpoint{0.388974in}{0.588986in}}%
\pgfpathlineto{\pgfqpoint{0.390268in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{0.604484in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{0.613794in}}%
\pgfpathlineto{\pgfqpoint{0.394821in}{0.624601in}}%
\pgfpathlineto{\pgfqpoint{0.396526in}{0.636995in}}%
\pgfpathlineto{\pgfqpoint{0.398329in}{0.651347in}}%
\pgfpathlineto{\pgfqpoint{0.400304in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{0.402515in}{0.699826in}}%
\pgfpathlineto{\pgfqpoint{0.405046in}{0.751814in}}%
\pgfpathlineto{\pgfqpoint{0.407999in}{0.809211in}}%
\pgfpathlineto{\pgfqpoint{0.412146in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{0.416728in}{0.900136in}}%
\pgfpathlineto{\pgfqpoint{0.421239in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{0.425950in}{0.949566in}}%
\pgfpathlineto{\pgfqpoint{0.430604in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{0.435558in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{0.984946in}}%
\pgfpathlineto{\pgfqpoint{0.444701in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{0.449498in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{0.454215in}{0.994957in}}%
\pgfpathlineto{\pgfqpoint{0.458421in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{0.994213in}}%
\pgfpathlineto{\pgfqpoint{0.467318in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{0.471771in}{1.002081in}}%
\pgfpathlineto{\pgfqpoint{0.476373in}{0.997662in}}%
\pgfpathlineto{\pgfqpoint{0.481020in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{0.485230in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{0.489514in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{0.497951in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{0.502370in}{0.990170in}}%
\pgfpathlineto{\pgfqpoint{0.506568in}{0.994148in}}%
\pgfpathlineto{\pgfqpoint{0.510879in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{0.515074in}{0.990662in}}%
\pgfpathlineto{\pgfqpoint{0.519271in}{0.994411in}}%
\pgfpathlineto{\pgfqpoint{0.523374in}{0.994558in}}%
\pgfpathlineto{\pgfqpoint{0.527440in}{0.989078in}}%
\pgfpathlineto{\pgfqpoint{0.531657in}{0.990939in}}%
\pgfpathlineto{\pgfqpoint{0.535938in}{0.986885in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{0.544363in}{0.977150in}}%
\pgfpathlineto{\pgfqpoint{0.548495in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{0.552456in}{0.967382in}}%
\pgfpathlineto{\pgfqpoint{0.556497in}{0.957879in}}%
\pgfpathlineto{\pgfqpoint{0.560134in}{0.954686in}}%
\pgfpathlineto{\pgfqpoint{0.563736in}{0.947166in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{0.571013in}{0.950236in}}%
\pgfpathlineto{\pgfqpoint{0.574834in}{0.954229in}}%
\pgfpathlineto{\pgfqpoint{0.578608in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{0.946686in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{0.589405in}{0.934957in}}%
\pgfpathlineto{\pgfqpoint{0.592974in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{0.933898in}}%
\pgfpathlineto{\pgfqpoint{0.600130in}{0.935634in}}%
\pgfpathlineto{\pgfqpoint{0.603691in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{0.607494in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{0.933868in}}%
\pgfpathlineto{\pgfqpoint{0.614744in}{0.932907in}}%
\pgfpathlineto{\pgfqpoint{0.618361in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.929543in}}%
\pgfpathlineto{\pgfqpoint{0.625685in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{0.629409in}{0.921058in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{0.920549in}}%
\pgfpathlineto{\pgfqpoint{0.636460in}{0.921200in}}%
\pgfpathlineto{\pgfqpoint{0.640191in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{0.644030in}{0.919745in}}%
\pgfpathlineto{\pgfqpoint{0.647987in}{0.919641in}}%
\pgfpathlineto{\pgfqpoint{0.651440in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{0.655075in}{0.912730in}}%
\pgfpathlineto{\pgfqpoint{0.658762in}{0.917539in}}%
\pgfpathlineto{\pgfqpoint{0.662392in}{0.926632in}}%
\pgfpathlineto{\pgfqpoint{0.666079in}{0.935625in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.932414in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{0.681068in}{0.917651in}}%
\pgfpathlineto{\pgfqpoint{0.684519in}{0.912598in}}%
\pgfpathlineto{\pgfqpoint{0.688176in}{0.907863in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{0.906844in}}%
\pgfpathlineto{\pgfqpoint{0.695252in}{0.908706in}}%
\pgfpathlineto{\pgfqpoint{0.698859in}{0.904347in}}%
\pgfpathlineto{\pgfqpoint{0.702675in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{0.709511in}{0.913985in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.912798in}}%
\pgfpathlineto{\pgfqpoint{0.717030in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{0.718819in}{0.908513in}}%
\pgfpathlineto{\pgfqpoint{0.718819in}{0.986400in}}%
\pgfpathlineto{\pgfqpoint{0.718819in}{0.986400in}}%
\pgfpathlineto{\pgfqpoint{0.717030in}{0.984190in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.976933in}}%
\pgfpathlineto{\pgfqpoint{0.709511in}{0.973786in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{0.966037in}}%
\pgfpathlineto{\pgfqpoint{0.702675in}{0.968097in}}%
\pgfpathlineto{\pgfqpoint{0.698859in}{0.974239in}}%
\pgfpathlineto{\pgfqpoint{0.695252in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{0.989066in}}%
\pgfpathlineto{\pgfqpoint{0.688176in}{0.996533in}}%
\pgfpathlineto{\pgfqpoint{0.684519in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{0.681068in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{1.005304in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.013090in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{1.016562in}}%
\pgfpathlineto{\pgfqpoint{0.666079in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.662392in}{1.011687in}}%
\pgfpathlineto{\pgfqpoint{0.658762in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{0.655075in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{0.651440in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{0.647987in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{0.644030in}{1.025411in}}%
\pgfpathlineto{\pgfqpoint{0.640191in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{0.636460in}{1.008187in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{1.007186in}}%
\pgfpathlineto{\pgfqpoint{0.629409in}{1.002518in}}%
\pgfpathlineto{\pgfqpoint{0.625685in}{1.013169in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.019187in}}%
\pgfpathlineto{\pgfqpoint{0.618361in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{0.614744in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{0.607494in}{1.040347in}}%
\pgfpathlineto{\pgfqpoint{0.603691in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{0.600130in}{1.051112in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{0.592974in}{1.051421in}}%
\pgfpathlineto{\pgfqpoint{0.589405in}{1.054817in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{1.065952in}}%
\pgfpathlineto{\pgfqpoint{0.578608in}{1.069640in}}%
\pgfpathlineto{\pgfqpoint{0.574834in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{0.571013in}{1.071629in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{0.563736in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{0.560134in}{1.066650in}}%
\pgfpathlineto{\pgfqpoint{0.556497in}{1.078271in}}%
\pgfpathlineto{\pgfqpoint{0.552456in}{1.087590in}}%
\pgfpathlineto{\pgfqpoint{0.548495in}{1.085797in}}%
\pgfpathlineto{\pgfqpoint{0.544363in}{1.089403in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{0.535938in}{1.078272in}}%
\pgfpathlineto{\pgfqpoint{0.531657in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{0.527440in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{0.523374in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{0.519271in}{1.067090in}}%
\pgfpathlineto{\pgfqpoint{0.515074in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{0.510879in}{1.074054in}}%
\pgfpathlineto{\pgfqpoint{0.506568in}{1.078078in}}%
\pgfpathlineto{\pgfqpoint{0.502370in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{0.497951in}{1.076648in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{0.489514in}{1.083146in}}%
\pgfpathlineto{\pgfqpoint{0.485230in}{1.088097in}}%
\pgfpathlineto{\pgfqpoint{0.481020in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{0.476373in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{0.471771in}{1.085654in}}%
\pgfpathlineto{\pgfqpoint{0.467318in}{1.083794in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{1.077643in}}%
\pgfpathlineto{\pgfqpoint{0.458421in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{0.454215in}{1.074603in}}%
\pgfpathlineto{\pgfqpoint{0.449498in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{0.444701in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{1.054593in}}%
\pgfpathlineto{\pgfqpoint{0.435558in}{1.044085in}}%
\pgfpathlineto{\pgfqpoint{0.430604in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{0.425950in}{1.019938in}}%
\pgfpathlineto{\pgfqpoint{0.421239in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{0.416728in}{0.968896in}}%
\pgfpathlineto{\pgfqpoint{0.412146in}{0.915781in}}%
\pgfpathlineto{\pgfqpoint{0.407999in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{0.405046in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{0.402515in}{0.730808in}}%
\pgfpathlineto{\pgfqpoint{0.400304in}{0.694757in}}%
\pgfpathlineto{\pgfqpoint{0.398329in}{0.670288in}}%
\pgfpathlineto{\pgfqpoint{0.396526in}{0.653988in}}%
\pgfpathlineto{\pgfqpoint{0.394821in}{0.640562in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{0.617956in}}%
\pgfpathlineto{\pgfqpoint{0.390268in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{0.388974in}{0.599637in}}%
\pgfpathlineto{\pgfqpoint{0.387671in}{0.591562in}}%
\pgfpathlineto{\pgfqpoint{0.386408in}{0.584656in}}%
\pgfpathlineto{\pgfqpoint{0.385193in}{0.577712in}}%
\pgfpathlineto{\pgfqpoint{0.384033in}{0.572130in}}%
\pgfpathlineto{\pgfqpoint{0.382902in}{0.568086in}}%
\pgfpathlineto{\pgfqpoint{0.381770in}{0.563356in}}%
\pgfpathlineto{\pgfqpoint{0.380566in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{0.379378in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{0.378235in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{0.377110in}{0.552489in}}%
\pgfpathlineto{\pgfqpoint{0.375936in}{0.551704in}}%
\pgfpathlineto{\pgfqpoint{0.375936in}{0.551704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375917in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375917in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718819in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.718819in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358788in}{0.700223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136566in, y=0.657598in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358788in}{0.889404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136566in, y=0.846780in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358788in}{1.078585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.136566in, y=1.035961in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375933in}{0.549327in}}%
\pgfpathlineto{\pgfqpoint{0.377758in}{0.549324in}}%
\pgfpathlineto{\pgfqpoint{0.379621in}{0.549266in}}%
\pgfpathlineto{\pgfqpoint{0.381464in}{0.549345in}}%
\pgfpathlineto{\pgfqpoint{0.383288in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{0.385099in}{0.549619in}}%
\pgfpathlineto{\pgfqpoint{0.386845in}{0.550022in}}%
\pgfpathlineto{\pgfqpoint{0.388560in}{0.550649in}}%
\pgfpathlineto{\pgfqpoint{0.390292in}{0.551809in}}%
\pgfpathlineto{\pgfqpoint{0.391903in}{0.552991in}}%
\pgfpathlineto{\pgfqpoint{0.393407in}{0.554531in}}%
\pgfpathlineto{\pgfqpoint{0.394944in}{0.556426in}}%
\pgfpathlineto{\pgfqpoint{0.396460in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{0.397936in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.399496in}{0.566374in}}%
\pgfpathlineto{\pgfqpoint{0.401074in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{0.402697in}{0.575259in}}%
\pgfpathlineto{\pgfqpoint{0.404322in}{0.579428in}}%
\pgfpathlineto{\pgfqpoint{0.406024in}{0.584662in}}%
\pgfpathlineto{\pgfqpoint{0.407796in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{0.409642in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{0.411606in}{0.599916in}}%
\pgfpathlineto{\pgfqpoint{0.413727in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{0.415880in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{0.418158in}{0.612403in}}%
\pgfpathlineto{\pgfqpoint{0.420446in}{0.615928in}}%
\pgfpathlineto{\pgfqpoint{0.422884in}{0.619900in}}%
\pgfpathlineto{\pgfqpoint{0.425198in}{0.623638in}}%
\pgfpathlineto{\pgfqpoint{0.427654in}{0.627145in}}%
\pgfpathlineto{\pgfqpoint{0.430235in}{0.629822in}}%
\pgfpathlineto{\pgfqpoint{0.432761in}{0.632025in}}%
\pgfpathlineto{\pgfqpoint{0.435222in}{0.633776in}}%
\pgfpathlineto{\pgfqpoint{0.437654in}{0.635444in}}%
\pgfpathlineto{\pgfqpoint{0.439999in}{0.636799in}}%
\pgfpathlineto{\pgfqpoint{0.442297in}{0.638037in}}%
\pgfpathlineto{\pgfqpoint{0.444699in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{0.447275in}{0.640724in}}%
\pgfpathlineto{\pgfqpoint{0.450006in}{0.642330in}}%
\pgfpathlineto{\pgfqpoint{0.452939in}{0.643896in}}%
\pgfpathlineto{\pgfqpoint{0.456041in}{0.645332in}}%
\pgfpathlineto{\pgfqpoint{0.459146in}{0.646384in}}%
\pgfpathlineto{\pgfqpoint{0.462271in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{0.465376in}{0.646948in}}%
\pgfpathlineto{\pgfqpoint{0.468501in}{0.647051in}}%
\pgfpathlineto{\pgfqpoint{0.471612in}{0.646986in}}%
\pgfpathlineto{\pgfqpoint{0.474711in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{0.477801in}{0.647480in}}%
\pgfpathlineto{\pgfqpoint{0.480903in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{0.484073in}{0.649678in}}%
\pgfpathlineto{\pgfqpoint{0.487300in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{0.490513in}{0.657342in}}%
\pgfpathlineto{\pgfqpoint{0.493795in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{0.497213in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{0.500658in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{0.504134in}{0.679607in}}%
\pgfpathlineto{\pgfqpoint{0.507699in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{0.511440in}{0.689668in}}%
\pgfpathlineto{\pgfqpoint{0.515207in}{0.695196in}}%
\pgfpathlineto{\pgfqpoint{0.518953in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{0.522794in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{0.526678in}{0.712652in}}%
\pgfpathlineto{\pgfqpoint{0.530542in}{0.718875in}}%
\pgfpathlineto{\pgfqpoint{0.534414in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{0.538363in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.542346in}{0.732125in}}%
\pgfpathlineto{\pgfqpoint{0.546433in}{0.734267in}}%
\pgfpathlineto{\pgfqpoint{0.550536in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{0.554722in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{0.558950in}{0.744769in}}%
\pgfpathlineto{\pgfqpoint{0.563162in}{0.748303in}}%
\pgfpathlineto{\pgfqpoint{0.567441in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{0.571771in}{0.755022in}}%
\pgfpathlineto{\pgfqpoint{0.576121in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{0.580515in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{0.584918in}{0.767601in}}%
\pgfpathlineto{\pgfqpoint{0.589356in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{0.593939in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{0.598606in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{0.603495in}{0.778932in}}%
\pgfpathlineto{\pgfqpoint{0.608662in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{0.613849in}{0.783045in}}%
\pgfpathlineto{\pgfqpoint{0.619041in}{0.784774in}}%
\pgfpathlineto{\pgfqpoint{0.624222in}{0.785556in}}%
\pgfpathlineto{\pgfqpoint{0.629408in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{0.634592in}{0.786074in}}%
\pgfpathlineto{\pgfqpoint{0.639772in}{0.786337in}}%
\pgfpathlineto{\pgfqpoint{0.644965in}{0.787161in}}%
\pgfpathlineto{\pgfqpoint{0.650157in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{0.655408in}{0.794014in}}%
\pgfpathlineto{\pgfqpoint{0.660767in}{0.798665in}}%
\pgfpathlineto{\pgfqpoint{0.666115in}{0.803574in}}%
\pgfpathlineto{\pgfqpoint{0.671448in}{0.809757in}}%
\pgfpathlineto{\pgfqpoint{0.676975in}{0.816311in}}%
\pgfpathlineto{\pgfqpoint{0.682534in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{0.688118in}{0.830027in}}%
\pgfpathlineto{\pgfqpoint{0.693766in}{0.836738in}}%
\pgfpathlineto{\pgfqpoint{0.699513in}{0.842352in}}%
\pgfpathlineto{\pgfqpoint{0.705191in}{0.845540in}}%
\pgfpathlineto{\pgfqpoint{0.710976in}{0.846872in}}%
\pgfpathlineto{\pgfqpoint{0.716852in}{0.848216in}}%
\pgfpathlineto{\pgfqpoint{0.718792in}{0.852582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375945in}{0.571554in}}%
\pgfpathlineto{\pgfqpoint{0.379380in}{0.579593in}}%
\pgfpathlineto{\pgfqpoint{0.382814in}{0.587136in}}%
\pgfpathlineto{\pgfqpoint{0.386248in}{0.597277in}}%
\pgfpathlineto{\pgfqpoint{0.389682in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{0.393116in}{0.615980in}}%
\pgfpathlineto{\pgfqpoint{0.396550in}{0.621020in}}%
\pgfpathlineto{\pgfqpoint{0.399984in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{0.403418in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{0.406852in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{0.410286in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{0.413720in}{0.637815in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{0.420588in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{0.424022in}{0.665737in}}%
\pgfpathlineto{\pgfqpoint{0.427456in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{0.430890in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{0.434325in}{0.693951in}}%
\pgfpathlineto{\pgfqpoint{0.437759in}{0.697992in}}%
\pgfpathlineto{\pgfqpoint{0.441193in}{0.704241in}}%
\pgfpathlineto{\pgfqpoint{0.444627in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{0.448061in}{0.713778in}}%
\pgfpathlineto{\pgfqpoint{0.451495in}{0.718867in}}%
\pgfpathlineto{\pgfqpoint{0.454929in}{0.723956in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{0.461797in}{0.725369in}}%
\pgfpathlineto{\pgfqpoint{0.465231in}{0.729179in}}%
\pgfpathlineto{\pgfqpoint{0.468665in}{0.732486in}}%
\pgfpathlineto{\pgfqpoint{0.472099in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{0.475533in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{0.478967in}{0.746488in}}%
\pgfpathlineto{\pgfqpoint{0.482401in}{0.747230in}}%
\pgfpathlineto{\pgfqpoint{0.485835in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{0.489270in}{0.755197in}}%
\pgfpathlineto{\pgfqpoint{0.492704in}{0.754062in}}%
\pgfpathlineto{\pgfqpoint{0.496138in}{0.755668in}}%
\pgfpathlineto{\pgfqpoint{0.499572in}{0.760777in}}%
\pgfpathlineto{\pgfqpoint{0.503006in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{0.506440in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{0.509874in}{0.762470in}}%
\pgfpathlineto{\pgfqpoint{0.513308in}{0.762088in}}%
\pgfpathlineto{\pgfqpoint{0.516742in}{0.760428in}}%
\pgfpathlineto{\pgfqpoint{0.520176in}{0.762124in}}%
\pgfpathlineto{\pgfqpoint{0.523610in}{0.761646in}}%
\pgfpathlineto{\pgfqpoint{0.527044in}{0.764533in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{0.533912in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{0.537346in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{0.540780in}{0.778178in}}%
\pgfpathlineto{\pgfqpoint{0.544214in}{0.778633in}}%
\pgfpathlineto{\pgfqpoint{0.547649in}{0.780172in}}%
\pgfpathlineto{\pgfqpoint{0.551083in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{0.554517in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{0.557951in}{0.779270in}}%
\pgfpathlineto{\pgfqpoint{0.561385in}{0.782416in}}%
\pgfpathlineto{\pgfqpoint{0.564819in}{0.785142in}}%
\pgfpathlineto{\pgfqpoint{0.568253in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{0.571687in}{0.782236in}}%
\pgfpathlineto{\pgfqpoint{0.575121in}{0.782557in}}%
\pgfpathlineto{\pgfqpoint{0.578555in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{0.581989in}{0.787944in}}%
\pgfpathlineto{\pgfqpoint{0.585423in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{0.588857in}{0.796846in}}%
\pgfpathlineto{\pgfqpoint{0.592291in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{0.595725in}{0.797613in}}%
\pgfpathlineto{\pgfqpoint{0.599159in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{0.602594in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{0.606028in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{0.609462in}{0.799748in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.801216in}}%
\pgfpathlineto{\pgfqpoint{0.619764in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{0.623198in}{0.801670in}}%
\pgfpathlineto{\pgfqpoint{0.626632in}{0.799124in}}%
\pgfpathlineto{\pgfqpoint{0.630066in}{0.796118in}}%
\pgfpathlineto{\pgfqpoint{0.633500in}{0.797809in}}%
\pgfpathlineto{\pgfqpoint{0.636934in}{0.800261in}}%
\pgfpathlineto{\pgfqpoint{0.640368in}{0.802537in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{0.804600in}}%
\pgfpathlineto{\pgfqpoint{0.647236in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{0.650670in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{0.654104in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{0.657539in}{0.812770in}}%
\pgfpathlineto{\pgfqpoint{0.660973in}{0.816404in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{0.667841in}{0.816675in}}%
\pgfpathlineto{\pgfqpoint{0.671275in}{0.811941in}}%
\pgfpathlineto{\pgfqpoint{0.674709in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{0.678143in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{0.681577in}{0.807712in}}%
\pgfpathlineto{\pgfqpoint{0.685011in}{0.811857in}}%
\pgfpathlineto{\pgfqpoint{0.688445in}{0.808434in}}%
\pgfpathlineto{\pgfqpoint{0.691879in}{0.806770in}}%
\pgfpathlineto{\pgfqpoint{0.695313in}{0.809133in}}%
\pgfpathlineto{\pgfqpoint{0.698747in}{0.808430in}}%
\pgfpathlineto{\pgfqpoint{0.702181in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{0.705615in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{0.709049in}{0.823246in}}%
\pgfpathlineto{\pgfqpoint{0.712484in}{0.823547in}}%
\pgfpathlineto{\pgfqpoint{0.715918in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{0.718818in}{0.837137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.358788in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375936in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{0.377110in}{0.550334in}}%
\pgfpathlineto{\pgfqpoint{0.378235in}{0.552310in}}%
\pgfpathlineto{\pgfqpoint{0.379378in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.380566in}{0.556946in}}%
\pgfpathlineto{\pgfqpoint{0.381770in}{0.560776in}}%
\pgfpathlineto{\pgfqpoint{0.382902in}{0.565273in}}%
\pgfpathlineto{\pgfqpoint{0.384033in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.385193in}{0.574494in}}%
\pgfpathlineto{\pgfqpoint{0.386408in}{0.580575in}}%
\pgfpathlineto{\pgfqpoint{0.387671in}{0.586738in}}%
\pgfpathlineto{\pgfqpoint{0.388974in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{0.390268in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{0.391672in}{0.611957in}}%
\pgfpathlineto{\pgfqpoint{0.393175in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{0.394821in}{0.634337in}}%
\pgfpathlineto{\pgfqpoint{0.396526in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{0.398329in}{0.662107in}}%
\pgfpathlineto{\pgfqpoint{0.400304in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{0.402515in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{0.405046in}{0.777768in}}%
\pgfpathlineto{\pgfqpoint{0.407999in}{0.838848in}}%
\pgfpathlineto{\pgfqpoint{0.412146in}{0.890087in}}%
\pgfpathlineto{\pgfqpoint{0.416728in}{0.941226in}}%
\pgfpathlineto{\pgfqpoint{0.421239in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{0.425950in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{0.430604in}{1.000023in}}%
\pgfpathlineto{\pgfqpoint{0.435558in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{0.439969in}{1.021302in}}%
\pgfpathlineto{\pgfqpoint{0.444701in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{0.449498in}{1.027694in}}%
\pgfpathlineto{\pgfqpoint{0.454215in}{1.029933in}}%
\pgfpathlineto{\pgfqpoint{0.458421in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{0.462992in}{1.033762in}}%
\pgfpathlineto{\pgfqpoint{0.467318in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{0.471771in}{1.045943in}}%
\pgfpathlineto{\pgfqpoint{0.476373in}{1.043667in}}%
\pgfpathlineto{\pgfqpoint{0.481020in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{0.485230in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{0.489514in}{1.033488in}}%
\pgfpathlineto{\pgfqpoint{0.493744in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{0.497951in}{1.028191in}}%
\pgfpathlineto{\pgfqpoint{0.502370in}{1.029256in}}%
\pgfpathlineto{\pgfqpoint{0.506568in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{0.510879in}{1.027955in}}%
\pgfpathlineto{\pgfqpoint{0.515074in}{1.027877in}}%
\pgfpathlineto{\pgfqpoint{0.519271in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{0.523374in}{1.027380in}}%
\pgfpathlineto{\pgfqpoint{0.527440in}{1.030130in}}%
\pgfpathlineto{\pgfqpoint{0.531657in}{1.032198in}}%
\pgfpathlineto{\pgfqpoint{0.535938in}{1.029115in}}%
\pgfpathlineto{\pgfqpoint{0.540155in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{0.544363in}{1.022988in}}%
\pgfpathlineto{\pgfqpoint{0.548495in}{1.018725in}}%
\pgfpathlineto{\pgfqpoint{0.552456in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{0.556497in}{1.010864in}}%
\pgfpathlineto{\pgfqpoint{0.560134in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{0.563736in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{0.571013in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.574834in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{0.578608in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{0.582209in}{1.024187in}}%
\pgfpathlineto{\pgfqpoint{0.585836in}{1.014513in}}%
\pgfpathlineto{\pgfqpoint{0.589405in}{1.007620in}}%
\pgfpathlineto{\pgfqpoint{0.592974in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{0.600130in}{0.994424in}}%
\pgfpathlineto{\pgfqpoint{0.603691in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{0.607494in}{0.987008in}}%
\pgfpathlineto{\pgfqpoint{0.611192in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{0.614744in}{0.981967in}}%
\pgfpathlineto{\pgfqpoint{0.618361in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.625685in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{0.629409in}{0.964982in}}%
\pgfpathlineto{\pgfqpoint{0.633145in}{0.963550in}}%
\pgfpathlineto{\pgfqpoint{0.636460in}{0.964356in}}%
\pgfpathlineto{\pgfqpoint{0.640191in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{0.644030in}{0.977539in}}%
\pgfpathlineto{\pgfqpoint{0.647987in}{0.975439in}}%
\pgfpathlineto{\pgfqpoint{0.651440in}{0.972225in}}%
\pgfpathlineto{\pgfqpoint{0.655075in}{0.967559in}}%
\pgfpathlineto{\pgfqpoint{0.658762in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{0.662392in}{0.966379in}}%
\pgfpathlineto{\pgfqpoint{0.666079in}{0.973888in}}%
\pgfpathlineto{\pgfqpoint{0.669871in}{0.975916in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{0.963636in}}%
\pgfpathlineto{\pgfqpoint{0.681068in}{0.960188in}}%
\pgfpathlineto{\pgfqpoint{0.684519in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{0.688176in}{0.950961in}}%
\pgfpathlineto{\pgfqpoint{0.691904in}{0.946995in}}%
\pgfpathlineto{\pgfqpoint{0.695252in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{0.698859in}{0.938754in}}%
\pgfpathlineto{\pgfqpoint{0.702675in}{0.935009in}}%
\pgfpathlineto{\pgfqpoint{0.706121in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{0.709511in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{0.713316in}{0.939538in}}%
\pgfpathlineto{\pgfqpoint{0.717030in}{0.942224in}}%
\pgfpathlineto{\pgfqpoint{0.718819in}{0.938587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.358788in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735963in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358788in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547376in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Beam Rider}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113138in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.130282in}{0.547733in}}{\pgfqpoint{1.473156in}{0.977628in}}{%
\pgfpathmoveto{\pgfqpoint{1.130282in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.547733in}}%
\pgfpathlineto{\pgfqpoint{1.130529in}{0.548006in}}%
\pgfpathlineto{\pgfqpoint{1.130864in}{0.548188in}}%
\pgfpathlineto{\pgfqpoint{1.131263in}{0.548489in}}%
\pgfpathlineto{\pgfqpoint{1.131695in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{0.549713in}}%
\pgfpathlineto{\pgfqpoint{1.133656in}{0.549985in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{0.550282in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{0.550577in}}%
\pgfpathlineto{\pgfqpoint{1.135969in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{0.551287in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{0.551826in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{0.552344in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{0.552905in}}%
\pgfpathlineto{\pgfqpoint{1.140872in}{0.553437in}}%
\pgfpathlineto{\pgfqpoint{1.142039in}{0.553982in}}%
\pgfpathlineto{\pgfqpoint{1.143263in}{0.554582in}}%
\pgfpathlineto{\pgfqpoint{1.144528in}{0.555136in}}%
\pgfpathlineto{\pgfqpoint{1.145904in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{1.147297in}{0.556330in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{0.556976in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{0.557559in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{0.558089in}}%
\pgfpathlineto{\pgfqpoint{1.154497in}{0.558408in}}%
\pgfpathlineto{\pgfqpoint{1.156369in}{0.558686in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.559011in}}%
\pgfpathlineto{\pgfqpoint{1.160178in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{1.162353in}{0.559618in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{0.559927in}}%
\pgfpathlineto{\pgfqpoint{1.167131in}{0.560232in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{1.172082in}{0.560824in}}%
\pgfpathlineto{\pgfqpoint{1.174596in}{0.561130in}}%
\pgfpathlineto{\pgfqpoint{1.177132in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{0.561757in}}%
\pgfpathlineto{\pgfqpoint{1.182288in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{0.562455in}}%
\pgfpathlineto{\pgfqpoint{1.187701in}{0.562815in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{0.563150in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{0.563512in}}%
\pgfpathlineto{\pgfqpoint{1.196425in}{0.563840in}}%
\pgfpathlineto{\pgfqpoint{1.199374in}{0.564143in}}%
\pgfpathlineto{\pgfqpoint{1.202328in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{1.205307in}{0.565585in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.566631in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{0.569353in}}%
\pgfpathlineto{\pgfqpoint{1.218060in}{0.570709in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{0.575765in}}%
\pgfpathlineto{\pgfqpoint{1.231719in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{1.235340in}{0.578472in}}%
\pgfpathlineto{\pgfqpoint{1.238984in}{0.579962in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.581332in}}%
\pgfpathlineto{\pgfqpoint{1.246345in}{0.583010in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.585263in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{0.587414in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{0.589031in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.591052in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{0.593060in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{0.594656in}}%
\pgfpathlineto{\pgfqpoint{1.274014in}{0.596590in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{0.598539in}}%
\pgfpathlineto{\pgfqpoint{1.282488in}{0.600616in}}%
\pgfpathlineto{\pgfqpoint{1.286818in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{0.605020in}}%
\pgfpathlineto{\pgfqpoint{1.295696in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{1.300225in}{0.609681in}}%
\pgfpathlineto{\pgfqpoint{1.304815in}{0.611950in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.614049in}}%
\pgfpathlineto{\pgfqpoint{1.314193in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{1.318994in}{0.618710in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.620924in}}%
\pgfpathlineto{\pgfqpoint{1.328756in}{0.623616in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{0.626439in}}%
\pgfpathlineto{\pgfqpoint{1.338791in}{0.629471in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{0.632124in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.634488in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.636421in}}%
\pgfpathlineto{\pgfqpoint{1.359694in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{1.370525in}{0.640025in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{0.641204in}}%
\pgfpathlineto{\pgfqpoint{1.381604in}{0.642272in}}%
\pgfpathlineto{\pgfqpoint{1.387239in}{0.643310in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{1.398708in}{0.645225in}}%
\pgfpathlineto{\pgfqpoint{1.404532in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.647419in}}%
\pgfpathlineto{\pgfqpoint{1.416515in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{1.422827in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{1.429143in}{0.652756in}}%
\pgfpathlineto{\pgfqpoint{1.435469in}{0.654445in}}%
\pgfpathlineto{\pgfqpoint{1.441807in}{0.656196in}}%
\pgfpathlineto{\pgfqpoint{1.448172in}{0.657241in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{0.658807in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.658655in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{0.976845in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.448172in}{0.976860in}}%
\pgfpathlineto{\pgfqpoint{1.441807in}{0.976885in}}%
\pgfpathlineto{\pgfqpoint{1.435469in}{0.976267in}}%
\pgfpathlineto{\pgfqpoint{1.429143in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{1.422827in}{0.961587in}}%
\pgfpathlineto{\pgfqpoint{1.416515in}{0.954157in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.946683in}}%
\pgfpathlineto{\pgfqpoint{1.404532in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{1.398708in}{0.937380in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{0.932794in}}%
\pgfpathlineto{\pgfqpoint{1.387239in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{1.381604in}{0.916718in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{0.883145in}}%
\pgfpathlineto{\pgfqpoint{1.370525in}{0.850948in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{1.359694in}{0.788430in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.754960in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.338791in}{0.707446in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{0.683669in}}%
\pgfpathlineto{\pgfqpoint{1.328756in}{0.659680in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{1.318994in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.314193in}{0.631960in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.627882in}}%
\pgfpathlineto{\pgfqpoint{1.304815in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{1.300225in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{1.295696in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{0.615694in}}%
\pgfpathlineto{\pgfqpoint{1.286818in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{1.282488in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{1.274014in}{0.605423in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{0.602337in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{0.594466in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{0.592545in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.246345in}{0.588649in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{1.238984in}{0.585031in}}%
\pgfpathlineto{\pgfqpoint{1.235340in}{0.582972in}}%
\pgfpathlineto{\pgfqpoint{1.231719in}{0.581271in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{0.579542in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.576637in}}%
\pgfpathlineto{\pgfqpoint{1.218060in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{0.574433in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{0.573197in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.571930in}}%
\pgfpathlineto{\pgfqpoint{1.205307in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{1.202328in}{0.569204in}}%
\pgfpathlineto{\pgfqpoint{1.199374in}{0.568261in}}%
\pgfpathlineto{\pgfqpoint{1.196425in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{0.566947in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{0.566364in}}%
\pgfpathlineto{\pgfqpoint{1.187701in}{0.565863in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{1.182288in}{0.564989in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{0.564595in}}%
\pgfpathlineto{\pgfqpoint{1.177132in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{1.174596in}{0.563997in}}%
\pgfpathlineto{\pgfqpoint{1.172082in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{1.167131in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{0.562880in}}%
\pgfpathlineto{\pgfqpoint{1.162353in}{0.562583in}}%
\pgfpathlineto{\pgfqpoint{1.160178in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.561968in}}%
\pgfpathlineto{\pgfqpoint{1.156369in}{0.561591in}}%
\pgfpathlineto{\pgfqpoint{1.154497in}{0.561276in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{0.559903in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{0.558823in}}%
\pgfpathlineto{\pgfqpoint{1.147297in}{0.557806in}}%
\pgfpathlineto{\pgfqpoint{1.145904in}{0.556650in}}%
\pgfpathlineto{\pgfqpoint{1.144528in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{1.143263in}{0.554999in}}%
\pgfpathlineto{\pgfqpoint{1.142039in}{0.554401in}}%
\pgfpathlineto{\pgfqpoint{1.140872in}{0.553821in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{0.552774in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{0.552349in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{0.551967in}}%
\pgfpathlineto{\pgfqpoint{1.135969in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{0.551321in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{0.551025in}}%
\pgfpathlineto{\pgfqpoint{1.133656in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{0.550200in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{0.549753in}}%
\pgfpathlineto{\pgfqpoint{1.131695in}{0.549352in}}%
\pgfpathlineto{\pgfqpoint{1.131263in}{0.548821in}}%
\pgfpathlineto{\pgfqpoint{1.130864in}{0.548448in}}%
\pgfpathlineto{\pgfqpoint{1.130529in}{0.548286in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.548071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.130289in}{0.552460in}}{\pgfqpoint{1.473168in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{1.130289in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{0.552460in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.553296in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{0.553806in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.555183in}}%
\pgfpathlineto{\pgfqpoint{1.144024in}{0.557070in}}%
\pgfpathlineto{\pgfqpoint{1.147458in}{0.559256in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.562548in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{0.566863in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.571019in}}%
\pgfpathlineto{\pgfqpoint{1.161194in}{0.575013in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{1.168062in}{0.584565in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.588727in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{0.601455in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{0.607395in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.622786in}}%
\pgfpathlineto{\pgfqpoint{1.195533in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{0.650133in}}%
\pgfpathlineto{\pgfqpoint{1.202401in}{0.668669in}}%
\pgfpathlineto{\pgfqpoint{1.205835in}{0.679900in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{1.212703in}{0.689524in}}%
\pgfpathlineto{\pgfqpoint{1.216137in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.219570in}{0.698589in}}%
\pgfpathlineto{\pgfqpoint{1.223004in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{0.699288in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{0.702980in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{0.709348in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{0.718819in}}%
\pgfpathlineto{\pgfqpoint{1.240174in}{0.714226in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{1.247042in}{0.709025in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{1.257344in}{0.710589in}}%
\pgfpathlineto{\pgfqpoint{1.260777in}{0.745686in}}%
\pgfpathlineto{\pgfqpoint{1.264211in}{0.768316in}}%
\pgfpathlineto{\pgfqpoint{1.267645in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{1.274513in}{0.753183in}}%
\pgfpathlineto{\pgfqpoint{1.277947in}{0.729003in}}%
\pgfpathlineto{\pgfqpoint{1.281381in}{0.716981in}}%
\pgfpathlineto{\pgfqpoint{1.284815in}{0.712422in}}%
\pgfpathlineto{\pgfqpoint{1.288249in}{0.721991in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{0.726757in}}%
\pgfpathlineto{\pgfqpoint{1.295117in}{0.715965in}}%
\pgfpathlineto{\pgfqpoint{1.298551in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{0.721934in}}%
\pgfpathlineto{\pgfqpoint{1.305418in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{0.721933in}}%
\pgfpathlineto{\pgfqpoint{1.312286in}{0.742111in}}%
\pgfpathlineto{\pgfqpoint{1.315720in}{0.738310in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{0.727291in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{1.326022in}{0.713556in}}%
\pgfpathlineto{\pgfqpoint{1.329456in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.332890in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{1.336324in}{0.739227in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{1.343192in}{0.763756in}}%
\pgfpathlineto{\pgfqpoint{1.346625in}{0.744728in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{0.744305in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{0.724803in}}%
\pgfpathlineto{\pgfqpoint{1.360361in}{0.722852in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{0.736954in}}%
\pgfpathlineto{\pgfqpoint{1.367229in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{0.757531in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{0.754231in}}%
\pgfpathlineto{\pgfqpoint{1.377531in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{1.380965in}{0.741840in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{0.714489in}}%
\pgfpathlineto{\pgfqpoint{1.391266in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{1.394700in}{0.698080in}}%
\pgfpathlineto{\pgfqpoint{1.398134in}{0.703440in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.701513in}}%
\pgfpathlineto{\pgfqpoint{1.405002in}{0.707705in}}%
\pgfpathlineto{\pgfqpoint{1.408436in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{0.711991in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{1.418738in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{0.673186in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{0.683313in}}%
\pgfpathlineto{\pgfqpoint{1.432473in}{0.686128in}}%
\pgfpathlineto{\pgfqpoint{1.435907in}{0.711696in}}%
\pgfpathlineto{\pgfqpoint{1.439341in}{0.719502in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{0.710624in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.724103in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.732646in}}%
\pgfpathlineto{\pgfqpoint{1.453077in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{1.456511in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{0.774672in}}%
\pgfpathlineto{\pgfqpoint{1.463379in}{0.763690in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{1.470246in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.473168in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{1.473168in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{1.473168in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{1.470246in}{1.064229in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{1.463379in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{1.067442in}}%
\pgfpathlineto{\pgfqpoint{1.456511in}{1.075072in}}%
\pgfpathlineto{\pgfqpoint{1.453077in}{1.081583in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{1.082670in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{1.084260in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{1.082999in}}%
\pgfpathlineto{\pgfqpoint{1.439341in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{1.435907in}{1.070822in}}%
\pgfpathlineto{\pgfqpoint{1.432473in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{1.066477in}}%
\pgfpathlineto{\pgfqpoint{1.418738in}{1.072638in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{1.074655in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{1.064405in}}%
\pgfpathlineto{\pgfqpoint{1.408436in}{1.059322in}}%
\pgfpathlineto{\pgfqpoint{1.405002in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{1.055743in}}%
\pgfpathlineto{\pgfqpoint{1.398134in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{1.394700in}{1.065780in}}%
\pgfpathlineto{\pgfqpoint{1.391266in}{1.067608in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{1.072611in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{1.072815in}}%
\pgfpathlineto{\pgfqpoint{1.380965in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{1.377531in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{1.065630in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.367229in}{1.064176in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{1.070798in}}%
\pgfpathlineto{\pgfqpoint{1.360361in}{1.073416in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{1.082966in}}%
\pgfpathlineto{\pgfqpoint{1.346625in}{1.080937in}}%
\pgfpathlineto{\pgfqpoint{1.343192in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.336324in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{1.332890in}{1.066523in}}%
\pgfpathlineto{\pgfqpoint{1.329456in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{1.326022in}{1.062737in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.074095in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{1.071640in}}%
\pgfpathlineto{\pgfqpoint{1.315720in}{1.070882in}}%
\pgfpathlineto{\pgfqpoint{1.312286in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{1.305418in}{1.074776in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{1.080095in}}%
\pgfpathlineto{\pgfqpoint{1.298551in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{1.295117in}{1.077536in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{1.076810in}}%
\pgfpathlineto{\pgfqpoint{1.288249in}{1.073008in}}%
\pgfpathlineto{\pgfqpoint{1.284815in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{1.281381in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{1.277947in}{1.064773in}}%
\pgfpathlineto{\pgfqpoint{1.274513in}{1.066035in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{1.267645in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{1.264211in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{1.260777in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{1.257344in}{1.043833in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{1.039672in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{1.247042in}{1.048660in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{1.240174in}{1.045872in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{1.036611in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{1.223004in}{1.022909in}}%
\pgfpathlineto{\pgfqpoint{1.219570in}{1.011664in}}%
\pgfpathlineto{\pgfqpoint{1.216137in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{1.212703in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{1.205835in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{1.202401in}{0.999725in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{0.983139in}}%
\pgfpathlineto{\pgfqpoint{1.195533in}{0.961627in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.935964in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.876772in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{0.842905in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.810032in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.772922in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.728198in}}%
\pgfpathlineto{\pgfqpoint{1.168062in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.658156in}}%
\pgfpathlineto{\pgfqpoint{1.161194in}{0.627630in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.603338in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{1.147458in}{0.574783in}}%
\pgfpathlineto{\pgfqpoint{1.144024in}{0.568215in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.563441in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{0.559603in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{1.130289in}{0.554809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.130282in}{0.547261in}}{\pgfqpoint{1.473169in}{0.868654in}}{%
\pgfpathmoveto{\pgfqpoint{1.130282in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.130618in}{0.547268in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{0.547273in}}%
\pgfpathlineto{\pgfqpoint{1.131295in}{0.547277in}}%
\pgfpathlineto{\pgfqpoint{1.131639in}{0.547280in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.547285in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{1.132670in}{0.547292in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.547305in}}%
\pgfpathlineto{\pgfqpoint{1.133387in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{1.134120in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{1.134500in}{0.547361in}}%
\pgfpathlineto{\pgfqpoint{1.134900in}{0.547364in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.547361in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{1.136037in}{0.547382in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{0.547392in}}%
\pgfpathlineto{\pgfqpoint{1.136836in}{0.547400in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{0.547416in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{0.547458in}}%
\pgfpathlineto{\pgfqpoint{1.138593in}{0.547470in}}%
\pgfpathlineto{\pgfqpoint{1.139022in}{0.547522in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{0.547566in}}%
\pgfpathlineto{\pgfqpoint{1.139967in}{0.547589in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.547615in}}%
\pgfpathlineto{\pgfqpoint{1.140898in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{1.141407in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{1.141909in}{0.547695in}}%
\pgfpathlineto{\pgfqpoint{1.142387in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{0.547714in}}%
\pgfpathlineto{\pgfqpoint{1.143444in}{0.547717in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{0.547757in}}%
\pgfpathlineto{\pgfqpoint{1.144394in}{0.547772in}}%
\pgfpathlineto{\pgfqpoint{1.144978in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{0.547818in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{1.146656in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{1.147218in}{0.548048in}}%
\pgfpathlineto{\pgfqpoint{1.147826in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{1.148475in}{0.548327in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{0.548537in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{0.548677in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.548862in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{0.549022in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{0.549293in}}%
\pgfpathlineto{\pgfqpoint{1.153544in}{0.549502in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{0.549905in}}%
\pgfpathlineto{\pgfqpoint{1.155681in}{0.550335in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.551110in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{0.552349in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.555626in}}%
\pgfpathlineto{\pgfqpoint{1.162677in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{0.568823in}}%
\pgfpathlineto{\pgfqpoint{1.172968in}{0.576364in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.584882in}}%
\pgfpathlineto{\pgfqpoint{1.185024in}{0.592683in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{0.602168in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{1.203533in}{0.638670in}}%
\pgfpathlineto{\pgfqpoint{1.209866in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{0.694957in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{0.719692in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{0.753487in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.761711in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{0.764291in}}%
\pgfpathlineto{\pgfqpoint{1.254161in}{0.766228in}}%
\pgfpathlineto{\pgfqpoint{1.260424in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{0.765940in}}%
\pgfpathlineto{\pgfqpoint{1.272758in}{0.761542in}}%
\pgfpathlineto{\pgfqpoint{1.278853in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{1.284847in}{0.749722in}}%
\pgfpathlineto{\pgfqpoint{1.290712in}{0.749118in}}%
\pgfpathlineto{\pgfqpoint{1.296826in}{0.752395in}}%
\pgfpathlineto{\pgfqpoint{1.303401in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.769298in}}%
\pgfpathlineto{\pgfqpoint{1.323731in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{1.330314in}{0.770262in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{0.770038in}}%
\pgfpathlineto{\pgfqpoint{1.343791in}{0.768506in}}%
\pgfpathlineto{\pgfqpoint{1.350685in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{1.357616in}{0.766224in}}%
\pgfpathlineto{\pgfqpoint{1.364558in}{0.757492in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{0.758464in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.760230in}}%
\pgfpathlineto{\pgfqpoint{1.386410in}{0.760044in}}%
\pgfpathlineto{\pgfqpoint{1.393812in}{0.763008in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{0.771592in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.771965in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.771790in}}%
\pgfpathlineto{\pgfqpoint{1.423638in}{0.772167in}}%
\pgfpathlineto{\pgfqpoint{1.430925in}{0.771967in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.771613in}}%
\pgfpathlineto{\pgfqpoint{1.453167in}{0.771022in}}%
\pgfpathlineto{\pgfqpoint{1.460263in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.473169in}{0.772723in}}%
\pgfpathlineto{\pgfqpoint{1.473169in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{1.473169in}{0.868654in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{1.460263in}{0.850304in}}%
\pgfpathlineto{\pgfqpoint{1.453167in}{0.851191in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.851340in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{0.852122in}}%
\pgfpathlineto{\pgfqpoint{1.430925in}{0.852890in}}%
\pgfpathlineto{\pgfqpoint{1.423638in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.849395in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.847419in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{1.393812in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{1.386410in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.841565in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{0.840036in}}%
\pgfpathlineto{\pgfqpoint{1.364558in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{1.357616in}{0.839397in}}%
\pgfpathlineto{\pgfqpoint{1.350685in}{0.838982in}}%
\pgfpathlineto{\pgfqpoint{1.343791in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{1.330314in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{1.323731in}{0.836305in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.834746in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{0.833180in}}%
\pgfpathlineto{\pgfqpoint{1.303401in}{0.831308in}}%
\pgfpathlineto{\pgfqpoint{1.296826in}{0.828118in}}%
\pgfpathlineto{\pgfqpoint{1.290712in}{0.828421in}}%
\pgfpathlineto{\pgfqpoint{1.284847in}{0.830647in}}%
\pgfpathlineto{\pgfqpoint{1.278853in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{1.272758in}{0.831716in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{0.833413in}}%
\pgfpathlineto{\pgfqpoint{1.260424in}{0.832315in}}%
\pgfpathlineto{\pgfqpoint{1.254161in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{0.824828in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.823298in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{0.816691in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{0.810672in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{0.805437in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{0.794753in}}%
\pgfpathlineto{\pgfqpoint{1.209866in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{1.203533in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{1.185024in}{0.705227in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.675153in}}%
\pgfpathlineto{\pgfqpoint{1.172968in}{0.642294in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{1.162677in}{0.591255in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.569780in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{0.556798in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{1.155681in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{1.153544in}{0.550759in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{0.550390in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{0.550082in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.549837in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{0.549356in}}%
\pgfpathlineto{\pgfqpoint{1.148475in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{1.147826in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{1.147218in}{0.548823in}}%
\pgfpathlineto{\pgfqpoint{1.146656in}{0.548696in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{0.548596in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{0.548511in}}%
\pgfpathlineto{\pgfqpoint{1.144978in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{1.144394in}{0.548376in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{0.548318in}}%
\pgfpathlineto{\pgfqpoint{1.143444in}{0.548233in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{0.548186in}}%
\pgfpathlineto{\pgfqpoint{1.142387in}{0.548140in}}%
\pgfpathlineto{\pgfqpoint{1.141909in}{0.548098in}}%
\pgfpathlineto{\pgfqpoint{1.141407in}{0.548055in}}%
\pgfpathlineto{\pgfqpoint{1.140898in}{0.548004in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.547956in}}%
\pgfpathlineto{\pgfqpoint{1.139967in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{1.139022in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{1.138593in}{0.547808in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{0.547782in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{0.547750in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{0.547737in}}%
\pgfpathlineto{\pgfqpoint{1.136836in}{0.547696in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{0.547668in}}%
\pgfpathlineto{\pgfqpoint{1.136037in}{0.547644in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{0.547624in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.547589in}}%
\pgfpathlineto{\pgfqpoint{1.134900in}{0.547576in}}%
\pgfpathlineto{\pgfqpoint{1.134500in}{0.547556in}}%
\pgfpathlineto{\pgfqpoint{1.134120in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{1.133387in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.547448in}}%
\pgfpathlineto{\pgfqpoint{1.132670in}{0.547432in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{0.547422in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{1.131639in}{0.547408in}}%
\pgfpathlineto{\pgfqpoint{1.131295in}{0.547397in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{1.130618in}{0.547377in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{1.130282in}{0.547365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130282in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130282in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473169in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473169in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113138in}{0.547124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953416in, y=0.504500in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113138in}{0.904595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828416in, y=0.861971in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130282in}{0.547952in}}%
\pgfpathlineto{\pgfqpoint{1.130529in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{1.130864in}{0.548343in}}%
\pgfpathlineto{\pgfqpoint{1.131263in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{1.131695in}{0.549217in}}%
\pgfpathlineto{\pgfqpoint{1.132192in}{0.549565in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{0.549872in}}%
\pgfpathlineto{\pgfqpoint{1.133656in}{0.550168in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{0.550498in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{1.135969in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{1.136886in}{0.551555in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{0.552089in}}%
\pgfpathlineto{\pgfqpoint{1.138754in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{1.139806in}{0.553084in}}%
\pgfpathlineto{\pgfqpoint{1.140872in}{0.553625in}}%
\pgfpathlineto{\pgfqpoint{1.142039in}{0.554234in}}%
\pgfpathlineto{\pgfqpoint{1.143263in}{0.554826in}}%
\pgfpathlineto{\pgfqpoint{1.144528in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{1.145904in}{0.556035in}}%
\pgfpathlineto{\pgfqpoint{1.147297in}{0.556684in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{0.557889in}}%
\pgfpathlineto{\pgfqpoint{1.152614in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.154497in}{0.558651in}}%
\pgfpathlineto{\pgfqpoint{1.156369in}{0.558946in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.559260in}}%
\pgfpathlineto{\pgfqpoint{1.160178in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{1.162353in}{0.559884in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{0.560212in}}%
\pgfpathlineto{\pgfqpoint{1.167131in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{0.560817in}}%
\pgfpathlineto{\pgfqpoint{1.172082in}{0.561103in}}%
\pgfpathlineto{\pgfqpoint{1.174596in}{0.561390in}}%
\pgfpathlineto{\pgfqpoint{1.177132in}{0.561713in}}%
\pgfpathlineto{\pgfqpoint{1.179680in}{0.562026in}}%
\pgfpathlineto{\pgfqpoint{1.182288in}{0.562418in}}%
\pgfpathlineto{\pgfqpoint{1.184915in}{0.562921in}}%
\pgfpathlineto{\pgfqpoint{1.187701in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{1.193505in}{0.564492in}}%
\pgfpathlineto{\pgfqpoint{1.196425in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.199374in}{0.566428in}}%
\pgfpathlineto{\pgfqpoint{1.202328in}{0.567484in}}%
\pgfpathlineto{\pgfqpoint{1.205307in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{1.208319in}{0.570011in}}%
\pgfpathlineto{\pgfqpoint{1.211511in}{0.570674in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{1.218060in}{0.572490in}}%
\pgfpathlineto{\pgfqpoint{1.221352in}{0.573797in}}%
\pgfpathlineto{\pgfqpoint{1.224675in}{0.575138in}}%
\pgfpathlineto{\pgfqpoint{1.228161in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{1.231719in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{1.235340in}{0.580529in}}%
\pgfpathlineto{\pgfqpoint{1.238984in}{0.581931in}}%
\pgfpathlineto{\pgfqpoint{1.242626in}{0.583271in}}%
\pgfpathlineto{\pgfqpoint{1.246345in}{0.585192in}}%
\pgfpathlineto{\pgfqpoint{1.250119in}{0.586872in}}%
\pgfpathlineto{\pgfqpoint{1.253927in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{1.257829in}{0.591596in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.594111in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{0.595939in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{1.274014in}{0.599355in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{1.282488in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{1.286818in}{0.605670in}}%
\pgfpathlineto{\pgfqpoint{1.291219in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{1.295696in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.300225in}{0.612814in}}%
\pgfpathlineto{\pgfqpoint{1.304815in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{1.314193in}{0.622993in}}%
\pgfpathlineto{\pgfqpoint{1.318994in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{1.323849in}{0.631705in}}%
\pgfpathlineto{\pgfqpoint{1.328756in}{0.634989in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{1.338791in}{0.638515in}}%
\pgfpathlineto{\pgfqpoint{1.343926in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{1.349123in}{0.641485in}}%
\pgfpathlineto{\pgfqpoint{1.354368in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{1.359694in}{0.648615in}}%
\pgfpathlineto{\pgfqpoint{1.365065in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{1.370525in}{0.659215in}}%
\pgfpathlineto{\pgfqpoint{1.376012in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{1.381604in}{0.669460in}}%
\pgfpathlineto{\pgfqpoint{1.387239in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{1.392955in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{1.398708in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.404532in}{0.696622in}}%
\pgfpathlineto{\pgfqpoint{1.410445in}{0.715309in}}%
\pgfpathlineto{\pgfqpoint{1.416515in}{0.734497in}}%
\pgfpathlineto{\pgfqpoint{1.422827in}{0.752810in}}%
\pgfpathlineto{\pgfqpoint{1.429143in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{1.435469in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{1.441807in}{0.805737in}}%
\pgfpathlineto{\pgfqpoint{1.448172in}{0.828976in}}%
\pgfpathlineto{\pgfqpoint{1.454939in}{0.852954in}}%
\pgfpathlineto{\pgfqpoint{1.461823in}{0.872101in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{1.473156in}{0.893957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130289in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.554086in}}%
\pgfpathlineto{\pgfqpoint{1.137156in}{0.554646in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{0.556894in}}%
\pgfpathlineto{\pgfqpoint{1.144024in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{1.147458in}{0.563060in}}%
\pgfpathlineto{\pgfqpoint{1.150892in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{0.575609in}}%
\pgfpathlineto{\pgfqpoint{1.157760in}{0.585039in}}%
\pgfpathlineto{\pgfqpoint{1.161194in}{0.594724in}}%
\pgfpathlineto{\pgfqpoint{1.164628in}{0.613876in}}%
\pgfpathlineto{\pgfqpoint{1.168062in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.645055in}}%
\pgfpathlineto{\pgfqpoint{1.174930in}{0.669171in}}%
\pgfpathlineto{\pgfqpoint{1.178363in}{0.690805in}}%
\pgfpathlineto{\pgfqpoint{1.181797in}{0.708064in}}%
\pgfpathlineto{\pgfqpoint{1.185231in}{0.734096in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{1.192099in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{1.195533in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.198967in}{0.841989in}}%
\pgfpathlineto{\pgfqpoint{1.202401in}{0.873204in}}%
\pgfpathlineto{\pgfqpoint{1.205835in}{0.885142in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{1.212703in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{1.216137in}{0.907982in}}%
\pgfpathlineto{\pgfqpoint{1.219570in}{0.915733in}}%
\pgfpathlineto{\pgfqpoint{1.223004in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{1.229872in}{0.941397in}}%
\pgfpathlineto{\pgfqpoint{1.233306in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.236740in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{1.240174in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{0.968975in}}%
\pgfpathlineto{\pgfqpoint{1.247042in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{1.250476in}{0.964669in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.950669in}}%
\pgfpathlineto{\pgfqpoint{1.257344in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{1.260777in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{1.264211in}{0.980584in}}%
\pgfpathlineto{\pgfqpoint{1.267645in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{1.274513in}{0.996471in}}%
\pgfpathlineto{\pgfqpoint{1.277947in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{1.281381in}{0.974848in}}%
\pgfpathlineto{\pgfqpoint{1.284815in}{0.962224in}}%
\pgfpathlineto{\pgfqpoint{1.288249in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{0.980688in}}%
\pgfpathlineto{\pgfqpoint{1.295117in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{1.298551in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{1.003642in}}%
\pgfpathlineto{\pgfqpoint{1.305418in}{0.997671in}}%
\pgfpathlineto{\pgfqpoint{1.308852in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{1.312286in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{1.315720in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{1.319154in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.326022in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{1.329456in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{1.332890in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{1.336324in}{0.965349in}}%
\pgfpathlineto{\pgfqpoint{1.339758in}{0.967980in}}%
\pgfpathlineto{\pgfqpoint{1.343192in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{1.346625in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{1.350059in}{1.004466in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{1.005886in}}%
\pgfpathlineto{\pgfqpoint{1.356927in}{0.999871in}}%
\pgfpathlineto{\pgfqpoint{1.360361in}{0.999044in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{1.004825in}}%
\pgfpathlineto{\pgfqpoint{1.367229in}{1.001069in}}%
\pgfpathlineto{\pgfqpoint{1.370663in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{1.377531in}{1.004841in}}%
\pgfpathlineto{\pgfqpoint{1.380965in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{1.003550in}}%
\pgfpathlineto{\pgfqpoint{1.387832in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.391266in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{1.394700in}{0.955044in}}%
\pgfpathlineto{\pgfqpoint{1.398134in}{0.926121in}}%
\pgfpathlineto{\pgfqpoint{1.401568in}{0.921415in}}%
\pgfpathlineto{\pgfqpoint{1.405002in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{1.408436in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{0.937332in}}%
\pgfpathlineto{\pgfqpoint{1.415304in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.418738in}{0.964938in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{1.429039in}{0.963856in}}%
\pgfpathlineto{\pgfqpoint{1.432473in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{1.435907in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{1.439341in}{0.978089in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{0.969950in}}%
\pgfpathlineto{\pgfqpoint{1.446209in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{1.453077in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{1.456511in}{0.928073in}}%
\pgfpathlineto{\pgfqpoint{1.459945in}{0.939096in}}%
\pgfpathlineto{\pgfqpoint{1.463379in}{0.939533in}}%
\pgfpathlineto{\pgfqpoint{1.466813in}{0.924453in}}%
\pgfpathlineto{\pgfqpoint{1.470246in}{0.927395in}}%
\pgfpathlineto{\pgfqpoint{1.473168in}{0.985570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.113138in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130282in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{1.130618in}{0.547318in}}%
\pgfpathlineto{\pgfqpoint{1.130957in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{1.131295in}{0.547333in}}%
\pgfpathlineto{\pgfqpoint{1.131639in}{0.547340in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.547344in}}%
\pgfpathlineto{\pgfqpoint{1.132320in}{0.547350in}}%
\pgfpathlineto{\pgfqpoint{1.132670in}{0.547357in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.547371in}}%
\pgfpathlineto{\pgfqpoint{1.133387in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.547411in}}%
\pgfpathlineto{\pgfqpoint{1.134120in}{0.547436in}}%
\pgfpathlineto{\pgfqpoint{1.134500in}{0.547452in}}%
\pgfpathlineto{\pgfqpoint{1.134900in}{0.547468in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.547467in}}%
\pgfpathlineto{\pgfqpoint{1.135659in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{1.136037in}{0.547507in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{0.547526in}}%
\pgfpathlineto{\pgfqpoint{1.136836in}{0.547544in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{0.547574in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{0.547584in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{0.547611in}}%
\pgfpathlineto{\pgfqpoint{1.138593in}{0.547627in}}%
\pgfpathlineto{\pgfqpoint{1.139022in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{1.139967in}{0.547737in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.547769in}}%
\pgfpathlineto{\pgfqpoint{1.140898in}{0.547819in}}%
\pgfpathlineto{\pgfqpoint{1.141407in}{0.547850in}}%
\pgfpathlineto{\pgfqpoint{1.141909in}{0.547886in}}%
\pgfpathlineto{\pgfqpoint{1.142387in}{0.547913in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{0.547941in}}%
\pgfpathlineto{\pgfqpoint{1.143444in}{0.547975in}}%
\pgfpathlineto{\pgfqpoint{1.143937in}{0.548050in}}%
\pgfpathlineto{\pgfqpoint{1.144394in}{0.548082in}}%
\pgfpathlineto{\pgfqpoint{1.144978in}{0.548130in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{0.548184in}}%
\pgfpathlineto{\pgfqpoint{1.146086in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{1.146656in}{0.548324in}}%
\pgfpathlineto{\pgfqpoint{1.147218in}{0.548458in}}%
\pgfpathlineto{\pgfqpoint{1.147826in}{0.548592in}}%
\pgfpathlineto{\pgfqpoint{1.148475in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{1.149224in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{1.150031in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{0.549373in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{0.549601in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{0.549887in}}%
\pgfpathlineto{\pgfqpoint{1.153544in}{0.550189in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{0.550649in}}%
\pgfpathlineto{\pgfqpoint{1.155681in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{1.156929in}{0.552017in}}%
\pgfpathlineto{\pgfqpoint{1.158385in}{0.553901in}}%
\pgfpathlineto{\pgfqpoint{1.160216in}{0.559799in}}%
\pgfpathlineto{\pgfqpoint{1.162677in}{0.566821in}}%
\pgfpathlineto{\pgfqpoint{1.167205in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{1.172968in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{1.179257in}{0.595110in}}%
\pgfpathlineto{\pgfqpoint{1.185024in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{0.632885in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.203533in}{0.687662in}}%
\pgfpathlineto{\pgfqpoint{1.209866in}{0.716306in}}%
\pgfpathlineto{\pgfqpoint{1.216516in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{0.759377in}}%
\pgfpathlineto{\pgfqpoint{1.229383in}{0.773957in}}%
\pgfpathlineto{\pgfqpoint{1.235755in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{1.241820in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{1.248105in}{0.795644in}}%
\pgfpathlineto{\pgfqpoint{1.254161in}{0.797002in}}%
\pgfpathlineto{\pgfqpoint{1.260424in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{0.798917in}}%
\pgfpathlineto{\pgfqpoint{1.272758in}{0.795361in}}%
\pgfpathlineto{\pgfqpoint{1.278853in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{1.284847in}{0.793539in}}%
\pgfpathlineto{\pgfqpoint{1.290712in}{0.792679in}}%
\pgfpathlineto{\pgfqpoint{1.296826in}{0.793083in}}%
\pgfpathlineto{\pgfqpoint{1.303401in}{0.797060in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{0.800691in}}%
\pgfpathlineto{\pgfqpoint{1.316889in}{0.801928in}}%
\pgfpathlineto{\pgfqpoint{1.323731in}{0.804391in}}%
\pgfpathlineto{\pgfqpoint{1.330314in}{0.804464in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{0.802562in}}%
\pgfpathlineto{\pgfqpoint{1.343791in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{1.350685in}{0.803093in}}%
\pgfpathlineto{\pgfqpoint{1.357616in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{1.364558in}{0.801948in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{0.801431in}}%
\pgfpathlineto{\pgfqpoint{1.379226in}{0.802392in}}%
\pgfpathlineto{\pgfqpoint{1.386410in}{0.801362in}}%
\pgfpathlineto{\pgfqpoint{1.393812in}{0.801653in}}%
\pgfpathlineto{\pgfqpoint{1.401397in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{1.408948in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{1.423638in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{1.430925in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{1.445726in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{1.453167in}{0.805703in}}%
\pgfpathlineto{\pgfqpoint{1.460263in}{0.805716in}}%
\pgfpathlineto{\pgfqpoint{1.467431in}{0.805801in}}%
\pgfpathlineto{\pgfqpoint{1.473169in}{0.811810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113138in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490313in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113138in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113138in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.490313in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301725in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.884632in}{0.547261in}}{\pgfqpoint{2.227438in}{0.547261in}}{%
\pgfpathmoveto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.898516in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.905458in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.912400in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.915871in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.929755in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.933226in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.936697in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.940168in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.950581in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.957523in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.964465in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.974878in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.985291in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.988762in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.992233in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.995704in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.009588in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.013059in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.020001in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.023472in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.026943in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.033885in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.037356in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.040827in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.054711in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.058182in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.061653in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.065124in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.079008in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.082479in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.085950in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.089420in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.096362in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.110246in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.113717in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.120659in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.131072in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.141485in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.144956in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.155369in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.162311in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.165782in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.176195in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.183137in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.186608in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.190079in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.197021in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.207434in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.210905in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.214376in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.221318in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.224789in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.227438in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.227438in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.227438in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.224789in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.221318in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.214376in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.210905in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.207434in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.197021in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.190079in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.186608in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.183137in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.176195in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.165782in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.162311in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.155369in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.144956in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.141485in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.131072in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.120659in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.113717in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.110246in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.096362in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.089420in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.085950in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.082479in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.079008in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.065124in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.061653in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.058182in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.054711in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.040827in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.037356in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.033885in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.026943in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.023472in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.020001in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.013059in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.009588in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.995704in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.992233in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.988762in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.985291in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.974878in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.964465in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.957523in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.950581in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.940168in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.936697in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.933226in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.929755in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.915871in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.912400in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.905458in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.898516in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.884730in}{0.550716in}}{\pgfqpoint{2.227518in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{1.884730in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{1.884730in}{0.550716in}}%
\pgfpathlineto{\pgfqpoint{1.888165in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.564517in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{0.577575in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.599558in}}%
\pgfpathlineto{\pgfqpoint{1.901905in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{1.905339in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{1.912209in}{0.677291in}}%
\pgfpathlineto{\pgfqpoint{1.915644in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{0.678312in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{1.925948in}{0.687331in}}%
\pgfpathlineto{\pgfqpoint{1.929383in}{0.700918in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{0.738918in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.758082in}}%
\pgfpathlineto{\pgfqpoint{1.943123in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{1.946557in}{0.782976in}}%
\pgfpathlineto{\pgfqpoint{1.949992in}{0.787792in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.956862in}{0.785266in}}%
\pgfpathlineto{\pgfqpoint{1.960297in}{0.787126in}}%
\pgfpathlineto{\pgfqpoint{1.963731in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{1.967166in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{0.806340in}}%
\pgfpathlineto{\pgfqpoint{1.974036in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{1.977471in}{0.802011in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.796312in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{0.798957in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{0.802963in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{1.994645in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{0.845138in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.855600in}}%
\pgfpathlineto{\pgfqpoint{2.004949in}{0.866615in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{0.880641in}}%
\pgfpathlineto{\pgfqpoint{2.011819in}{0.889771in}}%
\pgfpathlineto{\pgfqpoint{2.015254in}{0.901356in}}%
\pgfpathlineto{\pgfqpoint{2.018689in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{0.901593in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.894700in}}%
\pgfpathlineto{\pgfqpoint{2.028993in}{0.895438in}}%
\pgfpathlineto{\pgfqpoint{2.032428in}{0.885197in}}%
\pgfpathlineto{\pgfqpoint{2.035863in}{0.871867in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{2.042732in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{0.855147in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{2.056472in}{0.854201in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{2.063341in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{0.830757in}}%
\pgfpathlineto{\pgfqpoint{2.070211in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{2.073646in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.831545in}}%
\pgfpathlineto{\pgfqpoint{2.080516in}{0.840693in}}%
\pgfpathlineto{\pgfqpoint{2.083950in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{2.087385in}{0.871825in}}%
\pgfpathlineto{\pgfqpoint{2.090820in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{2.097690in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{2.101124in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{2.104559in}{0.925839in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{2.114864in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{0.828544in}}%
\pgfpathlineto{\pgfqpoint{2.121733in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{0.805973in}}%
\pgfpathlineto{\pgfqpoint{2.128603in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{2.132038in}{0.812501in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{0.816910in}}%
\pgfpathlineto{\pgfqpoint{2.138908in}{0.817374in}}%
\pgfpathlineto{\pgfqpoint{2.142342in}{0.808884in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{0.823048in}}%
\pgfpathlineto{\pgfqpoint{2.149212in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{2.152647in}{0.870742in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{0.901773in}}%
\pgfpathlineto{\pgfqpoint{2.159516in}{0.935112in}}%
\pgfpathlineto{\pgfqpoint{2.162951in}{0.956099in}}%
\pgfpathlineto{\pgfqpoint{2.166386in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.169821in}{0.960486in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{0.954849in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{0.937823in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{0.917829in}}%
\pgfpathlineto{\pgfqpoint{2.183560in}{0.907359in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{0.904178in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{0.895426in}}%
\pgfpathlineto{\pgfqpoint{2.193865in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.204169in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{0.856228in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{2.217908in}{0.885597in}}%
\pgfpathlineto{\pgfqpoint{2.221343in}{0.890450in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{0.868858in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{2.221343in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{2.217908in}{1.046529in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{1.057943in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{1.066339in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{1.071677in}}%
\pgfpathlineto{\pgfqpoint{2.204169in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{1.063581in}}%
\pgfpathlineto{\pgfqpoint{2.193865in}{1.060744in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{2.183560in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{1.041949in}}%
\pgfpathlineto{\pgfqpoint{2.169821in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{2.166386in}{1.043070in}}%
\pgfpathlineto{\pgfqpoint{2.162951in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{2.159516in}{1.029483in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{1.012867in}}%
\pgfpathlineto{\pgfqpoint{2.152647in}{0.997209in}}%
\pgfpathlineto{\pgfqpoint{2.149212in}{0.980547in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{2.142342in}{0.968699in}}%
\pgfpathlineto{\pgfqpoint{2.138908in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{0.977817in}}%
\pgfpathlineto{\pgfqpoint{2.132038in}{0.998966in}}%
\pgfpathlineto{\pgfqpoint{2.128603in}{1.023729in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{1.048975in}}%
\pgfpathlineto{\pgfqpoint{2.121733in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{1.087827in}}%
\pgfpathlineto{\pgfqpoint{2.114864in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{1.087724in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{1.073468in}}%
\pgfpathlineto{\pgfqpoint{2.104559in}{1.051208in}}%
\pgfpathlineto{\pgfqpoint{2.101124in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{2.097690in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{2.090820in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{2.087385in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{2.083950in}{0.982979in}}%
\pgfpathlineto{\pgfqpoint{2.080516in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{2.073646in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{2.070211in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{0.943499in}}%
\pgfpathlineto{\pgfqpoint{2.063341in}{0.942763in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{0.948489in}}%
\pgfpathlineto{\pgfqpoint{2.056472in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{1.015330in}}%
\pgfpathlineto{\pgfqpoint{2.042732in}{1.027697in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{1.030294in}}%
\pgfpathlineto{\pgfqpoint{2.035863in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{2.032428in}{1.010752in}}%
\pgfpathlineto{\pgfqpoint{2.028993in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.984034in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{0.976006in}}%
\pgfpathlineto{\pgfqpoint{2.018689in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{2.015254in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{2.011819in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{2.004949in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.919305in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{1.994645in}{0.899712in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{0.887097in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{1.977471in}{0.887843in}}%
\pgfpathlineto{\pgfqpoint{1.974036in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{0.888525in}}%
\pgfpathlineto{\pgfqpoint{1.967166in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{1.963731in}{0.879846in}}%
\pgfpathlineto{\pgfqpoint{1.960297in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.956862in}{0.871704in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{1.949992in}{0.855192in}}%
\pgfpathlineto{\pgfqpoint{1.946557in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{1.943123in}{0.828906in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.810201in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{0.791338in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{0.767485in}}%
\pgfpathlineto{\pgfqpoint{1.929383in}{0.746317in}}%
\pgfpathlineto{\pgfqpoint{1.925948in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{1.915644in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{1.912209in}{0.740364in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{0.733080in}}%
\pgfpathlineto{\pgfqpoint{1.905339in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{1.901905in}{0.694946in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{1.888165in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{1.884730in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{1.884730in}{0.565135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.884632in}{0.547261in}}{\pgfqpoint{2.227518in}{1.045740in}}{%
\pgfpathmoveto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.885911in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.887190in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888469in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891026in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.892305in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.893584in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.894862in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.898699in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.899978in}{0.547274in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.902535in}{0.547356in}}%
\pgfpathlineto{\pgfqpoint{1.903814in}{0.547557in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{0.548193in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.549832in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.558308in}}%
\pgfpathlineto{\pgfqpoint{1.910208in}{0.566824in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{0.580048in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.600891in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.634998in}}%
\pgfpathlineto{\pgfqpoint{1.917172in}{0.683909in}}%
\pgfpathlineto{\pgfqpoint{1.920391in}{0.738811in}}%
\pgfpathlineto{\pgfqpoint{1.923976in}{0.792594in}}%
\pgfpathlineto{\pgfqpoint{1.927743in}{0.837923in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{1.935346in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{1.939661in}{0.889535in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{1.948222in}{0.891993in}}%
\pgfpathlineto{\pgfqpoint{1.952217in}{0.893009in}}%
\pgfpathlineto{\pgfqpoint{1.955551in}{0.893067in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{0.888850in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{0.883086in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.890098in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{0.887229in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{0.892021in}}%
\pgfpathlineto{\pgfqpoint{1.983153in}{0.897479in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.897874in}}%
\pgfpathlineto{\pgfqpoint{1.990802in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{1.994980in}{0.926199in}}%
\pgfpathlineto{\pgfqpoint{1.999454in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{2.008609in}{0.954668in}}%
\pgfpathlineto{\pgfqpoint{2.012879in}{0.952772in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{0.947940in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{0.946717in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{0.954142in}}%
\pgfpathlineto{\pgfqpoint{2.030732in}{0.960118in}}%
\pgfpathlineto{\pgfqpoint{2.035344in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{2.039750in}{0.969698in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{2.049042in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{2.053882in}{0.969560in}}%
\pgfpathlineto{\pgfqpoint{2.058426in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{2.062627in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{0.950459in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{2.075594in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{0.941467in}}%
\pgfpathlineto{\pgfqpoint{2.088083in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{2.096210in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{2.100662in}{0.940553in}}%
\pgfpathlineto{\pgfqpoint{2.105365in}{0.942484in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{0.947731in}}%
\pgfpathlineto{\pgfqpoint{2.113767in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{0.947263in}}%
\pgfpathlineto{\pgfqpoint{2.122854in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{0.938410in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{2.139794in}{0.942947in}}%
\pgfpathlineto{\pgfqpoint{2.144383in}{0.947909in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{0.947723in}}%
\pgfpathlineto{\pgfqpoint{2.157785in}{0.948960in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{2.166780in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{2.171437in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{0.958652in}}%
\pgfpathlineto{\pgfqpoint{2.180022in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{2.184337in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{2.188332in}{0.954084in}}%
\pgfpathlineto{\pgfqpoint{2.192875in}{0.954841in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{2.201254in}{0.951904in}}%
\pgfpathlineto{\pgfqpoint{2.205204in}{0.946033in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{0.942826in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{0.941429in}}%
\pgfpathlineto{\pgfqpoint{2.217373in}{0.943314in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{0.945029in}}%
\pgfpathlineto{\pgfqpoint{2.225797in}{0.947240in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{0.954391in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{2.225797in}{1.039315in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{2.217373in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{1.043506in}}%
\pgfpathlineto{\pgfqpoint{2.205204in}{1.043884in}}%
\pgfpathlineto{\pgfqpoint{2.201254in}{1.044969in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{1.045740in}}%
\pgfpathlineto{\pgfqpoint{2.192875in}{1.042179in}}%
\pgfpathlineto{\pgfqpoint{2.188332in}{1.038108in}}%
\pgfpathlineto{\pgfqpoint{2.184337in}{1.034595in}}%
\pgfpathlineto{\pgfqpoint{2.180022in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{2.171437in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.166780in}{1.016528in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{1.018265in}}%
\pgfpathlineto{\pgfqpoint{2.157785in}{1.019826in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{2.144383in}{1.024577in}}%
\pgfpathlineto{\pgfqpoint{2.139794in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{1.017603in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.018198in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.122854in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{2.113767in}{1.032002in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{2.105365in}{1.034553in}}%
\pgfpathlineto{\pgfqpoint{2.100662in}{1.033536in}}%
\pgfpathlineto{\pgfqpoint{2.096210in}{1.036805in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{1.036945in}}%
\pgfpathlineto{\pgfqpoint{2.088083in}{1.036670in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{1.033888in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.029606in}}%
\pgfpathlineto{\pgfqpoint{2.075594in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{1.023301in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{2.062627in}{1.030352in}}%
\pgfpathlineto{\pgfqpoint{2.058426in}{1.034770in}}%
\pgfpathlineto{\pgfqpoint{2.053882in}{1.037290in}}%
\pgfpathlineto{\pgfqpoint{2.049042in}{1.039194in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{1.037032in}}%
\pgfpathlineto{\pgfqpoint{2.039750in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{2.035344in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{2.030732in}{1.011380in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{1.007473in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{1.005963in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{1.008252in}}%
\pgfpathlineto{\pgfqpoint{2.012879in}{1.014851in}}%
\pgfpathlineto{\pgfqpoint{2.008609in}{1.020432in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{1.999454in}{1.013849in}}%
\pgfpathlineto{\pgfqpoint{1.994980in}{1.004724in}}%
\pgfpathlineto{\pgfqpoint{1.990802in}{0.993793in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.984639in}}%
\pgfpathlineto{\pgfqpoint{1.983153in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{0.977672in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{0.980454in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{0.972633in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{0.963649in}}%
\pgfpathlineto{\pgfqpoint{1.955551in}{0.956356in}}%
\pgfpathlineto{\pgfqpoint{1.952217in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{1.948222in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{0.928881in}}%
\pgfpathlineto{\pgfqpoint{1.939661in}{0.923699in}}%
\pgfpathlineto{\pgfqpoint{1.935346in}{0.915395in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{0.902564in}}%
\pgfpathlineto{\pgfqpoint{1.927743in}{0.878272in}}%
\pgfpathlineto{\pgfqpoint{1.923976in}{0.838377in}}%
\pgfpathlineto{\pgfqpoint{1.920391in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.917172in}{0.726749in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.672846in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{1.910208in}{0.590487in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.565399in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.556712in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{0.551291in}}%
\pgfpathlineto{\pgfqpoint{1.903814in}{0.548800in}}%
\pgfpathlineto{\pgfqpoint{1.902535in}{0.547810in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{1.899978in}{0.547316in}}%
\pgfpathlineto{\pgfqpoint{1.898699in}{0.547280in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.894862in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.893584in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.892305in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891026in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888469in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.887190in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.885911in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884541in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884541in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227518in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227518in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867488in}{0.547261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707766in, y=0.504636in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867488in}{1.011407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645266in, y=0.968783in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888103in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891574in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.895045in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.898516in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.905458in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.912400in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.915871in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.919342in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.922813in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.929755in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.933226in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.936697in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.940168in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.947110in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.950581in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.957523in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.960994in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.964465in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.971407in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.974878in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.978349in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.985291in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.988762in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.992233in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.995704in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.009588in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.013059in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.016530in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.020001in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.023472in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.026943in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.030414in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.033885in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.037356in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.040827in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.044298in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.054711in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.058182in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.061653in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.065124in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.068595in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.072066in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.079008in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.082479in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.085950in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.089420in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.092891in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.096362in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.099833in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.103304in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.110246in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.113717in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.117188in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.120659in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.131072in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.134543in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.138014in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.141485in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.144956in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.151898in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.155369in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.162311in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.165782in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.169253in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.172724in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.176195in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.179666in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.183137in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.186608in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.190079in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.197021in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.200492in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.207434in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.210905in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.214376in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.217847in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.221318in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.224789in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.227438in}{0.547261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884730in}{0.558386in}}%
\pgfpathlineto{\pgfqpoint{1.888165in}{0.575327in}}%
\pgfpathlineto{\pgfqpoint{1.891600in}{0.593577in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{1.898470in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{1.901905in}{0.672974in}}%
\pgfpathlineto{\pgfqpoint{1.905339in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.908774in}{0.712807in}}%
\pgfpathlineto{\pgfqpoint{1.912209in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{1.915644in}{0.721851in}}%
\pgfpathlineto{\pgfqpoint{1.919079in}{0.715583in}}%
\pgfpathlineto{\pgfqpoint{1.922514in}{0.710481in}}%
\pgfpathlineto{\pgfqpoint{1.925948in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{1.929383in}{0.722084in}}%
\pgfpathlineto{\pgfqpoint{1.932818in}{0.743245in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{0.767278in}}%
\pgfpathlineto{\pgfqpoint{1.939688in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{1.943123in}{0.804258in}}%
\pgfpathlineto{\pgfqpoint{1.946557in}{0.816439in}}%
\pgfpathlineto{\pgfqpoint{1.949992in}{0.823688in}}%
\pgfpathlineto{\pgfqpoint{1.953427in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{1.956862in}{0.835123in}}%
\pgfpathlineto{\pgfqpoint{1.960297in}{0.843523in}}%
\pgfpathlineto{\pgfqpoint{1.963731in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{1.967166in}{0.858228in}}%
\pgfpathlineto{\pgfqpoint{1.970601in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{1.974036in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{1.977471in}{0.852669in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{1.984340in}{0.846743in}}%
\pgfpathlineto{\pgfqpoint{1.987775in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{0.855840in}}%
\pgfpathlineto{\pgfqpoint{1.994645in}{0.866233in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{0.878239in}}%
\pgfpathlineto{\pgfqpoint{2.001515in}{0.885484in}}%
\pgfpathlineto{\pgfqpoint{2.004949in}{0.896341in}}%
\pgfpathlineto{\pgfqpoint{2.008384in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{2.011819in}{0.921937in}}%
\pgfpathlineto{\pgfqpoint{2.015254in}{0.931857in}}%
\pgfpathlineto{\pgfqpoint{2.018689in}{0.941172in}}%
\pgfpathlineto{\pgfqpoint{2.022123in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{2.025558in}{0.960295in}}%
\pgfpathlineto{\pgfqpoint{2.028993in}{0.967906in}}%
\pgfpathlineto{\pgfqpoint{2.032428in}{0.969168in}}%
\pgfpathlineto{\pgfqpoint{2.035863in}{0.965399in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{0.947536in}}%
\pgfpathlineto{\pgfqpoint{2.042732in}{0.933670in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{2.053037in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{2.056472in}{0.899335in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{2.063341in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{2.066776in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{2.070211in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{2.073646in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{2.077081in}{0.891959in}}%
\pgfpathlineto{\pgfqpoint{2.080516in}{0.906785in}}%
\pgfpathlineto{\pgfqpoint{2.083950in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{2.087385in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{2.090820in}{0.962946in}}%
\pgfpathlineto{\pgfqpoint{2.094255in}{0.974155in}}%
\pgfpathlineto{\pgfqpoint{2.097690in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{2.101124in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{2.104559in}{1.011508in}}%
\pgfpathlineto{\pgfqpoint{2.107994in}{1.013780in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{2.114864in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{2.118299in}{0.989234in}}%
\pgfpathlineto{\pgfqpoint{2.121733in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{2.128603in}{0.949937in}}%
\pgfpathlineto{\pgfqpoint{2.132038in}{0.922221in}}%
\pgfpathlineto{\pgfqpoint{2.135473in}{0.902453in}}%
\pgfpathlineto{\pgfqpoint{2.138908in}{0.879403in}}%
\pgfpathlineto{\pgfqpoint{2.142342in}{0.872967in}}%
\pgfpathlineto{\pgfqpoint{2.145777in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{2.149212in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{2.152647in}{0.933348in}}%
\pgfpathlineto{\pgfqpoint{2.156082in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{2.159516in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{2.162951in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{2.166386in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{2.169821in}{1.005967in}}%
\pgfpathlineto{\pgfqpoint{2.173256in}{1.013548in}}%
\pgfpathlineto{\pgfqpoint{2.176691in}{1.016650in}}%
\pgfpathlineto{\pgfqpoint{2.180125in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{2.183560in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{0.992272in}}%
\pgfpathlineto{\pgfqpoint{2.190430in}{0.985950in}}%
\pgfpathlineto{\pgfqpoint{2.193865in}{0.978291in}}%
\pgfpathlineto{\pgfqpoint{2.197300in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{0.989208in}}%
\pgfpathlineto{\pgfqpoint{2.204169in}{0.989414in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{0.979115in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{0.963412in}}%
\pgfpathlineto{\pgfqpoint{2.214474in}{0.960003in}}%
\pgfpathlineto{\pgfqpoint{2.217908in}{0.952539in}}%
\pgfpathlineto{\pgfqpoint{2.221343in}{0.946326in}}%
\pgfpathlineto{\pgfqpoint{2.224778in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{0.952038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867488in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884632in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.885911in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.887190in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.888469in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.889747in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.891026in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.892305in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.893584in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.894862in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.897420in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{1.898699in}{0.547268in}}%
\pgfpathlineto{\pgfqpoint{1.899978in}{0.547296in}}%
\pgfpathlineto{\pgfqpoint{1.901256in}{0.547396in}}%
\pgfpathlineto{\pgfqpoint{1.902535in}{0.547674in}}%
\pgfpathlineto{\pgfqpoint{1.903814in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{1.906372in}{0.555022in}}%
\pgfpathlineto{\pgfqpoint{1.907650in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{1.908929in}{0.572228in}}%
\pgfpathlineto{\pgfqpoint{1.910208in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{0.601479in}}%
\pgfpathlineto{\pgfqpoint{1.912948in}{0.625863in}}%
\pgfpathlineto{\pgfqpoint{1.914820in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{1.917172in}{0.715407in}}%
\pgfpathlineto{\pgfqpoint{1.920391in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{1.923976in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{1.927743in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{0.888796in}}%
\pgfpathlineto{\pgfqpoint{1.935346in}{0.900627in}}%
\pgfpathlineto{\pgfqpoint{1.939661in}{0.902626in}}%
\pgfpathlineto{\pgfqpoint{1.943884in}{0.902194in}}%
\pgfpathlineto{\pgfqpoint{1.948222in}{0.908246in}}%
\pgfpathlineto{\pgfqpoint{1.952217in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{1.955551in}{0.916082in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{0.921446in}}%
\pgfpathlineto{\pgfqpoint{1.962925in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{1.966898in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{1.970802in}{0.933656in}}%
\pgfpathlineto{\pgfqpoint{1.974980in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{1.979226in}{0.941999in}}%
\pgfpathlineto{\pgfqpoint{1.983153in}{0.942395in}}%
\pgfpathlineto{\pgfqpoint{1.987126in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.990802in}{0.954758in}}%
\pgfpathlineto{\pgfqpoint{1.994980in}{0.964717in}}%
\pgfpathlineto{\pgfqpoint{1.999454in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{2.004043in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{2.008609in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{2.012879in}{0.988459in}}%
\pgfpathlineto{\pgfqpoint{2.017080in}{0.984348in}}%
\pgfpathlineto{\pgfqpoint{2.021463in}{0.982565in}}%
\pgfpathlineto{\pgfqpoint{2.026029in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{2.030732in}{0.985319in}}%
\pgfpathlineto{\pgfqpoint{2.035344in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{2.039750in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{2.044179in}{1.003570in}}%
\pgfpathlineto{\pgfqpoint{2.049042in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{2.053882in}{1.006328in}}%
\pgfpathlineto{\pgfqpoint{2.058426in}{1.005368in}}%
\pgfpathlineto{\pgfqpoint{2.062627in}{0.999344in}}%
\pgfpathlineto{\pgfqpoint{2.066896in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{2.071462in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{2.075594in}{1.005138in}}%
\pgfpathlineto{\pgfqpoint{2.079704in}{1.008562in}}%
\pgfpathlineto{\pgfqpoint{2.083768in}{1.011283in}}%
\pgfpathlineto{\pgfqpoint{2.088083in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{1.004556in}}%
\pgfpathlineto{\pgfqpoint{2.096210in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{2.100662in}{1.002683in}}%
\pgfpathlineto{\pgfqpoint{2.105365in}{1.004522in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.007210in}}%
\pgfpathlineto{\pgfqpoint{2.113767in}{1.007358in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{2.122854in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{1.004557in}}%
\pgfpathlineto{\pgfqpoint{2.131164in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{2.135433in}{1.007772in}}%
\pgfpathlineto{\pgfqpoint{2.139794in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{2.144383in}{1.004874in}}%
\pgfpathlineto{\pgfqpoint{2.148881in}{0.997034in}}%
\pgfpathlineto{\pgfqpoint{2.153401in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.157785in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{2.162259in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{2.166780in}{0.987776in}}%
\pgfpathlineto{\pgfqpoint{2.171437in}{0.993366in}}%
\pgfpathlineto{\pgfqpoint{2.175729in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.180022in}{0.991183in}}%
\pgfpathlineto{\pgfqpoint{2.184337in}{0.991736in}}%
\pgfpathlineto{\pgfqpoint{2.188332in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{2.192875in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{2.196848in}{0.989712in}}%
\pgfpathlineto{\pgfqpoint{2.201254in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{2.205204in}{0.991102in}}%
\pgfpathlineto{\pgfqpoint{2.209199in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{0.987830in}}%
\pgfpathlineto{\pgfqpoint{2.217373in}{0.986026in}}%
\pgfpathlineto{\pgfqpoint{2.221459in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{2.225797in}{0.982407in}}%
\pgfpathlineto{\pgfqpoint{2.227518in}{0.991115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{1.867488in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244663in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867488in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{2.244663in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056075in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Enduro}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621838in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{2.621838in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{2.621838in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638982in}{0.547261in}}{\pgfqpoint{2.981868in}{0.972450in}}{%
\pgfpathmoveto{\pgfqpoint{2.638982in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{2.638982in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{2.640077in}{0.547306in}}%
\pgfpathlineto{\pgfqpoint{2.641164in}{0.547485in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{2.643414in}{0.547924in}}%
\pgfpathlineto{\pgfqpoint{2.644577in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{2.645769in}{0.550203in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{0.551270in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{0.553049in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{0.555261in}}%
\pgfpathlineto{\pgfqpoint{2.650776in}{0.556496in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{0.557493in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{2.654600in}{0.559609in}}%
\pgfpathlineto{\pgfqpoint{2.655886in}{0.561096in}}%
\pgfpathlineto{\pgfqpoint{2.657224in}{0.562351in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.564740in}}%
\pgfpathlineto{\pgfqpoint{2.659960in}{0.568635in}}%
\pgfpathlineto{\pgfqpoint{2.661369in}{0.571659in}}%
\pgfpathlineto{\pgfqpoint{2.662837in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{0.579584in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{2.667407in}{0.586085in}}%
\pgfpathlineto{\pgfqpoint{2.668985in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{2.670579in}{0.593729in}}%
\pgfpathlineto{\pgfqpoint{2.672244in}{0.597666in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{2.675572in}{0.606442in}}%
\pgfpathlineto{\pgfqpoint{2.677263in}{0.610499in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.613902in}}%
\pgfpathlineto{\pgfqpoint{2.680813in}{0.618038in}}%
\pgfpathlineto{\pgfqpoint{2.682581in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{2.684450in}{0.622655in}}%
\pgfpathlineto{\pgfqpoint{2.686308in}{0.624242in}}%
\pgfpathlineto{\pgfqpoint{2.688201in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{0.627411in}}%
\pgfpathlineto{\pgfqpoint{2.692097in}{0.630200in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{0.632975in}}%
\pgfpathlineto{\pgfqpoint{2.696147in}{0.635468in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{0.637822in}}%
\pgfpathlineto{\pgfqpoint{2.700259in}{0.639313in}}%
\pgfpathlineto{\pgfqpoint{2.702320in}{0.640945in}}%
\pgfpathlineto{\pgfqpoint{2.704476in}{0.643312in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{2.708772in}{0.648980in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.715141in}{0.657324in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{0.659871in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{0.663296in}}%
\pgfpathlineto{\pgfqpoint{2.721825in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{2.724092in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{2.726418in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{0.675645in}}%
\pgfpathlineto{\pgfqpoint{2.731121in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.678135in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{0.680537in}}%
\pgfpathlineto{\pgfqpoint{2.743344in}{0.684050in}}%
\pgfpathlineto{\pgfqpoint{2.745867in}{0.687770in}}%
\pgfpathlineto{\pgfqpoint{2.748447in}{0.690920in}}%
\pgfpathlineto{\pgfqpoint{2.751052in}{0.694799in}}%
\pgfpathlineto{\pgfqpoint{2.753657in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.701357in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{0.706355in}}%
\pgfpathlineto{\pgfqpoint{2.764453in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{2.769915in}{0.711830in}}%
\pgfpathlineto{\pgfqpoint{2.772700in}{0.714346in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{2.778292in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{2.781112in}{0.721906in}}%
\pgfpathlineto{\pgfqpoint{2.784004in}{0.723387in}}%
\pgfpathlineto{\pgfqpoint{2.786897in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.789793in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{2.792777in}{0.734027in}}%
\pgfpathlineto{\pgfqpoint{2.795768in}{0.738467in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{0.743077in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{2.804829in}{0.748540in}}%
\pgfpathlineto{\pgfqpoint{2.807921in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{0.754850in}}%
\pgfpathlineto{\pgfqpoint{2.814163in}{0.757325in}}%
\pgfpathlineto{\pgfqpoint{2.817345in}{0.759831in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{0.763424in}}%
\pgfpathlineto{\pgfqpoint{2.823729in}{0.766782in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{0.769417in}}%
\pgfpathlineto{\pgfqpoint{2.830311in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{2.833608in}{0.776391in}}%
\pgfpathlineto{\pgfqpoint{2.836913in}{0.779123in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.780429in}}%
\pgfpathlineto{\pgfqpoint{2.843670in}{0.781946in}}%
\pgfpathlineto{\pgfqpoint{2.847051in}{0.782739in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{2.853803in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{0.787260in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{0.801020in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.853803in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{2.847051in}{0.967397in}}%
\pgfpathlineto{\pgfqpoint{2.843670in}{0.958339in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.948623in}}%
\pgfpathlineto{\pgfqpoint{2.836913in}{0.937171in}}%
\pgfpathlineto{\pgfqpoint{2.833608in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{2.830311in}{0.920013in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{2.823729in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{0.914645in}}%
\pgfpathlineto{\pgfqpoint{2.817345in}{0.912945in}}%
\pgfpathlineto{\pgfqpoint{2.814163in}{0.910927in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{0.909103in}}%
\pgfpathlineto{\pgfqpoint{2.807921in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{2.804829in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{0.906103in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{2.795768in}{0.905864in}}%
\pgfpathlineto{\pgfqpoint{2.792777in}{0.905220in}}%
\pgfpathlineto{\pgfqpoint{2.789793in}{0.890352in}}%
\pgfpathlineto{\pgfqpoint{2.786897in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{2.784004in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{2.781112in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{2.778292in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{0.798438in}}%
\pgfpathlineto{\pgfqpoint{2.772700in}{0.789825in}}%
\pgfpathlineto{\pgfqpoint{2.769915in}{0.782322in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{0.778614in}}%
\pgfpathlineto{\pgfqpoint{2.764453in}{0.772891in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{0.767436in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{0.764304in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.760594in}}%
\pgfpathlineto{\pgfqpoint{2.753657in}{0.756555in}}%
\pgfpathlineto{\pgfqpoint{2.751052in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{2.748447in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{2.745867in}{0.747024in}}%
\pgfpathlineto{\pgfqpoint{2.743344in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.736163in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{0.733279in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{0.729258in}}%
\pgfpathlineto{\pgfqpoint{2.731121in}{0.726653in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{2.726418in}{0.719893in}}%
\pgfpathlineto{\pgfqpoint{2.724092in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{2.721825in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{0.709826in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{2.715141in}{0.702138in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{0.697014in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{0.692927in}}%
\pgfpathlineto{\pgfqpoint{2.708772in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{0.685238in}}%
\pgfpathlineto{\pgfqpoint{2.704476in}{0.682006in}}%
\pgfpathlineto{\pgfqpoint{2.702320in}{0.679556in}}%
\pgfpathlineto{\pgfqpoint{2.700259in}{0.677023in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{2.696147in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{2.692097in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{0.665361in}}%
\pgfpathlineto{\pgfqpoint{2.688201in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.686308in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{2.684450in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{2.682581in}{0.660849in}}%
\pgfpathlineto{\pgfqpoint{2.680813in}{0.659321in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.657356in}}%
\pgfpathlineto{\pgfqpoint{2.677263in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{2.675572in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{2.672244in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{2.670579in}{0.635933in}}%
\pgfpathlineto{\pgfqpoint{2.668985in}{0.633116in}}%
\pgfpathlineto{\pgfqpoint{2.667407in}{0.629304in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{0.625855in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{2.662837in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.661369in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{2.659960in}{0.615390in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{2.657224in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{2.655886in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{2.654600in}{0.600420in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{2.650776in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{0.578033in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{0.572453in}}%
\pgfpathlineto{\pgfqpoint{2.645769in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{2.644577in}{0.563265in}}%
\pgfpathlineto{\pgfqpoint{2.643414in}{0.557800in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.554594in}}%
\pgfpathlineto{\pgfqpoint{2.641164in}{0.552323in}}%
\pgfpathlineto{\pgfqpoint{2.640077in}{0.549852in}}%
\pgfpathlineto{\pgfqpoint{2.638982in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{2.638982in}{0.549685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.639008in}{0.575427in}}{\pgfqpoint{2.981867in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{2.639008in}{0.646897in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{0.575427in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.629509in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{2.649310in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{2.652744in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{2.656178in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{1.063529in}}%
\pgfpathlineto{\pgfqpoint{2.666481in}{1.071720in}}%
\pgfpathlineto{\pgfqpoint{2.669915in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{2.673349in}{1.076347in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{2.680217in}{1.079546in}}%
\pgfpathlineto{\pgfqpoint{2.683652in}{1.079964in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{2.690520in}{1.081947in}}%
\pgfpathlineto{\pgfqpoint{2.693954in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{1.081100in}}%
\pgfpathlineto{\pgfqpoint{2.700822in}{1.080872in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{2.711125in}{1.082184in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{1.083309in}}%
\pgfpathlineto{\pgfqpoint{2.721427in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.083731in}}%
\pgfpathlineto{\pgfqpoint{2.728295in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{2.735164in}{1.085730in}}%
\pgfpathlineto{\pgfqpoint{2.738598in}{1.086001in}}%
\pgfpathlineto{\pgfqpoint{2.742032in}{1.086096in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.085426in}}%
\pgfpathlineto{\pgfqpoint{2.748900in}{1.085585in}}%
\pgfpathlineto{\pgfqpoint{2.752334in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{2.755769in}{1.083947in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{1.082788in}}%
\pgfpathlineto{\pgfqpoint{2.766071in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{2.772939in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{2.776373in}{1.084363in}}%
\pgfpathlineto{\pgfqpoint{2.779808in}{1.084679in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{2.786676in}{1.084661in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.084544in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{1.083752in}}%
\pgfpathlineto{\pgfqpoint{2.796978in}{1.084034in}}%
\pgfpathlineto{\pgfqpoint{2.800413in}{1.083622in}}%
\pgfpathlineto{\pgfqpoint{2.803847in}{1.084049in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{1.084044in}}%
\pgfpathlineto{\pgfqpoint{2.810715in}{1.084457in}}%
\pgfpathlineto{\pgfqpoint{2.814149in}{1.085316in}}%
\pgfpathlineto{\pgfqpoint{2.817583in}{1.085276in}}%
\pgfpathlineto{\pgfqpoint{2.821017in}{1.084917in}}%
\pgfpathlineto{\pgfqpoint{2.824452in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.083923in}}%
\pgfpathlineto{\pgfqpoint{2.831320in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{2.834754in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{2.838188in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{2.841622in}{1.084768in}}%
\pgfpathlineto{\pgfqpoint{2.845056in}{1.085594in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{1.086952in}}%
\pgfpathlineto{\pgfqpoint{2.855359in}{1.087838in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{1.087518in}}%
\pgfpathlineto{\pgfqpoint{2.862227in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{2.865661in}{1.085905in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.085461in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{1.084100in}}%
\pgfpathlineto{\pgfqpoint{2.875964in}{1.083081in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.082762in}}%
\pgfpathlineto{\pgfqpoint{2.882832in}{1.084458in}}%
\pgfpathlineto{\pgfqpoint{2.886266in}{1.084351in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{1.084763in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{1.085755in}}%
\pgfpathlineto{\pgfqpoint{2.896569in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{2.900003in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{1.086125in}}%
\pgfpathlineto{\pgfqpoint{2.906871in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{2.910305in}{1.086787in}}%
\pgfpathlineto{\pgfqpoint{2.913739in}{1.086103in}}%
\pgfpathlineto{\pgfqpoint{2.917173in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.087004in}}%
\pgfpathlineto{\pgfqpoint{2.924042in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.086898in}}%
\pgfpathlineto{\pgfqpoint{2.930910in}{1.087919in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{1.087235in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{1.086612in}}%
\pgfpathlineto{\pgfqpoint{2.941212in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{2.944647in}{1.086013in}}%
\pgfpathlineto{\pgfqpoint{2.948081in}{1.085872in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.086423in}}%
\pgfpathlineto{\pgfqpoint{2.954949in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{2.958383in}{1.087178in}}%
\pgfpathlineto{\pgfqpoint{2.961817in}{1.087536in}}%
\pgfpathlineto{\pgfqpoint{2.965251in}{1.087650in}}%
\pgfpathlineto{\pgfqpoint{2.968686in}{1.087207in}}%
\pgfpathlineto{\pgfqpoint{2.972120in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{2.975554in}{1.087267in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.087009in}}%
\pgfpathlineto{\pgfqpoint{2.981867in}{1.090262in}}%
\pgfpathlineto{\pgfqpoint{2.981867in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{2.981867in}{1.091317in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{2.975554in}{1.092473in}}%
\pgfpathlineto{\pgfqpoint{2.972120in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{2.968686in}{1.092413in}}%
\pgfpathlineto{\pgfqpoint{2.965251in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{2.961817in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{2.958383in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{2.954949in}{1.092245in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.948081in}{1.091919in}}%
\pgfpathlineto{\pgfqpoint{2.944647in}{1.092185in}}%
\pgfpathlineto{\pgfqpoint{2.941212in}{1.092021in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{1.091941in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.930910in}{1.092368in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.092036in}}%
\pgfpathlineto{\pgfqpoint{2.924042in}{1.092178in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.092261in}}%
\pgfpathlineto{\pgfqpoint{2.917173in}{1.092081in}}%
\pgfpathlineto{\pgfqpoint{2.913739in}{1.092095in}}%
\pgfpathlineto{\pgfqpoint{2.910305in}{1.092428in}}%
\pgfpathlineto{\pgfqpoint{2.906871in}{1.092387in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{1.092309in}}%
\pgfpathlineto{\pgfqpoint{2.900003in}{1.092202in}}%
\pgfpathlineto{\pgfqpoint{2.896569in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{1.091750in}}%
\pgfpathlineto{\pgfqpoint{2.886266in}{1.091749in}}%
\pgfpathlineto{\pgfqpoint{2.882832in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.091911in}}%
\pgfpathlineto{\pgfqpoint{2.875964in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{2.865661in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{2.862227in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{1.092071in}}%
\pgfpathlineto{\pgfqpoint{2.855359in}{1.092010in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.091824in}}%
\pgfpathlineto{\pgfqpoint{2.845056in}{1.091675in}}%
\pgfpathlineto{\pgfqpoint{2.841622in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.838188in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{2.834754in}{1.091965in}}%
\pgfpathlineto{\pgfqpoint{2.831320in}{1.091975in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.092006in}}%
\pgfpathlineto{\pgfqpoint{2.824452in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{2.821017in}{1.091790in}}%
\pgfpathlineto{\pgfqpoint{2.817583in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{2.814149in}{1.091792in}}%
\pgfpathlineto{\pgfqpoint{2.810715in}{1.091663in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{2.803847in}{1.091841in}}%
\pgfpathlineto{\pgfqpoint{2.800413in}{1.091614in}}%
\pgfpathlineto{\pgfqpoint{2.796978in}{1.091714in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{1.091855in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{2.786676in}{1.091974in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.092119in}}%
\pgfpathlineto{\pgfqpoint{2.779808in}{1.092090in}}%
\pgfpathlineto{\pgfqpoint{2.776373in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{2.772939in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{1.091491in}}%
\pgfpathlineto{\pgfqpoint{2.766071in}{1.091319in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{1.091104in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.091090in}}%
\pgfpathlineto{\pgfqpoint{2.755769in}{1.091133in}}%
\pgfpathlineto{\pgfqpoint{2.752334in}{1.091612in}}%
\pgfpathlineto{\pgfqpoint{2.748900in}{1.091890in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.092049in}}%
\pgfpathlineto{\pgfqpoint{2.742032in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{2.738598in}{1.092024in}}%
\pgfpathlineto{\pgfqpoint{2.735164in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{1.091453in}}%
\pgfpathlineto{\pgfqpoint{2.728295in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.091111in}}%
\pgfpathlineto{\pgfqpoint{2.721427in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.090965in}}%
\pgfpathlineto{\pgfqpoint{2.711125in}{1.090796in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{2.700822in}{1.090422in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{1.090381in}}%
\pgfpathlineto{\pgfqpoint{2.693954in}{1.090313in}}%
\pgfpathlineto{\pgfqpoint{2.690520in}{1.090073in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{1.089856in}}%
\pgfpathlineto{\pgfqpoint{2.683652in}{1.089760in}}%
\pgfpathlineto{\pgfqpoint{2.680217in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{2.673349in}{1.088908in}}%
\pgfpathlineto{\pgfqpoint{2.669915in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{2.666481in}{1.087454in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{1.085008in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{1.078766in}}%
\pgfpathlineto{\pgfqpoint{2.656178in}{1.061574in}}%
\pgfpathlineto{\pgfqpoint{2.652744in}{0.997041in}}%
\pgfpathlineto{\pgfqpoint{2.649310in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{0.816862in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{0.646897in}}%
\pgfpathlineto{\pgfqpoint{2.639008in}{0.646897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.638983in}{0.548266in}}{\pgfqpoint{2.981868in}{1.089437in}}{%
\pgfpathmoveto{\pgfqpoint{2.638983in}{0.551859in}}%
\pgfpathlineto{\pgfqpoint{2.638983in}{0.548266in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{0.548894in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{0.549871in}}%
\pgfpathlineto{\pgfqpoint{2.644757in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{2.646679in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{2.649113in}{0.564184in}}%
\pgfpathlineto{\pgfqpoint{2.651744in}{0.576223in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.605229in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{0.668320in}}%
\pgfpathlineto{\pgfqpoint{2.661301in}{0.764751in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{0.865247in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{0.960770in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{1.037827in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{1.085921in}}%
\pgfpathlineto{\pgfqpoint{2.691111in}{1.086083in}}%
\pgfpathlineto{\pgfqpoint{2.694676in}{1.086173in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{1.086428in}}%
\pgfpathlineto{\pgfqpoint{2.701868in}{1.086576in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{1.086818in}}%
\pgfpathlineto{\pgfqpoint{2.709008in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{2.712570in}{1.086496in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{1.086184in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.086091in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{1.085969in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{1.086143in}}%
\pgfpathlineto{\pgfqpoint{2.730396in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{2.733938in}{1.087147in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{2.740997in}{1.086943in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{2.748063in}{1.086887in}}%
\pgfpathlineto{\pgfqpoint{2.751618in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{1.086415in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{1.086458in}}%
\pgfpathlineto{\pgfqpoint{2.762212in}{1.086006in}}%
\pgfpathlineto{\pgfqpoint{2.765762in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{1.086760in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{2.786802in}{1.086983in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{1.087042in}}%
\pgfpathlineto{\pgfqpoint{2.793788in}{1.086994in}}%
\pgfpathlineto{\pgfqpoint{2.797265in}{1.087040in}}%
\pgfpathlineto{\pgfqpoint{2.800751in}{1.087062in}}%
\pgfpathlineto{\pgfqpoint{2.804225in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{2.807705in}{1.086878in}}%
\pgfpathlineto{\pgfqpoint{2.811190in}{1.086959in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{1.087012in}}%
\pgfpathlineto{\pgfqpoint{2.818173in}{1.086968in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{1.086971in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{2.828658in}{1.086526in}}%
\pgfpathlineto{\pgfqpoint{2.832156in}{1.086272in}}%
\pgfpathlineto{\pgfqpoint{2.835647in}{1.086433in}}%
\pgfpathlineto{\pgfqpoint{2.839166in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{2.842660in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{2.846155in}{1.087084in}}%
\pgfpathlineto{\pgfqpoint{2.849668in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.086780in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{1.086727in}}%
\pgfpathlineto{\pgfqpoint{2.863713in}{1.086619in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{2.870769in}{1.086415in}}%
\pgfpathlineto{\pgfqpoint{2.874302in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{1.086445in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.086485in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{1.086813in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{1.086738in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{1.086673in}}%
\pgfpathlineto{\pgfqpoint{2.899004in}{1.086815in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.086833in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.086870in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{1.087144in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{2.916619in}{1.087125in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.087151in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{1.086817in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.086817in}}%
\pgfpathlineto{\pgfqpoint{2.934048in}{1.086795in}}%
\pgfpathlineto{\pgfqpoint{2.937534in}{1.086683in}}%
\pgfpathlineto{\pgfqpoint{2.941034in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{2.948009in}{1.086868in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.087094in}}%
\pgfpathlineto{\pgfqpoint{2.955003in}{1.087358in}}%
\pgfpathlineto{\pgfqpoint{2.958494in}{1.087424in}}%
\pgfpathlineto{\pgfqpoint{2.961978in}{1.087203in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{1.087054in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{1.087047in}}%
\pgfpathlineto{\pgfqpoint{2.972460in}{1.086706in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{2.979440in}{1.086664in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.979440in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.089164in}}%
\pgfpathlineto{\pgfqpoint{2.972460in}{1.089276in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{1.089345in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.961978in}{1.089328in}}%
\pgfpathlineto{\pgfqpoint{2.958494in}{1.089437in}}%
\pgfpathlineto{\pgfqpoint{2.955003in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.089337in}}%
\pgfpathlineto{\pgfqpoint{2.948009in}{1.089333in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.089349in}}%
\pgfpathlineto{\pgfqpoint{2.941034in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{2.937534in}{1.089176in}}%
\pgfpathlineto{\pgfqpoint{2.934048in}{1.089159in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.089125in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{2.916619in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{1.089314in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.899004in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{1.089150in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{1.089109in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{1.089104in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.089049in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{1.089191in}}%
\pgfpathlineto{\pgfqpoint{2.874302in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{2.870769in}{1.089217in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{2.863713in}{1.089146in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.089205in}}%
\pgfpathlineto{\pgfqpoint{2.849668in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{2.846155in}{1.089229in}}%
\pgfpathlineto{\pgfqpoint{2.842660in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{2.839166in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{2.835647in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{2.832156in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{2.828658in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.089321in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{1.089233in}}%
\pgfpathlineto{\pgfqpoint{2.818173in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{1.089024in}}%
\pgfpathlineto{\pgfqpoint{2.811190in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{2.807705in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{2.804225in}{1.089018in}}%
\pgfpathlineto{\pgfqpoint{2.800751in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{2.797265in}{1.089130in}}%
\pgfpathlineto{\pgfqpoint{2.793788in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{2.786802in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.088810in}}%
\pgfpathlineto{\pgfqpoint{2.765762in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{2.762212in}{1.088867in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{2.751618in}{1.089088in}}%
\pgfpathlineto{\pgfqpoint{2.748063in}{1.089269in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{1.089285in}}%
\pgfpathlineto{\pgfqpoint{2.740997in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{2.733938in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{2.730396in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{1.089221in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{1.089253in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.089193in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{1.089165in}}%
\pgfpathlineto{\pgfqpoint{2.712570in}{1.089234in}}%
\pgfpathlineto{\pgfqpoint{2.709008in}{1.089283in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{2.701868in}{1.089047in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{2.694676in}{1.088961in}}%
\pgfpathlineto{\pgfqpoint{2.691111in}{1.089017in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{1.089006in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{1.089119in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.089031in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{1.003910in}}%
\pgfpathlineto{\pgfqpoint{2.661301in}{0.916409in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{0.818526in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{2.651744in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{2.649113in}{0.588807in}}%
\pgfpathlineto{\pgfqpoint{2.646679in}{0.568831in}}%
\pgfpathlineto{\pgfqpoint{2.644757in}{0.558668in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{0.554673in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{0.553063in}}%
\pgfpathlineto{\pgfqpoint{2.638983in}{0.551859in}}%
\pgfpathlineto{\pgfqpoint{2.638983in}{0.551859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638959in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638959in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981868in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981868in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621838in}{0.553107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357991in, y=0.510483in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont -20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621838in}{0.816845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462115in, y=0.774220in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621838in}{1.080583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.399615in, y=1.037958in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638982in}{0.548422in}}%
\pgfpathlineto{\pgfqpoint{2.640077in}{0.548510in}}%
\pgfpathlineto{\pgfqpoint{2.641164in}{0.548878in}}%
\pgfpathlineto{\pgfqpoint{2.642264in}{0.549155in}}%
\pgfpathlineto{\pgfqpoint{2.643414in}{0.551328in}}%
\pgfpathlineto{\pgfqpoint{2.644577in}{0.554244in}}%
\pgfpathlineto{\pgfqpoint{2.645769in}{0.557133in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{0.559467in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{0.564181in}}%
\pgfpathlineto{\pgfqpoint{2.649490in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{2.650776in}{0.570246in}}%
\pgfpathlineto{\pgfqpoint{2.652058in}{0.575421in}}%
\pgfpathlineto{\pgfqpoint{2.653338in}{0.580540in}}%
\pgfpathlineto{\pgfqpoint{2.654600in}{0.583680in}}%
\pgfpathlineto{\pgfqpoint{2.655886in}{0.587269in}}%
\pgfpathlineto{\pgfqpoint{2.657224in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{2.658600in}{0.594259in}}%
\pgfpathlineto{\pgfqpoint{2.659960in}{0.596787in}}%
\pgfpathlineto{\pgfqpoint{2.661369in}{0.599692in}}%
\pgfpathlineto{\pgfqpoint{2.662837in}{0.603611in}}%
\pgfpathlineto{\pgfqpoint{2.664304in}{0.606433in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{0.611551in}}%
\pgfpathlineto{\pgfqpoint{2.667407in}{0.617157in}}%
\pgfpathlineto{\pgfqpoint{2.668985in}{0.621646in}}%
\pgfpathlineto{\pgfqpoint{2.670579in}{0.624261in}}%
\pgfpathlineto{\pgfqpoint{2.672244in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{2.673910in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{2.675572in}{0.633349in}}%
\pgfpathlineto{\pgfqpoint{2.677263in}{0.635920in}}%
\pgfpathlineto{\pgfqpoint{2.679029in}{0.638414in}}%
\pgfpathlineto{\pgfqpoint{2.680813in}{0.639510in}}%
\pgfpathlineto{\pgfqpoint{2.682581in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{2.684450in}{0.638754in}}%
\pgfpathlineto{\pgfqpoint{2.686308in}{0.640251in}}%
\pgfpathlineto{\pgfqpoint{2.688201in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{0.645275in}}%
\pgfpathlineto{\pgfqpoint{2.692097in}{0.650454in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{2.696147in}{0.659210in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{0.662376in}}%
\pgfpathlineto{\pgfqpoint{2.700259in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{2.702320in}{0.670040in}}%
\pgfpathlineto{\pgfqpoint{2.704476in}{0.672808in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{0.675734in}}%
\pgfpathlineto{\pgfqpoint{2.708772in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{2.710896in}{0.682327in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{0.685229in}}%
\pgfpathlineto{\pgfqpoint{2.715141in}{0.687879in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{0.690338in}}%
\pgfpathlineto{\pgfqpoint{2.719595in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{2.721825in}{0.694407in}}%
\pgfpathlineto{\pgfqpoint{2.724092in}{0.696928in}}%
\pgfpathlineto{\pgfqpoint{2.726418in}{0.699293in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{0.701895in}}%
\pgfpathlineto{\pgfqpoint{2.731121in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{2.733522in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{0.707115in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{2.740834in}{0.712604in}}%
\pgfpathlineto{\pgfqpoint{2.743344in}{0.716502in}}%
\pgfpathlineto{\pgfqpoint{2.745867in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{2.748447in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{2.751052in}{0.727116in}}%
\pgfpathlineto{\pgfqpoint{2.753657in}{0.731753in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{0.738178in}}%
\pgfpathlineto{\pgfqpoint{2.761754in}{0.741667in}}%
\pgfpathlineto{\pgfqpoint{2.764453in}{0.746842in}}%
\pgfpathlineto{\pgfqpoint{2.767145in}{0.750180in}}%
\pgfpathlineto{\pgfqpoint{2.769915in}{0.752793in}}%
\pgfpathlineto{\pgfqpoint{2.772700in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{0.757700in}}%
\pgfpathlineto{\pgfqpoint{2.778292in}{0.760534in}}%
\pgfpathlineto{\pgfqpoint{2.781112in}{0.763137in}}%
\pgfpathlineto{\pgfqpoint{2.784004in}{0.765876in}}%
\pgfpathlineto{\pgfqpoint{2.786897in}{0.768708in}}%
\pgfpathlineto{\pgfqpoint{2.789793in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{2.792777in}{0.772951in}}%
\pgfpathlineto{\pgfqpoint{2.795768in}{0.774855in}}%
\pgfpathlineto{\pgfqpoint{2.798757in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{2.801744in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{2.804829in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{2.807921in}{0.782657in}}%
\pgfpathlineto{\pgfqpoint{2.811009in}{0.785320in}}%
\pgfpathlineto{\pgfqpoint{2.814163in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{2.817345in}{0.792087in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{0.795326in}}%
\pgfpathlineto{\pgfqpoint{2.823729in}{0.796534in}}%
\pgfpathlineto{\pgfqpoint{2.827010in}{0.799295in}}%
\pgfpathlineto{\pgfqpoint{2.830311in}{0.804234in}}%
\pgfpathlineto{\pgfqpoint{2.833608in}{0.813702in}}%
\pgfpathlineto{\pgfqpoint{2.836913in}{0.825494in}}%
\pgfpathlineto{\pgfqpoint{2.840287in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{2.843670in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{2.847051in}{0.854756in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{2.853803in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{2.857154in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{0.856405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639008in}{0.587298in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{2.645876in}{0.756284in}}%
\pgfpathlineto{\pgfqpoint{2.649310in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{2.652744in}{0.943673in}}%
\pgfpathlineto{\pgfqpoint{2.656178in}{1.032749in}}%
\pgfpathlineto{\pgfqpoint{2.659613in}{1.070085in}}%
\pgfpathlineto{\pgfqpoint{2.663047in}{1.079667in}}%
\pgfpathlineto{\pgfqpoint{2.666481in}{1.083818in}}%
\pgfpathlineto{\pgfqpoint{2.669915in}{1.085189in}}%
\pgfpathlineto{\pgfqpoint{2.673349in}{1.086019in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{1.086119in}}%
\pgfpathlineto{\pgfqpoint{2.680217in}{1.086391in}}%
\pgfpathlineto{\pgfqpoint{2.683652in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{1.086853in}}%
\pgfpathlineto{\pgfqpoint{2.690520in}{1.087171in}}%
\pgfpathlineto{\pgfqpoint{2.693954in}{1.087410in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{1.087299in}}%
\pgfpathlineto{\pgfqpoint{2.700822in}{1.087526in}}%
\pgfpathlineto{\pgfqpoint{2.704256in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{2.707691in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{2.711125in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{2.714559in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{2.717993in}{1.088706in}}%
\pgfpathlineto{\pgfqpoint{2.721427in}{1.088506in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{2.728295in}{1.089189in}}%
\pgfpathlineto{\pgfqpoint{2.731730in}{1.089015in}}%
\pgfpathlineto{\pgfqpoint{2.735164in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{2.738598in}{1.089617in}}%
\pgfpathlineto{\pgfqpoint{2.742032in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.089230in}}%
\pgfpathlineto{\pgfqpoint{2.748900in}{1.089191in}}%
\pgfpathlineto{\pgfqpoint{2.752334in}{1.088618in}}%
\pgfpathlineto{\pgfqpoint{2.755769in}{1.088261in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{1.088064in}}%
\pgfpathlineto{\pgfqpoint{2.766071in}{1.088511in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{1.088921in}}%
\pgfpathlineto{\pgfqpoint{2.772939in}{1.089141in}}%
\pgfpathlineto{\pgfqpoint{2.776373in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{2.779808in}{1.089817in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{2.786676in}{1.089746in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.089980in}}%
\pgfpathlineto{\pgfqpoint{2.793544in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{2.796978in}{1.089172in}}%
\pgfpathlineto{\pgfqpoint{2.800413in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{2.803847in}{1.089093in}}%
\pgfpathlineto{\pgfqpoint{2.807281in}{1.088926in}}%
\pgfpathlineto{\pgfqpoint{2.810715in}{1.089123in}}%
\pgfpathlineto{\pgfqpoint{2.814149in}{1.089692in}}%
\pgfpathlineto{\pgfqpoint{2.817583in}{1.089725in}}%
\pgfpathlineto{\pgfqpoint{2.821017in}{1.089881in}}%
\pgfpathlineto{\pgfqpoint{2.824452in}{1.089873in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.089774in}}%
\pgfpathlineto{\pgfqpoint{2.831320in}{1.089650in}}%
\pgfpathlineto{\pgfqpoint{2.834754in}{1.089470in}}%
\pgfpathlineto{\pgfqpoint{2.838188in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{2.841622in}{1.089617in}}%
\pgfpathlineto{\pgfqpoint{2.845056in}{1.089828in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.090048in}}%
\pgfpathlineto{\pgfqpoint{2.851925in}{1.090191in}}%
\pgfpathlineto{\pgfqpoint{2.855359in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{2.858793in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{2.862227in}{1.090642in}}%
\pgfpathlineto{\pgfqpoint{2.865661in}{1.090766in}}%
\pgfpathlineto{\pgfqpoint{2.869095in}{1.090674in}}%
\pgfpathlineto{\pgfqpoint{2.872530in}{1.090447in}}%
\pgfpathlineto{\pgfqpoint{2.875964in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.879398in}{1.090086in}}%
\pgfpathlineto{\pgfqpoint{2.882832in}{1.090063in}}%
\pgfpathlineto{\pgfqpoint{2.886266in}{1.089993in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{1.090020in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{1.090198in}}%
\pgfpathlineto{\pgfqpoint{2.896569in}{1.090367in}}%
\pgfpathlineto{\pgfqpoint{2.900003in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{2.903437in}{1.090623in}}%
\pgfpathlineto{\pgfqpoint{2.906871in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{2.910305in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{2.913739in}{1.090086in}}%
\pgfpathlineto{\pgfqpoint{2.917173in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{2.920608in}{1.090511in}}%
\pgfpathlineto{\pgfqpoint{2.924042in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{2.927476in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{2.930910in}{1.091113in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{2.937778in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{2.941212in}{1.090228in}}%
\pgfpathlineto{\pgfqpoint{2.944647in}{1.090400in}}%
\pgfpathlineto{\pgfqpoint{2.948081in}{1.090126in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{2.954949in}{1.090303in}}%
\pgfpathlineto{\pgfqpoint{2.958383in}{1.090305in}}%
\pgfpathlineto{\pgfqpoint{2.961817in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{2.965251in}{1.090637in}}%
\pgfpathlineto{\pgfqpoint{2.968686in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{2.972120in}{1.090794in}}%
\pgfpathlineto{\pgfqpoint{2.975554in}{1.091009in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{1.090918in}}%
\pgfpathlineto{\pgfqpoint{2.981867in}{1.090473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.621838in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638983in}{0.550207in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{0.552847in}}%
\pgfpathlineto{\pgfqpoint{2.644757in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{2.646679in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{2.649113in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{2.651744in}{0.623378in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.703431in}}%
\pgfpathlineto{\pgfqpoint{2.657575in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{2.661301in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{0.993100in}}%
\pgfpathlineto{\pgfqpoint{2.672718in}{1.057570in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{1.082697in}}%
\pgfpathlineto{\pgfqpoint{2.680227in}{1.087800in}}%
\pgfpathlineto{\pgfqpoint{2.683896in}{1.087968in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{1.087884in}}%
\pgfpathlineto{\pgfqpoint{2.691111in}{1.087928in}}%
\pgfpathlineto{\pgfqpoint{2.694676in}{1.088092in}}%
\pgfpathlineto{\pgfqpoint{2.698284in}{1.088144in}}%
\pgfpathlineto{\pgfqpoint{2.701868in}{1.088242in}}%
\pgfpathlineto{\pgfqpoint{2.705440in}{1.088376in}}%
\pgfpathlineto{\pgfqpoint{2.709008in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{2.712570in}{1.088390in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{1.088243in}}%
\pgfpathlineto{\pgfqpoint{2.719718in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{2.723304in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{2.726862in}{1.088254in}}%
\pgfpathlineto{\pgfqpoint{2.730396in}{1.088363in}}%
\pgfpathlineto{\pgfqpoint{2.733938in}{1.088502in}}%
\pgfpathlineto{\pgfqpoint{2.737462in}{1.088402in}}%
\pgfpathlineto{\pgfqpoint{2.740997in}{1.088357in}}%
\pgfpathlineto{\pgfqpoint{2.744537in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{2.748063in}{1.088140in}}%
\pgfpathlineto{\pgfqpoint{2.751618in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{2.755148in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{2.758671in}{1.087932in}}%
\pgfpathlineto{\pgfqpoint{2.762212in}{1.087667in}}%
\pgfpathlineto{\pgfqpoint{2.765762in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{2.769309in}{1.087564in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{1.087596in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{1.087701in}}%
\pgfpathlineto{\pgfqpoint{2.779829in}{1.087966in}}%
\pgfpathlineto{\pgfqpoint{2.783317in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{2.786802in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{2.793788in}{1.088097in}}%
\pgfpathlineto{\pgfqpoint{2.797265in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{2.800751in}{1.088132in}}%
\pgfpathlineto{\pgfqpoint{2.804225in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{2.807705in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{2.811190in}{1.088106in}}%
\pgfpathlineto{\pgfqpoint{2.814686in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{2.818173in}{1.088311in}}%
\pgfpathlineto{\pgfqpoint{2.821652in}{1.088284in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{1.088285in}}%
\pgfpathlineto{\pgfqpoint{2.828658in}{1.088178in}}%
\pgfpathlineto{\pgfqpoint{2.832156in}{1.087961in}}%
\pgfpathlineto{\pgfqpoint{2.835647in}{1.087920in}}%
\pgfpathlineto{\pgfqpoint{2.839166in}{1.087978in}}%
\pgfpathlineto{\pgfqpoint{2.842660in}{1.088088in}}%
\pgfpathlineto{\pgfqpoint{2.846155in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{2.849668in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{1.088247in}}%
\pgfpathlineto{\pgfqpoint{2.856681in}{1.088120in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{2.863713in}{1.088048in}}%
\pgfpathlineto{\pgfqpoint{2.867235in}{1.088026in}}%
\pgfpathlineto{\pgfqpoint{2.870769in}{1.088206in}}%
\pgfpathlineto{\pgfqpoint{2.874302in}{1.088344in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{1.088220in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.088167in}}%
\pgfpathlineto{\pgfqpoint{2.884877in}{1.088191in}}%
\pgfpathlineto{\pgfqpoint{2.888409in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{1.088001in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{1.088067in}}%
\pgfpathlineto{\pgfqpoint{2.899004in}{1.088210in}}%
\pgfpathlineto{\pgfqpoint{2.902542in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{2.906048in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{1.088379in}}%
\pgfpathlineto{\pgfqpoint{2.913117in}{1.088499in}}%
\pgfpathlineto{\pgfqpoint{2.916619in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{2.923593in}{1.088260in}}%
\pgfpathlineto{\pgfqpoint{2.927072in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{2.930561in}{1.088227in}}%
\pgfpathlineto{\pgfqpoint{2.934048in}{1.088333in}}%
\pgfpathlineto{\pgfqpoint{2.937534in}{1.088285in}}%
\pgfpathlineto{\pgfqpoint{2.941034in}{1.088325in}}%
\pgfpathlineto{\pgfqpoint{2.944523in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{2.948009in}{1.088284in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.088273in}}%
\pgfpathlineto{\pgfqpoint{2.955003in}{1.088346in}}%
\pgfpathlineto{\pgfqpoint{2.958494in}{1.088400in}}%
\pgfpathlineto{\pgfqpoint{2.961978in}{1.088289in}}%
\pgfpathlineto{\pgfqpoint{2.965467in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{2.972460in}{1.088012in}}%
\pgfpathlineto{\pgfqpoint{2.975940in}{1.087915in}}%
\pgfpathlineto{\pgfqpoint{2.979440in}{1.088058in}}%
\pgfpathlineto{\pgfqpoint{2.981868in}{1.087967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621838in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.621838in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999013in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621838in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621838in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{2.999013in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810425in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Pong}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.753362in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.753362in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{3.376187in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{3.376187in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.393332in}{0.547395in}}{\pgfqpoint{3.736185in}{0.990298in}}{%
\pgfpathmoveto{\pgfqpoint{3.393332in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.547395in}}%
\pgfpathlineto{\pgfqpoint{3.393565in}{0.548337in}}%
\pgfpathlineto{\pgfqpoint{3.393806in}{0.550109in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{3.394576in}{0.554301in}}%
\pgfpathlineto{\pgfqpoint{3.395048in}{0.556679in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{3.396085in}{0.559877in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.561173in}}%
\pgfpathlineto{\pgfqpoint{3.397429in}{0.563328in}}%
\pgfpathlineto{\pgfqpoint{3.398151in}{0.566481in}}%
\pgfpathlineto{\pgfqpoint{3.398943in}{0.569404in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{3.402011in}{0.575938in}}%
\pgfpathlineto{\pgfqpoint{3.403136in}{0.576353in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.576787in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{3.406778in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{0.577669in}}%
\pgfpathlineto{\pgfqpoint{3.409421in}{0.577825in}}%
\pgfpathlineto{\pgfqpoint{3.410850in}{0.577981in}}%
\pgfpathlineto{\pgfqpoint{3.412336in}{0.578884in}}%
\pgfpathlineto{\pgfqpoint{3.413965in}{0.581269in}}%
\pgfpathlineto{\pgfqpoint{3.415670in}{0.583857in}}%
\pgfpathlineto{\pgfqpoint{3.417491in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{3.419398in}{0.588887in}}%
\pgfpathlineto{\pgfqpoint{3.421296in}{0.590700in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.590963in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.591065in}}%
\pgfpathlineto{\pgfqpoint{3.427479in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{3.431921in}{0.600744in}}%
\pgfpathlineto{\pgfqpoint{3.434238in}{0.611022in}}%
\pgfpathlineto{\pgfqpoint{3.436598in}{0.626889in}}%
\pgfpathlineto{\pgfqpoint{3.439038in}{0.642731in}}%
\pgfpathlineto{\pgfqpoint{3.441610in}{0.656087in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.666179in}}%
\pgfpathlineto{\pgfqpoint{3.446820in}{0.672554in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.673630in}}%
\pgfpathlineto{\pgfqpoint{3.452380in}{0.674911in}}%
\pgfpathlineto{\pgfqpoint{3.455211in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{3.458147in}{0.677609in}}%
\pgfpathlineto{\pgfqpoint{3.461127in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{3.467250in}{0.683144in}}%
\pgfpathlineto{\pgfqpoint{3.470384in}{0.684755in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{3.476836in}{0.687688in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{0.688511in}}%
\pgfpathlineto{\pgfqpoint{3.483538in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{3.486969in}{0.691447in}}%
\pgfpathlineto{\pgfqpoint{3.490484in}{0.698445in}}%
\pgfpathlineto{\pgfqpoint{3.494075in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{3.497807in}{0.714313in}}%
\pgfpathlineto{\pgfqpoint{3.501609in}{0.722699in}}%
\pgfpathlineto{\pgfqpoint{3.505400in}{0.730069in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{0.732395in}}%
\pgfpathlineto{\pgfqpoint{3.513250in}{0.738055in}}%
\pgfpathlineto{\pgfqpoint{3.517226in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{3.521260in}{0.757667in}}%
\pgfpathlineto{\pgfqpoint{3.525357in}{0.767371in}}%
\pgfpathlineto{\pgfqpoint{3.529658in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{3.533960in}{0.783237in}}%
\pgfpathlineto{\pgfqpoint{3.538279in}{0.785102in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{0.786338in}}%
\pgfpathlineto{\pgfqpoint{3.547148in}{0.787715in}}%
\pgfpathlineto{\pgfqpoint{3.551639in}{0.789460in}}%
\pgfpathlineto{\pgfqpoint{3.556176in}{0.791043in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{3.565938in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{3.570872in}{0.795079in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{0.795277in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.795514in}}%
\pgfpathlineto{\pgfqpoint{3.585557in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{3.590570in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{3.595620in}{0.796022in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{0.796627in}}%
\pgfpathlineto{\pgfqpoint{3.606037in}{0.801521in}}%
\pgfpathlineto{\pgfqpoint{3.611363in}{0.807814in}}%
\pgfpathlineto{\pgfqpoint{3.616779in}{0.814080in}}%
\pgfpathlineto{\pgfqpoint{3.622292in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{3.633436in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{3.644914in}{0.828994in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{0.829449in}}%
\pgfpathlineto{\pgfqpoint{3.656587in}{0.829825in}}%
\pgfpathlineto{\pgfqpoint{3.662568in}{0.830158in}}%
\pgfpathlineto{\pgfqpoint{3.668546in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{3.680714in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{3.686861in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.693115in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.705763in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.712128in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.718577in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.725231in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.731897in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.736185in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{3.736185in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{3.736185in}{0.990298in}}%
\pgfpathlineto{\pgfqpoint{3.731897in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{3.725231in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{3.718577in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{3.712128in}{0.941915in}}%
\pgfpathlineto{\pgfqpoint{3.705763in}{0.927160in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.917927in}}%
\pgfpathlineto{\pgfqpoint{3.693115in}{0.916692in}}%
\pgfpathlineto{\pgfqpoint{3.686861in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{3.680714in}{0.913830in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.911435in}}%
\pgfpathlineto{\pgfqpoint{3.668546in}{0.908894in}}%
\pgfpathlineto{\pgfqpoint{3.662568in}{0.906203in}}%
\pgfpathlineto{\pgfqpoint{3.656587in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{0.902233in}}%
\pgfpathlineto{\pgfqpoint{3.644914in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{3.633436in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{0.898725in}}%
\pgfpathlineto{\pgfqpoint{3.622292in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{3.616779in}{0.896532in}}%
\pgfpathlineto{\pgfqpoint{3.611363in}{0.892700in}}%
\pgfpathlineto{\pgfqpoint{3.606037in}{0.884949in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{3.595620in}{0.867816in}}%
\pgfpathlineto{\pgfqpoint{3.590570in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{3.585557in}{0.838967in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.828754in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{3.570872in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{3.565938in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{3.556176in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{3.551639in}{0.802569in}}%
\pgfpathlineto{\pgfqpoint{3.547148in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{0.798361in}}%
\pgfpathlineto{\pgfqpoint{3.538279in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.533960in}{0.794442in}}%
\pgfpathlineto{\pgfqpoint{3.529658in}{0.792512in}}%
\pgfpathlineto{\pgfqpoint{3.525357in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{3.521260in}{0.786452in}}%
\pgfpathlineto{\pgfqpoint{3.517226in}{0.783855in}}%
\pgfpathlineto{\pgfqpoint{3.513250in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{0.778029in}}%
\pgfpathlineto{\pgfqpoint{3.505400in}{0.776234in}}%
\pgfpathlineto{\pgfqpoint{3.501609in}{0.773233in}}%
\pgfpathlineto{\pgfqpoint{3.497807in}{0.766439in}}%
\pgfpathlineto{\pgfqpoint{3.494075in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{3.490484in}{0.753072in}}%
\pgfpathlineto{\pgfqpoint{3.486969in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{3.483538in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{0.724987in}}%
\pgfpathlineto{\pgfqpoint{3.476836in}{0.715062in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{0.704328in}}%
\pgfpathlineto{\pgfqpoint{3.470384in}{0.693768in}}%
\pgfpathlineto{\pgfqpoint{3.467250in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{3.461127in}{0.686695in}}%
\pgfpathlineto{\pgfqpoint{3.458147in}{0.685667in}}%
\pgfpathlineto{\pgfqpoint{3.455211in}{0.684536in}}%
\pgfpathlineto{\pgfqpoint{3.452380in}{0.683375in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.682513in}}%
\pgfpathlineto{\pgfqpoint{3.446820in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.681209in}}%
\pgfpathlineto{\pgfqpoint{3.441610in}{0.680127in}}%
\pgfpathlineto{\pgfqpoint{3.439038in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{3.436598in}{0.677547in}}%
\pgfpathlineto{\pgfqpoint{3.434238in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{3.431921in}{0.674846in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{0.674031in}}%
\pgfpathlineto{\pgfqpoint{3.427479in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.672411in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{3.421296in}{0.668113in}}%
\pgfpathlineto{\pgfqpoint{3.419398in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{3.417491in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{3.415670in}{0.657958in}}%
\pgfpathlineto{\pgfqpoint{3.413965in}{0.650860in}}%
\pgfpathlineto{\pgfqpoint{3.412336in}{0.643888in}}%
\pgfpathlineto{\pgfqpoint{3.410850in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{3.409421in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{0.626711in}}%
\pgfpathlineto{\pgfqpoint{3.406778in}{0.620772in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{0.611405in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.601890in}}%
\pgfpathlineto{\pgfqpoint{3.403136in}{0.592299in}}%
\pgfpathlineto{\pgfqpoint{3.402011in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{0.578515in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{3.398943in}{0.574049in}}%
\pgfpathlineto{\pgfqpoint{3.398151in}{0.570944in}}%
\pgfpathlineto{\pgfqpoint{3.397429in}{0.567702in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.564314in}}%
\pgfpathlineto{\pgfqpoint{3.396085in}{0.561530in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{0.560127in}}%
\pgfpathlineto{\pgfqpoint{3.395048in}{0.558165in}}%
\pgfpathlineto{\pgfqpoint{3.394576in}{0.555653in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{0.553077in}}%
\pgfpathlineto{\pgfqpoint{3.393806in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{3.393565in}{0.549360in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.548096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.393337in}{0.554803in}}{\pgfqpoint{3.736217in}{0.937653in}}{%
\pgfpathmoveto{\pgfqpoint{3.393337in}{0.556233in}}%
\pgfpathlineto{\pgfqpoint{3.393337in}{0.554803in}}%
\pgfpathlineto{\pgfqpoint{3.396771in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{3.400205in}{0.557268in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.558840in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{0.560072in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.561031in}}%
\pgfpathlineto{\pgfqpoint{3.413940in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{3.417374in}{0.565032in}}%
\pgfpathlineto{\pgfqpoint{3.420808in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{0.571258in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{3.431110in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{3.441412in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{3.444846in}{0.628436in}}%
\pgfpathlineto{\pgfqpoint{3.448280in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{3.451714in}{0.651044in}}%
\pgfpathlineto{\pgfqpoint{3.455148in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{0.646811in}}%
\pgfpathlineto{\pgfqpoint{3.462015in}{0.646807in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{0.648299in}}%
\pgfpathlineto{\pgfqpoint{3.468883in}{0.650552in}}%
\pgfpathlineto{\pgfqpoint{3.472317in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{3.475751in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{3.479185in}{0.672382in}}%
\pgfpathlineto{\pgfqpoint{3.482619in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{3.486053in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{3.489487in}{0.670710in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{3.496355in}{0.676227in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.681445in}}%
\pgfpathlineto{\pgfqpoint{3.503223in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{3.506657in}{0.704036in}}%
\pgfpathlineto{\pgfqpoint{3.510090in}{0.704371in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{0.678189in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{3.523826in}{0.677048in}}%
\pgfpathlineto{\pgfqpoint{3.527260in}{0.683249in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{3.534128in}{0.711347in}}%
\pgfpathlineto{\pgfqpoint{3.537562in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{3.540996in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{3.544430in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{3.547864in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{3.551298in}{0.706132in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{0.709895in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{0.704508in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{3.565033in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{3.568467in}{0.699569in}}%
\pgfpathlineto{\pgfqpoint{3.571901in}{0.684877in}}%
\pgfpathlineto{\pgfqpoint{3.575335in}{0.690453in}}%
\pgfpathlineto{\pgfqpoint{3.578769in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.650740in}}%
\pgfpathlineto{\pgfqpoint{3.585637in}{0.651297in}}%
\pgfpathlineto{\pgfqpoint{3.589071in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{3.592505in}{0.702950in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{0.728843in}}%
\pgfpathlineto{\pgfqpoint{3.599373in}{0.750665in}}%
\pgfpathlineto{\pgfqpoint{3.602807in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{3.606240in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{3.609674in}{0.714105in}}%
\pgfpathlineto{\pgfqpoint{3.613108in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{3.616542in}{0.693539in}}%
\pgfpathlineto{\pgfqpoint{3.619976in}{0.696897in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{3.626844in}{0.714276in}}%
\pgfpathlineto{\pgfqpoint{3.630278in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{3.633712in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{3.637146in}{0.742411in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{3.644014in}{0.711815in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{0.641163in}}%
\pgfpathlineto{\pgfqpoint{3.654316in}{0.637591in}}%
\pgfpathlineto{\pgfqpoint{3.657749in}{0.638205in}}%
\pgfpathlineto{\pgfqpoint{3.661183in}{0.663167in}}%
\pgfpathlineto{\pgfqpoint{3.664617in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{3.668051in}{0.696572in}}%
\pgfpathlineto{\pgfqpoint{3.671485in}{0.686671in}}%
\pgfpathlineto{\pgfqpoint{3.674919in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{3.678353in}{0.635712in}}%
\pgfpathlineto{\pgfqpoint{3.681787in}{0.629623in}}%
\pgfpathlineto{\pgfqpoint{3.685221in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.656260in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{0.667133in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{0.669952in}}%
\pgfpathlineto{\pgfqpoint{3.698957in}{0.673425in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{0.677225in}}%
\pgfpathlineto{\pgfqpoint{3.705824in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{3.709258in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{3.716126in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{3.719560in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{3.722994in}{0.735981in}}%
\pgfpathlineto{\pgfqpoint{3.726428in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{3.729862in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{3.733296in}{0.724727in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.788791in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.937653in}}%
\pgfpathlineto{\pgfqpoint{3.733296in}{0.928152in}}%
\pgfpathlineto{\pgfqpoint{3.729862in}{0.930111in}}%
\pgfpathlineto{\pgfqpoint{3.726428in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{3.722994in}{0.923566in}}%
\pgfpathlineto{\pgfqpoint{3.719560in}{0.923324in}}%
\pgfpathlineto{\pgfqpoint{3.716126in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{3.709258in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{3.705824in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{3.698957in}{0.888888in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{0.890887in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{0.894999in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.895983in}}%
\pgfpathlineto{\pgfqpoint{3.685221in}{0.889391in}}%
\pgfpathlineto{\pgfqpoint{3.681787in}{0.885386in}}%
\pgfpathlineto{\pgfqpoint{3.678353in}{0.893683in}}%
\pgfpathlineto{\pgfqpoint{3.674919in}{0.897859in}}%
\pgfpathlineto{\pgfqpoint{3.671485in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{3.668051in}{0.908185in}}%
\pgfpathlineto{\pgfqpoint{3.664617in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{3.661183in}{0.901879in}}%
\pgfpathlineto{\pgfqpoint{3.657749in}{0.891324in}}%
\pgfpathlineto{\pgfqpoint{3.654316in}{0.893816in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{3.644014in}{0.910735in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{0.920873in}}%
\pgfpathlineto{\pgfqpoint{3.637146in}{0.917449in}}%
\pgfpathlineto{\pgfqpoint{3.633712in}{0.911517in}}%
\pgfpathlineto{\pgfqpoint{3.630278in}{0.900074in}}%
\pgfpathlineto{\pgfqpoint{3.626844in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{3.619976in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{3.616542in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{3.613108in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{3.609674in}{0.866785in}}%
\pgfpathlineto{\pgfqpoint{3.606240in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.602807in}{0.886351in}}%
\pgfpathlineto{\pgfqpoint{3.599373in}{0.893356in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{0.894636in}}%
\pgfpathlineto{\pgfqpoint{3.592505in}{0.897605in}}%
\pgfpathlineto{\pgfqpoint{3.589071in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{3.585637in}{0.872584in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.872662in}}%
\pgfpathlineto{\pgfqpoint{3.578769in}{0.875066in}}%
\pgfpathlineto{\pgfqpoint{3.575335in}{0.867626in}}%
\pgfpathlineto{\pgfqpoint{3.571901in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{3.568467in}{0.864712in}}%
\pgfpathlineto{\pgfqpoint{3.565033in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{3.551298in}{0.851746in}}%
\pgfpathlineto{\pgfqpoint{3.547864in}{0.839543in}}%
\pgfpathlineto{\pgfqpoint{3.544430in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{3.540996in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{3.537562in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{3.534128in}{0.833485in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{3.527260in}{0.839297in}}%
\pgfpathlineto{\pgfqpoint{3.523826in}{0.837493in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.838457in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.836866in}}%
\pgfpathlineto{\pgfqpoint{3.510090in}{0.839279in}}%
\pgfpathlineto{\pgfqpoint{3.506657in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{3.503223in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.831708in}}%
\pgfpathlineto{\pgfqpoint{3.496355in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{0.819320in}}%
\pgfpathlineto{\pgfqpoint{3.489487in}{0.807365in}}%
\pgfpathlineto{\pgfqpoint{3.486053in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{3.482619in}{0.804932in}}%
\pgfpathlineto{\pgfqpoint{3.479185in}{0.803003in}}%
\pgfpathlineto{\pgfqpoint{3.475751in}{0.789389in}}%
\pgfpathlineto{\pgfqpoint{3.472317in}{0.785214in}}%
\pgfpathlineto{\pgfqpoint{3.468883in}{0.771717in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{0.754544in}}%
\pgfpathlineto{\pgfqpoint{3.462015in}{0.744249in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{0.736804in}}%
\pgfpathlineto{\pgfqpoint{3.455148in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.451714in}{0.702734in}}%
\pgfpathlineto{\pgfqpoint{3.448280in}{0.692770in}}%
\pgfpathlineto{\pgfqpoint{3.444846in}{0.678955in}}%
\pgfpathlineto{\pgfqpoint{3.441412in}{0.667968in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{0.661008in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{0.652022in}}%
\pgfpathlineto{\pgfqpoint{3.431110in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{3.420808in}{0.597717in}}%
\pgfpathlineto{\pgfqpoint{3.417374in}{0.586175in}}%
\pgfpathlineto{\pgfqpoint{3.413940in}{0.572858in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.568879in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{0.565075in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.561592in}}%
\pgfpathlineto{\pgfqpoint{3.400205in}{0.558998in}}%
\pgfpathlineto{\pgfqpoint{3.396771in}{0.557567in}}%
\pgfpathlineto{\pgfqpoint{3.393337in}{0.556233in}}%
\pgfpathlineto{\pgfqpoint{3.393337in}{0.556233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.393332in}{0.547261in}}{\pgfqpoint{3.736218in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{3.393332in}{0.547856in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{3.393936in}{0.547320in}}%
\pgfpathlineto{\pgfqpoint{3.394535in}{0.547375in}}%
\pgfpathlineto{\pgfqpoint{3.395150in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{3.395777in}{0.547596in}}%
\pgfpathlineto{\pgfqpoint{3.396411in}{0.547695in}}%
\pgfpathlineto{\pgfqpoint{3.397048in}{0.547817in}}%
\pgfpathlineto{\pgfqpoint{3.397699in}{0.547954in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{0.548060in}}%
\pgfpathlineto{\pgfqpoint{3.399025in}{0.548168in}}%
\pgfpathlineto{\pgfqpoint{3.399685in}{0.548237in}}%
\pgfpathlineto{\pgfqpoint{3.400368in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{3.401067in}{0.548257in}}%
\pgfpathlineto{\pgfqpoint{3.401721in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{3.402385in}{0.548236in}}%
\pgfpathlineto{\pgfqpoint{3.403060in}{0.548265in}}%
\pgfpathlineto{\pgfqpoint{3.403748in}{0.548329in}}%
\pgfpathlineto{\pgfqpoint{3.404429in}{0.548350in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{0.548419in}}%
\pgfpathlineto{\pgfqpoint{3.405777in}{0.548491in}}%
\pgfpathlineto{\pgfqpoint{3.406460in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{3.407160in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{0.548684in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{0.548752in}}%
\pgfpathlineto{\pgfqpoint{3.409317in}{0.548855in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{0.549017in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{3.411549in}{0.549306in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{0.549485in}}%
\pgfpathlineto{\pgfqpoint{3.413105in}{0.549631in}}%
\pgfpathlineto{\pgfqpoint{3.413910in}{0.549824in}}%
\pgfpathlineto{\pgfqpoint{3.414722in}{0.550135in}}%
\pgfpathlineto{\pgfqpoint{3.415542in}{0.550568in}}%
\pgfpathlineto{\pgfqpoint{3.416402in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{3.417332in}{0.551587in}}%
\pgfpathlineto{\pgfqpoint{3.418367in}{0.552180in}}%
\pgfpathlineto{\pgfqpoint{3.419526in}{0.552807in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{3.422035in}{0.555289in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{0.558085in}}%
\pgfpathlineto{\pgfqpoint{3.425451in}{0.561978in}}%
\pgfpathlineto{\pgfqpoint{3.428002in}{0.565152in}}%
\pgfpathlineto{\pgfqpoint{3.430994in}{0.566868in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{0.569138in}}%
\pgfpathlineto{\pgfqpoint{3.437435in}{0.570687in}}%
\pgfpathlineto{\pgfqpoint{3.440586in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{3.443572in}{0.570876in}}%
\pgfpathlineto{\pgfqpoint{3.446567in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{3.449645in}{0.570877in}}%
\pgfpathlineto{\pgfqpoint{3.452781in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{3.455757in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.458751in}{0.571872in}}%
\pgfpathlineto{\pgfqpoint{3.462203in}{0.572605in}}%
\pgfpathlineto{\pgfqpoint{3.466790in}{0.574251in}}%
\pgfpathlineto{\pgfqpoint{3.471778in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{3.476582in}{0.574168in}}%
\pgfpathlineto{\pgfqpoint{3.481488in}{0.573667in}}%
\pgfpathlineto{\pgfqpoint{3.486567in}{0.573868in}}%
\pgfpathlineto{\pgfqpoint{3.491685in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{3.496673in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{3.501744in}{0.577481in}}%
\pgfpathlineto{\pgfqpoint{3.507101in}{0.579224in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{0.582088in}}%
\pgfpathlineto{\pgfqpoint{3.518192in}{0.584369in}}%
\pgfpathlineto{\pgfqpoint{3.523398in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{3.528138in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{3.533519in}{0.590851in}}%
\pgfpathlineto{\pgfqpoint{3.539059in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{3.544534in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{3.549270in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{3.555025in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{3.561360in}{0.608758in}}%
\pgfpathlineto{\pgfqpoint{3.568034in}{0.610331in}}%
\pgfpathlineto{\pgfqpoint{3.574889in}{0.607589in}}%
\pgfpathlineto{\pgfqpoint{3.581111in}{0.609444in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{0.611841in}}%
\pgfpathlineto{\pgfqpoint{3.593173in}{0.612721in}}%
\pgfpathlineto{\pgfqpoint{3.599219in}{0.618857in}}%
\pgfpathlineto{\pgfqpoint{3.604958in}{0.626287in}}%
\pgfpathlineto{\pgfqpoint{3.609981in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{3.615973in}{0.637920in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{0.644219in}}%
\pgfpathlineto{\pgfqpoint{3.626235in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{3.631069in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{3.641713in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{3.648245in}{0.656063in}}%
\pgfpathlineto{\pgfqpoint{3.655356in}{0.658708in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{0.658599in}}%
\pgfpathlineto{\pgfqpoint{3.669849in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{3.676802in}{0.658821in}}%
\pgfpathlineto{\pgfqpoint{3.684253in}{0.661169in}}%
\pgfpathlineto{\pgfqpoint{3.691271in}{0.665277in}}%
\pgfpathlineto{\pgfqpoint{3.698485in}{0.665375in}}%
\pgfpathlineto{\pgfqpoint{3.705509in}{0.659439in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{0.659502in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{0.655974in}}%
\pgfpathlineto{\pgfqpoint{3.720294in}{0.654145in}}%
\pgfpathlineto{\pgfqpoint{3.725342in}{0.654475in}}%
\pgfpathlineto{\pgfqpoint{3.730533in}{0.660771in}}%
\pgfpathlineto{\pgfqpoint{3.736218in}{0.666171in}}%
\pgfpathlineto{\pgfqpoint{3.736218in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{3.736218in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{3.730533in}{1.085657in}}%
\pgfpathlineto{\pgfqpoint{3.725342in}{1.087360in}}%
\pgfpathlineto{\pgfqpoint{3.720294in}{1.078698in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{1.070544in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{3.705509in}{0.951593in}}%
\pgfpathlineto{\pgfqpoint{3.698485in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{3.691271in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{3.684253in}{0.772678in}}%
\pgfpathlineto{\pgfqpoint{3.676802in}{0.760517in}}%
\pgfpathlineto{\pgfqpoint{3.669849in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{3.655356in}{0.760260in}}%
\pgfpathlineto{\pgfqpoint{3.648245in}{0.757831in}}%
\pgfpathlineto{\pgfqpoint{3.641713in}{0.756512in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{0.753104in}}%
\pgfpathlineto{\pgfqpoint{3.631069in}{0.749108in}}%
\pgfpathlineto{\pgfqpoint{3.626235in}{0.744915in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{0.744822in}}%
\pgfpathlineto{\pgfqpoint{3.615973in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{3.609981in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{3.604958in}{0.738332in}}%
\pgfpathlineto{\pgfqpoint{3.599219in}{0.732688in}}%
\pgfpathlineto{\pgfqpoint{3.593173in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{3.581111in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{3.574889in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{3.568034in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{3.561360in}{0.695288in}}%
\pgfpathlineto{\pgfqpoint{3.555025in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{3.549270in}{0.682164in}}%
\pgfpathlineto{\pgfqpoint{3.544534in}{0.675533in}}%
\pgfpathlineto{\pgfqpoint{3.539059in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{3.533519in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{3.528138in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{3.523398in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{3.518192in}{0.643751in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{3.507101in}{0.636965in}}%
\pgfpathlineto{\pgfqpoint{3.501744in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{3.496673in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{3.491685in}{0.628547in}}%
\pgfpathlineto{\pgfqpoint{3.486567in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{3.481488in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{3.476582in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{3.471778in}{0.624595in}}%
\pgfpathlineto{\pgfqpoint{3.466790in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{3.462203in}{0.610389in}}%
\pgfpathlineto{\pgfqpoint{3.458751in}{0.602430in}}%
\pgfpathlineto{\pgfqpoint{3.455757in}{0.593999in}}%
\pgfpathlineto{\pgfqpoint{3.452781in}{0.588429in}}%
\pgfpathlineto{\pgfqpoint{3.449645in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{3.446567in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{3.443572in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{3.440586in}{0.580656in}}%
\pgfpathlineto{\pgfqpoint{3.437435in}{0.578709in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{0.576783in}}%
\pgfpathlineto{\pgfqpoint{3.430994in}{0.574467in}}%
\pgfpathlineto{\pgfqpoint{3.428002in}{0.571515in}}%
\pgfpathlineto{\pgfqpoint{3.425451in}{0.567420in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{0.563420in}}%
\pgfpathlineto{\pgfqpoint{3.422035in}{0.559540in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{0.557020in}}%
\pgfpathlineto{\pgfqpoint{3.419526in}{0.555340in}}%
\pgfpathlineto{\pgfqpoint{3.418367in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{3.417332in}{0.553310in}}%
\pgfpathlineto{\pgfqpoint{3.416402in}{0.552592in}}%
\pgfpathlineto{\pgfqpoint{3.415542in}{0.551996in}}%
\pgfpathlineto{\pgfqpoint{3.414722in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{3.413910in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{3.413105in}{0.550857in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{0.550672in}}%
\pgfpathlineto{\pgfqpoint{3.411549in}{0.550484in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{0.550285in}}%
\pgfpathlineto{\pgfqpoint{3.409317in}{0.550087in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{0.549902in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{0.549768in}}%
\pgfpathlineto{\pgfqpoint{3.407160in}{0.549581in}}%
\pgfpathlineto{\pgfqpoint{3.406460in}{0.549464in}}%
\pgfpathlineto{\pgfqpoint{3.405777in}{0.549400in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{0.549323in}}%
\pgfpathlineto{\pgfqpoint{3.404429in}{0.549263in}}%
\pgfpathlineto{\pgfqpoint{3.403748in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{3.403060in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{3.402385in}{0.549169in}}%
\pgfpathlineto{\pgfqpoint{3.401721in}{0.549179in}}%
\pgfpathlineto{\pgfqpoint{3.401067in}{0.549161in}}%
\pgfpathlineto{\pgfqpoint{3.400368in}{0.549168in}}%
\pgfpathlineto{\pgfqpoint{3.399685in}{0.549165in}}%
\pgfpathlineto{\pgfqpoint{3.399025in}{0.548995in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{3.397699in}{0.548737in}}%
\pgfpathlineto{\pgfqpoint{3.397048in}{0.548544in}}%
\pgfpathlineto{\pgfqpoint{3.396411in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{3.395777in}{0.548268in}}%
\pgfpathlineto{\pgfqpoint{3.395150in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{3.394535in}{0.547998in}}%
\pgfpathlineto{\pgfqpoint{3.393936in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.547856in}}%
\pgfpathlineto{\pgfqpoint{3.393332in}{0.547856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393330in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.393330in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736218in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736218in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376187in}{0.545758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.216465in, y=0.503134in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376187in}{1.040921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091465in, y=0.998297in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 20k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393332in}{0.547753in}}%
\pgfpathlineto{\pgfqpoint{3.393565in}{0.548914in}}%
\pgfpathlineto{\pgfqpoint{3.393806in}{0.550647in}}%
\pgfpathlineto{\pgfqpoint{3.394162in}{0.552492in}}%
\pgfpathlineto{\pgfqpoint{3.394576in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{3.395048in}{0.557219in}}%
\pgfpathlineto{\pgfqpoint{3.395544in}{0.559159in}}%
\pgfpathlineto{\pgfqpoint{3.396085in}{0.560546in}}%
\pgfpathlineto{\pgfqpoint{3.396713in}{0.562428in}}%
\pgfpathlineto{\pgfqpoint{3.397429in}{0.565827in}}%
\pgfpathlineto{\pgfqpoint{3.398151in}{0.569164in}}%
\pgfpathlineto{\pgfqpoint{3.398943in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{3.399947in}{0.575099in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{3.402011in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{3.403136in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.578189in}}%
\pgfpathlineto{\pgfqpoint{3.405548in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{3.406778in}{0.578509in}}%
\pgfpathlineto{\pgfqpoint{3.408069in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{3.409421in}{0.578642in}}%
\pgfpathlineto{\pgfqpoint{3.410850in}{0.579872in}}%
\pgfpathlineto{\pgfqpoint{3.412336in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{3.413965in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.415670in}{0.587733in}}%
\pgfpathlineto{\pgfqpoint{3.417491in}{0.590330in}}%
\pgfpathlineto{\pgfqpoint{3.419398in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{3.421296in}{0.592210in}}%
\pgfpathlineto{\pgfqpoint{3.423266in}{0.592469in}}%
\pgfpathlineto{\pgfqpoint{3.425357in}{0.592598in}}%
\pgfpathlineto{\pgfqpoint{3.427479in}{0.593190in}}%
\pgfpathlineto{\pgfqpoint{3.429680in}{0.603870in}}%
\pgfpathlineto{\pgfqpoint{3.431921in}{0.619143in}}%
\pgfpathlineto{\pgfqpoint{3.434238in}{0.634609in}}%
\pgfpathlineto{\pgfqpoint{3.436598in}{0.650751in}}%
\pgfpathlineto{\pgfqpoint{3.439038in}{0.666780in}}%
\pgfpathlineto{\pgfqpoint{3.441610in}{0.672900in}}%
\pgfpathlineto{\pgfqpoint{3.444196in}{0.674728in}}%
\pgfpathlineto{\pgfqpoint{3.446820in}{0.676427in}}%
\pgfpathlineto{\pgfqpoint{3.449579in}{0.677653in}}%
\pgfpathlineto{\pgfqpoint{3.452380in}{0.679183in}}%
\pgfpathlineto{\pgfqpoint{3.455211in}{0.680391in}}%
\pgfpathlineto{\pgfqpoint{3.458147in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{3.461127in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{0.684588in}}%
\pgfpathlineto{\pgfqpoint{3.467250in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{3.470384in}{0.688383in}}%
\pgfpathlineto{\pgfqpoint{3.473579in}{0.690766in}}%
\pgfpathlineto{\pgfqpoint{3.476836in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{3.480175in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{3.483538in}{0.695706in}}%
\pgfpathlineto{\pgfqpoint{3.486969in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{3.490484in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{3.494075in}{0.737562in}}%
\pgfpathlineto{\pgfqpoint{3.497807in}{0.753305in}}%
\pgfpathlineto{\pgfqpoint{3.501609in}{0.768773in}}%
\pgfpathlineto{\pgfqpoint{3.505400in}{0.775041in}}%
\pgfpathlineto{\pgfqpoint{3.509297in}{0.776276in}}%
\pgfpathlineto{\pgfqpoint{3.513250in}{0.778066in}}%
\pgfpathlineto{\pgfqpoint{3.517226in}{0.780829in}}%
\pgfpathlineto{\pgfqpoint{3.521260in}{0.783575in}}%
\pgfpathlineto{\pgfqpoint{3.525357in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{3.529658in}{0.788556in}}%
\pgfpathlineto{\pgfqpoint{3.533960in}{0.790302in}}%
\pgfpathlineto{\pgfqpoint{3.538279in}{0.790896in}}%
\pgfpathlineto{\pgfqpoint{3.542700in}{0.791285in}}%
\pgfpathlineto{\pgfqpoint{3.547148in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{3.551639in}{0.794124in}}%
\pgfpathlineto{\pgfqpoint{3.556176in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{3.561005in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{3.565938in}{0.802282in}}%
\pgfpathlineto{\pgfqpoint{3.570872in}{0.805597in}}%
\pgfpathlineto{\pgfqpoint{3.575743in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{3.580626in}{0.809284in}}%
\pgfpathlineto{\pgfqpoint{3.585557in}{0.811255in}}%
\pgfpathlineto{\pgfqpoint{3.590570in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{3.595620in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{3.600778in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{3.606037in}{0.860011in}}%
\pgfpathlineto{\pgfqpoint{3.611363in}{0.875020in}}%
\pgfpathlineto{\pgfqpoint{3.616779in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{3.622292in}{0.889150in}}%
\pgfpathlineto{\pgfqpoint{3.627807in}{0.889277in}}%
\pgfpathlineto{\pgfqpoint{3.633436in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{3.639140in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{3.644914in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{3.650709in}{0.889278in}}%
\pgfpathlineto{\pgfqpoint{3.656587in}{0.889323in}}%
\pgfpathlineto{\pgfqpoint{3.662568in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{3.668546in}{0.891962in}}%
\pgfpathlineto{\pgfqpoint{3.674570in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{3.680714in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{3.686861in}{0.897192in}}%
\pgfpathlineto{\pgfqpoint{3.693115in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{3.699432in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{3.705763in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{3.712128in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{3.718577in}{0.909351in}}%
\pgfpathlineto{\pgfqpoint{3.725231in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{3.731897in}{0.915196in}}%
\pgfpathlineto{\pgfqpoint{3.736185in}{0.916512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393337in}{0.555613in}}%
\pgfpathlineto{\pgfqpoint{3.396771in}{0.556908in}}%
\pgfpathlineto{\pgfqpoint{3.400205in}{0.558240in}}%
\pgfpathlineto{\pgfqpoint{3.403639in}{0.560521in}}%
\pgfpathlineto{\pgfqpoint{3.407073in}{0.563073in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.566462in}}%
\pgfpathlineto{\pgfqpoint{3.413940in}{0.569730in}}%
\pgfpathlineto{\pgfqpoint{3.417374in}{0.572807in}}%
\pgfpathlineto{\pgfqpoint{3.420808in}{0.575512in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{3.431110in}{0.610281in}}%
\pgfpathlineto{\pgfqpoint{3.434544in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{3.441412in}{0.650666in}}%
\pgfpathlineto{\pgfqpoint{3.444846in}{0.655521in}}%
\pgfpathlineto{\pgfqpoint{3.448280in}{0.660953in}}%
\pgfpathlineto{\pgfqpoint{3.451714in}{0.665249in}}%
\pgfpathlineto{\pgfqpoint{3.455148in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{3.458581in}{0.667252in}}%
\pgfpathlineto{\pgfqpoint{3.462015in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{3.465449in}{0.672762in}}%
\pgfpathlineto{\pgfqpoint{3.468883in}{0.680029in}}%
\pgfpathlineto{\pgfqpoint{3.472317in}{0.689542in}}%
\pgfpathlineto{\pgfqpoint{3.475751in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{3.479185in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{3.482619in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{3.486053in}{0.732214in}}%
\pgfpathlineto{\pgfqpoint{3.489487in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{3.492921in}{0.747493in}}%
\pgfpathlineto{\pgfqpoint{3.496355in}{0.752467in}}%
\pgfpathlineto{\pgfqpoint{3.499789in}{0.755461in}}%
\pgfpathlineto{\pgfqpoint{3.503223in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{3.506657in}{0.756642in}}%
\pgfpathlineto{\pgfqpoint{3.510090in}{0.752611in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.745148in}}%
\pgfpathlineto{\pgfqpoint{3.516958in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{0.741468in}}%
\pgfpathlineto{\pgfqpoint{3.523826in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{3.527260in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{3.530694in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{3.534128in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{3.537562in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{3.540996in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{3.544430in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{3.547864in}{0.765460in}}%
\pgfpathlineto{\pgfqpoint{3.551298in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{3.554732in}{0.766621in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{0.761122in}}%
\pgfpathlineto{\pgfqpoint{3.561599in}{0.763538in}}%
\pgfpathlineto{\pgfqpoint{3.565033in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{3.568467in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{3.571901in}{0.759193in}}%
\pgfpathlineto{\pgfqpoint{3.575335in}{0.767523in}}%
\pgfpathlineto{\pgfqpoint{3.578769in}{0.775603in}}%
\pgfpathlineto{\pgfqpoint{3.582203in}{0.776597in}}%
\pgfpathlineto{\pgfqpoint{3.585637in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{3.589071in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{3.592505in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{3.595939in}{0.815020in}}%
\pgfpathlineto{\pgfqpoint{3.599373in}{0.822461in}}%
\pgfpathlineto{\pgfqpoint{3.602807in}{0.819214in}}%
\pgfpathlineto{\pgfqpoint{3.606240in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{3.609674in}{0.798188in}}%
\pgfpathlineto{\pgfqpoint{3.613108in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{3.616542in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{3.619976in}{0.786761in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{0.788514in}}%
\pgfpathlineto{\pgfqpoint{3.626844in}{0.799464in}}%
\pgfpathlineto{\pgfqpoint{3.630278in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{3.633712in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{3.637146in}{0.840641in}}%
\pgfpathlineto{\pgfqpoint{3.640580in}{0.838381in}}%
\pgfpathlineto{\pgfqpoint{3.644014in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{3.647448in}{0.798922in}}%
\pgfpathlineto{\pgfqpoint{3.650882in}{0.770068in}}%
\pgfpathlineto{\pgfqpoint{3.654316in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{3.657749in}{0.769683in}}%
\pgfpathlineto{\pgfqpoint{3.661183in}{0.789560in}}%
\pgfpathlineto{\pgfqpoint{3.664617in}{0.817233in}}%
\pgfpathlineto{\pgfqpoint{3.668051in}{0.837400in}}%
\pgfpathlineto{\pgfqpoint{3.671485in}{0.814838in}}%
\pgfpathlineto{\pgfqpoint{3.674919in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{3.678353in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{3.681787in}{0.755006in}}%
\pgfpathlineto{\pgfqpoint{3.685221in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{3.688655in}{0.790608in}}%
\pgfpathlineto{\pgfqpoint{3.692089in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{3.695523in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{3.698957in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{3.702391in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{3.705824in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{3.709258in}{0.800676in}}%
\pgfpathlineto{\pgfqpoint{3.712692in}{0.807693in}}%
\pgfpathlineto{\pgfqpoint{3.716126in}{0.835450in}}%
\pgfpathlineto{\pgfqpoint{3.719560in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{3.722994in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{3.726428in}{0.853741in}}%
\pgfpathlineto{\pgfqpoint{3.729862in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.733296in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{3.736217in}{0.799393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.376187in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393332in}{0.547527in}}%
\pgfpathlineto{\pgfqpoint{3.393936in}{0.547597in}}%
\pgfpathlineto{\pgfqpoint{3.394535in}{0.547651in}}%
\pgfpathlineto{\pgfqpoint{3.395150in}{0.547755in}}%
\pgfpathlineto{\pgfqpoint{3.395777in}{0.547906in}}%
\pgfpathlineto{\pgfqpoint{3.396411in}{0.548018in}}%
\pgfpathlineto{\pgfqpoint{3.397048in}{0.548163in}}%
\pgfpathlineto{\pgfqpoint{3.397699in}{0.548341in}}%
\pgfpathlineto{\pgfqpoint{3.398351in}{0.548473in}}%
\pgfpathlineto{\pgfqpoint{3.399025in}{0.548582in}}%
\pgfpathlineto{\pgfqpoint{3.399685in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{3.400368in}{0.548707in}}%
\pgfpathlineto{\pgfqpoint{3.401067in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{3.401721in}{0.548704in}}%
\pgfpathlineto{\pgfqpoint{3.402385in}{0.548687in}}%
\pgfpathlineto{\pgfqpoint{3.403060in}{0.548686in}}%
\pgfpathlineto{\pgfqpoint{3.403748in}{0.548761in}}%
\pgfpathlineto{\pgfqpoint{3.404429in}{0.548783in}}%
\pgfpathlineto{\pgfqpoint{3.405107in}{0.548840in}}%
\pgfpathlineto{\pgfqpoint{3.405777in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{3.406460in}{0.548997in}}%
\pgfpathlineto{\pgfqpoint{3.407160in}{0.549092in}}%
\pgfpathlineto{\pgfqpoint{3.407865in}{0.549242in}}%
\pgfpathlineto{\pgfqpoint{3.408571in}{0.549356in}}%
\pgfpathlineto{\pgfqpoint{3.409317in}{0.549488in}}%
\pgfpathlineto{\pgfqpoint{3.410041in}{0.549654in}}%
\pgfpathlineto{\pgfqpoint{3.410794in}{0.549784in}}%
\pgfpathlineto{\pgfqpoint{3.411549in}{0.549866in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{0.550032in}}%
\pgfpathlineto{\pgfqpoint{3.413105in}{0.550223in}}%
\pgfpathlineto{\pgfqpoint{3.413910in}{0.550477in}}%
\pgfpathlineto{\pgfqpoint{3.414722in}{0.550795in}}%
\pgfpathlineto{\pgfqpoint{3.415542in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{3.416402in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{3.417332in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{3.418367in}{0.553227in}}%
\pgfpathlineto{\pgfqpoint{3.419526in}{0.554185in}}%
\pgfpathlineto{\pgfqpoint{3.420747in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{3.422035in}{0.557621in}}%
\pgfpathlineto{\pgfqpoint{3.423596in}{0.561248in}}%
\pgfpathlineto{\pgfqpoint{3.425451in}{0.565085in}}%
\pgfpathlineto{\pgfqpoint{3.428002in}{0.568762in}}%
\pgfpathlineto{\pgfqpoint{3.430994in}{0.572012in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{0.574405in}}%
\pgfpathlineto{\pgfqpoint{3.437435in}{0.576081in}}%
\pgfpathlineto{\pgfqpoint{3.440586in}{0.577682in}}%
\pgfpathlineto{\pgfqpoint{3.443572in}{0.577884in}}%
\pgfpathlineto{\pgfqpoint{3.446567in}{0.578699in}}%
\pgfpathlineto{\pgfqpoint{3.449645in}{0.579120in}}%
\pgfpathlineto{\pgfqpoint{3.452781in}{0.578518in}}%
\pgfpathlineto{\pgfqpoint{3.455757in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{3.458751in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{3.462203in}{0.582036in}}%
\pgfpathlineto{\pgfqpoint{3.466790in}{0.583801in}}%
\pgfpathlineto{\pgfqpoint{3.471778in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{3.476582in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{3.481488in}{0.587952in}}%
\pgfpathlineto{\pgfqpoint{3.486567in}{0.590434in}}%
\pgfpathlineto{\pgfqpoint{3.491685in}{0.592466in}}%
\pgfpathlineto{\pgfqpoint{3.496673in}{0.595343in}}%
\pgfpathlineto{\pgfqpoint{3.501744in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{3.507101in}{0.598610in}}%
\pgfpathlineto{\pgfqpoint{3.512560in}{0.600613in}}%
\pgfpathlineto{\pgfqpoint{3.518192in}{0.602983in}}%
\pgfpathlineto{\pgfqpoint{3.523398in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{3.528138in}{0.613963in}}%
\pgfpathlineto{\pgfqpoint{3.533519in}{0.620967in}}%
\pgfpathlineto{\pgfqpoint{3.539059in}{0.627594in}}%
\pgfpathlineto{\pgfqpoint{3.544534in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{3.549270in}{0.645956in}}%
\pgfpathlineto{\pgfqpoint{3.555025in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{3.561360in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{3.568034in}{0.661967in}}%
\pgfpathlineto{\pgfqpoint{3.574889in}{0.665251in}}%
\pgfpathlineto{\pgfqpoint{3.581111in}{0.671095in}}%
\pgfpathlineto{\pgfqpoint{3.587265in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{3.593173in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{3.599219in}{0.686084in}}%
\pgfpathlineto{\pgfqpoint{3.604958in}{0.689072in}}%
\pgfpathlineto{\pgfqpoint{3.609981in}{0.688615in}}%
\pgfpathlineto{\pgfqpoint{3.615973in}{0.687370in}}%
\pgfpathlineto{\pgfqpoint{3.621529in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{3.626235in}{0.683394in}}%
\pgfpathlineto{\pgfqpoint{3.631069in}{0.683728in}}%
\pgfpathlineto{\pgfqpoint{3.636209in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{3.641713in}{0.701731in}}%
\pgfpathlineto{\pgfqpoint{3.648245in}{0.710622in}}%
\pgfpathlineto{\pgfqpoint{3.655356in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{3.662630in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{3.669849in}{0.727114in}}%
\pgfpathlineto{\pgfqpoint{3.676802in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{3.684253in}{0.726892in}}%
\pgfpathlineto{\pgfqpoint{3.691271in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{3.698485in}{0.733553in}}%
\pgfpathlineto{\pgfqpoint{3.705509in}{0.733945in}}%
\pgfpathlineto{\pgfqpoint{3.711561in}{0.733314in}}%
\pgfpathlineto{\pgfqpoint{3.715479in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{3.720294in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{3.725342in}{0.728675in}}%
\pgfpathlineto{\pgfqpoint{3.730533in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{3.736218in}{0.728325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.376187in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753362in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.753362in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376187in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{3.753362in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376187in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{3.753362in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.564775in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Qbert}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130537in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.130537in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.130537in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.147684in}{0.547261in}}{\pgfqpoint{4.490565in}{0.702032in}}{%
\pgfpathmoveto{\pgfqpoint{4.147684in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{4.148421in}{0.547284in}}%
\pgfpathlineto{\pgfqpoint{4.149172in}{0.547314in}}%
\pgfpathlineto{\pgfqpoint{4.149918in}{0.547657in}}%
\pgfpathlineto{\pgfqpoint{4.150662in}{0.548698in}}%
\pgfpathlineto{\pgfqpoint{4.151609in}{0.549800in}}%
\pgfpathlineto{\pgfqpoint{4.152649in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{4.153831in}{0.553391in}}%
\pgfpathlineto{\pgfqpoint{4.155085in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{4.156503in}{0.557224in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{4.159358in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{4.160774in}{0.564419in}}%
\pgfpathlineto{\pgfqpoint{4.162280in}{0.566563in}}%
\pgfpathlineto{\pgfqpoint{4.163896in}{0.568549in}}%
\pgfpathlineto{\pgfqpoint{4.165584in}{0.570592in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{0.572533in}}%
\pgfpathlineto{\pgfqpoint{4.168981in}{0.574131in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{0.578460in}}%
\pgfpathlineto{\pgfqpoint{4.175078in}{0.580252in}}%
\pgfpathlineto{\pgfqpoint{4.177233in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{4.179396in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{0.585405in}}%
\pgfpathlineto{\pgfqpoint{4.183939in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{4.186176in}{0.589029in}}%
\pgfpathlineto{\pgfqpoint{4.188488in}{0.590740in}}%
\pgfpathlineto{\pgfqpoint{4.190757in}{0.592199in}}%
\pgfpathlineto{\pgfqpoint{4.192982in}{0.593429in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.594907in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{0.596424in}}%
\pgfpathlineto{\pgfqpoint{4.199839in}{0.598139in}}%
\pgfpathlineto{\pgfqpoint{4.202597in}{0.599708in}}%
\pgfpathlineto{\pgfqpoint{4.205359in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{4.208121in}{0.601945in}}%
\pgfpathlineto{\pgfqpoint{4.210906in}{0.603007in}}%
\pgfpathlineto{\pgfqpoint{4.213619in}{0.604681in}}%
\pgfpathlineto{\pgfqpoint{4.216314in}{0.606800in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{0.608849in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{0.611026in}}%
\pgfpathlineto{\pgfqpoint{4.224727in}{0.613103in}}%
\pgfpathlineto{\pgfqpoint{4.227621in}{0.614314in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{4.233534in}{0.617282in}}%
\pgfpathlineto{\pgfqpoint{4.236562in}{0.619413in}}%
\pgfpathlineto{\pgfqpoint{4.239756in}{0.621840in}}%
\pgfpathlineto{\pgfqpoint{4.243043in}{0.624210in}}%
\pgfpathlineto{\pgfqpoint{4.246306in}{0.626176in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.627835in}}%
\pgfpathlineto{\pgfqpoint{4.252857in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{0.631140in}}%
\pgfpathlineto{\pgfqpoint{4.259349in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{4.262641in}{0.633752in}}%
\pgfpathlineto{\pgfqpoint{4.265930in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{4.269234in}{0.636729in}}%
\pgfpathlineto{\pgfqpoint{4.272559in}{0.638940in}}%
\pgfpathlineto{\pgfqpoint{4.276079in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{4.279916in}{0.643341in}}%
\pgfpathlineto{\pgfqpoint{4.283744in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{4.287597in}{0.645876in}}%
\pgfpathlineto{\pgfqpoint{4.291409in}{0.646023in}}%
\pgfpathlineto{\pgfqpoint{4.295234in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{4.299439in}{0.646307in}}%
\pgfpathlineto{\pgfqpoint{4.303773in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{4.307987in}{0.646612in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{4.316532in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.320869in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.325202in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.329676in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.334064in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.342973in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.347448in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.352041in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.356620in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.361348in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.371070in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.381061in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.386233in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.391493in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.396918in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.402282in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.407610in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.413057in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.418617in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.424085in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.429590in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.446392in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.451961in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.457704in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.463339in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.468900in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.474669in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.480654in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.486739in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.490565in}{0.646621in}}%
\pgfpathlineto{\pgfqpoint{4.490565in}{0.702032in}}%
\pgfpathlineto{\pgfqpoint{4.490565in}{0.702032in}}%
\pgfpathlineto{\pgfqpoint{4.486739in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{4.480654in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{4.474669in}{0.698624in}}%
\pgfpathlineto{\pgfqpoint{4.468900in}{0.697095in}}%
\pgfpathlineto{\pgfqpoint{4.463339in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{4.457704in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{4.451961in}{0.692779in}}%
\pgfpathlineto{\pgfqpoint{4.446392in}{0.692015in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{0.690806in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{4.429590in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{4.424085in}{0.687353in}}%
\pgfpathlineto{\pgfqpoint{4.418617in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{4.413057in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{4.407610in}{0.683020in}}%
\pgfpathlineto{\pgfqpoint{4.402282in}{0.681875in}}%
\pgfpathlineto{\pgfqpoint{4.396918in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{4.391493in}{0.678621in}}%
\pgfpathlineto{\pgfqpoint{4.386233in}{0.677028in}}%
\pgfpathlineto{\pgfqpoint{4.381061in}{0.675188in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{0.673284in}}%
\pgfpathlineto{\pgfqpoint{4.371070in}{0.671491in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.670014in}}%
\pgfpathlineto{\pgfqpoint{4.361348in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{4.356620in}{0.667521in}}%
\pgfpathlineto{\pgfqpoint{4.352041in}{0.666188in}}%
\pgfpathlineto{\pgfqpoint{4.347448in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{4.342973in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{4.334064in}{0.662925in}}%
\pgfpathlineto{\pgfqpoint{4.329676in}{0.662595in}}%
\pgfpathlineto{\pgfqpoint{4.325202in}{0.661992in}}%
\pgfpathlineto{\pgfqpoint{4.320869in}{0.661497in}}%
\pgfpathlineto{\pgfqpoint{4.316532in}{0.661065in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{4.307987in}{0.660259in}}%
\pgfpathlineto{\pgfqpoint{4.303773in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{4.299439in}{0.660107in}}%
\pgfpathlineto{\pgfqpoint{4.295234in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{4.291409in}{0.659516in}}%
\pgfpathlineto{\pgfqpoint{4.287597in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{4.283744in}{0.656701in}}%
\pgfpathlineto{\pgfqpoint{4.279916in}{0.655108in}}%
\pgfpathlineto{\pgfqpoint{4.276079in}{0.653178in}}%
\pgfpathlineto{\pgfqpoint{4.272559in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{4.269234in}{0.649718in}}%
\pgfpathlineto{\pgfqpoint{4.265930in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{4.262641in}{0.646460in}}%
\pgfpathlineto{\pgfqpoint{4.259349in}{0.644618in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{4.252857in}{0.641227in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.639416in}}%
\pgfpathlineto{\pgfqpoint{4.246306in}{0.637305in}}%
\pgfpathlineto{\pgfqpoint{4.243043in}{0.635283in}}%
\pgfpathlineto{\pgfqpoint{4.239756in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{4.236562in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{4.233534in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.628582in}}%
\pgfpathlineto{\pgfqpoint{4.227621in}{0.626816in}}%
\pgfpathlineto{\pgfqpoint{4.224727in}{0.624951in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{0.623103in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{0.621233in}}%
\pgfpathlineto{\pgfqpoint{4.216314in}{0.619192in}}%
\pgfpathlineto{\pgfqpoint{4.213619in}{0.617309in}}%
\pgfpathlineto{\pgfqpoint{4.210906in}{0.615556in}}%
\pgfpathlineto{\pgfqpoint{4.208121in}{0.613629in}}%
\pgfpathlineto{\pgfqpoint{4.205359in}{0.611482in}}%
\pgfpathlineto{\pgfqpoint{4.202597in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{4.199839in}{0.607501in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.603014in}}%
\pgfpathlineto{\pgfqpoint{4.192982in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{4.190757in}{0.599461in}}%
\pgfpathlineto{\pgfqpoint{4.188488in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{4.186176in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{4.183939in}{0.594340in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{0.592549in}}%
\pgfpathlineto{\pgfqpoint{4.179396in}{0.590598in}}%
\pgfpathlineto{\pgfqpoint{4.177233in}{0.588634in}}%
\pgfpathlineto{\pgfqpoint{4.175078in}{0.587007in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{0.585523in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{4.168981in}{0.582400in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{4.165584in}{0.578477in}}%
\pgfpathlineto{\pgfqpoint{4.163896in}{0.576384in}}%
\pgfpathlineto{\pgfqpoint{4.162280in}{0.574068in}}%
\pgfpathlineto{\pgfqpoint{4.160774in}{0.571528in}}%
\pgfpathlineto{\pgfqpoint{4.159358in}{0.569457in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{4.156503in}{0.564037in}}%
\pgfpathlineto{\pgfqpoint{4.155085in}{0.561150in}}%
\pgfpathlineto{\pgfqpoint{4.153831in}{0.558304in}}%
\pgfpathlineto{\pgfqpoint{4.152649in}{0.554903in}}%
\pgfpathlineto{\pgfqpoint{4.151609in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{4.150662in}{0.550812in}}%
\pgfpathlineto{\pgfqpoint{4.149918in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.149172in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{4.148421in}{0.548581in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{0.548557in}}%
\pgfpathlineto{\pgfqpoint{4.147684in}{0.548557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.147687in}{0.584398in}}{\pgfqpoint{4.490567in}{1.009919in}}{%
\pgfpathmoveto{\pgfqpoint{4.147687in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{4.147687in}{0.584398in}}%
\pgfpathlineto{\pgfqpoint{4.151121in}{0.587071in}}%
\pgfpathlineto{\pgfqpoint{4.154555in}{0.588564in}}%
\pgfpathlineto{\pgfqpoint{4.157988in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{4.161422in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.164856in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{4.168290in}{0.595432in}}%
\pgfpathlineto{\pgfqpoint{4.171724in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{4.175158in}{0.597099in}}%
\pgfpathlineto{\pgfqpoint{4.178592in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{4.182026in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{0.605403in}}%
\pgfpathlineto{\pgfqpoint{4.188894in}{0.610096in}}%
\pgfpathlineto{\pgfqpoint{4.192328in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{4.195762in}{0.624302in}}%
\pgfpathlineto{\pgfqpoint{4.199196in}{0.630961in}}%
\pgfpathlineto{\pgfqpoint{4.202630in}{0.636510in}}%
\pgfpathlineto{\pgfqpoint{4.206063in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{4.209497in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{4.212931in}{0.646438in}}%
\pgfpathlineto{\pgfqpoint{4.216365in}{0.647233in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{0.648126in}}%
\pgfpathlineto{\pgfqpoint{4.223233in}{0.648637in}}%
\pgfpathlineto{\pgfqpoint{4.226667in}{0.648795in}}%
\pgfpathlineto{\pgfqpoint{4.230101in}{0.648993in}}%
\pgfpathlineto{\pgfqpoint{4.233535in}{0.649121in}}%
\pgfpathlineto{\pgfqpoint{4.236969in}{0.648982in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{0.648951in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{0.649267in}}%
\pgfpathlineto{\pgfqpoint{4.247271in}{0.649560in}}%
\pgfpathlineto{\pgfqpoint{4.250705in}{0.649896in}}%
\pgfpathlineto{\pgfqpoint{4.254138in}{0.650300in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{0.650766in}}%
\pgfpathlineto{\pgfqpoint{4.261006in}{0.650900in}}%
\pgfpathlineto{\pgfqpoint{4.264440in}{0.650938in}}%
\pgfpathlineto{\pgfqpoint{4.267874in}{0.650780in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{0.650730in}}%
\pgfpathlineto{\pgfqpoint{4.274742in}{0.650485in}}%
\pgfpathlineto{\pgfqpoint{4.278176in}{0.650269in}}%
\pgfpathlineto{\pgfqpoint{4.281610in}{0.650192in}}%
\pgfpathlineto{\pgfqpoint{4.285044in}{0.650384in}}%
\pgfpathlineto{\pgfqpoint{4.288478in}{0.650500in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{0.650787in}}%
\pgfpathlineto{\pgfqpoint{4.295346in}{0.650936in}}%
\pgfpathlineto{\pgfqpoint{4.298780in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{4.302214in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{4.305647in}{0.650509in}}%
\pgfpathlineto{\pgfqpoint{4.309081in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{4.312515in}{0.650798in}}%
\pgfpathlineto{\pgfqpoint{4.315949in}{0.651153in}}%
\pgfpathlineto{\pgfqpoint{4.319383in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{4.322817in}{0.651756in}}%
\pgfpathlineto{\pgfqpoint{4.326251in}{0.651748in}}%
\pgfpathlineto{\pgfqpoint{4.329685in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{4.333119in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{4.336553in}{0.651762in}}%
\pgfpathlineto{\pgfqpoint{4.339987in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{4.343421in}{0.651526in}}%
\pgfpathlineto{\pgfqpoint{4.346855in}{0.651452in}}%
\pgfpathlineto{\pgfqpoint{4.350289in}{0.651499in}}%
\pgfpathlineto{\pgfqpoint{4.353722in}{0.651584in}}%
\pgfpathlineto{\pgfqpoint{4.357156in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{4.360590in}{0.651598in}}%
\pgfpathlineto{\pgfqpoint{4.364024in}{0.651614in}}%
\pgfpathlineto{\pgfqpoint{4.367458in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{4.370892in}{0.651391in}}%
\pgfpathlineto{\pgfqpoint{4.374326in}{0.651603in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{0.652058in}}%
\pgfpathlineto{\pgfqpoint{4.381194in}{0.652514in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{4.388062in}{0.653156in}}%
\pgfpathlineto{\pgfqpoint{4.391496in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{4.394930in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{4.398364in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{4.401797in}{0.653307in}}%
\pgfpathlineto{\pgfqpoint{4.405231in}{0.653361in}}%
\pgfpathlineto{\pgfqpoint{4.408665in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{4.412099in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{4.415533in}{0.652911in}}%
\pgfpathlineto{\pgfqpoint{4.418967in}{0.652560in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.652448in}}%
\pgfpathlineto{\pgfqpoint{4.425835in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{4.429269in}{0.652594in}}%
\pgfpathlineto{\pgfqpoint{4.432703in}{0.652928in}}%
\pgfpathlineto{\pgfqpoint{4.436137in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{4.439571in}{0.653342in}}%
\pgfpathlineto{\pgfqpoint{4.443005in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{4.446439in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{4.449873in}{0.653351in}}%
\pgfpathlineto{\pgfqpoint{4.453306in}{0.653293in}}%
\pgfpathlineto{\pgfqpoint{4.456740in}{0.653174in}}%
\pgfpathlineto{\pgfqpoint{4.460174in}{0.653202in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{4.467042in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{4.470476in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{4.473910in}{0.653593in}}%
\pgfpathlineto{\pgfqpoint{4.477344in}{0.653854in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.653651in}}%
\pgfpathlineto{\pgfqpoint{4.484212in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{4.487646in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{4.490567in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{4.490567in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{4.490567in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{4.487646in}{0.948956in}}%
\pgfpathlineto{\pgfqpoint{4.484212in}{0.953525in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.951393in}}%
\pgfpathlineto{\pgfqpoint{4.477344in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{4.473910in}{0.948505in}}%
\pgfpathlineto{\pgfqpoint{4.470476in}{0.948190in}}%
\pgfpathlineto{\pgfqpoint{4.467042in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{0.941127in}}%
\pgfpathlineto{\pgfqpoint{4.460174in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{4.456740in}{0.939430in}}%
\pgfpathlineto{\pgfqpoint{4.453306in}{0.929752in}}%
\pgfpathlineto{\pgfqpoint{4.449873in}{0.927368in}}%
\pgfpathlineto{\pgfqpoint{4.446439in}{0.930052in}}%
\pgfpathlineto{\pgfqpoint{4.443005in}{0.931900in}}%
\pgfpathlineto{\pgfqpoint{4.439571in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{4.436137in}{0.977211in}}%
\pgfpathlineto{\pgfqpoint{4.432703in}{0.983355in}}%
\pgfpathlineto{\pgfqpoint{4.429269in}{0.970257in}}%
\pgfpathlineto{\pgfqpoint{4.425835in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.941496in}}%
\pgfpathlineto{\pgfqpoint{4.418967in}{0.932833in}}%
\pgfpathlineto{\pgfqpoint{4.415533in}{0.937151in}}%
\pgfpathlineto{\pgfqpoint{4.412099in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{4.408665in}{0.949274in}}%
\pgfpathlineto{\pgfqpoint{4.405231in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{4.401797in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{4.398364in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{4.394930in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{4.391496in}{0.964695in}}%
\pgfpathlineto{\pgfqpoint{4.388062in}{0.966677in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{0.963378in}}%
\pgfpathlineto{\pgfqpoint{4.381194in}{0.965949in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{0.981143in}}%
\pgfpathlineto{\pgfqpoint{4.374326in}{0.976014in}}%
\pgfpathlineto{\pgfqpoint{4.370892in}{0.981024in}}%
\pgfpathlineto{\pgfqpoint{4.367458in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{4.364024in}{0.978600in}}%
\pgfpathlineto{\pgfqpoint{4.360590in}{0.963633in}}%
\pgfpathlineto{\pgfqpoint{4.357156in}{0.956174in}}%
\pgfpathlineto{\pgfqpoint{4.353722in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{4.350289in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{4.346855in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{4.343421in}{0.956105in}}%
\pgfpathlineto{\pgfqpoint{4.339987in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{4.336553in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{4.333119in}{0.968949in}}%
\pgfpathlineto{\pgfqpoint{4.329685in}{0.967146in}}%
\pgfpathlineto{\pgfqpoint{4.326251in}{0.984674in}}%
\pgfpathlineto{\pgfqpoint{4.322817in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{4.319383in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{4.315949in}{1.009919in}}%
\pgfpathlineto{\pgfqpoint{4.312515in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{4.309081in}{0.990051in}}%
\pgfpathlineto{\pgfqpoint{4.305647in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{4.302214in}{0.958150in}}%
\pgfpathlineto{\pgfqpoint{4.298780in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{4.295346in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{0.916872in}}%
\pgfpathlineto{\pgfqpoint{4.288478in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{4.285044in}{0.888231in}}%
\pgfpathlineto{\pgfqpoint{4.281610in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{4.278176in}{0.853298in}}%
\pgfpathlineto{\pgfqpoint{4.274742in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{4.267874in}{0.825873in}}%
\pgfpathlineto{\pgfqpoint{4.264440in}{0.822324in}}%
\pgfpathlineto{\pgfqpoint{4.261006in}{0.821510in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{0.813608in}}%
\pgfpathlineto{\pgfqpoint{4.254138in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{4.250705in}{0.791222in}}%
\pgfpathlineto{\pgfqpoint{4.247271in}{0.779578in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{0.766533in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{0.756129in}}%
\pgfpathlineto{\pgfqpoint{4.236969in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{4.233535in}{0.739866in}}%
\pgfpathlineto{\pgfqpoint{4.230101in}{0.731789in}}%
\pgfpathlineto{\pgfqpoint{4.226667in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{4.223233in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{0.716158in}}%
\pgfpathlineto{\pgfqpoint{4.216365in}{0.713315in}}%
\pgfpathlineto{\pgfqpoint{4.212931in}{0.707801in}}%
\pgfpathlineto{\pgfqpoint{4.209497in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{4.206063in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{4.202630in}{0.690843in}}%
\pgfpathlineto{\pgfqpoint{4.199196in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{4.195762in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{4.192328in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{4.188894in}{0.680228in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{4.182026in}{0.677468in}}%
\pgfpathlineto{\pgfqpoint{4.178592in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{4.175158in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{4.171724in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{4.168290in}{0.656380in}}%
\pgfpathlineto{\pgfqpoint{4.164856in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{4.161422in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{4.157988in}{0.612046in}}%
\pgfpathlineto{\pgfqpoint{4.154555in}{0.599578in}}%
\pgfpathlineto{\pgfqpoint{4.151121in}{0.593207in}}%
\pgfpathlineto{\pgfqpoint{4.147687in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{4.147687in}{0.588695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.147682in}{0.547497in}}{\pgfqpoint{4.490568in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{4.147682in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{4.147682in}{0.547497in}}%
\pgfpathlineto{\pgfqpoint{4.148375in}{0.547815in}}%
\pgfpathlineto{\pgfqpoint{4.149094in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{0.548461in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{0.549054in}}%
\pgfpathlineto{\pgfqpoint{4.151481in}{0.549309in}}%
\pgfpathlineto{\pgfqpoint{4.152376in}{0.549405in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{0.549571in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.549933in}}%
\pgfpathlineto{\pgfqpoint{4.154786in}{0.549511in}}%
\pgfpathlineto{\pgfqpoint{4.155746in}{0.549713in}}%
\pgfpathlineto{\pgfqpoint{4.156708in}{0.549773in}}%
\pgfpathlineto{\pgfqpoint{4.157811in}{0.549881in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{0.549968in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{0.550167in}}%
\pgfpathlineto{\pgfqpoint{4.161059in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{4.161928in}{0.549430in}}%
\pgfpathlineto{\pgfqpoint{4.162880in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.549087in}}%
\pgfpathlineto{\pgfqpoint{4.164702in}{0.549602in}}%
\pgfpathlineto{\pgfqpoint{4.165572in}{0.550651in}}%
\pgfpathlineto{\pgfqpoint{4.166743in}{0.551653in}}%
\pgfpathlineto{\pgfqpoint{4.167807in}{0.552746in}}%
\pgfpathlineto{\pgfqpoint{4.169018in}{0.553677in}}%
\pgfpathlineto{\pgfqpoint{4.170379in}{0.556195in}}%
\pgfpathlineto{\pgfqpoint{4.171876in}{0.560941in}}%
\pgfpathlineto{\pgfqpoint{4.173752in}{0.569581in}}%
\pgfpathlineto{\pgfqpoint{4.176363in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{4.179326in}{0.595778in}}%
\pgfpathlineto{\pgfqpoint{4.183075in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{4.187185in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{4.190934in}{0.626680in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{4.197885in}{0.662741in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{0.689613in}}%
\pgfpathlineto{\pgfqpoint{4.204854in}{0.719517in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{0.748488in}}%
\pgfpathlineto{\pgfqpoint{4.211470in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{4.214828in}{0.778738in}}%
\pgfpathlineto{\pgfqpoint{4.218222in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{4.221389in}{0.787477in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{0.796776in}}%
\pgfpathlineto{\pgfqpoint{4.227833in}{0.810776in}}%
\pgfpathlineto{\pgfqpoint{4.231579in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{4.235614in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{4.239712in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{4.244220in}{0.858196in}}%
\pgfpathlineto{\pgfqpoint{4.248754in}{0.859803in}}%
\pgfpathlineto{\pgfqpoint{4.253172in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{4.257523in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{4.262025in}{0.872808in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{4.270674in}{0.879214in}}%
\pgfpathlineto{\pgfqpoint{4.275284in}{0.882810in}}%
\pgfpathlineto{\pgfqpoint{4.279866in}{0.880957in}}%
\pgfpathlineto{\pgfqpoint{4.284421in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{0.877554in}}%
\pgfpathlineto{\pgfqpoint{4.293683in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{4.298244in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{4.302770in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{4.307331in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{4.311940in}{0.876606in}}%
\pgfpathlineto{\pgfqpoint{4.316549in}{0.875986in}}%
\pgfpathlineto{\pgfqpoint{4.321273in}{0.875024in}}%
\pgfpathlineto{\pgfqpoint{4.325956in}{0.870751in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{0.865311in}}%
\pgfpathlineto{\pgfqpoint{4.335272in}{0.861424in}}%
\pgfpathlineto{\pgfqpoint{4.340001in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{4.344722in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{0.856590in}}%
\pgfpathlineto{\pgfqpoint{4.354224in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{4.358808in}{0.863312in}}%
\pgfpathlineto{\pgfqpoint{4.363646in}{0.867285in}}%
\pgfpathlineto{\pgfqpoint{4.368315in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{4.372819in}{0.874375in}}%
\pgfpathlineto{\pgfqpoint{4.377486in}{0.877301in}}%
\pgfpathlineto{\pgfqpoint{4.382053in}{0.882378in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{0.883837in}}%
\pgfpathlineto{\pgfqpoint{4.391345in}{0.884612in}}%
\pgfpathlineto{\pgfqpoint{4.395785in}{0.878839in}}%
\pgfpathlineto{\pgfqpoint{4.400299in}{0.876889in}}%
\pgfpathlineto{\pgfqpoint{4.404899in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{4.409680in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{4.414210in}{0.870045in}}%
\pgfpathlineto{\pgfqpoint{4.418794in}{0.872690in}}%
\pgfpathlineto{\pgfqpoint{4.423320in}{0.873262in}}%
\pgfpathlineto{\pgfqpoint{4.427981in}{0.873158in}}%
\pgfpathlineto{\pgfqpoint{4.432555in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{4.441555in}{0.876015in}}%
\pgfpathlineto{\pgfqpoint{4.445892in}{0.876067in}}%
\pgfpathlineto{\pgfqpoint{4.450397in}{0.878472in}}%
\pgfpathlineto{\pgfqpoint{4.455005in}{0.879478in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{0.879552in}}%
\pgfpathlineto{\pgfqpoint{4.464092in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{4.468632in}{0.879489in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{0.879554in}}%
\pgfpathlineto{\pgfqpoint{4.477822in}{0.879555in}}%
\pgfpathlineto{\pgfqpoint{4.482476in}{0.879544in}}%
\pgfpathlineto{\pgfqpoint{4.487186in}{0.879616in}}%
\pgfpathlineto{\pgfqpoint{4.490568in}{0.879618in}}%
\pgfpathlineto{\pgfqpoint{4.490568in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{4.490568in}{1.071303in}}%
\pgfpathlineto{\pgfqpoint{4.487186in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{4.482476in}{1.071945in}}%
\pgfpathlineto{\pgfqpoint{4.477822in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{1.074220in}}%
\pgfpathlineto{\pgfqpoint{4.468632in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{4.464092in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{4.455005in}{1.084883in}}%
\pgfpathlineto{\pgfqpoint{4.450397in}{1.087253in}}%
\pgfpathlineto{\pgfqpoint{4.445892in}{1.085954in}}%
\pgfpathlineto{\pgfqpoint{4.441555in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{1.089988in}}%
\pgfpathlineto{\pgfqpoint{4.432555in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{4.427981in}{1.091165in}}%
\pgfpathlineto{\pgfqpoint{4.423320in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{4.418794in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{4.414210in}{1.091297in}}%
\pgfpathlineto{\pgfqpoint{4.409680in}{1.092318in}}%
\pgfpathlineto{\pgfqpoint{4.404899in}{1.084405in}}%
\pgfpathlineto{\pgfqpoint{4.400299in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{4.395785in}{1.061902in}}%
\pgfpathlineto{\pgfqpoint{4.391345in}{1.051430in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{4.382053in}{1.033000in}}%
\pgfpathlineto{\pgfqpoint{4.377486in}{1.033422in}}%
\pgfpathlineto{\pgfqpoint{4.372819in}{1.034665in}}%
\pgfpathlineto{\pgfqpoint{4.368315in}{1.033383in}}%
\pgfpathlineto{\pgfqpoint{4.363646in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{4.358808in}{1.033921in}}%
\pgfpathlineto{\pgfqpoint{4.354224in}{1.031982in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{1.031045in}}%
\pgfpathlineto{\pgfqpoint{4.344722in}{1.033100in}}%
\pgfpathlineto{\pgfqpoint{4.340001in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{4.335272in}{1.034108in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{1.035738in}}%
\pgfpathlineto{\pgfqpoint{4.325956in}{1.034751in}}%
\pgfpathlineto{\pgfqpoint{4.321273in}{1.032409in}}%
\pgfpathlineto{\pgfqpoint{4.316549in}{1.029653in}}%
\pgfpathlineto{\pgfqpoint{4.311940in}{1.031162in}}%
\pgfpathlineto{\pgfqpoint{4.307331in}{1.030391in}}%
\pgfpathlineto{\pgfqpoint{4.302770in}{1.031192in}}%
\pgfpathlineto{\pgfqpoint{4.298244in}{1.032628in}}%
\pgfpathlineto{\pgfqpoint{4.293683in}{1.038716in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{4.284421in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{4.279866in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{4.275284in}{1.051925in}}%
\pgfpathlineto{\pgfqpoint{4.270674in}{1.049198in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{4.262025in}{1.037364in}}%
\pgfpathlineto{\pgfqpoint{4.257523in}{1.032189in}}%
\pgfpathlineto{\pgfqpoint{4.253172in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{4.248754in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{4.244220in}{1.024670in}}%
\pgfpathlineto{\pgfqpoint{4.239712in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{4.235614in}{1.020940in}}%
\pgfpathlineto{\pgfqpoint{4.231579in}{1.019764in}}%
\pgfpathlineto{\pgfqpoint{4.227833in}{1.013288in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{1.009005in}}%
\pgfpathlineto{\pgfqpoint{4.221389in}{1.001766in}}%
\pgfpathlineto{\pgfqpoint{4.218222in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{4.214828in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{4.211470in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{0.963581in}}%
\pgfpathlineto{\pgfqpoint{4.204854in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{4.197885in}{0.941186in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{0.933923in}}%
\pgfpathlineto{\pgfqpoint{4.190934in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{4.187185in}{0.923863in}}%
\pgfpathlineto{\pgfqpoint{4.183075in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{4.179326in}{0.892785in}}%
\pgfpathlineto{\pgfqpoint{4.176363in}{0.871973in}}%
\pgfpathlineto{\pgfqpoint{4.173752in}{0.834619in}}%
\pgfpathlineto{\pgfqpoint{4.171876in}{0.785807in}}%
\pgfpathlineto{\pgfqpoint{4.170379in}{0.735044in}}%
\pgfpathlineto{\pgfqpoint{4.169018in}{0.682705in}}%
\pgfpathlineto{\pgfqpoint{4.167807in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{4.166743in}{0.600153in}}%
\pgfpathlineto{\pgfqpoint{4.165572in}{0.580326in}}%
\pgfpathlineto{\pgfqpoint{4.164702in}{0.570019in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.564596in}}%
\pgfpathlineto{\pgfqpoint{4.162880in}{0.560949in}}%
\pgfpathlineto{\pgfqpoint{4.161928in}{0.559309in}}%
\pgfpathlineto{\pgfqpoint{4.161059in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{0.557494in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{0.557029in}}%
\pgfpathlineto{\pgfqpoint{4.157811in}{0.556857in}}%
\pgfpathlineto{\pgfqpoint{4.156708in}{0.556614in}}%
\pgfpathlineto{\pgfqpoint{4.155746in}{0.556053in}}%
\pgfpathlineto{\pgfqpoint{4.154786in}{0.555381in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.554527in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{0.553673in}}%
\pgfpathlineto{\pgfqpoint{4.152376in}{0.552836in}}%
\pgfpathlineto{\pgfqpoint{4.151481in}{0.552159in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{0.551211in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{0.550338in}}%
\pgfpathlineto{\pgfqpoint{4.149094in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{4.148375in}{0.549492in}}%
\pgfpathlineto{\pgfqpoint{4.147682in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{4.147682in}{0.548947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147680in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.147680in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490568in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.490568in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130537in}{0.543580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970815in, y=0.500956in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130537in}{1.025079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.908315in, y=0.982455in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147684in}{0.547857in}}%
\pgfpathlineto{\pgfqpoint{4.148421in}{0.547916in}}%
\pgfpathlineto{\pgfqpoint{4.149172in}{0.547997in}}%
\pgfpathlineto{\pgfqpoint{4.149918in}{0.548462in}}%
\pgfpathlineto{\pgfqpoint{4.150662in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{4.151609in}{0.551152in}}%
\pgfpathlineto{\pgfqpoint{4.152649in}{0.553261in}}%
\pgfpathlineto{\pgfqpoint{4.153831in}{0.556370in}}%
\pgfpathlineto{\pgfqpoint{4.155085in}{0.559217in}}%
\pgfpathlineto{\pgfqpoint{4.156503in}{0.561505in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{0.563906in}}%
\pgfpathlineto{\pgfqpoint{4.159358in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{4.160774in}{0.568393in}}%
\pgfpathlineto{\pgfqpoint{4.162280in}{0.570706in}}%
\pgfpathlineto{\pgfqpoint{4.163896in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{4.165584in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{4.167331in}{0.577366in}}%
\pgfpathlineto{\pgfqpoint{4.168981in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{4.172931in}{0.581806in}}%
\pgfpathlineto{\pgfqpoint{4.175078in}{0.583060in}}%
\pgfpathlineto{\pgfqpoint{4.177233in}{0.584380in}}%
\pgfpathlineto{\pgfqpoint{4.179396in}{0.585986in}}%
\pgfpathlineto{\pgfqpoint{4.181702in}{0.587910in}}%
\pgfpathlineto{\pgfqpoint{4.183939in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{4.186176in}{0.591647in}}%
\pgfpathlineto{\pgfqpoint{4.188488in}{0.593410in}}%
\pgfpathlineto{\pgfqpoint{4.190757in}{0.595069in}}%
\pgfpathlineto{\pgfqpoint{4.192982in}{0.596995in}}%
\pgfpathlineto{\pgfqpoint{4.195227in}{0.598930in}}%
\pgfpathlineto{\pgfqpoint{4.197438in}{0.600851in}}%
\pgfpathlineto{\pgfqpoint{4.199839in}{0.602632in}}%
\pgfpathlineto{\pgfqpoint{4.202597in}{0.604577in}}%
\pgfpathlineto{\pgfqpoint{4.205359in}{0.606727in}}%
\pgfpathlineto{\pgfqpoint{4.208121in}{0.609518in}}%
\pgfpathlineto{\pgfqpoint{4.210906in}{0.611963in}}%
\pgfpathlineto{\pgfqpoint{4.213619in}{0.614362in}}%
\pgfpathlineto{\pgfqpoint{4.216314in}{0.616887in}}%
\pgfpathlineto{\pgfqpoint{4.219091in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{4.221873in}{0.620732in}}%
\pgfpathlineto{\pgfqpoint{4.224727in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{4.227621in}{0.623977in}}%
\pgfpathlineto{\pgfqpoint{4.230553in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{4.233534in}{0.626221in}}%
\pgfpathlineto{\pgfqpoint{4.236562in}{0.627456in}}%
\pgfpathlineto{\pgfqpoint{4.239756in}{0.629011in}}%
\pgfpathlineto{\pgfqpoint{4.243043in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{4.246306in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{4.249590in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{4.252857in}{0.637060in}}%
\pgfpathlineto{\pgfqpoint{4.256075in}{0.638435in}}%
\pgfpathlineto{\pgfqpoint{4.259349in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{4.262641in}{0.640334in}}%
\pgfpathlineto{\pgfqpoint{4.265930in}{0.641004in}}%
\pgfpathlineto{\pgfqpoint{4.269234in}{0.642196in}}%
\pgfpathlineto{\pgfqpoint{4.272559in}{0.643991in}}%
\pgfpathlineto{\pgfqpoint{4.276079in}{0.645776in}}%
\pgfpathlineto{\pgfqpoint{4.279916in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{4.283744in}{0.648844in}}%
\pgfpathlineto{\pgfqpoint{4.287597in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{4.291409in}{0.649681in}}%
\pgfpathlineto{\pgfqpoint{4.295234in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{4.299439in}{0.650851in}}%
\pgfpathlineto{\pgfqpoint{4.303773in}{0.651781in}}%
\pgfpathlineto{\pgfqpoint{4.307987in}{0.652685in}}%
\pgfpathlineto{\pgfqpoint{4.312232in}{0.653495in}}%
\pgfpathlineto{\pgfqpoint{4.316532in}{0.654137in}}%
\pgfpathlineto{\pgfqpoint{4.320869in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{4.325202in}{0.654282in}}%
\pgfpathlineto{\pgfqpoint{4.329676in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.334064in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.338568in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.342973in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.347448in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.352041in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.356620in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.361348in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.366231in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.371070in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.376038in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.381061in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.386233in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.391493in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.396918in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.402282in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.407610in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.413057in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.418617in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.424085in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.429590in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.440765in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.446392in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.451961in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.457704in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.463339in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.468900in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.474669in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.480654in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.486739in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{4.490565in}{0.654325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147687in}{0.586546in}}%
\pgfpathlineto{\pgfqpoint{4.151121in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{4.154555in}{0.590423in}}%
\pgfpathlineto{\pgfqpoint{4.157988in}{0.593460in}}%
\pgfpathlineto{\pgfqpoint{4.161422in}{0.595290in}}%
\pgfpathlineto{\pgfqpoint{4.164856in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{4.168290in}{0.598277in}}%
\pgfpathlineto{\pgfqpoint{4.171724in}{0.601772in}}%
\pgfpathlineto{\pgfqpoint{4.175158in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{4.178592in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{4.182026in}{0.629786in}}%
\pgfpathlineto{\pgfqpoint{4.185460in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{4.188894in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{4.192328in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{4.195762in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{4.199196in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{4.202630in}{0.649763in}}%
\pgfpathlineto{\pgfqpoint{4.206063in}{0.650201in}}%
\pgfpathlineto{\pgfqpoint{4.209497in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{4.212931in}{0.650932in}}%
\pgfpathlineto{\pgfqpoint{4.216365in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{4.223233in}{0.651373in}}%
\pgfpathlineto{\pgfqpoint{4.226667in}{0.651561in}}%
\pgfpathlineto{\pgfqpoint{4.230101in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{4.233535in}{0.651482in}}%
\pgfpathlineto{\pgfqpoint{4.236969in}{0.651307in}}%
\pgfpathlineto{\pgfqpoint{4.240403in}{0.651281in}}%
\pgfpathlineto{\pgfqpoint{4.243837in}{0.651837in}}%
\pgfpathlineto{\pgfqpoint{4.247271in}{0.652557in}}%
\pgfpathlineto{\pgfqpoint{4.250705in}{0.653154in}}%
\pgfpathlineto{\pgfqpoint{4.254138in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{4.257572in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{4.261006in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{4.264440in}{0.655031in}}%
\pgfpathlineto{\pgfqpoint{4.267874in}{0.655340in}}%
\pgfpathlineto{\pgfqpoint{4.271308in}{0.655644in}}%
\pgfpathlineto{\pgfqpoint{4.274742in}{0.655782in}}%
\pgfpathlineto{\pgfqpoint{4.278176in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{4.281610in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{4.285044in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{4.288478in}{0.656207in}}%
\pgfpathlineto{\pgfqpoint{4.291912in}{0.656421in}}%
\pgfpathlineto{\pgfqpoint{4.295346in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{4.298780in}{0.656491in}}%
\pgfpathlineto{\pgfqpoint{4.302214in}{0.656821in}}%
\pgfpathlineto{\pgfqpoint{4.305647in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{4.309081in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{4.312515in}{0.656960in}}%
\pgfpathlineto{\pgfqpoint{4.315949in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{4.319383in}{0.657107in}}%
\pgfpathlineto{\pgfqpoint{4.322817in}{0.657132in}}%
\pgfpathlineto{\pgfqpoint{4.326251in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{4.329685in}{0.657063in}}%
\pgfpathlineto{\pgfqpoint{4.333119in}{0.657124in}}%
\pgfpathlineto{\pgfqpoint{4.336553in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{4.339987in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{4.343421in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{4.346855in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{4.350289in}{0.656836in}}%
\pgfpathlineto{\pgfqpoint{4.353722in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{4.357156in}{0.656925in}}%
\pgfpathlineto{\pgfqpoint{4.360590in}{0.656785in}}%
\pgfpathlineto{\pgfqpoint{4.364024in}{0.656696in}}%
\pgfpathlineto{\pgfqpoint{4.367458in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{4.370892in}{0.656782in}}%
\pgfpathlineto{\pgfqpoint{4.374326in}{0.656792in}}%
\pgfpathlineto{\pgfqpoint{4.377760in}{0.656973in}}%
\pgfpathlineto{\pgfqpoint{4.381194in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{4.384628in}{0.657129in}}%
\pgfpathlineto{\pgfqpoint{4.388062in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{4.391496in}{0.657172in}}%
\pgfpathlineto{\pgfqpoint{4.394930in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{4.398364in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{4.401797in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{4.405231in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{4.408665in}{0.657474in}}%
\pgfpathlineto{\pgfqpoint{4.412099in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{4.415533in}{0.657254in}}%
\pgfpathlineto{\pgfqpoint{4.418967in}{0.657314in}}%
\pgfpathlineto{\pgfqpoint{4.422401in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{4.425835in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{4.429269in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{4.432703in}{0.657809in}}%
\pgfpathlineto{\pgfqpoint{4.436137in}{0.657771in}}%
\pgfpathlineto{\pgfqpoint{4.439571in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{4.443005in}{0.657731in}}%
\pgfpathlineto{\pgfqpoint{4.446439in}{0.657733in}}%
\pgfpathlineto{\pgfqpoint{4.449873in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{4.453306in}{0.657496in}}%
\pgfpathlineto{\pgfqpoint{4.456740in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{4.460174in}{0.657594in}}%
\pgfpathlineto{\pgfqpoint{4.463608in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{4.467042in}{0.657697in}}%
\pgfpathlineto{\pgfqpoint{4.470476in}{0.657899in}}%
\pgfpathlineto{\pgfqpoint{4.473910in}{0.657837in}}%
\pgfpathlineto{\pgfqpoint{4.477344in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{4.480778in}{0.657757in}}%
\pgfpathlineto{\pgfqpoint{4.484212in}{0.657678in}}%
\pgfpathlineto{\pgfqpoint{4.487646in}{0.657639in}}%
\pgfpathlineto{\pgfqpoint{4.490567in}{0.657696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.130537in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147682in}{0.548157in}}%
\pgfpathlineto{\pgfqpoint{4.148375in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{4.149094in}{0.549046in}}%
\pgfpathlineto{\pgfqpoint{4.149866in}{0.549422in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{0.550158in}}%
\pgfpathlineto{\pgfqpoint{4.151481in}{0.550903in}}%
\pgfpathlineto{\pgfqpoint{4.152376in}{0.551175in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{0.551553in}}%
\pgfpathlineto{\pgfqpoint{4.153921in}{0.552148in}}%
\pgfpathlineto{\pgfqpoint{4.154786in}{0.552578in}}%
\pgfpathlineto{\pgfqpoint{4.155746in}{0.553092in}}%
\pgfpathlineto{\pgfqpoint{4.156708in}{0.553537in}}%
\pgfpathlineto{\pgfqpoint{4.157811in}{0.553693in}}%
\pgfpathlineto{\pgfqpoint{4.158983in}{0.553833in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{0.553792in}}%
\pgfpathlineto{\pgfqpoint{4.161059in}{0.553293in}}%
\pgfpathlineto{\pgfqpoint{4.161928in}{0.553222in}}%
\pgfpathlineto{\pgfqpoint{4.162880in}{0.553341in}}%
\pgfpathlineto{\pgfqpoint{4.163728in}{0.553347in}}%
\pgfpathlineto{\pgfqpoint{4.164702in}{0.554131in}}%
\pgfpathlineto{\pgfqpoint{4.165572in}{0.555071in}}%
\pgfpathlineto{\pgfqpoint{4.166743in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{4.167807in}{0.559179in}}%
\pgfpathlineto{\pgfqpoint{4.169018in}{0.562077in}}%
\pgfpathlineto{\pgfqpoint{4.170379in}{0.568554in}}%
\pgfpathlineto{\pgfqpoint{4.171876in}{0.584983in}}%
\pgfpathlineto{\pgfqpoint{4.173752in}{0.614545in}}%
\pgfpathlineto{\pgfqpoint{4.176363in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{4.179326in}{0.712454in}}%
\pgfpathlineto{\pgfqpoint{4.183075in}{0.763329in}}%
\pgfpathlineto{\pgfqpoint{4.187185in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{4.190934in}{0.837678in}}%
\pgfpathlineto{\pgfqpoint{4.194413in}{0.855395in}}%
\pgfpathlineto{\pgfqpoint{4.197885in}{0.865268in}}%
\pgfpathlineto{\pgfqpoint{4.201455in}{0.872294in}}%
\pgfpathlineto{\pgfqpoint{4.204854in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{4.208253in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{4.211470in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{4.214828in}{0.912837in}}%
\pgfpathlineto{\pgfqpoint{4.218222in}{0.921075in}}%
\pgfpathlineto{\pgfqpoint{4.221389in}{0.930045in}}%
\pgfpathlineto{\pgfqpoint{4.224511in}{0.931775in}}%
\pgfpathlineto{\pgfqpoint{4.227833in}{0.936713in}}%
\pgfpathlineto{\pgfqpoint{4.231579in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{4.235614in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{4.239712in}{0.954659in}}%
\pgfpathlineto{\pgfqpoint{4.244220in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{4.248754in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{4.253172in}{0.965663in}}%
\pgfpathlineto{\pgfqpoint{4.257523in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{4.262025in}{0.972756in}}%
\pgfpathlineto{\pgfqpoint{4.266344in}{0.980264in}}%
\pgfpathlineto{\pgfqpoint{4.270674in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{4.275284in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{4.279866in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{4.284421in}{0.990690in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{4.293683in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{4.298244in}{0.983674in}}%
\pgfpathlineto{\pgfqpoint{4.302770in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{4.307331in}{0.984059in}}%
\pgfpathlineto{\pgfqpoint{4.311940in}{0.983537in}}%
\pgfpathlineto{\pgfqpoint{4.316549in}{0.987749in}}%
\pgfpathlineto{\pgfqpoint{4.321273in}{0.986703in}}%
\pgfpathlineto{\pgfqpoint{4.325956in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{4.330610in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{4.335272in}{0.984840in}}%
\pgfpathlineto{\pgfqpoint{4.340001in}{0.985040in}}%
\pgfpathlineto{\pgfqpoint{4.344722in}{0.983897in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{0.981792in}}%
\pgfpathlineto{\pgfqpoint{4.354224in}{0.985306in}}%
\pgfpathlineto{\pgfqpoint{4.358808in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{4.363646in}{0.981807in}}%
\pgfpathlineto{\pgfqpoint{4.368315in}{0.980902in}}%
\pgfpathlineto{\pgfqpoint{4.372819in}{0.984603in}}%
\pgfpathlineto{\pgfqpoint{4.377486in}{0.982710in}}%
\pgfpathlineto{\pgfqpoint{4.382053in}{0.983225in}}%
\pgfpathlineto{\pgfqpoint{4.386666in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{4.391345in}{0.980677in}}%
\pgfpathlineto{\pgfqpoint{4.395785in}{0.980734in}}%
\pgfpathlineto{\pgfqpoint{4.400299in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{4.404899in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{4.409680in}{0.983952in}}%
\pgfpathlineto{\pgfqpoint{4.414210in}{0.982214in}}%
\pgfpathlineto{\pgfqpoint{4.418794in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{4.423320in}{0.982830in}}%
\pgfpathlineto{\pgfqpoint{4.427981in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{4.432555in}{0.973857in}}%
\pgfpathlineto{\pgfqpoint{4.437070in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{4.441555in}{0.965334in}}%
\pgfpathlineto{\pgfqpoint{4.445892in}{0.963834in}}%
\pgfpathlineto{\pgfqpoint{4.450397in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{4.455005in}{0.962570in}}%
\pgfpathlineto{\pgfqpoint{4.459642in}{0.971073in}}%
\pgfpathlineto{\pgfqpoint{4.464092in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{4.468632in}{0.969814in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{4.477822in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{4.482476in}{0.979725in}}%
\pgfpathlineto{\pgfqpoint{4.487186in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{4.490568in}{1.003797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130537in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.130537in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507712in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130537in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130537in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.507712in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319125in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884887in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.262062in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.262062in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.884887in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{4.884887in}{0.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.902031in}{0.547261in}}{\pgfqpoint{5.244918in}{1.092474in}}{%
\pgfpathmoveto{\pgfqpoint{4.902031in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{0.547261in}}%
\pgfpathlineto{\pgfqpoint{4.902573in}{0.548289in}}%
\pgfpathlineto{\pgfqpoint{4.903145in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{4.904335in}{0.557403in}}%
\pgfpathlineto{\pgfqpoint{4.905065in}{0.561688in}}%
\pgfpathlineto{\pgfqpoint{4.905918in}{0.566336in}}%
\pgfpathlineto{\pgfqpoint{4.906687in}{0.569853in}}%
\pgfpathlineto{\pgfqpoint{4.907581in}{0.573941in}}%
\pgfpathlineto{\pgfqpoint{4.908447in}{0.578417in}}%
\pgfpathlineto{\pgfqpoint{4.909417in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{4.910395in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{4.911461in}{0.604758in}}%
\pgfpathlineto{\pgfqpoint{4.912612in}{0.612944in}}%
\pgfpathlineto{\pgfqpoint{4.913745in}{0.620589in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{0.625732in}}%
\pgfpathlineto{\pgfqpoint{4.916280in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{4.917637in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{4.918987in}{0.635022in}}%
\pgfpathlineto{\pgfqpoint{4.920345in}{0.640311in}}%
\pgfpathlineto{\pgfqpoint{4.921750in}{0.646065in}}%
\pgfpathlineto{\pgfqpoint{4.923287in}{0.653129in}}%
\pgfpathlineto{\pgfqpoint{4.924899in}{0.660114in}}%
\pgfpathlineto{\pgfqpoint{4.926562in}{0.665836in}}%
\pgfpathlineto{\pgfqpoint{4.928298in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{4.930109in}{0.678885in}}%
\pgfpathlineto{\pgfqpoint{4.932049in}{0.686158in}}%
\pgfpathlineto{\pgfqpoint{4.934036in}{0.694149in}}%
\pgfpathlineto{\pgfqpoint{4.935972in}{0.703489in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{0.711903in}}%
\pgfpathlineto{\pgfqpoint{4.939795in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{4.941833in}{0.720765in}}%
\pgfpathlineto{\pgfqpoint{4.943893in}{0.724629in}}%
\pgfpathlineto{\pgfqpoint{4.946014in}{0.728536in}}%
\pgfpathlineto{\pgfqpoint{4.948166in}{0.732775in}}%
\pgfpathlineto{\pgfqpoint{4.950368in}{0.737303in}}%
\pgfpathlineto{\pgfqpoint{4.952579in}{0.741579in}}%
\pgfpathlineto{\pgfqpoint{4.954934in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{4.957512in}{0.748376in}}%
\pgfpathlineto{\pgfqpoint{4.960241in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{4.962935in}{0.752761in}}%
\pgfpathlineto{\pgfqpoint{4.965667in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{4.968476in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{4.971213in}{0.755436in}}%
\pgfpathlineto{\pgfqpoint{4.974039in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.976994in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.980251in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.983632in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.986966in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.990418in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.993936in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{4.997475in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.000877in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.004140in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.010990in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.014539in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.018101in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.025356in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.029017in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.032702in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.036595in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.040494in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.044349in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.048296in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.052369in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.056635in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.060925in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.065236in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.069519in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.073809in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.078323in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.082997in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.087671in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.097306in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.102184in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.107105in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.116978in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.121946in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.126888in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.131871in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.136861in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.141929in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.152269in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.157543in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.162804in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.168141in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.173651in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.179297in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.190481in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.196158in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.201881in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.207583in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.213272in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.218943in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{5.218943in}{1.091551in}}%
\pgfpathlineto{\pgfqpoint{5.213272in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{5.207583in}{1.088387in}}%
\pgfpathlineto{\pgfqpoint{5.201881in}{1.085687in}}%
\pgfpathlineto{\pgfqpoint{5.196158in}{1.082080in}}%
\pgfpathlineto{\pgfqpoint{5.190481in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.069693in}}%
\pgfpathlineto{\pgfqpoint{5.179297in}{1.061237in}}%
\pgfpathlineto{\pgfqpoint{5.173651in}{1.052594in}}%
\pgfpathlineto{\pgfqpoint{5.168141in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{5.162804in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{5.157543in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{5.152269in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{5.141929in}{1.023828in}}%
\pgfpathlineto{\pgfqpoint{5.136861in}{1.021928in}}%
\pgfpathlineto{\pgfqpoint{5.131871in}{1.020090in}}%
\pgfpathlineto{\pgfqpoint{5.126888in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{5.121946in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{5.116978in}{1.015811in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{5.107105in}{1.007755in}}%
\pgfpathlineto{\pgfqpoint{5.102184in}{1.002370in}}%
\pgfpathlineto{\pgfqpoint{5.097306in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{0.990735in}}%
\pgfpathlineto{\pgfqpoint{5.087671in}{0.987362in}}%
\pgfpathlineto{\pgfqpoint{5.082997in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{5.078323in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{5.073809in}{0.974801in}}%
\pgfpathlineto{\pgfqpoint{5.069519in}{0.969596in}}%
\pgfpathlineto{\pgfqpoint{5.065236in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{5.060925in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{5.056635in}{0.949384in}}%
\pgfpathlineto{\pgfqpoint{5.052369in}{0.942033in}}%
\pgfpathlineto{\pgfqpoint{5.048296in}{0.935770in}}%
\pgfpathlineto{\pgfqpoint{5.044349in}{0.930316in}}%
\pgfpathlineto{\pgfqpoint{5.040494in}{0.924954in}}%
\pgfpathlineto{\pgfqpoint{5.036595in}{0.919048in}}%
\pgfpathlineto{\pgfqpoint{5.032702in}{0.913278in}}%
\pgfpathlineto{\pgfqpoint{5.029017in}{0.906886in}}%
\pgfpathlineto{\pgfqpoint{5.025356in}{0.900935in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{0.896033in}}%
\pgfpathlineto{\pgfqpoint{5.018101in}{0.891596in}}%
\pgfpathlineto{\pgfqpoint{5.014539in}{0.886566in}}%
\pgfpathlineto{\pgfqpoint{5.010990in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{0.872000in}}%
\pgfpathlineto{\pgfqpoint{5.004140in}{0.861033in}}%
\pgfpathlineto{\pgfqpoint{5.000877in}{0.850755in}}%
\pgfpathlineto{\pgfqpoint{4.997475in}{0.841433in}}%
\pgfpathlineto{\pgfqpoint{4.993936in}{0.833832in}}%
\pgfpathlineto{\pgfqpoint{4.990418in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{4.986966in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{4.983632in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{4.980251in}{0.810444in}}%
\pgfpathlineto{\pgfqpoint{4.976994in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{4.974039in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{4.971213in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{4.968476in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{4.965667in}{0.784844in}}%
\pgfpathlineto{\pgfqpoint{4.962935in}{0.782534in}}%
\pgfpathlineto{\pgfqpoint{4.960241in}{0.779668in}}%
\pgfpathlineto{\pgfqpoint{4.957512in}{0.776512in}}%
\pgfpathlineto{\pgfqpoint{4.954934in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{4.952579in}{0.766615in}}%
\pgfpathlineto{\pgfqpoint{4.950368in}{0.760288in}}%
\pgfpathlineto{\pgfqpoint{4.948166in}{0.754119in}}%
\pgfpathlineto{\pgfqpoint{4.946014in}{0.748709in}}%
\pgfpathlineto{\pgfqpoint{4.943893in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{4.941833in}{0.741839in}}%
\pgfpathlineto{\pgfqpoint{4.939795in}{0.740477in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{0.739386in}}%
\pgfpathlineto{\pgfqpoint{4.935972in}{0.737567in}}%
\pgfpathlineto{\pgfqpoint{4.934036in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{4.932049in}{0.724769in}}%
\pgfpathlineto{\pgfqpoint{4.930109in}{0.713962in}}%
\pgfpathlineto{\pgfqpoint{4.928298in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{4.926562in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{4.924899in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{4.923287in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{4.921750in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{4.920345in}{0.663567in}}%
\pgfpathlineto{\pgfqpoint{4.918987in}{0.659387in}}%
\pgfpathlineto{\pgfqpoint{4.917637in}{0.654492in}}%
\pgfpathlineto{\pgfqpoint{4.916280in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{4.913745in}{0.639698in}}%
\pgfpathlineto{\pgfqpoint{4.912612in}{0.629904in}}%
\pgfpathlineto{\pgfqpoint{4.911461in}{0.620615in}}%
\pgfpathlineto{\pgfqpoint{4.910395in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{4.909417in}{0.600899in}}%
\pgfpathlineto{\pgfqpoint{4.908447in}{0.592611in}}%
\pgfpathlineto{\pgfqpoint{4.907581in}{0.587095in}}%
\pgfpathlineto{\pgfqpoint{4.906687in}{0.580761in}}%
\pgfpathlineto{\pgfqpoint{4.905918in}{0.574373in}}%
\pgfpathlineto{\pgfqpoint{4.905065in}{0.568253in}}%
\pgfpathlineto{\pgfqpoint{4.904335in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{0.558182in}}%
\pgfpathlineto{\pgfqpoint{4.903145in}{0.555285in}}%
\pgfpathlineto{\pgfqpoint{4.902573in}{0.553244in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{4.902031in}{0.551112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.902041in}{0.556720in}}{\pgfqpoint{5.244917in}{0.730407in}}{%
\pgfpathmoveto{\pgfqpoint{4.902041in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{0.556720in}}%
\pgfpathlineto{\pgfqpoint{4.905475in}{0.558227in}}%
\pgfpathlineto{\pgfqpoint{4.908909in}{0.561553in}}%
\pgfpathlineto{\pgfqpoint{4.912343in}{0.566946in}}%
\pgfpathlineto{\pgfqpoint{4.915777in}{0.572496in}}%
\pgfpathlineto{\pgfqpoint{4.919211in}{0.579960in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{4.932946in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{4.936380in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{4.939814in}{0.614954in}}%
\pgfpathlineto{\pgfqpoint{4.943248in}{0.618704in}}%
\pgfpathlineto{\pgfqpoint{4.946682in}{0.621292in}}%
\pgfpathlineto{\pgfqpoint{4.950116in}{0.623360in}}%
\pgfpathlineto{\pgfqpoint{4.953550in}{0.626362in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{0.628081in}}%
\pgfpathlineto{\pgfqpoint{4.960418in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{4.963852in}{0.632592in}}%
\pgfpathlineto{\pgfqpoint{4.967286in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{4.974154in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{4.977588in}{0.638420in}}%
\pgfpathlineto{\pgfqpoint{4.981022in}{0.638443in}}%
\pgfpathlineto{\pgfqpoint{4.984456in}{0.639226in}}%
\pgfpathlineto{\pgfqpoint{4.987890in}{0.639454in}}%
\pgfpathlineto{\pgfqpoint{4.991324in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{4.994758in}{0.640595in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{0.641075in}}%
\pgfpathlineto{\pgfqpoint{5.001626in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{5.005060in}{0.643617in}}%
\pgfpathlineto{\pgfqpoint{5.008494in}{0.644829in}}%
\pgfpathlineto{\pgfqpoint{5.011927in}{0.644894in}}%
\pgfpathlineto{\pgfqpoint{5.015361in}{0.646772in}}%
\pgfpathlineto{\pgfqpoint{5.018795in}{0.646199in}}%
\pgfpathlineto{\pgfqpoint{5.022229in}{0.646467in}}%
\pgfpathlineto{\pgfqpoint{5.025663in}{0.643484in}}%
\pgfpathlineto{\pgfqpoint{5.029097in}{0.642962in}}%
\pgfpathlineto{\pgfqpoint{5.032531in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{0.638593in}}%
\pgfpathlineto{\pgfqpoint{5.039399in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{5.042833in}{0.636351in}}%
\pgfpathlineto{\pgfqpoint{5.046267in}{0.635403in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{5.053135in}{0.638224in}}%
\pgfpathlineto{\pgfqpoint{5.056569in}{0.642282in}}%
\pgfpathlineto{\pgfqpoint{5.060003in}{0.644055in}}%
\pgfpathlineto{\pgfqpoint{5.063437in}{0.647286in}}%
\pgfpathlineto{\pgfqpoint{5.066871in}{0.650255in}}%
\pgfpathlineto{\pgfqpoint{5.070305in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{5.073739in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{5.077173in}{0.655269in}}%
\pgfpathlineto{\pgfqpoint{5.080607in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{5.084041in}{0.654044in}}%
\pgfpathlineto{\pgfqpoint{5.087475in}{0.653906in}}%
\pgfpathlineto{\pgfqpoint{5.090908in}{0.654935in}}%
\pgfpathlineto{\pgfqpoint{5.094342in}{0.654091in}}%
\pgfpathlineto{\pgfqpoint{5.097776in}{0.655287in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{5.104644in}{0.656710in}}%
\pgfpathlineto{\pgfqpoint{5.108078in}{0.656561in}}%
\pgfpathlineto{\pgfqpoint{5.111512in}{0.653179in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{0.648386in}}%
\pgfpathlineto{\pgfqpoint{5.118380in}{0.646728in}}%
\pgfpathlineto{\pgfqpoint{5.121814in}{0.647748in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{5.128682in}{0.651947in}}%
\pgfpathlineto{\pgfqpoint{5.132116in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{5.135550in}{0.651290in}}%
\pgfpathlineto{\pgfqpoint{5.138984in}{0.646521in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{5.145852in}{0.641948in}}%
\pgfpathlineto{\pgfqpoint{5.149286in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{5.152720in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{0.648869in}}%
\pgfpathlineto{\pgfqpoint{5.159588in}{0.648710in}}%
\pgfpathlineto{\pgfqpoint{5.163022in}{0.650316in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{5.169889in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{0.646640in}}%
\pgfpathlineto{\pgfqpoint{5.176757in}{0.643295in}}%
\pgfpathlineto{\pgfqpoint{5.180191in}{0.642931in}}%
\pgfpathlineto{\pgfqpoint{5.183625in}{0.644037in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{0.646628in}}%
\pgfpathlineto{\pgfqpoint{5.190493in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{5.193927in}{0.654557in}}%
\pgfpathlineto{\pgfqpoint{5.197361in}{0.657871in}}%
\pgfpathlineto{\pgfqpoint{5.200795in}{0.659481in}}%
\pgfpathlineto{\pgfqpoint{5.204229in}{0.660587in}}%
\pgfpathlineto{\pgfqpoint{5.207663in}{0.661070in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{5.214531in}{0.662126in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{0.663080in}}%
\pgfpathlineto{\pgfqpoint{5.221399in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{5.224833in}{0.666575in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{5.231701in}{0.668798in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.670986in}}%
\pgfpathlineto{\pgfqpoint{5.238569in}{0.673257in}}%
\pgfpathlineto{\pgfqpoint{5.242003in}{0.673943in}}%
\pgfpathlineto{\pgfqpoint{5.244917in}{0.687381in}}%
\pgfpathlineto{\pgfqpoint{5.244917in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{5.244917in}{0.706008in}}%
\pgfpathlineto{\pgfqpoint{5.242003in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{5.238569in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{5.231701in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{0.703608in}}%
\pgfpathlineto{\pgfqpoint{5.224833in}{0.702267in}}%
\pgfpathlineto{\pgfqpoint{5.221399in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{0.701584in}}%
\pgfpathlineto{\pgfqpoint{5.214531in}{0.699383in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.698172in}}%
\pgfpathlineto{\pgfqpoint{5.207663in}{0.697372in}}%
\pgfpathlineto{\pgfqpoint{5.204229in}{0.694305in}}%
\pgfpathlineto{\pgfqpoint{5.200795in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{5.197361in}{0.690448in}}%
\pgfpathlineto{\pgfqpoint{5.193927in}{0.688555in}}%
\pgfpathlineto{\pgfqpoint{5.190493in}{0.686386in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{0.685388in}}%
\pgfpathlineto{\pgfqpoint{5.183625in}{0.685183in}}%
\pgfpathlineto{\pgfqpoint{5.180191in}{0.685924in}}%
\pgfpathlineto{\pgfqpoint{5.176757in}{0.685676in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{5.169889in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{5.163022in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{5.159588in}{0.684410in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{0.684464in}}%
\pgfpathlineto{\pgfqpoint{5.152720in}{0.684123in}}%
\pgfpathlineto{\pgfqpoint{5.149286in}{0.682944in}}%
\pgfpathlineto{\pgfqpoint{5.145852in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{5.138984in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{5.135550in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{5.132116in}{0.710297in}}%
\pgfpathlineto{\pgfqpoint{5.128682in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{0.720197in}}%
\pgfpathlineto{\pgfqpoint{5.121814in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{5.118380in}{0.723116in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{0.726745in}}%
\pgfpathlineto{\pgfqpoint{5.111512in}{0.730407in}}%
\pgfpathlineto{\pgfqpoint{5.108078in}{0.729537in}}%
\pgfpathlineto{\pgfqpoint{5.104644in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{0.728447in}}%
\pgfpathlineto{\pgfqpoint{5.097776in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{5.094342in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{5.090908in}{0.721179in}}%
\pgfpathlineto{\pgfqpoint{5.087475in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{5.084041in}{0.720556in}}%
\pgfpathlineto{\pgfqpoint{5.080607in}{0.721271in}}%
\pgfpathlineto{\pgfqpoint{5.077173in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{5.073739in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{5.070305in}{0.715457in}}%
\pgfpathlineto{\pgfqpoint{5.066871in}{0.713849in}}%
\pgfpathlineto{\pgfqpoint{5.063437in}{0.714620in}}%
\pgfpathlineto{\pgfqpoint{5.060003in}{0.715571in}}%
\pgfpathlineto{\pgfqpoint{5.056569in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{5.053135in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{5.046267in}{0.707183in}}%
\pgfpathlineto{\pgfqpoint{5.042833in}{0.705170in}}%
\pgfpathlineto{\pgfqpoint{5.039399in}{0.704345in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{5.032531in}{0.704513in}}%
\pgfpathlineto{\pgfqpoint{5.029097in}{0.707633in}}%
\pgfpathlineto{\pgfqpoint{5.025663in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{5.022229in}{0.712269in}}%
\pgfpathlineto{\pgfqpoint{5.018795in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{5.015361in}{0.713146in}}%
\pgfpathlineto{\pgfqpoint{5.011927in}{0.711175in}}%
\pgfpathlineto{\pgfqpoint{5.008494in}{0.708722in}}%
\pgfpathlineto{\pgfqpoint{5.005060in}{0.709187in}}%
\pgfpathlineto{\pgfqpoint{5.001626in}{0.710785in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{0.709621in}}%
\pgfpathlineto{\pgfqpoint{4.994758in}{0.705299in}}%
\pgfpathlineto{\pgfqpoint{4.991324in}{0.704474in}}%
\pgfpathlineto{\pgfqpoint{4.987890in}{0.699161in}}%
\pgfpathlineto{\pgfqpoint{4.984456in}{0.698937in}}%
\pgfpathlineto{\pgfqpoint{4.981022in}{0.698174in}}%
\pgfpathlineto{\pgfqpoint{4.977588in}{0.700144in}}%
\pgfpathlineto{\pgfqpoint{4.974154in}{0.698138in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{0.698246in}}%
\pgfpathlineto{\pgfqpoint{4.967286in}{0.694767in}}%
\pgfpathlineto{\pgfqpoint{4.963852in}{0.689584in}}%
\pgfpathlineto{\pgfqpoint{4.960418in}{0.686734in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{4.953550in}{0.682559in}}%
\pgfpathlineto{\pgfqpoint{4.950116in}{0.679526in}}%
\pgfpathlineto{\pgfqpoint{4.946682in}{0.677997in}}%
\pgfpathlineto{\pgfqpoint{4.943248in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{4.939814in}{0.668851in}}%
\pgfpathlineto{\pgfqpoint{4.936380in}{0.665762in}}%
\pgfpathlineto{\pgfqpoint{4.932946in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{0.654696in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{4.919211in}{0.616820in}}%
\pgfpathlineto{\pgfqpoint{4.915777in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{4.912343in}{0.586268in}}%
\pgfpathlineto{\pgfqpoint{4.908909in}{0.575372in}}%
\pgfpathlineto{\pgfqpoint{4.905475in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.902041in}{0.564560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.902033in}{0.548759in}}{\pgfqpoint{5.244918in}{0.659229in}}{%
\pgfpathmoveto{\pgfqpoint{4.902033in}{0.551625in}}%
\pgfpathlineto{\pgfqpoint{4.902033in}{0.548759in}}%
\pgfpathlineto{\pgfqpoint{4.904065in}{0.549883in}}%
\pgfpathlineto{\pgfqpoint{4.906158in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{4.908298in}{0.552827in}}%
\pgfpathlineto{\pgfqpoint{4.910417in}{0.555501in}}%
\pgfpathlineto{\pgfqpoint{4.912526in}{0.558315in}}%
\pgfpathlineto{\pgfqpoint{4.914672in}{0.561313in}}%
\pgfpathlineto{\pgfqpoint{4.916869in}{0.564517in}}%
\pgfpathlineto{\pgfqpoint{4.919210in}{0.567724in}}%
\pgfpathlineto{\pgfqpoint{4.921621in}{0.570898in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.574515in}}%
\pgfpathlineto{\pgfqpoint{4.926588in}{0.578617in}}%
\pgfpathlineto{\pgfqpoint{4.929190in}{0.583164in}}%
\pgfpathlineto{\pgfqpoint{4.931911in}{0.587890in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{4.938244in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{4.941593in}{0.600023in}}%
\pgfpathlineto{\pgfqpoint{4.945046in}{0.602320in}}%
\pgfpathlineto{\pgfqpoint{4.948438in}{0.604508in}}%
\pgfpathlineto{\pgfqpoint{4.951926in}{0.606540in}}%
\pgfpathlineto{\pgfqpoint{4.955366in}{0.608651in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.611606in}}%
\pgfpathlineto{\pgfqpoint{4.962005in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{4.965385in}{0.615733in}}%
\pgfpathlineto{\pgfqpoint{4.968954in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{4.972416in}{0.616933in}}%
\pgfpathlineto{\pgfqpoint{4.975693in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{4.979222in}{0.616570in}}%
\pgfpathlineto{\pgfqpoint{4.982612in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{4.985969in}{0.618280in}}%
\pgfpathlineto{\pgfqpoint{4.989478in}{0.619274in}}%
\pgfpathlineto{\pgfqpoint{4.993073in}{0.620071in}}%
\pgfpathlineto{\pgfqpoint{4.996673in}{0.620991in}}%
\pgfpathlineto{\pgfqpoint{5.000222in}{0.622191in}}%
\pgfpathlineto{\pgfqpoint{5.003797in}{0.623099in}}%
\pgfpathlineto{\pgfqpoint{5.007564in}{0.624186in}}%
\pgfpathlineto{\pgfqpoint{5.011297in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{5.015059in}{0.626134in}}%
\pgfpathlineto{\pgfqpoint{5.018853in}{0.625794in}}%
\pgfpathlineto{\pgfqpoint{5.022585in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{0.625924in}}%
\pgfpathlineto{\pgfqpoint{5.029966in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{5.033766in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{5.037540in}{0.628546in}}%
\pgfpathlineto{\pgfqpoint{5.041337in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{5.048613in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{0.629697in}}%
\pgfpathlineto{\pgfqpoint{5.056438in}{0.630389in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{0.631233in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{0.631203in}}%
\pgfpathlineto{\pgfqpoint{5.067695in}{0.631177in}}%
\pgfpathlineto{\pgfqpoint{5.071382in}{0.630748in}}%
\pgfpathlineto{\pgfqpoint{5.075082in}{0.630071in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{0.629553in}}%
\pgfpathlineto{\pgfqpoint{5.082333in}{0.629144in}}%
\pgfpathlineto{\pgfqpoint{5.086056in}{0.628930in}}%
\pgfpathlineto{\pgfqpoint{5.089796in}{0.628517in}}%
\pgfpathlineto{\pgfqpoint{5.093461in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{5.097159in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{5.100772in}{0.626590in}}%
\pgfpathlineto{\pgfqpoint{5.104245in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{5.111371in}{0.625967in}}%
\pgfpathlineto{\pgfqpoint{5.114941in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{5.118582in}{0.626741in}}%
\pgfpathlineto{\pgfqpoint{5.122381in}{0.628409in}}%
\pgfpathlineto{\pgfqpoint{5.125917in}{0.628603in}}%
\pgfpathlineto{\pgfqpoint{5.129558in}{0.627359in}}%
\pgfpathlineto{\pgfqpoint{5.133161in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{5.136679in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{5.140241in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{5.143822in}{0.626546in}}%
\pgfpathlineto{\pgfqpoint{5.147475in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{5.151118in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{5.154742in}{0.628508in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{5.161861in}{0.626279in}}%
\pgfpathlineto{\pgfqpoint{5.165378in}{0.624943in}}%
\pgfpathlineto{\pgfqpoint{5.168902in}{0.624647in}}%
\pgfpathlineto{\pgfqpoint{5.172234in}{0.624885in}}%
\pgfpathlineto{\pgfqpoint{5.175615in}{0.626103in}}%
\pgfpathlineto{\pgfqpoint{5.179299in}{0.627260in}}%
\pgfpathlineto{\pgfqpoint{5.182886in}{0.627717in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{5.190157in}{0.628191in}}%
\pgfpathlineto{\pgfqpoint{5.193820in}{0.629009in}}%
\pgfpathlineto{\pgfqpoint{5.197465in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{5.201374in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{5.204943in}{0.631372in}}%
\pgfpathlineto{\pgfqpoint{5.208880in}{0.632898in}}%
\pgfpathlineto{\pgfqpoint{5.212385in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.632672in}}%
\pgfpathlineto{\pgfqpoint{5.219580in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{5.223110in}{0.635417in}}%
\pgfpathlineto{\pgfqpoint{5.226772in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{0.637073in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{5.238067in}{0.638901in}}%
\pgfpathlineto{\pgfqpoint{5.241947in}{0.638841in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.643638in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.649343in}}%
\pgfpathlineto{\pgfqpoint{5.241947in}{0.649379in}}%
\pgfpathlineto{\pgfqpoint{5.238067in}{0.649424in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{5.226772in}{0.649466in}}%
\pgfpathlineto{\pgfqpoint{5.223110in}{0.649472in}}%
\pgfpathlineto{\pgfqpoint{5.219580in}{0.649990in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.651197in}}%
\pgfpathlineto{\pgfqpoint{5.212385in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{5.208880in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{5.204943in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{5.201374in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{5.197465in}{0.651347in}}%
\pgfpathlineto{\pgfqpoint{5.193820in}{0.650997in}}%
\pgfpathlineto{\pgfqpoint{5.190157in}{0.650913in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{5.182886in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{5.179299in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{5.175615in}{0.651757in}}%
\pgfpathlineto{\pgfqpoint{5.172234in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{5.168902in}{0.651388in}}%
\pgfpathlineto{\pgfqpoint{5.165378in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{5.161861in}{0.650915in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{5.154742in}{0.652297in}}%
\pgfpathlineto{\pgfqpoint{5.151118in}{0.652832in}}%
\pgfpathlineto{\pgfqpoint{5.147475in}{0.652556in}}%
\pgfpathlineto{\pgfqpoint{5.143822in}{0.652623in}}%
\pgfpathlineto{\pgfqpoint{5.140241in}{0.652765in}}%
\pgfpathlineto{\pgfqpoint{5.136679in}{0.652053in}}%
\pgfpathlineto{\pgfqpoint{5.133161in}{0.653010in}}%
\pgfpathlineto{\pgfqpoint{5.129558in}{0.654353in}}%
\pgfpathlineto{\pgfqpoint{5.125917in}{0.655298in}}%
\pgfpathlineto{\pgfqpoint{5.122381in}{0.656601in}}%
\pgfpathlineto{\pgfqpoint{5.118582in}{0.658082in}}%
\pgfpathlineto{\pgfqpoint{5.114941in}{0.658532in}}%
\pgfpathlineto{\pgfqpoint{5.111371in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{5.104245in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{5.100772in}{0.657623in}}%
\pgfpathlineto{\pgfqpoint{5.097159in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{5.093461in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{5.089796in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{5.086056in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{5.082333in}{0.658331in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{0.657524in}}%
\pgfpathlineto{\pgfqpoint{5.075082in}{0.657053in}}%
\pgfpathlineto{\pgfqpoint{5.071382in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{5.067695in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{5.056438in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{5.048613in}{0.655289in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{5.041337in}{0.655310in}}%
\pgfpathlineto{\pgfqpoint{5.037540in}{0.655408in}}%
\pgfpathlineto{\pgfqpoint{5.033766in}{0.655068in}}%
\pgfpathlineto{\pgfqpoint{5.029966in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{0.656415in}}%
\pgfpathlineto{\pgfqpoint{5.022585in}{0.657100in}}%
\pgfpathlineto{\pgfqpoint{5.018853in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{5.015059in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{5.011297in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{5.007564in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{5.003797in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{5.000222in}{0.656059in}}%
\pgfpathlineto{\pgfqpoint{4.996673in}{0.655172in}}%
\pgfpathlineto{\pgfqpoint{4.993073in}{0.653437in}}%
\pgfpathlineto{\pgfqpoint{4.989478in}{0.651508in}}%
\pgfpathlineto{\pgfqpoint{4.985969in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{4.982612in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{4.979222in}{0.644749in}}%
\pgfpathlineto{\pgfqpoint{4.975693in}{0.642461in}}%
\pgfpathlineto{\pgfqpoint{4.972416in}{0.639886in}}%
\pgfpathlineto{\pgfqpoint{4.968954in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{4.965385in}{0.636076in}}%
\pgfpathlineto{\pgfqpoint{4.962005in}{0.632872in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{4.955366in}{0.625681in}}%
\pgfpathlineto{\pgfqpoint{4.951926in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{4.948438in}{0.618001in}}%
\pgfpathlineto{\pgfqpoint{4.945046in}{0.614875in}}%
\pgfpathlineto{\pgfqpoint{4.941593in}{0.612080in}}%
\pgfpathlineto{\pgfqpoint{4.938244in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{0.602978in}}%
\pgfpathlineto{\pgfqpoint{4.931911in}{0.597505in}}%
\pgfpathlineto{\pgfqpoint{4.929190in}{0.592457in}}%
\pgfpathlineto{\pgfqpoint{4.926588in}{0.587268in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.582437in}}%
\pgfpathlineto{\pgfqpoint{4.921621in}{0.578237in}}%
\pgfpathlineto{\pgfqpoint{4.919210in}{0.574113in}}%
\pgfpathlineto{\pgfqpoint{4.916869in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{4.914672in}{0.565697in}}%
\pgfpathlineto{\pgfqpoint{4.912526in}{0.562242in}}%
\pgfpathlineto{\pgfqpoint{4.910417in}{0.559026in}}%
\pgfpathlineto{\pgfqpoint{4.908298in}{0.556153in}}%
\pgfpathlineto{\pgfqpoint{4.906158in}{0.554136in}}%
\pgfpathlineto{\pgfqpoint{4.904065in}{0.552887in}}%
\pgfpathlineto{\pgfqpoint{4.902033in}{0.551625in}}%
\pgfpathlineto{\pgfqpoint{4.902033in}{0.551625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902027in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.902027in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244918in}{0.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244918in,y=0.422778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 50M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884887in}{0.535760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725165in, y=0.493136in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884887in}{0.978475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662665in, y=0.935850in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902031in}{0.548947in}}%
\pgfpathlineto{\pgfqpoint{4.902573in}{0.550493in}}%
\pgfpathlineto{\pgfqpoint{4.903145in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{4.903714in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{4.904335in}{0.559671in}}%
\pgfpathlineto{\pgfqpoint{4.905065in}{0.564601in}}%
\pgfpathlineto{\pgfqpoint{4.905918in}{0.570576in}}%
\pgfpathlineto{\pgfqpoint{4.906687in}{0.575881in}}%
\pgfpathlineto{\pgfqpoint{4.907581in}{0.581201in}}%
\pgfpathlineto{\pgfqpoint{4.908447in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{4.909417in}{0.594488in}}%
\pgfpathlineto{\pgfqpoint{4.910395in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{4.911461in}{0.613413in}}%
\pgfpathlineto{\pgfqpoint{4.912612in}{0.621933in}}%
\pgfpathlineto{\pgfqpoint{4.913745in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{4.914970in}{0.633396in}}%
\pgfpathlineto{\pgfqpoint{4.916280in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{4.917637in}{0.636932in}}%
\pgfpathlineto{\pgfqpoint{4.918987in}{0.640276in}}%
\pgfpathlineto{\pgfqpoint{4.920345in}{0.646479in}}%
\pgfpathlineto{\pgfqpoint{4.921750in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{4.923287in}{0.661006in}}%
\pgfpathlineto{\pgfqpoint{4.924899in}{0.668766in}}%
\pgfpathlineto{\pgfqpoint{4.926562in}{0.677803in}}%
\pgfpathlineto{\pgfqpoint{4.928298in}{0.685735in}}%
\pgfpathlineto{\pgfqpoint{4.930109in}{0.696753in}}%
\pgfpathlineto{\pgfqpoint{4.932049in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{4.934036in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{4.935972in}{0.722421in}}%
\pgfpathlineto{\pgfqpoint{4.937854in}{0.727296in}}%
\pgfpathlineto{\pgfqpoint{4.939795in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{4.941833in}{0.732168in}}%
\pgfpathlineto{\pgfqpoint{4.943893in}{0.734833in}}%
\pgfpathlineto{\pgfqpoint{4.946014in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{4.948166in}{0.743471in}}%
\pgfpathlineto{\pgfqpoint{4.950368in}{0.748296in}}%
\pgfpathlineto{\pgfqpoint{4.952579in}{0.753065in}}%
\pgfpathlineto{\pgfqpoint{4.954934in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{4.957512in}{0.766397in}}%
\pgfpathlineto{\pgfqpoint{4.960241in}{0.770372in}}%
\pgfpathlineto{\pgfqpoint{4.962935in}{0.774654in}}%
\pgfpathlineto{\pgfqpoint{4.965667in}{0.778247in}}%
\pgfpathlineto{\pgfqpoint{4.968476in}{0.780853in}}%
\pgfpathlineto{\pgfqpoint{4.971213in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{4.974039in}{0.784223in}}%
\pgfpathlineto{\pgfqpoint{4.976994in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{4.980251in}{0.785709in}}%
\pgfpathlineto{\pgfqpoint{4.983632in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{4.986966in}{0.788283in}}%
\pgfpathlineto{\pgfqpoint{4.990418in}{0.795406in}}%
\pgfpathlineto{\pgfqpoint{4.993936in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{4.997475in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{5.000877in}{0.828903in}}%
\pgfpathlineto{\pgfqpoint{5.004140in}{0.840804in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{0.848831in}}%
\pgfpathlineto{\pgfqpoint{5.010990in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{5.014539in}{0.858999in}}%
\pgfpathlineto{\pgfqpoint{5.018101in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{5.021714in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{5.025356in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{5.029017in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{5.032702in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{5.036595in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{5.040494in}{0.879726in}}%
\pgfpathlineto{\pgfqpoint{5.044349in}{0.883730in}}%
\pgfpathlineto{\pgfqpoint{5.048296in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{5.052369in}{0.891057in}}%
\pgfpathlineto{\pgfqpoint{5.056635in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{5.060925in}{0.907848in}}%
\pgfpathlineto{\pgfqpoint{5.065236in}{0.920752in}}%
\pgfpathlineto{\pgfqpoint{5.069519in}{0.934003in}}%
\pgfpathlineto{\pgfqpoint{5.073809in}{0.948013in}}%
\pgfpathlineto{\pgfqpoint{5.078323in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{5.082997in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{5.087671in}{0.973250in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{0.977180in}}%
\pgfpathlineto{\pgfqpoint{5.097306in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{5.102184in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.107105in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.112035in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.116978in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.121946in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.126888in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.131871in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.136861in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.141929in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.147059in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.152269in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.157543in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.162804in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.168141in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.173651in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.179297in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.190481in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.196158in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.201881in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.207583in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.213272in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.218943in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.981795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902041in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{4.905475in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{4.908909in}{0.567314in}}%
\pgfpathlineto{\pgfqpoint{4.912343in}{0.574577in}}%
\pgfpathlineto{\pgfqpoint{4.915777in}{0.582964in}}%
\pgfpathlineto{\pgfqpoint{4.919211in}{0.593045in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{0.602514in}}%
\pgfpathlineto{\pgfqpoint{4.926079in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{4.929513in}{0.614452in}}%
\pgfpathlineto{\pgfqpoint{4.932946in}{0.620572in}}%
\pgfpathlineto{\pgfqpoint{4.936380in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{4.939814in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{4.943248in}{0.632822in}}%
\pgfpathlineto{\pgfqpoint{4.946682in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{4.950116in}{0.640944in}}%
\pgfpathlineto{\pgfqpoint{4.953550in}{0.643311in}}%
\pgfpathlineto{\pgfqpoint{4.956984in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{4.960418in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{4.963852in}{0.651393in}}%
\pgfpathlineto{\pgfqpoint{4.967286in}{0.653939in}}%
\pgfpathlineto{\pgfqpoint{4.970720in}{0.655663in}}%
\pgfpathlineto{\pgfqpoint{4.974154in}{0.656635in}}%
\pgfpathlineto{\pgfqpoint{4.977588in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{4.981022in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{4.984456in}{0.660228in}}%
\pgfpathlineto{\pgfqpoint{4.987890in}{0.662092in}}%
\pgfpathlineto{\pgfqpoint{4.991324in}{0.664109in}}%
\pgfpathlineto{\pgfqpoint{4.994758in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{4.998192in}{0.665720in}}%
\pgfpathlineto{\pgfqpoint{5.001626in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{5.005060in}{0.668371in}}%
\pgfpathlineto{\pgfqpoint{5.008494in}{0.669350in}}%
\pgfpathlineto{\pgfqpoint{5.011927in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{5.015361in}{0.671247in}}%
\pgfpathlineto{\pgfqpoint{5.018795in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{5.022229in}{0.673114in}}%
\pgfpathlineto{\pgfqpoint{5.025663in}{0.673342in}}%
\pgfpathlineto{\pgfqpoint{5.029097in}{0.674445in}}%
\pgfpathlineto{\pgfqpoint{5.032531in}{0.674383in}}%
\pgfpathlineto{\pgfqpoint{5.035965in}{0.673562in}}%
\pgfpathlineto{\pgfqpoint{5.039399in}{0.671825in}}%
\pgfpathlineto{\pgfqpoint{5.042833in}{0.668868in}}%
\pgfpathlineto{\pgfqpoint{5.046267in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{0.667973in}}%
\pgfpathlineto{\pgfqpoint{5.053135in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{5.056569in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{5.060003in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{5.063437in}{0.670993in}}%
\pgfpathlineto{\pgfqpoint{5.066871in}{0.671157in}}%
\pgfpathlineto{\pgfqpoint{5.070305in}{0.673657in}}%
\pgfpathlineto{\pgfqpoint{5.073739in}{0.673072in}}%
\pgfpathlineto{\pgfqpoint{5.077173in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{5.080607in}{0.674143in}}%
\pgfpathlineto{\pgfqpoint{5.084041in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{5.087475in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{5.090908in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{5.094342in}{0.679195in}}%
\pgfpathlineto{\pgfqpoint{5.097776in}{0.681207in}}%
\pgfpathlineto{\pgfqpoint{5.101210in}{0.680003in}}%
\pgfpathlineto{\pgfqpoint{5.104644in}{0.681232in}}%
\pgfpathlineto{\pgfqpoint{5.108078in}{0.681167in}}%
\pgfpathlineto{\pgfqpoint{5.111512in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{5.114946in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{5.118380in}{0.680892in}}%
\pgfpathlineto{\pgfqpoint{5.121814in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{5.128682in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{5.132116in}{0.674068in}}%
\pgfpathlineto{\pgfqpoint{5.135550in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{5.138984in}{0.668476in}}%
\pgfpathlineto{\pgfqpoint{5.142418in}{0.668284in}}%
\pgfpathlineto{\pgfqpoint{5.145852in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{5.149286in}{0.667922in}}%
\pgfpathlineto{\pgfqpoint{5.152720in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{5.156154in}{0.669343in}}%
\pgfpathlineto{\pgfqpoint{5.159588in}{0.669129in}}%
\pgfpathlineto{\pgfqpoint{5.163022in}{0.670178in}}%
\pgfpathlineto{\pgfqpoint{5.166456in}{0.668961in}}%
\pgfpathlineto{\pgfqpoint{5.169889in}{0.668618in}}%
\pgfpathlineto{\pgfqpoint{5.173323in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{5.176757in}{0.666181in}}%
\pgfpathlineto{\pgfqpoint{5.180191in}{0.665733in}}%
\pgfpathlineto{\pgfqpoint{5.183625in}{0.665272in}}%
\pgfpathlineto{\pgfqpoint{5.187059in}{0.666119in}}%
\pgfpathlineto{\pgfqpoint{5.190493in}{0.667180in}}%
\pgfpathlineto{\pgfqpoint{5.193927in}{0.670482in}}%
\pgfpathlineto{\pgfqpoint{5.197361in}{0.672619in}}%
\pgfpathlineto{\pgfqpoint{5.200795in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{5.204229in}{0.676335in}}%
\pgfpathlineto{\pgfqpoint{5.207663in}{0.677776in}}%
\pgfpathlineto{\pgfqpoint{5.211097in}{0.678789in}}%
\pgfpathlineto{\pgfqpoint{5.214531in}{0.678976in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{5.221399in}{0.681088in}}%
\pgfpathlineto{\pgfqpoint{5.224833in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{0.684175in}}%
\pgfpathlineto{\pgfqpoint{5.231701in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{5.235135in}{0.685605in}}%
\pgfpathlineto{\pgfqpoint{5.238569in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{5.242003in}{0.686680in}}%
\pgfpathlineto{\pgfqpoint{5.244917in}{0.699243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.884887in}{0.520000in}}{\pgfqpoint{0.377175in}{0.599734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902033in}{0.550169in}}%
\pgfpathlineto{\pgfqpoint{4.904065in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{4.906158in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{4.908298in}{0.554482in}}%
\pgfpathlineto{\pgfqpoint{4.910417in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{4.912526in}{0.560284in}}%
\pgfpathlineto{\pgfqpoint{4.914672in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{4.916869in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{4.919210in}{0.570303in}}%
\pgfpathlineto{\pgfqpoint{4.921621in}{0.573871in}}%
\pgfpathlineto{\pgfqpoint{4.924060in}{0.577841in}}%
\pgfpathlineto{\pgfqpoint{4.926588in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{4.929190in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{4.931911in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{4.934977in}{0.598036in}}%
\pgfpathlineto{\pgfqpoint{4.938244in}{0.602901in}}%
\pgfpathlineto{\pgfqpoint{4.941593in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{4.945046in}{0.608241in}}%
\pgfpathlineto{\pgfqpoint{4.948438in}{0.610412in}}%
\pgfpathlineto{\pgfqpoint{4.951926in}{0.612514in}}%
\pgfpathlineto{\pgfqpoint{4.955366in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{4.958638in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{4.962005in}{0.621795in}}%
\pgfpathlineto{\pgfqpoint{4.965385in}{0.624636in}}%
\pgfpathlineto{\pgfqpoint{4.968954in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{4.972416in}{0.629298in}}%
\pgfpathlineto{\pgfqpoint{4.975693in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{4.979222in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{4.982612in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{4.985969in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{4.989478in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{4.993073in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{4.996673in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{5.000222in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{5.003797in}{0.643351in}}%
\pgfpathlineto{\pgfqpoint{5.007564in}{0.643950in}}%
\pgfpathlineto{\pgfqpoint{5.011297in}{0.644282in}}%
\pgfpathlineto{\pgfqpoint{5.015059in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{5.018853in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{5.022585in}{0.643891in}}%
\pgfpathlineto{\pgfqpoint{5.026235in}{0.644193in}}%
\pgfpathlineto{\pgfqpoint{5.029966in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{5.033766in}{0.644261in}}%
\pgfpathlineto{\pgfqpoint{5.037540in}{0.645526in}}%
\pgfpathlineto{\pgfqpoint{5.041337in}{0.644845in}}%
\pgfpathlineto{\pgfqpoint{5.045038in}{0.644340in}}%
\pgfpathlineto{\pgfqpoint{5.048613in}{0.643910in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{0.644969in}}%
\pgfpathlineto{\pgfqpoint{5.056438in}{0.645348in}}%
\pgfpathlineto{\pgfqpoint{5.060114in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{5.063878in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{5.067695in}{0.646881in}}%
\pgfpathlineto{\pgfqpoint{5.071382in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{5.075082in}{0.645046in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{0.644725in}}%
\pgfpathlineto{\pgfqpoint{5.082333in}{0.644948in}}%
\pgfpathlineto{\pgfqpoint{5.086056in}{0.644729in}}%
\pgfpathlineto{\pgfqpoint{5.089796in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{5.093461in}{0.644339in}}%
\pgfpathlineto{\pgfqpoint{5.097159in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{5.100772in}{0.645000in}}%
\pgfpathlineto{\pgfqpoint{5.104245in}{0.644921in}}%
\pgfpathlineto{\pgfqpoint{5.107859in}{0.645439in}}%
\pgfpathlineto{\pgfqpoint{5.111371in}{0.645334in}}%
\pgfpathlineto{\pgfqpoint{5.114941in}{0.645219in}}%
\pgfpathlineto{\pgfqpoint{5.118582in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{5.122381in}{0.643497in}}%
\pgfpathlineto{\pgfqpoint{5.125917in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{5.129558in}{0.641944in}}%
\pgfpathlineto{\pgfqpoint{5.133161in}{0.639476in}}%
\pgfpathlineto{\pgfqpoint{5.136679in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{5.140241in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{5.143822in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{5.147475in}{0.639293in}}%
\pgfpathlineto{\pgfqpoint{5.151118in}{0.641162in}}%
\pgfpathlineto{\pgfqpoint{5.154742in}{0.640713in}}%
\pgfpathlineto{\pgfqpoint{5.158326in}{0.639547in}}%
\pgfpathlineto{\pgfqpoint{5.161861in}{0.638436in}}%
\pgfpathlineto{\pgfqpoint{5.165378in}{0.637837in}}%
\pgfpathlineto{\pgfqpoint{5.168902in}{0.636871in}}%
\pgfpathlineto{\pgfqpoint{5.172234in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{5.175615in}{0.637720in}}%
\pgfpathlineto{\pgfqpoint{5.179299in}{0.639013in}}%
\pgfpathlineto{\pgfqpoint{5.182886in}{0.638401in}}%
\pgfpathlineto{\pgfqpoint{5.186605in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{5.190157in}{0.639310in}}%
\pgfpathlineto{\pgfqpoint{5.193820in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{5.197465in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{5.201374in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{5.204943in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{5.208880in}{0.644213in}}%
\pgfpathlineto{\pgfqpoint{5.212385in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{5.215982in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{5.219580in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{5.223110in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{5.226772in}{0.644420in}}%
\pgfpathlineto{\pgfqpoint{5.230469in}{0.644253in}}%
\pgfpathlineto{\pgfqpoint{5.234286in}{0.644375in}}%
\pgfpathlineto{\pgfqpoint{5.238067in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{5.241947in}{0.644331in}}%
\pgfpathlineto{\pgfqpoint{5.244918in}{0.644502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884887in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{4.884887in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262062in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.262062in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884887in}{0.520000in}}%
\pgfpathlineto{\pgfqpoint{5.262062in}{0.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884887in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{5.262062in}{1.119734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.073475in,y=1.203068in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Space Invaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.588235,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558316in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{1.683316in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{1.808316in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908316in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont GORP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491688in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{2.616688in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{2.741688in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841688in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320936in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{3.445936in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{3.570936in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670936in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/min_k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463470in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589562in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.490586in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.464955in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.400878in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589562in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{0.589562in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.722291in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.987748in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.426509in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.426509in}}%
\pgfpathlineto{\pgfqpoint{1.120477in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.253206in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.518663in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.439324in}}%
\pgfpathlineto{\pgfqpoint{1.651392in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{1.784121in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.413694in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.413694in}}%
\pgfpathlineto{\pgfqpoint{1.916849in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.049578in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.413694in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.413694in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.315035in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.580493in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.713222in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.845950in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463470in}{0.388063in}}{\pgfqpoint{2.774030in}{1.399437in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{2.978679in}{0.388063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655926in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655926in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921384in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921384in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186841in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186841in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452299in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452299in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717756in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717756in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983214in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983214in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248671in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248671in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514128in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.514128in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779586in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779586in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045043in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045043in,y=0.290841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq\)10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850485in,y=0.122975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Minimum value of \(\displaystyle \numqvi\) for which MDP is \(\displaystyle \numqvi\)-QVI-solvable}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463470in}{0.388063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303748in, y=0.345439in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463470in}{0.708447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241248in, y=0.665823in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463470in}{1.028831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241248in, y=0.986206in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463470in}{1.349215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241248in, y=1.306590in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463470in}{1.669599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178748in, y=1.626974in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123192in,y=1.087781in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Number of MDPs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463470in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237500in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463470in}{0.388063in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{0.388063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463470in}{1.787500in}}%
\pgfpathlineto{\pgfqpoint{3.237500in}{1.787500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213738in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.333377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.175000in}{1.333377in}}{\pgfqpoint{3.175000in}{1.358377in}}%
\pgfpathlineto{\pgfqpoint{3.175000in}{1.700000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.175000in}{1.725000in}}{\pgfqpoint{3.150000in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{1.725000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188738in}{1.725000in}}{\pgfqpoint{1.188738in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{1.358377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.188738in}{1.333377in}}{\pgfqpoint{1.213738in}{1.333377in}}%
\pgfpathlineto{\pgfqpoint{1.213738in}{1.333377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294118,0.674510,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238738in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{1.675000in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{1.587500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588738in,y=1.587500in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO sample complexity \(\displaystyle > 5\text{M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238738in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{1.488738in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{1.497938in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{1.410438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588738in,y=1.410438in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO sample complexity \(\displaystyle \leq 5\text{M}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ppo_bound_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487133in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{0.487133in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{0.487133in}{0.425915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370239in}{0.988762in}}%
\pgfpathcurveto{\pgfqpoint{1.374357in}{0.988762in}}{\pgfqpoint{1.378307in}{0.990398in}}{\pgfqpoint{1.381219in}{0.993310in}}%
\pgfpathcurveto{\pgfqpoint{1.384131in}{0.996222in}}{\pgfqpoint{1.385767in}{1.000172in}}{\pgfqpoint{1.385767in}{1.004290in}}%
\pgfpathcurveto{\pgfqpoint{1.385767in}{1.008408in}}{\pgfqpoint{1.384131in}{1.012358in}}{\pgfqpoint{1.381219in}{1.015270in}}%
\pgfpathcurveto{\pgfqpoint{1.378307in}{1.018182in}}{\pgfqpoint{1.374357in}{1.019818in}}{\pgfqpoint{1.370239in}{1.019818in}}%
\pgfpathcurveto{\pgfqpoint{1.366121in}{1.019818in}}{\pgfqpoint{1.362171in}{1.018182in}}{\pgfqpoint{1.359259in}{1.015270in}}%
\pgfpathcurveto{\pgfqpoint{1.356347in}{1.012358in}}{\pgfqpoint{1.354711in}{1.008408in}}{\pgfqpoint{1.354711in}{1.004290in}}%
\pgfpathcurveto{\pgfqpoint{1.354711in}{1.000172in}}{\pgfqpoint{1.356347in}{0.996222in}}{\pgfqpoint{1.359259in}{0.993310in}}%
\pgfpathcurveto{\pgfqpoint{1.362171in}{0.990398in}}{\pgfqpoint{1.366121in}{0.988762in}}{\pgfqpoint{1.370239in}{0.988762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843088in}{0.863040in}}%
\pgfpathcurveto{\pgfqpoint{0.847206in}{0.863040in}}{\pgfqpoint{0.851156in}{0.864676in}}{\pgfqpoint{0.854068in}{0.867588in}}%
\pgfpathcurveto{\pgfqpoint{0.856980in}{0.870500in}}{\pgfqpoint{0.858616in}{0.874450in}}{\pgfqpoint{0.858616in}{0.878568in}}%
\pgfpathcurveto{\pgfqpoint{0.858616in}{0.882686in}}{\pgfqpoint{0.856980in}{0.886636in}}{\pgfqpoint{0.854068in}{0.889548in}}%
\pgfpathcurveto{\pgfqpoint{0.851156in}{0.892460in}}{\pgfqpoint{0.847206in}{0.894096in}}{\pgfqpoint{0.843088in}{0.894096in}}%
\pgfpathcurveto{\pgfqpoint{0.838970in}{0.894096in}}{\pgfqpoint{0.835020in}{0.892460in}}{\pgfqpoint{0.832108in}{0.889548in}}%
\pgfpathcurveto{\pgfqpoint{0.829196in}{0.886636in}}{\pgfqpoint{0.827560in}{0.882686in}}{\pgfqpoint{0.827560in}{0.878568in}}%
\pgfpathcurveto{\pgfqpoint{0.827560in}{0.874450in}}{\pgfqpoint{0.829196in}{0.870500in}}{\pgfqpoint{0.832108in}{0.867588in}}%
\pgfpathcurveto{\pgfqpoint{0.835020in}{0.864676in}}{\pgfqpoint{0.838970in}{0.863040in}}{\pgfqpoint{0.843088in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{0.843088in}{0.863040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583331in}{0.743811in}}%
\pgfpathcurveto{\pgfqpoint{0.587449in}{0.743811in}}{\pgfqpoint{0.591399in}{0.745447in}}{\pgfqpoint{0.594311in}{0.748359in}}%
\pgfpathcurveto{\pgfqpoint{0.597223in}{0.751271in}}{\pgfqpoint{0.598859in}{0.755221in}}{\pgfqpoint{0.598859in}{0.759339in}}%
\pgfpathcurveto{\pgfqpoint{0.598859in}{0.763457in}}{\pgfqpoint{0.597223in}{0.767407in}}{\pgfqpoint{0.594311in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{0.591399in}{0.773231in}}{\pgfqpoint{0.587449in}{0.774867in}}{\pgfqpoint{0.583331in}{0.774867in}}%
\pgfpathcurveto{\pgfqpoint{0.579213in}{0.774867in}}{\pgfqpoint{0.575263in}{0.773231in}}{\pgfqpoint{0.572351in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{0.569439in}{0.767407in}}{\pgfqpoint{0.567803in}{0.763457in}}{\pgfqpoint{0.567803in}{0.759339in}}%
\pgfpathcurveto{\pgfqpoint{0.567803in}{0.755221in}}{\pgfqpoint{0.569439in}{0.751271in}}{\pgfqpoint{0.572351in}{0.748359in}}%
\pgfpathcurveto{\pgfqpoint{0.575263in}{0.745447in}}{\pgfqpoint{0.579213in}{0.743811in}}{\pgfqpoint{0.583331in}{0.743811in}}%
\pgfpathlineto{\pgfqpoint{0.583331in}{0.743811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854329in}{0.951726in}}%
\pgfpathcurveto{\pgfqpoint{0.858447in}{0.951726in}}{\pgfqpoint{0.862397in}{0.953362in}}{\pgfqpoint{0.865309in}{0.956274in}}%
\pgfpathcurveto{\pgfqpoint{0.868221in}{0.959186in}}{\pgfqpoint{0.869857in}{0.963136in}}{\pgfqpoint{0.869857in}{0.967254in}}%
\pgfpathcurveto{\pgfqpoint{0.869857in}{0.971372in}}{\pgfqpoint{0.868221in}{0.975322in}}{\pgfqpoint{0.865309in}{0.978234in}}%
\pgfpathcurveto{\pgfqpoint{0.862397in}{0.981146in}}{\pgfqpoint{0.858447in}{0.982782in}}{\pgfqpoint{0.854329in}{0.982782in}}%
\pgfpathcurveto{\pgfqpoint{0.850211in}{0.982782in}}{\pgfqpoint{0.846261in}{0.981146in}}{\pgfqpoint{0.843349in}{0.978234in}}%
\pgfpathcurveto{\pgfqpoint{0.840437in}{0.975322in}}{\pgfqpoint{0.838801in}{0.971372in}}{\pgfqpoint{0.838801in}{0.967254in}}%
\pgfpathcurveto{\pgfqpoint{0.838801in}{0.963136in}}{\pgfqpoint{0.840437in}{0.959186in}}{\pgfqpoint{0.843349in}{0.956274in}}%
\pgfpathcurveto{\pgfqpoint{0.846261in}{0.953362in}}{\pgfqpoint{0.850211in}{0.951726in}}{\pgfqpoint{0.854329in}{0.951726in}}%
\pgfpathlineto{\pgfqpoint{0.854329in}{0.951726in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948845in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{0.952963in}{0.912461in}}{\pgfqpoint{0.956913in}{0.914097in}}{\pgfqpoint{0.959825in}{0.917009in}}%
\pgfpathcurveto{\pgfqpoint{0.962737in}{0.919921in}}{\pgfqpoint{0.964373in}{0.923871in}}{\pgfqpoint{0.964373in}{0.927989in}}%
\pgfpathcurveto{\pgfqpoint{0.964373in}{0.932107in}}{\pgfqpoint{0.962737in}{0.936057in}}{\pgfqpoint{0.959825in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{0.956913in}{0.941881in}}{\pgfqpoint{0.952963in}{0.943517in}}{\pgfqpoint{0.948845in}{0.943517in}}%
\pgfpathcurveto{\pgfqpoint{0.944727in}{0.943517in}}{\pgfqpoint{0.940777in}{0.941881in}}{\pgfqpoint{0.937865in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{0.934953in}{0.936057in}}{\pgfqpoint{0.933317in}{0.932107in}}{\pgfqpoint{0.933317in}{0.927989in}}%
\pgfpathcurveto{\pgfqpoint{0.933317in}{0.923871in}}{\pgfqpoint{0.934953in}{0.919921in}}{\pgfqpoint{0.937865in}{0.917009in}}%
\pgfpathcurveto{\pgfqpoint{0.940777in}{0.914097in}}{\pgfqpoint{0.944727in}{0.912461in}}{\pgfqpoint{0.948845in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{0.948845in}{0.912461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789127in}{0.870086in}}%
\pgfpathcurveto{\pgfqpoint{0.793245in}{0.870086in}}{\pgfqpoint{0.797195in}{0.871723in}}{\pgfqpoint{0.800107in}{0.874634in}}%
\pgfpathcurveto{\pgfqpoint{0.803019in}{0.877546in}}{\pgfqpoint{0.804655in}{0.881496in}}{\pgfqpoint{0.804655in}{0.885615in}}%
\pgfpathcurveto{\pgfqpoint{0.804655in}{0.889733in}}{\pgfqpoint{0.803019in}{0.893683in}}{\pgfqpoint{0.800107in}{0.896595in}}%
\pgfpathcurveto{\pgfqpoint{0.797195in}{0.899507in}}{\pgfqpoint{0.793245in}{0.901143in}}{\pgfqpoint{0.789127in}{0.901143in}}%
\pgfpathcurveto{\pgfqpoint{0.785009in}{0.901143in}}{\pgfqpoint{0.781059in}{0.899507in}}{\pgfqpoint{0.778147in}{0.896595in}}%
\pgfpathcurveto{\pgfqpoint{0.775235in}{0.893683in}}{\pgfqpoint{0.773599in}{0.889733in}}{\pgfqpoint{0.773599in}{0.885615in}}%
\pgfpathcurveto{\pgfqpoint{0.773599in}{0.881496in}}{\pgfqpoint{0.775235in}{0.877546in}}{\pgfqpoint{0.778147in}{0.874634in}}%
\pgfpathcurveto{\pgfqpoint{0.781059in}{0.871723in}}{\pgfqpoint{0.785009in}{0.870086in}}{\pgfqpoint{0.789127in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{0.789127in}{0.870086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883144in}{0.825774in}}%
\pgfpathcurveto{\pgfqpoint{0.887262in}{0.825774in}}{\pgfqpoint{0.891212in}{0.827410in}}{\pgfqpoint{0.894124in}{0.830322in}}%
\pgfpathcurveto{\pgfqpoint{0.897036in}{0.833234in}}{\pgfqpoint{0.898673in}{0.837184in}}{\pgfqpoint{0.898673in}{0.841302in}}%
\pgfpathcurveto{\pgfqpoint{0.898673in}{0.845420in}}{\pgfqpoint{0.897036in}{0.849370in}}{\pgfqpoint{0.894124in}{0.852282in}}%
\pgfpathcurveto{\pgfqpoint{0.891212in}{0.855194in}}{\pgfqpoint{0.887262in}{0.856831in}}{\pgfqpoint{0.883144in}{0.856831in}}%
\pgfpathcurveto{\pgfqpoint{0.879026in}{0.856831in}}{\pgfqpoint{0.875076in}{0.855194in}}{\pgfqpoint{0.872164in}{0.852282in}}%
\pgfpathcurveto{\pgfqpoint{0.869252in}{0.849370in}}{\pgfqpoint{0.867616in}{0.845420in}}{\pgfqpoint{0.867616in}{0.841302in}}%
\pgfpathcurveto{\pgfqpoint{0.867616in}{0.837184in}}{\pgfqpoint{0.869252in}{0.833234in}}{\pgfqpoint{0.872164in}{0.830322in}}%
\pgfpathcurveto{\pgfqpoint{0.875076in}{0.827410in}}{\pgfqpoint{0.879026in}{0.825774in}}{\pgfqpoint{0.883144in}{0.825774in}}%
\pgfpathlineto{\pgfqpoint{0.883144in}{0.825774in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018426in}{0.930971in}}%
\pgfpathcurveto{\pgfqpoint{1.022544in}{0.930971in}}{\pgfqpoint{1.026494in}{0.932608in}}{\pgfqpoint{1.029406in}{0.935520in}}%
\pgfpathcurveto{\pgfqpoint{1.032318in}{0.938432in}}{\pgfqpoint{1.033954in}{0.942382in}}{\pgfqpoint{1.033954in}{0.946500in}}%
\pgfpathcurveto{\pgfqpoint{1.033954in}{0.950618in}}{\pgfqpoint{1.032318in}{0.954568in}}{\pgfqpoint{1.029406in}{0.957480in}}%
\pgfpathcurveto{\pgfqpoint{1.026494in}{0.960392in}}{\pgfqpoint{1.022544in}{0.962028in}}{\pgfqpoint{1.018426in}{0.962028in}}%
\pgfpathcurveto{\pgfqpoint{1.014308in}{0.962028in}}{\pgfqpoint{1.010358in}{0.960392in}}{\pgfqpoint{1.007446in}{0.957480in}}%
\pgfpathcurveto{\pgfqpoint{1.004534in}{0.954568in}}{\pgfqpoint{1.002898in}{0.950618in}}{\pgfqpoint{1.002898in}{0.946500in}}%
\pgfpathcurveto{\pgfqpoint{1.002898in}{0.942382in}}{\pgfqpoint{1.004534in}{0.938432in}}{\pgfqpoint{1.007446in}{0.935520in}}%
\pgfpathcurveto{\pgfqpoint{1.010358in}{0.932608in}}{\pgfqpoint{1.014308in}{0.930971in}}{\pgfqpoint{1.018426in}{0.930971in}}%
\pgfpathlineto{\pgfqpoint{1.018426in}{0.930971in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737485in}{0.883630in}}%
\pgfpathcurveto{\pgfqpoint{0.741603in}{0.883630in}}{\pgfqpoint{0.745553in}{0.885267in}}{\pgfqpoint{0.748465in}{0.888179in}}%
\pgfpathcurveto{\pgfqpoint{0.751377in}{0.891091in}}{\pgfqpoint{0.753013in}{0.895041in}}{\pgfqpoint{0.753013in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{0.753013in}{0.903277in}}{\pgfqpoint{0.751377in}{0.907227in}}{\pgfqpoint{0.748465in}{0.910139in}}%
\pgfpathcurveto{\pgfqpoint{0.745553in}{0.913051in}}{\pgfqpoint{0.741603in}{0.914687in}}{\pgfqpoint{0.737485in}{0.914687in}}%
\pgfpathcurveto{\pgfqpoint{0.733366in}{0.914687in}}{\pgfqpoint{0.729416in}{0.913051in}}{\pgfqpoint{0.726504in}{0.910139in}}%
\pgfpathcurveto{\pgfqpoint{0.723592in}{0.907227in}}{\pgfqpoint{0.721956in}{0.903277in}}{\pgfqpoint{0.721956in}{0.899159in}}%
\pgfpathcurveto{\pgfqpoint{0.721956in}{0.895041in}}{\pgfqpoint{0.723592in}{0.891091in}}{\pgfqpoint{0.726504in}{0.888179in}}%
\pgfpathcurveto{\pgfqpoint{0.729416in}{0.885267in}}{\pgfqpoint{0.733366in}{0.883630in}}{\pgfqpoint{0.737485in}{0.883630in}}%
\pgfpathlineto{\pgfqpoint{0.737485in}{0.883630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895594in}{0.856896in}}%
\pgfpathcurveto{\pgfqpoint{0.899712in}{0.856896in}}{\pgfqpoint{0.903662in}{0.858532in}}{\pgfqpoint{0.906574in}{0.861444in}}%
\pgfpathcurveto{\pgfqpoint{0.909486in}{0.864356in}}{\pgfqpoint{0.911122in}{0.868306in}}{\pgfqpoint{0.911122in}{0.872424in}}%
\pgfpathcurveto{\pgfqpoint{0.911122in}{0.876542in}}{\pgfqpoint{0.909486in}{0.880492in}}{\pgfqpoint{0.906574in}{0.883404in}}%
\pgfpathcurveto{\pgfqpoint{0.903662in}{0.886316in}}{\pgfqpoint{0.899712in}{0.887952in}}{\pgfqpoint{0.895594in}{0.887952in}}%
\pgfpathcurveto{\pgfqpoint{0.891476in}{0.887952in}}{\pgfqpoint{0.887526in}{0.886316in}}{\pgfqpoint{0.884614in}{0.883404in}}%
\pgfpathcurveto{\pgfqpoint{0.881702in}{0.880492in}}{\pgfqpoint{0.880066in}{0.876542in}}{\pgfqpoint{0.880066in}{0.872424in}}%
\pgfpathcurveto{\pgfqpoint{0.880066in}{0.868306in}}{\pgfqpoint{0.881702in}{0.864356in}}{\pgfqpoint{0.884614in}{0.861444in}}%
\pgfpathcurveto{\pgfqpoint{0.887526in}{0.858532in}}{\pgfqpoint{0.891476in}{0.856896in}}{\pgfqpoint{0.895594in}{0.856896in}}%
\pgfpathlineto{\pgfqpoint{0.895594in}{0.856896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862598in}{0.796172in}}%
\pgfpathcurveto{\pgfqpoint{0.866716in}{0.796172in}}{\pgfqpoint{0.870666in}{0.797808in}}{\pgfqpoint{0.873578in}{0.800720in}}%
\pgfpathcurveto{\pgfqpoint{0.876490in}{0.803632in}}{\pgfqpoint{0.878126in}{0.807582in}}{\pgfqpoint{0.878126in}{0.811700in}}%
\pgfpathcurveto{\pgfqpoint{0.878126in}{0.815819in}}{\pgfqpoint{0.876490in}{0.819769in}}{\pgfqpoint{0.873578in}{0.822681in}}%
\pgfpathcurveto{\pgfqpoint{0.870666in}{0.825592in}}{\pgfqpoint{0.866716in}{0.827229in}}{\pgfqpoint{0.862598in}{0.827229in}}%
\pgfpathcurveto{\pgfqpoint{0.858480in}{0.827229in}}{\pgfqpoint{0.854530in}{0.825592in}}{\pgfqpoint{0.851618in}{0.822681in}}%
\pgfpathcurveto{\pgfqpoint{0.848706in}{0.819769in}}{\pgfqpoint{0.847070in}{0.815819in}}{\pgfqpoint{0.847070in}{0.811700in}}%
\pgfpathcurveto{\pgfqpoint{0.847070in}{0.807582in}}{\pgfqpoint{0.848706in}{0.803632in}}{\pgfqpoint{0.851618in}{0.800720in}}%
\pgfpathcurveto{\pgfqpoint{0.854530in}{0.797808in}}{\pgfqpoint{0.858480in}{0.796172in}}{\pgfqpoint{0.862598in}{0.796172in}}%
\pgfpathlineto{\pgfqpoint{0.862598in}{0.796172in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988690in}{0.880167in}}%
\pgfpathcurveto{\pgfqpoint{0.992808in}{0.880167in}}{\pgfqpoint{0.996759in}{0.881803in}}{\pgfqpoint{0.999670in}{0.884715in}}%
\pgfpathcurveto{\pgfqpoint{1.002582in}{0.887627in}}{\pgfqpoint{1.004219in}{0.891577in}}{\pgfqpoint{1.004219in}{0.895695in}}%
\pgfpathcurveto{\pgfqpoint{1.004219in}{0.899814in}}{\pgfqpoint{1.002582in}{0.903764in}}{\pgfqpoint{0.999670in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{0.996759in}{0.909588in}}{\pgfqpoint{0.992808in}{0.911224in}}{\pgfqpoint{0.988690in}{0.911224in}}%
\pgfpathcurveto{\pgfqpoint{0.984572in}{0.911224in}}{\pgfqpoint{0.980622in}{0.909588in}}{\pgfqpoint{0.977710in}{0.906676in}}%
\pgfpathcurveto{\pgfqpoint{0.974798in}{0.903764in}}{\pgfqpoint{0.973162in}{0.899814in}}{\pgfqpoint{0.973162in}{0.895695in}}%
\pgfpathcurveto{\pgfqpoint{0.973162in}{0.891577in}}{\pgfqpoint{0.974798in}{0.887627in}}{\pgfqpoint{0.977710in}{0.884715in}}%
\pgfpathcurveto{\pgfqpoint{0.980622in}{0.881803in}}{\pgfqpoint{0.984572in}{0.880167in}}{\pgfqpoint{0.988690in}{0.880167in}}%
\pgfpathlineto{\pgfqpoint{0.988690in}{0.880167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233141in}{0.994443in}}%
\pgfpathcurveto{\pgfqpoint{1.237259in}{0.994443in}}{\pgfqpoint{1.241209in}{0.996079in}}{\pgfqpoint{1.244121in}{0.998991in}}%
\pgfpathcurveto{\pgfqpoint{1.247033in}{1.001903in}}{\pgfqpoint{1.248669in}{1.005853in}}{\pgfqpoint{1.248669in}{1.009971in}}%
\pgfpathcurveto{\pgfqpoint{1.248669in}{1.014090in}}{\pgfqpoint{1.247033in}{1.018040in}}{\pgfqpoint{1.244121in}{1.020952in}}%
\pgfpathcurveto{\pgfqpoint{1.241209in}{1.023863in}}{\pgfqpoint{1.237259in}{1.025500in}}{\pgfqpoint{1.233141in}{1.025500in}}%
\pgfpathcurveto{\pgfqpoint{1.229023in}{1.025500in}}{\pgfqpoint{1.225072in}{1.023863in}}{\pgfqpoint{1.222161in}{1.020952in}}%
\pgfpathcurveto{\pgfqpoint{1.219249in}{1.018040in}}{\pgfqpoint{1.217612in}{1.014090in}}{\pgfqpoint{1.217612in}{1.009971in}}%
\pgfpathcurveto{\pgfqpoint{1.217612in}{1.005853in}}{\pgfqpoint{1.219249in}{1.001903in}}{\pgfqpoint{1.222161in}{0.998991in}}%
\pgfpathcurveto{\pgfqpoint{1.225072in}{0.996079in}}{\pgfqpoint{1.229023in}{0.994443in}}{\pgfqpoint{1.233141in}{0.994443in}}%
\pgfpathlineto{\pgfqpoint{1.233141in}{0.994443in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503605in}{1.009215in}}%
\pgfpathcurveto{\pgfqpoint{1.507723in}{1.009215in}}{\pgfqpoint{1.511673in}{1.010852in}}{\pgfqpoint{1.514585in}{1.013763in}}%
\pgfpathcurveto{\pgfqpoint{1.517497in}{1.016675in}}{\pgfqpoint{1.519134in}{1.020625in}}{\pgfqpoint{1.519134in}{1.024744in}}%
\pgfpathcurveto{\pgfqpoint{1.519134in}{1.028862in}}{\pgfqpoint{1.517497in}{1.032812in}}{\pgfqpoint{1.514585in}{1.035724in}}%
\pgfpathcurveto{\pgfqpoint{1.511673in}{1.038636in}}{\pgfqpoint{1.507723in}{1.040272in}}{\pgfqpoint{1.503605in}{1.040272in}}%
\pgfpathcurveto{\pgfqpoint{1.499487in}{1.040272in}}{\pgfqpoint{1.495537in}{1.038636in}}{\pgfqpoint{1.492625in}{1.035724in}}%
\pgfpathcurveto{\pgfqpoint{1.489713in}{1.032812in}}{\pgfqpoint{1.488077in}{1.028862in}}{\pgfqpoint{1.488077in}{1.024744in}}%
\pgfpathcurveto{\pgfqpoint{1.488077in}{1.020625in}}{\pgfqpoint{1.489713in}{1.016675in}}{\pgfqpoint{1.492625in}{1.013763in}}%
\pgfpathcurveto{\pgfqpoint{1.495537in}{1.010852in}}{\pgfqpoint{1.499487in}{1.009215in}}{\pgfqpoint{1.503605in}{1.009215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705003in}{0.612961in}}%
\pgfpathcurveto{\pgfqpoint{0.709122in}{0.612961in}}{\pgfqpoint{0.713072in}{0.614598in}}{\pgfqpoint{0.715984in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.718896in}{0.620422in}}{\pgfqpoint{0.720532in}{0.624372in}}{\pgfqpoint{0.720532in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.720532in}{0.632608in}}{\pgfqpoint{0.718896in}{0.636558in}}{\pgfqpoint{0.715984in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.713072in}{0.642382in}}{\pgfqpoint{0.709122in}{0.644018in}}{\pgfqpoint{0.705003in}{0.644018in}}%
\pgfpathcurveto{\pgfqpoint{0.700885in}{0.644018in}}{\pgfqpoint{0.696935in}{0.642382in}}{\pgfqpoint{0.694023in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.691111in}{0.636558in}}{\pgfqpoint{0.689475in}{0.632608in}}{\pgfqpoint{0.689475in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.689475in}{0.624372in}}{\pgfqpoint{0.691111in}{0.620422in}}{\pgfqpoint{0.694023in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.696935in}{0.614598in}}{\pgfqpoint{0.700885in}{0.612961in}}{\pgfqpoint{0.705003in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{0.705003in}{0.612961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928797in}{0.612961in}}%
\pgfpathcurveto{\pgfqpoint{0.932916in}{0.612961in}}{\pgfqpoint{0.936866in}{0.614598in}}{\pgfqpoint{0.939778in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.942689in}{0.620422in}}{\pgfqpoint{0.944326in}{0.624372in}}{\pgfqpoint{0.944326in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.944326in}{0.632608in}}{\pgfqpoint{0.942689in}{0.636558in}}{\pgfqpoint{0.939778in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.936866in}{0.642382in}}{\pgfqpoint{0.932916in}{0.644018in}}{\pgfqpoint{0.928797in}{0.644018in}}%
\pgfpathcurveto{\pgfqpoint{0.924679in}{0.644018in}}{\pgfqpoint{0.920729in}{0.642382in}}{\pgfqpoint{0.917817in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.914905in}{0.636558in}}{\pgfqpoint{0.913269in}{0.632608in}}{\pgfqpoint{0.913269in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.913269in}{0.624372in}}{\pgfqpoint{0.914905in}{0.620422in}}{\pgfqpoint{0.917817in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.920729in}{0.614598in}}{\pgfqpoint{0.924679in}{0.612961in}}{\pgfqpoint{0.928797in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{0.928797in}{0.612961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986463in}{0.944354in}}%
\pgfpathcurveto{\pgfqpoint{0.990581in}{0.944354in}}{\pgfqpoint{0.994531in}{0.945990in}}{\pgfqpoint{0.997443in}{0.948902in}}%
\pgfpathcurveto{\pgfqpoint{1.000355in}{0.951814in}}{\pgfqpoint{1.001991in}{0.955764in}}{\pgfqpoint{1.001991in}{0.959882in}}%
\pgfpathcurveto{\pgfqpoint{1.001991in}{0.964001in}}{\pgfqpoint{1.000355in}{0.967951in}}{\pgfqpoint{0.997443in}{0.970863in}}%
\pgfpathcurveto{\pgfqpoint{0.994531in}{0.973774in}}{\pgfqpoint{0.990581in}{0.975411in}}{\pgfqpoint{0.986463in}{0.975411in}}%
\pgfpathcurveto{\pgfqpoint{0.982344in}{0.975411in}}{\pgfqpoint{0.978394in}{0.973774in}}{\pgfqpoint{0.975482in}{0.970863in}}%
\pgfpathcurveto{\pgfqpoint{0.972570in}{0.967951in}}{\pgfqpoint{0.970934in}{0.964001in}}{\pgfqpoint{0.970934in}{0.959882in}}%
\pgfpathcurveto{\pgfqpoint{0.970934in}{0.955764in}}{\pgfqpoint{0.972570in}{0.951814in}}{\pgfqpoint{0.975482in}{0.948902in}}%
\pgfpathcurveto{\pgfqpoint{0.978394in}{0.945990in}}{\pgfqpoint{0.982344in}{0.944354in}}{\pgfqpoint{0.986463in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{0.986463in}{0.944354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016656in}{0.993080in}}%
\pgfpathcurveto{\pgfqpoint{1.020774in}{0.993080in}}{\pgfqpoint{1.024725in}{0.994716in}}{\pgfqpoint{1.027636in}{0.997628in}}%
\pgfpathcurveto{\pgfqpoint{1.030548in}{1.000540in}}{\pgfqpoint{1.032185in}{1.004490in}}{\pgfqpoint{1.032185in}{1.008608in}}%
\pgfpathcurveto{\pgfqpoint{1.032185in}{1.012726in}}{\pgfqpoint{1.030548in}{1.016676in}}{\pgfqpoint{1.027636in}{1.019588in}}%
\pgfpathcurveto{\pgfqpoint{1.024725in}{1.022500in}}{\pgfqpoint{1.020774in}{1.024136in}}{\pgfqpoint{1.016656in}{1.024136in}}%
\pgfpathcurveto{\pgfqpoint{1.012538in}{1.024136in}}{\pgfqpoint{1.008588in}{1.022500in}}{\pgfqpoint{1.005676in}{1.019588in}}%
\pgfpathcurveto{\pgfqpoint{1.002764in}{1.016676in}}{\pgfqpoint{1.001128in}{1.012726in}}{\pgfqpoint{1.001128in}{1.008608in}}%
\pgfpathcurveto{\pgfqpoint{1.001128in}{1.004490in}}{\pgfqpoint{1.002764in}{1.000540in}}{\pgfqpoint{1.005676in}{0.997628in}}%
\pgfpathcurveto{\pgfqpoint{1.008588in}{0.994716in}}{\pgfqpoint{1.012538in}{0.993080in}}{\pgfqpoint{1.016656in}{0.993080in}}%
\pgfpathlineto{\pgfqpoint{1.016656in}{0.993080in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047067in}{1.004631in}}%
\pgfpathcurveto{\pgfqpoint{1.051185in}{1.004631in}}{\pgfqpoint{1.055135in}{1.006267in}}{\pgfqpoint{1.058047in}{1.009179in}}%
\pgfpathcurveto{\pgfqpoint{1.060959in}{1.012091in}}{\pgfqpoint{1.062595in}{1.016041in}}{\pgfqpoint{1.062595in}{1.020159in}}%
\pgfpathcurveto{\pgfqpoint{1.062595in}{1.024277in}}{\pgfqpoint{1.060959in}{1.028227in}}{\pgfqpoint{1.058047in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{1.055135in}{1.034051in}}{\pgfqpoint{1.051185in}{1.035687in}}{\pgfqpoint{1.047067in}{1.035687in}}%
\pgfpathcurveto{\pgfqpoint{1.042948in}{1.035687in}}{\pgfqpoint{1.038998in}{1.034051in}}{\pgfqpoint{1.036086in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{1.033174in}{1.028227in}}{\pgfqpoint{1.031538in}{1.024277in}}{\pgfqpoint{1.031538in}{1.020159in}}%
\pgfpathcurveto{\pgfqpoint{1.031538in}{1.016041in}}{\pgfqpoint{1.033174in}{1.012091in}}{\pgfqpoint{1.036086in}{1.009179in}}%
\pgfpathcurveto{\pgfqpoint{1.038998in}{1.006267in}}{\pgfqpoint{1.042948in}{1.004631in}}{\pgfqpoint{1.047067in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{1.047067in}{1.004631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131181in}{1.099886in}}%
\pgfpathcurveto{\pgfqpoint{1.135299in}{1.099886in}}{\pgfqpoint{1.139249in}{1.101522in}}{\pgfqpoint{1.142161in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.145073in}{1.107346in}}{\pgfqpoint{1.146709in}{1.111296in}}{\pgfqpoint{1.146709in}{1.115415in}}%
\pgfpathcurveto{\pgfqpoint{1.146709in}{1.119533in}}{\pgfqpoint{1.145073in}{1.123483in}}{\pgfqpoint{1.142161in}{1.126395in}}%
\pgfpathcurveto{\pgfqpoint{1.139249in}{1.129307in}}{\pgfqpoint{1.135299in}{1.130943in}}{\pgfqpoint{1.131181in}{1.130943in}}%
\pgfpathcurveto{\pgfqpoint{1.127063in}{1.130943in}}{\pgfqpoint{1.123113in}{1.129307in}}{\pgfqpoint{1.120201in}{1.126395in}}%
\pgfpathcurveto{\pgfqpoint{1.117289in}{1.123483in}}{\pgfqpoint{1.115653in}{1.119533in}}{\pgfqpoint{1.115653in}{1.115415in}}%
\pgfpathcurveto{\pgfqpoint{1.115653in}{1.111296in}}{\pgfqpoint{1.117289in}{1.107346in}}{\pgfqpoint{1.120201in}{1.104434in}}%
\pgfpathcurveto{\pgfqpoint{1.123113in}{1.101522in}}{\pgfqpoint{1.127063in}{1.099886in}}{\pgfqpoint{1.131181in}{1.099886in}}%
\pgfpathlineto{\pgfqpoint{1.131181in}{1.099886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869515in}{0.851942in}}%
\pgfpathcurveto{\pgfqpoint{0.873634in}{0.851942in}}{\pgfqpoint{0.877584in}{0.853578in}}{\pgfqpoint{0.880496in}{0.856490in}}%
\pgfpathcurveto{\pgfqpoint{0.883408in}{0.859402in}}{\pgfqpoint{0.885044in}{0.863352in}}{\pgfqpoint{0.885044in}{0.867470in}}%
\pgfpathcurveto{\pgfqpoint{0.885044in}{0.871589in}}{\pgfqpoint{0.883408in}{0.875539in}}{\pgfqpoint{0.880496in}{0.878451in}}%
\pgfpathcurveto{\pgfqpoint{0.877584in}{0.881362in}}{\pgfqpoint{0.873634in}{0.882999in}}{\pgfqpoint{0.869515in}{0.882999in}}%
\pgfpathcurveto{\pgfqpoint{0.865397in}{0.882999in}}{\pgfqpoint{0.861447in}{0.881362in}}{\pgfqpoint{0.858535in}{0.878451in}}%
\pgfpathcurveto{\pgfqpoint{0.855623in}{0.875539in}}{\pgfqpoint{0.853987in}{0.871589in}}{\pgfqpoint{0.853987in}{0.867470in}}%
\pgfpathcurveto{\pgfqpoint{0.853987in}{0.863352in}}{\pgfqpoint{0.855623in}{0.859402in}}{\pgfqpoint{0.858535in}{0.856490in}}%
\pgfpathcurveto{\pgfqpoint{0.861447in}{0.853578in}}{\pgfqpoint{0.865397in}{0.851942in}}{\pgfqpoint{0.869515in}{0.851942in}}%
\pgfpathlineto{\pgfqpoint{0.869515in}{0.851942in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767868in}{0.800426in}}%
\pgfpathcurveto{\pgfqpoint{0.771986in}{0.800426in}}{\pgfqpoint{0.775936in}{0.802062in}}{\pgfqpoint{0.778848in}{0.804974in}}%
\pgfpathcurveto{\pgfqpoint{0.781760in}{0.807886in}}{\pgfqpoint{0.783396in}{0.811836in}}{\pgfqpoint{0.783396in}{0.815954in}}%
\pgfpathcurveto{\pgfqpoint{0.783396in}{0.820072in}}{\pgfqpoint{0.781760in}{0.824022in}}{\pgfqpoint{0.778848in}{0.826934in}}%
\pgfpathcurveto{\pgfqpoint{0.775936in}{0.829846in}}{\pgfqpoint{0.771986in}{0.831483in}}{\pgfqpoint{0.767868in}{0.831483in}}%
\pgfpathcurveto{\pgfqpoint{0.763750in}{0.831483in}}{\pgfqpoint{0.759800in}{0.829846in}}{\pgfqpoint{0.756888in}{0.826934in}}%
\pgfpathcurveto{\pgfqpoint{0.753976in}{0.824022in}}{\pgfqpoint{0.752340in}{0.820072in}}{\pgfqpoint{0.752340in}{0.815954in}}%
\pgfpathcurveto{\pgfqpoint{0.752340in}{0.811836in}}{\pgfqpoint{0.753976in}{0.807886in}}{\pgfqpoint{0.756888in}{0.804974in}}%
\pgfpathcurveto{\pgfqpoint{0.759800in}{0.802062in}}{\pgfqpoint{0.763750in}{0.800426in}}{\pgfqpoint{0.767868in}{0.800426in}}%
\pgfpathlineto{\pgfqpoint{0.767868in}{0.800426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620846in}{0.750490in}}%
\pgfpathcurveto{\pgfqpoint{0.624964in}{0.750490in}}{\pgfqpoint{0.628914in}{0.752126in}}{\pgfqpoint{0.631826in}{0.755038in}}%
\pgfpathcurveto{\pgfqpoint{0.634738in}{0.757950in}}{\pgfqpoint{0.636374in}{0.761900in}}{\pgfqpoint{0.636374in}{0.766018in}}%
\pgfpathcurveto{\pgfqpoint{0.636374in}{0.770136in}}{\pgfqpoint{0.634738in}{0.774086in}}{\pgfqpoint{0.631826in}{0.776998in}}%
\pgfpathcurveto{\pgfqpoint{0.628914in}{0.779910in}}{\pgfqpoint{0.624964in}{0.781546in}}{\pgfqpoint{0.620846in}{0.781546in}}%
\pgfpathcurveto{\pgfqpoint{0.616728in}{0.781546in}}{\pgfqpoint{0.612778in}{0.779910in}}{\pgfqpoint{0.609866in}{0.776998in}}%
\pgfpathcurveto{\pgfqpoint{0.606954in}{0.774086in}}{\pgfqpoint{0.605318in}{0.770136in}}{\pgfqpoint{0.605318in}{0.766018in}}%
\pgfpathcurveto{\pgfqpoint{0.605318in}{0.761900in}}{\pgfqpoint{0.606954in}{0.757950in}}{\pgfqpoint{0.609866in}{0.755038in}}%
\pgfpathcurveto{\pgfqpoint{0.612778in}{0.752126in}}{\pgfqpoint{0.616728in}{0.750490in}}{\pgfqpoint{0.620846in}{0.750490in}}%
\pgfpathlineto{\pgfqpoint{0.620846in}{0.750490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921048in}{0.728408in}}%
\pgfpathcurveto{\pgfqpoint{0.925166in}{0.728408in}}{\pgfqpoint{0.929116in}{0.730044in}}{\pgfqpoint{0.932028in}{0.732956in}}%
\pgfpathcurveto{\pgfqpoint{0.934940in}{0.735868in}}{\pgfqpoint{0.936576in}{0.739818in}}{\pgfqpoint{0.936576in}{0.743937in}}%
\pgfpathcurveto{\pgfqpoint{0.936576in}{0.748055in}}{\pgfqpoint{0.934940in}{0.752005in}}{\pgfqpoint{0.932028in}{0.754917in}}%
\pgfpathcurveto{\pgfqpoint{0.929116in}{0.757829in}}{\pgfqpoint{0.925166in}{0.759465in}}{\pgfqpoint{0.921048in}{0.759465in}}%
\pgfpathcurveto{\pgfqpoint{0.916929in}{0.759465in}}{\pgfqpoint{0.912979in}{0.757829in}}{\pgfqpoint{0.910067in}{0.754917in}}%
\pgfpathcurveto{\pgfqpoint{0.907155in}{0.752005in}}{\pgfqpoint{0.905519in}{0.748055in}}{\pgfqpoint{0.905519in}{0.743937in}}%
\pgfpathcurveto{\pgfqpoint{0.905519in}{0.739818in}}{\pgfqpoint{0.907155in}{0.735868in}}{\pgfqpoint{0.910067in}{0.732956in}}%
\pgfpathcurveto{\pgfqpoint{0.912979in}{0.730044in}}{\pgfqpoint{0.916929in}{0.728408in}}{\pgfqpoint{0.921048in}{0.728408in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{0.728408in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040617in}{0.987162in}}%
\pgfpathcurveto{\pgfqpoint{1.044735in}{0.987162in}}{\pgfqpoint{1.048685in}{0.988798in}}{\pgfqpoint{1.051597in}{0.991710in}}%
\pgfpathcurveto{\pgfqpoint{1.054509in}{0.994622in}}{\pgfqpoint{1.056145in}{0.998572in}}{\pgfqpoint{1.056145in}{1.002690in}}%
\pgfpathcurveto{\pgfqpoint{1.056145in}{1.006808in}}{\pgfqpoint{1.054509in}{1.010758in}}{\pgfqpoint{1.051597in}{1.013670in}}%
\pgfpathcurveto{\pgfqpoint{1.048685in}{1.016582in}}{\pgfqpoint{1.044735in}{1.018218in}}{\pgfqpoint{1.040617in}{1.018218in}}%
\pgfpathcurveto{\pgfqpoint{1.036499in}{1.018218in}}{\pgfqpoint{1.032549in}{1.016582in}}{\pgfqpoint{1.029637in}{1.013670in}}%
\pgfpathcurveto{\pgfqpoint{1.026725in}{1.010758in}}{\pgfqpoint{1.025088in}{1.006808in}}{\pgfqpoint{1.025088in}{1.002690in}}%
\pgfpathcurveto{\pgfqpoint{1.025088in}{0.998572in}}{\pgfqpoint{1.026725in}{0.994622in}}{\pgfqpoint{1.029637in}{0.991710in}}%
\pgfpathcurveto{\pgfqpoint{1.032549in}{0.988798in}}{\pgfqpoint{1.036499in}{0.987162in}}{\pgfqpoint{1.040617in}{0.987162in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{0.987162in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081466in}{1.038034in}}%
\pgfpathcurveto{\pgfqpoint{1.085584in}{1.038034in}}{\pgfqpoint{1.089534in}{1.039670in}}{\pgfqpoint{1.092446in}{1.042582in}}%
\pgfpathcurveto{\pgfqpoint{1.095358in}{1.045494in}}{\pgfqpoint{1.096994in}{1.049444in}}{\pgfqpoint{1.096994in}{1.053562in}}%
\pgfpathcurveto{\pgfqpoint{1.096994in}{1.057680in}}{\pgfqpoint{1.095358in}{1.061630in}}{\pgfqpoint{1.092446in}{1.064542in}}%
\pgfpathcurveto{\pgfqpoint{1.089534in}{1.067454in}}{\pgfqpoint{1.085584in}{1.069091in}}{\pgfqpoint{1.081466in}{1.069091in}}%
\pgfpathcurveto{\pgfqpoint{1.077348in}{1.069091in}}{\pgfqpoint{1.073398in}{1.067454in}}{\pgfqpoint{1.070486in}{1.064542in}}%
\pgfpathcurveto{\pgfqpoint{1.067574in}{1.061630in}}{\pgfqpoint{1.065938in}{1.057680in}}{\pgfqpoint{1.065938in}{1.053562in}}%
\pgfpathcurveto{\pgfqpoint{1.065938in}{1.049444in}}{\pgfqpoint{1.067574in}{1.045494in}}{\pgfqpoint{1.070486in}{1.042582in}}%
\pgfpathcurveto{\pgfqpoint{1.073398in}{1.039670in}}{\pgfqpoint{1.077348in}{1.038034in}}{\pgfqpoint{1.081466in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{1.038034in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799934in}{0.867345in}}%
\pgfpathcurveto{\pgfqpoint{0.804053in}{0.867345in}}{\pgfqpoint{0.808003in}{0.868981in}}{\pgfqpoint{0.810914in}{0.871893in}}%
\pgfpathcurveto{\pgfqpoint{0.813826in}{0.874805in}}{\pgfqpoint{0.815463in}{0.878755in}}{\pgfqpoint{0.815463in}{0.882873in}}%
\pgfpathcurveto{\pgfqpoint{0.815463in}{0.886991in}}{\pgfqpoint{0.813826in}{0.890941in}}{\pgfqpoint{0.810914in}{0.893853in}}%
\pgfpathcurveto{\pgfqpoint{0.808003in}{0.896765in}}{\pgfqpoint{0.804053in}{0.898401in}}{\pgfqpoint{0.799934in}{0.898401in}}%
\pgfpathcurveto{\pgfqpoint{0.795816in}{0.898401in}}{\pgfqpoint{0.791866in}{0.896765in}}{\pgfqpoint{0.788954in}{0.893853in}}%
\pgfpathcurveto{\pgfqpoint{0.786042in}{0.890941in}}{\pgfqpoint{0.784406in}{0.886991in}}{\pgfqpoint{0.784406in}{0.882873in}}%
\pgfpathcurveto{\pgfqpoint{0.784406in}{0.878755in}}{\pgfqpoint{0.786042in}{0.874805in}}{\pgfqpoint{0.788954in}{0.871893in}}%
\pgfpathcurveto{\pgfqpoint{0.791866in}{0.868981in}}{\pgfqpoint{0.795816in}{0.867345in}}{\pgfqpoint{0.799934in}{0.867345in}}%
\pgfpathlineto{\pgfqpoint{0.799934in}{0.867345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303989in}{0.939605in}}%
\pgfpathcurveto{\pgfqpoint{1.308107in}{0.939605in}}{\pgfqpoint{1.312057in}{0.941241in}}{\pgfqpoint{1.314969in}{0.944153in}}%
\pgfpathcurveto{\pgfqpoint{1.317881in}{0.947065in}}{\pgfqpoint{1.319518in}{0.951015in}}{\pgfqpoint{1.319518in}{0.955133in}}%
\pgfpathcurveto{\pgfqpoint{1.319518in}{0.959251in}}{\pgfqpoint{1.317881in}{0.963201in}}{\pgfqpoint{1.314969in}{0.966113in}}%
\pgfpathcurveto{\pgfqpoint{1.312057in}{0.969025in}}{\pgfqpoint{1.308107in}{0.970661in}}{\pgfqpoint{1.303989in}{0.970661in}}%
\pgfpathcurveto{\pgfqpoint{1.299871in}{0.970661in}}{\pgfqpoint{1.295921in}{0.969025in}}{\pgfqpoint{1.293009in}{0.966113in}}%
\pgfpathcurveto{\pgfqpoint{1.290097in}{0.963201in}}{\pgfqpoint{1.288461in}{0.959251in}}{\pgfqpoint{1.288461in}{0.955133in}}%
\pgfpathcurveto{\pgfqpoint{1.288461in}{0.951015in}}{\pgfqpoint{1.290097in}{0.947065in}}{\pgfqpoint{1.293009in}{0.944153in}}%
\pgfpathcurveto{\pgfqpoint{1.295921in}{0.941241in}}{\pgfqpoint{1.299871in}{0.939605in}}{\pgfqpoint{1.303989in}{0.939605in}}%
\pgfpathlineto{\pgfqpoint{1.303989in}{0.939605in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804865in}{1.035653in}}%
\pgfpathcurveto{\pgfqpoint{1.808984in}{1.035653in}}{\pgfqpoint{1.812934in}{1.037289in}}{\pgfqpoint{1.815846in}{1.040201in}}%
\pgfpathcurveto{\pgfqpoint{1.818757in}{1.043113in}}{\pgfqpoint{1.820394in}{1.047063in}}{\pgfqpoint{1.820394in}{1.051181in}}%
\pgfpathcurveto{\pgfqpoint{1.820394in}{1.055299in}}{\pgfqpoint{1.818757in}{1.059249in}}{\pgfqpoint{1.815846in}{1.062161in}}%
\pgfpathcurveto{\pgfqpoint{1.812934in}{1.065073in}}{\pgfqpoint{1.808984in}{1.066709in}}{\pgfqpoint{1.804865in}{1.066709in}}%
\pgfpathcurveto{\pgfqpoint{1.800747in}{1.066709in}}{\pgfqpoint{1.796797in}{1.065073in}}{\pgfqpoint{1.793885in}{1.062161in}}%
\pgfpathcurveto{\pgfqpoint{1.790973in}{1.059249in}}{\pgfqpoint{1.789337in}{1.055299in}}{\pgfqpoint{1.789337in}{1.051181in}}%
\pgfpathcurveto{\pgfqpoint{1.789337in}{1.047063in}}{\pgfqpoint{1.790973in}{1.043113in}}{\pgfqpoint{1.793885in}{1.040201in}}%
\pgfpathcurveto{\pgfqpoint{1.796797in}{1.037289in}}{\pgfqpoint{1.800747in}{1.035653in}}{\pgfqpoint{1.804865in}{1.035653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035003in}{0.846647in}}%
\pgfpathcurveto{\pgfqpoint{1.039121in}{0.846647in}}{\pgfqpoint{1.043071in}{0.848283in}}{\pgfqpoint{1.045983in}{0.851195in}}%
\pgfpathcurveto{\pgfqpoint{1.048895in}{0.854107in}}{\pgfqpoint{1.050531in}{0.858057in}}{\pgfqpoint{1.050531in}{0.862175in}}%
\pgfpathcurveto{\pgfqpoint{1.050531in}{0.866293in}}{\pgfqpoint{1.048895in}{0.870243in}}{\pgfqpoint{1.045983in}{0.873155in}}%
\pgfpathcurveto{\pgfqpoint{1.043071in}{0.876067in}}{\pgfqpoint{1.039121in}{0.877703in}}{\pgfqpoint{1.035003in}{0.877703in}}%
\pgfpathcurveto{\pgfqpoint{1.030884in}{0.877703in}}{\pgfqpoint{1.026934in}{0.876067in}}{\pgfqpoint{1.024022in}{0.873155in}}%
\pgfpathcurveto{\pgfqpoint{1.021110in}{0.870243in}}{\pgfqpoint{1.019474in}{0.866293in}}{\pgfqpoint{1.019474in}{0.862175in}}%
\pgfpathcurveto{\pgfqpoint{1.019474in}{0.858057in}}{\pgfqpoint{1.021110in}{0.854107in}}{\pgfqpoint{1.024022in}{0.851195in}}%
\pgfpathcurveto{\pgfqpoint{1.026934in}{0.848283in}}{\pgfqpoint{1.030884in}{0.846647in}}{\pgfqpoint{1.035003in}{0.846647in}}%
\pgfpathlineto{\pgfqpoint{1.035003in}{0.846647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901582in}{1.006983in}}%
\pgfpathcurveto{\pgfqpoint{0.905700in}{1.006983in}}{\pgfqpoint{0.909650in}{1.008620in}}{\pgfqpoint{0.912562in}{1.011532in}}%
\pgfpathcurveto{\pgfqpoint{0.915474in}{1.014444in}}{\pgfqpoint{0.917110in}{1.018394in}}{\pgfqpoint{0.917110in}{1.022512in}}%
\pgfpathcurveto{\pgfqpoint{0.917110in}{1.026630in}}{\pgfqpoint{0.915474in}{1.030580in}}{\pgfqpoint{0.912562in}{1.033492in}}%
\pgfpathcurveto{\pgfqpoint{0.909650in}{1.036404in}}{\pgfqpoint{0.905700in}{1.038040in}}{\pgfqpoint{0.901582in}{1.038040in}}%
\pgfpathcurveto{\pgfqpoint{0.897463in}{1.038040in}}{\pgfqpoint{0.893513in}{1.036404in}}{\pgfqpoint{0.890601in}{1.033492in}}%
\pgfpathcurveto{\pgfqpoint{0.887690in}{1.030580in}}{\pgfqpoint{0.886053in}{1.026630in}}{\pgfqpoint{0.886053in}{1.022512in}}%
\pgfpathcurveto{\pgfqpoint{0.886053in}{1.018394in}}{\pgfqpoint{0.887690in}{1.014444in}}{\pgfqpoint{0.890601in}{1.011532in}}%
\pgfpathcurveto{\pgfqpoint{0.893513in}{1.008620in}}{\pgfqpoint{0.897463in}{1.006983in}}{\pgfqpoint{0.901582in}{1.006983in}}%
\pgfpathlineto{\pgfqpoint{0.901582in}{1.006983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733222in}{1.047456in}}%
\pgfpathcurveto{\pgfqpoint{1.737340in}{1.047456in}}{\pgfqpoint{1.741290in}{1.049092in}}{\pgfqpoint{1.744202in}{1.052004in}}%
\pgfpathcurveto{\pgfqpoint{1.747114in}{1.054916in}}{\pgfqpoint{1.748750in}{1.058866in}}{\pgfqpoint{1.748750in}{1.062985in}}%
\pgfpathcurveto{\pgfqpoint{1.748750in}{1.067103in}}{\pgfqpoint{1.747114in}{1.071053in}}{\pgfqpoint{1.744202in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{1.741290in}{1.076877in}}{\pgfqpoint{1.737340in}{1.078513in}}{\pgfqpoint{1.733222in}{1.078513in}}%
\pgfpathcurveto{\pgfqpoint{1.729104in}{1.078513in}}{\pgfqpoint{1.725154in}{1.076877in}}{\pgfqpoint{1.722242in}{1.073965in}}%
\pgfpathcurveto{\pgfqpoint{1.719330in}{1.071053in}}{\pgfqpoint{1.717694in}{1.067103in}}{\pgfqpoint{1.717694in}{1.062985in}}%
\pgfpathcurveto{\pgfqpoint{1.717694in}{1.058866in}}{\pgfqpoint{1.719330in}{1.054916in}}{\pgfqpoint{1.722242in}{1.052004in}}%
\pgfpathcurveto{\pgfqpoint{1.725154in}{1.049092in}}{\pgfqpoint{1.729104in}{1.047456in}}{\pgfqpoint{1.733222in}{1.047456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808221in}{0.897058in}}%
\pgfpathcurveto{\pgfqpoint{1.812339in}{0.897058in}}{\pgfqpoint{1.816289in}{0.898694in}}{\pgfqpoint{1.819201in}{0.901606in}}%
\pgfpathcurveto{\pgfqpoint{1.822113in}{0.904518in}}{\pgfqpoint{1.823749in}{0.908468in}}{\pgfqpoint{1.823749in}{0.912586in}}%
\pgfpathcurveto{\pgfqpoint{1.823749in}{0.916705in}}{\pgfqpoint{1.822113in}{0.920655in}}{\pgfqpoint{1.819201in}{0.923567in}}%
\pgfpathcurveto{\pgfqpoint{1.816289in}{0.926479in}}{\pgfqpoint{1.812339in}{0.928115in}}{\pgfqpoint{1.808221in}{0.928115in}}%
\pgfpathcurveto{\pgfqpoint{1.804103in}{0.928115in}}{\pgfqpoint{1.800153in}{0.926479in}}{\pgfqpoint{1.797241in}{0.923567in}}%
\pgfpathcurveto{\pgfqpoint{1.794329in}{0.920655in}}{\pgfqpoint{1.792693in}{0.916705in}}{\pgfqpoint{1.792693in}{0.912586in}}%
\pgfpathcurveto{\pgfqpoint{1.792693in}{0.908468in}}{\pgfqpoint{1.794329in}{0.904518in}}{\pgfqpoint{1.797241in}{0.901606in}}%
\pgfpathcurveto{\pgfqpoint{1.800153in}{0.898694in}}{\pgfqpoint{1.804103in}{0.897058in}}{\pgfqpoint{1.808221in}{0.897058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652912in}{0.666165in}}%
\pgfpathcurveto{\pgfqpoint{0.657030in}{0.666165in}}{\pgfqpoint{0.660981in}{0.667801in}}{\pgfqpoint{0.663892in}{0.670713in}}%
\pgfpathcurveto{\pgfqpoint{0.666804in}{0.673625in}}{\pgfqpoint{0.668441in}{0.677575in}}{\pgfqpoint{0.668441in}{0.681693in}}%
\pgfpathcurveto{\pgfqpoint{0.668441in}{0.685811in}}{\pgfqpoint{0.666804in}{0.689761in}}{\pgfqpoint{0.663892in}{0.692673in}}%
\pgfpathcurveto{\pgfqpoint{0.660981in}{0.695585in}}{\pgfqpoint{0.657030in}{0.697221in}}{\pgfqpoint{0.652912in}{0.697221in}}%
\pgfpathcurveto{\pgfqpoint{0.648794in}{0.697221in}}{\pgfqpoint{0.644844in}{0.695585in}}{\pgfqpoint{0.641932in}{0.692673in}}%
\pgfpathcurveto{\pgfqpoint{0.639020in}{0.689761in}}{\pgfqpoint{0.637384in}{0.685811in}}{\pgfqpoint{0.637384in}{0.681693in}}%
\pgfpathcurveto{\pgfqpoint{0.637384in}{0.677575in}}{\pgfqpoint{0.639020in}{0.673625in}}{\pgfqpoint{0.641932in}{0.670713in}}%
\pgfpathcurveto{\pgfqpoint{0.644844in}{0.667801in}}{\pgfqpoint{0.648794in}{0.666165in}}{\pgfqpoint{0.652912in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{0.652912in}{0.666165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738303in}{0.850217in}}%
\pgfpathcurveto{\pgfqpoint{0.742421in}{0.850217in}}{\pgfqpoint{0.746371in}{0.851853in}}{\pgfqpoint{0.749283in}{0.854765in}}%
\pgfpathcurveto{\pgfqpoint{0.752195in}{0.857677in}}{\pgfqpoint{0.753832in}{0.861627in}}{\pgfqpoint{0.753832in}{0.865745in}}%
\pgfpathcurveto{\pgfqpoint{0.753832in}{0.869864in}}{\pgfqpoint{0.752195in}{0.873814in}}{\pgfqpoint{0.749283in}{0.876726in}}%
\pgfpathcurveto{\pgfqpoint{0.746371in}{0.879638in}}{\pgfqpoint{0.742421in}{0.881274in}}{\pgfqpoint{0.738303in}{0.881274in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{0.881274in}}{\pgfqpoint{0.730235in}{0.879638in}}{\pgfqpoint{0.727323in}{0.876726in}}%
\pgfpathcurveto{\pgfqpoint{0.724411in}{0.873814in}}{\pgfqpoint{0.722775in}{0.869864in}}{\pgfqpoint{0.722775in}{0.865745in}}%
\pgfpathcurveto{\pgfqpoint{0.722775in}{0.861627in}}{\pgfqpoint{0.724411in}{0.857677in}}{\pgfqpoint{0.727323in}{0.854765in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{0.851853in}}{\pgfqpoint{0.734185in}{0.850217in}}{\pgfqpoint{0.738303in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{0.738303in}{0.850217in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907462in}{0.828136in}}%
\pgfpathcurveto{\pgfqpoint{0.911580in}{0.828136in}}{\pgfqpoint{0.915530in}{0.829772in}}{\pgfqpoint{0.918442in}{0.832684in}}%
\pgfpathcurveto{\pgfqpoint{0.921354in}{0.835596in}}{\pgfqpoint{0.922990in}{0.839546in}}{\pgfqpoint{0.922990in}{0.843664in}}%
\pgfpathcurveto{\pgfqpoint{0.922990in}{0.847782in}}{\pgfqpoint{0.921354in}{0.851732in}}{\pgfqpoint{0.918442in}{0.854644in}}%
\pgfpathcurveto{\pgfqpoint{0.915530in}{0.857556in}}{\pgfqpoint{0.911580in}{0.859192in}}{\pgfqpoint{0.907462in}{0.859192in}}%
\pgfpathcurveto{\pgfqpoint{0.903344in}{0.859192in}}{\pgfqpoint{0.899394in}{0.857556in}}{\pgfqpoint{0.896482in}{0.854644in}}%
\pgfpathcurveto{\pgfqpoint{0.893570in}{0.851732in}}{\pgfqpoint{0.891934in}{0.847782in}}{\pgfqpoint{0.891934in}{0.843664in}}%
\pgfpathcurveto{\pgfqpoint{0.891934in}{0.839546in}}{\pgfqpoint{0.893570in}{0.835596in}}{\pgfqpoint{0.896482in}{0.832684in}}%
\pgfpathcurveto{\pgfqpoint{0.899394in}{0.829772in}}{\pgfqpoint{0.903344in}{0.828136in}}{\pgfqpoint{0.907462in}{0.828136in}}%
\pgfpathlineto{\pgfqpoint{0.907462in}{0.828136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224975in}{1.002203in}}%
\pgfpathcurveto{\pgfqpoint{1.229093in}{1.002203in}}{\pgfqpoint{1.233043in}{1.003839in}}{\pgfqpoint{1.235955in}{1.006751in}}%
\pgfpathcurveto{\pgfqpoint{1.238867in}{1.009663in}}{\pgfqpoint{1.240503in}{1.013613in}}{\pgfqpoint{1.240503in}{1.017732in}}%
\pgfpathcurveto{\pgfqpoint{1.240503in}{1.021850in}}{\pgfqpoint{1.238867in}{1.025800in}}{\pgfqpoint{1.235955in}{1.028712in}}%
\pgfpathcurveto{\pgfqpoint{1.233043in}{1.031624in}}{\pgfqpoint{1.229093in}{1.033260in}}{\pgfqpoint{1.224975in}{1.033260in}}%
\pgfpathcurveto{\pgfqpoint{1.220856in}{1.033260in}}{\pgfqpoint{1.216906in}{1.031624in}}{\pgfqpoint{1.213994in}{1.028712in}}%
\pgfpathcurveto{\pgfqpoint{1.211083in}{1.025800in}}{\pgfqpoint{1.209446in}{1.021850in}}{\pgfqpoint{1.209446in}{1.017732in}}%
\pgfpathcurveto{\pgfqpoint{1.209446in}{1.013613in}}{\pgfqpoint{1.211083in}{1.009663in}}{\pgfqpoint{1.213994in}{1.006751in}}%
\pgfpathcurveto{\pgfqpoint{1.216906in}{1.003839in}}{\pgfqpoint{1.220856in}{1.002203in}}{\pgfqpoint{1.224975in}{1.002203in}}%
\pgfpathlineto{\pgfqpoint{1.224975in}{1.002203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771571in}{0.864502in}}%
\pgfpathcurveto{\pgfqpoint{0.775689in}{0.864502in}}{\pgfqpoint{0.779639in}{0.866138in}}{\pgfqpoint{0.782551in}{0.869050in}}%
\pgfpathcurveto{\pgfqpoint{0.785463in}{0.871962in}}{\pgfqpoint{0.787099in}{0.875912in}}{\pgfqpoint{0.787099in}{0.880030in}}%
\pgfpathcurveto{\pgfqpoint{0.787099in}{0.884148in}}{\pgfqpoint{0.785463in}{0.888098in}}{\pgfqpoint{0.782551in}{0.891010in}}%
\pgfpathcurveto{\pgfqpoint{0.779639in}{0.893922in}}{\pgfqpoint{0.775689in}{0.895558in}}{\pgfqpoint{0.771571in}{0.895558in}}%
\pgfpathcurveto{\pgfqpoint{0.767453in}{0.895558in}}{\pgfqpoint{0.763503in}{0.893922in}}{\pgfqpoint{0.760591in}{0.891010in}}%
\pgfpathcurveto{\pgfqpoint{0.757679in}{0.888098in}}{\pgfqpoint{0.756043in}{0.884148in}}{\pgfqpoint{0.756043in}{0.880030in}}%
\pgfpathcurveto{\pgfqpoint{0.756043in}{0.875912in}}{\pgfqpoint{0.757679in}{0.871962in}}{\pgfqpoint{0.760591in}{0.869050in}}%
\pgfpathcurveto{\pgfqpoint{0.763503in}{0.866138in}}{\pgfqpoint{0.767453in}{0.864502in}}{\pgfqpoint{0.771571in}{0.864502in}}%
\pgfpathlineto{\pgfqpoint{0.771571in}{0.864502in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333852in}{1.027233in}}%
\pgfpathcurveto{\pgfqpoint{1.337970in}{1.027233in}}{\pgfqpoint{1.341920in}{1.028869in}}{\pgfqpoint{1.344832in}{1.031781in}}%
\pgfpathcurveto{\pgfqpoint{1.347744in}{1.034693in}}{\pgfqpoint{1.349380in}{1.038643in}}{\pgfqpoint{1.349380in}{1.042761in}}%
\pgfpathcurveto{\pgfqpoint{1.349380in}{1.046879in}}{\pgfqpoint{1.347744in}{1.050829in}}{\pgfqpoint{1.344832in}{1.053741in}}%
\pgfpathcurveto{\pgfqpoint{1.341920in}{1.056653in}}{\pgfqpoint{1.337970in}{1.058289in}}{\pgfqpoint{1.333852in}{1.058289in}}%
\pgfpathcurveto{\pgfqpoint{1.329734in}{1.058289in}}{\pgfqpoint{1.325784in}{1.056653in}}{\pgfqpoint{1.322872in}{1.053741in}}%
\pgfpathcurveto{\pgfqpoint{1.319960in}{1.050829in}}{\pgfqpoint{1.318324in}{1.046879in}}{\pgfqpoint{1.318324in}{1.042761in}}%
\pgfpathcurveto{\pgfqpoint{1.318324in}{1.038643in}}{\pgfqpoint{1.319960in}{1.034693in}}{\pgfqpoint{1.322872in}{1.031781in}}%
\pgfpathcurveto{\pgfqpoint{1.325784in}{1.028869in}}{\pgfqpoint{1.329734in}{1.027233in}}{\pgfqpoint{1.333852in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{1.333852in}{1.027233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839362in}{0.981067in}}%
\pgfpathcurveto{\pgfqpoint{1.843480in}{0.981067in}}{\pgfqpoint{1.847430in}{0.982703in}}{\pgfqpoint{1.850342in}{0.985615in}}%
\pgfpathcurveto{\pgfqpoint{1.853254in}{0.988527in}}{\pgfqpoint{1.854891in}{0.992477in}}{\pgfqpoint{1.854891in}{0.996595in}}%
\pgfpathcurveto{\pgfqpoint{1.854891in}{1.000713in}}{\pgfqpoint{1.853254in}{1.004663in}}{\pgfqpoint{1.850342in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{1.847430in}{1.010487in}}{\pgfqpoint{1.843480in}{1.012123in}}{\pgfqpoint{1.839362in}{1.012123in}}%
\pgfpathcurveto{\pgfqpoint{1.835244in}{1.012123in}}{\pgfqpoint{1.831294in}{1.010487in}}{\pgfqpoint{1.828382in}{1.007575in}}%
\pgfpathcurveto{\pgfqpoint{1.825470in}{1.004663in}}{\pgfqpoint{1.823834in}{1.000713in}}{\pgfqpoint{1.823834in}{0.996595in}}%
\pgfpathcurveto{\pgfqpoint{1.823834in}{0.992477in}}{\pgfqpoint{1.825470in}{0.988527in}}{\pgfqpoint{1.828382in}{0.985615in}}%
\pgfpathcurveto{\pgfqpoint{1.831294in}{0.982703in}}{\pgfqpoint{1.835244in}{0.981067in}}{\pgfqpoint{1.839362in}{0.981067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828237in}{0.806826in}}%
\pgfpathcurveto{\pgfqpoint{0.832355in}{0.806826in}}{\pgfqpoint{0.836305in}{0.808462in}}{\pgfqpoint{0.839217in}{0.811374in}}%
\pgfpathcurveto{\pgfqpoint{0.842129in}{0.814286in}}{\pgfqpoint{0.843766in}{0.818236in}}{\pgfqpoint{0.843766in}{0.822354in}}%
\pgfpathcurveto{\pgfqpoint{0.843766in}{0.826472in}}{\pgfqpoint{0.842129in}{0.830422in}}{\pgfqpoint{0.839217in}{0.833334in}}%
\pgfpathcurveto{\pgfqpoint{0.836305in}{0.836246in}}{\pgfqpoint{0.832355in}{0.837883in}}{\pgfqpoint{0.828237in}{0.837883in}}%
\pgfpathcurveto{\pgfqpoint{0.824119in}{0.837883in}}{\pgfqpoint{0.820169in}{0.836246in}}{\pgfqpoint{0.817257in}{0.833334in}}%
\pgfpathcurveto{\pgfqpoint{0.814345in}{0.830422in}}{\pgfqpoint{0.812709in}{0.826472in}}{\pgfqpoint{0.812709in}{0.822354in}}%
\pgfpathcurveto{\pgfqpoint{0.812709in}{0.818236in}}{\pgfqpoint{0.814345in}{0.814286in}}{\pgfqpoint{0.817257in}{0.811374in}}%
\pgfpathcurveto{\pgfqpoint{0.820169in}{0.808462in}}{\pgfqpoint{0.824119in}{0.806826in}}{\pgfqpoint{0.828237in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{0.828237in}{0.806826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888699in}{0.889076in}}%
\pgfpathcurveto{\pgfqpoint{0.892817in}{0.889076in}}{\pgfqpoint{0.896768in}{0.890713in}}{\pgfqpoint{0.899679in}{0.893625in}}%
\pgfpathcurveto{\pgfqpoint{0.902591in}{0.896536in}}{\pgfqpoint{0.904228in}{0.900487in}}{\pgfqpoint{0.904228in}{0.904605in}}%
\pgfpathcurveto{\pgfqpoint{0.904228in}{0.908723in}}{\pgfqpoint{0.902591in}{0.912673in}}{\pgfqpoint{0.899679in}{0.915585in}}%
\pgfpathcurveto{\pgfqpoint{0.896768in}{0.918497in}}{\pgfqpoint{0.892817in}{0.920133in}}{\pgfqpoint{0.888699in}{0.920133in}}%
\pgfpathcurveto{\pgfqpoint{0.884581in}{0.920133in}}{\pgfqpoint{0.880631in}{0.918497in}}{\pgfqpoint{0.877719in}{0.915585in}}%
\pgfpathcurveto{\pgfqpoint{0.874807in}{0.912673in}}{\pgfqpoint{0.873171in}{0.908723in}}{\pgfqpoint{0.873171in}{0.904605in}}%
\pgfpathcurveto{\pgfqpoint{0.873171in}{0.900487in}}{\pgfqpoint{0.874807in}{0.896536in}}{\pgfqpoint{0.877719in}{0.893625in}}%
\pgfpathcurveto{\pgfqpoint{0.880631in}{0.890713in}}{\pgfqpoint{0.884581in}{0.889076in}}{\pgfqpoint{0.888699in}{0.889076in}}%
\pgfpathlineto{\pgfqpoint{0.888699in}{0.889076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774999in}{0.902543in}}%
\pgfpathcurveto{\pgfqpoint{0.779118in}{0.902543in}}{\pgfqpoint{0.783068in}{0.904179in}}{\pgfqpoint{0.785980in}{0.907091in}}%
\pgfpathcurveto{\pgfqpoint{0.788892in}{0.910003in}}{\pgfqpoint{0.790528in}{0.913953in}}{\pgfqpoint{0.790528in}{0.918071in}}%
\pgfpathcurveto{\pgfqpoint{0.790528in}{0.922190in}}{\pgfqpoint{0.788892in}{0.926140in}}{\pgfqpoint{0.785980in}{0.929051in}}%
\pgfpathcurveto{\pgfqpoint{0.783068in}{0.931963in}}{\pgfqpoint{0.779118in}{0.933600in}}{\pgfqpoint{0.774999in}{0.933600in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{0.933600in}}{\pgfqpoint{0.766931in}{0.931963in}}{\pgfqpoint{0.764019in}{0.929051in}}%
\pgfpathcurveto{\pgfqpoint{0.761107in}{0.926140in}}{\pgfqpoint{0.759471in}{0.922190in}}{\pgfqpoint{0.759471in}{0.918071in}}%
\pgfpathcurveto{\pgfqpoint{0.759471in}{0.913953in}}{\pgfqpoint{0.761107in}{0.910003in}}{\pgfqpoint{0.764019in}{0.907091in}}%
\pgfpathcurveto{\pgfqpoint{0.766931in}{0.904179in}}{\pgfqpoint{0.770881in}{0.902543in}}{\pgfqpoint{0.774999in}{0.902543in}}%
\pgfpathlineto{\pgfqpoint{0.774999in}{0.902543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910025in}{0.923289in}}%
\pgfpathcurveto{\pgfqpoint{0.914143in}{0.923289in}}{\pgfqpoint{0.918093in}{0.924926in}}{\pgfqpoint{0.921005in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{0.923917in}{0.930750in}}{\pgfqpoint{0.925553in}{0.934700in}}{\pgfqpoint{0.925553in}{0.938818in}}%
\pgfpathcurveto{\pgfqpoint{0.925553in}{0.942936in}}{\pgfqpoint{0.923917in}{0.946886in}}{\pgfqpoint{0.921005in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{0.918093in}{0.952710in}}{\pgfqpoint{0.914143in}{0.954346in}}{\pgfqpoint{0.910025in}{0.954346in}}%
\pgfpathcurveto{\pgfqpoint{0.905907in}{0.954346in}}{\pgfqpoint{0.901957in}{0.952710in}}{\pgfqpoint{0.899045in}{0.949798in}}%
\pgfpathcurveto{\pgfqpoint{0.896133in}{0.946886in}}{\pgfqpoint{0.894497in}{0.942936in}}{\pgfqpoint{0.894497in}{0.938818in}}%
\pgfpathcurveto{\pgfqpoint{0.894497in}{0.934700in}}{\pgfqpoint{0.896133in}{0.930750in}}{\pgfqpoint{0.899045in}{0.927838in}}%
\pgfpathcurveto{\pgfqpoint{0.901957in}{0.924926in}}{\pgfqpoint{0.905907in}{0.923289in}}{\pgfqpoint{0.910025in}{0.923289in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{0.923289in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855632in}{0.865936in}}%
\pgfpathcurveto{\pgfqpoint{0.859750in}{0.865936in}}{\pgfqpoint{0.863700in}{0.867573in}}{\pgfqpoint{0.866612in}{0.870485in}}%
\pgfpathcurveto{\pgfqpoint{0.869524in}{0.873396in}}{\pgfqpoint{0.871160in}{0.877346in}}{\pgfqpoint{0.871160in}{0.881465in}}%
\pgfpathcurveto{\pgfqpoint{0.871160in}{0.885583in}}{\pgfqpoint{0.869524in}{0.889533in}}{\pgfqpoint{0.866612in}{0.892445in}}%
\pgfpathcurveto{\pgfqpoint{0.863700in}{0.895357in}}{\pgfqpoint{0.859750in}{0.896993in}}{\pgfqpoint{0.855632in}{0.896993in}}%
\pgfpathcurveto{\pgfqpoint{0.851514in}{0.896993in}}{\pgfqpoint{0.847564in}{0.895357in}}{\pgfqpoint{0.844652in}{0.892445in}}%
\pgfpathcurveto{\pgfqpoint{0.841740in}{0.889533in}}{\pgfqpoint{0.840104in}{0.885583in}}{\pgfqpoint{0.840104in}{0.881465in}}%
\pgfpathcurveto{\pgfqpoint{0.840104in}{0.877346in}}{\pgfqpoint{0.841740in}{0.873396in}}{\pgfqpoint{0.844652in}{0.870485in}}%
\pgfpathcurveto{\pgfqpoint{0.847564in}{0.867573in}}{\pgfqpoint{0.851514in}{0.865936in}}{\pgfqpoint{0.855632in}{0.865936in}}%
\pgfpathlineto{\pgfqpoint{0.855632in}{0.865936in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995136in}{1.084564in}}%
\pgfpathcurveto{\pgfqpoint{0.999254in}{1.084564in}}{\pgfqpoint{1.003204in}{1.086200in}}{\pgfqpoint{1.006116in}{1.089112in}}%
\pgfpathcurveto{\pgfqpoint{1.009028in}{1.092024in}}{\pgfqpoint{1.010664in}{1.095974in}}{\pgfqpoint{1.010664in}{1.100092in}}%
\pgfpathcurveto{\pgfqpoint{1.010664in}{1.104210in}}{\pgfqpoint{1.009028in}{1.108160in}}{\pgfqpoint{1.006116in}{1.111072in}}%
\pgfpathcurveto{\pgfqpoint{1.003204in}{1.113984in}}{\pgfqpoint{0.999254in}{1.115620in}}{\pgfqpoint{0.995136in}{1.115620in}}%
\pgfpathcurveto{\pgfqpoint{0.991018in}{1.115620in}}{\pgfqpoint{0.987068in}{1.113984in}}{\pgfqpoint{0.984156in}{1.111072in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{1.108160in}}{\pgfqpoint{0.979608in}{1.104210in}}{\pgfqpoint{0.979608in}{1.100092in}}%
\pgfpathcurveto{\pgfqpoint{0.979608in}{1.095974in}}{\pgfqpoint{0.981244in}{1.092024in}}{\pgfqpoint{0.984156in}{1.089112in}}%
\pgfpathcurveto{\pgfqpoint{0.987068in}{1.086200in}}{\pgfqpoint{0.991018in}{1.084564in}}{\pgfqpoint{0.995136in}{1.084564in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{1.084564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717045in}{0.666165in}}%
\pgfpathcurveto{\pgfqpoint{0.721163in}{0.666165in}}{\pgfqpoint{0.725113in}{0.667801in}}{\pgfqpoint{0.728025in}{0.670713in}}%
\pgfpathcurveto{\pgfqpoint{0.730937in}{0.673625in}}{\pgfqpoint{0.732573in}{0.677575in}}{\pgfqpoint{0.732573in}{0.681693in}}%
\pgfpathcurveto{\pgfqpoint{0.732573in}{0.685811in}}{\pgfqpoint{0.730937in}{0.689761in}}{\pgfqpoint{0.728025in}{0.692673in}}%
\pgfpathcurveto{\pgfqpoint{0.725113in}{0.695585in}}{\pgfqpoint{0.721163in}{0.697221in}}{\pgfqpoint{0.717045in}{0.697221in}}%
\pgfpathcurveto{\pgfqpoint{0.712926in}{0.697221in}}{\pgfqpoint{0.708976in}{0.695585in}}{\pgfqpoint{0.706064in}{0.692673in}}%
\pgfpathcurveto{\pgfqpoint{0.703153in}{0.689761in}}{\pgfqpoint{0.701516in}{0.685811in}}{\pgfqpoint{0.701516in}{0.681693in}}%
\pgfpathcurveto{\pgfqpoint{0.701516in}{0.677575in}}{\pgfqpoint{0.703153in}{0.673625in}}{\pgfqpoint{0.706064in}{0.670713in}}%
\pgfpathcurveto{\pgfqpoint{0.708976in}{0.667801in}}{\pgfqpoint{0.712926in}{0.666165in}}{\pgfqpoint{0.717045in}{0.666165in}}%
\pgfpathlineto{\pgfqpoint{0.717045in}{0.666165in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932375in}{0.933958in}}%
\pgfpathcurveto{\pgfqpoint{0.936493in}{0.933958in}}{\pgfqpoint{0.940443in}{0.935595in}}{\pgfqpoint{0.943355in}{0.938507in}}%
\pgfpathcurveto{\pgfqpoint{0.946267in}{0.941419in}}{\pgfqpoint{0.947903in}{0.945369in}}{\pgfqpoint{0.947903in}{0.949487in}}%
\pgfpathcurveto{\pgfqpoint{0.947903in}{0.953605in}}{\pgfqpoint{0.946267in}{0.957555in}}{\pgfqpoint{0.943355in}{0.960467in}}%
\pgfpathcurveto{\pgfqpoint{0.940443in}{0.963379in}}{\pgfqpoint{0.936493in}{0.965015in}}{\pgfqpoint{0.932375in}{0.965015in}}%
\pgfpathcurveto{\pgfqpoint{0.928257in}{0.965015in}}{\pgfqpoint{0.924307in}{0.963379in}}{\pgfqpoint{0.921395in}{0.960467in}}%
\pgfpathcurveto{\pgfqpoint{0.918483in}{0.957555in}}{\pgfqpoint{0.916847in}{0.953605in}}{\pgfqpoint{0.916847in}{0.949487in}}%
\pgfpathcurveto{\pgfqpoint{0.916847in}{0.945369in}}{\pgfqpoint{0.918483in}{0.941419in}}{\pgfqpoint{0.921395in}{0.938507in}}%
\pgfpathcurveto{\pgfqpoint{0.924307in}{0.935595in}}{\pgfqpoint{0.928257in}{0.933958in}}{\pgfqpoint{0.932375in}{0.933958in}}%
\pgfpathlineto{\pgfqpoint{0.932375in}{0.933958in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070455in}{1.004631in}}%
\pgfpathcurveto{\pgfqpoint{1.074573in}{1.004631in}}{\pgfqpoint{1.078524in}{1.006267in}}{\pgfqpoint{1.081435in}{1.009179in}}%
\pgfpathcurveto{\pgfqpoint{1.084347in}{1.012091in}}{\pgfqpoint{1.085984in}{1.016041in}}{\pgfqpoint{1.085984in}{1.020159in}}%
\pgfpathcurveto{\pgfqpoint{1.085984in}{1.024277in}}{\pgfqpoint{1.084347in}{1.028227in}}{\pgfqpoint{1.081435in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{1.078524in}{1.034051in}}{\pgfqpoint{1.074573in}{1.035687in}}{\pgfqpoint{1.070455in}{1.035687in}}%
\pgfpathcurveto{\pgfqpoint{1.066337in}{1.035687in}}{\pgfqpoint{1.062387in}{1.034051in}}{\pgfqpoint{1.059475in}{1.031139in}}%
\pgfpathcurveto{\pgfqpoint{1.056563in}{1.028227in}}{\pgfqpoint{1.054927in}{1.024277in}}{\pgfqpoint{1.054927in}{1.020159in}}%
\pgfpathcurveto{\pgfqpoint{1.054927in}{1.016041in}}{\pgfqpoint{1.056563in}{1.012091in}}{\pgfqpoint{1.059475in}{1.009179in}}%
\pgfpathcurveto{\pgfqpoint{1.062387in}{1.006267in}}{\pgfqpoint{1.066337in}{1.004631in}}{\pgfqpoint{1.070455in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{1.070455in}{1.004631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880967in}{0.955746in}}%
\pgfpathcurveto{\pgfqpoint{0.885085in}{0.955746in}}{\pgfqpoint{0.889035in}{0.957382in}}{\pgfqpoint{0.891947in}{0.960294in}}%
\pgfpathcurveto{\pgfqpoint{0.894859in}{0.963206in}}{\pgfqpoint{0.896495in}{0.967156in}}{\pgfqpoint{0.896495in}{0.971274in}}%
\pgfpathcurveto{\pgfqpoint{0.896495in}{0.975393in}}{\pgfqpoint{0.894859in}{0.979343in}}{\pgfqpoint{0.891947in}{0.982255in}}%
\pgfpathcurveto{\pgfqpoint{0.889035in}{0.985167in}}{\pgfqpoint{0.885085in}{0.986803in}}{\pgfqpoint{0.880967in}{0.986803in}}%
\pgfpathcurveto{\pgfqpoint{0.876849in}{0.986803in}}{\pgfqpoint{0.872899in}{0.985167in}}{\pgfqpoint{0.869987in}{0.982255in}}%
\pgfpathcurveto{\pgfqpoint{0.867075in}{0.979343in}}{\pgfqpoint{0.865439in}{0.975393in}}{\pgfqpoint{0.865439in}{0.971274in}}%
\pgfpathcurveto{\pgfqpoint{0.865439in}{0.967156in}}{\pgfqpoint{0.867075in}{0.963206in}}{\pgfqpoint{0.869987in}{0.960294in}}%
\pgfpathcurveto{\pgfqpoint{0.872899in}{0.957382in}}{\pgfqpoint{0.876849in}{0.955746in}}{\pgfqpoint{0.880967in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.880967in}{0.955746in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929622in}{0.806826in}}%
\pgfpathcurveto{\pgfqpoint{0.933741in}{0.806826in}}{\pgfqpoint{0.937691in}{0.808462in}}{\pgfqpoint{0.940603in}{0.811374in}}%
\pgfpathcurveto{\pgfqpoint{0.943515in}{0.814286in}}{\pgfqpoint{0.945151in}{0.818236in}}{\pgfqpoint{0.945151in}{0.822354in}}%
\pgfpathcurveto{\pgfqpoint{0.945151in}{0.826472in}}{\pgfqpoint{0.943515in}{0.830422in}}{\pgfqpoint{0.940603in}{0.833334in}}%
\pgfpathcurveto{\pgfqpoint{0.937691in}{0.836246in}}{\pgfqpoint{0.933741in}{0.837883in}}{\pgfqpoint{0.929622in}{0.837883in}}%
\pgfpathcurveto{\pgfqpoint{0.925504in}{0.837883in}}{\pgfqpoint{0.921554in}{0.836246in}}{\pgfqpoint{0.918642in}{0.833334in}}%
\pgfpathcurveto{\pgfqpoint{0.915730in}{0.830422in}}{\pgfqpoint{0.914094in}{0.826472in}}{\pgfqpoint{0.914094in}{0.822354in}}%
\pgfpathcurveto{\pgfqpoint{0.914094in}{0.818236in}}{\pgfqpoint{0.915730in}{0.814286in}}{\pgfqpoint{0.918642in}{0.811374in}}%
\pgfpathcurveto{\pgfqpoint{0.921554in}{0.808462in}}{\pgfqpoint{0.925504in}{0.806826in}}{\pgfqpoint{0.929622in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{0.929622in}{0.806826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652912in}{0.444923in}}%
\pgfpathcurveto{\pgfqpoint{0.657030in}{0.444923in}}{\pgfqpoint{0.660981in}{0.446559in}}{\pgfqpoint{0.663892in}{0.449471in}}%
\pgfpathcurveto{\pgfqpoint{0.666804in}{0.452383in}}{\pgfqpoint{0.668441in}{0.456333in}}{\pgfqpoint{0.668441in}{0.460451in}}%
\pgfpathcurveto{\pgfqpoint{0.668441in}{0.464570in}}{\pgfqpoint{0.666804in}{0.468520in}}{\pgfqpoint{0.663892in}{0.471432in}}%
\pgfpathcurveto{\pgfqpoint{0.660981in}{0.474344in}}{\pgfqpoint{0.657030in}{0.475980in}}{\pgfqpoint{0.652912in}{0.475980in}}%
\pgfpathcurveto{\pgfqpoint{0.648794in}{0.475980in}}{\pgfqpoint{0.644844in}{0.474344in}}{\pgfqpoint{0.641932in}{0.471432in}}%
\pgfpathcurveto{\pgfqpoint{0.639020in}{0.468520in}}{\pgfqpoint{0.637384in}{0.464570in}}{\pgfqpoint{0.637384in}{0.460451in}}%
\pgfpathcurveto{\pgfqpoint{0.637384in}{0.456333in}}{\pgfqpoint{0.639020in}{0.452383in}}{\pgfqpoint{0.641932in}{0.449471in}}%
\pgfpathcurveto{\pgfqpoint{0.644844in}{0.446559in}}{\pgfqpoint{0.648794in}{0.444923in}}{\pgfqpoint{0.652912in}{0.444923in}}%
\pgfpathlineto{\pgfqpoint{0.652912in}{0.444923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684978in}{0.550641in}}%
\pgfpathcurveto{\pgfqpoint{0.689097in}{0.550641in}}{\pgfqpoint{0.693047in}{0.552277in}}{\pgfqpoint{0.695959in}{0.555189in}}%
\pgfpathcurveto{\pgfqpoint{0.698871in}{0.558101in}}{\pgfqpoint{0.700507in}{0.562051in}}{\pgfqpoint{0.700507in}{0.566169in}}%
\pgfpathcurveto{\pgfqpoint{0.700507in}{0.570287in}}{\pgfqpoint{0.698871in}{0.574237in}}{\pgfqpoint{0.695959in}{0.577149in}}%
\pgfpathcurveto{\pgfqpoint{0.693047in}{0.580061in}}{\pgfqpoint{0.689097in}{0.581698in}}{\pgfqpoint{0.684978in}{0.581698in}}%
\pgfpathcurveto{\pgfqpoint{0.680860in}{0.581698in}}{\pgfqpoint{0.676910in}{0.580061in}}{\pgfqpoint{0.673998in}{0.577149in}}%
\pgfpathcurveto{\pgfqpoint{0.671086in}{0.574237in}}{\pgfqpoint{0.669450in}{0.570287in}}{\pgfqpoint{0.669450in}{0.566169in}}%
\pgfpathcurveto{\pgfqpoint{0.669450in}{0.562051in}}{\pgfqpoint{0.671086in}{0.558101in}}{\pgfqpoint{0.673998in}{0.555189in}}%
\pgfpathcurveto{\pgfqpoint{0.676910in}{0.552277in}}{\pgfqpoint{0.680860in}{0.550641in}}{\pgfqpoint{0.684978in}{0.550641in}}%
\pgfpathlineto{\pgfqpoint{0.684978in}{0.550641in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799934in}{0.808646in}}%
\pgfpathcurveto{\pgfqpoint{0.804053in}{0.808646in}}{\pgfqpoint{0.808003in}{0.810283in}}{\pgfqpoint{0.810914in}{0.813195in}}%
\pgfpathcurveto{\pgfqpoint{0.813826in}{0.816107in}}{\pgfqpoint{0.815463in}{0.820057in}}{\pgfqpoint{0.815463in}{0.824175in}}%
\pgfpathcurveto{\pgfqpoint{0.815463in}{0.828293in}}{\pgfqpoint{0.813826in}{0.832243in}}{\pgfqpoint{0.810914in}{0.835155in}}%
\pgfpathcurveto{\pgfqpoint{0.808003in}{0.838067in}}{\pgfqpoint{0.804053in}{0.839703in}}{\pgfqpoint{0.799934in}{0.839703in}}%
\pgfpathcurveto{\pgfqpoint{0.795816in}{0.839703in}}{\pgfqpoint{0.791866in}{0.838067in}}{\pgfqpoint{0.788954in}{0.835155in}}%
\pgfpathcurveto{\pgfqpoint{0.786042in}{0.832243in}}{\pgfqpoint{0.784406in}{0.828293in}}{\pgfqpoint{0.784406in}{0.824175in}}%
\pgfpathcurveto{\pgfqpoint{0.784406in}{0.820057in}}{\pgfqpoint{0.786042in}{0.816107in}}{\pgfqpoint{0.788954in}{0.813195in}}%
\pgfpathcurveto{\pgfqpoint{0.791866in}{0.810283in}}{\pgfqpoint{0.795816in}{0.808646in}}{\pgfqpoint{0.799934in}{0.808646in}}%
\pgfpathlineto{\pgfqpoint{0.799934in}{0.808646in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986735in}{0.931578in}}%
\pgfpathcurveto{\pgfqpoint{0.990853in}{0.931578in}}{\pgfqpoint{0.994803in}{0.933214in}}{\pgfqpoint{0.997715in}{0.936126in}}%
\pgfpathcurveto{\pgfqpoint{1.000627in}{0.939038in}}{\pgfqpoint{1.002264in}{0.942988in}}{\pgfqpoint{1.002264in}{0.947107in}}%
\pgfpathcurveto{\pgfqpoint{1.002264in}{0.951225in}}{\pgfqpoint{1.000627in}{0.955175in}}{\pgfqpoint{0.997715in}{0.958087in}}%
\pgfpathcurveto{\pgfqpoint{0.994803in}{0.960999in}}{\pgfqpoint{0.990853in}{0.962635in}}{\pgfqpoint{0.986735in}{0.962635in}}%
\pgfpathcurveto{\pgfqpoint{0.982617in}{0.962635in}}{\pgfqpoint{0.978667in}{0.960999in}}{\pgfqpoint{0.975755in}{0.958087in}}%
\pgfpathcurveto{\pgfqpoint{0.972843in}{0.955175in}}{\pgfqpoint{0.971207in}{0.951225in}}{\pgfqpoint{0.971207in}{0.947107in}}%
\pgfpathcurveto{\pgfqpoint{0.971207in}{0.942988in}}{\pgfqpoint{0.972843in}{0.939038in}}{\pgfqpoint{0.975755in}{0.936126in}}%
\pgfpathcurveto{\pgfqpoint{0.978667in}{0.933214in}}{\pgfqpoint{0.982617in}{0.931578in}}{\pgfqpoint{0.986735in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{0.986735in}{0.931578in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathcurveto{\pgfqpoint{0.726612in}{0.559758in}}{\pgfqpoint{0.730562in}{0.561395in}}{\pgfqpoint{0.733474in}{0.564306in}}%
\pgfpathcurveto{\pgfqpoint{0.736386in}{0.567218in}}{\pgfqpoint{0.738022in}{0.571168in}}{\pgfqpoint{0.738022in}{0.575287in}}%
\pgfpathcurveto{\pgfqpoint{0.738022in}{0.579405in}}{\pgfqpoint{0.736386in}{0.583355in}}{\pgfqpoint{0.733474in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.730562in}{0.589179in}}{\pgfqpoint{0.726612in}{0.590815in}}{\pgfqpoint{0.722493in}{0.590815in}}%
\pgfpathcurveto{\pgfqpoint{0.718375in}{0.590815in}}{\pgfqpoint{0.714425in}{0.589179in}}{\pgfqpoint{0.711513in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.708601in}{0.583355in}}{\pgfqpoint{0.706965in}{0.579405in}}{\pgfqpoint{0.706965in}{0.575287in}}%
\pgfpathcurveto{\pgfqpoint{0.706965in}{0.571168in}}{\pgfqpoint{0.708601in}{0.567218in}}{\pgfqpoint{0.711513in}{0.564306in}}%
\pgfpathcurveto{\pgfqpoint{0.714425in}{0.561395in}}{\pgfqpoint{0.718375in}{0.559758in}}{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathcurveto{\pgfqpoint{0.726612in}{0.559758in}}{\pgfqpoint{0.730562in}{0.561395in}}{\pgfqpoint{0.733474in}{0.564306in}}%
\pgfpathcurveto{\pgfqpoint{0.736386in}{0.567218in}}{\pgfqpoint{0.738022in}{0.571168in}}{\pgfqpoint{0.738022in}{0.575287in}}%
\pgfpathcurveto{\pgfqpoint{0.738022in}{0.579405in}}{\pgfqpoint{0.736386in}{0.583355in}}{\pgfqpoint{0.733474in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.730562in}{0.589179in}}{\pgfqpoint{0.726612in}{0.590815in}}{\pgfqpoint{0.722493in}{0.590815in}}%
\pgfpathcurveto{\pgfqpoint{0.718375in}{0.590815in}}{\pgfqpoint{0.714425in}{0.589179in}}{\pgfqpoint{0.711513in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.708601in}{0.583355in}}{\pgfqpoint{0.706965in}{0.579405in}}{\pgfqpoint{0.706965in}{0.575287in}}%
\pgfpathcurveto{\pgfqpoint{0.706965in}{0.571168in}}{\pgfqpoint{0.708601in}{0.567218in}}{\pgfqpoint{0.711513in}{0.564306in}}%
\pgfpathcurveto{\pgfqpoint{0.714425in}{0.561395in}}{\pgfqpoint{0.718375in}{0.559758in}}{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathlineto{\pgfqpoint{0.722493in}{0.559758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877103in}{0.908483in}}%
\pgfpathcurveto{\pgfqpoint{0.881222in}{0.908483in}}{\pgfqpoint{0.885172in}{0.910119in}}{\pgfqpoint{0.888084in}{0.913031in}}%
\pgfpathcurveto{\pgfqpoint{0.890996in}{0.915943in}}{\pgfqpoint{0.892632in}{0.919893in}}{\pgfqpoint{0.892632in}{0.924011in}}%
\pgfpathcurveto{\pgfqpoint{0.892632in}{0.928129in}}{\pgfqpoint{0.890996in}{0.932079in}}{\pgfqpoint{0.888084in}{0.934991in}}%
\pgfpathcurveto{\pgfqpoint{0.885172in}{0.937903in}}{\pgfqpoint{0.881222in}{0.939539in}}{\pgfqpoint{0.877103in}{0.939539in}}%
\pgfpathcurveto{\pgfqpoint{0.872985in}{0.939539in}}{\pgfqpoint{0.869035in}{0.937903in}}{\pgfqpoint{0.866123in}{0.934991in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.932079in}}{\pgfqpoint{0.861575in}{0.928129in}}{\pgfqpoint{0.861575in}{0.924011in}}%
\pgfpathcurveto{\pgfqpoint{0.861575in}{0.919893in}}{\pgfqpoint{0.863211in}{0.915943in}}{\pgfqpoint{0.866123in}{0.913031in}}%
\pgfpathcurveto{\pgfqpoint{0.869035in}{0.910119in}}{\pgfqpoint{0.872985in}{0.908483in}}{\pgfqpoint{0.877103in}{0.908483in}}%
\pgfpathlineto{\pgfqpoint{0.877103in}{0.908483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016595in}{0.997557in}}%
\pgfpathcurveto{\pgfqpoint{1.020714in}{0.997557in}}{\pgfqpoint{1.024664in}{0.999193in}}{\pgfqpoint{1.027576in}{1.002105in}}%
\pgfpathcurveto{\pgfqpoint{1.030488in}{1.005017in}}{\pgfqpoint{1.032124in}{1.008967in}}{\pgfqpoint{1.032124in}{1.013086in}}%
\pgfpathcurveto{\pgfqpoint{1.032124in}{1.017204in}}{\pgfqpoint{1.030488in}{1.021154in}}{\pgfqpoint{1.027576in}{1.024066in}}%
\pgfpathcurveto{\pgfqpoint{1.024664in}{1.026978in}}{\pgfqpoint{1.020714in}{1.028614in}}{\pgfqpoint{1.016595in}{1.028614in}}%
\pgfpathcurveto{\pgfqpoint{1.012477in}{1.028614in}}{\pgfqpoint{1.008527in}{1.026978in}}{\pgfqpoint{1.005615in}{1.024066in}}%
\pgfpathcurveto{\pgfqpoint{1.002703in}{1.021154in}}{\pgfqpoint{1.001067in}{1.017204in}}{\pgfqpoint{1.001067in}{1.013086in}}%
\pgfpathcurveto{\pgfqpoint{1.001067in}{1.008967in}}{\pgfqpoint{1.002703in}{1.005017in}}{\pgfqpoint{1.005615in}{1.002105in}}%
\pgfpathcurveto{\pgfqpoint{1.008527in}{0.999193in}}{\pgfqpoint{1.012477in}{0.997557in}}{\pgfqpoint{1.016595in}{0.997557in}}%
\pgfpathlineto{\pgfqpoint{1.016595in}{0.997557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620846in}{0.738316in}}%
\pgfpathcurveto{\pgfqpoint{0.624964in}{0.738316in}}{\pgfqpoint{0.628914in}{0.739952in}}{\pgfqpoint{0.631826in}{0.742864in}}%
\pgfpathcurveto{\pgfqpoint{0.634738in}{0.745776in}}{\pgfqpoint{0.636374in}{0.749726in}}{\pgfqpoint{0.636374in}{0.753844in}}%
\pgfpathcurveto{\pgfqpoint{0.636374in}{0.757962in}}{\pgfqpoint{0.634738in}{0.761912in}}{\pgfqpoint{0.631826in}{0.764824in}}%
\pgfpathcurveto{\pgfqpoint{0.628914in}{0.767736in}}{\pgfqpoint{0.624964in}{0.769372in}}{\pgfqpoint{0.620846in}{0.769372in}}%
\pgfpathcurveto{\pgfqpoint{0.616728in}{0.769372in}}{\pgfqpoint{0.612778in}{0.767736in}}{\pgfqpoint{0.609866in}{0.764824in}}%
\pgfpathcurveto{\pgfqpoint{0.606954in}{0.761912in}}{\pgfqpoint{0.605318in}{0.757962in}}{\pgfqpoint{0.605318in}{0.753844in}}%
\pgfpathcurveto{\pgfqpoint{0.605318in}{0.749726in}}{\pgfqpoint{0.606954in}{0.745776in}}{\pgfqpoint{0.609866in}{0.742864in}}%
\pgfpathcurveto{\pgfqpoint{0.612778in}{0.739952in}}{\pgfqpoint{0.616728in}{0.738316in}}{\pgfqpoint{0.620846in}{0.738316in}}%
\pgfpathlineto{\pgfqpoint{0.620846in}{0.738316in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836802in}{0.858478in}}%
\pgfpathcurveto{\pgfqpoint{0.840920in}{0.858478in}}{\pgfqpoint{0.844870in}{0.860115in}}{\pgfqpoint{0.847782in}{0.863027in}}%
\pgfpathcurveto{\pgfqpoint{0.850694in}{0.865939in}}{\pgfqpoint{0.852331in}{0.869889in}}{\pgfqpoint{0.852331in}{0.874007in}}%
\pgfpathcurveto{\pgfqpoint{0.852331in}{0.878125in}}{\pgfqpoint{0.850694in}{0.882075in}}{\pgfqpoint{0.847782in}{0.884987in}}%
\pgfpathcurveto{\pgfqpoint{0.844870in}{0.887899in}}{\pgfqpoint{0.840920in}{0.889535in}}{\pgfqpoint{0.836802in}{0.889535in}}%
\pgfpathcurveto{\pgfqpoint{0.832684in}{0.889535in}}{\pgfqpoint{0.828734in}{0.887899in}}{\pgfqpoint{0.825822in}{0.884987in}}%
\pgfpathcurveto{\pgfqpoint{0.822910in}{0.882075in}}{\pgfqpoint{0.821274in}{0.878125in}}{\pgfqpoint{0.821274in}{0.874007in}}%
\pgfpathcurveto{\pgfqpoint{0.821274in}{0.869889in}}{\pgfqpoint{0.822910in}{0.865939in}}{\pgfqpoint{0.825822in}{0.863027in}}%
\pgfpathcurveto{\pgfqpoint{0.828734in}{0.860115in}}{\pgfqpoint{0.832684in}{0.858478in}}{\pgfqpoint{0.836802in}{0.858478in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{0.858478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012147in}{0.987801in}}%
\pgfpathcurveto{\pgfqpoint{1.016265in}{0.987801in}}{\pgfqpoint{1.020215in}{0.989437in}}{\pgfqpoint{1.023127in}{0.992349in}}%
\pgfpathcurveto{\pgfqpoint{1.026039in}{0.995261in}}{\pgfqpoint{1.027676in}{0.999211in}}{\pgfqpoint{1.027676in}{1.003329in}}%
\pgfpathcurveto{\pgfqpoint{1.027676in}{1.007447in}}{\pgfqpoint{1.026039in}{1.011398in}}{\pgfqpoint{1.023127in}{1.014309in}}%
\pgfpathcurveto{\pgfqpoint{1.020215in}{1.017221in}}{\pgfqpoint{1.016265in}{1.018858in}}{\pgfqpoint{1.012147in}{1.018858in}}%
\pgfpathcurveto{\pgfqpoint{1.008029in}{1.018858in}}{\pgfqpoint{1.004079in}{1.017221in}}{\pgfqpoint{1.001167in}{1.014309in}}%
\pgfpathcurveto{\pgfqpoint{0.998255in}{1.011398in}}{\pgfqpoint{0.996619in}{1.007447in}}{\pgfqpoint{0.996619in}{1.003329in}}%
\pgfpathcurveto{\pgfqpoint{0.996619in}{0.999211in}}{\pgfqpoint{0.998255in}{0.995261in}}{\pgfqpoint{1.001167in}{0.992349in}}%
\pgfpathcurveto{\pgfqpoint{1.004079in}{0.989437in}}{\pgfqpoint{1.008029in}{0.987801in}}{\pgfqpoint{1.012147in}{0.987801in}}%
\pgfpathlineto{\pgfqpoint{1.012147in}{0.987801in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954288in}{1.027821in}}%
\pgfpathcurveto{\pgfqpoint{0.958406in}{1.027821in}}{\pgfqpoint{0.962356in}{1.029458in}}{\pgfqpoint{0.965268in}{1.032370in}}%
\pgfpathcurveto{\pgfqpoint{0.968180in}{1.035282in}}{\pgfqpoint{0.969816in}{1.039232in}}{\pgfqpoint{0.969816in}{1.043350in}}%
\pgfpathcurveto{\pgfqpoint{0.969816in}{1.047468in}}{\pgfqpoint{0.968180in}{1.051418in}}{\pgfqpoint{0.965268in}{1.054330in}}%
\pgfpathcurveto{\pgfqpoint{0.962356in}{1.057242in}}{\pgfqpoint{0.958406in}{1.058878in}}{\pgfqpoint{0.954288in}{1.058878in}}%
\pgfpathcurveto{\pgfqpoint{0.950170in}{1.058878in}}{\pgfqpoint{0.946220in}{1.057242in}}{\pgfqpoint{0.943308in}{1.054330in}}%
\pgfpathcurveto{\pgfqpoint{0.940396in}{1.051418in}}{\pgfqpoint{0.938760in}{1.047468in}}{\pgfqpoint{0.938760in}{1.043350in}}%
\pgfpathcurveto{\pgfqpoint{0.938760in}{1.039232in}}{\pgfqpoint{0.940396in}{1.035282in}}{\pgfqpoint{0.943308in}{1.032370in}}%
\pgfpathcurveto{\pgfqpoint{0.946220in}{1.029458in}}{\pgfqpoint{0.950170in}{1.027821in}}{\pgfqpoint{0.954288in}{1.027821in}}%
\pgfpathlineto{\pgfqpoint{0.954288in}{1.027821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625720in}{0.747356in}}%
\pgfpathcurveto{\pgfqpoint{0.629838in}{0.747356in}}{\pgfqpoint{0.633789in}{0.748992in}}{\pgfqpoint{0.636700in}{0.751904in}}%
\pgfpathcurveto{\pgfqpoint{0.639612in}{0.754816in}}{\pgfqpoint{0.641249in}{0.758766in}}{\pgfqpoint{0.641249in}{0.762885in}}%
\pgfpathcurveto{\pgfqpoint{0.641249in}{0.767003in}}{\pgfqpoint{0.639612in}{0.770953in}}{\pgfqpoint{0.636700in}{0.773865in}}%
\pgfpathcurveto{\pgfqpoint{0.633789in}{0.776777in}}{\pgfqpoint{0.629838in}{0.778413in}}{\pgfqpoint{0.625720in}{0.778413in}}%
\pgfpathcurveto{\pgfqpoint{0.621602in}{0.778413in}}{\pgfqpoint{0.617652in}{0.776777in}}{\pgfqpoint{0.614740in}{0.773865in}}%
\pgfpathcurveto{\pgfqpoint{0.611828in}{0.770953in}}{\pgfqpoint{0.610192in}{0.767003in}}{\pgfqpoint{0.610192in}{0.762885in}}%
\pgfpathcurveto{\pgfqpoint{0.610192in}{0.758766in}}{\pgfqpoint{0.611828in}{0.754816in}}{\pgfqpoint{0.614740in}{0.751904in}}%
\pgfpathcurveto{\pgfqpoint{0.617652in}{0.748992in}}{\pgfqpoint{0.621602in}{0.747356in}}{\pgfqpoint{0.625720in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.747356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593654in}{0.612961in}}%
\pgfpathcurveto{\pgfqpoint{0.597772in}{0.612961in}}{\pgfqpoint{0.601722in}{0.614598in}}{\pgfqpoint{0.604634in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.607546in}{0.620422in}}{\pgfqpoint{0.609182in}{0.624372in}}{\pgfqpoint{0.609182in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.609182in}{0.632608in}}{\pgfqpoint{0.607546in}{0.636558in}}{\pgfqpoint{0.604634in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.601722in}{0.642382in}}{\pgfqpoint{0.597772in}{0.644018in}}{\pgfqpoint{0.593654in}{0.644018in}}%
\pgfpathcurveto{\pgfqpoint{0.589536in}{0.644018in}}{\pgfqpoint{0.585586in}{0.642382in}}{\pgfqpoint{0.582674in}{0.639470in}}%
\pgfpathcurveto{\pgfqpoint{0.579762in}{0.636558in}}{\pgfqpoint{0.578126in}{0.632608in}}{\pgfqpoint{0.578126in}{0.628490in}}%
\pgfpathcurveto{\pgfqpoint{0.578126in}{0.624372in}}{\pgfqpoint{0.579762in}{0.620422in}}{\pgfqpoint{0.582674in}{0.617510in}}%
\pgfpathcurveto{\pgfqpoint{0.585586in}{0.614598in}}{\pgfqpoint{0.589536in}{0.612961in}}{\pgfqpoint{0.593654in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{0.593654in}{0.612961in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837829in}{0.878977in}}%
\pgfpathcurveto{\pgfqpoint{0.841947in}{0.878977in}}{\pgfqpoint{0.845897in}{0.880613in}}{\pgfqpoint{0.848809in}{0.883525in}}%
\pgfpathcurveto{\pgfqpoint{0.851721in}{0.886437in}}{\pgfqpoint{0.853357in}{0.890387in}}{\pgfqpoint{0.853357in}{0.894505in}}%
\pgfpathcurveto{\pgfqpoint{0.853357in}{0.898624in}}{\pgfqpoint{0.851721in}{0.902574in}}{\pgfqpoint{0.848809in}{0.905486in}}%
\pgfpathcurveto{\pgfqpoint{0.845897in}{0.908397in}}{\pgfqpoint{0.841947in}{0.910034in}}{\pgfqpoint{0.837829in}{0.910034in}}%
\pgfpathcurveto{\pgfqpoint{0.833710in}{0.910034in}}{\pgfqpoint{0.829760in}{0.908397in}}{\pgfqpoint{0.826848in}{0.905486in}}%
\pgfpathcurveto{\pgfqpoint{0.823936in}{0.902574in}}{\pgfqpoint{0.822300in}{0.898624in}}{\pgfqpoint{0.822300in}{0.894505in}}%
\pgfpathcurveto{\pgfqpoint{0.822300in}{0.890387in}}{\pgfqpoint{0.823936in}{0.886437in}}{\pgfqpoint{0.826848in}{0.883525in}}%
\pgfpathcurveto{\pgfqpoint{0.829760in}{0.880613in}}{\pgfqpoint{0.833710in}{0.878977in}}{\pgfqpoint{0.837829in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{0.837829in}{0.878977in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625720in}{0.644083in}}%
\pgfpathcurveto{\pgfqpoint{0.629838in}{0.644083in}}{\pgfqpoint{0.633789in}{0.645719in}}{\pgfqpoint{0.636700in}{0.648631in}}%
\pgfpathcurveto{\pgfqpoint{0.639612in}{0.651543in}}{\pgfqpoint{0.641249in}{0.655493in}}{\pgfqpoint{0.641249in}{0.659612in}}%
\pgfpathcurveto{\pgfqpoint{0.641249in}{0.663730in}}{\pgfqpoint{0.639612in}{0.667680in}}{\pgfqpoint{0.636700in}{0.670592in}}%
\pgfpathcurveto{\pgfqpoint{0.633789in}{0.673504in}}{\pgfqpoint{0.629838in}{0.675140in}}{\pgfqpoint{0.625720in}{0.675140in}}%
\pgfpathcurveto{\pgfqpoint{0.621602in}{0.675140in}}{\pgfqpoint{0.617652in}{0.673504in}}{\pgfqpoint{0.614740in}{0.670592in}}%
\pgfpathcurveto{\pgfqpoint{0.611828in}{0.667680in}}{\pgfqpoint{0.610192in}{0.663730in}}{\pgfqpoint{0.610192in}{0.659612in}}%
\pgfpathcurveto{\pgfqpoint{0.610192in}{0.655493in}}{\pgfqpoint{0.611828in}{0.651543in}}{\pgfqpoint{0.614740in}{0.648631in}}%
\pgfpathcurveto{\pgfqpoint{0.617652in}{0.645719in}}{\pgfqpoint{0.621602in}{0.644083in}}{\pgfqpoint{0.625720in}{0.644083in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.644083in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896032in}{0.863040in}}%
\pgfpathcurveto{\pgfqpoint{0.900150in}{0.863040in}}{\pgfqpoint{0.904100in}{0.864676in}}{\pgfqpoint{0.907012in}{0.867588in}}%
\pgfpathcurveto{\pgfqpoint{0.909924in}{0.870500in}}{\pgfqpoint{0.911561in}{0.874450in}}{\pgfqpoint{0.911561in}{0.878568in}}%
\pgfpathcurveto{\pgfqpoint{0.911561in}{0.882686in}}{\pgfqpoint{0.909924in}{0.886636in}}{\pgfqpoint{0.907012in}{0.889548in}}%
\pgfpathcurveto{\pgfqpoint{0.904100in}{0.892460in}}{\pgfqpoint{0.900150in}{0.894096in}}{\pgfqpoint{0.896032in}{0.894096in}}%
\pgfpathcurveto{\pgfqpoint{0.891914in}{0.894096in}}{\pgfqpoint{0.887964in}{0.892460in}}{\pgfqpoint{0.885052in}{0.889548in}}%
\pgfpathcurveto{\pgfqpoint{0.882140in}{0.886636in}}{\pgfqpoint{0.880504in}{0.882686in}}{\pgfqpoint{0.880504in}{0.878568in}}%
\pgfpathcurveto{\pgfqpoint{0.880504in}{0.874450in}}{\pgfqpoint{0.882140in}{0.870500in}}{\pgfqpoint{0.885052in}{0.867588in}}%
\pgfpathcurveto{\pgfqpoint{0.887964in}{0.864676in}}{\pgfqpoint{0.891914in}{0.863040in}}{\pgfqpoint{0.896032in}{0.863040in}}%
\pgfpathlineto{\pgfqpoint{0.896032in}{0.863040in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485508in}{0.912461in}}%
\pgfpathcurveto{\pgfqpoint{1.489626in}{0.912461in}}{\pgfqpoint{1.493576in}{0.914097in}}{\pgfqpoint{1.496488in}{0.917009in}}%
\pgfpathcurveto{\pgfqpoint{1.499400in}{0.919921in}}{\pgfqpoint{1.501037in}{0.923871in}}{\pgfqpoint{1.501037in}{0.927989in}}%
\pgfpathcurveto{\pgfqpoint{1.501037in}{0.932107in}}{\pgfqpoint{1.499400in}{0.936057in}}{\pgfqpoint{1.496488in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{1.493576in}{0.941881in}}{\pgfqpoint{1.489626in}{0.943517in}}{\pgfqpoint{1.485508in}{0.943517in}}%
\pgfpathcurveto{\pgfqpoint{1.481390in}{0.943517in}}{\pgfqpoint{1.477440in}{0.941881in}}{\pgfqpoint{1.474528in}{0.938969in}}%
\pgfpathcurveto{\pgfqpoint{1.471616in}{0.936057in}}{\pgfqpoint{1.469980in}{0.932107in}}{\pgfqpoint{1.469980in}{0.927989in}}%
\pgfpathcurveto{\pgfqpoint{1.469980in}{0.923871in}}{\pgfqpoint{1.471616in}{0.919921in}}{\pgfqpoint{1.474528in}{0.917009in}}%
\pgfpathcurveto{\pgfqpoint{1.477440in}{0.914097in}}{\pgfqpoint{1.481390in}{0.912461in}}{\pgfqpoint{1.485508in}{0.912461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783065in}{0.561579in}}%
\pgfpathcurveto{\pgfqpoint{0.787184in}{0.561579in}}{\pgfqpoint{0.791134in}{0.563215in}}{\pgfqpoint{0.794046in}{0.566127in}}%
\pgfpathcurveto{\pgfqpoint{0.796957in}{0.569039in}}{\pgfqpoint{0.798594in}{0.572989in}}{\pgfqpoint{0.798594in}{0.577107in}}%
\pgfpathcurveto{\pgfqpoint{0.798594in}{0.581225in}}{\pgfqpoint{0.796957in}{0.585175in}}{\pgfqpoint{0.794046in}{0.588087in}}%
\pgfpathcurveto{\pgfqpoint{0.791134in}{0.590999in}}{\pgfqpoint{0.787184in}{0.592635in}}{\pgfqpoint{0.783065in}{0.592635in}}%
\pgfpathcurveto{\pgfqpoint{0.778947in}{0.592635in}}{\pgfqpoint{0.774997in}{0.590999in}}{\pgfqpoint{0.772085in}{0.588087in}}%
\pgfpathcurveto{\pgfqpoint{0.769173in}{0.585175in}}{\pgfqpoint{0.767537in}{0.581225in}}{\pgfqpoint{0.767537in}{0.577107in}}%
\pgfpathcurveto{\pgfqpoint{0.767537in}{0.572989in}}{\pgfqpoint{0.769173in}{0.569039in}}{\pgfqpoint{0.772085in}{0.566127in}}%
\pgfpathcurveto{\pgfqpoint{0.774997in}{0.563215in}}{\pgfqpoint{0.778947in}{0.561579in}}{\pgfqpoint{0.783065in}{0.561579in}}%
\pgfpathlineto{\pgfqpoint{0.783065in}{0.561579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815132in}{0.614782in}}%
\pgfpathcurveto{\pgfqpoint{0.819250in}{0.614782in}}{\pgfqpoint{0.823200in}{0.616418in}}{\pgfqpoint{0.826112in}{0.619330in}}%
\pgfpathcurveto{\pgfqpoint{0.829024in}{0.622242in}}{\pgfqpoint{0.830660in}{0.626192in}}{\pgfqpoint{0.830660in}{0.630310in}}%
\pgfpathcurveto{\pgfqpoint{0.830660in}{0.634428in}}{\pgfqpoint{0.829024in}{0.638378in}}{\pgfqpoint{0.826112in}{0.641290in}}%
\pgfpathcurveto{\pgfqpoint{0.823200in}{0.644202in}}{\pgfqpoint{0.819250in}{0.645838in}}{\pgfqpoint{0.815132in}{0.645838in}}%
\pgfpathcurveto{\pgfqpoint{0.811013in}{0.645838in}}{\pgfqpoint{0.807063in}{0.644202in}}{\pgfqpoint{0.804151in}{0.641290in}}%
\pgfpathcurveto{\pgfqpoint{0.801239in}{0.638378in}}{\pgfqpoint{0.799603in}{0.634428in}}{\pgfqpoint{0.799603in}{0.630310in}}%
\pgfpathcurveto{\pgfqpoint{0.799603in}{0.626192in}}{\pgfqpoint{0.801239in}{0.622242in}}{\pgfqpoint{0.804151in}{0.619330in}}%
\pgfpathcurveto{\pgfqpoint{0.807063in}{0.616418in}}{\pgfqpoint{0.811013in}{0.614782in}}{\pgfqpoint{0.815132in}{0.614782in}}%
\pgfpathlineto{\pgfqpoint{0.815132in}{0.614782in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852646in}{0.771020in}}%
\pgfpathcurveto{\pgfqpoint{0.856765in}{0.771020in}}{\pgfqpoint{0.860715in}{0.772656in}}{\pgfqpoint{0.863627in}{0.775568in}}%
\pgfpathcurveto{\pgfqpoint{0.866539in}{0.778480in}}{\pgfqpoint{0.868175in}{0.782430in}}{\pgfqpoint{0.868175in}{0.786548in}}%
\pgfpathcurveto{\pgfqpoint{0.868175in}{0.790667in}}{\pgfqpoint{0.866539in}{0.794617in}}{\pgfqpoint{0.863627in}{0.797529in}}%
\pgfpathcurveto{\pgfqpoint{0.860715in}{0.800441in}}{\pgfqpoint{0.856765in}{0.802077in}}{\pgfqpoint{0.852646in}{0.802077in}}%
\pgfpathcurveto{\pgfqpoint{0.848528in}{0.802077in}}{\pgfqpoint{0.844578in}{0.800441in}}{\pgfqpoint{0.841666in}{0.797529in}}%
\pgfpathcurveto{\pgfqpoint{0.838754in}{0.794617in}}{\pgfqpoint{0.837118in}{0.790667in}}{\pgfqpoint{0.837118in}{0.786548in}}%
\pgfpathcurveto{\pgfqpoint{0.837118in}{0.782430in}}{\pgfqpoint{0.838754in}{0.778480in}}{\pgfqpoint{0.841666in}{0.775568in}}%
\pgfpathcurveto{\pgfqpoint{0.844578in}{0.772656in}}{\pgfqpoint{0.848528in}{0.771020in}}{\pgfqpoint{0.852646in}{0.771020in}}%
\pgfpathlineto{\pgfqpoint{0.852646in}{0.771020in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102094in}{0.957553in}}%
\pgfpathcurveto{\pgfqpoint{1.106213in}{0.957553in}}{\pgfqpoint{1.110163in}{0.959189in}}{\pgfqpoint{1.113075in}{0.962101in}}%
\pgfpathcurveto{\pgfqpoint{1.115987in}{0.965013in}}{\pgfqpoint{1.117623in}{0.968963in}}{\pgfqpoint{1.117623in}{0.973081in}}%
\pgfpathcurveto{\pgfqpoint{1.117623in}{0.977199in}}{\pgfqpoint{1.115987in}{0.981149in}}{\pgfqpoint{1.113075in}{0.984061in}}%
\pgfpathcurveto{\pgfqpoint{1.110163in}{0.986973in}}{\pgfqpoint{1.106213in}{0.988609in}}{\pgfqpoint{1.102094in}{0.988609in}}%
\pgfpathcurveto{\pgfqpoint{1.097976in}{0.988609in}}{\pgfqpoint{1.094026in}{0.986973in}}{\pgfqpoint{1.091114in}{0.984061in}}%
\pgfpathcurveto{\pgfqpoint{1.088202in}{0.981149in}}{\pgfqpoint{1.086566in}{0.977199in}}{\pgfqpoint{1.086566in}{0.973081in}}%
\pgfpathcurveto{\pgfqpoint{1.086566in}{0.968963in}}{\pgfqpoint{1.088202in}{0.965013in}}{\pgfqpoint{1.091114in}{0.962101in}}%
\pgfpathcurveto{\pgfqpoint{1.094026in}{0.959189in}}{\pgfqpoint{1.097976in}{0.957553in}}{\pgfqpoint{1.102094in}{0.957553in}}%
\pgfpathlineto{\pgfqpoint{1.102094in}{0.957553in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998365in}{0.886013in}}%
\pgfpathcurveto{\pgfqpoint{1.002483in}{0.886013in}}{\pgfqpoint{1.006433in}{0.887649in}}{\pgfqpoint{1.009345in}{0.890561in}}%
\pgfpathcurveto{\pgfqpoint{1.012257in}{0.893473in}}{\pgfqpoint{1.013894in}{0.897423in}}{\pgfqpoint{1.013894in}{0.901541in}}%
\pgfpathcurveto{\pgfqpoint{1.013894in}{0.905660in}}{\pgfqpoint{1.012257in}{0.909610in}}{\pgfqpoint{1.009345in}{0.912522in}}%
\pgfpathcurveto{\pgfqpoint{1.006433in}{0.915433in}}{\pgfqpoint{1.002483in}{0.917070in}}{\pgfqpoint{0.998365in}{0.917070in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.917070in}}{\pgfqpoint{0.990297in}{0.915433in}}{\pgfqpoint{0.987385in}{0.912522in}}%
\pgfpathcurveto{\pgfqpoint{0.984473in}{0.909610in}}{\pgfqpoint{0.982837in}{0.905660in}}{\pgfqpoint{0.982837in}{0.901541in}}%
\pgfpathcurveto{\pgfqpoint{0.982837in}{0.897423in}}{\pgfqpoint{0.984473in}{0.893473in}}{\pgfqpoint{0.987385in}{0.890561in}}%
\pgfpathcurveto{\pgfqpoint{0.990297in}{0.887649in}}{\pgfqpoint{0.994247in}{0.886013in}}{\pgfqpoint{0.998365in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{0.998365in}{0.886013in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113027in}{1.064966in}}%
\pgfpathcurveto{\pgfqpoint{1.117145in}{1.064966in}}{\pgfqpoint{1.121095in}{1.066602in}}{\pgfqpoint{1.124007in}{1.069514in}}%
\pgfpathcurveto{\pgfqpoint{1.126919in}{1.072426in}}{\pgfqpoint{1.128555in}{1.076376in}}{\pgfqpoint{1.128555in}{1.080494in}}%
\pgfpathcurveto{\pgfqpoint{1.128555in}{1.084612in}}{\pgfqpoint{1.126919in}{1.088562in}}{\pgfqpoint{1.124007in}{1.091474in}}%
\pgfpathcurveto{\pgfqpoint{1.121095in}{1.094386in}}{\pgfqpoint{1.117145in}{1.096022in}}{\pgfqpoint{1.113027in}{1.096022in}}%
\pgfpathcurveto{\pgfqpoint{1.108908in}{1.096022in}}{\pgfqpoint{1.104958in}{1.094386in}}{\pgfqpoint{1.102046in}{1.091474in}}%
\pgfpathcurveto{\pgfqpoint{1.099134in}{1.088562in}}{\pgfqpoint{1.097498in}{1.084612in}}{\pgfqpoint{1.097498in}{1.080494in}}%
\pgfpathcurveto{\pgfqpoint{1.097498in}{1.076376in}}{\pgfqpoint{1.099134in}{1.072426in}}{\pgfqpoint{1.102046in}{1.069514in}}%
\pgfpathcurveto{\pgfqpoint{1.104958in}{1.066602in}}{\pgfqpoint{1.108908in}{1.064966in}}{\pgfqpoint{1.113027in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.113027in}{1.064966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246311in}{1.076121in}}%
\pgfpathcurveto{\pgfqpoint{1.250429in}{1.076121in}}{\pgfqpoint{1.254379in}{1.077757in}}{\pgfqpoint{1.257291in}{1.080669in}}%
\pgfpathcurveto{\pgfqpoint{1.260203in}{1.083581in}}{\pgfqpoint{1.261839in}{1.087531in}}{\pgfqpoint{1.261839in}{1.091649in}}%
\pgfpathcurveto{\pgfqpoint{1.261839in}{1.095767in}}{\pgfqpoint{1.260203in}{1.099717in}}{\pgfqpoint{1.257291in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{1.254379in}{1.105541in}}{\pgfqpoint{1.250429in}{1.107178in}}{\pgfqpoint{1.246311in}{1.107178in}}%
\pgfpathcurveto{\pgfqpoint{1.242193in}{1.107178in}}{\pgfqpoint{1.238243in}{1.105541in}}{\pgfqpoint{1.235331in}{1.102629in}}%
\pgfpathcurveto{\pgfqpoint{1.232419in}{1.099717in}}{\pgfqpoint{1.230783in}{1.095767in}}{\pgfqpoint{1.230783in}{1.091649in}}%
\pgfpathcurveto{\pgfqpoint{1.230783in}{1.087531in}}{\pgfqpoint{1.232419in}{1.083581in}}{\pgfqpoint{1.235331in}{1.080669in}}%
\pgfpathcurveto{\pgfqpoint{1.238243in}{1.077757in}}{\pgfqpoint{1.242193in}{1.076121in}}{\pgfqpoint{1.246311in}{1.076121in}}%
\pgfpathlineto{\pgfqpoint{1.246311in}{1.076121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901724in}{0.835392in}}%
\pgfpathcurveto{\pgfqpoint{0.905842in}{0.835392in}}{\pgfqpoint{0.909792in}{0.837028in}}{\pgfqpoint{0.912704in}{0.839940in}}%
\pgfpathcurveto{\pgfqpoint{0.915616in}{0.842852in}}{\pgfqpoint{0.917252in}{0.846802in}}{\pgfqpoint{0.917252in}{0.850921in}}%
\pgfpathcurveto{\pgfqpoint{0.917252in}{0.855039in}}{\pgfqpoint{0.915616in}{0.858989in}}{\pgfqpoint{0.912704in}{0.861901in}}%
\pgfpathcurveto{\pgfqpoint{0.909792in}{0.864813in}}{\pgfqpoint{0.905842in}{0.866449in}}{\pgfqpoint{0.901724in}{0.866449in}}%
\pgfpathcurveto{\pgfqpoint{0.897606in}{0.866449in}}{\pgfqpoint{0.893656in}{0.864813in}}{\pgfqpoint{0.890744in}{0.861901in}}%
\pgfpathcurveto{\pgfqpoint{0.887832in}{0.858989in}}{\pgfqpoint{0.886196in}{0.855039in}}{\pgfqpoint{0.886196in}{0.850921in}}%
\pgfpathcurveto{\pgfqpoint{0.886196in}{0.846802in}}{\pgfqpoint{0.887832in}{0.842852in}}{\pgfqpoint{0.890744in}{0.839940in}}%
\pgfpathcurveto{\pgfqpoint{0.893656in}{0.837028in}}{\pgfqpoint{0.897606in}{0.835392in}}{\pgfqpoint{0.901724in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{0.901724in}{0.835392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037373in}{1.005085in}}%
\pgfpathcurveto{\pgfqpoint{1.041492in}{1.005085in}}{\pgfqpoint{1.045442in}{1.006721in}}{\pgfqpoint{1.048354in}{1.009633in}}%
\pgfpathcurveto{\pgfqpoint{1.051266in}{1.012545in}}{\pgfqpoint{1.052902in}{1.016495in}}{\pgfqpoint{1.052902in}{1.020613in}}%
\pgfpathcurveto{\pgfqpoint{1.052902in}{1.024731in}}{\pgfqpoint{1.051266in}{1.028681in}}{\pgfqpoint{1.048354in}{1.031593in}}%
\pgfpathcurveto{\pgfqpoint{1.045442in}{1.034505in}}{\pgfqpoint{1.041492in}{1.036141in}}{\pgfqpoint{1.037373in}{1.036141in}}%
\pgfpathcurveto{\pgfqpoint{1.033255in}{1.036141in}}{\pgfqpoint{1.029305in}{1.034505in}}{\pgfqpoint{1.026393in}{1.031593in}}%
\pgfpathcurveto{\pgfqpoint{1.023481in}{1.028681in}}{\pgfqpoint{1.021845in}{1.024731in}}{\pgfqpoint{1.021845in}{1.020613in}}%
\pgfpathcurveto{\pgfqpoint{1.021845in}{1.016495in}}{\pgfqpoint{1.023481in}{1.012545in}}{\pgfqpoint{1.026393in}{1.009633in}}%
\pgfpathcurveto{\pgfqpoint{1.029305in}{1.006721in}}{\pgfqpoint{1.033255in}{1.005085in}}{\pgfqpoint{1.037373in}{1.005085in}}%
\pgfpathlineto{\pgfqpoint{1.037373in}{1.005085in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086195in}{1.054759in}}%
\pgfpathcurveto{\pgfqpoint{1.090313in}{1.054759in}}{\pgfqpoint{1.094263in}{1.056395in}}{\pgfqpoint{1.097175in}{1.059307in}}%
\pgfpathcurveto{\pgfqpoint{1.100087in}{1.062219in}}{\pgfqpoint{1.101723in}{1.066169in}}{\pgfqpoint{1.101723in}{1.070288in}}%
\pgfpathcurveto{\pgfqpoint{1.101723in}{1.074406in}}{\pgfqpoint{1.100087in}{1.078356in}}{\pgfqpoint{1.097175in}{1.081268in}}%
\pgfpathcurveto{\pgfqpoint{1.094263in}{1.084180in}}{\pgfqpoint{1.090313in}{1.085816in}}{\pgfqpoint{1.086195in}{1.085816in}}%
\pgfpathcurveto{\pgfqpoint{1.082077in}{1.085816in}}{\pgfqpoint{1.078127in}{1.084180in}}{\pgfqpoint{1.075215in}{1.081268in}}%
\pgfpathcurveto{\pgfqpoint{1.072303in}{1.078356in}}{\pgfqpoint{1.070667in}{1.074406in}}{\pgfqpoint{1.070667in}{1.070288in}}%
\pgfpathcurveto{\pgfqpoint{1.070667in}{1.066169in}}{\pgfqpoint{1.072303in}{1.062219in}}{\pgfqpoint{1.075215in}{1.059307in}}%
\pgfpathcurveto{\pgfqpoint{1.078127in}{1.056395in}}{\pgfqpoint{1.082077in}{1.054759in}}{\pgfqpoint{1.086195in}{1.054759in}}%
\pgfpathlineto{\pgfqpoint{1.086195in}{1.054759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153345in}{1.090487in}}%
\pgfpathcurveto{\pgfqpoint{1.157463in}{1.090487in}}{\pgfqpoint{1.161413in}{1.092123in}}{\pgfqpoint{1.164325in}{1.095035in}}%
\pgfpathcurveto{\pgfqpoint{1.167237in}{1.097947in}}{\pgfqpoint{1.168873in}{1.101897in}}{\pgfqpoint{1.168873in}{1.106015in}}%
\pgfpathcurveto{\pgfqpoint{1.168873in}{1.110133in}}{\pgfqpoint{1.167237in}{1.114083in}}{\pgfqpoint{1.164325in}{1.116995in}}%
\pgfpathcurveto{\pgfqpoint{1.161413in}{1.119907in}}{\pgfqpoint{1.157463in}{1.121544in}}{\pgfqpoint{1.153345in}{1.121544in}}%
\pgfpathcurveto{\pgfqpoint{1.149227in}{1.121544in}}{\pgfqpoint{1.145277in}{1.119907in}}{\pgfqpoint{1.142365in}{1.116995in}}%
\pgfpathcurveto{\pgfqpoint{1.139453in}{1.114083in}}{\pgfqpoint{1.137817in}{1.110133in}}{\pgfqpoint{1.137817in}{1.106015in}}%
\pgfpathcurveto{\pgfqpoint{1.137817in}{1.101897in}}{\pgfqpoint{1.139453in}{1.097947in}}{\pgfqpoint{1.142365in}{1.095035in}}%
\pgfpathcurveto{\pgfqpoint{1.145277in}{1.092123in}}{\pgfqpoint{1.149227in}{1.090487in}}{\pgfqpoint{1.153345in}{1.090487in}}%
\pgfpathlineto{\pgfqpoint{1.153345in}{1.090487in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081034in}{0.958027in}}%
\pgfpathcurveto{\pgfqpoint{1.085152in}{0.958027in}}{\pgfqpoint{1.089102in}{0.959663in}}{\pgfqpoint{1.092014in}{0.962575in}}%
\pgfpathcurveto{\pgfqpoint{1.094926in}{0.965487in}}{\pgfqpoint{1.096562in}{0.969437in}}{\pgfqpoint{1.096562in}{0.973555in}}%
\pgfpathcurveto{\pgfqpoint{1.096562in}{0.977673in}}{\pgfqpoint{1.094926in}{0.981623in}}{\pgfqpoint{1.092014in}{0.984535in}}%
\pgfpathcurveto{\pgfqpoint{1.089102in}{0.987447in}}{\pgfqpoint{1.085152in}{0.989084in}}{\pgfqpoint{1.081034in}{0.989084in}}%
\pgfpathcurveto{\pgfqpoint{1.076916in}{0.989084in}}{\pgfqpoint{1.072966in}{0.987447in}}{\pgfqpoint{1.070054in}{0.984535in}}%
\pgfpathcurveto{\pgfqpoint{1.067142in}{0.981623in}}{\pgfqpoint{1.065506in}{0.977673in}}{\pgfqpoint{1.065506in}{0.973555in}}%
\pgfpathcurveto{\pgfqpoint{1.065506in}{0.969437in}}{\pgfqpoint{1.067142in}{0.965487in}}{\pgfqpoint{1.070054in}{0.962575in}}%
\pgfpathcurveto{\pgfqpoint{1.072966in}{0.959663in}}{\pgfqpoint{1.076916in}{0.958027in}}{\pgfqpoint{1.081034in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.081034in}{0.958027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138704in}{1.050805in}}%
\pgfpathcurveto{\pgfqpoint{1.142822in}{1.050805in}}{\pgfqpoint{1.146772in}{1.052442in}}{\pgfqpoint{1.149684in}{1.055354in}}%
\pgfpathcurveto{\pgfqpoint{1.152596in}{1.058265in}}{\pgfqpoint{1.154232in}{1.062216in}}{\pgfqpoint{1.154232in}{1.066334in}}%
\pgfpathcurveto{\pgfqpoint{1.154232in}{1.070452in}}{\pgfqpoint{1.152596in}{1.074402in}}{\pgfqpoint{1.149684in}{1.077314in}}%
\pgfpathcurveto{\pgfqpoint{1.146772in}{1.080226in}}{\pgfqpoint{1.142822in}{1.081862in}}{\pgfqpoint{1.138704in}{1.081862in}}%
\pgfpathcurveto{\pgfqpoint{1.134585in}{1.081862in}}{\pgfqpoint{1.130635in}{1.080226in}}{\pgfqpoint{1.127724in}{1.077314in}}%
\pgfpathcurveto{\pgfqpoint{1.124812in}{1.074402in}}{\pgfqpoint{1.123175in}{1.070452in}}{\pgfqpoint{1.123175in}{1.066334in}}%
\pgfpathcurveto{\pgfqpoint{1.123175in}{1.062216in}}{\pgfqpoint{1.124812in}{1.058265in}}{\pgfqpoint{1.127724in}{1.055354in}}%
\pgfpathcurveto{\pgfqpoint{1.130635in}{1.052442in}}{\pgfqpoint{1.134585in}{1.050805in}}{\pgfqpoint{1.138704in}{1.050805in}}%
\pgfpathlineto{\pgfqpoint{1.138704in}{1.050805in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562601in}{1.135642in}}%
\pgfpathcurveto{\pgfqpoint{1.566719in}{1.135642in}}{\pgfqpoint{1.570669in}{1.137279in}}{\pgfqpoint{1.573581in}{1.140191in}}%
\pgfpathcurveto{\pgfqpoint{1.576493in}{1.143103in}}{\pgfqpoint{1.578129in}{1.147053in}}{\pgfqpoint{1.578129in}{1.151171in}}%
\pgfpathcurveto{\pgfqpoint{1.578129in}{1.155289in}}{\pgfqpoint{1.576493in}{1.159239in}}{\pgfqpoint{1.573581in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{1.570669in}{1.165063in}}{\pgfqpoint{1.566719in}{1.166699in}}{\pgfqpoint{1.562601in}{1.166699in}}%
\pgfpathcurveto{\pgfqpoint{1.558483in}{1.166699in}}{\pgfqpoint{1.554533in}{1.165063in}}{\pgfqpoint{1.551621in}{1.162151in}}%
\pgfpathcurveto{\pgfqpoint{1.548709in}{1.159239in}}{\pgfqpoint{1.547073in}{1.155289in}}{\pgfqpoint{1.547073in}{1.151171in}}%
\pgfpathcurveto{\pgfqpoint{1.547073in}{1.147053in}}{\pgfqpoint{1.548709in}{1.143103in}}{\pgfqpoint{1.551621in}{1.140191in}}%
\pgfpathcurveto{\pgfqpoint{1.554533in}{1.137279in}}{\pgfqpoint{1.558483in}{1.135642in}}{\pgfqpoint{1.562601in}{1.135642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103318in}{1.025302in}}%
\pgfpathcurveto{\pgfqpoint{1.107436in}{1.025302in}}{\pgfqpoint{1.111387in}{1.026938in}}{\pgfqpoint{1.114298in}{1.029850in}}%
\pgfpathcurveto{\pgfqpoint{1.117210in}{1.032762in}}{\pgfqpoint{1.118847in}{1.036712in}}{\pgfqpoint{1.118847in}{1.040831in}}%
\pgfpathcurveto{\pgfqpoint{1.118847in}{1.044949in}}{\pgfqpoint{1.117210in}{1.048899in}}{\pgfqpoint{1.114298in}{1.051811in}}%
\pgfpathcurveto{\pgfqpoint{1.111387in}{1.054723in}}{\pgfqpoint{1.107436in}{1.056359in}}{\pgfqpoint{1.103318in}{1.056359in}}%
\pgfpathcurveto{\pgfqpoint{1.099200in}{1.056359in}}{\pgfqpoint{1.095250in}{1.054723in}}{\pgfqpoint{1.092338in}{1.051811in}}%
\pgfpathcurveto{\pgfqpoint{1.089426in}{1.048899in}}{\pgfqpoint{1.087790in}{1.044949in}}{\pgfqpoint{1.087790in}{1.040831in}}%
\pgfpathcurveto{\pgfqpoint{1.087790in}{1.036712in}}{\pgfqpoint{1.089426in}{1.032762in}}{\pgfqpoint{1.092338in}{1.029850in}}%
\pgfpathcurveto{\pgfqpoint{1.095250in}{1.026938in}}{\pgfqpoint{1.099200in}{1.025302in}}{\pgfqpoint{1.103318in}{1.025302in}}%
\pgfpathlineto{\pgfqpoint{1.103318in}{1.025302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152691in}{1.066022in}}%
\pgfpathcurveto{\pgfqpoint{1.156809in}{1.066022in}}{\pgfqpoint{1.160760in}{1.067658in}}{\pgfqpoint{1.163671in}{1.070570in}}%
\pgfpathcurveto{\pgfqpoint{1.166583in}{1.073482in}}{\pgfqpoint{1.168220in}{1.077432in}}{\pgfqpoint{1.168220in}{1.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.168220in}{1.085668in}}{\pgfqpoint{1.166583in}{1.089618in}}{\pgfqpoint{1.163671in}{1.092530in}}%
\pgfpathcurveto{\pgfqpoint{1.160760in}{1.095442in}}{\pgfqpoint{1.156809in}{1.097078in}}{\pgfqpoint{1.152691in}{1.097078in}}%
\pgfpathcurveto{\pgfqpoint{1.148573in}{1.097078in}}{\pgfqpoint{1.144623in}{1.095442in}}{\pgfqpoint{1.141711in}{1.092530in}}%
\pgfpathcurveto{\pgfqpoint{1.138799in}{1.089618in}}{\pgfqpoint{1.137163in}{1.085668in}}{\pgfqpoint{1.137163in}{1.081550in}}%
\pgfpathcurveto{\pgfqpoint{1.137163in}{1.077432in}}{\pgfqpoint{1.138799in}{1.073482in}}{\pgfqpoint{1.141711in}{1.070570in}}%
\pgfpathcurveto{\pgfqpoint{1.144623in}{1.067658in}}{\pgfqpoint{1.148573in}{1.066022in}}{\pgfqpoint{1.152691in}{1.066022in}}%
\pgfpathlineto{\pgfqpoint{1.152691in}{1.066022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008246in}{0.931249in}}%
\pgfpathcurveto{\pgfqpoint{1.012364in}{0.931249in}}{\pgfqpoint{1.016314in}{0.932885in}}{\pgfqpoint{1.019226in}{0.935797in}}%
\pgfpathcurveto{\pgfqpoint{1.022138in}{0.938709in}}{\pgfqpoint{1.023774in}{0.942659in}}{\pgfqpoint{1.023774in}{0.946777in}}%
\pgfpathcurveto{\pgfqpoint{1.023774in}{0.950895in}}{\pgfqpoint{1.022138in}{0.954845in}}{\pgfqpoint{1.019226in}{0.957757in}}%
\pgfpathcurveto{\pgfqpoint{1.016314in}{0.960669in}}{\pgfqpoint{1.012364in}{0.962305in}}{\pgfqpoint{1.008246in}{0.962305in}}%
\pgfpathcurveto{\pgfqpoint{1.004127in}{0.962305in}}{\pgfqpoint{1.000177in}{0.960669in}}{\pgfqpoint{0.997265in}{0.957757in}}%
\pgfpathcurveto{\pgfqpoint{0.994353in}{0.954845in}}{\pgfqpoint{0.992717in}{0.950895in}}{\pgfqpoint{0.992717in}{0.946777in}}%
\pgfpathcurveto{\pgfqpoint{0.992717in}{0.942659in}}{\pgfqpoint{0.994353in}{0.938709in}}{\pgfqpoint{0.997265in}{0.935797in}}%
\pgfpathcurveto{\pgfqpoint{1.000177in}{0.932885in}}{\pgfqpoint{1.004127in}{0.931249in}}{\pgfqpoint{1.008246in}{0.931249in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.931249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042399in}{0.995621in}}%
\pgfpathcurveto{\pgfqpoint{1.046517in}{0.995621in}}{\pgfqpoint{1.050467in}{0.997257in}}{\pgfqpoint{1.053379in}{1.000169in}}%
\pgfpathcurveto{\pgfqpoint{1.056291in}{1.003081in}}{\pgfqpoint{1.057927in}{1.007031in}}{\pgfqpoint{1.057927in}{1.011150in}}%
\pgfpathcurveto{\pgfqpoint{1.057927in}{1.015268in}}{\pgfqpoint{1.056291in}{1.019218in}}{\pgfqpoint{1.053379in}{1.022130in}}%
\pgfpathcurveto{\pgfqpoint{1.050467in}{1.025042in}}{\pgfqpoint{1.046517in}{1.026678in}}{\pgfqpoint{1.042399in}{1.026678in}}%
\pgfpathcurveto{\pgfqpoint{1.038281in}{1.026678in}}{\pgfqpoint{1.034331in}{1.025042in}}{\pgfqpoint{1.031419in}{1.022130in}}%
\pgfpathcurveto{\pgfqpoint{1.028507in}{1.019218in}}{\pgfqpoint{1.026871in}{1.015268in}}{\pgfqpoint{1.026871in}{1.011150in}}%
\pgfpathcurveto{\pgfqpoint{1.026871in}{1.007031in}}{\pgfqpoint{1.028507in}{1.003081in}}{\pgfqpoint{1.031419in}{1.000169in}}%
\pgfpathcurveto{\pgfqpoint{1.034331in}{0.997257in}}{\pgfqpoint{1.038281in}{0.995621in}}{\pgfqpoint{1.042399in}{0.995621in}}%
\pgfpathlineto{\pgfqpoint{1.042399in}{0.995621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075224in}{0.910913in}}%
\pgfpathcurveto{\pgfqpoint{1.079342in}{0.910913in}}{\pgfqpoint{1.083292in}{0.912550in}}{\pgfqpoint{1.086204in}{0.915461in}}%
\pgfpathcurveto{\pgfqpoint{1.089116in}{0.918373in}}{\pgfqpoint{1.090753in}{0.922323in}}{\pgfqpoint{1.090753in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{1.090753in}{0.930560in}}{\pgfqpoint{1.089116in}{0.934510in}}{\pgfqpoint{1.086204in}{0.937422in}}%
\pgfpathcurveto{\pgfqpoint{1.083292in}{0.940334in}}{\pgfqpoint{1.079342in}{0.941970in}}{\pgfqpoint{1.075224in}{0.941970in}}%
\pgfpathcurveto{\pgfqpoint{1.071106in}{0.941970in}}{\pgfqpoint{1.067156in}{0.940334in}}{\pgfqpoint{1.064244in}{0.937422in}}%
\pgfpathcurveto{\pgfqpoint{1.061332in}{0.934510in}}{\pgfqpoint{1.059696in}{0.930560in}}{\pgfqpoint{1.059696in}{0.926442in}}%
\pgfpathcurveto{\pgfqpoint{1.059696in}{0.922323in}}{\pgfqpoint{1.061332in}{0.918373in}}{\pgfqpoint{1.064244in}{0.915461in}}%
\pgfpathcurveto{\pgfqpoint{1.067156in}{0.912550in}}{\pgfqpoint{1.071106in}{0.910913in}}{\pgfqpoint{1.075224in}{0.910913in}}%
\pgfpathlineto{\pgfqpoint{1.075224in}{0.910913in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998365in}{0.892715in}}%
\pgfpathcurveto{\pgfqpoint{1.002483in}{0.892715in}}{\pgfqpoint{1.006433in}{0.894351in}}{\pgfqpoint{1.009345in}{0.897263in}}%
\pgfpathcurveto{\pgfqpoint{1.012257in}{0.900175in}}{\pgfqpoint{1.013894in}{0.904125in}}{\pgfqpoint{1.013894in}{0.908243in}}%
\pgfpathcurveto{\pgfqpoint{1.013894in}{0.912361in}}{\pgfqpoint{1.012257in}{0.916312in}}{\pgfqpoint{1.009345in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{1.006433in}{0.922135in}}{\pgfqpoint{1.002483in}{0.923772in}}{\pgfqpoint{0.998365in}{0.923772in}}%
\pgfpathcurveto{\pgfqpoint{0.994247in}{0.923772in}}{\pgfqpoint{0.990297in}{0.922135in}}{\pgfqpoint{0.987385in}{0.919223in}}%
\pgfpathcurveto{\pgfqpoint{0.984473in}{0.916312in}}{\pgfqpoint{0.982837in}{0.912361in}}{\pgfqpoint{0.982837in}{0.908243in}}%
\pgfpathcurveto{\pgfqpoint{0.982837in}{0.904125in}}{\pgfqpoint{0.984473in}{0.900175in}}{\pgfqpoint{0.987385in}{0.897263in}}%
\pgfpathcurveto{\pgfqpoint{0.990297in}{0.894351in}}{\pgfqpoint{0.994247in}{0.892715in}}{\pgfqpoint{0.998365in}{0.892715in}}%
\pgfpathlineto{\pgfqpoint{0.998365in}{0.892715in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020383in}{0.910374in}}%
\pgfpathcurveto{\pgfqpoint{1.024501in}{0.910374in}}{\pgfqpoint{1.028451in}{0.912010in}}{\pgfqpoint{1.031363in}{0.914922in}}%
\pgfpathcurveto{\pgfqpoint{1.034275in}{0.917834in}}{\pgfqpoint{1.035911in}{0.921784in}}{\pgfqpoint{1.035911in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.035911in}{0.930020in}}{\pgfqpoint{1.034275in}{0.933970in}}{\pgfqpoint{1.031363in}{0.936882in}}%
\pgfpathcurveto{\pgfqpoint{1.028451in}{0.939794in}}{\pgfqpoint{1.024501in}{0.941430in}}{\pgfqpoint{1.020383in}{0.941430in}}%
\pgfpathcurveto{\pgfqpoint{1.016265in}{0.941430in}}{\pgfqpoint{1.012315in}{0.939794in}}{\pgfqpoint{1.009403in}{0.936882in}}%
\pgfpathcurveto{\pgfqpoint{1.006491in}{0.933970in}}{\pgfqpoint{1.004855in}{0.930020in}}{\pgfqpoint{1.004855in}{0.925902in}}%
\pgfpathcurveto{\pgfqpoint{1.004855in}{0.921784in}}{\pgfqpoint{1.006491in}{0.917834in}}{\pgfqpoint{1.009403in}{0.914922in}}%
\pgfpathcurveto{\pgfqpoint{1.012315in}{0.912010in}}{\pgfqpoint{1.016265in}{0.910374in}}{\pgfqpoint{1.020383in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{1.020383in}{0.910374in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026765in}{0.841241in}}%
\pgfpathcurveto{\pgfqpoint{1.030883in}{0.841241in}}{\pgfqpoint{1.034833in}{0.842877in}}{\pgfqpoint{1.037745in}{0.845789in}}%
\pgfpathcurveto{\pgfqpoint{1.040657in}{0.848701in}}{\pgfqpoint{1.042293in}{0.852651in}}{\pgfqpoint{1.042293in}{0.856769in}}%
\pgfpathcurveto{\pgfqpoint{1.042293in}{0.860888in}}{\pgfqpoint{1.040657in}{0.864838in}}{\pgfqpoint{1.037745in}{0.867750in}}%
\pgfpathcurveto{\pgfqpoint{1.034833in}{0.870662in}}{\pgfqpoint{1.030883in}{0.872298in}}{\pgfqpoint{1.026765in}{0.872298in}}%
\pgfpathcurveto{\pgfqpoint{1.022647in}{0.872298in}}{\pgfqpoint{1.018697in}{0.870662in}}{\pgfqpoint{1.015785in}{0.867750in}}%
\pgfpathcurveto{\pgfqpoint{1.012873in}{0.864838in}}{\pgfqpoint{1.011237in}{0.860888in}}{\pgfqpoint{1.011237in}{0.856769in}}%
\pgfpathcurveto{\pgfqpoint{1.011237in}{0.852651in}}{\pgfqpoint{1.012873in}{0.848701in}}{\pgfqpoint{1.015785in}{0.845789in}}%
\pgfpathcurveto{\pgfqpoint{1.018697in}{0.842877in}}{\pgfqpoint{1.022647in}{0.841241in}}{\pgfqpoint{1.026765in}{0.841241in}}%
\pgfpathlineto{\pgfqpoint{1.026765in}{0.841241in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274916in}{1.042984in}}%
\pgfpathcurveto{\pgfqpoint{1.279034in}{1.042984in}}{\pgfqpoint{1.282984in}{1.044620in}}{\pgfqpoint{1.285896in}{1.047532in}}%
\pgfpathcurveto{\pgfqpoint{1.288808in}{1.050444in}}{\pgfqpoint{1.290444in}{1.054394in}}{\pgfqpoint{1.290444in}{1.058513in}}%
\pgfpathcurveto{\pgfqpoint{1.290444in}{1.062631in}}{\pgfqpoint{1.288808in}{1.066581in}}{\pgfqpoint{1.285896in}{1.069493in}}%
\pgfpathcurveto{\pgfqpoint{1.282984in}{1.072405in}}{\pgfqpoint{1.279034in}{1.074041in}}{\pgfqpoint{1.274916in}{1.074041in}}%
\pgfpathcurveto{\pgfqpoint{1.270798in}{1.074041in}}{\pgfqpoint{1.266848in}{1.072405in}}{\pgfqpoint{1.263936in}{1.069493in}}%
\pgfpathcurveto{\pgfqpoint{1.261024in}{1.066581in}}{\pgfqpoint{1.259388in}{1.062631in}}{\pgfqpoint{1.259388in}{1.058513in}}%
\pgfpathcurveto{\pgfqpoint{1.259388in}{1.054394in}}{\pgfqpoint{1.261024in}{1.050444in}}{\pgfqpoint{1.263936in}{1.047532in}}%
\pgfpathcurveto{\pgfqpoint{1.266848in}{1.044620in}}{\pgfqpoint{1.270798in}{1.042984in}}{\pgfqpoint{1.274916in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{1.274916in}{1.042984in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847198in}{0.836702in}}%
\pgfpathcurveto{\pgfqpoint{0.851316in}{0.836702in}}{\pgfqpoint{0.855266in}{0.838338in}}{\pgfqpoint{0.858178in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{0.861090in}{0.844162in}}{\pgfqpoint{0.862726in}{0.848112in}}{\pgfqpoint{0.862726in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{0.862726in}{0.856348in}}{\pgfqpoint{0.861090in}{0.860298in}}{\pgfqpoint{0.858178in}{0.863210in}}%
\pgfpathcurveto{\pgfqpoint{0.855266in}{0.866122in}}{\pgfqpoint{0.851316in}{0.867758in}}{\pgfqpoint{0.847198in}{0.867758in}}%
\pgfpathcurveto{\pgfqpoint{0.843080in}{0.867758in}}{\pgfqpoint{0.839129in}{0.866122in}}{\pgfqpoint{0.836218in}{0.863210in}}%
\pgfpathcurveto{\pgfqpoint{0.833306in}{0.860298in}}{\pgfqpoint{0.831669in}{0.856348in}}{\pgfqpoint{0.831669in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{0.831669in}{0.848112in}}{\pgfqpoint{0.833306in}{0.844162in}}{\pgfqpoint{0.836218in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{0.839129in}{0.838338in}}{\pgfqpoint{0.843080in}{0.836702in}}{\pgfqpoint{0.847198in}{0.836702in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{0.836702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951346in}{0.943614in}}%
\pgfpathcurveto{\pgfqpoint{0.955464in}{0.943614in}}{\pgfqpoint{0.959414in}{0.945250in}}{\pgfqpoint{0.962326in}{0.948162in}}%
\pgfpathcurveto{\pgfqpoint{0.965238in}{0.951074in}}{\pgfqpoint{0.966874in}{0.955024in}}{\pgfqpoint{0.966874in}{0.959142in}}%
\pgfpathcurveto{\pgfqpoint{0.966874in}{0.963260in}}{\pgfqpoint{0.965238in}{0.967210in}}{\pgfqpoint{0.962326in}{0.970122in}}%
\pgfpathcurveto{\pgfqpoint{0.959414in}{0.973034in}}{\pgfqpoint{0.955464in}{0.974670in}}{\pgfqpoint{0.951346in}{0.974670in}}%
\pgfpathcurveto{\pgfqpoint{0.947228in}{0.974670in}}{\pgfqpoint{0.943278in}{0.973034in}}{\pgfqpoint{0.940366in}{0.970122in}}%
\pgfpathcurveto{\pgfqpoint{0.937454in}{0.967210in}}{\pgfqpoint{0.935818in}{0.963260in}}{\pgfqpoint{0.935818in}{0.959142in}}%
\pgfpathcurveto{\pgfqpoint{0.935818in}{0.955024in}}{\pgfqpoint{0.937454in}{0.951074in}}{\pgfqpoint{0.940366in}{0.948162in}}%
\pgfpathcurveto{\pgfqpoint{0.943278in}{0.945250in}}{\pgfqpoint{0.947228in}{0.943614in}}{\pgfqpoint{0.951346in}{0.943614in}}%
\pgfpathlineto{\pgfqpoint{0.951346in}{0.943614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487133in}{0.425915in}}{\pgfqpoint{0.852171in}{0.856319in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001762in}{0.980777in}}%
\pgfpathcurveto{\pgfqpoint{1.005880in}{0.980777in}}{\pgfqpoint{1.009830in}{0.982413in}}{\pgfqpoint{1.012742in}{0.985325in}}%
\pgfpathcurveto{\pgfqpoint{1.015654in}{0.988237in}}{\pgfqpoint{1.017290in}{0.992187in}}{\pgfqpoint{1.017290in}{0.996305in}}%
\pgfpathcurveto{\pgfqpoint{1.017290in}{1.000423in}}{\pgfqpoint{1.015654in}{1.004373in}}{\pgfqpoint{1.012742in}{1.007285in}}%
\pgfpathcurveto{\pgfqpoint{1.009830in}{1.010197in}}{\pgfqpoint{1.005880in}{1.011833in}}{\pgfqpoint{1.001762in}{1.011833in}}%
\pgfpathcurveto{\pgfqpoint{0.997644in}{1.011833in}}{\pgfqpoint{0.993694in}{1.010197in}}{\pgfqpoint{0.990782in}{1.007285in}}%
\pgfpathcurveto{\pgfqpoint{0.987870in}{1.004373in}}{\pgfqpoint{0.986234in}{1.000423in}}{\pgfqpoint{0.986234in}{0.996305in}}%
\pgfpathcurveto{\pgfqpoint{0.986234in}{0.992187in}}{\pgfqpoint{0.987870in}{0.988237in}}{\pgfqpoint{0.990782in}{0.985325in}}%
\pgfpathcurveto{\pgfqpoint{0.993694in}{0.982413in}}{\pgfqpoint{0.997644in}{0.980777in}}{\pgfqpoint{1.001762in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{1.001762in}{0.980777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487133in}{0.425915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487133in,y=0.328693in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913218in}{0.425915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913218in,y=0.328693in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339304in}{0.425915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339304in,y=0.328693in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913218in,y=0.153176in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Our bounds}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487133in}{0.575287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209355in, y=0.529517in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487133in}{0.928761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209355in, y=0.882311in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487133in}{1.282234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209355in, y=1.236465in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153799in,y=0.811259in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO sample complexity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487133in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{0.487133in}{1.282234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339304in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{1.282234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487133in}{0.425915in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{0.425915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487133in}{1.282234in}}%
\pgfpathlineto{\pgfqpoint{1.339304in}{1.282234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913218in,y=1.365568in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \rho = 0.81\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reward_shaping_bounds_vs_empirical.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   \usepackage{xspace}
%%   
%%   \newcommand{\algac}{QIRL\xspace}
%%   \newcommand{\datasetname}{\textsc{Bridge}\xspace}
%%   \newcommand{\statesize}{S}
%%   \newcommand{\state}{s}
%%   \newcommand{\statespace}{\mathcal{S}}
%%   \newcommand{\acsize}{A}
%%   \newcommand{\ac}{a}
%%   \newcommand{\acseq}[1]{\vec{\ac}}
%%   \newcommand{\acspace}{\mathcal{A}}
%%   \newcommand{\eptime}{t}
%%   \newcommand{\horizon}{T}
%%   \newcommand{\discount}{\gamma}
%%   \newcommand{\qdist}{\mathcal{D}}
%%   \newcommand{\efhorizon}[2]{H_\text{#1}^{#2}}
%%   \newcommand{\dynamics}{f}
%%   \newcommand{\retcdf}{F}
%%   \newcommand{\reward}{R}
%%   \newcommand{\policy}{\pi}
%%   \newcommand{\policies}{\Pi}
%%   \newcommand{\expolicy}{\policy^\text{ex}}
%%   \newcommand{\randpolicy}{\policy^\text{rand}}
%%   \newcommand{\pret}{J}
%%   \newcommand{\gap}{\Delta}
%%   \newcommand{\samples}{n}
%%   \newcommand{\sampcomplexity}{N}
%%   \newcommand{\numep}[2]{m_\text{#1}^{#2}}
%%   \newcommand{\numqvi}{k}
%%   \newcommand{\qvi}{\text{QVI}}
%%   \newcommand{\covlen}{L}
%%   \newcommand{\epw}{W}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.922500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351692in}{2.526358in}}%
\pgfpathcurveto{\pgfqpoint{1.356565in}{2.526358in}}{\pgfqpoint{1.361239in}{2.528293in}}{\pgfqpoint{1.364684in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{1.368130in}{2.535184in}}{\pgfqpoint{1.370066in}{2.539858in}}{\pgfqpoint{1.370066in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{1.370066in}{2.549603in}}{\pgfqpoint{1.368130in}{2.554277in}}{\pgfqpoint{1.364684in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{1.361239in}{2.561168in}}{\pgfqpoint{1.356565in}{2.563104in}}{\pgfqpoint{1.351692in}{2.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.346820in}{2.563104in}}{\pgfqpoint{1.342146in}{2.561168in}}{\pgfqpoint{1.338700in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{1.335255in}{2.554277in}}{\pgfqpoint{1.333319in}{2.549603in}}{\pgfqpoint{1.333319in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{1.333319in}{2.539858in}}{\pgfqpoint{1.335255in}{2.535184in}}{\pgfqpoint{1.338700in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{1.342146in}{2.528293in}}{\pgfqpoint{1.346820in}{2.526358in}}{\pgfqpoint{1.351692in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{2.526358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274801in}{2.526358in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{2.526358in}}{\pgfqpoint{1.284347in}{2.528293in}}{\pgfqpoint{1.287793in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{1.291238in}{2.535184in}}{\pgfqpoint{1.293174in}{2.539858in}}{\pgfqpoint{1.293174in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{1.293174in}{2.549603in}}{\pgfqpoint{1.291238in}{2.554277in}}{\pgfqpoint{1.287793in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{1.284347in}{2.561168in}}{\pgfqpoint{1.279674in}{2.563104in}}{\pgfqpoint{1.274801in}{2.563104in}}%
\pgfpathcurveto{\pgfqpoint{1.269928in}{2.563104in}}{\pgfqpoint{1.265254in}{2.561168in}}{\pgfqpoint{1.261809in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{1.258364in}{2.554277in}}{\pgfqpoint{1.256428in}{2.549603in}}{\pgfqpoint{1.256428in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{1.256428in}{2.539858in}}{\pgfqpoint{1.258364in}{2.535184in}}{\pgfqpoint{1.261809in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{1.265254in}{2.528293in}}{\pgfqpoint{1.269928in}{2.526358in}}{\pgfqpoint{1.274801in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{2.526358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121018in}{2.535872in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{2.535872in}}{\pgfqpoint{1.130564in}{2.537808in}}{\pgfqpoint{1.134010in}{2.541254in}}%
\pgfpathcurveto{\pgfqpoint{1.137455in}{2.544699in}}{\pgfqpoint{1.139391in}{2.549373in}}{\pgfqpoint{1.139391in}{2.554246in}}%
\pgfpathcurveto{\pgfqpoint{1.139391in}{2.559118in}}{\pgfqpoint{1.137455in}{2.563792in}}{\pgfqpoint{1.134010in}{2.567238in}}%
\pgfpathcurveto{\pgfqpoint{1.130564in}{2.570683in}}{\pgfqpoint{1.125891in}{2.572619in}}{\pgfqpoint{1.121018in}{2.572619in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{2.572619in}}{\pgfqpoint{1.111472in}{2.570683in}}{\pgfqpoint{1.108026in}{2.567238in}}%
\pgfpathcurveto{\pgfqpoint{1.104581in}{2.563792in}}{\pgfqpoint{1.102645in}{2.559118in}}{\pgfqpoint{1.102645in}{2.554246in}}%
\pgfpathcurveto{\pgfqpoint{1.102645in}{2.549373in}}{\pgfqpoint{1.104581in}{2.544699in}}{\pgfqpoint{1.108026in}{2.541254in}}%
\pgfpathcurveto{\pgfqpoint{1.111472in}{2.537808in}}{\pgfqpoint{1.116145in}{2.535872in}}{\pgfqpoint{1.121018in}{2.535872in}}%
\pgfpathlineto{\pgfqpoint{1.121018in}{2.535872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{2.433850in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{2.433850in}}{\pgfqpoint{0.870393in}{2.435786in}}{\pgfqpoint{0.873839in}{2.439232in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{2.442677in}}{\pgfqpoint{0.879220in}{2.447351in}}{\pgfqpoint{0.879220in}{2.452224in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{2.457096in}}{\pgfqpoint{0.877284in}{2.461770in}}{\pgfqpoint{0.873839in}{2.465216in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{2.468661in}}{\pgfqpoint{0.865720in}{2.470597in}}{\pgfqpoint{0.860847in}{2.470597in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{2.470597in}}{\pgfqpoint{0.851301in}{2.468661in}}{\pgfqpoint{0.847855in}{2.465216in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{2.461770in}}{\pgfqpoint{0.842474in}{2.457096in}}{\pgfqpoint{0.842474in}{2.452224in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{2.447351in}}{\pgfqpoint{0.844410in}{2.442677in}}{\pgfqpoint{0.847855in}{2.439232in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{2.435786in}}{\pgfqpoint{0.855974in}{2.433850in}}{\pgfqpoint{0.860847in}{2.433850in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{2.433850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442773in}{2.720287in}}%
\pgfpathcurveto{\pgfqpoint{1.447646in}{2.720287in}}{\pgfqpoint{1.452319in}{2.722223in}}{\pgfqpoint{1.455765in}{2.725669in}}%
\pgfpathcurveto{\pgfqpoint{1.459210in}{2.729114in}}{\pgfqpoint{1.461146in}{2.733788in}}{\pgfqpoint{1.461146in}{2.738660in}}%
\pgfpathcurveto{\pgfqpoint{1.461146in}{2.743533in}}{\pgfqpoint{1.459210in}{2.748207in}}{\pgfqpoint{1.455765in}{2.751652in}}%
\pgfpathcurveto{\pgfqpoint{1.452319in}{2.755098in}}{\pgfqpoint{1.447646in}{2.757034in}}{\pgfqpoint{1.442773in}{2.757034in}}%
\pgfpathcurveto{\pgfqpoint{1.437900in}{2.757034in}}{\pgfqpoint{1.433227in}{2.755098in}}{\pgfqpoint{1.429781in}{2.751652in}}%
\pgfpathcurveto{\pgfqpoint{1.426336in}{2.748207in}}{\pgfqpoint{1.424400in}{2.743533in}}{\pgfqpoint{1.424400in}{2.738660in}}%
\pgfpathcurveto{\pgfqpoint{1.424400in}{2.733788in}}{\pgfqpoint{1.426336in}{2.729114in}}{\pgfqpoint{1.429781in}{2.725669in}}%
\pgfpathcurveto{\pgfqpoint{1.433227in}{2.722223in}}{\pgfqpoint{1.437900in}{2.720287in}}{\pgfqpoint{1.442773in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{1.442773in}{2.720287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.707898in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.707898in}}{\pgfqpoint{1.515022in}{2.709834in}}{\pgfqpoint{1.518467in}{2.713280in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.716725in}}{\pgfqpoint{1.523848in}{2.721399in}}{\pgfqpoint{1.523848in}{2.726272in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.731144in}}{\pgfqpoint{1.521913in}{2.735818in}}{\pgfqpoint{1.518467in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.742709in}}{\pgfqpoint{1.510348in}{2.744645in}}{\pgfqpoint{1.505475in}{2.744645in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.744645in}}{\pgfqpoint{1.495929in}{2.742709in}}{\pgfqpoint{1.492483in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.735818in}}{\pgfqpoint{1.487102in}{2.731144in}}{\pgfqpoint{1.487102in}{2.726272in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.721399in}}{\pgfqpoint{1.489038in}{2.716725in}}{\pgfqpoint{1.492483in}{2.713280in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.709834in}}{\pgfqpoint{1.500603in}{2.707898in}}{\pgfqpoint{1.505475in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.707898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.508051in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.508051in}}{\pgfqpoint{1.515022in}{2.509987in}}{\pgfqpoint{1.518467in}{2.513432in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.516878in}}{\pgfqpoint{1.523848in}{2.521552in}}{\pgfqpoint{1.523848in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.531297in}}{\pgfqpoint{1.521913in}{2.535971in}}{\pgfqpoint{1.518467in}{2.539416in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.542862in}}{\pgfqpoint{1.510348in}{2.544797in}}{\pgfqpoint{1.505475in}{2.544797in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.544797in}}{\pgfqpoint{1.495929in}{2.542862in}}{\pgfqpoint{1.492483in}{2.539416in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.535971in}}{\pgfqpoint{1.487102in}{2.531297in}}{\pgfqpoint{1.487102in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.521552in}}{\pgfqpoint{1.489038in}{2.516878in}}{\pgfqpoint{1.492483in}{2.513432in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.509987in}}{\pgfqpoint{1.500603in}{2.508051in}}{\pgfqpoint{1.505475in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.508051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.503894in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.503894in}}{\pgfqpoint{1.515022in}{2.505830in}}{\pgfqpoint{1.518467in}{2.509275in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.512721in}}{\pgfqpoint{1.523848in}{2.517394in}}{\pgfqpoint{1.523848in}{2.522267in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.527140in}}{\pgfqpoint{1.521913in}{2.531813in}}{\pgfqpoint{1.518467in}{2.535259in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.538704in}}{\pgfqpoint{1.510348in}{2.540640in}}{\pgfqpoint{1.505475in}{2.540640in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.540640in}}{\pgfqpoint{1.495929in}{2.538704in}}{\pgfqpoint{1.492483in}{2.535259in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.531813in}}{\pgfqpoint{1.487102in}{2.527140in}}{\pgfqpoint{1.487102in}{2.522267in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.517394in}}{\pgfqpoint{1.489038in}{2.512721in}}{\pgfqpoint{1.492483in}{2.509275in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.505830in}}{\pgfqpoint{1.500603in}{2.503894in}}{\pgfqpoint{1.505475in}{2.503894in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.503894in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.293495in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.293495in}}{\pgfqpoint{1.515022in}{2.295431in}}{\pgfqpoint{1.518467in}{2.298876in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.302322in}}{\pgfqpoint{1.523848in}{2.306995in}}{\pgfqpoint{1.523848in}{2.311868in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.316741in}}{\pgfqpoint{1.521913in}{2.321414in}}{\pgfqpoint{1.518467in}{2.324860in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.328305in}}{\pgfqpoint{1.510348in}{2.330241in}}{\pgfqpoint{1.505475in}{2.330241in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.330241in}}{\pgfqpoint{1.495929in}{2.328305in}}{\pgfqpoint{1.492483in}{2.324860in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.321414in}}{\pgfqpoint{1.487102in}{2.316741in}}{\pgfqpoint{1.487102in}{2.311868in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.306995in}}{\pgfqpoint{1.489038in}{2.302322in}}{\pgfqpoint{1.492483in}{2.298876in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.295431in}}{\pgfqpoint{1.500603in}{2.293495in}}{\pgfqpoint{1.505475in}{2.293495in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.293495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.422832in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.422832in}}{\pgfqpoint{1.515022in}{2.424767in}}{\pgfqpoint{1.518467in}{2.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.431658in}}{\pgfqpoint{1.523848in}{2.436332in}}{\pgfqpoint{1.523848in}{2.441205in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.446077in}}{\pgfqpoint{1.521913in}{2.450751in}}{\pgfqpoint{1.518467in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.457642in}}{\pgfqpoint{1.510348in}{2.459578in}}{\pgfqpoint{1.505475in}{2.459578in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.459578in}}{\pgfqpoint{1.495929in}{2.457642in}}{\pgfqpoint{1.492483in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.450751in}}{\pgfqpoint{1.487102in}{2.446077in}}{\pgfqpoint{1.487102in}{2.441205in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.436332in}}{\pgfqpoint{1.489038in}{2.431658in}}{\pgfqpoint{1.492483in}{2.428213in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.424767in}}{\pgfqpoint{1.500603in}{2.422832in}}{\pgfqpoint{1.505475in}{2.422832in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.422832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.403275in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.403275in}}{\pgfqpoint{1.515022in}{2.405211in}}{\pgfqpoint{1.518467in}{2.408657in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.412102in}}{\pgfqpoint{1.523848in}{2.416776in}}{\pgfqpoint{1.523848in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.426521in}}{\pgfqpoint{1.521913in}{2.431195in}}{\pgfqpoint{1.518467in}{2.434640in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.438086in}}{\pgfqpoint{1.510348in}{2.440022in}}{\pgfqpoint{1.505475in}{2.440022in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.440022in}}{\pgfqpoint{1.495929in}{2.438086in}}{\pgfqpoint{1.492483in}{2.434640in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.431195in}}{\pgfqpoint{1.487102in}{2.426521in}}{\pgfqpoint{1.487102in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.416776in}}{\pgfqpoint{1.489038in}{2.412102in}}{\pgfqpoint{1.492483in}{2.408657in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.405211in}}{\pgfqpoint{1.500603in}{2.403275in}}{\pgfqpoint{1.505475in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.403275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.513387in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.513387in}}{\pgfqpoint{1.515022in}{2.515323in}}{\pgfqpoint{1.518467in}{2.518769in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.522214in}}{\pgfqpoint{1.523848in}{2.526888in}}{\pgfqpoint{1.523848in}{2.531760in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.536633in}}{\pgfqpoint{1.521913in}{2.541307in}}{\pgfqpoint{1.518467in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.548198in}}{\pgfqpoint{1.510348in}{2.550134in}}{\pgfqpoint{1.505475in}{2.550134in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.550134in}}{\pgfqpoint{1.495929in}{2.548198in}}{\pgfqpoint{1.492483in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.541307in}}{\pgfqpoint{1.487102in}{2.536633in}}{\pgfqpoint{1.487102in}{2.531760in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.526888in}}{\pgfqpoint{1.489038in}{2.522214in}}{\pgfqpoint{1.492483in}{2.518769in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.515323in}}{\pgfqpoint{1.500603in}{2.513387in}}{\pgfqpoint{1.505475in}{2.513387in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.513387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380071in}{2.544772in}}%
\pgfpathcurveto{\pgfqpoint{1.384943in}{2.544772in}}{\pgfqpoint{1.389617in}{2.546708in}}{\pgfqpoint{1.393063in}{2.550153in}}%
\pgfpathcurveto{\pgfqpoint{1.396508in}{2.553599in}}{\pgfqpoint{1.398444in}{2.558272in}}{\pgfqpoint{1.398444in}{2.563145in}}%
\pgfpathcurveto{\pgfqpoint{1.398444in}{2.568018in}}{\pgfqpoint{1.396508in}{2.572691in}}{\pgfqpoint{1.393063in}{2.576137in}}%
\pgfpathcurveto{\pgfqpoint{1.389617in}{2.579582in}}{\pgfqpoint{1.384943in}{2.581518in}}{\pgfqpoint{1.380071in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{1.375198in}{2.581518in}}{\pgfqpoint{1.370524in}{2.579582in}}{\pgfqpoint{1.367079in}{2.576137in}}%
\pgfpathcurveto{\pgfqpoint{1.363633in}{2.572691in}}{\pgfqpoint{1.361697in}{2.568018in}}{\pgfqpoint{1.361697in}{2.563145in}}%
\pgfpathcurveto{\pgfqpoint{1.361697in}{2.558272in}}{\pgfqpoint{1.363633in}{2.553599in}}{\pgfqpoint{1.367079in}{2.550153in}}%
\pgfpathcurveto{\pgfqpoint{1.370524in}{2.546708in}}{\pgfqpoint{1.375198in}{2.544772in}}{\pgfqpoint{1.380071in}{2.544772in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{2.544772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.543046in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.543046in}}{\pgfqpoint{1.515022in}{2.544982in}}{\pgfqpoint{1.518467in}{2.548428in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.551873in}}{\pgfqpoint{1.523848in}{2.556547in}}{\pgfqpoint{1.523848in}{2.561420in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.566292in}}{\pgfqpoint{1.521913in}{2.570966in}}{\pgfqpoint{1.518467in}{2.574411in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.577857in}}{\pgfqpoint{1.510348in}{2.579793in}}{\pgfqpoint{1.505475in}{2.579793in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.579793in}}{\pgfqpoint{1.495929in}{2.577857in}}{\pgfqpoint{1.492483in}{2.574411in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.570966in}}{\pgfqpoint{1.487102in}{2.566292in}}{\pgfqpoint{1.487102in}{2.561420in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.556547in}}{\pgfqpoint{1.489038in}{2.551873in}}{\pgfqpoint{1.492483in}{2.548428in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.544982in}}{\pgfqpoint{1.500603in}{2.543046in}}{\pgfqpoint{1.505475in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.543046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.498076in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.498076in}}{\pgfqpoint{1.515022in}{2.500012in}}{\pgfqpoint{1.518467in}{2.503457in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.506903in}}{\pgfqpoint{1.523848in}{2.511576in}}{\pgfqpoint{1.523848in}{2.516449in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.521322in}}{\pgfqpoint{1.521913in}{2.525996in}}{\pgfqpoint{1.518467in}{2.529441in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.532886in}}{\pgfqpoint{1.510348in}{2.534822in}}{\pgfqpoint{1.505475in}{2.534822in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.534822in}}{\pgfqpoint{1.495929in}{2.532886in}}{\pgfqpoint{1.492483in}{2.529441in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.525996in}}{\pgfqpoint{1.487102in}{2.521322in}}{\pgfqpoint{1.487102in}{2.516449in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.511576in}}{\pgfqpoint{1.489038in}{2.506903in}}{\pgfqpoint{1.492483in}{2.503457in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.500012in}}{\pgfqpoint{1.500603in}{2.498076in}}{\pgfqpoint{1.505475in}{2.498076in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.498076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.476707in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.476707in}}{\pgfqpoint{1.515022in}{2.478643in}}{\pgfqpoint{1.518467in}{2.482088in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.485534in}}{\pgfqpoint{1.523848in}{2.490208in}}{\pgfqpoint{1.523848in}{2.495080in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.499953in}}{\pgfqpoint{1.521913in}{2.504627in}}{\pgfqpoint{1.518467in}{2.508072in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.511518in}}{\pgfqpoint{1.510348in}{2.513454in}}{\pgfqpoint{1.505475in}{2.513454in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.513454in}}{\pgfqpoint{1.495929in}{2.511518in}}{\pgfqpoint{1.492483in}{2.508072in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.504627in}}{\pgfqpoint{1.487102in}{2.499953in}}{\pgfqpoint{1.487102in}{2.495080in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.490208in}}{\pgfqpoint{1.489038in}{2.485534in}}{\pgfqpoint{1.492483in}{2.482088in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.478643in}}{\pgfqpoint{1.500603in}{2.476707in}}{\pgfqpoint{1.505475in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.476707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.517909in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.517909in}}{\pgfqpoint{1.515022in}{2.519845in}}{\pgfqpoint{1.518467in}{2.523291in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.526736in}}{\pgfqpoint{1.523848in}{2.531410in}}{\pgfqpoint{1.523848in}{2.536282in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.541155in}}{\pgfqpoint{1.521913in}{2.545829in}}{\pgfqpoint{1.518467in}{2.549274in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.552720in}}{\pgfqpoint{1.510348in}{2.554656in}}{\pgfqpoint{1.505475in}{2.554656in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.554656in}}{\pgfqpoint{1.495929in}{2.552720in}}{\pgfqpoint{1.492483in}{2.549274in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.545829in}}{\pgfqpoint{1.487102in}{2.541155in}}{\pgfqpoint{1.487102in}{2.536282in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.531410in}}{\pgfqpoint{1.489038in}{2.526736in}}{\pgfqpoint{1.492483in}{2.523291in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.519845in}}{\pgfqpoint{1.500603in}{2.517909in}}{\pgfqpoint{1.505475in}{2.517909in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.517909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827789in}{2.593018in}}%
\pgfpathcurveto{\pgfqpoint{1.832662in}{2.593018in}}{\pgfqpoint{1.837336in}{2.594954in}}{\pgfqpoint{1.840781in}{2.598400in}}%
\pgfpathcurveto{\pgfqpoint{1.844227in}{2.601845in}}{\pgfqpoint{1.846163in}{2.606519in}}{\pgfqpoint{1.846163in}{2.611391in}}%
\pgfpathcurveto{\pgfqpoint{1.846163in}{2.616264in}}{\pgfqpoint{1.844227in}{2.620938in}}{\pgfqpoint{1.840781in}{2.624383in}}%
\pgfpathcurveto{\pgfqpoint{1.837336in}{2.627829in}}{\pgfqpoint{1.832662in}{2.629765in}}{\pgfqpoint{1.827789in}{2.629765in}}%
\pgfpathcurveto{\pgfqpoint{1.822917in}{2.629765in}}{\pgfqpoint{1.818243in}{2.627829in}}{\pgfqpoint{1.814797in}{2.624383in}}%
\pgfpathcurveto{\pgfqpoint{1.811352in}{2.620938in}}{\pgfqpoint{1.809416in}{2.616264in}}{\pgfqpoint{1.809416in}{2.611391in}}%
\pgfpathcurveto{\pgfqpoint{1.809416in}{2.606519in}}{\pgfqpoint{1.811352in}{2.601845in}}{\pgfqpoint{1.814797in}{2.598400in}}%
\pgfpathcurveto{\pgfqpoint{1.818243in}{2.594954in}}{\pgfqpoint{1.822917in}{2.593018in}}{\pgfqpoint{1.827789in}{2.593018in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{2.593018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.497985in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.497985in}}{\pgfqpoint{1.515022in}{2.499921in}}{\pgfqpoint{1.518467in}{2.503366in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.506812in}}{\pgfqpoint{1.523848in}{2.511485in}}{\pgfqpoint{1.523848in}{2.516358in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.521231in}}{\pgfqpoint{1.521913in}{2.525904in}}{\pgfqpoint{1.518467in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.532795in}}{\pgfqpoint{1.510348in}{2.534731in}}{\pgfqpoint{1.505475in}{2.534731in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.534731in}}{\pgfqpoint{1.495929in}{2.532795in}}{\pgfqpoint{1.492483in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.525904in}}{\pgfqpoint{1.487102in}{2.521231in}}{\pgfqpoint{1.487102in}{2.516358in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.511485in}}{\pgfqpoint{1.489038in}{2.506812in}}{\pgfqpoint{1.492483in}{2.503366in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.499921in}}{\pgfqpoint{1.500603in}{2.497985in}}{\pgfqpoint{1.505475in}{2.497985in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.497985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.471742in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.471742in}}{\pgfqpoint{1.515022in}{2.473677in}}{\pgfqpoint{1.518467in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.480568in}}{\pgfqpoint{1.523848in}{2.485242in}}{\pgfqpoint{1.523848in}{2.490115in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.494987in}}{\pgfqpoint{1.521913in}{2.499661in}}{\pgfqpoint{1.518467in}{2.503107in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.506552in}}{\pgfqpoint{1.510348in}{2.508488in}}{\pgfqpoint{1.505475in}{2.508488in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.508488in}}{\pgfqpoint{1.495929in}{2.506552in}}{\pgfqpoint{1.492483in}{2.503107in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.499661in}}{\pgfqpoint{1.487102in}{2.494987in}}{\pgfqpoint{1.487102in}{2.490115in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.485242in}}{\pgfqpoint{1.489038in}{2.480568in}}{\pgfqpoint{1.492483in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.473677in}}{\pgfqpoint{1.500603in}{2.471742in}}{\pgfqpoint{1.505475in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.471742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.523345in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.523345in}}{\pgfqpoint{1.515022in}{2.525281in}}{\pgfqpoint{1.518467in}{2.528727in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.532172in}}{\pgfqpoint{1.523848in}{2.536846in}}{\pgfqpoint{1.523848in}{2.541718in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.546591in}}{\pgfqpoint{1.521913in}{2.551265in}}{\pgfqpoint{1.518467in}{2.554710in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.558156in}}{\pgfqpoint{1.510348in}{2.560092in}}{\pgfqpoint{1.505475in}{2.560092in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.560092in}}{\pgfqpoint{1.495929in}{2.558156in}}{\pgfqpoint{1.492483in}{2.554710in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.551265in}}{\pgfqpoint{1.487102in}{2.546591in}}{\pgfqpoint{1.487102in}{2.541718in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.536846in}}{\pgfqpoint{1.489038in}{2.532172in}}{\pgfqpoint{1.492483in}{2.528727in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.525281in}}{\pgfqpoint{1.500603in}{2.523345in}}{\pgfqpoint{1.505475in}{2.523345in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.523345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.464056in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.464056in}}{\pgfqpoint{1.515022in}{2.465992in}}{\pgfqpoint{1.518467in}{2.469437in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.472883in}}{\pgfqpoint{1.523848in}{2.477556in}}{\pgfqpoint{1.523848in}{2.482429in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.487302in}}{\pgfqpoint{1.521913in}{2.491975in}}{\pgfqpoint{1.518467in}{2.495421in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.498866in}}{\pgfqpoint{1.510348in}{2.500802in}}{\pgfqpoint{1.505475in}{2.500802in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.500802in}}{\pgfqpoint{1.495929in}{2.498866in}}{\pgfqpoint{1.492483in}{2.495421in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.491975in}}{\pgfqpoint{1.487102in}{2.487302in}}{\pgfqpoint{1.487102in}{2.482429in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.477556in}}{\pgfqpoint{1.489038in}{2.472883in}}{\pgfqpoint{1.492483in}{2.469437in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.465992in}}{\pgfqpoint{1.500603in}{2.464056in}}{\pgfqpoint{1.505475in}{2.464056in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.464056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.485779in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.485779in}}{\pgfqpoint{1.515022in}{2.487715in}}{\pgfqpoint{1.518467in}{2.491161in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.494606in}}{\pgfqpoint{1.523848in}{2.499280in}}{\pgfqpoint{1.523848in}{2.504152in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.509025in}}{\pgfqpoint{1.521913in}{2.513699in}}{\pgfqpoint{1.518467in}{2.517144in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.520590in}}{\pgfqpoint{1.510348in}{2.522526in}}{\pgfqpoint{1.505475in}{2.522526in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.522526in}}{\pgfqpoint{1.495929in}{2.520590in}}{\pgfqpoint{1.492483in}{2.517144in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.513699in}}{\pgfqpoint{1.487102in}{2.509025in}}{\pgfqpoint{1.487102in}{2.504152in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.499280in}}{\pgfqpoint{1.489038in}{2.494606in}}{\pgfqpoint{1.492483in}{2.491161in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.487715in}}{\pgfqpoint{1.500603in}{2.485779in}}{\pgfqpoint{1.505475in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.485779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.503959in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.503959in}}{\pgfqpoint{1.515022in}{2.505895in}}{\pgfqpoint{1.518467in}{2.509340in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.512786in}}{\pgfqpoint{1.523848in}{2.517459in}}{\pgfqpoint{1.523848in}{2.522332in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.527205in}}{\pgfqpoint{1.521913in}{2.531878in}}{\pgfqpoint{1.518467in}{2.535324in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.538769in}}{\pgfqpoint{1.510348in}{2.540705in}}{\pgfqpoint{1.505475in}{2.540705in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.540705in}}{\pgfqpoint{1.495929in}{2.538769in}}{\pgfqpoint{1.492483in}{2.535324in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.531878in}}{\pgfqpoint{1.487102in}{2.527205in}}{\pgfqpoint{1.487102in}{2.522332in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.517459in}}{\pgfqpoint{1.489038in}{2.512786in}}{\pgfqpoint{1.492483in}{2.509340in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.505895in}}{\pgfqpoint{1.500603in}{2.503959in}}{\pgfqpoint{1.505475in}{2.503959in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.503959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.503990in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.503990in}}{\pgfqpoint{1.515022in}{2.505926in}}{\pgfqpoint{1.518467in}{2.509372in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.512817in}}{\pgfqpoint{1.523848in}{2.517491in}}{\pgfqpoint{1.523848in}{2.522364in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.527236in}}{\pgfqpoint{1.521913in}{2.531910in}}{\pgfqpoint{1.518467in}{2.535356in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.538801in}}{\pgfqpoint{1.510348in}{2.540737in}}{\pgfqpoint{1.505475in}{2.540737in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.540737in}}{\pgfqpoint{1.495929in}{2.538801in}}{\pgfqpoint{1.492483in}{2.535356in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.531910in}}{\pgfqpoint{1.487102in}{2.527236in}}{\pgfqpoint{1.487102in}{2.522364in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.517491in}}{\pgfqpoint{1.489038in}{2.512817in}}{\pgfqpoint{1.492483in}{2.509372in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.505926in}}{\pgfqpoint{1.500603in}{2.503990in}}{\pgfqpoint{1.505475in}{2.503990in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.503990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.497890in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.497890in}}{\pgfqpoint{1.515022in}{2.499826in}}{\pgfqpoint{1.518467in}{2.503272in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.506717in}}{\pgfqpoint{1.523848in}{2.511391in}}{\pgfqpoint{1.523848in}{2.516264in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.521136in}}{\pgfqpoint{1.521913in}{2.525810in}}{\pgfqpoint{1.518467in}{2.529256in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.532701in}}{\pgfqpoint{1.510348in}{2.534637in}}{\pgfqpoint{1.505475in}{2.534637in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.534637in}}{\pgfqpoint{1.495929in}{2.532701in}}{\pgfqpoint{1.492483in}{2.529256in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.525810in}}{\pgfqpoint{1.487102in}{2.521136in}}{\pgfqpoint{1.487102in}{2.516264in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.511391in}}{\pgfqpoint{1.489038in}{2.506717in}}{\pgfqpoint{1.492483in}{2.503272in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.499826in}}{\pgfqpoint{1.500603in}{2.497890in}}{\pgfqpoint{1.505475in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.497890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.488505in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.488505in}}{\pgfqpoint{1.515022in}{2.490441in}}{\pgfqpoint{1.518467in}{2.493886in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.497332in}}{\pgfqpoint{1.523848in}{2.502006in}}{\pgfqpoint{1.523848in}{2.506878in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.511751in}}{\pgfqpoint{1.521913in}{2.516425in}}{\pgfqpoint{1.518467in}{2.519870in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.523316in}}{\pgfqpoint{1.510348in}{2.525251in}}{\pgfqpoint{1.505475in}{2.525251in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.525251in}}{\pgfqpoint{1.495929in}{2.523316in}}{\pgfqpoint{1.492483in}{2.519870in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.516425in}}{\pgfqpoint{1.487102in}{2.511751in}}{\pgfqpoint{1.487102in}{2.506878in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.502006in}}{\pgfqpoint{1.489038in}{2.497332in}}{\pgfqpoint{1.492483in}{2.493886in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.490441in}}{\pgfqpoint{1.500603in}{2.488505in}}{\pgfqpoint{1.505475in}{2.488505in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.488505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.528621in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.528621in}}{\pgfqpoint{1.515022in}{2.530557in}}{\pgfqpoint{1.518467in}{2.534003in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.537448in}}{\pgfqpoint{1.523848in}{2.542122in}}{\pgfqpoint{1.523848in}{2.546995in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.551867in}}{\pgfqpoint{1.521913in}{2.556541in}}{\pgfqpoint{1.518467in}{2.559987in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.563432in}}{\pgfqpoint{1.510348in}{2.565368in}}{\pgfqpoint{1.505475in}{2.565368in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.565368in}}{\pgfqpoint{1.495929in}{2.563432in}}{\pgfqpoint{1.492483in}{2.559987in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.556541in}}{\pgfqpoint{1.487102in}{2.551867in}}{\pgfqpoint{1.487102in}{2.546995in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.542122in}}{\pgfqpoint{1.489038in}{2.537448in}}{\pgfqpoint{1.492483in}{2.534003in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.530557in}}{\pgfqpoint{1.500603in}{2.528621in}}{\pgfqpoint{1.505475in}{2.528621in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.528621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254666in}{2.467670in}}%
\pgfpathcurveto{\pgfqpoint{1.259539in}{2.467670in}}{\pgfqpoint{1.264213in}{2.469606in}}{\pgfqpoint{1.267658in}{2.473052in}}%
\pgfpathcurveto{\pgfqpoint{1.271103in}{2.476497in}}{\pgfqpoint{1.273039in}{2.481171in}}{\pgfqpoint{1.273039in}{2.486044in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{2.490916in}}{\pgfqpoint{1.271103in}{2.495590in}}{\pgfqpoint{1.267658in}{2.499036in}}%
\pgfpathcurveto{\pgfqpoint{1.264213in}{2.502481in}}{\pgfqpoint{1.259539in}{2.504417in}}{\pgfqpoint{1.254666in}{2.504417in}}%
\pgfpathcurveto{\pgfqpoint{1.249793in}{2.504417in}}{\pgfqpoint{1.245120in}{2.502481in}}{\pgfqpoint{1.241674in}{2.499036in}}%
\pgfpathcurveto{\pgfqpoint{1.238229in}{2.495590in}}{\pgfqpoint{1.236293in}{2.490916in}}{\pgfqpoint{1.236293in}{2.486044in}}%
\pgfpathcurveto{\pgfqpoint{1.236293in}{2.481171in}}{\pgfqpoint{1.238229in}{2.476497in}}{\pgfqpoint{1.241674in}{2.473052in}}%
\pgfpathcurveto{\pgfqpoint{1.245120in}{2.469606in}}{\pgfqpoint{1.249793in}{2.467670in}}{\pgfqpoint{1.254666in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{1.254666in}{2.467670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066559in}{2.339997in}}%
\pgfpathcurveto{\pgfqpoint{1.071432in}{2.339997in}}{\pgfqpoint{1.076106in}{2.341933in}}{\pgfqpoint{1.079551in}{2.345379in}}%
\pgfpathcurveto{\pgfqpoint{1.082997in}{2.348824in}}{\pgfqpoint{1.084933in}{2.353498in}}{\pgfqpoint{1.084933in}{2.358371in}}%
\pgfpathcurveto{\pgfqpoint{1.084933in}{2.363243in}}{\pgfqpoint{1.082997in}{2.367917in}}{\pgfqpoint{1.079551in}{2.371363in}}%
\pgfpathcurveto{\pgfqpoint{1.076106in}{2.374808in}}{\pgfqpoint{1.071432in}{2.376744in}}{\pgfqpoint{1.066559in}{2.376744in}}%
\pgfpathcurveto{\pgfqpoint{1.061687in}{2.376744in}}{\pgfqpoint{1.057013in}{2.374808in}}{\pgfqpoint{1.053567in}{2.371363in}}%
\pgfpathcurveto{\pgfqpoint{1.050122in}{2.367917in}}{\pgfqpoint{1.048186in}{2.363243in}}{\pgfqpoint{1.048186in}{2.358371in}}%
\pgfpathcurveto{\pgfqpoint{1.048186in}{2.353498in}}{\pgfqpoint{1.050122in}{2.348824in}}{\pgfqpoint{1.053567in}{2.345379in}}%
\pgfpathcurveto{\pgfqpoint{1.057013in}{2.341933in}}{\pgfqpoint{1.061687in}{2.339997in}}{\pgfqpoint{1.066559in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{1.066559in}{2.339997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{2.336755in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{2.336755in}}{\pgfqpoint{0.870393in}{2.338691in}}{\pgfqpoint{0.873839in}{2.342137in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{2.345582in}}{\pgfqpoint{0.879220in}{2.350256in}}{\pgfqpoint{0.879220in}{2.355129in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{2.360001in}}{\pgfqpoint{0.877284in}{2.364675in}}{\pgfqpoint{0.873839in}{2.368120in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{2.371566in}}{\pgfqpoint{0.865720in}{2.373502in}}{\pgfqpoint{0.860847in}{2.373502in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{2.373502in}}{\pgfqpoint{0.851301in}{2.371566in}}{\pgfqpoint{0.847855in}{2.368120in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{2.364675in}}{\pgfqpoint{0.842474in}{2.360001in}}{\pgfqpoint{0.842474in}{2.355129in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{2.350256in}}{\pgfqpoint{0.844410in}{2.345582in}}{\pgfqpoint{0.847855in}{2.342137in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{2.338691in}}{\pgfqpoint{0.855974in}{2.336755in}}{\pgfqpoint{0.860847in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{2.336755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191964in}{2.503719in}}%
\pgfpathcurveto{\pgfqpoint{1.196837in}{2.503719in}}{\pgfqpoint{1.201510in}{2.505655in}}{\pgfqpoint{1.204956in}{2.509101in}}%
\pgfpathcurveto{\pgfqpoint{1.208401in}{2.512546in}}{\pgfqpoint{1.210337in}{2.517220in}}{\pgfqpoint{1.210337in}{2.522092in}}%
\pgfpathcurveto{\pgfqpoint{1.210337in}{2.526965in}}{\pgfqpoint{1.208401in}{2.531639in}}{\pgfqpoint{1.204956in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{1.201510in}{2.538530in}}{\pgfqpoint{1.196837in}{2.540466in}}{\pgfqpoint{1.191964in}{2.540466in}}%
\pgfpathcurveto{\pgfqpoint{1.187091in}{2.540466in}}{\pgfqpoint{1.182417in}{2.538530in}}{\pgfqpoint{1.178972in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{1.175527in}{2.531639in}}{\pgfqpoint{1.173591in}{2.526965in}}{\pgfqpoint{1.173591in}{2.522092in}}%
\pgfpathcurveto{\pgfqpoint{1.173591in}{2.517220in}}{\pgfqpoint{1.175527in}{2.512546in}}{\pgfqpoint{1.178972in}{2.509101in}}%
\pgfpathcurveto{\pgfqpoint{1.182417in}{2.505655in}}{\pgfqpoint{1.187091in}{2.503719in}}{\pgfqpoint{1.191964in}{2.503719in}}%
\pgfpathlineto{\pgfqpoint{1.191964in}{2.503719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003857in}{2.456910in}}%
\pgfpathcurveto{\pgfqpoint{1.008730in}{2.456910in}}{\pgfqpoint{1.013403in}{2.458846in}}{\pgfqpoint{1.016849in}{2.462291in}}%
\pgfpathcurveto{\pgfqpoint{1.020294in}{2.465737in}}{\pgfqpoint{1.022230in}{2.470411in}}{\pgfqpoint{1.022230in}{2.475283in}}%
\pgfpathcurveto{\pgfqpoint{1.022230in}{2.480156in}}{\pgfqpoint{1.020294in}{2.484830in}}{\pgfqpoint{1.016849in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{1.013403in}{2.491721in}}{\pgfqpoint{1.008730in}{2.493656in}}{\pgfqpoint{1.003857in}{2.493656in}}%
\pgfpathcurveto{\pgfqpoint{0.998984in}{2.493656in}}{\pgfqpoint{0.994311in}{2.491721in}}{\pgfqpoint{0.990865in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{0.987420in}{2.484830in}}{\pgfqpoint{0.985484in}{2.480156in}}{\pgfqpoint{0.985484in}{2.475283in}}%
\pgfpathcurveto{\pgfqpoint{0.985484in}{2.470411in}}{\pgfqpoint{0.987420in}{2.465737in}}{\pgfqpoint{0.990865in}{2.462291in}}%
\pgfpathcurveto{\pgfqpoint{0.994311in}{2.458846in}}{\pgfqpoint{0.998984in}{2.456910in}}{\pgfqpoint{1.003857in}{2.456910in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{2.456910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{2.486610in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{2.486610in}}{\pgfqpoint{0.870393in}{2.488546in}}{\pgfqpoint{0.873839in}{2.491991in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{2.495437in}}{\pgfqpoint{0.879220in}{2.500110in}}{\pgfqpoint{0.879220in}{2.504983in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{2.509856in}}{\pgfqpoint{0.877284in}{2.514530in}}{\pgfqpoint{0.873839in}{2.517975in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{2.521420in}}{\pgfqpoint{0.865720in}{2.523356in}}{\pgfqpoint{0.860847in}{2.523356in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{2.523356in}}{\pgfqpoint{0.851301in}{2.521420in}}{\pgfqpoint{0.847855in}{2.517975in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{2.514530in}}{\pgfqpoint{0.842474in}{2.509856in}}{\pgfqpoint{0.842474in}{2.504983in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{2.500110in}}{\pgfqpoint{0.844410in}{2.495437in}}{\pgfqpoint{0.847855in}{2.491991in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{2.488546in}}{\pgfqpoint{0.855974in}{2.486610in}}{\pgfqpoint{0.860847in}{2.486610in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{2.486610in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129262in}{2.387072in}}%
\pgfpathcurveto{\pgfqpoint{1.134134in}{2.387072in}}{\pgfqpoint{1.138808in}{2.389008in}}{\pgfqpoint{1.142253in}{2.392454in}}%
\pgfpathcurveto{\pgfqpoint{1.145699in}{2.395899in}}{\pgfqpoint{1.147635in}{2.400573in}}{\pgfqpoint{1.147635in}{2.405445in}}%
\pgfpathcurveto{\pgfqpoint{1.147635in}{2.410318in}}{\pgfqpoint{1.145699in}{2.414992in}}{\pgfqpoint{1.142253in}{2.418437in}}%
\pgfpathcurveto{\pgfqpoint{1.138808in}{2.421883in}}{\pgfqpoint{1.134134in}{2.423819in}}{\pgfqpoint{1.129262in}{2.423819in}}%
\pgfpathcurveto{\pgfqpoint{1.124389in}{2.423819in}}{\pgfqpoint{1.119715in}{2.421883in}}{\pgfqpoint{1.116270in}{2.418437in}}%
\pgfpathcurveto{\pgfqpoint{1.112824in}{2.414992in}}{\pgfqpoint{1.110888in}{2.410318in}}{\pgfqpoint{1.110888in}{2.405445in}}%
\pgfpathcurveto{\pgfqpoint{1.110888in}{2.400573in}}{\pgfqpoint{1.112824in}{2.395899in}}{\pgfqpoint{1.116270in}{2.392454in}}%
\pgfpathcurveto{\pgfqpoint{1.119715in}{2.389008in}}{\pgfqpoint{1.124389in}{2.387072in}}{\pgfqpoint{1.129262in}{2.387072in}}%
\pgfpathlineto{\pgfqpoint{1.129262in}{2.387072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317368in}{2.542050in}}%
\pgfpathcurveto{\pgfqpoint{1.322241in}{2.542050in}}{\pgfqpoint{1.326915in}{2.543986in}}{\pgfqpoint{1.330360in}{2.547432in}}%
\pgfpathcurveto{\pgfqpoint{1.333806in}{2.550877in}}{\pgfqpoint{1.335742in}{2.555551in}}{\pgfqpoint{1.335742in}{2.560424in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{2.565296in}}{\pgfqpoint{1.333806in}{2.569970in}}{\pgfqpoint{1.330360in}{2.573415in}}%
\pgfpathcurveto{\pgfqpoint{1.326915in}{2.576861in}}{\pgfqpoint{1.322241in}{2.578797in}}{\pgfqpoint{1.317368in}{2.578797in}}%
\pgfpathcurveto{\pgfqpoint{1.312496in}{2.578797in}}{\pgfqpoint{1.307822in}{2.576861in}}{\pgfqpoint{1.304377in}{2.573415in}}%
\pgfpathcurveto{\pgfqpoint{1.300931in}{2.569970in}}{\pgfqpoint{1.298995in}{2.565296in}}{\pgfqpoint{1.298995in}{2.560424in}}%
\pgfpathcurveto{\pgfqpoint{1.298995in}{2.555551in}}{\pgfqpoint{1.300931in}{2.550877in}}{\pgfqpoint{1.304377in}{2.547432in}}%
\pgfpathcurveto{\pgfqpoint{1.307822in}{2.543986in}}{\pgfqpoint{1.312496in}{2.542050in}}{\pgfqpoint{1.317368in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{1.317368in}{2.542050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.459967in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.459967in}}{\pgfqpoint{1.515022in}{2.461903in}}{\pgfqpoint{1.518467in}{2.465348in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.468794in}}{\pgfqpoint{1.523848in}{2.473468in}}{\pgfqpoint{1.523848in}{2.478340in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.483213in}}{\pgfqpoint{1.521913in}{2.487887in}}{\pgfqpoint{1.518467in}{2.491332in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.494778in}}{\pgfqpoint{1.510348in}{2.496713in}}{\pgfqpoint{1.505475in}{2.496713in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.496713in}}{\pgfqpoint{1.495929in}{2.494778in}}{\pgfqpoint{1.492483in}{2.491332in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.487887in}}{\pgfqpoint{1.487102in}{2.483213in}}{\pgfqpoint{1.487102in}{2.478340in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.473468in}}{\pgfqpoint{1.489038in}{2.468794in}}{\pgfqpoint{1.492483in}{2.465348in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.461903in}}{\pgfqpoint{1.500603in}{2.459967in}}{\pgfqpoint{1.505475in}{2.459967in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.459967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{2.436068in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{2.436068in}}{\pgfqpoint{1.515022in}{2.438004in}}{\pgfqpoint{1.518467in}{2.441449in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{2.444895in}}{\pgfqpoint{1.523848in}{2.449568in}}{\pgfqpoint{1.523848in}{2.454441in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{2.459314in}}{\pgfqpoint{1.521913in}{2.463987in}}{\pgfqpoint{1.518467in}{2.467433in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{2.470878in}}{\pgfqpoint{1.510348in}{2.472814in}}{\pgfqpoint{1.505475in}{2.472814in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{2.472814in}}{\pgfqpoint{1.495929in}{2.470878in}}{\pgfqpoint{1.492483in}{2.467433in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{2.463987in}}{\pgfqpoint{1.487102in}{2.459314in}}{\pgfqpoint{1.487102in}{2.454441in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{2.449568in}}{\pgfqpoint{1.489038in}{2.444895in}}{\pgfqpoint{1.492483in}{2.441449in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{2.438004in}}{\pgfqpoint{1.500603in}{2.436068in}}{\pgfqpoint{1.505475in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{2.436068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860847in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930292in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344318in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344318in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827789in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758345in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459280in, y=1.869449in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mkern-18mu\leq10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.233615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459182in, y=2.187846in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.544731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534722in, y=2.498961in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.016155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.070940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.109810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.139960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.185423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.203465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.219380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.327270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.382055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.420926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.451076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.475710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.496538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.514581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.530495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.638386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.693171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{2.732041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403626in,y=2.341250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont PPO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876136in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.922500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{1.922500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766221in}{2.526358in}}%
\pgfpathcurveto{\pgfqpoint{2.771094in}{2.526358in}}{\pgfqpoint{2.775767in}{2.528293in}}{\pgfqpoint{2.779213in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{2.782658in}{2.535184in}}{\pgfqpoint{2.784594in}{2.539858in}}{\pgfqpoint{2.784594in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{2.784594in}{2.549603in}}{\pgfqpoint{2.782658in}{2.554277in}}{\pgfqpoint{2.779213in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.775767in}{2.561168in}}{\pgfqpoint{2.771094in}{2.563104in}}{\pgfqpoint{2.766221in}{2.563104in}}%
\pgfpathcurveto{\pgfqpoint{2.761348in}{2.563104in}}{\pgfqpoint{2.756675in}{2.561168in}}{\pgfqpoint{2.753229in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.749784in}{2.554277in}}{\pgfqpoint{2.747848in}{2.549603in}}{\pgfqpoint{2.747848in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{2.747848in}{2.539858in}}{\pgfqpoint{2.749784in}{2.535184in}}{\pgfqpoint{2.753229in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{2.756675in}{2.528293in}}{\pgfqpoint{2.761348in}{2.526358in}}{\pgfqpoint{2.766221in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{2.766221in}{2.526358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667535in}{2.526358in}}%
\pgfpathcurveto{\pgfqpoint{2.672408in}{2.526358in}}{\pgfqpoint{2.677081in}{2.528293in}}{\pgfqpoint{2.680527in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{2.683972in}{2.535184in}}{\pgfqpoint{2.685908in}{2.539858in}}{\pgfqpoint{2.685908in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{2.685908in}{2.549603in}}{\pgfqpoint{2.683972in}{2.554277in}}{\pgfqpoint{2.680527in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.677081in}{2.561168in}}{\pgfqpoint{2.672408in}{2.563104in}}{\pgfqpoint{2.667535in}{2.563104in}}%
\pgfpathcurveto{\pgfqpoint{2.662662in}{2.563104in}}{\pgfqpoint{2.657989in}{2.561168in}}{\pgfqpoint{2.654543in}{2.557723in}}%
\pgfpathcurveto{\pgfqpoint{2.651098in}{2.554277in}}{\pgfqpoint{2.649162in}{2.549603in}}{\pgfqpoint{2.649162in}{2.544731in}}%
\pgfpathcurveto{\pgfqpoint{2.649162in}{2.539858in}}{\pgfqpoint{2.651098in}{2.535184in}}{\pgfqpoint{2.654543in}{2.531739in}}%
\pgfpathcurveto{\pgfqpoint{2.657989in}{2.528293in}}{\pgfqpoint{2.662662in}{2.526358in}}{\pgfqpoint{2.667535in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{2.667535in}{2.526358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642804in}{2.535872in}}%
\pgfpathcurveto{\pgfqpoint{2.647677in}{2.535872in}}{\pgfqpoint{2.652351in}{2.537808in}}{\pgfqpoint{2.655796in}{2.541254in}}%
\pgfpathcurveto{\pgfqpoint{2.659242in}{2.544699in}}{\pgfqpoint{2.661178in}{2.549373in}}{\pgfqpoint{2.661178in}{2.554246in}}%
\pgfpathcurveto{\pgfqpoint{2.661178in}{2.559118in}}{\pgfqpoint{2.659242in}{2.563792in}}{\pgfqpoint{2.655796in}{2.567238in}}%
\pgfpathcurveto{\pgfqpoint{2.652351in}{2.570683in}}{\pgfqpoint{2.647677in}{2.572619in}}{\pgfqpoint{2.642804in}{2.572619in}}%
\pgfpathcurveto{\pgfqpoint{2.637932in}{2.572619in}}{\pgfqpoint{2.633258in}{2.570683in}}{\pgfqpoint{2.629812in}{2.567238in}}%
\pgfpathcurveto{\pgfqpoint{2.626367in}{2.563792in}}{\pgfqpoint{2.624431in}{2.559118in}}{\pgfqpoint{2.624431in}{2.554246in}}%
\pgfpathcurveto{\pgfqpoint{2.624431in}{2.549373in}}{\pgfqpoint{2.626367in}{2.544699in}}{\pgfqpoint{2.629812in}{2.541254in}}%
\pgfpathcurveto{\pgfqpoint{2.633258in}{2.537808in}}{\pgfqpoint{2.637932in}{2.535872in}}{\pgfqpoint{2.642804in}{2.535872in}}%
\pgfpathlineto{\pgfqpoint{2.642804in}{2.535872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{2.433850in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{2.433850in}}{\pgfqpoint{2.146757in}{2.435786in}}{\pgfqpoint{2.150203in}{2.439232in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{2.442677in}}{\pgfqpoint{2.155584in}{2.447351in}}{\pgfqpoint{2.155584in}{2.452224in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{2.457096in}}{\pgfqpoint{2.153648in}{2.461770in}}{\pgfqpoint{2.150203in}{2.465216in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{2.468661in}}{\pgfqpoint{2.142083in}{2.470597in}}{\pgfqpoint{2.137211in}{2.470597in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{2.470597in}}{\pgfqpoint{2.127664in}{2.468661in}}{\pgfqpoint{2.124219in}{2.465216in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{2.461770in}}{\pgfqpoint{2.118837in}{2.457096in}}{\pgfqpoint{2.118837in}{2.452224in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{2.447351in}}{\pgfqpoint{2.120773in}{2.442677in}}{\pgfqpoint{2.124219in}{2.439232in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{2.435786in}}{\pgfqpoint{2.132338in}{2.433850in}}{\pgfqpoint{2.137211in}{2.433850in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{2.433850in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{2.720287in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{2.720287in}}{\pgfqpoint{3.113699in}{2.722223in}}{\pgfqpoint{3.117145in}{2.725669in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{2.729114in}}{\pgfqpoint{3.122526in}{2.733788in}}{\pgfqpoint{3.122526in}{2.738660in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{2.743533in}}{\pgfqpoint{3.120590in}{2.748207in}}{\pgfqpoint{3.117145in}{2.751652in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{2.755098in}}{\pgfqpoint{3.109026in}{2.757034in}}{\pgfqpoint{3.104153in}{2.757034in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{2.757034in}}{\pgfqpoint{3.094607in}{2.755098in}}{\pgfqpoint{3.091161in}{2.751652in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{2.748207in}}{\pgfqpoint{3.085780in}{2.743533in}}{\pgfqpoint{3.085780in}{2.738660in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{2.733788in}}{\pgfqpoint{3.087716in}{2.729114in}}{\pgfqpoint{3.091161in}{2.725669in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{2.722223in}}{\pgfqpoint{3.099280in}{2.720287in}}{\pgfqpoint{3.104153in}{2.720287in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{2.720287in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891298in}{2.707898in}}%
\pgfpathcurveto{\pgfqpoint{2.896170in}{2.707898in}}{\pgfqpoint{2.900844in}{2.709834in}}{\pgfqpoint{2.904290in}{2.713280in}}%
\pgfpathcurveto{\pgfqpoint{2.907735in}{2.716725in}}{\pgfqpoint{2.909671in}{2.721399in}}{\pgfqpoint{2.909671in}{2.726272in}}%
\pgfpathcurveto{\pgfqpoint{2.909671in}{2.731144in}}{\pgfqpoint{2.907735in}{2.735818in}}{\pgfqpoint{2.904290in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{2.900844in}{2.742709in}}{\pgfqpoint{2.896170in}{2.744645in}}{\pgfqpoint{2.891298in}{2.744645in}}%
\pgfpathcurveto{\pgfqpoint{2.886425in}{2.744645in}}{\pgfqpoint{2.881751in}{2.742709in}}{\pgfqpoint{2.878306in}{2.739264in}}%
\pgfpathcurveto{\pgfqpoint{2.874860in}{2.735818in}}{\pgfqpoint{2.872925in}{2.731144in}}{\pgfqpoint{2.872925in}{2.726272in}}%
\pgfpathcurveto{\pgfqpoint{2.872925in}{2.721399in}}{\pgfqpoint{2.874860in}{2.716725in}}{\pgfqpoint{2.878306in}{2.713280in}}%
\pgfpathcurveto{\pgfqpoint{2.881751in}{2.709834in}}{\pgfqpoint{2.886425in}{2.707898in}}{\pgfqpoint{2.891298in}{2.707898in}}%
\pgfpathlineto{\pgfqpoint{2.891298in}{2.707898in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760135in}{2.508051in}}%
\pgfpathcurveto{\pgfqpoint{2.765007in}{2.508051in}}{\pgfqpoint{2.769681in}{2.509987in}}{\pgfqpoint{2.773127in}{2.513432in}}%
\pgfpathcurveto{\pgfqpoint{2.776572in}{2.516878in}}{\pgfqpoint{2.778508in}{2.521552in}}{\pgfqpoint{2.778508in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{2.778508in}{2.531297in}}{\pgfqpoint{2.776572in}{2.535971in}}{\pgfqpoint{2.773127in}{2.539416in}}%
\pgfpathcurveto{\pgfqpoint{2.769681in}{2.542862in}}{\pgfqpoint{2.765007in}{2.544797in}}{\pgfqpoint{2.760135in}{2.544797in}}%
\pgfpathcurveto{\pgfqpoint{2.755262in}{2.544797in}}{\pgfqpoint{2.750588in}{2.542862in}}{\pgfqpoint{2.747143in}{2.539416in}}%
\pgfpathcurveto{\pgfqpoint{2.743697in}{2.535971in}}{\pgfqpoint{2.741761in}{2.531297in}}{\pgfqpoint{2.741761in}{2.526424in}}%
\pgfpathcurveto{\pgfqpoint{2.741761in}{2.521552in}}{\pgfqpoint{2.743697in}{2.516878in}}{\pgfqpoint{2.747143in}{2.513432in}}%
\pgfpathcurveto{\pgfqpoint{2.750588in}{2.509987in}}{\pgfqpoint{2.755262in}{2.508051in}}{\pgfqpoint{2.760135in}{2.508051in}}%
\pgfpathlineto{\pgfqpoint{2.760135in}{2.508051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723084in}{2.503894in}}%
\pgfpathcurveto{\pgfqpoint{2.727957in}{2.503894in}}{\pgfqpoint{2.732631in}{2.505830in}}{\pgfqpoint{2.736076in}{2.509275in}}%
\pgfpathcurveto{\pgfqpoint{2.739522in}{2.512721in}}{\pgfqpoint{2.741458in}{2.517394in}}{\pgfqpoint{2.741458in}{2.522267in}}%
\pgfpathcurveto{\pgfqpoint{2.741458in}{2.527140in}}{\pgfqpoint{2.739522in}{2.531813in}}{\pgfqpoint{2.736076in}{2.535259in}}%
\pgfpathcurveto{\pgfqpoint{2.732631in}{2.538704in}}{\pgfqpoint{2.727957in}{2.540640in}}{\pgfqpoint{2.723084in}{2.540640in}}%
\pgfpathcurveto{\pgfqpoint{2.718212in}{2.540640in}}{\pgfqpoint{2.713538in}{2.538704in}}{\pgfqpoint{2.710092in}{2.535259in}}%
\pgfpathcurveto{\pgfqpoint{2.706647in}{2.531813in}}{\pgfqpoint{2.704711in}{2.527140in}}{\pgfqpoint{2.704711in}{2.522267in}}%
\pgfpathcurveto{\pgfqpoint{2.704711in}{2.517394in}}{\pgfqpoint{2.706647in}{2.512721in}}{\pgfqpoint{2.710092in}{2.509275in}}%
\pgfpathcurveto{\pgfqpoint{2.713538in}{2.505830in}}{\pgfqpoint{2.718212in}{2.503894in}}{\pgfqpoint{2.723084in}{2.503894in}}%
\pgfpathlineto{\pgfqpoint{2.723084in}{2.503894in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540109in}{2.293495in}}%
\pgfpathcurveto{\pgfqpoint{2.544981in}{2.293495in}}{\pgfqpoint{2.549655in}{2.295431in}}{\pgfqpoint{2.553101in}{2.298876in}}%
\pgfpathcurveto{\pgfqpoint{2.556546in}{2.302322in}}{\pgfqpoint{2.558482in}{2.306995in}}{\pgfqpoint{2.558482in}{2.311868in}}%
\pgfpathcurveto{\pgfqpoint{2.558482in}{2.316741in}}{\pgfqpoint{2.556546in}{2.321414in}}{\pgfqpoint{2.553101in}{2.324860in}}%
\pgfpathcurveto{\pgfqpoint{2.549655in}{2.328305in}}{\pgfqpoint{2.544981in}{2.330241in}}{\pgfqpoint{2.540109in}{2.330241in}}%
\pgfpathcurveto{\pgfqpoint{2.535236in}{2.330241in}}{\pgfqpoint{2.530562in}{2.328305in}}{\pgfqpoint{2.527117in}{2.324860in}}%
\pgfpathcurveto{\pgfqpoint{2.523671in}{2.321414in}}{\pgfqpoint{2.521736in}{2.316741in}}{\pgfqpoint{2.521736in}{2.311868in}}%
\pgfpathcurveto{\pgfqpoint{2.521736in}{2.306995in}}{\pgfqpoint{2.523671in}{2.302322in}}{\pgfqpoint{2.527117in}{2.298876in}}%
\pgfpathcurveto{\pgfqpoint{2.530562in}{2.295431in}}{\pgfqpoint{2.535236in}{2.293495in}}{\pgfqpoint{2.540109in}{2.293495in}}%
\pgfpathlineto{\pgfqpoint{2.540109in}{2.293495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494360in}{2.422832in}}%
\pgfpathcurveto{\pgfqpoint{2.499233in}{2.422832in}}{\pgfqpoint{2.503907in}{2.424767in}}{\pgfqpoint{2.507352in}{2.428213in}}%
\pgfpathcurveto{\pgfqpoint{2.510798in}{2.431658in}}{\pgfqpoint{2.512734in}{2.436332in}}{\pgfqpoint{2.512734in}{2.441205in}}%
\pgfpathcurveto{\pgfqpoint{2.512734in}{2.446077in}}{\pgfqpoint{2.510798in}{2.450751in}}{\pgfqpoint{2.507352in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{2.503907in}{2.457642in}}{\pgfqpoint{2.499233in}{2.459578in}}{\pgfqpoint{2.494360in}{2.459578in}}%
\pgfpathcurveto{\pgfqpoint{2.489488in}{2.459578in}}{\pgfqpoint{2.484814in}{2.457642in}}{\pgfqpoint{2.481369in}{2.454197in}}%
\pgfpathcurveto{\pgfqpoint{2.477923in}{2.450751in}}{\pgfqpoint{2.475987in}{2.446077in}}{\pgfqpoint{2.475987in}{2.441205in}}%
\pgfpathcurveto{\pgfqpoint{2.475987in}{2.436332in}}{\pgfqpoint{2.477923in}{2.431658in}}{\pgfqpoint{2.481369in}{2.428213in}}%
\pgfpathcurveto{\pgfqpoint{2.484814in}{2.424767in}}{\pgfqpoint{2.489488in}{2.422832in}}{\pgfqpoint{2.494360in}{2.422832in}}%
\pgfpathlineto{\pgfqpoint{2.494360in}{2.422832in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322643in}{2.403275in}}%
\pgfpathcurveto{\pgfqpoint{2.327516in}{2.403275in}}{\pgfqpoint{2.332190in}{2.405211in}}{\pgfqpoint{2.335635in}{2.408657in}}%
\pgfpathcurveto{\pgfqpoint{2.339080in}{2.412102in}}{\pgfqpoint{2.341016in}{2.416776in}}{\pgfqpoint{2.341016in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{2.341016in}{2.426521in}}{\pgfqpoint{2.339080in}{2.431195in}}{\pgfqpoint{2.335635in}{2.434640in}}%
\pgfpathcurveto{\pgfqpoint{2.332190in}{2.438086in}}{\pgfqpoint{2.327516in}{2.440022in}}{\pgfqpoint{2.322643in}{2.440022in}}%
\pgfpathcurveto{\pgfqpoint{2.317770in}{2.440022in}}{\pgfqpoint{2.313097in}{2.438086in}}{\pgfqpoint{2.309651in}{2.434640in}}%
\pgfpathcurveto{\pgfqpoint{2.306206in}{2.431195in}}{\pgfqpoint{2.304270in}{2.426521in}}{\pgfqpoint{2.304270in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{2.304270in}{2.416776in}}{\pgfqpoint{2.306206in}{2.412102in}}{\pgfqpoint{2.309651in}{2.408657in}}%
\pgfpathcurveto{\pgfqpoint{2.313097in}{2.405211in}}{\pgfqpoint{2.317770in}{2.403275in}}{\pgfqpoint{2.322643in}{2.403275in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{2.403275in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866917in}{2.513387in}}%
\pgfpathcurveto{\pgfqpoint{2.871789in}{2.513387in}}{\pgfqpoint{2.876463in}{2.515323in}}{\pgfqpoint{2.879908in}{2.518769in}}%
\pgfpathcurveto{\pgfqpoint{2.883354in}{2.522214in}}{\pgfqpoint{2.885290in}{2.526888in}}{\pgfqpoint{2.885290in}{2.531760in}}%
\pgfpathcurveto{\pgfqpoint{2.885290in}{2.536633in}}{\pgfqpoint{2.883354in}{2.541307in}}{\pgfqpoint{2.879908in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{2.876463in}{2.548198in}}{\pgfqpoint{2.871789in}{2.550134in}}{\pgfqpoint{2.866917in}{2.550134in}}%
\pgfpathcurveto{\pgfqpoint{2.862044in}{2.550134in}}{\pgfqpoint{2.857370in}{2.548198in}}{\pgfqpoint{2.853925in}{2.544752in}}%
\pgfpathcurveto{\pgfqpoint{2.850479in}{2.541307in}}{\pgfqpoint{2.848543in}{2.536633in}}{\pgfqpoint{2.848543in}{2.531760in}}%
\pgfpathcurveto{\pgfqpoint{2.848543in}{2.526888in}}{\pgfqpoint{2.850479in}{2.522214in}}{\pgfqpoint{2.853925in}{2.518769in}}%
\pgfpathcurveto{\pgfqpoint{2.857370in}{2.515323in}}{\pgfqpoint{2.862044in}{2.513387in}}{\pgfqpoint{2.866917in}{2.513387in}}%
\pgfpathlineto{\pgfqpoint{2.866917in}{2.513387in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822548in}{2.544772in}}%
\pgfpathcurveto{\pgfqpoint{2.827421in}{2.544772in}}{\pgfqpoint{2.832095in}{2.546708in}}{\pgfqpoint{2.835540in}{2.550153in}}%
\pgfpathcurveto{\pgfqpoint{2.838986in}{2.553599in}}{\pgfqpoint{2.840921in}{2.558272in}}{\pgfqpoint{2.840921in}{2.563145in}}%
\pgfpathcurveto{\pgfqpoint{2.840921in}{2.568018in}}{\pgfqpoint{2.838986in}{2.572691in}}{\pgfqpoint{2.835540in}{2.576137in}}%
\pgfpathcurveto{\pgfqpoint{2.832095in}{2.579582in}}{\pgfqpoint{2.827421in}{2.581518in}}{\pgfqpoint{2.822548in}{2.581518in}}%
\pgfpathcurveto{\pgfqpoint{2.817676in}{2.581518in}}{\pgfqpoint{2.813002in}{2.579582in}}{\pgfqpoint{2.809556in}{2.576137in}}%
\pgfpathcurveto{\pgfqpoint{2.806111in}{2.572691in}}{\pgfqpoint{2.804175in}{2.568018in}}{\pgfqpoint{2.804175in}{2.563145in}}%
\pgfpathcurveto{\pgfqpoint{2.804175in}{2.558272in}}{\pgfqpoint{2.806111in}{2.553599in}}{\pgfqpoint{2.809556in}{2.550153in}}%
\pgfpathcurveto{\pgfqpoint{2.813002in}{2.546708in}}{\pgfqpoint{2.817676in}{2.544772in}}{\pgfqpoint{2.822548in}{2.544772in}}%
\pgfpathlineto{\pgfqpoint{2.822548in}{2.544772in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649578in}{2.543046in}}%
\pgfpathcurveto{\pgfqpoint{2.654451in}{2.543046in}}{\pgfqpoint{2.659124in}{2.544982in}}{\pgfqpoint{2.662570in}{2.548428in}}%
\pgfpathcurveto{\pgfqpoint{2.666015in}{2.551873in}}{\pgfqpoint{2.667951in}{2.556547in}}{\pgfqpoint{2.667951in}{2.561420in}}%
\pgfpathcurveto{\pgfqpoint{2.667951in}{2.566292in}}{\pgfqpoint{2.666015in}{2.570966in}}{\pgfqpoint{2.662570in}{2.574411in}}%
\pgfpathcurveto{\pgfqpoint{2.659124in}{2.577857in}}{\pgfqpoint{2.654451in}{2.579793in}}{\pgfqpoint{2.649578in}{2.579793in}}%
\pgfpathcurveto{\pgfqpoint{2.644705in}{2.579793in}}{\pgfqpoint{2.640032in}{2.577857in}}{\pgfqpoint{2.636586in}{2.574411in}}%
\pgfpathcurveto{\pgfqpoint{2.633141in}{2.570966in}}{\pgfqpoint{2.631205in}{2.566292in}}{\pgfqpoint{2.631205in}{2.561420in}}%
\pgfpathcurveto{\pgfqpoint{2.631205in}{2.556547in}}{\pgfqpoint{2.633141in}{2.551873in}}{\pgfqpoint{2.636586in}{2.548428in}}%
\pgfpathcurveto{\pgfqpoint{2.640032in}{2.544982in}}{\pgfqpoint{2.644705in}{2.543046in}}{\pgfqpoint{2.649578in}{2.543046in}}%
\pgfpathlineto{\pgfqpoint{2.649578in}{2.543046in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413588in}{2.498076in}}%
\pgfpathcurveto{\pgfqpoint{2.418460in}{2.498076in}}{\pgfqpoint{2.423134in}{2.500012in}}{\pgfqpoint{2.426580in}{2.503457in}}%
\pgfpathcurveto{\pgfqpoint{2.430025in}{2.506903in}}{\pgfqpoint{2.431961in}{2.511576in}}{\pgfqpoint{2.431961in}{2.516449in}}%
\pgfpathcurveto{\pgfqpoint{2.431961in}{2.521322in}}{\pgfqpoint{2.430025in}{2.525996in}}{\pgfqpoint{2.426580in}{2.529441in}}%
\pgfpathcurveto{\pgfqpoint{2.423134in}{2.532886in}}{\pgfqpoint{2.418460in}{2.534822in}}{\pgfqpoint{2.413588in}{2.534822in}}%
\pgfpathcurveto{\pgfqpoint{2.408715in}{2.534822in}}{\pgfqpoint{2.404041in}{2.532886in}}{\pgfqpoint{2.400596in}{2.529441in}}%
\pgfpathcurveto{\pgfqpoint{2.397150in}{2.525996in}}{\pgfqpoint{2.395214in}{2.521322in}}{\pgfqpoint{2.395214in}{2.516449in}}%
\pgfpathcurveto{\pgfqpoint{2.395214in}{2.511576in}}{\pgfqpoint{2.397150in}{2.506903in}}{\pgfqpoint{2.400596in}{2.503457in}}%
\pgfpathcurveto{\pgfqpoint{2.404041in}{2.500012in}}{\pgfqpoint{2.408715in}{2.498076in}}{\pgfqpoint{2.413588in}{2.498076in}}%
\pgfpathlineto{\pgfqpoint{2.413588in}{2.498076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420398in}{2.476707in}}%
\pgfpathcurveto{\pgfqpoint{2.425271in}{2.476707in}}{\pgfqpoint{2.429945in}{2.478643in}}{\pgfqpoint{2.433390in}{2.482088in}}%
\pgfpathcurveto{\pgfqpoint{2.436835in}{2.485534in}}{\pgfqpoint{2.438771in}{2.490208in}}{\pgfqpoint{2.438771in}{2.495080in}}%
\pgfpathcurveto{\pgfqpoint{2.438771in}{2.499953in}}{\pgfqpoint{2.436835in}{2.504627in}}{\pgfqpoint{2.433390in}{2.508072in}}%
\pgfpathcurveto{\pgfqpoint{2.429945in}{2.511518in}}{\pgfqpoint{2.425271in}{2.513454in}}{\pgfqpoint{2.420398in}{2.513454in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{2.513454in}}{\pgfqpoint{2.410852in}{2.511518in}}{\pgfqpoint{2.407406in}{2.508072in}}%
\pgfpathcurveto{\pgfqpoint{2.403961in}{2.504627in}}{\pgfqpoint{2.402025in}{2.499953in}}{\pgfqpoint{2.402025in}{2.495080in}}%
\pgfpathcurveto{\pgfqpoint{2.402025in}{2.490208in}}{\pgfqpoint{2.403961in}{2.485534in}}{\pgfqpoint{2.407406in}{2.482088in}}%
\pgfpathcurveto{\pgfqpoint{2.410852in}{2.478643in}}{\pgfqpoint{2.415525in}{2.476707in}}{\pgfqpoint{2.420398in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{2.420398in}{2.476707in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435358in}{2.517909in}}%
\pgfpathcurveto{\pgfqpoint{2.440230in}{2.517909in}}{\pgfqpoint{2.444904in}{2.519845in}}{\pgfqpoint{2.448350in}{2.523291in}}%
\pgfpathcurveto{\pgfqpoint{2.451795in}{2.526736in}}{\pgfqpoint{2.453731in}{2.531410in}}{\pgfqpoint{2.453731in}{2.536282in}}%
\pgfpathcurveto{\pgfqpoint{2.453731in}{2.541155in}}{\pgfqpoint{2.451795in}{2.545829in}}{\pgfqpoint{2.448350in}{2.549274in}}%
\pgfpathcurveto{\pgfqpoint{2.444904in}{2.552720in}}{\pgfqpoint{2.440230in}{2.554656in}}{\pgfqpoint{2.435358in}{2.554656in}}%
\pgfpathcurveto{\pgfqpoint{2.430485in}{2.554656in}}{\pgfqpoint{2.425811in}{2.552720in}}{\pgfqpoint{2.422366in}{2.549274in}}%
\pgfpathcurveto{\pgfqpoint{2.418920in}{2.545829in}}{\pgfqpoint{2.416984in}{2.541155in}}{\pgfqpoint{2.416984in}{2.536282in}}%
\pgfpathcurveto{\pgfqpoint{2.416984in}{2.531410in}}{\pgfqpoint{2.418920in}{2.526736in}}{\pgfqpoint{2.422366in}{2.523291in}}%
\pgfpathcurveto{\pgfqpoint{2.425811in}{2.519845in}}{\pgfqpoint{2.430485in}{2.517909in}}{\pgfqpoint{2.435358in}{2.517909in}}%
\pgfpathlineto{\pgfqpoint{2.435358in}{2.517909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{2.593018in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{2.593018in}}{\pgfqpoint{3.113699in}{2.594954in}}{\pgfqpoint{3.117145in}{2.598400in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{2.601845in}}{\pgfqpoint{3.122526in}{2.606519in}}{\pgfqpoint{3.122526in}{2.611391in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{2.616264in}}{\pgfqpoint{3.120590in}{2.620938in}}{\pgfqpoint{3.117145in}{2.624383in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{2.627829in}}{\pgfqpoint{3.109026in}{2.629765in}}{\pgfqpoint{3.104153in}{2.629765in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{2.629765in}}{\pgfqpoint{3.094607in}{2.627829in}}{\pgfqpoint{3.091161in}{2.624383in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{2.620938in}}{\pgfqpoint{3.085780in}{2.616264in}}{\pgfqpoint{3.085780in}{2.611391in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{2.606519in}}{\pgfqpoint{3.087716in}{2.601845in}}{\pgfqpoint{3.091161in}{2.598400in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{2.594954in}}{\pgfqpoint{3.099280in}{2.593018in}}{\pgfqpoint{3.104153in}{2.593018in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{2.593018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177726in}{2.497985in}}%
\pgfpathcurveto{\pgfqpoint{2.182598in}{2.497985in}}{\pgfqpoint{2.187272in}{2.499921in}}{\pgfqpoint{2.190717in}{2.503366in}}%
\pgfpathcurveto{\pgfqpoint{2.194163in}{2.506812in}}{\pgfqpoint{2.196099in}{2.511485in}}{\pgfqpoint{2.196099in}{2.516358in}}%
\pgfpathcurveto{\pgfqpoint{2.196099in}{2.521231in}}{\pgfqpoint{2.194163in}{2.525904in}}{\pgfqpoint{2.190717in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{2.187272in}{2.532795in}}{\pgfqpoint{2.182598in}{2.534731in}}{\pgfqpoint{2.177726in}{2.534731in}}%
\pgfpathcurveto{\pgfqpoint{2.172853in}{2.534731in}}{\pgfqpoint{2.168179in}{2.532795in}}{\pgfqpoint{2.164734in}{2.529350in}}%
\pgfpathcurveto{\pgfqpoint{2.161288in}{2.525904in}}{\pgfqpoint{2.159352in}{2.521231in}}{\pgfqpoint{2.159352in}{2.516358in}}%
\pgfpathcurveto{\pgfqpoint{2.159352in}{2.511485in}}{\pgfqpoint{2.161288in}{2.506812in}}{\pgfqpoint{2.164734in}{2.503366in}}%
\pgfpathcurveto{\pgfqpoint{2.168179in}{2.499921in}}{\pgfqpoint{2.172853in}{2.497985in}}{\pgfqpoint{2.177726in}{2.497985in}}%
\pgfpathlineto{\pgfqpoint{2.177726in}{2.497985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529431in}{2.471742in}}%
\pgfpathcurveto{\pgfqpoint{2.534303in}{2.471742in}}{\pgfqpoint{2.538977in}{2.473677in}}{\pgfqpoint{2.542423in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{2.545868in}{2.480568in}}{\pgfqpoint{2.547804in}{2.485242in}}{\pgfqpoint{2.547804in}{2.490115in}}%
\pgfpathcurveto{\pgfqpoint{2.547804in}{2.494987in}}{\pgfqpoint{2.545868in}{2.499661in}}{\pgfqpoint{2.542423in}{2.503107in}}%
\pgfpathcurveto{\pgfqpoint{2.538977in}{2.506552in}}{\pgfqpoint{2.534303in}{2.508488in}}{\pgfqpoint{2.529431in}{2.508488in}}%
\pgfpathcurveto{\pgfqpoint{2.524558in}{2.508488in}}{\pgfqpoint{2.519884in}{2.506552in}}{\pgfqpoint{2.516439in}{2.503107in}}%
\pgfpathcurveto{\pgfqpoint{2.512993in}{2.499661in}}{\pgfqpoint{2.511057in}{2.494987in}}{\pgfqpoint{2.511057in}{2.490115in}}%
\pgfpathcurveto{\pgfqpoint{2.511057in}{2.485242in}}{\pgfqpoint{2.512993in}{2.480568in}}{\pgfqpoint{2.516439in}{2.477123in}}%
\pgfpathcurveto{\pgfqpoint{2.519884in}{2.473677in}}{\pgfqpoint{2.524558in}{2.471742in}}{\pgfqpoint{2.529431in}{2.471742in}}%
\pgfpathlineto{\pgfqpoint{2.529431in}{2.471742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620682in}{2.523345in}}%
\pgfpathcurveto{\pgfqpoint{2.625554in}{2.523345in}}{\pgfqpoint{2.630228in}{2.525281in}}{\pgfqpoint{2.633674in}{2.528727in}}%
\pgfpathcurveto{\pgfqpoint{2.637119in}{2.532172in}}{\pgfqpoint{2.639055in}{2.536846in}}{\pgfqpoint{2.639055in}{2.541718in}}%
\pgfpathcurveto{\pgfqpoint{2.639055in}{2.546591in}}{\pgfqpoint{2.637119in}{2.551265in}}{\pgfqpoint{2.633674in}{2.554710in}}%
\pgfpathcurveto{\pgfqpoint{2.630228in}{2.558156in}}{\pgfqpoint{2.625554in}{2.560092in}}{\pgfqpoint{2.620682in}{2.560092in}}%
\pgfpathcurveto{\pgfqpoint{2.615809in}{2.560092in}}{\pgfqpoint{2.611135in}{2.558156in}}{\pgfqpoint{2.607690in}{2.554710in}}%
\pgfpathcurveto{\pgfqpoint{2.604244in}{2.551265in}}{\pgfqpoint{2.602309in}{2.546591in}}{\pgfqpoint{2.602309in}{2.541718in}}%
\pgfpathcurveto{\pgfqpoint{2.602309in}{2.536846in}}{\pgfqpoint{2.604244in}{2.532172in}}{\pgfqpoint{2.607690in}{2.528727in}}%
\pgfpathcurveto{\pgfqpoint{2.611135in}{2.525281in}}{\pgfqpoint{2.615809in}{2.523345in}}{\pgfqpoint{2.620682in}{2.523345in}}%
\pgfpathlineto{\pgfqpoint{2.620682in}{2.523345in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534034in}{2.464056in}}%
\pgfpathcurveto{\pgfqpoint{2.538907in}{2.464056in}}{\pgfqpoint{2.543581in}{2.465992in}}{\pgfqpoint{2.547026in}{2.469437in}}%
\pgfpathcurveto{\pgfqpoint{2.550472in}{2.472883in}}{\pgfqpoint{2.552408in}{2.477556in}}{\pgfqpoint{2.552408in}{2.482429in}}%
\pgfpathcurveto{\pgfqpoint{2.552408in}{2.487302in}}{\pgfqpoint{2.550472in}{2.491975in}}{\pgfqpoint{2.547026in}{2.495421in}}%
\pgfpathcurveto{\pgfqpoint{2.543581in}{2.498866in}}{\pgfqpoint{2.538907in}{2.500802in}}{\pgfqpoint{2.534034in}{2.500802in}}%
\pgfpathcurveto{\pgfqpoint{2.529162in}{2.500802in}}{\pgfqpoint{2.524488in}{2.498866in}}{\pgfqpoint{2.521043in}{2.495421in}}%
\pgfpathcurveto{\pgfqpoint{2.517597in}{2.491975in}}{\pgfqpoint{2.515661in}{2.487302in}}{\pgfqpoint{2.515661in}{2.482429in}}%
\pgfpathcurveto{\pgfqpoint{2.515661in}{2.477556in}}{\pgfqpoint{2.517597in}{2.472883in}}{\pgfqpoint{2.521043in}{2.469437in}}%
\pgfpathcurveto{\pgfqpoint{2.524488in}{2.465992in}}{\pgfqpoint{2.529162in}{2.464056in}}{\pgfqpoint{2.534034in}{2.464056in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{2.464056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292531in}{2.485779in}}%
\pgfpathcurveto{\pgfqpoint{2.297404in}{2.485779in}}{\pgfqpoint{2.302077in}{2.487715in}}{\pgfqpoint{2.305523in}{2.491161in}}%
\pgfpathcurveto{\pgfqpoint{2.308968in}{2.494606in}}{\pgfqpoint{2.310904in}{2.499280in}}{\pgfqpoint{2.310904in}{2.504152in}}%
\pgfpathcurveto{\pgfqpoint{2.310904in}{2.509025in}}{\pgfqpoint{2.308968in}{2.513699in}}{\pgfqpoint{2.305523in}{2.517144in}}%
\pgfpathcurveto{\pgfqpoint{2.302077in}{2.520590in}}{\pgfqpoint{2.297404in}{2.522526in}}{\pgfqpoint{2.292531in}{2.522526in}}%
\pgfpathcurveto{\pgfqpoint{2.287658in}{2.522526in}}{\pgfqpoint{2.282985in}{2.520590in}}{\pgfqpoint{2.279539in}{2.517144in}}%
\pgfpathcurveto{\pgfqpoint{2.276094in}{2.513699in}}{\pgfqpoint{2.274158in}{2.509025in}}{\pgfqpoint{2.274158in}{2.504152in}}%
\pgfpathcurveto{\pgfqpoint{2.274158in}{2.499280in}}{\pgfqpoint{2.276094in}{2.494606in}}{\pgfqpoint{2.279539in}{2.491161in}}%
\pgfpathcurveto{\pgfqpoint{2.282985in}{2.487715in}}{\pgfqpoint{2.287658in}{2.485779in}}{\pgfqpoint{2.292531in}{2.485779in}}%
\pgfpathlineto{\pgfqpoint{2.292531in}{2.485779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354537in}{2.503959in}}%
\pgfpathcurveto{\pgfqpoint{2.359410in}{2.503959in}}{\pgfqpoint{2.364084in}{2.505895in}}{\pgfqpoint{2.367529in}{2.509340in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{2.512786in}}{\pgfqpoint{2.372910in}{2.517459in}}{\pgfqpoint{2.372910in}{2.522332in}}%
\pgfpathcurveto{\pgfqpoint{2.372910in}{2.527205in}}{\pgfqpoint{2.370974in}{2.531878in}}{\pgfqpoint{2.367529in}{2.535324in}}%
\pgfpathcurveto{\pgfqpoint{2.364084in}{2.538769in}}{\pgfqpoint{2.359410in}{2.540705in}}{\pgfqpoint{2.354537in}{2.540705in}}%
\pgfpathcurveto{\pgfqpoint{2.349664in}{2.540705in}}{\pgfqpoint{2.344991in}{2.538769in}}{\pgfqpoint{2.341545in}{2.535324in}}%
\pgfpathcurveto{\pgfqpoint{2.338100in}{2.531878in}}{\pgfqpoint{2.336164in}{2.527205in}}{\pgfqpoint{2.336164in}{2.522332in}}%
\pgfpathcurveto{\pgfqpoint{2.336164in}{2.517459in}}{\pgfqpoint{2.338100in}{2.512786in}}{\pgfqpoint{2.341545in}{2.509340in}}%
\pgfpathcurveto{\pgfqpoint{2.344991in}{2.505895in}}{\pgfqpoint{2.349664in}{2.503959in}}{\pgfqpoint{2.354537in}{2.503959in}}%
\pgfpathlineto{\pgfqpoint{2.354537in}{2.503959in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{2.503990in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{2.503990in}}{\pgfqpoint{2.146757in}{2.505926in}}{\pgfqpoint{2.150203in}{2.509372in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{2.512817in}}{\pgfqpoint{2.155584in}{2.517491in}}{\pgfqpoint{2.155584in}{2.522364in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{2.527236in}}{\pgfqpoint{2.153648in}{2.531910in}}{\pgfqpoint{2.150203in}{2.535356in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{2.538801in}}{\pgfqpoint{2.142083in}{2.540737in}}{\pgfqpoint{2.137211in}{2.540737in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{2.540737in}}{\pgfqpoint{2.127664in}{2.538801in}}{\pgfqpoint{2.124219in}{2.535356in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{2.531910in}}{\pgfqpoint{2.118837in}{2.527236in}}{\pgfqpoint{2.118837in}{2.522364in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{2.517491in}}{\pgfqpoint{2.120773in}{2.512817in}}{\pgfqpoint{2.124219in}{2.509372in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{2.505926in}}{\pgfqpoint{2.132338in}{2.503990in}}{\pgfqpoint{2.137211in}{2.503990in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{2.503990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881674in}{2.497890in}}%
\pgfpathcurveto{\pgfqpoint{2.886547in}{2.497890in}}{\pgfqpoint{2.891220in}{2.499826in}}{\pgfqpoint{2.894666in}{2.503272in}}%
\pgfpathcurveto{\pgfqpoint{2.898111in}{2.506717in}}{\pgfqpoint{2.900047in}{2.511391in}}{\pgfqpoint{2.900047in}{2.516264in}}%
\pgfpathcurveto{\pgfqpoint{2.900047in}{2.521136in}}{\pgfqpoint{2.898111in}{2.525810in}}{\pgfqpoint{2.894666in}{2.529256in}}%
\pgfpathcurveto{\pgfqpoint{2.891220in}{2.532701in}}{\pgfqpoint{2.886547in}{2.534637in}}{\pgfqpoint{2.881674in}{2.534637in}}%
\pgfpathcurveto{\pgfqpoint{2.876801in}{2.534637in}}{\pgfqpoint{2.872128in}{2.532701in}}{\pgfqpoint{2.868682in}{2.529256in}}%
\pgfpathcurveto{\pgfqpoint{2.865237in}{2.525810in}}{\pgfqpoint{2.863301in}{2.521136in}}{\pgfqpoint{2.863301in}{2.516264in}}%
\pgfpathcurveto{\pgfqpoint{2.863301in}{2.511391in}}{\pgfqpoint{2.865237in}{2.506717in}}{\pgfqpoint{2.868682in}{2.503272in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{2.499826in}}{\pgfqpoint{2.876801in}{2.497890in}}{\pgfqpoint{2.881674in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{2.881674in}{2.497890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510648in}{2.488505in}}%
\pgfpathcurveto{\pgfqpoint{2.515521in}{2.488505in}}{\pgfqpoint{2.520194in}{2.490441in}}{\pgfqpoint{2.523640in}{2.493886in}}%
\pgfpathcurveto{\pgfqpoint{2.527085in}{2.497332in}}{\pgfqpoint{2.529021in}{2.502006in}}{\pgfqpoint{2.529021in}{2.506878in}}%
\pgfpathcurveto{\pgfqpoint{2.529021in}{2.511751in}}{\pgfqpoint{2.527085in}{2.516425in}}{\pgfqpoint{2.523640in}{2.519870in}}%
\pgfpathcurveto{\pgfqpoint{2.520194in}{2.523316in}}{\pgfqpoint{2.515521in}{2.525251in}}{\pgfqpoint{2.510648in}{2.525251in}}%
\pgfpathcurveto{\pgfqpoint{2.505775in}{2.525251in}}{\pgfqpoint{2.501101in}{2.523316in}}{\pgfqpoint{2.497656in}{2.519870in}}%
\pgfpathcurveto{\pgfqpoint{2.494211in}{2.516425in}}{\pgfqpoint{2.492275in}{2.511751in}}{\pgfqpoint{2.492275in}{2.506878in}}%
\pgfpathcurveto{\pgfqpoint{2.492275in}{2.502006in}}{\pgfqpoint{2.494211in}{2.497332in}}{\pgfqpoint{2.497656in}{2.493886in}}%
\pgfpathcurveto{\pgfqpoint{2.501101in}{2.490441in}}{\pgfqpoint{2.505775in}{2.488505in}}{\pgfqpoint{2.510648in}{2.488505in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{2.488505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881834in}{2.528621in}}%
\pgfpathcurveto{\pgfqpoint{2.886707in}{2.528621in}}{\pgfqpoint{2.891380in}{2.530557in}}{\pgfqpoint{2.894826in}{2.534003in}}%
\pgfpathcurveto{\pgfqpoint{2.898271in}{2.537448in}}{\pgfqpoint{2.900207in}{2.542122in}}{\pgfqpoint{2.900207in}{2.546995in}}%
\pgfpathcurveto{\pgfqpoint{2.900207in}{2.551867in}}{\pgfqpoint{2.898271in}{2.556541in}}{\pgfqpoint{2.894826in}{2.559987in}}%
\pgfpathcurveto{\pgfqpoint{2.891380in}{2.563432in}}{\pgfqpoint{2.886707in}{2.565368in}}{\pgfqpoint{2.881834in}{2.565368in}}%
\pgfpathcurveto{\pgfqpoint{2.876961in}{2.565368in}}{\pgfqpoint{2.872288in}{2.563432in}}{\pgfqpoint{2.868842in}{2.559987in}}%
\pgfpathcurveto{\pgfqpoint{2.865397in}{2.556541in}}{\pgfqpoint{2.863461in}{2.551867in}}{\pgfqpoint{2.863461in}{2.546995in}}%
\pgfpathcurveto{\pgfqpoint{2.863461in}{2.542122in}}{\pgfqpoint{2.865397in}{2.537448in}}{\pgfqpoint{2.868842in}{2.534003in}}%
\pgfpathcurveto{\pgfqpoint{2.872288in}{2.530557in}}{\pgfqpoint{2.876961in}{2.528621in}}{\pgfqpoint{2.881834in}{2.528621in}}%
\pgfpathlineto{\pgfqpoint{2.881834in}{2.528621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943550in}{2.467670in}}%
\pgfpathcurveto{\pgfqpoint{2.948422in}{2.467670in}}{\pgfqpoint{2.953096in}{2.469606in}}{\pgfqpoint{2.956541in}{2.473052in}}%
\pgfpathcurveto{\pgfqpoint{2.959987in}{2.476497in}}{\pgfqpoint{2.961923in}{2.481171in}}{\pgfqpoint{2.961923in}{2.486044in}}%
\pgfpathcurveto{\pgfqpoint{2.961923in}{2.490916in}}{\pgfqpoint{2.959987in}{2.495590in}}{\pgfqpoint{2.956541in}{2.499036in}}%
\pgfpathcurveto{\pgfqpoint{2.953096in}{2.502481in}}{\pgfqpoint{2.948422in}{2.504417in}}{\pgfqpoint{2.943550in}{2.504417in}}%
\pgfpathcurveto{\pgfqpoint{2.938677in}{2.504417in}}{\pgfqpoint{2.934003in}{2.502481in}}{\pgfqpoint{2.930558in}{2.499036in}}%
\pgfpathcurveto{\pgfqpoint{2.927112in}{2.495590in}}{\pgfqpoint{2.925176in}{2.490916in}}{\pgfqpoint{2.925176in}{2.486044in}}%
\pgfpathcurveto{\pgfqpoint{2.925176in}{2.481171in}}{\pgfqpoint{2.927112in}{2.476497in}}{\pgfqpoint{2.930558in}{2.473052in}}%
\pgfpathcurveto{\pgfqpoint{2.934003in}{2.469606in}}{\pgfqpoint{2.938677in}{2.467670in}}{\pgfqpoint{2.943550in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{2.943550in}{2.467670in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557167in}{2.339997in}}%
\pgfpathcurveto{\pgfqpoint{2.562039in}{2.339997in}}{\pgfqpoint{2.566713in}{2.341933in}}{\pgfqpoint{2.570159in}{2.345379in}}%
\pgfpathcurveto{\pgfqpoint{2.573604in}{2.348824in}}{\pgfqpoint{2.575540in}{2.353498in}}{\pgfqpoint{2.575540in}{2.358371in}}%
\pgfpathcurveto{\pgfqpoint{2.575540in}{2.363243in}}{\pgfqpoint{2.573604in}{2.367917in}}{\pgfqpoint{2.570159in}{2.371363in}}%
\pgfpathcurveto{\pgfqpoint{2.566713in}{2.374808in}}{\pgfqpoint{2.562039in}{2.376744in}}{\pgfqpoint{2.557167in}{2.376744in}}%
\pgfpathcurveto{\pgfqpoint{2.552294in}{2.376744in}}{\pgfqpoint{2.547620in}{2.374808in}}{\pgfqpoint{2.544175in}{2.371363in}}%
\pgfpathcurveto{\pgfqpoint{2.540729in}{2.367917in}}{\pgfqpoint{2.538794in}{2.363243in}}{\pgfqpoint{2.538794in}{2.358371in}}%
\pgfpathcurveto{\pgfqpoint{2.538794in}{2.353498in}}{\pgfqpoint{2.540729in}{2.348824in}}{\pgfqpoint{2.544175in}{2.345379in}}%
\pgfpathcurveto{\pgfqpoint{2.547620in}{2.341933in}}{\pgfqpoint{2.552294in}{2.339997in}}{\pgfqpoint{2.557167in}{2.339997in}}%
\pgfpathlineto{\pgfqpoint{2.557167in}{2.339997in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369273in}{2.336755in}}%
\pgfpathcurveto{\pgfqpoint{2.374145in}{2.336755in}}{\pgfqpoint{2.378819in}{2.338691in}}{\pgfqpoint{2.382265in}{2.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.385710in}{2.345582in}}{\pgfqpoint{2.387646in}{2.350256in}}{\pgfqpoint{2.387646in}{2.355129in}}%
\pgfpathcurveto{\pgfqpoint{2.387646in}{2.360001in}}{\pgfqpoint{2.385710in}{2.364675in}}{\pgfqpoint{2.382265in}{2.368120in}}%
\pgfpathcurveto{\pgfqpoint{2.378819in}{2.371566in}}{\pgfqpoint{2.374145in}{2.373502in}}{\pgfqpoint{2.369273in}{2.373502in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{2.373502in}}{\pgfqpoint{2.359726in}{2.371566in}}{\pgfqpoint{2.356281in}{2.368120in}}%
\pgfpathcurveto{\pgfqpoint{2.352835in}{2.364675in}}{\pgfqpoint{2.350899in}{2.360001in}}{\pgfqpoint{2.350899in}{2.355129in}}%
\pgfpathcurveto{\pgfqpoint{2.350899in}{2.350256in}}{\pgfqpoint{2.352835in}{2.345582in}}{\pgfqpoint{2.356281in}{2.342137in}}%
\pgfpathcurveto{\pgfqpoint{2.359726in}{2.338691in}}{\pgfqpoint{2.364400in}{2.336755in}}{\pgfqpoint{2.369273in}{2.336755in}}%
\pgfpathlineto{\pgfqpoint{2.369273in}{2.336755in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423230in}{2.503719in}}%
\pgfpathcurveto{\pgfqpoint{2.428102in}{2.503719in}}{\pgfqpoint{2.432776in}{2.505655in}}{\pgfqpoint{2.436221in}{2.509101in}}%
\pgfpathcurveto{\pgfqpoint{2.439667in}{2.512546in}}{\pgfqpoint{2.441603in}{2.517220in}}{\pgfqpoint{2.441603in}{2.522092in}}%
\pgfpathcurveto{\pgfqpoint{2.441603in}{2.526965in}}{\pgfqpoint{2.439667in}{2.531639in}}{\pgfqpoint{2.436221in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{2.432776in}{2.538530in}}{\pgfqpoint{2.428102in}{2.540466in}}{\pgfqpoint{2.423230in}{2.540466in}}%
\pgfpathcurveto{\pgfqpoint{2.418357in}{2.540466in}}{\pgfqpoint{2.413683in}{2.538530in}}{\pgfqpoint{2.410238in}{2.535084in}}%
\pgfpathcurveto{\pgfqpoint{2.406792in}{2.531639in}}{\pgfqpoint{2.404856in}{2.526965in}}{\pgfqpoint{2.404856in}{2.522092in}}%
\pgfpathcurveto{\pgfqpoint{2.404856in}{2.517220in}}{\pgfqpoint{2.406792in}{2.512546in}}{\pgfqpoint{2.410238in}{2.509101in}}%
\pgfpathcurveto{\pgfqpoint{2.413683in}{2.505655in}}{\pgfqpoint{2.418357in}{2.503719in}}{\pgfqpoint{2.423230in}{2.503719in}}%
\pgfpathlineto{\pgfqpoint{2.423230in}{2.503719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323297in}{2.456910in}}%
\pgfpathcurveto{\pgfqpoint{2.328170in}{2.456910in}}{\pgfqpoint{2.332844in}{2.458846in}}{\pgfqpoint{2.336289in}{2.462291in}}%
\pgfpathcurveto{\pgfqpoint{2.339735in}{2.465737in}}{\pgfqpoint{2.341671in}{2.470411in}}{\pgfqpoint{2.341671in}{2.475283in}}%
\pgfpathcurveto{\pgfqpoint{2.341671in}{2.480156in}}{\pgfqpoint{2.339735in}{2.484830in}}{\pgfqpoint{2.336289in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{2.332844in}{2.491721in}}{\pgfqpoint{2.328170in}{2.493656in}}{\pgfqpoint{2.323297in}{2.493656in}}%
\pgfpathcurveto{\pgfqpoint{2.318425in}{2.493656in}}{\pgfqpoint{2.313751in}{2.491721in}}{\pgfqpoint{2.310306in}{2.488275in}}%
\pgfpathcurveto{\pgfqpoint{2.306860in}{2.484830in}}{\pgfqpoint{2.304924in}{2.480156in}}{\pgfqpoint{2.304924in}{2.475283in}}%
\pgfpathcurveto{\pgfqpoint{2.304924in}{2.470411in}}{\pgfqpoint{2.306860in}{2.465737in}}{\pgfqpoint{2.310306in}{2.462291in}}%
\pgfpathcurveto{\pgfqpoint{2.313751in}{2.458846in}}{\pgfqpoint{2.318425in}{2.456910in}}{\pgfqpoint{2.323297in}{2.456910in}}%
\pgfpathlineto{\pgfqpoint{2.323297in}{2.456910in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267023in}{2.486610in}}%
\pgfpathcurveto{\pgfqpoint{2.271896in}{2.486610in}}{\pgfqpoint{2.276569in}{2.488546in}}{\pgfqpoint{2.280015in}{2.491991in}}%
\pgfpathcurveto{\pgfqpoint{2.283460in}{2.495437in}}{\pgfqpoint{2.285396in}{2.500110in}}{\pgfqpoint{2.285396in}{2.504983in}}%
\pgfpathcurveto{\pgfqpoint{2.285396in}{2.509856in}}{\pgfqpoint{2.283460in}{2.514530in}}{\pgfqpoint{2.280015in}{2.517975in}}%
\pgfpathcurveto{\pgfqpoint{2.276569in}{2.521420in}}{\pgfqpoint{2.271896in}{2.523356in}}{\pgfqpoint{2.267023in}{2.523356in}}%
\pgfpathcurveto{\pgfqpoint{2.262150in}{2.523356in}}{\pgfqpoint{2.257477in}{2.521420in}}{\pgfqpoint{2.254031in}{2.517975in}}%
\pgfpathcurveto{\pgfqpoint{2.250586in}{2.514530in}}{\pgfqpoint{2.248650in}{2.509856in}}{\pgfqpoint{2.248650in}{2.504983in}}%
\pgfpathcurveto{\pgfqpoint{2.248650in}{2.500110in}}{\pgfqpoint{2.250586in}{2.495437in}}{\pgfqpoint{2.254031in}{2.491991in}}%
\pgfpathcurveto{\pgfqpoint{2.257477in}{2.488546in}}{\pgfqpoint{2.262150in}{2.486610in}}{\pgfqpoint{2.267023in}{2.486610in}}%
\pgfpathlineto{\pgfqpoint{2.267023in}{2.486610in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{2.387072in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{2.387072in}}{\pgfqpoint{2.146757in}{2.389008in}}{\pgfqpoint{2.150203in}{2.392454in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{2.395899in}}{\pgfqpoint{2.155584in}{2.400573in}}{\pgfqpoint{2.155584in}{2.405445in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{2.410318in}}{\pgfqpoint{2.153648in}{2.414992in}}{\pgfqpoint{2.150203in}{2.418437in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{2.421883in}}{\pgfqpoint{2.142083in}{2.423819in}}{\pgfqpoint{2.137211in}{2.423819in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{2.423819in}}{\pgfqpoint{2.127664in}{2.421883in}}{\pgfqpoint{2.124219in}{2.418437in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{2.414992in}}{\pgfqpoint{2.118837in}{2.410318in}}{\pgfqpoint{2.118837in}{2.405445in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{2.400573in}}{\pgfqpoint{2.120773in}{2.395899in}}{\pgfqpoint{2.124219in}{2.392454in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{2.389008in}}{\pgfqpoint{2.132338in}{2.387072in}}{\pgfqpoint{2.137211in}{2.387072in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{2.387072in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987959in}{2.542050in}}%
\pgfpathcurveto{\pgfqpoint{2.992832in}{2.542050in}}{\pgfqpoint{2.997506in}{2.543986in}}{\pgfqpoint{3.000951in}{2.547432in}}%
\pgfpathcurveto{\pgfqpoint{3.004397in}{2.550877in}}{\pgfqpoint{3.006333in}{2.555551in}}{\pgfqpoint{3.006333in}{2.560424in}}%
\pgfpathcurveto{\pgfqpoint{3.006333in}{2.565296in}}{\pgfqpoint{3.004397in}{2.569970in}}{\pgfqpoint{3.000951in}{2.573415in}}%
\pgfpathcurveto{\pgfqpoint{2.997506in}{2.576861in}}{\pgfqpoint{2.992832in}{2.578797in}}{\pgfqpoint{2.987959in}{2.578797in}}%
\pgfpathcurveto{\pgfqpoint{2.983087in}{2.578797in}}{\pgfqpoint{2.978413in}{2.576861in}}{\pgfqpoint{2.974967in}{2.573415in}}%
\pgfpathcurveto{\pgfqpoint{2.971522in}{2.569970in}}{\pgfqpoint{2.969586in}{2.565296in}}{\pgfqpoint{2.969586in}{2.560424in}}%
\pgfpathcurveto{\pgfqpoint{2.969586in}{2.555551in}}{\pgfqpoint{2.971522in}{2.550877in}}{\pgfqpoint{2.974967in}{2.547432in}}%
\pgfpathcurveto{\pgfqpoint{2.978413in}{2.543986in}}{\pgfqpoint{2.983087in}{2.542050in}}{\pgfqpoint{2.987959in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{2.987959in}{2.542050in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{2.459967in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{2.459967in}}{\pgfqpoint{3.113699in}{2.461903in}}{\pgfqpoint{3.117145in}{2.465348in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{2.468794in}}{\pgfqpoint{3.122526in}{2.473468in}}{\pgfqpoint{3.122526in}{2.478340in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{2.483213in}}{\pgfqpoint{3.120590in}{2.487887in}}{\pgfqpoint{3.117145in}{2.491332in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{2.494778in}}{\pgfqpoint{3.109026in}{2.496713in}}{\pgfqpoint{3.104153in}{2.496713in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{2.496713in}}{\pgfqpoint{3.094607in}{2.494778in}}{\pgfqpoint{3.091161in}{2.491332in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{2.487887in}}{\pgfqpoint{3.085780in}{2.483213in}}{\pgfqpoint{3.085780in}{2.478340in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{2.473468in}}{\pgfqpoint{3.087716in}{2.468794in}}{\pgfqpoint{3.091161in}{2.465348in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{2.461903in}}{\pgfqpoint{3.099280in}{2.459967in}}{\pgfqpoint{3.104153in}{2.459967in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{2.459967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{1.922500in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{2.436068in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{2.436068in}}{\pgfqpoint{3.113699in}{2.438004in}}{\pgfqpoint{3.117145in}{2.441449in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{2.444895in}}{\pgfqpoint{3.122526in}{2.449568in}}{\pgfqpoint{3.122526in}{2.454441in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{2.459314in}}{\pgfqpoint{3.120590in}{2.463987in}}{\pgfqpoint{3.117145in}{2.467433in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{2.470878in}}{\pgfqpoint{3.109026in}{2.472814in}}{\pgfqpoint{3.104153in}{2.472814in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{2.472814in}}{\pgfqpoint{3.094607in}{2.470878in}}{\pgfqpoint{3.091161in}{2.467433in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{2.463987in}}{\pgfqpoint{3.085780in}{2.459314in}}{\pgfqpoint{3.085780in}{2.454441in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{2.449568in}}{\pgfqpoint{3.087716in}{2.444895in}}{\pgfqpoint{3.091161in}{2.441449in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{2.438004in}}{\pgfqpoint{3.099280in}{2.436068in}}{\pgfqpoint{3.104153in}{2.436068in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{2.436068in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137211in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206655in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620682in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620682in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104153in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034708in,y=1.825278in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090358in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115088in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282750in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367885in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428289in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475143in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513424in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545791in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573829in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598559in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766221in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851356in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911760in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958614in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996895in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029262in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057300in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082030in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.922500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.233615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.544731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.016155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.070940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.109810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.139960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.164595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.185423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.203465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.219380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.327270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.382055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.420926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.451076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.475710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.496538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.514581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.530495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.638386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.693171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{2.732041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152500in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.922500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{2.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351692in}{1.182923in}}%
\pgfpathcurveto{\pgfqpoint{1.356565in}{1.182923in}}{\pgfqpoint{1.361239in}{1.184859in}}{\pgfqpoint{1.364684in}{1.188305in}}%
\pgfpathcurveto{\pgfqpoint{1.368130in}{1.191750in}}{\pgfqpoint{1.370066in}{1.196424in}}{\pgfqpoint{1.370066in}{1.201296in}}%
\pgfpathcurveto{\pgfqpoint{1.370066in}{1.206169in}}{\pgfqpoint{1.368130in}{1.210843in}}{\pgfqpoint{1.364684in}{1.214288in}}%
\pgfpathcurveto{\pgfqpoint{1.361239in}{1.217734in}}{\pgfqpoint{1.356565in}{1.219670in}}{\pgfqpoint{1.351692in}{1.219670in}}%
\pgfpathcurveto{\pgfqpoint{1.346820in}{1.219670in}}{\pgfqpoint{1.342146in}{1.217734in}}{\pgfqpoint{1.338700in}{1.214288in}}%
\pgfpathcurveto{\pgfqpoint{1.335255in}{1.210843in}}{\pgfqpoint{1.333319in}{1.206169in}}{\pgfqpoint{1.333319in}{1.201296in}}%
\pgfpathcurveto{\pgfqpoint{1.333319in}{1.196424in}}{\pgfqpoint{1.335255in}{1.191750in}}{\pgfqpoint{1.338700in}{1.188305in}}%
\pgfpathcurveto{\pgfqpoint{1.342146in}{1.184859in}}{\pgfqpoint{1.346820in}{1.182923in}}{\pgfqpoint{1.351692in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{1.351692in}{1.182923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274801in}{1.182250in}}%
\pgfpathcurveto{\pgfqpoint{1.279674in}{1.182250in}}{\pgfqpoint{1.284347in}{1.184186in}}{\pgfqpoint{1.287793in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{1.291238in}{1.191077in}}{\pgfqpoint{1.293174in}{1.195751in}}{\pgfqpoint{1.293174in}{1.200624in}}%
\pgfpathcurveto{\pgfqpoint{1.293174in}{1.205496in}}{\pgfqpoint{1.291238in}{1.210170in}}{\pgfqpoint{1.287793in}{1.213616in}}%
\pgfpathcurveto{\pgfqpoint{1.284347in}{1.217061in}}{\pgfqpoint{1.279674in}{1.218997in}}{\pgfqpoint{1.274801in}{1.218997in}}%
\pgfpathcurveto{\pgfqpoint{1.269928in}{1.218997in}}{\pgfqpoint{1.265254in}{1.217061in}}{\pgfqpoint{1.261809in}{1.213616in}}%
\pgfpathcurveto{\pgfqpoint{1.258364in}{1.210170in}}{\pgfqpoint{1.256428in}{1.205496in}}{\pgfqpoint{1.256428in}{1.200624in}}%
\pgfpathcurveto{\pgfqpoint{1.256428in}{1.195751in}}{\pgfqpoint{1.258364in}{1.191077in}}{\pgfqpoint{1.261809in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{1.265254in}{1.184186in}}{\pgfqpoint{1.269928in}{1.182250in}}{\pgfqpoint{1.274801in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{1.274801in}{1.182250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121018in}{1.094019in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{1.094019in}}{\pgfqpoint{1.130564in}{1.095955in}}{\pgfqpoint{1.134010in}{1.099400in}}%
\pgfpathcurveto{\pgfqpoint{1.137455in}{1.102846in}}{\pgfqpoint{1.139391in}{1.107520in}}{\pgfqpoint{1.139391in}{1.112392in}}%
\pgfpathcurveto{\pgfqpoint{1.139391in}{1.117265in}}{\pgfqpoint{1.137455in}{1.121939in}}{\pgfqpoint{1.134010in}{1.125384in}}%
\pgfpathcurveto{\pgfqpoint{1.130564in}{1.128830in}}{\pgfqpoint{1.125891in}{1.130766in}}{\pgfqpoint{1.121018in}{1.130766in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{1.130766in}}{\pgfqpoint{1.111472in}{1.128830in}}{\pgfqpoint{1.108026in}{1.125384in}}%
\pgfpathcurveto{\pgfqpoint{1.104581in}{1.121939in}}{\pgfqpoint{1.102645in}{1.117265in}}{\pgfqpoint{1.102645in}{1.112392in}}%
\pgfpathcurveto{\pgfqpoint{1.102645in}{1.107520in}}{\pgfqpoint{1.104581in}{1.102846in}}{\pgfqpoint{1.108026in}{1.099400in}}%
\pgfpathcurveto{\pgfqpoint{1.111472in}{1.095955in}}{\pgfqpoint{1.116145in}{1.094019in}}{\pgfqpoint{1.121018in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{1.121018in}{1.094019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{1.047607in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{1.047607in}}{\pgfqpoint{0.870393in}{1.049543in}}{\pgfqpoint{0.873839in}{1.052988in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{1.056434in}}{\pgfqpoint{0.879220in}{1.061108in}}{\pgfqpoint{0.879220in}{1.065980in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{1.070853in}}{\pgfqpoint{0.877284in}{1.075527in}}{\pgfqpoint{0.873839in}{1.078972in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{1.082418in}}{\pgfqpoint{0.865720in}{1.084354in}}{\pgfqpoint{0.860847in}{1.084354in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{1.084354in}}{\pgfqpoint{0.851301in}{1.082418in}}{\pgfqpoint{0.847855in}{1.078972in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{1.075527in}}{\pgfqpoint{0.842474in}{1.070853in}}{\pgfqpoint{0.842474in}{1.065980in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{1.061108in}}{\pgfqpoint{0.844410in}{1.056434in}}{\pgfqpoint{0.847855in}{1.052988in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{1.049543in}}{\pgfqpoint{0.855974in}{1.047607in}}{\pgfqpoint{0.860847in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.047607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442773in}{1.268071in}}%
\pgfpathcurveto{\pgfqpoint{1.447646in}{1.268071in}}{\pgfqpoint{1.452319in}{1.270007in}}{\pgfqpoint{1.455765in}{1.273452in}}%
\pgfpathcurveto{\pgfqpoint{1.459210in}{1.276898in}}{\pgfqpoint{1.461146in}{1.281572in}}{\pgfqpoint{1.461146in}{1.286444in}}%
\pgfpathcurveto{\pgfqpoint{1.461146in}{1.291317in}}{\pgfqpoint{1.459210in}{1.295991in}}{\pgfqpoint{1.455765in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{1.452319in}{1.302882in}}{\pgfqpoint{1.447646in}{1.304818in}}{\pgfqpoint{1.442773in}{1.304818in}}%
\pgfpathcurveto{\pgfqpoint{1.437900in}{1.304818in}}{\pgfqpoint{1.433227in}{1.302882in}}{\pgfqpoint{1.429781in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{1.426336in}{1.295991in}}{\pgfqpoint{1.424400in}{1.291317in}}{\pgfqpoint{1.424400in}{1.286444in}}%
\pgfpathcurveto{\pgfqpoint{1.424400in}{1.281572in}}{\pgfqpoint{1.426336in}{1.276898in}}{\pgfqpoint{1.429781in}{1.273452in}}%
\pgfpathcurveto{\pgfqpoint{1.433227in}{1.270007in}}{\pgfqpoint{1.437900in}{1.268071in}}{\pgfqpoint{1.442773in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.442773in}{1.268071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.531059in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.531059in}}{\pgfqpoint{1.515022in}{1.532994in}}{\pgfqpoint{1.518467in}{1.536440in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.539885in}}{\pgfqpoint{1.523848in}{1.544559in}}{\pgfqpoint{1.523848in}{1.549432in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.554304in}}{\pgfqpoint{1.521913in}{1.558978in}}{\pgfqpoint{1.518467in}{1.562424in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.565869in}}{\pgfqpoint{1.510348in}{1.567805in}}{\pgfqpoint{1.505475in}{1.567805in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.567805in}}{\pgfqpoint{1.495929in}{1.565869in}}{\pgfqpoint{1.492483in}{1.562424in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.558978in}}{\pgfqpoint{1.487102in}{1.554304in}}{\pgfqpoint{1.487102in}{1.549432in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.544559in}}{\pgfqpoint{1.489038in}{1.539885in}}{\pgfqpoint{1.492483in}{1.536440in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.532994in}}{\pgfqpoint{1.500603in}{1.531059in}}{\pgfqpoint{1.505475in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.531059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.224992in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.224992in}}{\pgfqpoint{1.515022in}{1.226928in}}{\pgfqpoint{1.518467in}{1.230374in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.233819in}}{\pgfqpoint{1.523848in}{1.238493in}}{\pgfqpoint{1.523848in}{1.243365in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.248238in}}{\pgfqpoint{1.521913in}{1.252912in}}{\pgfqpoint{1.518467in}{1.256357in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.259803in}}{\pgfqpoint{1.510348in}{1.261739in}}{\pgfqpoint{1.505475in}{1.261739in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.261739in}}{\pgfqpoint{1.495929in}{1.259803in}}{\pgfqpoint{1.492483in}{1.256357in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.252912in}}{\pgfqpoint{1.487102in}{1.248238in}}{\pgfqpoint{1.487102in}{1.243365in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.238493in}}{\pgfqpoint{1.489038in}{1.233819in}}{\pgfqpoint{1.492483in}{1.230374in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.226928in}}{\pgfqpoint{1.500603in}{1.224992in}}{\pgfqpoint{1.505475in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.224992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.497088in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.497088in}}{\pgfqpoint{1.515022in}{1.499024in}}{\pgfqpoint{1.518467in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.505915in}}{\pgfqpoint{1.523848in}{1.510589in}}{\pgfqpoint{1.523848in}{1.515462in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.520334in}}{\pgfqpoint{1.521913in}{1.525008in}}{\pgfqpoint{1.518467in}{1.528454in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.531899in}}{\pgfqpoint{1.510348in}{1.533835in}}{\pgfqpoint{1.505475in}{1.533835in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.533835in}}{\pgfqpoint{1.495929in}{1.531899in}}{\pgfqpoint{1.492483in}{1.528454in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.525008in}}{\pgfqpoint{1.487102in}{1.520334in}}{\pgfqpoint{1.487102in}{1.515462in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.510589in}}{\pgfqpoint{1.489038in}{1.505915in}}{\pgfqpoint{1.492483in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.499024in}}{\pgfqpoint{1.500603in}{1.497088in}}{\pgfqpoint{1.505475in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.497088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442773in}{1.244702in}}%
\pgfpathcurveto{\pgfqpoint{1.447646in}{1.244702in}}{\pgfqpoint{1.452319in}{1.246638in}}{\pgfqpoint{1.455765in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{1.459210in}{1.253529in}}{\pgfqpoint{1.461146in}{1.258203in}}{\pgfqpoint{1.461146in}{1.263076in}}%
\pgfpathcurveto{\pgfqpoint{1.461146in}{1.267948in}}{\pgfqpoint{1.459210in}{1.272622in}}{\pgfqpoint{1.455765in}{1.276068in}}%
\pgfpathcurveto{\pgfqpoint{1.452319in}{1.279513in}}{\pgfqpoint{1.447646in}{1.281449in}}{\pgfqpoint{1.442773in}{1.281449in}}%
\pgfpathcurveto{\pgfqpoint{1.437900in}{1.281449in}}{\pgfqpoint{1.433227in}{1.279513in}}{\pgfqpoint{1.429781in}{1.276068in}}%
\pgfpathcurveto{\pgfqpoint{1.426336in}{1.272622in}}{\pgfqpoint{1.424400in}{1.267948in}}{\pgfqpoint{1.424400in}{1.263076in}}%
\pgfpathcurveto{\pgfqpoint{1.424400in}{1.258203in}}{\pgfqpoint{1.426336in}{1.253529in}}{\pgfqpoint{1.429781in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{1.433227in}{1.246638in}}{\pgfqpoint{1.437900in}{1.244702in}}{\pgfqpoint{1.442773in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{1.442773in}{1.244702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.199313in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.199313in}}{\pgfqpoint{1.515022in}{1.201249in}}{\pgfqpoint{1.518467in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.208140in}}{\pgfqpoint{1.523848in}{1.212813in}}{\pgfqpoint{1.523848in}{1.217686in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.222559in}}{\pgfqpoint{1.521913in}{1.227232in}}{\pgfqpoint{1.518467in}{1.230678in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.234123in}}{\pgfqpoint{1.510348in}{1.236059in}}{\pgfqpoint{1.505475in}{1.236059in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.236059in}}{\pgfqpoint{1.495929in}{1.234123in}}{\pgfqpoint{1.492483in}{1.230678in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.227232in}}{\pgfqpoint{1.487102in}{1.222559in}}{\pgfqpoint{1.487102in}{1.217686in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.212813in}}{\pgfqpoint{1.489038in}{1.208140in}}{\pgfqpoint{1.492483in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.201249in}}{\pgfqpoint{1.500603in}{1.199313in}}{\pgfqpoint{1.505475in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.199313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.465196in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.465196in}}{\pgfqpoint{1.515022in}{1.467132in}}{\pgfqpoint{1.518467in}{1.470577in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.474023in}}{\pgfqpoint{1.523848in}{1.478697in}}{\pgfqpoint{1.523848in}{1.483569in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.488442in}}{\pgfqpoint{1.521913in}{1.493116in}}{\pgfqpoint{1.518467in}{1.496561in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.500007in}}{\pgfqpoint{1.510348in}{1.501943in}}{\pgfqpoint{1.505475in}{1.501943in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.501943in}}{\pgfqpoint{1.495929in}{1.500007in}}{\pgfqpoint{1.492483in}{1.496561in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.493116in}}{\pgfqpoint{1.487102in}{1.488442in}}{\pgfqpoint{1.487102in}{1.483569in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.478697in}}{\pgfqpoint{1.489038in}{1.474023in}}{\pgfqpoint{1.492483in}{1.470577in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.467132in}}{\pgfqpoint{1.500603in}{1.465196in}}{\pgfqpoint{1.505475in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.465196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442773in}{1.265901in}}%
\pgfpathcurveto{\pgfqpoint{1.447646in}{1.265901in}}{\pgfqpoint{1.452319in}{1.267837in}}{\pgfqpoint{1.455765in}{1.271282in}}%
\pgfpathcurveto{\pgfqpoint{1.459210in}{1.274728in}}{\pgfqpoint{1.461146in}{1.279401in}}{\pgfqpoint{1.461146in}{1.284274in}}%
\pgfpathcurveto{\pgfqpoint{1.461146in}{1.289147in}}{\pgfqpoint{1.459210in}{1.293820in}}{\pgfqpoint{1.455765in}{1.297266in}}%
\pgfpathcurveto{\pgfqpoint{1.452319in}{1.300711in}}{\pgfqpoint{1.447646in}{1.302647in}}{\pgfqpoint{1.442773in}{1.302647in}}%
\pgfpathcurveto{\pgfqpoint{1.437900in}{1.302647in}}{\pgfqpoint{1.433227in}{1.300711in}}{\pgfqpoint{1.429781in}{1.297266in}}%
\pgfpathcurveto{\pgfqpoint{1.426336in}{1.293820in}}{\pgfqpoint{1.424400in}{1.289147in}}{\pgfqpoint{1.424400in}{1.284274in}}%
\pgfpathcurveto{\pgfqpoint{1.424400in}{1.279401in}}{\pgfqpoint{1.426336in}{1.274728in}}{\pgfqpoint{1.429781in}{1.271282in}}%
\pgfpathcurveto{\pgfqpoint{1.433227in}{1.267837in}}{\pgfqpoint{1.437900in}{1.265901in}}{\pgfqpoint{1.442773in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{1.442773in}{1.265901in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.117480in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.117480in}}{\pgfqpoint{1.515022in}{1.119416in}}{\pgfqpoint{1.518467in}{1.122862in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.126307in}}{\pgfqpoint{1.523848in}{1.130981in}}{\pgfqpoint{1.523848in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.140726in}}{\pgfqpoint{1.521913in}{1.145400in}}{\pgfqpoint{1.518467in}{1.148846in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.152291in}}{\pgfqpoint{1.510348in}{1.154227in}}{\pgfqpoint{1.505475in}{1.154227in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.154227in}}{\pgfqpoint{1.495929in}{1.152291in}}{\pgfqpoint{1.492483in}{1.148846in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.145400in}}{\pgfqpoint{1.487102in}{1.140726in}}{\pgfqpoint{1.487102in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.130981in}}{\pgfqpoint{1.489038in}{1.126307in}}{\pgfqpoint{1.492483in}{1.122862in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.119416in}}{\pgfqpoint{1.500603in}{1.117480in}}{\pgfqpoint{1.505475in}{1.117480in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.117480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.285239in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.285239in}}{\pgfqpoint{1.515022in}{1.287175in}}{\pgfqpoint{1.518467in}{1.290620in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.294066in}}{\pgfqpoint{1.523848in}{1.298739in}}{\pgfqpoint{1.523848in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.308485in}}{\pgfqpoint{1.521913in}{1.313159in}}{\pgfqpoint{1.518467in}{1.316604in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.320049in}}{\pgfqpoint{1.510348in}{1.321985in}}{\pgfqpoint{1.505475in}{1.321985in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.321985in}}{\pgfqpoint{1.495929in}{1.320049in}}{\pgfqpoint{1.492483in}{1.316604in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.313159in}}{\pgfqpoint{1.487102in}{1.308485in}}{\pgfqpoint{1.487102in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.298739in}}{\pgfqpoint{1.489038in}{1.294066in}}{\pgfqpoint{1.492483in}{1.290620in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.287175in}}{\pgfqpoint{1.500603in}{1.285239in}}{\pgfqpoint{1.505475in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.285239in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380071in}{1.139990in}}%
\pgfpathcurveto{\pgfqpoint{1.384943in}{1.139990in}}{\pgfqpoint{1.389617in}{1.141926in}}{\pgfqpoint{1.393063in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{1.396508in}{1.148817in}}{\pgfqpoint{1.398444in}{1.153491in}}{\pgfqpoint{1.398444in}{1.158363in}}%
\pgfpathcurveto{\pgfqpoint{1.398444in}{1.163236in}}{\pgfqpoint{1.396508in}{1.167910in}}{\pgfqpoint{1.393063in}{1.171355in}}%
\pgfpathcurveto{\pgfqpoint{1.389617in}{1.174801in}}{\pgfqpoint{1.384943in}{1.176736in}}{\pgfqpoint{1.380071in}{1.176736in}}%
\pgfpathcurveto{\pgfqpoint{1.375198in}{1.176736in}}{\pgfqpoint{1.370524in}{1.174801in}}{\pgfqpoint{1.367079in}{1.171355in}}%
\pgfpathcurveto{\pgfqpoint{1.363633in}{1.167910in}}{\pgfqpoint{1.361697in}{1.163236in}}{\pgfqpoint{1.361697in}{1.158363in}}%
\pgfpathcurveto{\pgfqpoint{1.361697in}{1.153491in}}{\pgfqpoint{1.363633in}{1.148817in}}{\pgfqpoint{1.367079in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{1.370524in}{1.141926in}}{\pgfqpoint{1.375198in}{1.139990in}}{\pgfqpoint{1.380071in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{1.139990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.200036in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.200036in}}{\pgfqpoint{1.515022in}{1.201972in}}{\pgfqpoint{1.518467in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.208863in}}{\pgfqpoint{1.523848in}{1.213537in}}{\pgfqpoint{1.523848in}{1.218410in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.223282in}}{\pgfqpoint{1.521913in}{1.227956in}}{\pgfqpoint{1.518467in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.234847in}}{\pgfqpoint{1.510348in}{1.236783in}}{\pgfqpoint{1.505475in}{1.236783in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.236783in}}{\pgfqpoint{1.495929in}{1.234847in}}{\pgfqpoint{1.492483in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.227956in}}{\pgfqpoint{1.487102in}{1.223282in}}{\pgfqpoint{1.487102in}{1.218410in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.213537in}}{\pgfqpoint{1.489038in}{1.208863in}}{\pgfqpoint{1.492483in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.201972in}}{\pgfqpoint{1.500603in}{1.200036in}}{\pgfqpoint{1.505475in}{1.200036in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.200036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.499745in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.499745in}}{\pgfqpoint{1.515022in}{1.501680in}}{\pgfqpoint{1.518467in}{1.505126in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.508571in}}{\pgfqpoint{1.523848in}{1.513245in}}{\pgfqpoint{1.523848in}{1.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.522990in}}{\pgfqpoint{1.521913in}{1.527664in}}{\pgfqpoint{1.518467in}{1.531110in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.534555in}}{\pgfqpoint{1.510348in}{1.536491in}}{\pgfqpoint{1.505475in}{1.536491in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.536491in}}{\pgfqpoint{1.495929in}{1.534555in}}{\pgfqpoint{1.492483in}{1.531110in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.527664in}}{\pgfqpoint{1.487102in}{1.522990in}}{\pgfqpoint{1.487102in}{1.518118in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.513245in}}{\pgfqpoint{1.489038in}{1.508571in}}{\pgfqpoint{1.492483in}{1.505126in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.501680in}}{\pgfqpoint{1.500603in}{1.499745in}}{\pgfqpoint{1.505475in}{1.499745in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.499745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.256118in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.256118in}}{\pgfqpoint{1.515022in}{1.258054in}}{\pgfqpoint{1.518467in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.264945in}}{\pgfqpoint{1.523848in}{1.269619in}}{\pgfqpoint{1.523848in}{1.274491in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.279364in}}{\pgfqpoint{1.521913in}{1.284038in}}{\pgfqpoint{1.518467in}{1.287483in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.290929in}}{\pgfqpoint{1.510348in}{1.292865in}}{\pgfqpoint{1.505475in}{1.292865in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.292865in}}{\pgfqpoint{1.495929in}{1.290929in}}{\pgfqpoint{1.492483in}{1.287483in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.284038in}}{\pgfqpoint{1.487102in}{1.279364in}}{\pgfqpoint{1.487102in}{1.274491in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.269619in}}{\pgfqpoint{1.489038in}{1.264945in}}{\pgfqpoint{1.492483in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.258054in}}{\pgfqpoint{1.500603in}{1.256118in}}{\pgfqpoint{1.505475in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.480505in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.480505in}}{\pgfqpoint{1.515022in}{1.482441in}}{\pgfqpoint{1.518467in}{1.485887in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.489332in}}{\pgfqpoint{1.523848in}{1.494006in}}{\pgfqpoint{1.523848in}{1.498878in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.503751in}}{\pgfqpoint{1.521913in}{1.508425in}}{\pgfqpoint{1.518467in}{1.511870in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.515316in}}{\pgfqpoint{1.510348in}{1.517252in}}{\pgfqpoint{1.505475in}{1.517252in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.517252in}}{\pgfqpoint{1.495929in}{1.515316in}}{\pgfqpoint{1.492483in}{1.511870in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.508425in}}{\pgfqpoint{1.487102in}{1.503751in}}{\pgfqpoint{1.487102in}{1.498878in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.494006in}}{\pgfqpoint{1.489038in}{1.489332in}}{\pgfqpoint{1.492483in}{1.485887in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.482441in}}{\pgfqpoint{1.500603in}{1.480505in}}{\pgfqpoint{1.505475in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.480505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.330437in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.330437in}}{\pgfqpoint{1.515022in}{1.332373in}}{\pgfqpoint{1.518467in}{1.335818in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.339264in}}{\pgfqpoint{1.523848in}{1.343938in}}{\pgfqpoint{1.523848in}{1.348810in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.353683in}}{\pgfqpoint{1.521913in}{1.358357in}}{\pgfqpoint{1.518467in}{1.361802in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.365248in}}{\pgfqpoint{1.510348in}{1.367184in}}{\pgfqpoint{1.505475in}{1.367184in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.367184in}}{\pgfqpoint{1.495929in}{1.365248in}}{\pgfqpoint{1.492483in}{1.361802in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.358357in}}{\pgfqpoint{1.487102in}{1.353683in}}{\pgfqpoint{1.487102in}{1.348810in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.343938in}}{\pgfqpoint{1.489038in}{1.339264in}}{\pgfqpoint{1.492483in}{1.335818in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.332373in}}{\pgfqpoint{1.500603in}{1.330437in}}{\pgfqpoint{1.505475in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.330437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.430562in}}{\pgfqpoint{1.515022in}{1.432498in}}{\pgfqpoint{1.518467in}{1.435943in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.439389in}}{\pgfqpoint{1.523848in}{1.444062in}}{\pgfqpoint{1.523848in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.453808in}}{\pgfqpoint{1.521913in}{1.458481in}}{\pgfqpoint{1.518467in}{1.461927in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.465372in}}{\pgfqpoint{1.510348in}{1.467308in}}{\pgfqpoint{1.505475in}{1.467308in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.467308in}}{\pgfqpoint{1.495929in}{1.465372in}}{\pgfqpoint{1.492483in}{1.461927in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.458481in}}{\pgfqpoint{1.487102in}{1.453808in}}{\pgfqpoint{1.487102in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.444062in}}{\pgfqpoint{1.489038in}{1.439389in}}{\pgfqpoint{1.492483in}{1.435943in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.432498in}}{\pgfqpoint{1.500603in}{1.430562in}}{\pgfqpoint{1.505475in}{1.430562in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.430562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827789in}{1.388912in}}%
\pgfpathcurveto{\pgfqpoint{1.832662in}{1.388912in}}{\pgfqpoint{1.837336in}{1.390848in}}{\pgfqpoint{1.840781in}{1.394293in}}%
\pgfpathcurveto{\pgfqpoint{1.844227in}{1.397739in}}{\pgfqpoint{1.846163in}{1.402412in}}{\pgfqpoint{1.846163in}{1.407285in}}%
\pgfpathcurveto{\pgfqpoint{1.846163in}{1.412158in}}{\pgfqpoint{1.844227in}{1.416831in}}{\pgfqpoint{1.840781in}{1.420277in}}%
\pgfpathcurveto{\pgfqpoint{1.837336in}{1.423722in}}{\pgfqpoint{1.832662in}{1.425658in}}{\pgfqpoint{1.827789in}{1.425658in}}%
\pgfpathcurveto{\pgfqpoint{1.822917in}{1.425658in}}{\pgfqpoint{1.818243in}{1.423722in}}{\pgfqpoint{1.814797in}{1.420277in}}%
\pgfpathcurveto{\pgfqpoint{1.811352in}{1.416831in}}{\pgfqpoint{1.809416in}{1.412158in}}{\pgfqpoint{1.809416in}{1.407285in}}%
\pgfpathcurveto{\pgfqpoint{1.809416in}{1.402412in}}{\pgfqpoint{1.811352in}{1.397739in}}{\pgfqpoint{1.814797in}{1.394293in}}%
\pgfpathcurveto{\pgfqpoint{1.818243in}{1.390848in}}{\pgfqpoint{1.822917in}{1.388912in}}{\pgfqpoint{1.827789in}{1.388912in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{1.388912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827789in}{1.450846in}}%
\pgfpathcurveto{\pgfqpoint{1.832662in}{1.450846in}}{\pgfqpoint{1.837336in}{1.452782in}}{\pgfqpoint{1.840781in}{1.456227in}}%
\pgfpathcurveto{\pgfqpoint{1.844227in}{1.459673in}}{\pgfqpoint{1.846163in}{1.464346in}}{\pgfqpoint{1.846163in}{1.469219in}}%
\pgfpathcurveto{\pgfqpoint{1.846163in}{1.474092in}}{\pgfqpoint{1.844227in}{1.478765in}}{\pgfqpoint{1.840781in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{1.837336in}{1.485656in}}{\pgfqpoint{1.832662in}{1.487592in}}{\pgfqpoint{1.827789in}{1.487592in}}%
\pgfpathcurveto{\pgfqpoint{1.822917in}{1.487592in}}{\pgfqpoint{1.818243in}{1.485656in}}{\pgfqpoint{1.814797in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{1.811352in}{1.478765in}}{\pgfqpoint{1.809416in}{1.474092in}}{\pgfqpoint{1.809416in}{1.469219in}}%
\pgfpathcurveto{\pgfqpoint{1.809416in}{1.464346in}}{\pgfqpoint{1.811352in}{1.459673in}}{\pgfqpoint{1.814797in}{1.456227in}}%
\pgfpathcurveto{\pgfqpoint{1.818243in}{1.452782in}}{\pgfqpoint{1.822917in}{1.450846in}}{\pgfqpoint{1.827789in}{1.450846in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{1.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.192747in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.192747in}}{\pgfqpoint{1.515022in}{1.194683in}}{\pgfqpoint{1.518467in}{1.198128in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.201574in}}{\pgfqpoint{1.523848in}{1.206248in}}{\pgfqpoint{1.523848in}{1.211120in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.215993in}}{\pgfqpoint{1.521913in}{1.220667in}}{\pgfqpoint{1.518467in}{1.224112in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.227558in}}{\pgfqpoint{1.510348in}{1.229493in}}{\pgfqpoint{1.505475in}{1.229493in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.229493in}}{\pgfqpoint{1.495929in}{1.227558in}}{\pgfqpoint{1.492483in}{1.224112in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.220667in}}{\pgfqpoint{1.487102in}{1.215993in}}{\pgfqpoint{1.487102in}{1.211120in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.206248in}}{\pgfqpoint{1.489038in}{1.201574in}}{\pgfqpoint{1.492483in}{1.198128in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.194683in}}{\pgfqpoint{1.500603in}{1.192747in}}{\pgfqpoint{1.505475in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.192747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827789in}{1.293497in}}%
\pgfpathcurveto{\pgfqpoint{1.832662in}{1.293497in}}{\pgfqpoint{1.837336in}{1.295433in}}{\pgfqpoint{1.840781in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{1.844227in}{1.302324in}}{\pgfqpoint{1.846163in}{1.306998in}}{\pgfqpoint{1.846163in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{1.846163in}{1.316743in}}{\pgfqpoint{1.844227in}{1.321417in}}{\pgfqpoint{1.840781in}{1.324862in}}%
\pgfpathcurveto{\pgfqpoint{1.837336in}{1.328308in}}{\pgfqpoint{1.832662in}{1.330244in}}{\pgfqpoint{1.827789in}{1.330244in}}%
\pgfpathcurveto{\pgfqpoint{1.822917in}{1.330244in}}{\pgfqpoint{1.818243in}{1.328308in}}{\pgfqpoint{1.814797in}{1.324862in}}%
\pgfpathcurveto{\pgfqpoint{1.811352in}{1.321417in}}{\pgfqpoint{1.809416in}{1.316743in}}{\pgfqpoint{1.809416in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{1.809416in}{1.306998in}}{\pgfqpoint{1.811352in}{1.302324in}}{\pgfqpoint{1.814797in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{1.818243in}{1.295433in}}{\pgfqpoint{1.822917in}{1.293497in}}{\pgfqpoint{1.827789in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{1.293497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.175581in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.175581in}}{\pgfqpoint{1.515022in}{1.177516in}}{\pgfqpoint{1.518467in}{1.180962in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.184407in}}{\pgfqpoint{1.523848in}{1.189081in}}{\pgfqpoint{1.523848in}{1.193954in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.198826in}}{\pgfqpoint{1.521913in}{1.203500in}}{\pgfqpoint{1.518467in}{1.206946in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.210391in}}{\pgfqpoint{1.510348in}{1.212327in}}{\pgfqpoint{1.505475in}{1.212327in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.212327in}}{\pgfqpoint{1.495929in}{1.210391in}}{\pgfqpoint{1.492483in}{1.206946in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.203500in}}{\pgfqpoint{1.487102in}{1.198826in}}{\pgfqpoint{1.487102in}{1.193954in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.189081in}}{\pgfqpoint{1.489038in}{1.184407in}}{\pgfqpoint{1.492483in}{1.180962in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.177516in}}{\pgfqpoint{1.500603in}{1.175581in}}{\pgfqpoint{1.505475in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.175581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.234615in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.234615in}}{\pgfqpoint{1.515022in}{1.236551in}}{\pgfqpoint{1.518467in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.243442in}}{\pgfqpoint{1.523848in}{1.248116in}}{\pgfqpoint{1.523848in}{1.252988in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.257861in}}{\pgfqpoint{1.521913in}{1.262535in}}{\pgfqpoint{1.518467in}{1.265980in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.269426in}}{\pgfqpoint{1.510348in}{1.271361in}}{\pgfqpoint{1.505475in}{1.271361in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.271361in}}{\pgfqpoint{1.495929in}{1.269426in}}{\pgfqpoint{1.492483in}{1.265980in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.262535in}}{\pgfqpoint{1.487102in}{1.257861in}}{\pgfqpoint{1.487102in}{1.252988in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.248116in}}{\pgfqpoint{1.489038in}{1.243442in}}{\pgfqpoint{1.492483in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.236551in}}{\pgfqpoint{1.500603in}{1.234615in}}{\pgfqpoint{1.505475in}{1.234615in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.234615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.195478in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.195478in}}{\pgfqpoint{1.515022in}{1.197414in}}{\pgfqpoint{1.518467in}{1.200859in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.204305in}}{\pgfqpoint{1.523848in}{1.208979in}}{\pgfqpoint{1.523848in}{1.213851in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.218724in}}{\pgfqpoint{1.521913in}{1.223398in}}{\pgfqpoint{1.518467in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.230289in}}{\pgfqpoint{1.510348in}{1.232224in}}{\pgfqpoint{1.505475in}{1.232224in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.232224in}}{\pgfqpoint{1.495929in}{1.230289in}}{\pgfqpoint{1.492483in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.223398in}}{\pgfqpoint{1.487102in}{1.218724in}}{\pgfqpoint{1.487102in}{1.213851in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.208979in}}{\pgfqpoint{1.489038in}{1.204305in}}{\pgfqpoint{1.492483in}{1.200859in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.197414in}}{\pgfqpoint{1.500603in}{1.195478in}}{\pgfqpoint{1.505475in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.195478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.193442in}}{\pgfqpoint{1.515022in}{1.195378in}}{\pgfqpoint{1.518467in}{1.198824in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.202269in}}{\pgfqpoint{1.523848in}{1.206943in}}{\pgfqpoint{1.523848in}{1.211816in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.216688in}}{\pgfqpoint{1.521913in}{1.221362in}}{\pgfqpoint{1.518467in}{1.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.228253in}}{\pgfqpoint{1.510348in}{1.230189in}}{\pgfqpoint{1.505475in}{1.230189in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.230189in}}{\pgfqpoint{1.495929in}{1.228253in}}{\pgfqpoint{1.492483in}{1.224807in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.221362in}}{\pgfqpoint{1.487102in}{1.216688in}}{\pgfqpoint{1.487102in}{1.211816in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.206943in}}{\pgfqpoint{1.489038in}{1.202269in}}{\pgfqpoint{1.492483in}{1.198824in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.195378in}}{\pgfqpoint{1.500603in}{1.193442in}}{\pgfqpoint{1.505475in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.193442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.198590in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.198590in}}{\pgfqpoint{1.515022in}{1.200526in}}{\pgfqpoint{1.518467in}{1.203972in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.207417in}}{\pgfqpoint{1.523848in}{1.212091in}}{\pgfqpoint{1.523848in}{1.216964in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.221836in}}{\pgfqpoint{1.521913in}{1.226510in}}{\pgfqpoint{1.518467in}{1.229955in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.233401in}}{\pgfqpoint{1.510348in}{1.235337in}}{\pgfqpoint{1.505475in}{1.235337in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.235337in}}{\pgfqpoint{1.495929in}{1.233401in}}{\pgfqpoint{1.492483in}{1.229955in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.226510in}}{\pgfqpoint{1.487102in}{1.221836in}}{\pgfqpoint{1.487102in}{1.216964in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.212091in}}{\pgfqpoint{1.489038in}{1.207417in}}{\pgfqpoint{1.492483in}{1.203972in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.200526in}}{\pgfqpoint{1.500603in}{1.198590in}}{\pgfqpoint{1.505475in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.198590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.412189in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.412189in}}{\pgfqpoint{1.515022in}{1.414125in}}{\pgfqpoint{1.518467in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.421016in}}{\pgfqpoint{1.523848in}{1.425689in}}{\pgfqpoint{1.523848in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.435435in}}{\pgfqpoint{1.521913in}{1.440109in}}{\pgfqpoint{1.518467in}{1.443554in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.446999in}}{\pgfqpoint{1.510348in}{1.448935in}}{\pgfqpoint{1.505475in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.448935in}}{\pgfqpoint{1.495929in}{1.446999in}}{\pgfqpoint{1.492483in}{1.443554in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.440109in}}{\pgfqpoint{1.487102in}{1.435435in}}{\pgfqpoint{1.487102in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.425689in}}{\pgfqpoint{1.489038in}{1.421016in}}{\pgfqpoint{1.492483in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.414125in}}{\pgfqpoint{1.500603in}{1.412189in}}{\pgfqpoint{1.505475in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.412189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.187618in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.187618in}}{\pgfqpoint{1.515022in}{1.189554in}}{\pgfqpoint{1.518467in}{1.192999in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.196445in}}{\pgfqpoint{1.523848in}{1.201119in}}{\pgfqpoint{1.523848in}{1.205991in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.210864in}}{\pgfqpoint{1.521913in}{1.215538in}}{\pgfqpoint{1.518467in}{1.218983in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.222429in}}{\pgfqpoint{1.510348in}{1.224365in}}{\pgfqpoint{1.505475in}{1.224365in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.224365in}}{\pgfqpoint{1.495929in}{1.222429in}}{\pgfqpoint{1.492483in}{1.218983in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.215538in}}{\pgfqpoint{1.487102in}{1.210864in}}{\pgfqpoint{1.487102in}{1.205991in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.201119in}}{\pgfqpoint{1.489038in}{1.196445in}}{\pgfqpoint{1.492483in}{1.192999in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.189554in}}{\pgfqpoint{1.500603in}{1.187618in}}{\pgfqpoint{1.505475in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.187618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.188909in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.188909in}}{\pgfqpoint{1.515022in}{1.190845in}}{\pgfqpoint{1.518467in}{1.194291in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.197736in}}{\pgfqpoint{1.523848in}{1.202410in}}{\pgfqpoint{1.523848in}{1.207282in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.212155in}}{\pgfqpoint{1.521913in}{1.216829in}}{\pgfqpoint{1.518467in}{1.220274in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.223720in}}{\pgfqpoint{1.510348in}{1.225656in}}{\pgfqpoint{1.505475in}{1.225656in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.225656in}}{\pgfqpoint{1.495929in}{1.223720in}}{\pgfqpoint{1.492483in}{1.220274in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.216829in}}{\pgfqpoint{1.487102in}{1.212155in}}{\pgfqpoint{1.487102in}{1.207282in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.202410in}}{\pgfqpoint{1.489038in}{1.197736in}}{\pgfqpoint{1.492483in}{1.194291in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.190845in}}{\pgfqpoint{1.500603in}{1.188909in}}{\pgfqpoint{1.505475in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.188909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{1.027992in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{1.027992in}}{\pgfqpoint{0.870393in}{1.029928in}}{\pgfqpoint{0.873839in}{1.033374in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{1.036819in}}{\pgfqpoint{0.879220in}{1.041493in}}{\pgfqpoint{0.879220in}{1.046365in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{1.051238in}}{\pgfqpoint{0.877284in}{1.055912in}}{\pgfqpoint{0.873839in}{1.059357in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{1.062803in}}{\pgfqpoint{0.865720in}{1.064739in}}{\pgfqpoint{0.860847in}{1.064739in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{1.064739in}}{\pgfqpoint{0.851301in}{1.062803in}}{\pgfqpoint{0.847855in}{1.059357in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{1.055912in}}{\pgfqpoint{0.842474in}{1.051238in}}{\pgfqpoint{0.842474in}{1.046365in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{1.041493in}}{\pgfqpoint{0.844410in}{1.036819in}}{\pgfqpoint{0.847855in}{1.033374in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{1.029928in}}{\pgfqpoint{0.855974in}{1.027992in}}{\pgfqpoint{0.860847in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.027992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254666in}{0.769695in}}%
\pgfpathcurveto{\pgfqpoint{1.259539in}{0.769695in}}{\pgfqpoint{1.264213in}{0.771631in}}{\pgfqpoint{1.267658in}{0.775076in}}%
\pgfpathcurveto{\pgfqpoint{1.271103in}{0.778522in}}{\pgfqpoint{1.273039in}{0.783196in}}{\pgfqpoint{1.273039in}{0.788068in}}%
\pgfpathcurveto{\pgfqpoint{1.273039in}{0.792941in}}{\pgfqpoint{1.271103in}{0.797615in}}{\pgfqpoint{1.267658in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.264213in}{0.804506in}}{\pgfqpoint{1.259539in}{0.806441in}}{\pgfqpoint{1.254666in}{0.806441in}}%
\pgfpathcurveto{\pgfqpoint{1.249793in}{0.806441in}}{\pgfqpoint{1.245120in}{0.804506in}}{\pgfqpoint{1.241674in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{1.238229in}{0.797615in}}{\pgfqpoint{1.236293in}{0.792941in}}{\pgfqpoint{1.236293in}{0.788068in}}%
\pgfpathcurveto{\pgfqpoint{1.236293in}{0.783196in}}{\pgfqpoint{1.238229in}{0.778522in}}{\pgfqpoint{1.241674in}{0.775076in}}%
\pgfpathcurveto{\pgfqpoint{1.245120in}{0.771631in}}{\pgfqpoint{1.249793in}{0.769695in}}{\pgfqpoint{1.254666in}{0.769695in}}%
\pgfpathlineto{\pgfqpoint{1.254666in}{0.769695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066559in}{0.779587in}}%
\pgfpathcurveto{\pgfqpoint{1.071432in}{0.779587in}}{\pgfqpoint{1.076106in}{0.781522in}}{\pgfqpoint{1.079551in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{1.082997in}{0.788413in}}{\pgfqpoint{1.084933in}{0.793087in}}{\pgfqpoint{1.084933in}{0.797960in}}%
\pgfpathcurveto{\pgfqpoint{1.084933in}{0.802832in}}{\pgfqpoint{1.082997in}{0.807506in}}{\pgfqpoint{1.079551in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{1.076106in}{0.814397in}}{\pgfqpoint{1.071432in}{0.816333in}}{\pgfqpoint{1.066559in}{0.816333in}}%
\pgfpathcurveto{\pgfqpoint{1.061687in}{0.816333in}}{\pgfqpoint{1.057013in}{0.814397in}}{\pgfqpoint{1.053567in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{1.050122in}{0.807506in}}{\pgfqpoint{1.048186in}{0.802832in}}{\pgfqpoint{1.048186in}{0.797960in}}%
\pgfpathcurveto{\pgfqpoint{1.048186in}{0.793087in}}{\pgfqpoint{1.050122in}{0.788413in}}{\pgfqpoint{1.053567in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{1.057013in}{0.781522in}}{\pgfqpoint{1.061687in}{0.779587in}}{\pgfqpoint{1.066559in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{1.066559in}{0.779587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{1.087145in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{1.087145in}}{\pgfqpoint{0.870393in}{1.089081in}}{\pgfqpoint{0.873839in}{1.092527in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{1.095972in}}{\pgfqpoint{0.879220in}{1.100646in}}{\pgfqpoint{0.879220in}{1.105518in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{1.110391in}}{\pgfqpoint{0.877284in}{1.115065in}}{\pgfqpoint{0.873839in}{1.118510in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{1.121956in}}{\pgfqpoint{0.865720in}{1.123892in}}{\pgfqpoint{0.860847in}{1.123892in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{1.123892in}}{\pgfqpoint{0.851301in}{1.121956in}}{\pgfqpoint{0.847855in}{1.118510in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{1.115065in}}{\pgfqpoint{0.842474in}{1.110391in}}{\pgfqpoint{0.842474in}{1.105518in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{1.100646in}}{\pgfqpoint{0.844410in}{1.095972in}}{\pgfqpoint{0.847855in}{1.092527in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{1.089081in}}{\pgfqpoint{0.855974in}{1.087145in}}{\pgfqpoint{0.860847in}{1.087145in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.087145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191964in}{1.182105in}}%
\pgfpathcurveto{\pgfqpoint{1.196837in}{1.182105in}}{\pgfqpoint{1.201510in}{1.184041in}}{\pgfqpoint{1.204956in}{1.187487in}}%
\pgfpathcurveto{\pgfqpoint{1.208401in}{1.190932in}}{\pgfqpoint{1.210337in}{1.195606in}}{\pgfqpoint{1.210337in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{1.210337in}{1.205351in}}{\pgfqpoint{1.208401in}{1.210025in}}{\pgfqpoint{1.204956in}{1.213470in}}%
\pgfpathcurveto{\pgfqpoint{1.201510in}{1.216916in}}{\pgfqpoint{1.196837in}{1.218852in}}{\pgfqpoint{1.191964in}{1.218852in}}%
\pgfpathcurveto{\pgfqpoint{1.187091in}{1.218852in}}{\pgfqpoint{1.182417in}{1.216916in}}{\pgfqpoint{1.178972in}{1.213470in}}%
\pgfpathcurveto{\pgfqpoint{1.175527in}{1.210025in}}{\pgfqpoint{1.173591in}{1.205351in}}{\pgfqpoint{1.173591in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{1.173591in}{1.195606in}}{\pgfqpoint{1.175527in}{1.190932in}}{\pgfqpoint{1.178972in}{1.187487in}}%
\pgfpathcurveto{\pgfqpoint{1.182417in}{1.184041in}}{\pgfqpoint{1.187091in}{1.182105in}}{\pgfqpoint{1.191964in}{1.182105in}}%
\pgfpathlineto{\pgfqpoint{1.191964in}{1.182105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003857in}{1.140495in}}%
\pgfpathcurveto{\pgfqpoint{1.008730in}{1.140495in}}{\pgfqpoint{1.013403in}{1.142431in}}{\pgfqpoint{1.016849in}{1.145877in}}%
\pgfpathcurveto{\pgfqpoint{1.020294in}{1.149322in}}{\pgfqpoint{1.022230in}{1.153996in}}{\pgfqpoint{1.022230in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{1.022230in}{1.163741in}}{\pgfqpoint{1.020294in}{1.168415in}}{\pgfqpoint{1.016849in}{1.171860in}}%
\pgfpathcurveto{\pgfqpoint{1.013403in}{1.175306in}}{\pgfqpoint{1.008730in}{1.177242in}}{\pgfqpoint{1.003857in}{1.177242in}}%
\pgfpathcurveto{\pgfqpoint{0.998984in}{1.177242in}}{\pgfqpoint{0.994311in}{1.175306in}}{\pgfqpoint{0.990865in}{1.171860in}}%
\pgfpathcurveto{\pgfqpoint{0.987420in}{1.168415in}}{\pgfqpoint{0.985484in}{1.163741in}}{\pgfqpoint{0.985484in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{0.985484in}{1.153996in}}{\pgfqpoint{0.987420in}{1.149322in}}{\pgfqpoint{0.990865in}{1.145877in}}%
\pgfpathcurveto{\pgfqpoint{0.994311in}{1.142431in}}{\pgfqpoint{0.998984in}{1.140495in}}{\pgfqpoint{1.003857in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{1.003857in}{1.140495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860847in}{1.076293in}}%
\pgfpathcurveto{\pgfqpoint{0.865720in}{1.076293in}}{\pgfqpoint{0.870393in}{1.078229in}}{\pgfqpoint{0.873839in}{1.081674in}}%
\pgfpathcurveto{\pgfqpoint{0.877284in}{1.085120in}}{\pgfqpoint{0.879220in}{1.089794in}}{\pgfqpoint{0.879220in}{1.094666in}}%
\pgfpathcurveto{\pgfqpoint{0.879220in}{1.099539in}}{\pgfqpoint{0.877284in}{1.104213in}}{\pgfqpoint{0.873839in}{1.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.870393in}{1.111104in}}{\pgfqpoint{0.865720in}{1.113040in}}{\pgfqpoint{0.860847in}{1.113040in}}%
\pgfpathcurveto{\pgfqpoint{0.855974in}{1.113040in}}{\pgfqpoint{0.851301in}{1.111104in}}{\pgfqpoint{0.847855in}{1.107658in}}%
\pgfpathcurveto{\pgfqpoint{0.844410in}{1.104213in}}{\pgfqpoint{0.842474in}{1.099539in}}{\pgfqpoint{0.842474in}{1.094666in}}%
\pgfpathcurveto{\pgfqpoint{0.842474in}{1.089794in}}{\pgfqpoint{0.844410in}{1.085120in}}{\pgfqpoint{0.847855in}{1.081674in}}%
\pgfpathcurveto{\pgfqpoint{0.851301in}{1.078229in}}{\pgfqpoint{0.855974in}{1.076293in}}{\pgfqpoint{0.860847in}{1.076293in}}%
\pgfpathlineto{\pgfqpoint{0.860847in}{1.076293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129262in}{1.032962in}}%
\pgfpathcurveto{\pgfqpoint{1.134134in}{1.032962in}}{\pgfqpoint{1.138808in}{1.034898in}}{\pgfqpoint{1.142253in}{1.038343in}}%
\pgfpathcurveto{\pgfqpoint{1.145699in}{1.041789in}}{\pgfqpoint{1.147635in}{1.046463in}}{\pgfqpoint{1.147635in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{1.147635in}{1.056208in}}{\pgfqpoint{1.145699in}{1.060882in}}{\pgfqpoint{1.142253in}{1.064327in}}%
\pgfpathcurveto{\pgfqpoint{1.138808in}{1.067773in}}{\pgfqpoint{1.134134in}{1.069709in}}{\pgfqpoint{1.129262in}{1.069709in}}%
\pgfpathcurveto{\pgfqpoint{1.124389in}{1.069709in}}{\pgfqpoint{1.119715in}{1.067773in}}{\pgfqpoint{1.116270in}{1.064327in}}%
\pgfpathcurveto{\pgfqpoint{1.112824in}{1.060882in}}{\pgfqpoint{1.110888in}{1.056208in}}{\pgfqpoint{1.110888in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{1.110888in}{1.046463in}}{\pgfqpoint{1.112824in}{1.041789in}}{\pgfqpoint{1.116270in}{1.038343in}}%
\pgfpathcurveto{\pgfqpoint{1.119715in}{1.034898in}}{\pgfqpoint{1.124389in}{1.032962in}}{\pgfqpoint{1.129262in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{1.129262in}{1.032962in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317368in}{1.204857in}}%
\pgfpathcurveto{\pgfqpoint{1.322241in}{1.204857in}}{\pgfqpoint{1.326915in}{1.206792in}}{\pgfqpoint{1.330360in}{1.210238in}}%
\pgfpathcurveto{\pgfqpoint{1.333806in}{1.213683in}}{\pgfqpoint{1.335742in}{1.218357in}}{\pgfqpoint{1.335742in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{1.335742in}{1.228102in}}{\pgfqpoint{1.333806in}{1.232776in}}{\pgfqpoint{1.330360in}{1.236222in}}%
\pgfpathcurveto{\pgfqpoint{1.326915in}{1.239667in}}{\pgfqpoint{1.322241in}{1.241603in}}{\pgfqpoint{1.317368in}{1.241603in}}%
\pgfpathcurveto{\pgfqpoint{1.312496in}{1.241603in}}{\pgfqpoint{1.307822in}{1.239667in}}{\pgfqpoint{1.304377in}{1.236222in}}%
\pgfpathcurveto{\pgfqpoint{1.300931in}{1.232776in}}{\pgfqpoint{1.298995in}{1.228102in}}{\pgfqpoint{1.298995in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{1.298995in}{1.218357in}}{\pgfqpoint{1.300931in}{1.213683in}}{\pgfqpoint{1.304377in}{1.210238in}}%
\pgfpathcurveto{\pgfqpoint{1.307822in}{1.206792in}}{\pgfqpoint{1.312496in}{1.204857in}}{\pgfqpoint{1.317368in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{1.317368in}{1.204857in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.172045in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.172045in}}{\pgfqpoint{1.515022in}{1.173981in}}{\pgfqpoint{1.518467in}{1.177426in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.180872in}}{\pgfqpoint{1.523848in}{1.185545in}}{\pgfqpoint{1.523848in}{1.190418in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.195291in}}{\pgfqpoint{1.521913in}{1.199964in}}{\pgfqpoint{1.518467in}{1.203410in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.206855in}}{\pgfqpoint{1.510348in}{1.208791in}}{\pgfqpoint{1.505475in}{1.208791in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.208791in}}{\pgfqpoint{1.495929in}{1.206855in}}{\pgfqpoint{1.492483in}{1.203410in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.199964in}}{\pgfqpoint{1.487102in}{1.195291in}}{\pgfqpoint{1.487102in}{1.190418in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.185545in}}{\pgfqpoint{1.489038in}{1.180872in}}{\pgfqpoint{1.492483in}{1.177426in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.173981in}}{\pgfqpoint{1.500603in}{1.172045in}}{\pgfqpoint{1.505475in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.172045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812500in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505475in}{1.198551in}}%
\pgfpathcurveto{\pgfqpoint{1.510348in}{1.198551in}}{\pgfqpoint{1.515022in}{1.200487in}}{\pgfqpoint{1.518467in}{1.203932in}}%
\pgfpathcurveto{\pgfqpoint{1.521913in}{1.207378in}}{\pgfqpoint{1.523848in}{1.212051in}}{\pgfqpoint{1.523848in}{1.216924in}}%
\pgfpathcurveto{\pgfqpoint{1.523848in}{1.221797in}}{\pgfqpoint{1.521913in}{1.226470in}}{\pgfqpoint{1.518467in}{1.229916in}}%
\pgfpathcurveto{\pgfqpoint{1.515022in}{1.233361in}}{\pgfqpoint{1.510348in}{1.235297in}}{\pgfqpoint{1.505475in}{1.235297in}}%
\pgfpathcurveto{\pgfqpoint{1.500603in}{1.235297in}}{\pgfqpoint{1.495929in}{1.233361in}}{\pgfqpoint{1.492483in}{1.229916in}}%
\pgfpathcurveto{\pgfqpoint{1.489038in}{1.226470in}}{\pgfqpoint{1.487102in}{1.221797in}}{\pgfqpoint{1.487102in}{1.216924in}}%
\pgfpathcurveto{\pgfqpoint{1.487102in}{1.212051in}}{\pgfqpoint{1.489038in}{1.207378in}}{\pgfqpoint{1.492483in}{1.203932in}}%
\pgfpathcurveto{\pgfqpoint{1.495929in}{1.200487in}}{\pgfqpoint{1.500603in}{1.198551in}}{\pgfqpoint{1.505475in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{1.505475in}{1.198551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860847in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930292in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344318in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344318in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827789in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758345in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344318in,y=0.464059in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont EPW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.921726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459182in, y=0.875957in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.201296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534722in, y=1.155527in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.480866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534722in, y=1.435097in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.775545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.810474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.837568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.859704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.878421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.894633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{0.908934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.005885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.055115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.090044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.117137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.139274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.157990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.174203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.188504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.285455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.334685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.369614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.396707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.418844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.437560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.453773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.468074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812500in}{1.565025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403626in,y=1.168750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.812500in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876136in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812500in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{1.876136in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766221in}{1.182923in}}%
\pgfpathcurveto{\pgfqpoint{2.771094in}{1.182923in}}{\pgfqpoint{2.775767in}{1.184859in}}{\pgfqpoint{2.779213in}{1.188305in}}%
\pgfpathcurveto{\pgfqpoint{2.782658in}{1.191750in}}{\pgfqpoint{2.784594in}{1.196424in}}{\pgfqpoint{2.784594in}{1.201296in}}%
\pgfpathcurveto{\pgfqpoint{2.784594in}{1.206169in}}{\pgfqpoint{2.782658in}{1.210843in}}{\pgfqpoint{2.779213in}{1.214288in}}%
\pgfpathcurveto{\pgfqpoint{2.775767in}{1.217734in}}{\pgfqpoint{2.771094in}{1.219670in}}{\pgfqpoint{2.766221in}{1.219670in}}%
\pgfpathcurveto{\pgfqpoint{2.761348in}{1.219670in}}{\pgfqpoint{2.756675in}{1.217734in}}{\pgfqpoint{2.753229in}{1.214288in}}%
\pgfpathcurveto{\pgfqpoint{2.749784in}{1.210843in}}{\pgfqpoint{2.747848in}{1.206169in}}{\pgfqpoint{2.747848in}{1.201296in}}%
\pgfpathcurveto{\pgfqpoint{2.747848in}{1.196424in}}{\pgfqpoint{2.749784in}{1.191750in}}{\pgfqpoint{2.753229in}{1.188305in}}%
\pgfpathcurveto{\pgfqpoint{2.756675in}{1.184859in}}{\pgfqpoint{2.761348in}{1.182923in}}{\pgfqpoint{2.766221in}{1.182923in}}%
\pgfpathlineto{\pgfqpoint{2.766221in}{1.182923in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667535in}{1.182250in}}%
\pgfpathcurveto{\pgfqpoint{2.672408in}{1.182250in}}{\pgfqpoint{2.677081in}{1.184186in}}{\pgfqpoint{2.680527in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{2.683972in}{1.191077in}}{\pgfqpoint{2.685908in}{1.195751in}}{\pgfqpoint{2.685908in}{1.200624in}}%
\pgfpathcurveto{\pgfqpoint{2.685908in}{1.205496in}}{\pgfqpoint{2.683972in}{1.210170in}}{\pgfqpoint{2.680527in}{1.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.677081in}{1.217061in}}{\pgfqpoint{2.672408in}{1.218997in}}{\pgfqpoint{2.667535in}{1.218997in}}%
\pgfpathcurveto{\pgfqpoint{2.662662in}{1.218997in}}{\pgfqpoint{2.657989in}{1.217061in}}{\pgfqpoint{2.654543in}{1.213616in}}%
\pgfpathcurveto{\pgfqpoint{2.651098in}{1.210170in}}{\pgfqpoint{2.649162in}{1.205496in}}{\pgfqpoint{2.649162in}{1.200624in}}%
\pgfpathcurveto{\pgfqpoint{2.649162in}{1.195751in}}{\pgfqpoint{2.651098in}{1.191077in}}{\pgfqpoint{2.654543in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{2.657989in}{1.184186in}}{\pgfqpoint{2.662662in}{1.182250in}}{\pgfqpoint{2.667535in}{1.182250in}}%
\pgfpathlineto{\pgfqpoint{2.667535in}{1.182250in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642804in}{1.094019in}}%
\pgfpathcurveto{\pgfqpoint{2.647677in}{1.094019in}}{\pgfqpoint{2.652351in}{1.095955in}}{\pgfqpoint{2.655796in}{1.099400in}}%
\pgfpathcurveto{\pgfqpoint{2.659242in}{1.102846in}}{\pgfqpoint{2.661178in}{1.107520in}}{\pgfqpoint{2.661178in}{1.112392in}}%
\pgfpathcurveto{\pgfqpoint{2.661178in}{1.117265in}}{\pgfqpoint{2.659242in}{1.121939in}}{\pgfqpoint{2.655796in}{1.125384in}}%
\pgfpathcurveto{\pgfqpoint{2.652351in}{1.128830in}}{\pgfqpoint{2.647677in}{1.130766in}}{\pgfqpoint{2.642804in}{1.130766in}}%
\pgfpathcurveto{\pgfqpoint{2.637932in}{1.130766in}}{\pgfqpoint{2.633258in}{1.128830in}}{\pgfqpoint{2.629812in}{1.125384in}}%
\pgfpathcurveto{\pgfqpoint{2.626367in}{1.121939in}}{\pgfqpoint{2.624431in}{1.117265in}}{\pgfqpoint{2.624431in}{1.112392in}}%
\pgfpathcurveto{\pgfqpoint{2.624431in}{1.107520in}}{\pgfqpoint{2.626367in}{1.102846in}}{\pgfqpoint{2.629812in}{1.099400in}}%
\pgfpathcurveto{\pgfqpoint{2.633258in}{1.095955in}}{\pgfqpoint{2.637932in}{1.094019in}}{\pgfqpoint{2.642804in}{1.094019in}}%
\pgfpathlineto{\pgfqpoint{2.642804in}{1.094019in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{1.047607in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{1.047607in}}{\pgfqpoint{2.146757in}{1.049543in}}{\pgfqpoint{2.150203in}{1.052988in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{1.056434in}}{\pgfqpoint{2.155584in}{1.061108in}}{\pgfqpoint{2.155584in}{1.065980in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{1.070853in}}{\pgfqpoint{2.153648in}{1.075527in}}{\pgfqpoint{2.150203in}{1.078972in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{1.082418in}}{\pgfqpoint{2.142083in}{1.084354in}}{\pgfqpoint{2.137211in}{1.084354in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{1.084354in}}{\pgfqpoint{2.127664in}{1.082418in}}{\pgfqpoint{2.124219in}{1.078972in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{1.075527in}}{\pgfqpoint{2.118837in}{1.070853in}}{\pgfqpoint{2.118837in}{1.065980in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{1.061108in}}{\pgfqpoint{2.120773in}{1.056434in}}{\pgfqpoint{2.124219in}{1.052988in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{1.049543in}}{\pgfqpoint{2.132338in}{1.047607in}}{\pgfqpoint{2.137211in}{1.047607in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.047607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.268071in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.268071in}}{\pgfqpoint{3.113699in}{1.270007in}}{\pgfqpoint{3.117145in}{1.273452in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.276898in}}{\pgfqpoint{3.122526in}{1.281572in}}{\pgfqpoint{3.122526in}{1.286444in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.291317in}}{\pgfqpoint{3.120590in}{1.295991in}}{\pgfqpoint{3.117145in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.302882in}}{\pgfqpoint{3.109026in}{1.304818in}}{\pgfqpoint{3.104153in}{1.304818in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.304818in}}{\pgfqpoint{3.094607in}{1.302882in}}{\pgfqpoint{3.091161in}{1.299436in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.295991in}}{\pgfqpoint{3.085780in}{1.291317in}}{\pgfqpoint{3.085780in}{1.286444in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.281572in}}{\pgfqpoint{3.087716in}{1.276898in}}{\pgfqpoint{3.091161in}{1.273452in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.270007in}}{\pgfqpoint{3.099280in}{1.268071in}}{\pgfqpoint{3.104153in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.268071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891298in}{1.531059in}}%
\pgfpathcurveto{\pgfqpoint{2.896170in}{1.531059in}}{\pgfqpoint{2.900844in}{1.532994in}}{\pgfqpoint{2.904290in}{1.536440in}}%
\pgfpathcurveto{\pgfqpoint{2.907735in}{1.539885in}}{\pgfqpoint{2.909671in}{1.544559in}}{\pgfqpoint{2.909671in}{1.549432in}}%
\pgfpathcurveto{\pgfqpoint{2.909671in}{1.554304in}}{\pgfqpoint{2.907735in}{1.558978in}}{\pgfqpoint{2.904290in}{1.562424in}}%
\pgfpathcurveto{\pgfqpoint{2.900844in}{1.565869in}}{\pgfqpoint{2.896170in}{1.567805in}}{\pgfqpoint{2.891298in}{1.567805in}}%
\pgfpathcurveto{\pgfqpoint{2.886425in}{1.567805in}}{\pgfqpoint{2.881751in}{1.565869in}}{\pgfqpoint{2.878306in}{1.562424in}}%
\pgfpathcurveto{\pgfqpoint{2.874860in}{1.558978in}}{\pgfqpoint{2.872925in}{1.554304in}}{\pgfqpoint{2.872925in}{1.549432in}}%
\pgfpathcurveto{\pgfqpoint{2.872925in}{1.544559in}}{\pgfqpoint{2.874860in}{1.539885in}}{\pgfqpoint{2.878306in}{1.536440in}}%
\pgfpathcurveto{\pgfqpoint{2.881751in}{1.532994in}}{\pgfqpoint{2.886425in}{1.531059in}}{\pgfqpoint{2.891298in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{2.891298in}{1.531059in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760135in}{1.224992in}}%
\pgfpathcurveto{\pgfqpoint{2.765007in}{1.224992in}}{\pgfqpoint{2.769681in}{1.226928in}}{\pgfqpoint{2.773127in}{1.230374in}}%
\pgfpathcurveto{\pgfqpoint{2.776572in}{1.233819in}}{\pgfqpoint{2.778508in}{1.238493in}}{\pgfqpoint{2.778508in}{1.243365in}}%
\pgfpathcurveto{\pgfqpoint{2.778508in}{1.248238in}}{\pgfqpoint{2.776572in}{1.252912in}}{\pgfqpoint{2.773127in}{1.256357in}}%
\pgfpathcurveto{\pgfqpoint{2.769681in}{1.259803in}}{\pgfqpoint{2.765007in}{1.261739in}}{\pgfqpoint{2.760135in}{1.261739in}}%
\pgfpathcurveto{\pgfqpoint{2.755262in}{1.261739in}}{\pgfqpoint{2.750588in}{1.259803in}}{\pgfqpoint{2.747143in}{1.256357in}}%
\pgfpathcurveto{\pgfqpoint{2.743697in}{1.252912in}}{\pgfqpoint{2.741761in}{1.248238in}}{\pgfqpoint{2.741761in}{1.243365in}}%
\pgfpathcurveto{\pgfqpoint{2.741761in}{1.238493in}}{\pgfqpoint{2.743697in}{1.233819in}}{\pgfqpoint{2.747143in}{1.230374in}}%
\pgfpathcurveto{\pgfqpoint{2.750588in}{1.226928in}}{\pgfqpoint{2.755262in}{1.224992in}}{\pgfqpoint{2.760135in}{1.224992in}}%
\pgfpathlineto{\pgfqpoint{2.760135in}{1.224992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723084in}{1.497088in}}%
\pgfpathcurveto{\pgfqpoint{2.727957in}{1.497088in}}{\pgfqpoint{2.732631in}{1.499024in}}{\pgfqpoint{2.736076in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{2.739522in}{1.505915in}}{\pgfqpoint{2.741458in}{1.510589in}}{\pgfqpoint{2.741458in}{1.515462in}}%
\pgfpathcurveto{\pgfqpoint{2.741458in}{1.520334in}}{\pgfqpoint{2.739522in}{1.525008in}}{\pgfqpoint{2.736076in}{1.528454in}}%
\pgfpathcurveto{\pgfqpoint{2.732631in}{1.531899in}}{\pgfqpoint{2.727957in}{1.533835in}}{\pgfqpoint{2.723084in}{1.533835in}}%
\pgfpathcurveto{\pgfqpoint{2.718212in}{1.533835in}}{\pgfqpoint{2.713538in}{1.531899in}}{\pgfqpoint{2.710092in}{1.528454in}}%
\pgfpathcurveto{\pgfqpoint{2.706647in}{1.525008in}}{\pgfqpoint{2.704711in}{1.520334in}}{\pgfqpoint{2.704711in}{1.515462in}}%
\pgfpathcurveto{\pgfqpoint{2.704711in}{1.510589in}}{\pgfqpoint{2.706647in}{1.505915in}}{\pgfqpoint{2.710092in}{1.502470in}}%
\pgfpathcurveto{\pgfqpoint{2.713538in}{1.499024in}}{\pgfqpoint{2.718212in}{1.497088in}}{\pgfqpoint{2.723084in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{2.723084in}{1.497088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.244702in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.244702in}}{\pgfqpoint{3.113699in}{1.246638in}}{\pgfqpoint{3.117145in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.253529in}}{\pgfqpoint{3.122526in}{1.258203in}}{\pgfqpoint{3.122526in}{1.263076in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.267948in}}{\pgfqpoint{3.120590in}{1.272622in}}{\pgfqpoint{3.117145in}{1.276068in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.279513in}}{\pgfqpoint{3.109026in}{1.281449in}}{\pgfqpoint{3.104153in}{1.281449in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.281449in}}{\pgfqpoint{3.094607in}{1.279513in}}{\pgfqpoint{3.091161in}{1.276068in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.272622in}}{\pgfqpoint{3.085780in}{1.267948in}}{\pgfqpoint{3.085780in}{1.263076in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.258203in}}{\pgfqpoint{3.087716in}{1.253529in}}{\pgfqpoint{3.091161in}{1.250084in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.246638in}}{\pgfqpoint{3.099280in}{1.244702in}}{\pgfqpoint{3.104153in}{1.244702in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.244702in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540109in}{1.199313in}}%
\pgfpathcurveto{\pgfqpoint{2.544981in}{1.199313in}}{\pgfqpoint{2.549655in}{1.201249in}}{\pgfqpoint{2.553101in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{2.556546in}{1.208140in}}{\pgfqpoint{2.558482in}{1.212813in}}{\pgfqpoint{2.558482in}{1.217686in}}%
\pgfpathcurveto{\pgfqpoint{2.558482in}{1.222559in}}{\pgfqpoint{2.556546in}{1.227232in}}{\pgfqpoint{2.553101in}{1.230678in}}%
\pgfpathcurveto{\pgfqpoint{2.549655in}{1.234123in}}{\pgfqpoint{2.544981in}{1.236059in}}{\pgfqpoint{2.540109in}{1.236059in}}%
\pgfpathcurveto{\pgfqpoint{2.535236in}{1.236059in}}{\pgfqpoint{2.530562in}{1.234123in}}{\pgfqpoint{2.527117in}{1.230678in}}%
\pgfpathcurveto{\pgfqpoint{2.523671in}{1.227232in}}{\pgfqpoint{2.521736in}{1.222559in}}{\pgfqpoint{2.521736in}{1.217686in}}%
\pgfpathcurveto{\pgfqpoint{2.521736in}{1.212813in}}{\pgfqpoint{2.523671in}{1.208140in}}{\pgfqpoint{2.527117in}{1.204694in}}%
\pgfpathcurveto{\pgfqpoint{2.530562in}{1.201249in}}{\pgfqpoint{2.535236in}{1.199313in}}{\pgfqpoint{2.540109in}{1.199313in}}%
\pgfpathlineto{\pgfqpoint{2.540109in}{1.199313in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494360in}{1.465196in}}%
\pgfpathcurveto{\pgfqpoint{2.499233in}{1.465196in}}{\pgfqpoint{2.503907in}{1.467132in}}{\pgfqpoint{2.507352in}{1.470577in}}%
\pgfpathcurveto{\pgfqpoint{2.510798in}{1.474023in}}{\pgfqpoint{2.512734in}{1.478697in}}{\pgfqpoint{2.512734in}{1.483569in}}%
\pgfpathcurveto{\pgfqpoint{2.512734in}{1.488442in}}{\pgfqpoint{2.510798in}{1.493116in}}{\pgfqpoint{2.507352in}{1.496561in}}%
\pgfpathcurveto{\pgfqpoint{2.503907in}{1.500007in}}{\pgfqpoint{2.499233in}{1.501943in}}{\pgfqpoint{2.494360in}{1.501943in}}%
\pgfpathcurveto{\pgfqpoint{2.489488in}{1.501943in}}{\pgfqpoint{2.484814in}{1.500007in}}{\pgfqpoint{2.481369in}{1.496561in}}%
\pgfpathcurveto{\pgfqpoint{2.477923in}{1.493116in}}{\pgfqpoint{2.475987in}{1.488442in}}{\pgfqpoint{2.475987in}{1.483569in}}%
\pgfpathcurveto{\pgfqpoint{2.475987in}{1.478697in}}{\pgfqpoint{2.477923in}{1.474023in}}{\pgfqpoint{2.481369in}{1.470577in}}%
\pgfpathcurveto{\pgfqpoint{2.484814in}{1.467132in}}{\pgfqpoint{2.489488in}{1.465196in}}{\pgfqpoint{2.494360in}{1.465196in}}%
\pgfpathlineto{\pgfqpoint{2.494360in}{1.465196in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.265901in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.265901in}}{\pgfqpoint{3.113699in}{1.267837in}}{\pgfqpoint{3.117145in}{1.271282in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.274728in}}{\pgfqpoint{3.122526in}{1.279401in}}{\pgfqpoint{3.122526in}{1.284274in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.289147in}}{\pgfqpoint{3.120590in}{1.293820in}}{\pgfqpoint{3.117145in}{1.297266in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.300711in}}{\pgfqpoint{3.109026in}{1.302647in}}{\pgfqpoint{3.104153in}{1.302647in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.302647in}}{\pgfqpoint{3.094607in}{1.300711in}}{\pgfqpoint{3.091161in}{1.297266in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.293820in}}{\pgfqpoint{3.085780in}{1.289147in}}{\pgfqpoint{3.085780in}{1.284274in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.279401in}}{\pgfqpoint{3.087716in}{1.274728in}}{\pgfqpoint{3.091161in}{1.271282in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.267837in}}{\pgfqpoint{3.099280in}{1.265901in}}{\pgfqpoint{3.104153in}{1.265901in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.265901in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322643in}{1.117480in}}%
\pgfpathcurveto{\pgfqpoint{2.327516in}{1.117480in}}{\pgfqpoint{2.332190in}{1.119416in}}{\pgfqpoint{2.335635in}{1.122862in}}%
\pgfpathcurveto{\pgfqpoint{2.339080in}{1.126307in}}{\pgfqpoint{2.341016in}{1.130981in}}{\pgfqpoint{2.341016in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{2.341016in}{1.140726in}}{\pgfqpoint{2.339080in}{1.145400in}}{\pgfqpoint{2.335635in}{1.148846in}}%
\pgfpathcurveto{\pgfqpoint{2.332190in}{1.152291in}}{\pgfqpoint{2.327516in}{1.154227in}}{\pgfqpoint{2.322643in}{1.154227in}}%
\pgfpathcurveto{\pgfqpoint{2.317770in}{1.154227in}}{\pgfqpoint{2.313097in}{1.152291in}}{\pgfqpoint{2.309651in}{1.148846in}}%
\pgfpathcurveto{\pgfqpoint{2.306206in}{1.145400in}}{\pgfqpoint{2.304270in}{1.140726in}}{\pgfqpoint{2.304270in}{1.135854in}}%
\pgfpathcurveto{\pgfqpoint{2.304270in}{1.130981in}}{\pgfqpoint{2.306206in}{1.126307in}}{\pgfqpoint{2.309651in}{1.122862in}}%
\pgfpathcurveto{\pgfqpoint{2.313097in}{1.119416in}}{\pgfqpoint{2.317770in}{1.117480in}}{\pgfqpoint{2.322643in}{1.117480in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{1.117480in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866917in}{1.285239in}}%
\pgfpathcurveto{\pgfqpoint{2.871789in}{1.285239in}}{\pgfqpoint{2.876463in}{1.287175in}}{\pgfqpoint{2.879908in}{1.290620in}}%
\pgfpathcurveto{\pgfqpoint{2.883354in}{1.294066in}}{\pgfqpoint{2.885290in}{1.298739in}}{\pgfqpoint{2.885290in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{2.885290in}{1.308485in}}{\pgfqpoint{2.883354in}{1.313159in}}{\pgfqpoint{2.879908in}{1.316604in}}%
\pgfpathcurveto{\pgfqpoint{2.876463in}{1.320049in}}{\pgfqpoint{2.871789in}{1.321985in}}{\pgfqpoint{2.866917in}{1.321985in}}%
\pgfpathcurveto{\pgfqpoint{2.862044in}{1.321985in}}{\pgfqpoint{2.857370in}{1.320049in}}{\pgfqpoint{2.853925in}{1.316604in}}%
\pgfpathcurveto{\pgfqpoint{2.850479in}{1.313159in}}{\pgfqpoint{2.848543in}{1.308485in}}{\pgfqpoint{2.848543in}{1.303612in}}%
\pgfpathcurveto{\pgfqpoint{2.848543in}{1.298739in}}{\pgfqpoint{2.850479in}{1.294066in}}{\pgfqpoint{2.853925in}{1.290620in}}%
\pgfpathcurveto{\pgfqpoint{2.857370in}{1.287175in}}{\pgfqpoint{2.862044in}{1.285239in}}{\pgfqpoint{2.866917in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{2.866917in}{1.285239in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822548in}{1.139990in}}%
\pgfpathcurveto{\pgfqpoint{2.827421in}{1.139990in}}{\pgfqpoint{2.832095in}{1.141926in}}{\pgfqpoint{2.835540in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{2.838986in}{1.148817in}}{\pgfqpoint{2.840921in}{1.153491in}}{\pgfqpoint{2.840921in}{1.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.840921in}{1.163236in}}{\pgfqpoint{2.838986in}{1.167910in}}{\pgfqpoint{2.835540in}{1.171355in}}%
\pgfpathcurveto{\pgfqpoint{2.832095in}{1.174801in}}{\pgfqpoint{2.827421in}{1.176736in}}{\pgfqpoint{2.822548in}{1.176736in}}%
\pgfpathcurveto{\pgfqpoint{2.817676in}{1.176736in}}{\pgfqpoint{2.813002in}{1.174801in}}{\pgfqpoint{2.809556in}{1.171355in}}%
\pgfpathcurveto{\pgfqpoint{2.806111in}{1.167910in}}{\pgfqpoint{2.804175in}{1.163236in}}{\pgfqpoint{2.804175in}{1.158363in}}%
\pgfpathcurveto{\pgfqpoint{2.804175in}{1.153491in}}{\pgfqpoint{2.806111in}{1.148817in}}{\pgfqpoint{2.809556in}{1.145371in}}%
\pgfpathcurveto{\pgfqpoint{2.813002in}{1.141926in}}{\pgfqpoint{2.817676in}{1.139990in}}{\pgfqpoint{2.822548in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{2.822548in}{1.139990in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.200036in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.200036in}}{\pgfqpoint{3.113699in}{1.201972in}}{\pgfqpoint{3.117145in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.208863in}}{\pgfqpoint{3.122526in}{1.213537in}}{\pgfqpoint{3.122526in}{1.218410in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.223282in}}{\pgfqpoint{3.120590in}{1.227956in}}{\pgfqpoint{3.117145in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.234847in}}{\pgfqpoint{3.109026in}{1.236783in}}{\pgfqpoint{3.104153in}{1.236783in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.236783in}}{\pgfqpoint{3.094607in}{1.234847in}}{\pgfqpoint{3.091161in}{1.231401in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.227956in}}{\pgfqpoint{3.085780in}{1.223282in}}{\pgfqpoint{3.085780in}{1.218410in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.213537in}}{\pgfqpoint{3.087716in}{1.208863in}}{\pgfqpoint{3.091161in}{1.205418in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.201972in}}{\pgfqpoint{3.099280in}{1.200036in}}{\pgfqpoint{3.104153in}{1.200036in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.200036in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649578in}{1.499745in}}%
\pgfpathcurveto{\pgfqpoint{2.654451in}{1.499745in}}{\pgfqpoint{2.659124in}{1.501680in}}{\pgfqpoint{2.662570in}{1.505126in}}%
\pgfpathcurveto{\pgfqpoint{2.666015in}{1.508571in}}{\pgfqpoint{2.667951in}{1.513245in}}{\pgfqpoint{2.667951in}{1.518118in}}%
\pgfpathcurveto{\pgfqpoint{2.667951in}{1.522990in}}{\pgfqpoint{2.666015in}{1.527664in}}{\pgfqpoint{2.662570in}{1.531110in}}%
\pgfpathcurveto{\pgfqpoint{2.659124in}{1.534555in}}{\pgfqpoint{2.654451in}{1.536491in}}{\pgfqpoint{2.649578in}{1.536491in}}%
\pgfpathcurveto{\pgfqpoint{2.644705in}{1.536491in}}{\pgfqpoint{2.640032in}{1.534555in}}{\pgfqpoint{2.636586in}{1.531110in}}%
\pgfpathcurveto{\pgfqpoint{2.633141in}{1.527664in}}{\pgfqpoint{2.631205in}{1.522990in}}{\pgfqpoint{2.631205in}{1.518118in}}%
\pgfpathcurveto{\pgfqpoint{2.631205in}{1.513245in}}{\pgfqpoint{2.633141in}{1.508571in}}{\pgfqpoint{2.636586in}{1.505126in}}%
\pgfpathcurveto{\pgfqpoint{2.640032in}{1.501680in}}{\pgfqpoint{2.644705in}{1.499745in}}{\pgfqpoint{2.649578in}{1.499745in}}%
\pgfpathlineto{\pgfqpoint{2.649578in}{1.499745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413588in}{1.256118in}}%
\pgfpathcurveto{\pgfqpoint{2.418460in}{1.256118in}}{\pgfqpoint{2.423134in}{1.258054in}}{\pgfqpoint{2.426580in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{2.430025in}{1.264945in}}{\pgfqpoint{2.431961in}{1.269619in}}{\pgfqpoint{2.431961in}{1.274491in}}%
\pgfpathcurveto{\pgfqpoint{2.431961in}{1.279364in}}{\pgfqpoint{2.430025in}{1.284038in}}{\pgfqpoint{2.426580in}{1.287483in}}%
\pgfpathcurveto{\pgfqpoint{2.423134in}{1.290929in}}{\pgfqpoint{2.418460in}{1.292865in}}{\pgfqpoint{2.413588in}{1.292865in}}%
\pgfpathcurveto{\pgfqpoint{2.408715in}{1.292865in}}{\pgfqpoint{2.404041in}{1.290929in}}{\pgfqpoint{2.400596in}{1.287483in}}%
\pgfpathcurveto{\pgfqpoint{2.397150in}{1.284038in}}{\pgfqpoint{2.395214in}{1.279364in}}{\pgfqpoint{2.395214in}{1.274491in}}%
\pgfpathcurveto{\pgfqpoint{2.395214in}{1.269619in}}{\pgfqpoint{2.397150in}{1.264945in}}{\pgfqpoint{2.400596in}{1.261500in}}%
\pgfpathcurveto{\pgfqpoint{2.404041in}{1.258054in}}{\pgfqpoint{2.408715in}{1.256118in}}{\pgfqpoint{2.413588in}{1.256118in}}%
\pgfpathlineto{\pgfqpoint{2.413588in}{1.256118in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420398in}{1.480505in}}%
\pgfpathcurveto{\pgfqpoint{2.425271in}{1.480505in}}{\pgfqpoint{2.429945in}{1.482441in}}{\pgfqpoint{2.433390in}{1.485887in}}%
\pgfpathcurveto{\pgfqpoint{2.436835in}{1.489332in}}{\pgfqpoint{2.438771in}{1.494006in}}{\pgfqpoint{2.438771in}{1.498878in}}%
\pgfpathcurveto{\pgfqpoint{2.438771in}{1.503751in}}{\pgfqpoint{2.436835in}{1.508425in}}{\pgfqpoint{2.433390in}{1.511870in}}%
\pgfpathcurveto{\pgfqpoint{2.429945in}{1.515316in}}{\pgfqpoint{2.425271in}{1.517252in}}{\pgfqpoint{2.420398in}{1.517252in}}%
\pgfpathcurveto{\pgfqpoint{2.415525in}{1.517252in}}{\pgfqpoint{2.410852in}{1.515316in}}{\pgfqpoint{2.407406in}{1.511870in}}%
\pgfpathcurveto{\pgfqpoint{2.403961in}{1.508425in}}{\pgfqpoint{2.402025in}{1.503751in}}{\pgfqpoint{2.402025in}{1.498878in}}%
\pgfpathcurveto{\pgfqpoint{2.402025in}{1.494006in}}{\pgfqpoint{2.403961in}{1.489332in}}{\pgfqpoint{2.407406in}{1.485887in}}%
\pgfpathcurveto{\pgfqpoint{2.410852in}{1.482441in}}{\pgfqpoint{2.415525in}{1.480505in}}{\pgfqpoint{2.420398in}{1.480505in}}%
\pgfpathlineto{\pgfqpoint{2.420398in}{1.480505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205406in}{1.330437in}}%
\pgfpathcurveto{\pgfqpoint{2.210279in}{1.330437in}}{\pgfqpoint{2.214953in}{1.332373in}}{\pgfqpoint{2.218398in}{1.335818in}}%
\pgfpathcurveto{\pgfqpoint{2.221843in}{1.339264in}}{\pgfqpoint{2.223779in}{1.343938in}}{\pgfqpoint{2.223779in}{1.348810in}}%
\pgfpathcurveto{\pgfqpoint{2.223779in}{1.353683in}}{\pgfqpoint{2.221843in}{1.358357in}}{\pgfqpoint{2.218398in}{1.361802in}}%
\pgfpathcurveto{\pgfqpoint{2.214953in}{1.365248in}}{\pgfqpoint{2.210279in}{1.367184in}}{\pgfqpoint{2.205406in}{1.367184in}}%
\pgfpathcurveto{\pgfqpoint{2.200533in}{1.367184in}}{\pgfqpoint{2.195860in}{1.365248in}}{\pgfqpoint{2.192414in}{1.361802in}}%
\pgfpathcurveto{\pgfqpoint{2.188969in}{1.358357in}}{\pgfqpoint{2.187033in}{1.353683in}}{\pgfqpoint{2.187033in}{1.348810in}}%
\pgfpathcurveto{\pgfqpoint{2.187033in}{1.343938in}}{\pgfqpoint{2.188969in}{1.339264in}}{\pgfqpoint{2.192414in}{1.335818in}}%
\pgfpathcurveto{\pgfqpoint{2.195860in}{1.332373in}}{\pgfqpoint{2.200533in}{1.330437in}}{\pgfqpoint{2.205406in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{2.205406in}{1.330437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435358in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{2.440230in}{1.430562in}}{\pgfqpoint{2.444904in}{1.432498in}}{\pgfqpoint{2.448350in}{1.435943in}}%
\pgfpathcurveto{\pgfqpoint{2.451795in}{1.439389in}}{\pgfqpoint{2.453731in}{1.444062in}}{\pgfqpoint{2.453731in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{2.453731in}{1.453808in}}{\pgfqpoint{2.451795in}{1.458481in}}{\pgfqpoint{2.448350in}{1.461927in}}%
\pgfpathcurveto{\pgfqpoint{2.444904in}{1.465372in}}{\pgfqpoint{2.440230in}{1.467308in}}{\pgfqpoint{2.435358in}{1.467308in}}%
\pgfpathcurveto{\pgfqpoint{2.430485in}{1.467308in}}{\pgfqpoint{2.425811in}{1.465372in}}{\pgfqpoint{2.422366in}{1.461927in}}%
\pgfpathcurveto{\pgfqpoint{2.418920in}{1.458481in}}{\pgfqpoint{2.416984in}{1.453808in}}{\pgfqpoint{2.416984in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{2.416984in}{1.444062in}}{\pgfqpoint{2.418920in}{1.439389in}}{\pgfqpoint{2.422366in}{1.435943in}}%
\pgfpathcurveto{\pgfqpoint{2.425811in}{1.432498in}}{\pgfqpoint{2.430485in}{1.430562in}}{\pgfqpoint{2.435358in}{1.430562in}}%
\pgfpathlineto{\pgfqpoint{2.435358in}{1.430562in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.388912in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.388912in}}{\pgfqpoint{3.113699in}{1.390848in}}{\pgfqpoint{3.117145in}{1.394293in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.397739in}}{\pgfqpoint{3.122526in}{1.402412in}}{\pgfqpoint{3.122526in}{1.407285in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.412158in}}{\pgfqpoint{3.120590in}{1.416831in}}{\pgfqpoint{3.117145in}{1.420277in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.423722in}}{\pgfqpoint{3.109026in}{1.425658in}}{\pgfqpoint{3.104153in}{1.425658in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.425658in}}{\pgfqpoint{3.094607in}{1.423722in}}{\pgfqpoint{3.091161in}{1.420277in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.416831in}}{\pgfqpoint{3.085780in}{1.412158in}}{\pgfqpoint{3.085780in}{1.407285in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.402412in}}{\pgfqpoint{3.087716in}{1.397739in}}{\pgfqpoint{3.091161in}{1.394293in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.390848in}}{\pgfqpoint{3.099280in}{1.388912in}}{\pgfqpoint{3.104153in}{1.388912in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.388912in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.450846in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.450846in}}{\pgfqpoint{3.113699in}{1.452782in}}{\pgfqpoint{3.117145in}{1.456227in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.459673in}}{\pgfqpoint{3.122526in}{1.464346in}}{\pgfqpoint{3.122526in}{1.469219in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.474092in}}{\pgfqpoint{3.120590in}{1.478765in}}{\pgfqpoint{3.117145in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.485656in}}{\pgfqpoint{3.109026in}{1.487592in}}{\pgfqpoint{3.104153in}{1.487592in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.487592in}}{\pgfqpoint{3.094607in}{1.485656in}}{\pgfqpoint{3.091161in}{1.482211in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.478765in}}{\pgfqpoint{3.085780in}{1.474092in}}{\pgfqpoint{3.085780in}{1.469219in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.464346in}}{\pgfqpoint{3.087716in}{1.459673in}}{\pgfqpoint{3.091161in}{1.456227in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.452782in}}{\pgfqpoint{3.099280in}{1.450846in}}{\pgfqpoint{3.104153in}{1.450846in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.450846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{1.192747in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{1.192747in}}{\pgfqpoint{2.146757in}{1.194683in}}{\pgfqpoint{2.150203in}{1.198128in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{1.201574in}}{\pgfqpoint{2.155584in}{1.206248in}}{\pgfqpoint{2.155584in}{1.211120in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{1.215993in}}{\pgfqpoint{2.153648in}{1.220667in}}{\pgfqpoint{2.150203in}{1.224112in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{1.227558in}}{\pgfqpoint{2.142083in}{1.229493in}}{\pgfqpoint{2.137211in}{1.229493in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{1.229493in}}{\pgfqpoint{2.127664in}{1.227558in}}{\pgfqpoint{2.124219in}{1.224112in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{1.220667in}}{\pgfqpoint{2.118837in}{1.215993in}}{\pgfqpoint{2.118837in}{1.211120in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{1.206248in}}{\pgfqpoint{2.120773in}{1.201574in}}{\pgfqpoint{2.124219in}{1.198128in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{1.194683in}}{\pgfqpoint{2.132338in}{1.192747in}}{\pgfqpoint{2.137211in}{1.192747in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.192747in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.293497in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.293497in}}{\pgfqpoint{3.113699in}{1.295433in}}{\pgfqpoint{3.117145in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.302324in}}{\pgfqpoint{3.122526in}{1.306998in}}{\pgfqpoint{3.122526in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.316743in}}{\pgfqpoint{3.120590in}{1.321417in}}{\pgfqpoint{3.117145in}{1.324862in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.328308in}}{\pgfqpoint{3.109026in}{1.330244in}}{\pgfqpoint{3.104153in}{1.330244in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.330244in}}{\pgfqpoint{3.094607in}{1.328308in}}{\pgfqpoint{3.091161in}{1.324862in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.321417in}}{\pgfqpoint{3.085780in}{1.316743in}}{\pgfqpoint{3.085780in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.306998in}}{\pgfqpoint{3.087716in}{1.302324in}}{\pgfqpoint{3.091161in}{1.298879in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.295433in}}{\pgfqpoint{3.099280in}{1.293497in}}{\pgfqpoint{3.104153in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.293497in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620682in}{1.175581in}}%
\pgfpathcurveto{\pgfqpoint{2.625554in}{1.175581in}}{\pgfqpoint{2.630228in}{1.177516in}}{\pgfqpoint{2.633674in}{1.180962in}}%
\pgfpathcurveto{\pgfqpoint{2.637119in}{1.184407in}}{\pgfqpoint{2.639055in}{1.189081in}}{\pgfqpoint{2.639055in}{1.193954in}}%
\pgfpathcurveto{\pgfqpoint{2.639055in}{1.198826in}}{\pgfqpoint{2.637119in}{1.203500in}}{\pgfqpoint{2.633674in}{1.206946in}}%
\pgfpathcurveto{\pgfqpoint{2.630228in}{1.210391in}}{\pgfqpoint{2.625554in}{1.212327in}}{\pgfqpoint{2.620682in}{1.212327in}}%
\pgfpathcurveto{\pgfqpoint{2.615809in}{1.212327in}}{\pgfqpoint{2.611135in}{1.210391in}}{\pgfqpoint{2.607690in}{1.206946in}}%
\pgfpathcurveto{\pgfqpoint{2.604244in}{1.203500in}}{\pgfqpoint{2.602309in}{1.198826in}}{\pgfqpoint{2.602309in}{1.193954in}}%
\pgfpathcurveto{\pgfqpoint{2.602309in}{1.189081in}}{\pgfqpoint{2.604244in}{1.184407in}}{\pgfqpoint{2.607690in}{1.180962in}}%
\pgfpathcurveto{\pgfqpoint{2.611135in}{1.177516in}}{\pgfqpoint{2.615809in}{1.175581in}}{\pgfqpoint{2.620682in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{2.620682in}{1.175581in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.234615in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.234615in}}{\pgfqpoint{3.113699in}{1.236551in}}{\pgfqpoint{3.117145in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.243442in}}{\pgfqpoint{3.122526in}{1.248116in}}{\pgfqpoint{3.122526in}{1.252988in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.257861in}}{\pgfqpoint{3.120590in}{1.262535in}}{\pgfqpoint{3.117145in}{1.265980in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.269426in}}{\pgfqpoint{3.109026in}{1.271361in}}{\pgfqpoint{3.104153in}{1.271361in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.271361in}}{\pgfqpoint{3.094607in}{1.269426in}}{\pgfqpoint{3.091161in}{1.265980in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.262535in}}{\pgfqpoint{3.085780in}{1.257861in}}{\pgfqpoint{3.085780in}{1.252988in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.248116in}}{\pgfqpoint{3.087716in}{1.243442in}}{\pgfqpoint{3.091161in}{1.239996in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.236551in}}{\pgfqpoint{3.099280in}{1.234615in}}{\pgfqpoint{3.104153in}{1.234615in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.234615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292531in}{1.195478in}}%
\pgfpathcurveto{\pgfqpoint{2.297404in}{1.195478in}}{\pgfqpoint{2.302077in}{1.197414in}}{\pgfqpoint{2.305523in}{1.200859in}}%
\pgfpathcurveto{\pgfqpoint{2.308968in}{1.204305in}}{\pgfqpoint{2.310904in}{1.208979in}}{\pgfqpoint{2.310904in}{1.213851in}}%
\pgfpathcurveto{\pgfqpoint{2.310904in}{1.218724in}}{\pgfqpoint{2.308968in}{1.223398in}}{\pgfqpoint{2.305523in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{2.302077in}{1.230289in}}{\pgfqpoint{2.297404in}{1.232224in}}{\pgfqpoint{2.292531in}{1.232224in}}%
\pgfpathcurveto{\pgfqpoint{2.287658in}{1.232224in}}{\pgfqpoint{2.282985in}{1.230289in}}{\pgfqpoint{2.279539in}{1.226843in}}%
\pgfpathcurveto{\pgfqpoint{2.276094in}{1.223398in}}{\pgfqpoint{2.274158in}{1.218724in}}{\pgfqpoint{2.274158in}{1.213851in}}%
\pgfpathcurveto{\pgfqpoint{2.274158in}{1.208979in}}{\pgfqpoint{2.276094in}{1.204305in}}{\pgfqpoint{2.279539in}{1.200859in}}%
\pgfpathcurveto{\pgfqpoint{2.282985in}{1.197414in}}{\pgfqpoint{2.287658in}{1.195478in}}{\pgfqpoint{2.292531in}{1.195478in}}%
\pgfpathlineto{\pgfqpoint{2.292531in}{1.195478in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.193442in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.193442in}}{\pgfqpoint{3.113699in}{1.195378in}}{\pgfqpoint{3.117145in}{1.198824in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.202269in}}{\pgfqpoint{3.122526in}{1.206943in}}{\pgfqpoint{3.122526in}{1.211816in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.216688in}}{\pgfqpoint{3.120590in}{1.221362in}}{\pgfqpoint{3.117145in}{1.224807in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.228253in}}{\pgfqpoint{3.109026in}{1.230189in}}{\pgfqpoint{3.104153in}{1.230189in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.230189in}}{\pgfqpoint{3.094607in}{1.228253in}}{\pgfqpoint{3.091161in}{1.224807in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.221362in}}{\pgfqpoint{3.085780in}{1.216688in}}{\pgfqpoint{3.085780in}{1.211816in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.206943in}}{\pgfqpoint{3.087716in}{1.202269in}}{\pgfqpoint{3.091161in}{1.198824in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.195378in}}{\pgfqpoint{3.099280in}{1.193442in}}{\pgfqpoint{3.104153in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.193442in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881674in}{1.198590in}}%
\pgfpathcurveto{\pgfqpoint{2.886547in}{1.198590in}}{\pgfqpoint{2.891220in}{1.200526in}}{\pgfqpoint{2.894666in}{1.203972in}}%
\pgfpathcurveto{\pgfqpoint{2.898111in}{1.207417in}}{\pgfqpoint{2.900047in}{1.212091in}}{\pgfqpoint{2.900047in}{1.216964in}}%
\pgfpathcurveto{\pgfqpoint{2.900047in}{1.221836in}}{\pgfqpoint{2.898111in}{1.226510in}}{\pgfqpoint{2.894666in}{1.229955in}}%
\pgfpathcurveto{\pgfqpoint{2.891220in}{1.233401in}}{\pgfqpoint{2.886547in}{1.235337in}}{\pgfqpoint{2.881674in}{1.235337in}}%
\pgfpathcurveto{\pgfqpoint{2.876801in}{1.235337in}}{\pgfqpoint{2.872128in}{1.233401in}}{\pgfqpoint{2.868682in}{1.229955in}}%
\pgfpathcurveto{\pgfqpoint{2.865237in}{1.226510in}}{\pgfqpoint{2.863301in}{1.221836in}}{\pgfqpoint{2.863301in}{1.216964in}}%
\pgfpathcurveto{\pgfqpoint{2.863301in}{1.212091in}}{\pgfqpoint{2.865237in}{1.207417in}}{\pgfqpoint{2.868682in}{1.203972in}}%
\pgfpathcurveto{\pgfqpoint{2.872128in}{1.200526in}}{\pgfqpoint{2.876801in}{1.198590in}}{\pgfqpoint{2.881674in}{1.198590in}}%
\pgfpathlineto{\pgfqpoint{2.881674in}{1.198590in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510648in}{1.412189in}}%
\pgfpathcurveto{\pgfqpoint{2.515521in}{1.412189in}}{\pgfqpoint{2.520194in}{1.414125in}}{\pgfqpoint{2.523640in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{2.527085in}{1.421016in}}{\pgfqpoint{2.529021in}{1.425689in}}{\pgfqpoint{2.529021in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{2.529021in}{1.435435in}}{\pgfqpoint{2.527085in}{1.440109in}}{\pgfqpoint{2.523640in}{1.443554in}}%
\pgfpathcurveto{\pgfqpoint{2.520194in}{1.446999in}}{\pgfqpoint{2.515521in}{1.448935in}}{\pgfqpoint{2.510648in}{1.448935in}}%
\pgfpathcurveto{\pgfqpoint{2.505775in}{1.448935in}}{\pgfqpoint{2.501101in}{1.446999in}}{\pgfqpoint{2.497656in}{1.443554in}}%
\pgfpathcurveto{\pgfqpoint{2.494211in}{1.440109in}}{\pgfqpoint{2.492275in}{1.435435in}}{\pgfqpoint{2.492275in}{1.430562in}}%
\pgfpathcurveto{\pgfqpoint{2.492275in}{1.425689in}}{\pgfqpoint{2.494211in}{1.421016in}}{\pgfqpoint{2.497656in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{2.501101in}{1.414125in}}{\pgfqpoint{2.505775in}{1.412189in}}{\pgfqpoint{2.510648in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{2.510648in}{1.412189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.187618in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.187618in}}{\pgfqpoint{3.113699in}{1.189554in}}{\pgfqpoint{3.117145in}{1.192999in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.196445in}}{\pgfqpoint{3.122526in}{1.201119in}}{\pgfqpoint{3.122526in}{1.205991in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.210864in}}{\pgfqpoint{3.120590in}{1.215538in}}{\pgfqpoint{3.117145in}{1.218983in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.222429in}}{\pgfqpoint{3.109026in}{1.224365in}}{\pgfqpoint{3.104153in}{1.224365in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.224365in}}{\pgfqpoint{3.094607in}{1.222429in}}{\pgfqpoint{3.091161in}{1.218983in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.215538in}}{\pgfqpoint{3.085780in}{1.210864in}}{\pgfqpoint{3.085780in}{1.205991in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.201119in}}{\pgfqpoint{3.087716in}{1.196445in}}{\pgfqpoint{3.091161in}{1.192999in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.189554in}}{\pgfqpoint{3.099280in}{1.187618in}}{\pgfqpoint{3.104153in}{1.187618in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.187618in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881834in}{1.188909in}}%
\pgfpathcurveto{\pgfqpoint{2.886707in}{1.188909in}}{\pgfqpoint{2.891380in}{1.190845in}}{\pgfqpoint{2.894826in}{1.194291in}}%
\pgfpathcurveto{\pgfqpoint{2.898271in}{1.197736in}}{\pgfqpoint{2.900207in}{1.202410in}}{\pgfqpoint{2.900207in}{1.207282in}}%
\pgfpathcurveto{\pgfqpoint{2.900207in}{1.212155in}}{\pgfqpoint{2.898271in}{1.216829in}}{\pgfqpoint{2.894826in}{1.220274in}}%
\pgfpathcurveto{\pgfqpoint{2.891380in}{1.223720in}}{\pgfqpoint{2.886707in}{1.225656in}}{\pgfqpoint{2.881834in}{1.225656in}}%
\pgfpathcurveto{\pgfqpoint{2.876961in}{1.225656in}}{\pgfqpoint{2.872288in}{1.223720in}}{\pgfqpoint{2.868842in}{1.220274in}}%
\pgfpathcurveto{\pgfqpoint{2.865397in}{1.216829in}}{\pgfqpoint{2.863461in}{1.212155in}}{\pgfqpoint{2.863461in}{1.207282in}}%
\pgfpathcurveto{\pgfqpoint{2.863461in}{1.202410in}}{\pgfqpoint{2.865397in}{1.197736in}}{\pgfqpoint{2.868842in}{1.194291in}}%
\pgfpathcurveto{\pgfqpoint{2.872288in}{1.190845in}}{\pgfqpoint{2.876961in}{1.188909in}}{\pgfqpoint{2.881834in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{2.881834in}{1.188909in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{1.027992in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{1.027992in}}{\pgfqpoint{2.146757in}{1.029928in}}{\pgfqpoint{2.150203in}{1.033374in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{1.036819in}}{\pgfqpoint{2.155584in}{1.041493in}}{\pgfqpoint{2.155584in}{1.046365in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{1.051238in}}{\pgfqpoint{2.153648in}{1.055912in}}{\pgfqpoint{2.150203in}{1.059357in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{1.062803in}}{\pgfqpoint{2.142083in}{1.064739in}}{\pgfqpoint{2.137211in}{1.064739in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{1.064739in}}{\pgfqpoint{2.127664in}{1.062803in}}{\pgfqpoint{2.124219in}{1.059357in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{1.055912in}}{\pgfqpoint{2.118837in}{1.051238in}}{\pgfqpoint{2.118837in}{1.046365in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{1.041493in}}{\pgfqpoint{2.120773in}{1.036819in}}{\pgfqpoint{2.124219in}{1.033374in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{1.029928in}}{\pgfqpoint{2.132338in}{1.027992in}}{\pgfqpoint{2.137211in}{1.027992in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.027992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943550in}{0.769695in}}%
\pgfpathcurveto{\pgfqpoint{2.948422in}{0.769695in}}{\pgfqpoint{2.953096in}{0.771631in}}{\pgfqpoint{2.956541in}{0.775076in}}%
\pgfpathcurveto{\pgfqpoint{2.959987in}{0.778522in}}{\pgfqpoint{2.961923in}{0.783196in}}{\pgfqpoint{2.961923in}{0.788068in}}%
\pgfpathcurveto{\pgfqpoint{2.961923in}{0.792941in}}{\pgfqpoint{2.959987in}{0.797615in}}{\pgfqpoint{2.956541in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{2.953096in}{0.804506in}}{\pgfqpoint{2.948422in}{0.806441in}}{\pgfqpoint{2.943550in}{0.806441in}}%
\pgfpathcurveto{\pgfqpoint{2.938677in}{0.806441in}}{\pgfqpoint{2.934003in}{0.804506in}}{\pgfqpoint{2.930558in}{0.801060in}}%
\pgfpathcurveto{\pgfqpoint{2.927112in}{0.797615in}}{\pgfqpoint{2.925176in}{0.792941in}}{\pgfqpoint{2.925176in}{0.788068in}}%
\pgfpathcurveto{\pgfqpoint{2.925176in}{0.783196in}}{\pgfqpoint{2.927112in}{0.778522in}}{\pgfqpoint{2.930558in}{0.775076in}}%
\pgfpathcurveto{\pgfqpoint{2.934003in}{0.771631in}}{\pgfqpoint{2.938677in}{0.769695in}}{\pgfqpoint{2.943550in}{0.769695in}}%
\pgfpathlineto{\pgfqpoint{2.943550in}{0.769695in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557167in}{0.779587in}}%
\pgfpathcurveto{\pgfqpoint{2.562039in}{0.779587in}}{\pgfqpoint{2.566713in}{0.781522in}}{\pgfqpoint{2.570159in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{2.573604in}{0.788413in}}{\pgfqpoint{2.575540in}{0.793087in}}{\pgfqpoint{2.575540in}{0.797960in}}%
\pgfpathcurveto{\pgfqpoint{2.575540in}{0.802832in}}{\pgfqpoint{2.573604in}{0.807506in}}{\pgfqpoint{2.570159in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{2.566713in}{0.814397in}}{\pgfqpoint{2.562039in}{0.816333in}}{\pgfqpoint{2.557167in}{0.816333in}}%
\pgfpathcurveto{\pgfqpoint{2.552294in}{0.816333in}}{\pgfqpoint{2.547620in}{0.814397in}}{\pgfqpoint{2.544175in}{0.810952in}}%
\pgfpathcurveto{\pgfqpoint{2.540729in}{0.807506in}}{\pgfqpoint{2.538794in}{0.802832in}}{\pgfqpoint{2.538794in}{0.797960in}}%
\pgfpathcurveto{\pgfqpoint{2.538794in}{0.793087in}}{\pgfqpoint{2.540729in}{0.788413in}}{\pgfqpoint{2.544175in}{0.784968in}}%
\pgfpathcurveto{\pgfqpoint{2.547620in}{0.781522in}}{\pgfqpoint{2.552294in}{0.779587in}}{\pgfqpoint{2.557167in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{2.557167in}{0.779587in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369273in}{1.087145in}}%
\pgfpathcurveto{\pgfqpoint{2.374145in}{1.087145in}}{\pgfqpoint{2.378819in}{1.089081in}}{\pgfqpoint{2.382265in}{1.092527in}}%
\pgfpathcurveto{\pgfqpoint{2.385710in}{1.095972in}}{\pgfqpoint{2.387646in}{1.100646in}}{\pgfqpoint{2.387646in}{1.105518in}}%
\pgfpathcurveto{\pgfqpoint{2.387646in}{1.110391in}}{\pgfqpoint{2.385710in}{1.115065in}}{\pgfqpoint{2.382265in}{1.118510in}}%
\pgfpathcurveto{\pgfqpoint{2.378819in}{1.121956in}}{\pgfqpoint{2.374145in}{1.123892in}}{\pgfqpoint{2.369273in}{1.123892in}}%
\pgfpathcurveto{\pgfqpoint{2.364400in}{1.123892in}}{\pgfqpoint{2.359726in}{1.121956in}}{\pgfqpoint{2.356281in}{1.118510in}}%
\pgfpathcurveto{\pgfqpoint{2.352835in}{1.115065in}}{\pgfqpoint{2.350899in}{1.110391in}}{\pgfqpoint{2.350899in}{1.105518in}}%
\pgfpathcurveto{\pgfqpoint{2.350899in}{1.100646in}}{\pgfqpoint{2.352835in}{1.095972in}}{\pgfqpoint{2.356281in}{1.092527in}}%
\pgfpathcurveto{\pgfqpoint{2.359726in}{1.089081in}}{\pgfqpoint{2.364400in}{1.087145in}}{\pgfqpoint{2.369273in}{1.087145in}}%
\pgfpathlineto{\pgfqpoint{2.369273in}{1.087145in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423230in}{1.182105in}}%
\pgfpathcurveto{\pgfqpoint{2.428102in}{1.182105in}}{\pgfqpoint{2.432776in}{1.184041in}}{\pgfqpoint{2.436221in}{1.187487in}}%
\pgfpathcurveto{\pgfqpoint{2.439667in}{1.190932in}}{\pgfqpoint{2.441603in}{1.195606in}}{\pgfqpoint{2.441603in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{2.441603in}{1.205351in}}{\pgfqpoint{2.439667in}{1.210025in}}{\pgfqpoint{2.436221in}{1.213470in}}%
\pgfpathcurveto{\pgfqpoint{2.432776in}{1.216916in}}{\pgfqpoint{2.428102in}{1.218852in}}{\pgfqpoint{2.423230in}{1.218852in}}%
\pgfpathcurveto{\pgfqpoint{2.418357in}{1.218852in}}{\pgfqpoint{2.413683in}{1.216916in}}{\pgfqpoint{2.410238in}{1.213470in}}%
\pgfpathcurveto{\pgfqpoint{2.406792in}{1.210025in}}{\pgfqpoint{2.404856in}{1.205351in}}{\pgfqpoint{2.404856in}{1.200479in}}%
\pgfpathcurveto{\pgfqpoint{2.404856in}{1.195606in}}{\pgfqpoint{2.406792in}{1.190932in}}{\pgfqpoint{2.410238in}{1.187487in}}%
\pgfpathcurveto{\pgfqpoint{2.413683in}{1.184041in}}{\pgfqpoint{2.418357in}{1.182105in}}{\pgfqpoint{2.423230in}{1.182105in}}%
\pgfpathlineto{\pgfqpoint{2.423230in}{1.182105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323297in}{1.140495in}}%
\pgfpathcurveto{\pgfqpoint{2.328170in}{1.140495in}}{\pgfqpoint{2.332844in}{1.142431in}}{\pgfqpoint{2.336289in}{1.145877in}}%
\pgfpathcurveto{\pgfqpoint{2.339735in}{1.149322in}}{\pgfqpoint{2.341671in}{1.153996in}}{\pgfqpoint{2.341671in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{2.341671in}{1.163741in}}{\pgfqpoint{2.339735in}{1.168415in}}{\pgfqpoint{2.336289in}{1.171860in}}%
\pgfpathcurveto{\pgfqpoint{2.332844in}{1.175306in}}{\pgfqpoint{2.328170in}{1.177242in}}{\pgfqpoint{2.323297in}{1.177242in}}%
\pgfpathcurveto{\pgfqpoint{2.318425in}{1.177242in}}{\pgfqpoint{2.313751in}{1.175306in}}{\pgfqpoint{2.310306in}{1.171860in}}%
\pgfpathcurveto{\pgfqpoint{2.306860in}{1.168415in}}{\pgfqpoint{2.304924in}{1.163741in}}{\pgfqpoint{2.304924in}{1.158869in}}%
\pgfpathcurveto{\pgfqpoint{2.304924in}{1.153996in}}{\pgfqpoint{2.306860in}{1.149322in}}{\pgfqpoint{2.310306in}{1.145877in}}%
\pgfpathcurveto{\pgfqpoint{2.313751in}{1.142431in}}{\pgfqpoint{2.318425in}{1.140495in}}{\pgfqpoint{2.323297in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{2.323297in}{1.140495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267023in}{1.076293in}}%
\pgfpathcurveto{\pgfqpoint{2.271896in}{1.076293in}}{\pgfqpoint{2.276569in}{1.078229in}}{\pgfqpoint{2.280015in}{1.081674in}}%
\pgfpathcurveto{\pgfqpoint{2.283460in}{1.085120in}}{\pgfqpoint{2.285396in}{1.089794in}}{\pgfqpoint{2.285396in}{1.094666in}}%
\pgfpathcurveto{\pgfqpoint{2.285396in}{1.099539in}}{\pgfqpoint{2.283460in}{1.104213in}}{\pgfqpoint{2.280015in}{1.107658in}}%
\pgfpathcurveto{\pgfqpoint{2.276569in}{1.111104in}}{\pgfqpoint{2.271896in}{1.113040in}}{\pgfqpoint{2.267023in}{1.113040in}}%
\pgfpathcurveto{\pgfqpoint{2.262150in}{1.113040in}}{\pgfqpoint{2.257477in}{1.111104in}}{\pgfqpoint{2.254031in}{1.107658in}}%
\pgfpathcurveto{\pgfqpoint{2.250586in}{1.104213in}}{\pgfqpoint{2.248650in}{1.099539in}}{\pgfqpoint{2.248650in}{1.094666in}}%
\pgfpathcurveto{\pgfqpoint{2.248650in}{1.089794in}}{\pgfqpoint{2.250586in}{1.085120in}}{\pgfqpoint{2.254031in}{1.081674in}}%
\pgfpathcurveto{\pgfqpoint{2.257477in}{1.078229in}}{\pgfqpoint{2.262150in}{1.076293in}}{\pgfqpoint{2.267023in}{1.076293in}}%
\pgfpathlineto{\pgfqpoint{2.267023in}{1.076293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137211in}{1.032962in}}%
\pgfpathcurveto{\pgfqpoint{2.142083in}{1.032962in}}{\pgfqpoint{2.146757in}{1.034898in}}{\pgfqpoint{2.150203in}{1.038343in}}%
\pgfpathcurveto{\pgfqpoint{2.153648in}{1.041789in}}{\pgfqpoint{2.155584in}{1.046463in}}{\pgfqpoint{2.155584in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{2.155584in}{1.056208in}}{\pgfqpoint{2.153648in}{1.060882in}}{\pgfqpoint{2.150203in}{1.064327in}}%
\pgfpathcurveto{\pgfqpoint{2.146757in}{1.067773in}}{\pgfqpoint{2.142083in}{1.069709in}}{\pgfqpoint{2.137211in}{1.069709in}}%
\pgfpathcurveto{\pgfqpoint{2.132338in}{1.069709in}}{\pgfqpoint{2.127664in}{1.067773in}}{\pgfqpoint{2.124219in}{1.064327in}}%
\pgfpathcurveto{\pgfqpoint{2.120773in}{1.060882in}}{\pgfqpoint{2.118837in}{1.056208in}}{\pgfqpoint{2.118837in}{1.051335in}}%
\pgfpathcurveto{\pgfqpoint{2.118837in}{1.046463in}}{\pgfqpoint{2.120773in}{1.041789in}}{\pgfqpoint{2.124219in}{1.038343in}}%
\pgfpathcurveto{\pgfqpoint{2.127664in}{1.034898in}}{\pgfqpoint{2.132338in}{1.032962in}}{\pgfqpoint{2.137211in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.137211in}{1.032962in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987959in}{1.204857in}}%
\pgfpathcurveto{\pgfqpoint{2.992832in}{1.204857in}}{\pgfqpoint{2.997506in}{1.206792in}}{\pgfqpoint{3.000951in}{1.210238in}}%
\pgfpathcurveto{\pgfqpoint{3.004397in}{1.213683in}}{\pgfqpoint{3.006333in}{1.218357in}}{\pgfqpoint{3.006333in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{3.006333in}{1.228102in}}{\pgfqpoint{3.004397in}{1.232776in}}{\pgfqpoint{3.000951in}{1.236222in}}%
\pgfpathcurveto{\pgfqpoint{2.997506in}{1.239667in}}{\pgfqpoint{2.992832in}{1.241603in}}{\pgfqpoint{2.987959in}{1.241603in}}%
\pgfpathcurveto{\pgfqpoint{2.983087in}{1.241603in}}{\pgfqpoint{2.978413in}{1.239667in}}{\pgfqpoint{2.974967in}{1.236222in}}%
\pgfpathcurveto{\pgfqpoint{2.971522in}{1.232776in}}{\pgfqpoint{2.969586in}{1.228102in}}{\pgfqpoint{2.969586in}{1.223230in}}%
\pgfpathcurveto{\pgfqpoint{2.969586in}{1.218357in}}{\pgfqpoint{2.971522in}{1.213683in}}{\pgfqpoint{2.974967in}{1.210238in}}%
\pgfpathcurveto{\pgfqpoint{2.978413in}{1.206792in}}{\pgfqpoint{2.983087in}{1.204857in}}{\pgfqpoint{2.987959in}{1.204857in}}%
\pgfpathlineto{\pgfqpoint{2.987959in}{1.204857in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.172045in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.172045in}}{\pgfqpoint{3.113699in}{1.173981in}}{\pgfqpoint{3.117145in}{1.177426in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.180872in}}{\pgfqpoint{3.122526in}{1.185545in}}{\pgfqpoint{3.122526in}{1.190418in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.195291in}}{\pgfqpoint{3.120590in}{1.199964in}}{\pgfqpoint{3.117145in}{1.203410in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.206855in}}{\pgfqpoint{3.109026in}{1.208791in}}{\pgfqpoint{3.104153in}{1.208791in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.208791in}}{\pgfqpoint{3.094607in}{1.206855in}}{\pgfqpoint{3.091161in}{1.203410in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.199964in}}{\pgfqpoint{3.085780in}{1.195291in}}{\pgfqpoint{3.085780in}{1.190418in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.185545in}}{\pgfqpoint{3.087716in}{1.180872in}}{\pgfqpoint{3.091161in}{1.177426in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.173981in}}{\pgfqpoint{3.099280in}{1.172045in}}{\pgfqpoint{3.104153in}{1.172045in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.172045in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.088864in}{0.750000in}}{\pgfqpoint{1.063636in}{0.837500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104153in}{1.198551in}}%
\pgfpathcurveto{\pgfqpoint{3.109026in}{1.198551in}}{\pgfqpoint{3.113699in}{1.200487in}}{\pgfqpoint{3.117145in}{1.203932in}}%
\pgfpathcurveto{\pgfqpoint{3.120590in}{1.207378in}}{\pgfqpoint{3.122526in}{1.212051in}}{\pgfqpoint{3.122526in}{1.216924in}}%
\pgfpathcurveto{\pgfqpoint{3.122526in}{1.221797in}}{\pgfqpoint{3.120590in}{1.226470in}}{\pgfqpoint{3.117145in}{1.229916in}}%
\pgfpathcurveto{\pgfqpoint{3.113699in}{1.233361in}}{\pgfqpoint{3.109026in}{1.235297in}}{\pgfqpoint{3.104153in}{1.235297in}}%
\pgfpathcurveto{\pgfqpoint{3.099280in}{1.235297in}}{\pgfqpoint{3.094607in}{1.233361in}}{\pgfqpoint{3.091161in}{1.229916in}}%
\pgfpathcurveto{\pgfqpoint{3.087716in}{1.226470in}}{\pgfqpoint{3.085780in}{1.221797in}}{\pgfqpoint{3.085780in}{1.216924in}}%
\pgfpathcurveto{\pgfqpoint{3.085780in}{1.212051in}}{\pgfqpoint{3.087716in}{1.207378in}}{\pgfqpoint{3.091161in}{1.203932in}}%
\pgfpathcurveto{\pgfqpoint{3.094607in}{1.200487in}}{\pgfqpoint{3.099280in}{1.198551in}}{\pgfqpoint{3.104153in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{3.104153in}{1.198551in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137211in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206655in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \leq10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620682in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620682in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104153in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034708in,y=0.652778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \geq10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090358in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115088in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282750in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367885in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428289in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475143in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513424in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545791in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573829in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598559in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766221in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851356in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911760in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.958614in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996895in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029262in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057300in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082030in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620682in,y=0.464059in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Effective horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.921726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.201296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.480866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.775545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.810474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.837568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.859704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.878421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.894633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{0.908934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.005885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.055115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.090044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.117137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.139274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.157990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.174203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.188504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.285455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.334685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.369614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.396707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.418844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.437560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.453773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.468074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088864in}{1.565025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.088864in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152500in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088864in}{1.587500in}}%
\pgfpathlineto{\pgfqpoint{3.152500in}{1.587500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.625000in,y=0.030000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Change in sample complexity bounds (ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150249in, y=0.405075in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Change in empirical samp. complex. (ratio)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390253in}{2.933750in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{2.933750in}}%
\pgfpathlineto{\pgfqpoint{1.640253in}{2.933750in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.392157,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515253in}{2.933750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740253in,y=2.890000in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Minigrid}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

